Feature-based Event Stereo Visual Odometry

Event-based cameras are biologically inspired sensors that output events, i.e., asynchronous pixel-wise brightness changes in the scene. Their high dynamic range and temporal resolution of a microsecond makes them more reliable than standard cameras in environments of challenging illumination and in high-speed scenarios, thus developing odometry algorithms based solely on event cameras offers exciting new possibilities for autonomous systems and robots. In this paper, we propose a novel stereo visual odometry method for event cameras based on feature detection and matching with careful feature management, while pose estimation is done by reprojection error minimization. We evaluate the performance of the proposed method on two publicly available datasets: MVSEC sequences captured by an indoor flying drone and DSEC outdoor driving sequences. MVSEC offers accurate ground truth from motion capture, while for DSEC, which does not offer ground truth, in order to obtain a reference trajectory on the standard camera frames we used our SOFT visual odometry, one of the highest ranking algorithms on the KITTI scoreboards. We compared our method to the ESVO method, which is the first and still the only stereo event odometry method, showing on par performance on the MVSEC sequences, while on the DSEC dataset ESVO, unlike our method, was unable to handle outdoor driving scenario with default parameters. Furthermore, two important advantages of our method over ESVO are that it adapts tracking frequency to the asynchronous event rate and does not require initialization.

==> figures/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{5.741462in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{5.741462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190858in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{1.190858in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834375in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477891in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{2.477891in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121408in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{3.121408in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764924in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{3.764924in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408441in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{4.408441in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051958in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{5.051958in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695474in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{5.695474in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{4.375093in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.375093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503233in,y=4.317223in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{4.823586in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.823586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503233in,y=4.765715in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{5.272078in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{5.272078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503233in,y=5.214208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{5.720571in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{5.720571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632863in,y=5.662701in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447678in,y=4.984069in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.190858in}{5.347379in}}%
\pgfpathlineto{\pgfqpoint{1.195428in}{5.349263in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{5.353955in}}%
\pgfpathlineto{\pgfqpoint{1.213790in}{5.359761in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{5.363003in}}%
\pgfpathlineto{\pgfqpoint{1.234978in}{5.368591in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{5.375131in}}%
\pgfpathlineto{\pgfqpoint{1.246692in}{5.378740in}}%
\pgfpathlineto{\pgfqpoint{1.258766in}{5.382216in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{5.387699in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{5.391046in}}%
\pgfpathlineto{\pgfqpoint{1.272299in}{5.393105in}}%
\pgfpathlineto{\pgfqpoint{1.276386in}{5.396966in}}%
\pgfpathlineto{\pgfqpoint{1.283965in}{5.400404in}}%
\pgfpathlineto{\pgfqpoint{1.292220in}{5.405894in}}%
\pgfpathlineto{\pgfqpoint{1.296444in}{5.407884in}}%
\pgfpathlineto{\pgfqpoint{1.301546in}{5.409215in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{5.412887in}}%
\pgfpathlineto{\pgfqpoint{1.309277in}{5.414540in}}%
\pgfpathlineto{\pgfqpoint{1.311251in}{5.416412in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{5.418045in}}%
\pgfpathlineto{\pgfqpoint{1.317145in}{5.419643in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{5.426251in}}%
\pgfpathlineto{\pgfqpoint{1.337456in}{5.428234in}}%
\pgfpathlineto{\pgfqpoint{1.342707in}{5.433241in}}%
\pgfpathlineto{\pgfqpoint{1.346238in}{5.435250in}}%
\pgfpathlineto{\pgfqpoint{1.353338in}{5.436841in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{5.443350in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{5.444742in}}%
\pgfpathlineto{\pgfqpoint{1.378858in}{5.447982in}}%
\pgfpathlineto{\pgfqpoint{1.385622in}{5.452206in}}%
\pgfpathlineto{\pgfqpoint{1.391435in}{5.456468in}}%
\pgfpathlineto{\pgfqpoint{1.398684in}{5.459313in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{5.460678in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{5.463589in}}%
\pgfpathlineto{\pgfqpoint{1.417504in}{5.467221in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{5.468557in}}%
\pgfpathlineto{\pgfqpoint{1.431079in}{5.472410in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{5.473937in}}%
\pgfpathlineto{\pgfqpoint{1.467107in}{5.486776in}}%
\pgfpathlineto{\pgfqpoint{1.476849in}{5.489065in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{5.491471in}}%
\pgfpathlineto{\pgfqpoint{1.497158in}{5.496051in}}%
\pgfpathlineto{\pgfqpoint{1.500106in}{5.497381in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{5.501208in}}%
\pgfpathlineto{\pgfqpoint{1.519054in}{5.503283in}}%
\pgfpathlineto{\pgfqpoint{1.525790in}{5.505312in}}%
\pgfpathlineto{\pgfqpoint{1.548741in}{5.511110in}}%
\pgfpathlineto{\pgfqpoint{1.551114in}{5.512158in}}%
\pgfpathlineto{\pgfqpoint{1.573189in}{5.517234in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{5.517996in}}%
\pgfpathlineto{\pgfqpoint{1.584739in}{5.519649in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{5.521601in}}%
\pgfpathlineto{\pgfqpoint{1.608607in}{5.526652in}}%
\pgfpathlineto{\pgfqpoint{1.612098in}{5.528281in}}%
\pgfpathlineto{\pgfqpoint{1.629497in}{5.532600in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{5.533739in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{5.539783in}}%
\pgfpathlineto{\pgfqpoint{1.663114in}{5.541375in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{5.544380in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{5.546455in}}%
\pgfpathlineto{\pgfqpoint{1.676965in}{5.547836in}}%
\pgfpathlineto{\pgfqpoint{1.680657in}{5.548335in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{5.549335in}}%
\pgfpathlineto{\pgfqpoint{1.685773in}{5.550381in}}%
\pgfpathlineto{\pgfqpoint{1.693869in}{5.552379in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{5.554378in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{5.557457in}}%
\pgfpathlineto{\pgfqpoint{1.715136in}{5.558247in}}%
\pgfpathlineto{\pgfqpoint{1.718201in}{5.560946in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{5.561559in}}%
\pgfpathlineto{\pgfqpoint{1.727865in}{5.563699in}}%
\pgfpathlineto{\pgfqpoint{1.732076in}{5.565108in}}%
\pgfpathlineto{\pgfqpoint{1.735960in}{5.565679in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{5.567157in}}%
\pgfpathlineto{\pgfqpoint{1.743997in}{5.567531in}}%
\pgfpathlineto{\pgfqpoint{1.746040in}{5.569094in}}%
\pgfpathlineto{\pgfqpoint{1.750828in}{5.570730in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{5.573322in}}%
\pgfpathlineto{\pgfqpoint{1.766759in}{5.574794in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{5.581664in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{5.582730in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{5.584692in}}%
\pgfpathlineto{\pgfqpoint{1.798489in}{5.585761in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{5.586795in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{5.589076in}}%
\pgfpathlineto{\pgfqpoint{1.829936in}{5.594993in}}%
\pgfpathlineto{\pgfqpoint{1.832053in}{5.596163in}}%
\pgfpathlineto{\pgfqpoint{1.836301in}{5.597019in}}%
\pgfpathlineto{\pgfqpoint{1.838317in}{5.598537in}}%
\pgfpathlineto{\pgfqpoint{1.844519in}{5.599144in}}%
\pgfpathlineto{\pgfqpoint{1.851085in}{5.601898in}}%
\pgfpathlineto{\pgfqpoint{1.877290in}{5.607802in}}%
\pgfpathlineto{\pgfqpoint{1.888895in}{5.609455in}}%
\pgfpathlineto{\pgfqpoint{1.891638in}{5.611571in}}%
\pgfpathlineto{\pgfqpoint{1.934909in}{5.623251in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{5.623995in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{5.626507in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{5.627261in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{5.628932in}}%
\pgfpathlineto{\pgfqpoint{1.963605in}{5.630883in}}%
\pgfpathlineto{\pgfqpoint{1.971625in}{5.632960in}}%
\pgfpathlineto{\pgfqpoint{1.984958in}{5.633711in}}%
\pgfpathlineto{\pgfqpoint{1.992874in}{5.637496in}}%
\pgfpathlineto{\pgfqpoint{1.995973in}{5.640154in}}%
\pgfpathlineto{\pgfqpoint{1.998816in}{5.641114in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{5.642904in}}%
\pgfpathlineto{\pgfqpoint{2.010443in}{5.643769in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{5.644374in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{5.646002in}}%
\pgfpathlineto{\pgfqpoint{2.025699in}{5.647519in}}%
\pgfpathlineto{\pgfqpoint{2.040645in}{5.651401in}}%
\pgfpathlineto{\pgfqpoint{2.042535in}{5.652244in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{5.655843in}}%
\pgfpathlineto{\pgfqpoint{2.076318in}{5.659056in}}%
\pgfpathlineto{\pgfqpoint{2.098342in}{5.662717in}}%
\pgfpathlineto{\pgfqpoint{2.102718in}{5.664009in}}%
\pgfpathlineto{\pgfqpoint{2.111013in}{5.665391in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{5.667139in}}%
\pgfpathlineto{\pgfqpoint{2.128095in}{5.668706in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{5.670847in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{5.672608in}}%
\pgfpathlineto{\pgfqpoint{2.206712in}{5.670794in}}%
\pgfpathlineto{\pgfqpoint{2.222617in}{5.669276in}}%
\pgfpathlineto{\pgfqpoint{2.231246in}{5.668616in}}%
\pgfpathlineto{\pgfqpoint{2.233539in}{5.668144in}}%
\pgfpathlineto{\pgfqpoint{2.249913in}{5.666312in}}%
\pgfpathlineto{\pgfqpoint{2.252023in}{5.665853in}}%
\pgfpathlineto{\pgfqpoint{2.265233in}{5.664256in}}%
\pgfpathlineto{\pgfqpoint{2.288294in}{5.660510in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{5.659686in}}%
\pgfpathlineto{\pgfqpoint{2.303889in}{5.658419in}}%
\pgfpathlineto{\pgfqpoint{2.308592in}{5.657670in}}%
\pgfpathlineto{\pgfqpoint{2.313718in}{5.655851in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{5.653284in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{5.651947in}}%
\pgfpathlineto{\pgfqpoint{2.339268in}{5.650485in}}%
\pgfpathlineto{\pgfqpoint{2.346357in}{5.648909in}}%
\pgfpathlineto{\pgfqpoint{2.354012in}{5.647089in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{5.646352in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{5.645594in}}%
\pgfpathlineto{\pgfqpoint{2.362714in}{5.644646in}}%
\pgfpathlineto{\pgfqpoint{2.370695in}{5.642856in}}%
\pgfpathlineto{\pgfqpoint{2.372347in}{5.641781in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{5.640326in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{5.637666in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{5.636553in}}%
\pgfpathlineto{\pgfqpoint{2.403821in}{5.633677in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{5.631630in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{5.629549in}}%
\pgfpathlineto{\pgfqpoint{2.423189in}{5.627157in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{5.625973in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{5.620018in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{5.618821in}}%
\pgfpathlineto{\pgfqpoint{2.449250in}{5.616193in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{5.614864in}}%
\pgfpathlineto{\pgfqpoint{2.463274in}{5.613298in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{5.606585in}}%
\pgfpathlineto{\pgfqpoint{2.486198in}{5.601903in}}%
\pgfpathlineto{\pgfqpoint{2.489327in}{5.599025in}}%
\pgfpathlineto{\pgfqpoint{2.502038in}{5.594255in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{5.591093in}}%
\pgfpathlineto{\pgfqpoint{2.509749in}{5.589124in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{5.587588in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{5.584436in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{5.581496in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.579708in}}%
\pgfpathlineto{\pgfqpoint{2.536189in}{5.575012in}}%
\pgfpathlineto{\pgfqpoint{2.549058in}{5.568640in}}%
\pgfpathlineto{\pgfqpoint{2.551632in}{5.566895in}}%
\pgfpathlineto{\pgfqpoint{2.562971in}{5.562253in}}%
\pgfpathlineto{\pgfqpoint{2.580064in}{5.554119in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{5.542363in}}%
\pgfpathlineto{\pgfqpoint{2.613095in}{5.535441in}}%
\pgfpathlineto{\pgfqpoint{2.622513in}{5.531875in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{5.530018in}}%
\pgfpathlineto{\pgfqpoint{2.627383in}{5.528354in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{5.526375in}}%
\pgfpathlineto{\pgfqpoint{2.638250in}{5.522719in}}%
\pgfpathlineto{\pgfqpoint{2.642080in}{5.520823in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{5.516686in}}%
\pgfpathlineto{\pgfqpoint{2.650003in}{5.514813in}}%
\pgfpathlineto{\pgfqpoint{2.652040in}{5.512455in}}%
\pgfpathlineto{\pgfqpoint{2.654509in}{5.510551in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{5.508520in}}%
\pgfpathlineto{\pgfqpoint{2.663498in}{5.504369in}}%
\pgfpathlineto{\pgfqpoint{2.677807in}{5.495581in}}%
\pgfpathlineto{\pgfqpoint{2.680879in}{5.493295in}}%
\pgfpathlineto{\pgfqpoint{2.682832in}{5.491123in}}%
\pgfpathlineto{\pgfqpoint{2.690571in}{5.488757in}}%
\pgfpathlineto{\pgfqpoint{2.694659in}{5.484051in}}%
\pgfpathlineto{\pgfqpoint{2.699112in}{5.481657in}}%
\pgfpathlineto{\pgfqpoint{2.704603in}{5.476882in}}%
\pgfpathlineto{\pgfqpoint{2.708954in}{5.474202in}}%
\pgfpathlineto{\pgfqpoint{2.717249in}{5.471676in}}%
\pgfpathlineto{\pgfqpoint{2.726368in}{5.463764in}}%
\pgfpathlineto{\pgfqpoint{2.736426in}{5.449332in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{5.440478in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{5.434604in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{5.431729in}}%
\pgfpathlineto{\pgfqpoint{2.761098in}{5.428819in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{5.420319in}}%
\pgfpathlineto{\pgfqpoint{2.771798in}{5.417430in}}%
\pgfpathlineto{\pgfqpoint{2.773835in}{5.414578in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{5.408646in}}%
\pgfpathlineto{\pgfqpoint{2.785569in}{5.405892in}}%
\pgfpathlineto{\pgfqpoint{2.790905in}{5.399944in}}%
\pgfpathlineto{\pgfqpoint{2.793933in}{5.397092in}}%
\pgfpathlineto{\pgfqpoint{2.803388in}{5.394009in}}%
\pgfpathlineto{\pgfqpoint{2.806845in}{5.385268in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{5.379362in}}%
\pgfpathlineto{\pgfqpoint{2.825219in}{5.376388in}}%
\pgfpathlineto{\pgfqpoint{2.831004in}{5.367789in}}%
\pgfpathlineto{\pgfqpoint{2.836076in}{5.358897in}}%
\pgfpathlineto{\pgfqpoint{2.838015in}{5.356002in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{5.353009in}}%
\pgfpathlineto{\pgfqpoint{2.851483in}{5.347026in}}%
\pgfpathlineto{\pgfqpoint{2.854535in}{5.341183in}}%
\pgfpathlineto{\pgfqpoint{2.859624in}{5.338508in}}%
\pgfpathlineto{\pgfqpoint{2.863788in}{5.335300in}}%
\pgfpathlineto{\pgfqpoint{2.865468in}{5.332359in}}%
\pgfpathlineto{\pgfqpoint{2.871232in}{5.326233in}}%
\pgfpathlineto{\pgfqpoint{2.880517in}{5.320381in}}%
\pgfpathlineto{\pgfqpoint{2.885863in}{5.314160in}}%
\pgfpathlineto{\pgfqpoint{2.890146in}{5.311151in}}%
\pgfpathlineto{\pgfqpoint{2.896009in}{5.304747in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{5.298833in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{5.292624in}}%
\pgfpathlineto{\pgfqpoint{2.913388in}{5.286488in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{5.283249in}}%
\pgfpathlineto{\pgfqpoint{2.924631in}{5.273845in}}%
\pgfpathlineto{\pgfqpoint{2.927542in}{5.270369in}}%
\pgfpathlineto{\pgfqpoint{2.931072in}{5.267333in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{5.264240in}}%
\pgfpathlineto{\pgfqpoint{2.947008in}{5.251521in}}%
\pgfpathlineto{\pgfqpoint{2.964505in}{5.238572in}}%
\pgfpathlineto{\pgfqpoint{2.969534in}{5.228746in}}%
\pgfpathlineto{\pgfqpoint{2.975129in}{5.225478in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{5.218815in}}%
\pgfpathlineto{\pgfqpoint{2.985746in}{5.215756in}}%
\pgfpathlineto{\pgfqpoint{2.989316in}{5.212155in}}%
\pgfpathlineto{\pgfqpoint{2.999656in}{5.208982in}}%
\pgfpathlineto{\pgfqpoint{3.001839in}{5.199233in}}%
\pgfpathlineto{\pgfqpoint{3.009605in}{5.192636in}}%
\pgfpathlineto{\pgfqpoint{3.012225in}{5.188961in}}%
\pgfpathlineto{\pgfqpoint{3.015827in}{5.182546in}}%
\pgfpathlineto{\pgfqpoint{3.018730in}{5.179306in}}%
\pgfpathlineto{\pgfqpoint{3.022897in}{5.175790in}}%
\pgfpathlineto{\pgfqpoint{3.034509in}{5.161819in}}%
\pgfpathlineto{\pgfqpoint{3.040374in}{5.158503in}}%
\pgfpathlineto{\pgfqpoint{3.048958in}{5.148007in}}%
\pgfpathlineto{\pgfqpoint{3.054342in}{5.140954in}}%
\pgfpathlineto{\pgfqpoint{3.062813in}{5.133940in}}%
\pgfpathlineto{\pgfqpoint{3.064604in}{5.130496in}}%
\pgfpathlineto{\pgfqpoint{3.067237in}{5.127071in}}%
\pgfpathlineto{\pgfqpoint{3.070674in}{5.123792in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{5.116516in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{5.113105in}}%
\pgfpathlineto{\pgfqpoint{3.084147in}{5.109802in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{5.099837in}}%
\pgfpathlineto{\pgfqpoint{3.097270in}{5.096573in}}%
\pgfpathlineto{\pgfqpoint{3.100526in}{5.093221in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{5.089685in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{5.086692in}}%
\pgfpathlineto{\pgfqpoint{3.111748in}{5.080259in}}%
\pgfpathlineto{\pgfqpoint{3.113972in}{5.076805in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{5.073508in}}%
\pgfpathlineto{\pgfqpoint{3.121047in}{5.070211in}}%
\pgfpathlineto{\pgfqpoint{3.128829in}{5.063227in}}%
\pgfpathlineto{\pgfqpoint{3.139017in}{5.056945in}}%
\pgfpathlineto{\pgfqpoint{3.143548in}{5.050608in}}%
\pgfpathlineto{\pgfqpoint{3.148726in}{5.047336in}}%
\pgfpathlineto{\pgfqpoint{3.157778in}{5.034855in}}%
\pgfpathlineto{\pgfqpoint{3.162397in}{5.031773in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{5.028370in}}%
\pgfpathlineto{\pgfqpoint{3.168060in}{5.025643in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{5.022571in}}%
\pgfpathlineto{\pgfqpoint{3.174975in}{5.019650in}}%
\pgfpathlineto{\pgfqpoint{3.181057in}{5.016704in}}%
\pgfpathlineto{\pgfqpoint{3.186198in}{5.010909in}}%
\pgfpathlineto{\pgfqpoint{3.192791in}{5.002226in}}%
\pgfpathlineto{\pgfqpoint{3.195718in}{4.999280in}}%
\pgfpathlineto{\pgfqpoint{3.210493in}{4.988137in}}%
\pgfpathlineto{\pgfqpoint{3.214672in}{4.982715in}}%
\pgfpathlineto{\pgfqpoint{3.220714in}{4.980046in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{4.967369in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{4.962628in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{4.960256in}}%
\pgfpathlineto{\pgfqpoint{3.253396in}{4.955894in}}%
\pgfpathlineto{\pgfqpoint{3.265729in}{4.947714in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{4.945731in}}%
\pgfpathlineto{\pgfqpoint{3.279503in}{4.938349in}}%
\pgfpathlineto{\pgfqpoint{3.288010in}{4.934794in}}%
\pgfpathlineto{\pgfqpoint{3.289951in}{4.933273in}}%
\pgfpathlineto{\pgfqpoint{3.291273in}{4.931441in}}%
\pgfpathlineto{\pgfqpoint{3.301457in}{4.926504in}}%
\pgfpathlineto{\pgfqpoint{3.308203in}{4.923634in}}%
\pgfpathlineto{\pgfqpoint{3.311142in}{4.922243in}}%
\pgfpathlineto{\pgfqpoint{3.331162in}{4.918434in}}%
\pgfpathlineto{\pgfqpoint{3.339770in}{4.915028in}}%
\pgfpathlineto{\pgfqpoint{3.343262in}{4.912020in}}%
\pgfpathlineto{\pgfqpoint{3.346766in}{4.910588in}}%
\pgfpathlineto{\pgfqpoint{3.367020in}{4.906492in}}%
\pgfpathlineto{\pgfqpoint{3.375608in}{4.903812in}}%
\pgfpathlineto{\pgfqpoint{3.408079in}{4.900097in}}%
\pgfpathlineto{\pgfqpoint{3.411604in}{4.900309in}}%
\pgfpathlineto{\pgfqpoint{3.413526in}{4.899809in}}%
\pgfpathlineto{\pgfqpoint{3.437982in}{4.900811in}}%
\pgfpathlineto{\pgfqpoint{3.458095in}{4.902955in}}%
\pgfpathlineto{\pgfqpoint{3.468969in}{4.903984in}}%
\pgfpathlineto{\pgfqpoint{3.473677in}{4.904926in}}%
\pgfpathlineto{\pgfqpoint{3.492714in}{4.907412in}}%
\pgfpathlineto{\pgfqpoint{3.494747in}{4.907825in}}%
\pgfpathlineto{\pgfqpoint{3.503979in}{4.909054in}}%
\pgfpathlineto{\pgfqpoint{3.509453in}{4.909983in}}%
\pgfpathlineto{\pgfqpoint{3.511077in}{4.910821in}}%
\pgfpathlineto{\pgfqpoint{3.519425in}{4.912419in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{4.918683in}}%
\pgfpathlineto{\pgfqpoint{3.547566in}{4.920644in}}%
\pgfpathlineto{\pgfqpoint{3.564838in}{4.927894in}}%
\pgfpathlineto{\pgfqpoint{3.570201in}{4.928742in}}%
\pgfpathlineto{\pgfqpoint{3.578177in}{4.933167in}}%
\pgfpathlineto{\pgfqpoint{3.582673in}{4.934145in}}%
\pgfpathlineto{\pgfqpoint{3.592398in}{4.935189in}}%
\pgfpathlineto{\pgfqpoint{3.609311in}{4.938602in}}%
\pgfpathlineto{\pgfqpoint{3.611179in}{4.945378in}}%
\pgfpathlineto{\pgfqpoint{3.619211in}{4.946983in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{4.949931in}}%
\pgfpathlineto{\pgfqpoint{3.627401in}{4.951629in}}%
\pgfpathlineto{\pgfqpoint{3.630488in}{4.954712in}}%
\pgfpathlineto{\pgfqpoint{3.635963in}{4.956477in}}%
\pgfpathlineto{\pgfqpoint{3.639718in}{4.959406in}}%
\pgfpathlineto{\pgfqpoint{3.646335in}{4.962421in}}%
\pgfpathlineto{\pgfqpoint{3.648621in}{4.963822in}}%
\pgfpathlineto{\pgfqpoint{3.655436in}{4.965416in}}%
\pgfpathlineto{\pgfqpoint{3.659309in}{4.968213in}}%
\pgfpathlineto{\pgfqpoint{3.678561in}{4.975999in}}%
\pgfpathlineto{\pgfqpoint{3.682026in}{4.979508in}}%
\pgfpathlineto{\pgfqpoint{3.688690in}{4.981112in}}%
\pgfpathlineto{\pgfqpoint{3.690604in}{4.984789in}}%
\pgfpathlineto{\pgfqpoint{3.695334in}{4.986569in}}%
\pgfpathlineto{\pgfqpoint{3.696877in}{4.988909in}}%
\pgfpathlineto{\pgfqpoint{3.701061in}{4.990564in}}%
\pgfpathlineto{\pgfqpoint{3.709432in}{4.996948in}}%
\pgfpathlineto{\pgfqpoint{3.714893in}{4.999108in}}%
\pgfpathlineto{\pgfqpoint{3.719943in}{5.003261in}}%
\pgfpathlineto{\pgfqpoint{3.724797in}{5.005557in}}%
\pgfpathlineto{\pgfqpoint{3.726385in}{5.007923in}}%
\pgfpathlineto{\pgfqpoint{3.729000in}{5.010240in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{5.012432in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{5.016765in}}%
\pgfpathlineto{\pgfqpoint{3.749057in}{5.021179in}}%
\pgfpathlineto{\pgfqpoint{3.752903in}{5.023215in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{5.029754in}}%
\pgfpathlineto{\pgfqpoint{3.770110in}{5.035830in}}%
\pgfpathlineto{\pgfqpoint{3.773755in}{5.038019in}}%
\pgfpathlineto{\pgfqpoint{3.779072in}{5.042448in}}%
\pgfpathlineto{\pgfqpoint{3.789661in}{5.044525in}}%
\pgfpathlineto{\pgfqpoint{3.792519in}{5.051573in}}%
\pgfpathlineto{\pgfqpoint{3.796154in}{5.055780in}}%
\pgfpathlineto{\pgfqpoint{3.805802in}{5.062677in}}%
\pgfpathlineto{\pgfqpoint{3.811879in}{5.065056in}}%
\pgfpathlineto{\pgfqpoint{3.814869in}{5.067295in}}%
\pgfpathlineto{\pgfqpoint{3.820790in}{5.069624in}}%
\pgfpathlineto{\pgfqpoint{3.823218in}{5.074387in}}%
\pgfpathlineto{\pgfqpoint{3.825741in}{5.076629in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{5.078777in}}%
\pgfpathlineto{\pgfqpoint{3.835277in}{5.083561in}}%
\pgfpathlineto{\pgfqpoint{3.839885in}{5.085661in}}%
\pgfpathlineto{\pgfqpoint{3.841514in}{5.088379in}}%
\pgfpathlineto{\pgfqpoint{3.846018in}{5.089984in}}%
\pgfpathlineto{\pgfqpoint{3.848618in}{5.092018in}}%
\pgfpathlineto{\pgfqpoint{3.855671in}{5.096337in}}%
\pgfpathlineto{\pgfqpoint{3.857989in}{5.098445in}}%
\pgfpathlineto{\pgfqpoint{3.861807in}{5.100602in}}%
\pgfpathlineto{\pgfqpoint{3.863904in}{5.102680in}}%
\pgfpathlineto{\pgfqpoint{3.875861in}{5.109070in}}%
\pgfpathlineto{\pgfqpoint{3.882649in}{5.113291in}}%
\pgfpathlineto{\pgfqpoint{3.884552in}{5.115720in}}%
\pgfpathlineto{\pgfqpoint{3.897039in}{5.122037in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{5.123835in}}%
\pgfpathlineto{\pgfqpoint{3.903306in}{5.128331in}}%
\pgfpathlineto{\pgfqpoint{3.907695in}{5.130200in}}%
\pgfpathlineto{\pgfqpoint{3.911716in}{5.132601in}}%
\pgfpathlineto{\pgfqpoint{3.920232in}{5.136368in}}%
\pgfpathlineto{\pgfqpoint{3.925250in}{5.140354in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{5.142278in}}%
\pgfpathlineto{\pgfqpoint{3.934240in}{5.146268in}}%
\pgfpathlineto{\pgfqpoint{3.940365in}{5.147689in}}%
\pgfpathlineto{\pgfqpoint{3.944203in}{5.151896in}}%
\pgfpathlineto{\pgfqpoint{3.947268in}{5.154055in}}%
\pgfpathlineto{\pgfqpoint{3.958758in}{5.159357in}}%
\pgfpathlineto{\pgfqpoint{3.968189in}{5.160894in}}%
\pgfpathlineto{\pgfqpoint{3.970927in}{5.166298in}}%
\pgfpathlineto{\pgfqpoint{3.974219in}{5.169850in}}%
\pgfpathlineto{\pgfqpoint{3.991447in}{5.178529in}}%
\pgfpathlineto{\pgfqpoint{3.993132in}{5.180216in}}%
\pgfpathlineto{\pgfqpoint{3.996668in}{5.181750in}}%
\pgfpathlineto{\pgfqpoint{4.003233in}{5.183525in}}%
\pgfpathlineto{\pgfqpoint{4.004388in}{5.185472in}}%
\pgfpathlineto{\pgfqpoint{4.007610in}{5.187093in}}%
\pgfpathlineto{\pgfqpoint{4.012846in}{5.188407in}}%
\pgfpathlineto{\pgfqpoint{4.016510in}{5.192666in}}%
\pgfpathlineto{\pgfqpoint{4.019198in}{5.194418in}}%
\pgfpathlineto{\pgfqpoint{4.023781in}{5.196132in}}%
\pgfpathlineto{\pgfqpoint{4.028127in}{5.199846in}}%
\pgfpathlineto{\pgfqpoint{4.034223in}{5.201375in}}%
\pgfpathlineto{\pgfqpoint{4.039770in}{5.205097in}}%
\pgfpathlineto{\pgfqpoint{4.047901in}{5.208462in}}%
\pgfpathlineto{\pgfqpoint{4.051746in}{5.210462in}}%
\pgfpathlineto{\pgfqpoint{4.054696in}{5.213938in}}%
\pgfpathlineto{\pgfqpoint{4.057699in}{5.215766in}}%
\pgfpathlineto{\pgfqpoint{4.067000in}{5.219399in}}%
\pgfpathlineto{\pgfqpoint{4.069977in}{5.223109in}}%
\pgfpathlineto{\pgfqpoint{4.087274in}{5.232396in}}%
\pgfpathlineto{\pgfqpoint{4.093865in}{5.235590in}}%
\pgfpathlineto{\pgfqpoint{4.096315in}{5.237882in}}%
\pgfpathlineto{\pgfqpoint{4.108236in}{5.243499in}}%
\pgfpathlineto{\pgfqpoint{4.115748in}{5.247389in}}%
\pgfpathlineto{\pgfqpoint{4.121729in}{5.252698in}}%
\pgfpathlineto{\pgfqpoint{4.126024in}{5.254506in}}%
\pgfpathlineto{\pgfqpoint{4.129147in}{5.256435in}}%
\pgfpathlineto{\pgfqpoint{4.134961in}{5.257909in}}%
\pgfpathlineto{\pgfqpoint{4.141840in}{5.261403in}}%
\pgfpathlineto{\pgfqpoint{4.145704in}{5.265310in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{5.269874in}}%
\pgfpathlineto{\pgfqpoint{4.166119in}{5.272926in}}%
\pgfpathlineto{\pgfqpoint{4.171863in}{5.277913in}}%
\pgfpathlineto{\pgfqpoint{4.175193in}{5.278691in}}%
\pgfpathlineto{\pgfqpoint{4.186652in}{5.283007in}}%
\pgfpathlineto{\pgfqpoint{4.189514in}{5.285690in}}%
\pgfpathlineto{\pgfqpoint{4.209246in}{5.292271in}}%
\pgfpathlineto{\pgfqpoint{4.212197in}{5.294596in}}%
\pgfpathlineto{\pgfqpoint{4.225379in}{5.299527in}}%
\pgfpathlineto{\pgfqpoint{4.231834in}{5.301759in}}%
\pgfpathlineto{\pgfqpoint{4.238256in}{5.304064in}}%
\pgfpathlineto{\pgfqpoint{4.245005in}{5.306332in}}%
\pgfpathlineto{\pgfqpoint{4.247033in}{5.307458in}}%
\pgfpathlineto{\pgfqpoint{4.260101in}{5.311901in}}%
\pgfpathlineto{\pgfqpoint{4.269141in}{5.313903in}}%
\pgfpathlineto{\pgfqpoint{4.273549in}{5.316052in}}%
\pgfpathlineto{\pgfqpoint{4.286524in}{5.320207in}}%
\pgfpathlineto{\pgfqpoint{4.294668in}{5.322426in}}%
\pgfpathlineto{\pgfqpoint{4.299802in}{5.323392in}}%
\pgfpathlineto{\pgfqpoint{4.305691in}{5.326503in}}%
\pgfpathlineto{\pgfqpoint{4.313060in}{5.327484in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{5.329516in}}%
\pgfpathlineto{\pgfqpoint{4.323562in}{5.331655in}}%
\pgfpathlineto{\pgfqpoint{4.334845in}{5.335260in}}%
\pgfpathlineto{\pgfqpoint{4.346791in}{5.337997in}}%
\pgfpathlineto{\pgfqpoint{4.354156in}{5.340795in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{5.341668in}}%
\pgfpathlineto{\pgfqpoint{4.364743in}{5.342541in}}%
\pgfpathlineto{\pgfqpoint{4.367020in}{5.344080in}}%
\pgfpathlineto{\pgfqpoint{4.376314in}{5.346329in}}%
\pgfpathlineto{\pgfqpoint{4.393937in}{5.349252in}}%
\pgfpathlineto{\pgfqpoint{4.396771in}{5.350267in}}%
\pgfpathlineto{\pgfqpoint{4.402753in}{5.350670in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{5.352183in}}%
\pgfpathlineto{\pgfqpoint{4.461825in}{5.361036in}}%
\pgfpathlineto{\pgfqpoint{4.471995in}{5.362174in}}%
\pgfpathlineto{\pgfqpoint{4.507137in}{5.367197in}}%
\pgfpathlineto{\pgfqpoint{4.513909in}{5.367711in}}%
\pgfpathlineto{\pgfqpoint{4.520198in}{5.368924in}}%
\pgfpathlineto{\pgfqpoint{4.584149in}{5.374885in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{5.376210in}}%
\pgfpathlineto{\pgfqpoint{4.636959in}{5.376387in}}%
\pgfpathlineto{\pgfqpoint{4.675971in}{5.376494in}}%
\pgfpathlineto{\pgfqpoint{4.685781in}{5.376119in}}%
\pgfpathlineto{\pgfqpoint{4.698697in}{5.375685in}}%
\pgfpathlineto{\pgfqpoint{4.755506in}{5.374955in}}%
\pgfpathlineto{\pgfqpoint{4.778061in}{5.374892in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{5.374799in}}%
\pgfpathlineto{\pgfqpoint{4.841244in}{5.375665in}}%
\pgfpathlineto{\pgfqpoint{4.878325in}{5.377185in}}%
\pgfpathlineto{\pgfqpoint{4.899299in}{5.377917in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{5.378601in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{5.378805in}}%
\pgfpathlineto{\pgfqpoint{4.940899in}{5.379575in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{5.379948in}}%
\pgfpathlineto{\pgfqpoint{4.994947in}{5.380050in}}%
\pgfpathlineto{\pgfqpoint{5.010650in}{5.379155in}}%
\pgfpathlineto{\pgfqpoint{5.024892in}{5.378201in}}%
\pgfpathlineto{\pgfqpoint{5.028709in}{5.376677in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{5.375278in}}%
\pgfpathlineto{\pgfqpoint{5.065491in}{5.369697in}}%
\pgfpathlineto{\pgfqpoint{5.070618in}{5.367981in}}%
\pgfpathlineto{\pgfqpoint{5.079112in}{5.366915in}}%
\pgfpathlineto{\pgfqpoint{5.098821in}{5.361253in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{5.359014in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{5.355448in}}%
\pgfpathlineto{\pgfqpoint{5.124102in}{5.353002in}}%
\pgfpathlineto{\pgfqpoint{5.135425in}{5.346618in}}%
\pgfpathlineto{\pgfqpoint{5.140782in}{5.345144in}}%
\pgfpathlineto{\pgfqpoint{5.144089in}{5.342248in}}%
\pgfpathlineto{\pgfqpoint{5.154785in}{5.336433in}}%
\pgfpathlineto{\pgfqpoint{5.159277in}{5.334835in}}%
\pgfpathlineto{\pgfqpoint{5.161217in}{5.333364in}}%
\pgfpathlineto{\pgfqpoint{5.167650in}{5.330124in}}%
\pgfpathlineto{\pgfqpoint{5.170615in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{5.175076in}{5.326880in}}%
\pgfpathlineto{\pgfqpoint{5.177298in}{5.325266in}}%
\pgfpathlineto{\pgfqpoint{5.185157in}{5.323499in}}%
\pgfpathlineto{\pgfqpoint{5.191993in}{5.320108in}}%
\pgfpathlineto{\pgfqpoint{5.196284in}{5.314921in}}%
\pgfpathlineto{\pgfqpoint{5.200470in}{5.313140in}}%
\pgfpathlineto{\pgfqpoint{5.207119in}{5.311410in}}%
\pgfpathlineto{\pgfqpoint{5.210611in}{5.307621in}}%
\pgfpathlineto{\pgfqpoint{5.216548in}{5.303978in}}%
\pgfpathlineto{\pgfqpoint{5.219134in}{5.302131in}}%
\pgfpathlineto{\pgfqpoint{5.222810in}{5.300578in}}%
\pgfpathlineto{\pgfqpoint{5.224749in}{5.298686in}}%
\pgfpathlineto{\pgfqpoint{5.229907in}{5.296221in}}%
\pgfpathlineto{\pgfqpoint{5.231828in}{5.294555in}}%
\pgfpathlineto{\pgfqpoint{5.241305in}{5.290644in}}%
\pgfpathlineto{\pgfqpoint{5.243068in}{5.288491in}}%
\pgfpathlineto{\pgfqpoint{5.245997in}{5.286379in}}%
\pgfpathlineto{\pgfqpoint{5.249987in}{5.284392in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{5.279902in}}%
\pgfpathlineto{\pgfqpoint{5.258602in}{5.277984in}}%
\pgfpathlineto{\pgfqpoint{5.268231in}{5.271646in}}%
\pgfpathlineto{\pgfqpoint{5.270291in}{5.269454in}}%
\pgfpathlineto{\pgfqpoint{5.274736in}{5.267166in}}%
\pgfpathlineto{\pgfqpoint{5.276554in}{5.265012in}}%
\pgfpathlineto{\pgfqpoint{5.281301in}{5.262389in}}%
\pgfpathlineto{\pgfqpoint{5.286610in}{5.260308in}}%
\pgfpathlineto{\pgfqpoint{5.303775in}{5.258378in}}%
\pgfpathlineto{\pgfqpoint{5.308761in}{5.246084in}}%
\pgfpathlineto{\pgfqpoint{5.318734in}{5.240368in}}%
\pgfpathlineto{\pgfqpoint{5.323093in}{5.238890in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{5.233596in}}%
\pgfpathlineto{\pgfqpoint{5.338365in}{5.228502in}}%
\pgfpathlineto{\pgfqpoint{5.342620in}{5.226747in}}%
\pgfpathlineto{\pgfqpoint{5.344545in}{5.225044in}}%
\pgfpathlineto{\pgfqpoint{5.384020in}{5.205801in}}%
\pgfpathlineto{\pgfqpoint{5.386561in}{5.202621in}}%
\pgfpathlineto{\pgfqpoint{5.394877in}{5.199336in}}%
\pgfpathlineto{\pgfqpoint{5.397331in}{5.197695in}}%
\pgfpathlineto{\pgfqpoint{5.408483in}{5.193086in}}%
\pgfpathlineto{\pgfqpoint{5.410383in}{5.191448in}}%
\pgfpathlineto{\pgfqpoint{5.421347in}{5.185492in}}%
\pgfpathlineto{\pgfqpoint{5.435666in}{5.180790in}}%
\pgfpathlineto{\pgfqpoint{5.439127in}{5.177497in}}%
\pgfpathlineto{\pgfqpoint{5.442770in}{5.175599in}}%
\pgfpathlineto{\pgfqpoint{5.447018in}{5.174013in}}%
\pgfpathlineto{\pgfqpoint{5.464490in}{5.163594in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{5.161780in}}%
\pgfpathlineto{\pgfqpoint{5.474837in}{5.157981in}}%
\pgfpathlineto{\pgfqpoint{5.478738in}{5.156372in}}%
\pgfpathlineto{\pgfqpoint{5.480457in}{5.154478in}}%
\pgfpathlineto{\pgfqpoint{5.485088in}{5.152685in}}%
\pgfpathlineto{\pgfqpoint{5.486688in}{5.150747in}}%
\pgfpathlineto{\pgfqpoint{5.496879in}{5.146037in}}%
\pgfpathlineto{\pgfqpoint{5.504723in}{5.144288in}}%
\pgfpathlineto{\pgfqpoint{5.509731in}{5.141004in}}%
\pgfpathlineto{\pgfqpoint{5.509731in}{5.141004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247190in}{5.378740in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{5.387219in}}%
\pgfpathlineto{\pgfqpoint{1.266674in}{5.389763in}}%
\pgfpathlineto{\pgfqpoint{1.273176in}{5.391681in}}%
\pgfpathlineto{\pgfqpoint{1.273176in}{5.391681in}}%
\pgfpathlineto{\pgfqpoint{1.275773in}{5.393179in}}%
\pgfpathlineto{\pgfqpoint{1.285530in}{5.394111in}}%
\pgfpathlineto{\pgfqpoint{1.285530in}{5.394111in}}%
\pgfpathlineto{\pgfqpoint{1.295286in}{5.406549in}}%
\pgfpathlineto{\pgfqpoint{1.301784in}{5.407101in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{5.406021in}}%
\pgfpathlineto{\pgfqpoint{1.308314in}{5.409627in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{5.411415in}}%
\pgfpathlineto{\pgfqpoint{1.314813in}{5.409305in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{5.412920in}}%
\pgfpathlineto{\pgfqpoint{1.320872in}{5.412927in}}%
\pgfpathlineto{\pgfqpoint{1.324130in}{5.414162in}}%
\pgfpathlineto{\pgfqpoint{1.327381in}{5.417110in}}%
\pgfpathlineto{\pgfqpoint{1.330935in}{5.410738in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{5.413292in}}%
\pgfpathlineto{\pgfqpoint{1.343383in}{5.413930in}}%
\pgfpathlineto{\pgfqpoint{1.346938in}{5.413484in}}%
\pgfpathlineto{\pgfqpoint{1.353507in}{5.423636in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{5.423070in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{5.423533in}}%
\pgfpathlineto{\pgfqpoint{1.369153in}{5.425790in}}%
\pgfpathlineto{\pgfqpoint{1.378932in}{5.428278in}}%
\pgfpathlineto{\pgfqpoint{1.385437in}{5.431458in}}%
\pgfpathlineto{\pgfqpoint{1.388682in}{5.430851in}}%
\pgfpathlineto{\pgfqpoint{1.391926in}{5.432731in}}%
\pgfpathlineto{\pgfqpoint{1.395182in}{5.433191in}}%
\pgfpathlineto{\pgfqpoint{1.398438in}{5.434868in}}%
\pgfpathlineto{\pgfqpoint{1.401722in}{5.435301in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{5.434571in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{5.434571in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{5.436447in}}%
\pgfpathlineto{\pgfqpoint{1.423939in}{5.436960in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{5.441892in}}%
\pgfpathlineto{\pgfqpoint{1.430454in}{5.445550in}}%
\pgfpathlineto{\pgfqpoint{1.437146in}{5.444494in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{5.446468in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{5.446468in}}%
\pgfpathlineto{\pgfqpoint{1.453037in}{5.448645in}}%
\pgfpathlineto{\pgfqpoint{1.453037in}{5.448645in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{5.452207in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{5.452207in}}%
\pgfpathlineto{\pgfqpoint{1.494891in}{5.457502in}}%
\pgfpathlineto{\pgfqpoint{1.498139in}{5.455259in}}%
\pgfpathlineto{\pgfqpoint{1.501389in}{5.456247in}}%
\pgfpathlineto{\pgfqpoint{1.504731in}{5.460075in}}%
\pgfpathlineto{\pgfqpoint{1.517262in}{5.455001in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{5.463644in}}%
\pgfpathlineto{\pgfqpoint{1.533592in}{5.464365in}}%
\pgfpathlineto{\pgfqpoint{1.533592in}{5.464365in}}%
\pgfpathlineto{\pgfqpoint{1.536859in}{5.466882in}}%
\pgfpathlineto{\pgfqpoint{1.546603in}{5.462105in}}%
\pgfpathlineto{\pgfqpoint{1.549382in}{5.462863in}}%
\pgfpathlineto{\pgfqpoint{1.555895in}{5.465518in}}%
\pgfpathlineto{\pgfqpoint{1.572305in}{5.466916in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{5.468505in}}%
\pgfpathlineto{\pgfqpoint{1.587931in}{5.468844in}}%
\pgfpathlineto{\pgfqpoint{1.587931in}{5.468844in}}%
\pgfpathlineto{\pgfqpoint{1.591225in}{5.469956in}}%
\pgfpathlineto{\pgfqpoint{1.597718in}{5.474747in}}%
\pgfpathlineto{\pgfqpoint{1.601020in}{5.479250in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{5.479399in}}%
\pgfpathlineto{\pgfqpoint{1.607513in}{5.480182in}}%
\pgfpathlineto{\pgfqpoint{1.610766in}{5.481713in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{5.482802in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{5.482802in}}%
\pgfpathlineto{\pgfqpoint{1.623799in}{5.482966in}}%
\pgfpathlineto{\pgfqpoint{1.627078in}{5.485240in}}%
\pgfpathlineto{\pgfqpoint{1.629750in}{5.485675in}}%
\pgfpathlineto{\pgfqpoint{1.633002in}{5.485392in}}%
\pgfpathlineto{\pgfqpoint{1.639521in}{5.486705in}}%
\pgfpathlineto{\pgfqpoint{1.642805in}{5.486417in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{5.489391in}}%
\pgfpathlineto{\pgfqpoint{1.659207in}{5.496753in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{5.497693in}}%
\pgfpathlineto{\pgfqpoint{1.671771in}{5.499993in}}%
\pgfpathlineto{\pgfqpoint{1.675017in}{5.500329in}}%
\pgfpathlineto{\pgfqpoint{1.678263in}{5.498095in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{5.498947in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{5.498947in}}%
\pgfpathlineto{\pgfqpoint{1.684782in}{5.496915in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{5.498154in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{5.496404in}}%
\pgfpathlineto{\pgfqpoint{1.700973in}{5.500946in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{5.501829in}}%
\pgfpathlineto{\pgfqpoint{1.707492in}{5.501301in}}%
\pgfpathlineto{\pgfqpoint{1.710749in}{5.501399in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{5.504674in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{5.504674in}}%
\pgfpathlineto{\pgfqpoint{1.723218in}{5.503023in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{5.504066in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{5.504066in}}%
\pgfpathlineto{\pgfqpoint{1.736200in}{5.505506in}}%
\pgfpathlineto{\pgfqpoint{1.739445in}{5.502733in}}%
\pgfpathlineto{\pgfqpoint{1.742706in}{5.503232in}}%
\pgfpathlineto{\pgfqpoint{1.746011in}{5.506950in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{5.507614in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{5.507614in}}%
\pgfpathlineto{\pgfqpoint{1.755787in}{5.512497in}}%
\pgfpathlineto{\pgfqpoint{1.761638in}{5.511480in}}%
\pgfpathlineto{\pgfqpoint{1.764950in}{5.510046in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{5.500687in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{5.500687in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{5.505168in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{5.503573in}}%
\pgfpathlineto{\pgfqpoint{1.784451in}{5.508624in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{5.510609in}}%
\pgfpathlineto{\pgfqpoint{1.790951in}{5.507008in}}%
\pgfpathlineto{\pgfqpoint{1.797465in}{5.509863in}}%
\pgfpathlineto{\pgfqpoint{1.804048in}{5.509809in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{5.511224in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{5.511303in}}%
\pgfpathlineto{\pgfqpoint{1.813240in}{5.507955in}}%
\pgfpathlineto{\pgfqpoint{1.816488in}{5.505610in}}%
\pgfpathlineto{\pgfqpoint{1.817820in}{5.509745in}}%
\pgfpathlineto{\pgfqpoint{1.822762in}{5.510797in}}%
\pgfpathlineto{\pgfqpoint{1.826025in}{5.513418in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{5.519087in}}%
\pgfpathlineto{\pgfqpoint{1.832539in}{5.521486in}}%
\pgfpathlineto{\pgfqpoint{1.835784in}{5.519517in}}%
\pgfpathlineto{\pgfqpoint{1.839034in}{5.521242in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{5.529500in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{5.528752in}}%
\pgfpathlineto{\pgfqpoint{1.852215in}{5.528723in}}%
\pgfpathlineto{\pgfqpoint{1.855473in}{5.529639in}}%
\pgfpathlineto{\pgfqpoint{1.864605in}{5.529843in}}%
\pgfpathlineto{\pgfqpoint{1.867856in}{5.526903in}}%
\pgfpathlineto{\pgfqpoint{1.871373in}{5.526264in}}%
\pgfpathlineto{\pgfqpoint{1.878054in}{5.528443in}}%
\pgfpathlineto{\pgfqpoint{1.893847in}{5.536516in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{5.534565in}}%
\pgfpathlineto{\pgfqpoint{1.903583in}{5.540062in}}%
\pgfpathlineto{\pgfqpoint{1.906848in}{5.541124in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{5.539199in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{5.536020in}}%
\pgfpathlineto{\pgfqpoint{1.916623in}{5.543858in}}%
\pgfpathlineto{\pgfqpoint{1.919868in}{5.540607in}}%
\pgfpathlineto{\pgfqpoint{1.923112in}{5.543252in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{5.542222in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{5.547788in}}%
\pgfpathlineto{\pgfqpoint{1.935527in}{5.544789in}}%
\pgfpathlineto{\pgfqpoint{1.935527in}{5.544789in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{5.547890in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{5.547890in}}%
\pgfpathlineto{\pgfqpoint{1.948716in}{5.553223in}}%
\pgfpathlineto{\pgfqpoint{1.951969in}{5.553690in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{5.550032in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{5.552445in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{5.553699in}}%
\pgfpathlineto{\pgfqpoint{1.964399in}{5.554222in}}%
\pgfpathlineto{\pgfqpoint{1.967666in}{5.557474in}}%
\pgfpathlineto{\pgfqpoint{1.970910in}{5.556958in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{5.557991in}}%
\pgfpathlineto{\pgfqpoint{1.993343in}{5.564452in}}%
\pgfpathlineto{\pgfqpoint{1.996668in}{5.562373in}}%
\pgfpathlineto{\pgfqpoint{1.999921in}{5.566311in}}%
\pgfpathlineto{\pgfqpoint{2.003181in}{5.565651in}}%
\pgfpathlineto{\pgfqpoint{2.006426in}{5.566971in}}%
\pgfpathlineto{\pgfqpoint{2.009668in}{5.570506in}}%
\pgfpathlineto{\pgfqpoint{2.016157in}{5.569982in}}%
\pgfpathlineto{\pgfqpoint{2.022650in}{5.572839in}}%
\pgfpathlineto{\pgfqpoint{2.025902in}{5.572901in}}%
\pgfpathlineto{\pgfqpoint{2.032415in}{5.570282in}}%
\pgfpathlineto{\pgfqpoint{2.032415in}{5.570282in}}%
\pgfpathlineto{\pgfqpoint{2.044974in}{5.576858in}}%
\pgfpathlineto{\pgfqpoint{2.051458in}{5.572585in}}%
\pgfpathlineto{\pgfqpoint{2.054814in}{5.572198in}}%
\pgfpathlineto{\pgfqpoint{2.058052in}{5.578422in}}%
\pgfpathlineto{\pgfqpoint{2.064544in}{5.578384in}}%
\pgfpathlineto{\pgfqpoint{2.067790in}{5.579097in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{5.578386in}}%
\pgfpathlineto{\pgfqpoint{2.074328in}{5.576731in}}%
\pgfpathlineto{\pgfqpoint{2.080601in}{5.578433in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{5.573269in}}%
\pgfpathlineto{\pgfqpoint{2.090331in}{5.578644in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{5.575890in}}%
\pgfpathlineto{\pgfqpoint{2.096839in}{5.577103in}}%
\pgfpathlineto{\pgfqpoint{2.100089in}{5.577080in}}%
\pgfpathlineto{\pgfqpoint{2.109294in}{5.577683in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{5.582095in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{5.582095in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{5.583914in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{5.583914in}}%
\pgfpathlineto{\pgfqpoint{2.122458in}{5.585617in}}%
\pgfpathlineto{\pgfqpoint{2.125718in}{5.583065in}}%
\pgfpathlineto{\pgfqpoint{2.128961in}{5.581902in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{5.585460in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{5.585460in}}%
\pgfpathlineto{\pgfqpoint{2.135479in}{5.582846in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{5.582087in}}%
\pgfpathlineto{\pgfqpoint{2.151562in}{5.582640in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{5.582779in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{5.582779in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{5.585574in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{5.585574in}}%
\pgfpathlineto{\pgfqpoint{2.163946in}{5.584649in}}%
\pgfpathlineto{\pgfqpoint{2.173699in}{5.577463in}}%
\pgfpathlineto{\pgfqpoint{2.176944in}{5.577282in}}%
\pgfpathlineto{\pgfqpoint{2.180191in}{5.580763in}}%
\pgfpathlineto{\pgfqpoint{2.183440in}{5.581804in}}%
\pgfpathlineto{\pgfqpoint{2.193192in}{5.580751in}}%
\pgfpathlineto{\pgfqpoint{2.202954in}{5.580369in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{5.577375in}}%
\pgfpathlineto{\pgfqpoint{2.209401in}{5.577547in}}%
\pgfpathlineto{\pgfqpoint{2.212649in}{5.580119in}}%
\pgfpathlineto{\pgfqpoint{2.215918in}{5.581213in}}%
\pgfpathlineto{\pgfqpoint{2.218519in}{5.580240in}}%
\pgfpathlineto{\pgfqpoint{2.221777in}{5.582409in}}%
\pgfpathlineto{\pgfqpoint{2.228257in}{5.576447in}}%
\pgfpathlineto{\pgfqpoint{2.231594in}{5.578065in}}%
\pgfpathlineto{\pgfqpoint{2.234840in}{5.577573in}}%
\pgfpathlineto{\pgfqpoint{2.241333in}{5.580055in}}%
\pgfpathlineto{\pgfqpoint{2.244578in}{5.578697in}}%
\pgfpathlineto{\pgfqpoint{2.247832in}{5.579658in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{5.574625in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{5.574625in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{5.575390in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{5.575390in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{5.570336in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{5.570336in}}%
\pgfpathlineto{\pgfqpoint{2.270274in}{5.575761in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{5.573676in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{5.574280in}}%
\pgfpathlineto{\pgfqpoint{2.286109in}{5.573141in}}%
\pgfpathlineto{\pgfqpoint{2.289365in}{5.580379in}}%
\pgfpathlineto{\pgfqpoint{2.292614in}{5.578790in}}%
\pgfpathlineto{\pgfqpoint{2.295948in}{5.578887in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{5.575964in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{5.571639in}}%
\pgfpathlineto{\pgfqpoint{2.318337in}{5.562388in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{5.567989in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{5.567989in}}%
\pgfpathlineto{\pgfqpoint{2.331312in}{5.562907in}}%
\pgfpathlineto{\pgfqpoint{2.331312in}{5.562907in}}%
\pgfpathlineto{\pgfqpoint{2.347401in}{5.561103in}}%
\pgfpathlineto{\pgfqpoint{2.350651in}{5.558883in}}%
\pgfpathlineto{\pgfqpoint{2.353933in}{5.558942in}}%
\pgfpathlineto{\pgfqpoint{2.353933in}{5.558942in}}%
\pgfpathlineto{\pgfqpoint{2.360424in}{5.555489in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{5.558556in}}%
\pgfpathlineto{\pgfqpoint{2.370174in}{5.556497in}}%
\pgfpathlineto{\pgfqpoint{2.373419in}{5.556437in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{5.554925in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{5.554925in}}%
\pgfpathlineto{\pgfqpoint{2.383185in}{5.554318in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{5.544412in}}%
\pgfpathlineto{\pgfqpoint{2.389680in}{5.538863in}}%
\pgfpathlineto{\pgfqpoint{2.392276in}{5.535790in}}%
\pgfpathlineto{\pgfqpoint{2.398815in}{5.531805in}}%
\pgfpathlineto{\pgfqpoint{2.405325in}{5.530148in}}%
\pgfpathlineto{\pgfqpoint{2.408861in}{5.528185in}}%
\pgfpathlineto{\pgfqpoint{2.412119in}{5.530156in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{5.526096in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{5.526831in}}%
\pgfpathlineto{\pgfqpoint{2.424454in}{5.526307in}}%
\pgfpathlineto{\pgfqpoint{2.427701in}{5.524016in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{5.524985in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{5.527512in}}%
\pgfpathlineto{\pgfqpoint{2.443920in}{5.527562in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{5.526597in}}%
\pgfpathlineto{\pgfqpoint{2.453648in}{5.527404in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{5.521559in}}%
\pgfpathlineto{\pgfqpoint{2.469464in}{5.523158in}}%
\pgfpathlineto{\pgfqpoint{2.476027in}{5.511786in}}%
\pgfpathlineto{\pgfqpoint{2.479271in}{5.512733in}}%
\pgfpathlineto{\pgfqpoint{2.482533in}{5.508341in}}%
\pgfpathlineto{\pgfqpoint{2.485794in}{5.508659in}}%
\pgfpathlineto{\pgfqpoint{2.489039in}{5.507953in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{5.502921in}}%
\pgfpathlineto{\pgfqpoint{2.502114in}{5.493507in}}%
\pgfpathlineto{\pgfqpoint{2.505362in}{5.488473in}}%
\pgfpathlineto{\pgfqpoint{2.508604in}{5.495166in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{5.490834in}}%
\pgfpathlineto{\pgfqpoint{2.515098in}{5.487776in}}%
\pgfpathlineto{\pgfqpoint{2.521045in}{5.486604in}}%
\pgfpathlineto{\pgfqpoint{2.524295in}{5.478610in}}%
\pgfpathlineto{\pgfqpoint{2.531111in}{5.475539in}}%
\pgfpathlineto{\pgfqpoint{2.534371in}{5.475066in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{5.469712in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{5.469712in}}%
\pgfpathlineto{\pgfqpoint{2.550074in}{5.465266in}}%
\pgfpathlineto{\pgfqpoint{2.550074in}{5.465266in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{5.467302in}}%
\pgfpathlineto{\pgfqpoint{2.559828in}{5.463904in}}%
\pgfpathlineto{\pgfqpoint{2.563080in}{5.466000in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{5.460939in}}%
\pgfpathlineto{\pgfqpoint{2.573002in}{5.459380in}}%
\pgfpathlineto{\pgfqpoint{2.575691in}{5.457081in}}%
\pgfpathlineto{\pgfqpoint{2.578944in}{5.457436in}}%
\pgfpathlineto{\pgfqpoint{2.582186in}{5.450239in}}%
\pgfpathlineto{\pgfqpoint{2.592302in}{5.448878in}}%
\pgfpathlineto{\pgfqpoint{2.595550in}{5.451898in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{5.441605in}}%
\pgfpathlineto{\pgfqpoint{2.607975in}{5.440909in}}%
\pgfpathlineto{\pgfqpoint{2.617690in}{5.434248in}}%
\pgfpathlineto{\pgfqpoint{2.620937in}{5.438260in}}%
\pgfpathlineto{\pgfqpoint{2.624184in}{5.431901in}}%
\pgfpathlineto{\pgfqpoint{2.627439in}{5.427850in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{5.423250in}}%
\pgfpathlineto{\pgfqpoint{2.637246in}{5.423373in}}%
\pgfpathlineto{\pgfqpoint{2.640501in}{5.422481in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{5.401959in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{5.401959in}}%
\pgfpathlineto{\pgfqpoint{2.659408in}{5.403807in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{5.408120in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{5.408120in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{5.406517in}}%
\pgfpathlineto{\pgfqpoint{2.679053in}{5.391604in}}%
\pgfpathlineto{\pgfqpoint{2.682386in}{5.384383in}}%
\pgfpathlineto{\pgfqpoint{2.682386in}{5.384383in}}%
\pgfpathlineto{\pgfqpoint{2.691613in}{5.379623in}}%
\pgfpathlineto{\pgfqpoint{2.694857in}{5.375626in}}%
\pgfpathlineto{\pgfqpoint{2.698110in}{5.378757in}}%
\pgfpathlineto{\pgfqpoint{2.704636in}{5.365533in}}%
\pgfpathlineto{\pgfqpoint{2.707917in}{5.363970in}}%
\pgfpathlineto{\pgfqpoint{2.717648in}{5.361421in}}%
\pgfpathlineto{\pgfqpoint{2.726977in}{5.355253in}}%
\pgfpathlineto{\pgfqpoint{2.733490in}{5.347511in}}%
\pgfpathlineto{\pgfqpoint{2.737042in}{5.345729in}}%
\pgfpathlineto{\pgfqpoint{2.740286in}{5.339665in}}%
\pgfpathlineto{\pgfqpoint{2.743528in}{5.335795in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{5.332284in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{5.332284in}}%
\pgfpathlineto{\pgfqpoint{2.753268in}{5.328791in}}%
\pgfpathlineto{\pgfqpoint{2.762469in}{5.320816in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{5.315648in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{5.315648in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{5.310135in}}%
\pgfpathlineto{\pgfqpoint{2.775456in}{5.306178in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{5.306920in}}%
\pgfpathlineto{\pgfqpoint{2.788057in}{5.293724in}}%
\pgfpathlineto{\pgfqpoint{2.788057in}{5.293724in}}%
\pgfpathlineto{\pgfqpoint{2.794535in}{5.291131in}}%
\pgfpathlineto{\pgfqpoint{2.807548in}{5.271679in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{5.264194in}}%
\pgfpathlineto{\pgfqpoint{2.814041in}{5.260389in}}%
\pgfpathlineto{\pgfqpoint{2.830406in}{5.246640in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{5.247947in}}%
\pgfpathlineto{\pgfqpoint{2.836336in}{5.242782in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{5.230529in}}%
\pgfpathlineto{\pgfqpoint{2.855642in}{5.222494in}}%
\pgfpathlineto{\pgfqpoint{2.858899in}{5.218073in}}%
\pgfpathlineto{\pgfqpoint{2.862170in}{5.205102in}}%
\pgfpathlineto{\pgfqpoint{2.865437in}{5.197200in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{5.195496in}}%
\pgfpathlineto{\pgfqpoint{2.871920in}{5.183347in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{5.182035in}}%
\pgfpathlineto{\pgfqpoint{2.881840in}{5.181127in}}%
\pgfpathlineto{\pgfqpoint{2.885089in}{5.173029in}}%
\pgfpathlineto{\pgfqpoint{2.890936in}{5.163563in}}%
\pgfpathlineto{\pgfqpoint{2.894361in}{5.159443in}}%
\pgfpathlineto{\pgfqpoint{2.897842in}{5.157279in}}%
\pgfpathlineto{\pgfqpoint{2.904363in}{5.146802in}}%
\pgfpathlineto{\pgfqpoint{2.907611in}{5.143534in}}%
\pgfpathlineto{\pgfqpoint{2.919997in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{5.120546in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{5.120546in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{5.120109in}}%
\pgfpathlineto{\pgfqpoint{2.929752in}{5.115728in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{5.108178in}}%
\pgfpathlineto{\pgfqpoint{2.939729in}{5.108863in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{5.102148in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{5.102148in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{5.099760in}}%
\pgfpathlineto{\pgfqpoint{2.949503in}{5.096068in}}%
\pgfpathlineto{\pgfqpoint{2.955380in}{5.090621in}}%
\pgfpathlineto{\pgfqpoint{2.958632in}{5.088413in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{5.082171in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{5.083872in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{5.083872in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{5.081959in}}%
\pgfpathlineto{\pgfqpoint{2.981509in}{5.075370in}}%
\pgfpathlineto{\pgfqpoint{2.984816in}{5.074266in}}%
\pgfpathlineto{\pgfqpoint{2.988097in}{5.071856in}}%
\pgfpathlineto{\pgfqpoint{3.000477in}{5.054389in}}%
\pgfpathlineto{\pgfqpoint{3.000477in}{5.054389in}}%
\pgfpathlineto{\pgfqpoint{3.010206in}{5.036741in}}%
\pgfpathlineto{\pgfqpoint{3.013467in}{5.034232in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{5.028160in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{5.028160in}}%
\pgfpathlineto{\pgfqpoint{3.023154in}{5.023168in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{5.018140in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{5.018140in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{5.019364in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{5.019364in}}%
\pgfpathlineto{\pgfqpoint{3.039596in}{5.002448in}}%
\pgfpathlineto{\pgfqpoint{3.042841in}{5.001066in}}%
\pgfpathlineto{\pgfqpoint{3.048021in}{4.992810in}}%
\pgfpathlineto{\pgfqpoint{3.051919in}{4.991804in}}%
\pgfpathlineto{\pgfqpoint{3.055455in}{4.985952in}}%
\pgfpathlineto{\pgfqpoint{3.061941in}{4.981707in}}%
\pgfpathlineto{\pgfqpoint{3.065179in}{4.976588in}}%
\pgfpathlineto{\pgfqpoint{3.068416in}{4.973172in}}%
\pgfpathlineto{\pgfqpoint{3.071663in}{4.965768in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{4.963173in}}%
\pgfpathlineto{\pgfqpoint{3.084251in}{4.950405in}}%
\pgfpathlineto{\pgfqpoint{3.090750in}{4.949180in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{4.943861in}}%
\pgfpathlineto{\pgfqpoint{3.097247in}{4.939883in}}%
\pgfpathlineto{\pgfqpoint{3.100580in}{4.939346in}}%
\pgfpathlineto{\pgfqpoint{3.103814in}{4.934928in}}%
\pgfpathlineto{\pgfqpoint{3.109801in}{4.932615in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.933758in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{4.933758in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{4.928015in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{4.928015in}}%
\pgfpathlineto{\pgfqpoint{3.126316in}{4.921010in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{4.909583in}}%
\pgfpathlineto{\pgfqpoint{3.139294in}{4.902458in}}%
\pgfpathlineto{\pgfqpoint{3.145792in}{4.890144in}}%
\pgfpathlineto{\pgfqpoint{3.154952in}{4.883858in}}%
\pgfpathlineto{\pgfqpoint{3.158474in}{4.880549in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{4.868471in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{4.868471in}}%
\pgfpathlineto{\pgfqpoint{3.170996in}{4.867539in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{4.869229in}}%
\pgfpathlineto{\pgfqpoint{3.180738in}{4.861705in}}%
\pgfpathlineto{\pgfqpoint{3.193849in}{4.843154in}}%
\pgfpathlineto{\pgfqpoint{3.197100in}{4.841362in}}%
\pgfpathlineto{\pgfqpoint{3.203591in}{4.834764in}}%
\pgfpathlineto{\pgfqpoint{3.206840in}{4.835912in}}%
\pgfpathlineto{\pgfqpoint{3.210087in}{4.830732in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{4.827655in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{4.827655in}}%
\pgfpathlineto{\pgfqpoint{3.219187in}{4.815192in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{4.815714in}}%
\pgfpathlineto{\pgfqpoint{3.228918in}{4.811266in}}%
\pgfpathlineto{\pgfqpoint{3.232172in}{4.812835in}}%
\pgfpathlineto{\pgfqpoint{3.232172in}{4.812835in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{4.805960in}}%
\pgfpathlineto{\pgfqpoint{3.242294in}{4.804107in}}%
\pgfpathlineto{\pgfqpoint{3.248226in}{4.798309in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{4.792703in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{4.792703in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{4.794182in}}%
\pgfpathlineto{\pgfqpoint{3.270974in}{4.784437in}}%
\pgfpathlineto{\pgfqpoint{3.274343in}{4.781229in}}%
\pgfpathlineto{\pgfqpoint{3.280861in}{4.779580in}}%
\pgfpathlineto{\pgfqpoint{3.286773in}{4.774741in}}%
\pgfpathlineto{\pgfqpoint{3.290019in}{4.771597in}}%
\pgfpathlineto{\pgfqpoint{3.290019in}{4.771597in}}%
\pgfpathlineto{\pgfqpoint{3.293259in}{4.771347in}}%
\pgfpathlineto{\pgfqpoint{3.299743in}{4.764891in}}%
\pgfpathlineto{\pgfqpoint{3.302996in}{4.764841in}}%
\pgfpathlineto{\pgfqpoint{3.306239in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{4.758451in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{4.758451in}}%
\pgfpathlineto{\pgfqpoint{3.319339in}{4.765319in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{4.757790in}}%
\pgfpathlineto{\pgfqpoint{3.338528in}{4.758514in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.751631in}}%
\pgfpathlineto{\pgfqpoint{3.348266in}{4.750147in}}%
\pgfpathlineto{\pgfqpoint{3.351543in}{4.747061in}}%
\pgfpathlineto{\pgfqpoint{3.361184in}{4.747009in}}%
\pgfpathlineto{\pgfqpoint{3.361184in}{4.747009in}}%
\pgfpathlineto{\pgfqpoint{3.367454in}{4.743976in}}%
\pgfpathlineto{\pgfqpoint{3.370694in}{4.744539in}}%
\pgfpathlineto{\pgfqpoint{3.373931in}{4.739684in}}%
\pgfpathlineto{\pgfqpoint{3.377172in}{4.739529in}}%
\pgfpathlineto{\pgfqpoint{3.380411in}{4.741379in}}%
\pgfpathlineto{\pgfqpoint{3.383656in}{4.738325in}}%
\pgfpathlineto{\pgfqpoint{3.386902in}{4.738273in}}%
\pgfpathlineto{\pgfqpoint{3.386902in}{4.738273in}}%
\pgfpathlineto{\pgfqpoint{3.393411in}{4.737366in}}%
\pgfpathlineto{\pgfqpoint{3.393411in}{4.737366in}}%
\pgfpathlineto{\pgfqpoint{3.399586in}{4.740944in}}%
\pgfpathlineto{\pgfqpoint{3.399586in}{4.740944in}}%
\pgfpathlineto{\pgfqpoint{3.406081in}{4.737760in}}%
\pgfpathlineto{\pgfqpoint{3.409322in}{4.734917in}}%
\pgfpathlineto{\pgfqpoint{3.412569in}{4.735980in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{4.731852in}}%
\pgfpathlineto{\pgfqpoint{3.419077in}{4.731749in}}%
\pgfpathlineto{\pgfqpoint{3.425283in}{4.732576in}}%
\pgfpathlineto{\pgfqpoint{3.428530in}{4.737561in}}%
\pgfpathlineto{\pgfqpoint{3.431775in}{4.732805in}}%
\pgfpathlineto{\pgfqpoint{3.435021in}{4.736149in}}%
\pgfpathlineto{\pgfqpoint{3.441502in}{4.735730in}}%
\pgfpathlineto{\pgfqpoint{3.444744in}{4.734219in}}%
\pgfpathlineto{\pgfqpoint{3.447992in}{4.734488in}}%
\pgfpathlineto{\pgfqpoint{3.460568in}{4.732001in}}%
\pgfpathlineto{\pgfqpoint{3.467055in}{4.732959in}}%
\pgfpathlineto{\pgfqpoint{3.470298in}{4.729386in}}%
\pgfpathlineto{\pgfqpoint{3.470298in}{4.729386in}}%
\pgfpathlineto{\pgfqpoint{3.473544in}{4.730900in}}%
\pgfpathlineto{\pgfqpoint{3.476791in}{4.731260in}}%
\pgfpathlineto{\pgfqpoint{3.480038in}{4.727330in}}%
\pgfpathlineto{\pgfqpoint{3.483283in}{4.731517in}}%
\pgfpathlineto{\pgfqpoint{3.486578in}{4.725872in}}%
\pgfpathlineto{\pgfqpoint{3.489843in}{4.728765in}}%
\pgfpathlineto{\pgfqpoint{3.489843in}{4.728765in}}%
\pgfpathlineto{\pgfqpoint{3.495889in}{4.729269in}}%
\pgfpathlineto{\pgfqpoint{3.499135in}{4.728946in}}%
\pgfpathlineto{\pgfqpoint{3.508880in}{4.729959in}}%
\pgfpathlineto{\pgfqpoint{3.508880in}{4.729959in}}%
\pgfpathlineto{\pgfqpoint{3.512145in}{4.727423in}}%
\pgfpathlineto{\pgfqpoint{3.515389in}{4.733597in}}%
\pgfpathlineto{\pgfqpoint{3.518741in}{4.736222in}}%
\pgfpathlineto{\pgfqpoint{3.521987in}{4.734235in}}%
\pgfpathlineto{\pgfqpoint{3.525232in}{4.733787in}}%
\pgfpathlineto{\pgfqpoint{3.528490in}{4.734611in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{4.734653in}}%
\pgfpathlineto{\pgfqpoint{3.535001in}{4.732390in}}%
\pgfpathlineto{\pgfqpoint{3.538265in}{4.734617in}}%
\pgfpathlineto{\pgfqpoint{3.544762in}{4.730921in}}%
\pgfpathlineto{\pgfqpoint{3.547520in}{4.734078in}}%
\pgfpathlineto{\pgfqpoint{3.554174in}{4.735292in}}%
\pgfpathlineto{\pgfqpoint{3.557426in}{4.737294in}}%
\pgfpathlineto{\pgfqpoint{3.563917in}{4.737298in}}%
\pgfpathlineto{\pgfqpoint{3.570415in}{4.740115in}}%
\pgfpathlineto{\pgfqpoint{3.573662in}{4.738701in}}%
\pgfpathlineto{\pgfqpoint{3.576918in}{4.738671in}}%
\pgfpathlineto{\pgfqpoint{3.576918in}{4.738671in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{4.743811in}}%
\pgfpathlineto{\pgfqpoint{3.592631in}{4.754937in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{4.765691in}}%
\pgfpathlineto{\pgfqpoint{3.612254in}{4.769734in}}%
\pgfpathlineto{\pgfqpoint{3.618237in}{4.771276in}}%
\pgfpathlineto{\pgfqpoint{3.621898in}{4.773193in}}%
\pgfpathlineto{\pgfqpoint{3.625144in}{4.767937in}}%
\pgfpathlineto{\pgfqpoint{3.631013in}{4.769412in}}%
\pgfpathlineto{\pgfqpoint{3.634344in}{4.775147in}}%
\pgfpathlineto{\pgfqpoint{3.640860in}{4.781766in}}%
\pgfpathlineto{\pgfqpoint{3.644104in}{4.780057in}}%
\pgfpathlineto{\pgfqpoint{3.647353in}{4.784046in}}%
\pgfpathlineto{\pgfqpoint{3.647353in}{4.784046in}}%
\pgfpathlineto{\pgfqpoint{3.660499in}{4.788670in}}%
\pgfpathlineto{\pgfqpoint{3.666469in}{4.788508in}}%
\pgfpathlineto{\pgfqpoint{3.676292in}{4.795786in}}%
\pgfpathlineto{\pgfqpoint{3.679357in}{4.797563in}}%
\pgfpathlineto{\pgfqpoint{3.682771in}{4.801247in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{4.807997in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{4.807997in}}%
\pgfpathlineto{\pgfqpoint{3.708335in}{4.812178in}}%
\pgfpathlineto{\pgfqpoint{3.708335in}{4.812178in}}%
\pgfpathlineto{\pgfqpoint{3.728098in}{4.829983in}}%
\pgfpathlineto{\pgfqpoint{3.734045in}{4.840312in}}%
\pgfpathlineto{\pgfqpoint{3.737295in}{4.841453in}}%
\pgfpathlineto{\pgfqpoint{3.740542in}{4.847151in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{4.848300in}}%
\pgfpathlineto{\pgfqpoint{3.749051in}{4.853858in}}%
\pgfpathlineto{\pgfqpoint{3.753526in}{4.851710in}}%
\pgfpathlineto{\pgfqpoint{3.753526in}{4.851710in}}%
\pgfpathlineto{\pgfqpoint{3.760134in}{4.854339in}}%
\pgfpathlineto{\pgfqpoint{3.763388in}{4.858129in}}%
\pgfpathlineto{\pgfqpoint{3.766636in}{4.856584in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{4.851849in}}%
\pgfpathlineto{\pgfqpoint{3.788775in}{4.858223in}}%
\pgfpathlineto{\pgfqpoint{3.792047in}{4.860560in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{4.860469in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{4.860469in}}%
\pgfpathlineto{\pgfqpoint{3.798623in}{4.862993in}}%
\pgfpathlineto{\pgfqpoint{3.801870in}{4.869152in}}%
\pgfpathlineto{\pgfqpoint{3.805184in}{4.869774in}}%
\pgfpathlineto{\pgfqpoint{3.811684in}{4.886522in}}%
\pgfpathlineto{\pgfqpoint{3.814941in}{4.887566in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{4.887409in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{4.887409in}}%
\pgfpathlineto{\pgfqpoint{3.827322in}{4.889462in}}%
\pgfpathlineto{\pgfqpoint{3.830566in}{4.887500in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{4.904627in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{4.904627in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{4.911520in}}%
\pgfpathlineto{\pgfqpoint{3.849915in}{4.909699in}}%
\pgfpathlineto{\pgfqpoint{3.853157in}{4.909825in}}%
\pgfpathlineto{\pgfqpoint{3.856501in}{4.909101in}}%
\pgfpathlineto{\pgfqpoint{3.856501in}{4.909101in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{4.914117in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{4.914117in}}%
\pgfpathlineto{\pgfqpoint{3.869358in}{4.913039in}}%
\pgfpathlineto{\pgfqpoint{3.872612in}{4.908555in}}%
\pgfpathlineto{\pgfqpoint{3.875910in}{4.916561in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{4.913890in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{4.924004in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{4.924004in}}%
\pgfpathlineto{\pgfqpoint{3.888814in}{4.925617in}}%
\pgfpathlineto{\pgfqpoint{3.892106in}{4.922204in}}%
\pgfpathlineto{\pgfqpoint{3.911001in}{4.929294in}}%
\pgfpathlineto{\pgfqpoint{3.917529in}{4.932279in}}%
\pgfpathlineto{\pgfqpoint{3.920908in}{4.935939in}}%
\pgfpathlineto{\pgfqpoint{3.924151in}{4.936526in}}%
\pgfpathlineto{\pgfqpoint{3.930659in}{4.944628in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{4.942250in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{4.945162in}}%
\pgfpathlineto{\pgfqpoint{3.943720in}{4.943945in}}%
\pgfpathlineto{\pgfqpoint{3.946964in}{4.944070in}}%
\pgfpathlineto{\pgfqpoint{3.950210in}{4.945634in}}%
\pgfpathlineto{\pgfqpoint{3.959373in}{4.940418in}}%
\pgfpathlineto{\pgfqpoint{3.972389in}{4.935576in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{4.929035in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{4.929035in}}%
\pgfpathlineto{\pgfqpoint{3.982301in}{4.928173in}}%
\pgfpathlineto{\pgfqpoint{3.985533in}{4.925785in}}%
\pgfpathlineto{\pgfqpoint{3.988788in}{4.927006in}}%
\pgfpathlineto{\pgfqpoint{3.992043in}{4.918122in}}%
\pgfpathlineto{\pgfqpoint{3.992043in}{4.918122in}}%
\pgfpathlineto{\pgfqpoint{3.997904in}{4.925378in}}%
\pgfpathlineto{\pgfqpoint{4.004702in}{4.940197in}}%
\pgfpathlineto{\pgfqpoint{4.004702in}{4.940197in}}%
\pgfpathlineto{\pgfqpoint{4.014189in}{4.952534in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{4.954615in}}%
\pgfpathlineto{\pgfqpoint{4.020701in}{4.950018in}}%
\pgfpathlineto{\pgfqpoint{4.023939in}{4.962660in}}%
\pgfpathlineto{\pgfqpoint{4.027188in}{4.962032in}}%
\pgfpathlineto{\pgfqpoint{4.027188in}{4.962032in}}%
\pgfpathlineto{\pgfqpoint{4.036928in}{4.970229in}}%
\pgfpathlineto{\pgfqpoint{4.036928in}{4.970229in}}%
\pgfpathlineto{\pgfqpoint{4.040255in}{4.972222in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.973060in}}%
\pgfpathlineto{\pgfqpoint{4.049333in}{4.975691in}}%
\pgfpathlineto{\pgfqpoint{4.052574in}{4.979539in}}%
\pgfpathlineto{\pgfqpoint{4.055832in}{4.976859in}}%
\pgfpathlineto{\pgfqpoint{4.059078in}{4.975118in}}%
\pgfpathlineto{\pgfqpoint{4.062321in}{4.976598in}}%
\pgfpathlineto{\pgfqpoint{4.065567in}{4.983132in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{4.983889in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{4.983889in}}%
\pgfpathlineto{\pgfqpoint{4.072109in}{4.989027in}}%
\pgfpathlineto{\pgfqpoint{4.075357in}{5.002621in}}%
\pgfpathlineto{\pgfqpoint{4.078729in}{5.005103in}}%
\pgfpathlineto{\pgfqpoint{4.084859in}{5.008352in}}%
\pgfpathlineto{\pgfqpoint{4.088102in}{5.004196in}}%
\pgfpathlineto{\pgfqpoint{4.091350in}{5.003841in}}%
\pgfpathlineto{\pgfqpoint{4.094696in}{5.002756in}}%
\pgfpathlineto{\pgfqpoint{4.094696in}{5.002756in}}%
\pgfpathlineto{\pgfqpoint{4.101177in}{5.006579in}}%
\pgfpathlineto{\pgfqpoint{4.104423in}{5.004423in}}%
\pgfpathlineto{\pgfqpoint{4.107225in}{5.010439in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{5.013803in}}%
\pgfpathlineto{\pgfqpoint{4.117056in}{5.013051in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{5.023049in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{5.023049in}}%
\pgfpathlineto{\pgfqpoint{4.126888in}{5.019285in}}%
\pgfpathlineto{\pgfqpoint{4.130143in}{5.023703in}}%
\pgfpathlineto{\pgfqpoint{4.133391in}{5.026735in}}%
\pgfpathlineto{\pgfqpoint{4.140022in}{5.023577in}}%
\pgfpathlineto{\pgfqpoint{4.140022in}{5.023577in}}%
\pgfpathlineto{\pgfqpoint{4.145852in}{5.027147in}}%
\pgfpathlineto{\pgfqpoint{4.149120in}{5.023077in}}%
\pgfpathlineto{\pgfqpoint{4.152370in}{5.020911in}}%
\pgfpathlineto{\pgfqpoint{4.158874in}{5.029858in}}%
\pgfpathlineto{\pgfqpoint{4.165563in}{5.029331in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{5.027573in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{5.027573in}}%
\pgfpathlineto{\pgfqpoint{4.175346in}{5.026844in}}%
\pgfpathlineto{\pgfqpoint{4.181306in}{5.037661in}}%
\pgfpathlineto{\pgfqpoint{4.184575in}{5.027230in}}%
\pgfpathlineto{\pgfqpoint{4.187893in}{5.033067in}}%
\pgfpathlineto{\pgfqpoint{4.187893in}{5.033067in}}%
\pgfpathlineto{\pgfqpoint{4.194691in}{5.029041in}}%
\pgfpathlineto{\pgfqpoint{4.197935in}{5.025146in}}%
\pgfpathlineto{\pgfqpoint{4.203789in}{5.028704in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{5.019250in}}%
\pgfpathlineto{\pgfqpoint{4.210305in}{5.017349in}}%
\pgfpathlineto{\pgfqpoint{4.213554in}{5.022364in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{5.017572in}}%
\pgfpathlineto{\pgfqpoint{4.220074in}{5.017524in}}%
\pgfpathlineto{\pgfqpoint{4.223335in}{5.022421in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{5.016201in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{5.016201in}}%
\pgfpathlineto{\pgfqpoint{4.239720in}{5.034085in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{5.050610in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{5.050610in}}%
\pgfpathlineto{\pgfqpoint{4.248848in}{5.048844in}}%
\pgfpathlineto{\pgfqpoint{4.248848in}{5.048844in}}%
\pgfpathlineto{\pgfqpoint{4.252108in}{5.044288in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{5.045733in}}%
\pgfpathlineto{\pgfqpoint{4.258760in}{5.048731in}}%
\pgfpathlineto{\pgfqpoint{4.268144in}{5.044652in}}%
\pgfpathlineto{\pgfqpoint{4.268144in}{5.044652in}}%
\pgfpathlineto{\pgfqpoint{4.271383in}{5.045853in}}%
\pgfpathlineto{\pgfqpoint{4.274623in}{5.044555in}}%
\pgfpathlineto{\pgfqpoint{4.277868in}{5.045476in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{5.040461in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{5.040461in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{5.052880in}}%
\pgfpathlineto{\pgfqpoint{4.290895in}{5.054331in}}%
\pgfpathlineto{\pgfqpoint{4.294179in}{5.061375in}}%
\pgfpathlineto{\pgfqpoint{4.300875in}{5.064874in}}%
\pgfpathlineto{\pgfqpoint{4.300875in}{5.064874in}}%
\pgfpathlineto{\pgfqpoint{4.304115in}{5.063391in}}%
\pgfpathlineto{\pgfqpoint{4.306715in}{5.063759in}}%
\pgfpathlineto{\pgfqpoint{4.313221in}{5.063176in}}%
\pgfpathlineto{\pgfqpoint{4.316467in}{5.073449in}}%
\pgfpathlineto{\pgfqpoint{4.319723in}{5.053632in}}%
\pgfpathlineto{\pgfqpoint{4.323210in}{5.064132in}}%
\pgfpathlineto{\pgfqpoint{4.329763in}{5.068753in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{5.075631in}}%
\pgfpathlineto{\pgfqpoint{4.336258in}{5.076020in}}%
\pgfpathlineto{\pgfqpoint{4.339499in}{5.072379in}}%
\pgfpathlineto{\pgfqpoint{4.342104in}{5.071146in}}%
\pgfpathlineto{\pgfqpoint{4.345357in}{5.074301in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{5.081833in}}%
\pgfpathlineto{\pgfqpoint{4.355274in}{5.079945in}}%
\pgfpathlineto{\pgfqpoint{4.358533in}{5.084756in}}%
\pgfpathlineto{\pgfqpoint{4.365097in}{5.088240in}}%
\pgfpathlineto{\pgfqpoint{4.368336in}{5.086420in}}%
\pgfpathlineto{\pgfqpoint{4.371574in}{5.090070in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{5.087514in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{5.087514in}}%
\pgfpathlineto{\pgfqpoint{4.381315in}{5.090625in}}%
\pgfpathlineto{\pgfqpoint{4.387278in}{5.088989in}}%
\pgfpathlineto{\pgfqpoint{4.387278in}{5.088989in}}%
\pgfpathlineto{\pgfqpoint{4.391976in}{5.094690in}}%
\pgfpathlineto{\pgfqpoint{4.397379in}{5.093258in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{5.093975in}}%
\pgfpathlineto{\pgfqpoint{4.406481in}{5.102509in}}%
\pgfpathlineto{\pgfqpoint{4.409725in}{5.087596in}}%
\pgfpathlineto{\pgfqpoint{4.412966in}{5.096122in}}%
\pgfpathlineto{\pgfqpoint{4.416209in}{5.099106in}}%
\pgfpathlineto{\pgfqpoint{4.419453in}{5.097026in}}%
\pgfpathlineto{\pgfqpoint{4.422703in}{5.112654in}}%
\pgfpathlineto{\pgfqpoint{4.425947in}{5.103586in}}%
\pgfpathlineto{\pgfqpoint{4.429207in}{5.113267in}}%
\pgfpathlineto{\pgfqpoint{4.432455in}{5.107906in}}%
\pgfpathlineto{\pgfqpoint{4.435751in}{5.115904in}}%
\pgfpathlineto{\pgfqpoint{4.439201in}{5.104656in}}%
\pgfpathlineto{\pgfqpoint{4.441988in}{5.110768in}}%
\pgfpathlineto{\pgfqpoint{4.445427in}{5.106331in}}%
\pgfpathlineto{\pgfqpoint{4.451923in}{5.107872in}}%
\pgfpathlineto{\pgfqpoint{4.451923in}{5.107872in}}%
\pgfpathlineto{\pgfqpoint{4.458414in}{5.098795in}}%
\pgfpathlineto{\pgfqpoint{4.461654in}{5.099892in}}%
\pgfpathlineto{\pgfqpoint{4.464894in}{5.103521in}}%
\pgfpathlineto{\pgfqpoint{4.468135in}{5.103123in}}%
\pgfpathlineto{\pgfqpoint{4.471390in}{5.105585in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{5.107100in}}%
\pgfpathlineto{\pgfqpoint{4.480514in}{5.116516in}}%
\pgfpathlineto{\pgfqpoint{4.483838in}{5.111656in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{5.109924in}}%
\pgfpathlineto{\pgfqpoint{4.490626in}{5.099744in}}%
\pgfpathlineto{\pgfqpoint{4.497118in}{5.114386in}}%
\pgfpathlineto{\pgfqpoint{4.500356in}{5.113977in}}%
\pgfpathlineto{\pgfqpoint{4.503596in}{5.115369in}}%
\pgfpathlineto{\pgfqpoint{4.509447in}{5.115537in}}%
\pgfpathlineto{\pgfqpoint{4.515963in}{5.123620in}}%
\pgfpathlineto{\pgfqpoint{4.515963in}{5.123620in}}%
\pgfpathlineto{\pgfqpoint{4.519211in}{5.114143in}}%
\pgfpathlineto{\pgfqpoint{4.519211in}{5.114143in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{5.114452in}}%
\pgfpathlineto{\pgfqpoint{4.532306in}{5.122176in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{5.119139in}}%
\pgfpathlineto{\pgfqpoint{4.538793in}{5.113674in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{5.123500in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{5.123500in}}%
\pgfpathlineto{\pgfqpoint{4.544958in}{5.120599in}}%
\pgfpathlineto{\pgfqpoint{4.548304in}{5.118484in}}%
\pgfpathlineto{\pgfqpoint{4.554952in}{5.119297in}}%
\pgfpathlineto{\pgfqpoint{4.558284in}{5.114723in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{5.119135in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{5.119135in}}%
\pgfpathlineto{\pgfqpoint{4.567685in}{5.109232in}}%
\pgfpathlineto{\pgfqpoint{4.570934in}{5.116926in}}%
\pgfpathlineto{\pgfqpoint{4.574185in}{5.121273in}}%
\pgfpathlineto{\pgfqpoint{4.580673in}{5.117356in}}%
\pgfpathlineto{\pgfqpoint{4.583916in}{5.124084in}}%
\pgfpathlineto{\pgfqpoint{4.590415in}{5.127635in}}%
\pgfpathlineto{\pgfqpoint{4.596460in}{5.128355in}}%
\pgfpathlineto{\pgfqpoint{4.600138in}{5.126797in}}%
\pgfpathlineto{\pgfqpoint{4.609230in}{5.124844in}}%
\pgfpathlineto{\pgfqpoint{4.615722in}{5.135618in}}%
\pgfpathlineto{\pgfqpoint{4.618967in}{5.130356in}}%
\pgfpathlineto{\pgfqpoint{4.622223in}{5.128423in}}%
\pgfpathlineto{\pgfqpoint{4.625519in}{5.135326in}}%
\pgfpathlineto{\pgfqpoint{4.628895in}{5.133638in}}%
\pgfpathlineto{\pgfqpoint{4.632140in}{5.136511in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{5.138413in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{5.130142in}}%
\pgfpathlineto{\pgfqpoint{4.645183in}{5.131674in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{5.128832in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{5.128832in}}%
\pgfpathlineto{\pgfqpoint{4.657692in}{5.123774in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{5.120564in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{5.120564in}}%
\pgfpathlineto{\pgfqpoint{4.667428in}{5.142775in}}%
\pgfpathlineto{\pgfqpoint{4.670666in}{5.133780in}}%
\pgfpathlineto{\pgfqpoint{4.673907in}{5.134772in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{5.134283in}}%
\pgfpathlineto{\pgfqpoint{4.680397in}{5.130657in}}%
\pgfpathlineto{\pgfqpoint{4.683689in}{5.131385in}}%
\pgfpathlineto{\pgfqpoint{4.686928in}{5.131079in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{5.123382in}}%
\pgfpathlineto{\pgfqpoint{4.696650in}{5.128517in}}%
\pgfpathlineto{\pgfqpoint{4.699293in}{5.129401in}}%
\pgfpathlineto{\pgfqpoint{4.702537in}{5.131622in}}%
\pgfpathlineto{\pgfqpoint{4.705777in}{5.130539in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{5.129231in}}%
\pgfpathlineto{\pgfqpoint{4.718786in}{5.127106in}}%
\pgfpathlineto{\pgfqpoint{4.722049in}{5.128118in}}%
\pgfpathlineto{\pgfqpoint{4.728774in}{5.126217in}}%
\pgfpathlineto{\pgfqpoint{4.731621in}{5.132006in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{5.125160in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{5.125160in}}%
\pgfpathlineto{\pgfqpoint{4.741689in}{5.128347in}}%
\pgfpathlineto{\pgfqpoint{4.747532in}{5.128063in}}%
\pgfpathlineto{\pgfqpoint{4.750776in}{5.125842in}}%
\pgfpathlineto{\pgfqpoint{4.750776in}{5.125842in}}%
\pgfpathlineto{\pgfqpoint{4.754033in}{5.130697in}}%
\pgfpathlineto{\pgfqpoint{4.760832in}{5.124929in}}%
\pgfpathlineto{\pgfqpoint{4.763707in}{5.126361in}}%
\pgfpathlineto{\pgfqpoint{4.767059in}{5.130005in}}%
\pgfpathlineto{\pgfqpoint{4.770315in}{5.130142in}}%
\pgfpathlineto{\pgfqpoint{4.773560in}{5.133547in}}%
\pgfpathlineto{\pgfqpoint{4.776800in}{5.130907in}}%
\pgfpathlineto{\pgfqpoint{4.776800in}{5.130907in}}%
\pgfpathlineto{\pgfqpoint{4.783072in}{5.133209in}}%
\pgfpathlineto{\pgfqpoint{4.786332in}{5.137392in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{5.129115in}}%
\pgfpathlineto{\pgfqpoint{4.796244in}{5.131090in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{5.128186in}}%
\pgfpathlineto{\pgfqpoint{4.805967in}{5.131630in}}%
\pgfpathlineto{\pgfqpoint{4.812461in}{5.126149in}}%
\pgfpathlineto{\pgfqpoint{4.831218in}{5.129219in}}%
\pgfpathlineto{\pgfqpoint{4.834483in}{5.132060in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{5.134513in}}%
\pgfpathlineto{\pgfqpoint{4.847452in}{5.141641in}}%
\pgfpathlineto{\pgfqpoint{4.850711in}{5.135087in}}%
\pgfpathlineto{\pgfqpoint{4.853981in}{5.134936in}}%
\pgfpathlineto{\pgfqpoint{4.857274in}{5.135497in}}%
\pgfpathlineto{\pgfqpoint{4.860585in}{5.129424in}}%
\pgfpathlineto{\pgfqpoint{4.863831in}{5.130202in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{5.129442in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{5.129442in}}%
\pgfpathlineto{\pgfqpoint{4.873580in}{5.135512in}}%
\pgfpathlineto{\pgfqpoint{4.876831in}{5.136181in}}%
\pgfpathlineto{\pgfqpoint{4.876831in}{5.136181in}}%
\pgfpathlineto{\pgfqpoint{4.882687in}{5.131451in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{5.129698in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{5.129698in}}%
\pgfpathlineto{\pgfqpoint{4.892884in}{5.133308in}}%
\pgfpathlineto{\pgfqpoint{4.898934in}{5.130545in}}%
\pgfpathlineto{\pgfqpoint{4.902173in}{5.132608in}}%
\pgfpathlineto{\pgfqpoint{4.908768in}{5.138767in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{5.139440in}}%
\pgfpathlineto{\pgfqpoint{4.915251in}{5.133614in}}%
\pgfpathlineto{\pgfqpoint{4.915251in}{5.133614in}}%
\pgfpathlineto{\pgfqpoint{4.921409in}{5.129988in}}%
\pgfpathlineto{\pgfqpoint{4.924676in}{5.129604in}}%
\pgfpathlineto{\pgfqpoint{4.931246in}{5.136003in}}%
\pgfpathlineto{\pgfqpoint{4.934484in}{5.137586in}}%
\pgfpathlineto{\pgfqpoint{4.934484in}{5.137586in}}%
\pgfpathlineto{\pgfqpoint{4.940967in}{5.134699in}}%
\pgfpathlineto{\pgfqpoint{4.944229in}{5.137812in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{5.135947in}}%
\pgfpathlineto{\pgfqpoint{4.969824in}{5.134754in}}%
\pgfpathlineto{\pgfqpoint{4.973072in}{5.135144in}}%
\pgfpathlineto{\pgfqpoint{4.979579in}{5.132206in}}%
\pgfpathlineto{\pgfqpoint{4.979579in}{5.132206in}}%
\pgfpathlineto{\pgfqpoint{4.982872in}{5.132393in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{5.127443in}}%
\pgfpathlineto{\pgfqpoint{4.992658in}{5.132081in}}%
\pgfpathlineto{\pgfqpoint{4.995903in}{5.132015in}}%
\pgfpathlineto{\pgfqpoint{5.002075in}{5.129893in}}%
\pgfpathlineto{\pgfqpoint{5.005464in}{5.134318in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{5.132319in}}%
\pgfpathlineto{\pgfqpoint{5.024286in}{5.136276in}}%
\pgfpathlineto{\pgfqpoint{5.027533in}{5.133507in}}%
\pgfpathlineto{\pgfqpoint{5.030776in}{5.134466in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{5.134637in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{5.134637in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{5.125583in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{5.125583in}}%
\pgfpathlineto{\pgfqpoint{5.056493in}{5.128045in}}%
\pgfpathlineto{\pgfqpoint{5.056493in}{5.128045in}}%
\pgfpathlineto{\pgfqpoint{5.063274in}{5.126252in}}%
\pgfpathlineto{\pgfqpoint{5.069876in}{5.121315in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{5.115534in}}%
\pgfpathlineto{\pgfqpoint{5.085713in}{5.114466in}}%
\pgfpathlineto{\pgfqpoint{5.088959in}{5.113033in}}%
\pgfpathlineto{\pgfqpoint{5.092199in}{5.115763in}}%
\pgfpathlineto{\pgfqpoint{5.098699in}{5.112664in}}%
\pgfpathlineto{\pgfqpoint{5.105194in}{5.110407in}}%
\pgfpathlineto{\pgfqpoint{5.111689in}{5.105397in}}%
\pgfpathlineto{\pgfqpoint{5.114934in}{5.104448in}}%
\pgfpathlineto{\pgfqpoint{5.124046in}{5.103332in}}%
\pgfpathlineto{\pgfqpoint{5.130537in}{5.095384in}}%
\pgfpathlineto{\pgfqpoint{5.133931in}{5.097303in}}%
\pgfpathlineto{\pgfqpoint{5.140465in}{5.095303in}}%
\pgfpathlineto{\pgfqpoint{5.143851in}{5.089946in}}%
\pgfpathlineto{\pgfqpoint{5.146583in}{5.092158in}}%
\pgfpathlineto{\pgfqpoint{5.149826in}{5.089767in}}%
\pgfpathlineto{\pgfqpoint{5.153068in}{5.084516in}}%
\pgfpathlineto{\pgfqpoint{5.156326in}{5.084579in}}%
\pgfpathlineto{\pgfqpoint{5.159866in}{5.077996in}}%
\pgfpathlineto{\pgfqpoint{5.159866in}{5.077996in}}%
\pgfpathlineto{\pgfqpoint{5.163150in}{5.085123in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{5.081753in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{5.081753in}}%
\pgfpathlineto{\pgfqpoint{5.175586in}{5.073589in}}%
\pgfpathlineto{\pgfqpoint{5.178835in}{5.071403in}}%
\pgfpathlineto{\pgfqpoint{5.185320in}{5.063923in}}%
\pgfpathlineto{\pgfqpoint{5.191824in}{5.064123in}}%
\pgfpathlineto{\pgfqpoint{5.195075in}{5.061657in}}%
\pgfpathlineto{\pgfqpoint{5.211334in}{5.056458in}}%
\pgfpathlineto{\pgfqpoint{5.214583in}{5.062943in}}%
\pgfpathlineto{\pgfqpoint{5.217829in}{5.056768in}}%
\pgfpathlineto{\pgfqpoint{5.217829in}{5.056768in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{5.041821in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{5.041821in}}%
\pgfpathlineto{\pgfqpoint{5.237098in}{5.037693in}}%
\pgfpathlineto{\pgfqpoint{5.240345in}{5.031193in}}%
\pgfpathlineto{\pgfqpoint{5.243681in}{5.032544in}}%
\pgfpathlineto{\pgfqpoint{5.246285in}{5.028302in}}%
\pgfpathlineto{\pgfqpoint{5.249675in}{5.025078in}}%
\pgfpathlineto{\pgfqpoint{5.253056in}{5.024927in}}%
\pgfpathlineto{\pgfqpoint{5.253056in}{5.024927in}}%
\pgfpathlineto{\pgfqpoint{5.259615in}{5.021473in}}%
\pgfpathlineto{\pgfqpoint{5.262934in}{5.021203in}}%
\pgfpathlineto{\pgfqpoint{5.266177in}{5.011588in}}%
\pgfpathlineto{\pgfqpoint{5.266177in}{5.011588in}}%
\pgfpathlineto{\pgfqpoint{5.272012in}{5.003680in}}%
\pgfpathlineto{\pgfqpoint{5.275257in}{5.002813in}}%
\pgfpathlineto{\pgfqpoint{5.275257in}{5.002813in}}%
\pgfpathlineto{\pgfqpoint{5.281748in}{5.009078in}}%
\pgfpathlineto{\pgfqpoint{5.284998in}{5.003533in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{5.003525in}}%
\pgfpathlineto{\pgfqpoint{5.311039in}{5.005071in}}%
\pgfpathlineto{\pgfqpoint{5.314323in}{5.001789in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{5.005598in}}%
\pgfpathlineto{\pgfqpoint{5.327909in}{4.997293in}}%
\pgfpathlineto{\pgfqpoint{5.330516in}{4.994467in}}%
\pgfpathlineto{\pgfqpoint{5.333166in}{4.993305in}}%
\pgfpathlineto{\pgfqpoint{5.336436in}{4.994308in}}%
\pgfpathlineto{\pgfqpoint{5.343181in}{4.992619in}}%
\pgfpathlineto{\pgfqpoint{5.343181in}{4.992619in}}%
\pgfpathlineto{\pgfqpoint{5.346438in}{4.987693in}}%
\pgfpathlineto{\pgfqpoint{5.352977in}{4.982421in}}%
\pgfpathlineto{\pgfqpoint{5.356221in}{4.983739in}}%
\pgfpathlineto{\pgfqpoint{5.359476in}{4.979909in}}%
\pgfpathlineto{\pgfqpoint{5.362724in}{4.974333in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{4.967734in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{4.967734in}}%
\pgfpathlineto{\pgfqpoint{5.375333in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{5.375333in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{5.384692in}{4.966529in}}%
\pgfpathlineto{\pgfqpoint{5.387964in}{4.961401in}}%
\pgfpathlineto{\pgfqpoint{5.394443in}{4.965343in}}%
\pgfpathlineto{\pgfqpoint{5.397683in}{4.962970in}}%
\pgfpathlineto{\pgfqpoint{5.400933in}{4.961443in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{4.957385in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{4.957385in}}%
\pgfpathlineto{\pgfqpoint{5.413944in}{4.956012in}}%
\pgfpathlineto{\pgfqpoint{5.413944in}{4.956012in}}%
\pgfpathlineto{\pgfqpoint{5.420450in}{4.951322in}}%
\pgfpathlineto{\pgfqpoint{5.427000in}{4.953726in}}%
\pgfpathlineto{\pgfqpoint{5.430307in}{4.947453in}}%
\pgfpathlineto{\pgfqpoint{5.436170in}{4.945807in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{4.943293in}}%
\pgfpathlineto{\pgfqpoint{5.442766in}{4.936266in}}%
\pgfpathlineto{\pgfqpoint{5.449506in}{4.926225in}}%
\pgfpathlineto{\pgfqpoint{5.452750in}{4.925647in}}%
\pgfpathlineto{\pgfqpoint{5.456004in}{4.926728in}}%
\pgfpathlineto{\pgfqpoint{5.461905in}{4.922044in}}%
\pgfpathlineto{\pgfqpoint{5.465148in}{4.923476in}}%
\pgfpathlineto{\pgfqpoint{5.468413in}{4.919017in}}%
\pgfpathlineto{\pgfqpoint{5.474922in}{4.915957in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{4.908040in}}%
\pgfpathlineto{\pgfqpoint{5.481425in}{4.911997in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{4.905779in}}%
\pgfpathlineto{\pgfqpoint{5.487957in}{4.909169in}}%
\pgfpathlineto{\pgfqpoint{5.491212in}{4.908800in}}%
\pgfpathlineto{\pgfqpoint{5.494494in}{4.899820in}}%
\pgfpathlineto{\pgfqpoint{5.497836in}{4.899876in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{4.895795in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{4.895795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{4.226677in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189380in}{5.347379in}}%
\pgfpathlineto{\pgfqpoint{1.197194in}{5.349216in}}%
\pgfpathlineto{\pgfqpoint{1.204868in}{5.354901in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{5.358445in}}%
\pgfpathlineto{\pgfqpoint{1.221480in}{5.364934in}}%
\pgfpathlineto{\pgfqpoint{1.237546in}{5.372261in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{5.379755in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{5.389494in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{5.392208in}}%
\pgfpathlineto{\pgfqpoint{1.288348in}{5.403961in}}%
\pgfpathlineto{\pgfqpoint{1.297385in}{5.408197in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{5.410821in}}%
\pgfpathlineto{\pgfqpoint{1.313477in}{5.415214in}}%
\pgfpathlineto{\pgfqpoint{1.322123in}{5.418763in}}%
\pgfpathlineto{\pgfqpoint{1.330981in}{5.419776in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{5.422213in}}%
\pgfpathlineto{\pgfqpoint{1.359844in}{5.425400in}}%
\pgfpathlineto{\pgfqpoint{1.370393in}{5.425812in}}%
\pgfpathlineto{\pgfqpoint{1.380724in}{5.424811in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{5.426315in}}%
\pgfpathlineto{\pgfqpoint{1.411491in}{5.433094in}}%
\pgfpathlineto{\pgfqpoint{1.421155in}{5.437130in}}%
\pgfpathlineto{\pgfqpoint{1.431775in}{5.436584in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{5.439648in}}%
\pgfpathlineto{\pgfqpoint{1.453549in}{5.437974in}}%
\pgfpathlineto{\pgfqpoint{1.466214in}{5.434366in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{5.429179in}}%
\pgfpathlineto{\pgfqpoint{1.504562in}{5.431940in}}%
\pgfpathlineto{\pgfqpoint{1.517127in}{5.432052in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{5.432957in}}%
\pgfpathlineto{\pgfqpoint{1.554105in}{5.435639in}}%
\pgfpathlineto{\pgfqpoint{1.566750in}{5.440314in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{5.436897in}}%
\pgfpathlineto{\pgfqpoint{1.590624in}{5.439526in}}%
\pgfpathlineto{\pgfqpoint{1.601880in}{5.437925in}}%
\pgfpathlineto{\pgfqpoint{1.614705in}{5.439209in}}%
\pgfpathlineto{\pgfqpoint{1.627689in}{5.441091in}}%
\pgfpathlineto{\pgfqpoint{1.641701in}{5.437385in}}%
\pgfpathlineto{\pgfqpoint{1.670691in}{5.431867in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{5.427555in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{5.427517in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{5.418404in}}%
\pgfpathlineto{\pgfqpoint{1.731564in}{5.417663in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{5.412470in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{5.408762in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{5.410615in}}%
\pgfpathlineto{\pgfqpoint{1.794515in}{5.410966in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{5.408738in}}%
\pgfpathlineto{\pgfqpoint{1.834054in}{5.412966in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{5.415785in}}%
\pgfpathlineto{\pgfqpoint{1.860908in}{5.411866in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{5.415777in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{5.405436in}}%
\pgfpathlineto{\pgfqpoint{1.900043in}{5.400808in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{5.397232in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{5.389060in}}%
\pgfpathlineto{\pgfqpoint{1.934013in}{5.388105in}}%
\pgfpathlineto{\pgfqpoint{1.943406in}{5.391137in}}%
\pgfpathlineto{\pgfqpoint{1.963285in}{5.388179in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{5.390789in}}%
\pgfpathlineto{\pgfqpoint{1.990564in}{5.389728in}}%
\pgfpathlineto{\pgfqpoint{2.010025in}{5.385704in}}%
\pgfpathlineto{\pgfqpoint{2.020310in}{5.382986in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{5.385831in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{5.387883in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{5.389405in}}%
\pgfpathlineto{\pgfqpoint{2.065419in}{5.390210in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{5.390258in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{5.388727in}}%
\pgfpathlineto{\pgfqpoint{2.113958in}{5.391870in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{5.392689in}}%
\pgfpathlineto{\pgfqpoint{2.140770in}{5.397856in}}%
\pgfpathlineto{\pgfqpoint{2.157595in}{5.403101in}}%
\pgfpathlineto{\pgfqpoint{2.180851in}{5.390908in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{5.386263in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{5.387157in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{5.378895in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{5.374356in}}%
\pgfpathlineto{\pgfqpoint{2.282392in}{5.373206in}}%
\pgfpathlineto{\pgfqpoint{2.297291in}{5.370039in}}%
\pgfpathlineto{\pgfqpoint{2.309828in}{5.363133in}}%
\pgfpathlineto{\pgfqpoint{2.321659in}{5.354735in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{5.348579in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{5.341850in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{5.339417in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{5.332955in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{5.314352in}}%
\pgfpathlineto{\pgfqpoint{2.434974in}{5.308824in}}%
\pgfpathlineto{\pgfqpoint{2.448742in}{5.301595in}}%
\pgfpathlineto{\pgfqpoint{2.461070in}{5.296675in}}%
\pgfpathlineto{\pgfqpoint{2.472863in}{5.294675in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{5.287677in}}%
\pgfpathlineto{\pgfqpoint{2.509432in}{5.280648in}}%
\pgfpathlineto{\pgfqpoint{2.537974in}{5.277612in}}%
\pgfpathlineto{\pgfqpoint{2.554609in}{5.269761in}}%
\pgfpathlineto{\pgfqpoint{2.572247in}{5.254083in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{5.245993in}}%
\pgfpathlineto{\pgfqpoint{2.640222in}{5.236624in}}%
\pgfpathlineto{\pgfqpoint{2.663784in}{5.223699in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{5.194900in}}%
\pgfpathlineto{\pgfqpoint{2.739016in}{5.169887in}}%
\pgfpathlineto{\pgfqpoint{2.759484in}{5.148808in}}%
\pgfpathlineto{\pgfqpoint{2.778109in}{5.128580in}}%
\pgfpathlineto{\pgfqpoint{2.814965in}{5.099310in}}%
\pgfpathlineto{\pgfqpoint{2.832166in}{5.072242in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{5.059322in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{5.019600in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{4.987971in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{4.957087in}}%
\pgfpathlineto{\pgfqpoint{2.929643in}{4.960449in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{4.939333in}}%
\pgfpathlineto{\pgfqpoint{2.960881in}{4.935109in}}%
\pgfpathlineto{\pgfqpoint{2.971899in}{4.924722in}}%
\pgfpathlineto{\pgfqpoint{2.982825in}{4.905223in}}%
\pgfpathlineto{\pgfqpoint{3.003906in}{4.871541in}}%
\pgfpathlineto{\pgfqpoint{3.015716in}{4.850356in}}%
\pgfpathlineto{\pgfqpoint{3.026902in}{4.838164in}}%
\pgfpathlineto{\pgfqpoint{3.039069in}{4.826113in}}%
\pgfpathlineto{\pgfqpoint{3.051679in}{4.804019in}}%
\pgfpathlineto{\pgfqpoint{3.066555in}{4.779993in}}%
\pgfpathlineto{\pgfqpoint{3.080944in}{4.761731in}}%
\pgfpathlineto{\pgfqpoint{3.094617in}{4.742666in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{4.717551in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{4.701684in}}%
\pgfpathlineto{\pgfqpoint{3.132273in}{4.681936in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{4.661399in}}%
\pgfpathlineto{\pgfqpoint{3.159297in}{4.642099in}}%
\pgfpathlineto{\pgfqpoint{3.172900in}{4.624430in}}%
\pgfpathlineto{\pgfqpoint{3.185817in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{3.198655in}{4.598056in}}%
\pgfpathlineto{\pgfqpoint{3.210105in}{4.580073in}}%
\pgfpathlineto{\pgfqpoint{3.221618in}{4.559145in}}%
\pgfpathlineto{\pgfqpoint{3.232980in}{4.541939in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{4.531530in}}%
\pgfpathlineto{\pgfqpoint{3.256181in}{4.516404in}}%
\pgfpathlineto{\pgfqpoint{3.268348in}{4.510616in}}%
\pgfpathlineto{\pgfqpoint{3.281562in}{4.495454in}}%
\pgfpathlineto{\pgfqpoint{3.296123in}{4.485064in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{4.478944in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{4.473773in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{4.464720in}}%
\pgfpathlineto{\pgfqpoint{3.362412in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{4.456946in}}%
\pgfpathlineto{\pgfqpoint{3.396456in}{4.458231in}}%
\pgfpathlineto{\pgfqpoint{3.416455in}{4.456806in}}%
\pgfpathlineto{\pgfqpoint{3.435124in}{4.444047in}}%
\pgfpathlineto{\pgfqpoint{3.455041in}{4.445963in}}%
\pgfpathlineto{\pgfqpoint{3.476757in}{4.434195in}}%
\pgfpathlineto{\pgfqpoint{3.499602in}{4.440583in}}%
\pgfpathlineto{\pgfqpoint{3.517511in}{4.444144in}}%
\pgfpathlineto{\pgfqpoint{3.552236in}{4.449727in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{4.452334in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{4.467293in}}%
\pgfpathlineto{\pgfqpoint{3.659367in}{4.488406in}}%
\pgfpathlineto{\pgfqpoint{3.693993in}{4.505629in}}%
\pgfpathlineto{\pgfqpoint{3.719943in}{4.510962in}}%
\pgfpathlineto{\pgfqpoint{3.752253in}{4.537233in}}%
\pgfpathlineto{\pgfqpoint{3.788300in}{4.548222in}}%
\pgfpathlineto{\pgfqpoint{3.816571in}{4.549543in}}%
\pgfpathlineto{\pgfqpoint{3.849858in}{4.547365in}}%
\pgfpathlineto{\pgfqpoint{3.891465in}{4.556394in}}%
\pgfpathlineto{\pgfqpoint{3.931293in}{4.557651in}}%
\pgfpathlineto{\pgfqpoint{3.988830in}{4.583568in}}%
\pgfpathlineto{\pgfqpoint{4.042951in}{4.585162in}}%
\pgfpathlineto{\pgfqpoint{4.088802in}{4.605887in}}%
\pgfpathlineto{\pgfqpoint{4.131325in}{4.605729in}}%
\pgfpathlineto{\pgfqpoint{4.200085in}{4.618459in}}%
\pgfpathlineto{\pgfqpoint{4.268523in}{4.643818in}}%
\pgfpathlineto{\pgfqpoint{4.342677in}{4.663159in}}%
\pgfpathlineto{\pgfqpoint{4.411517in}{4.652249in}}%
\pgfpathlineto{\pgfqpoint{4.480639in}{4.643471in}}%
\pgfpathlineto{\pgfqpoint{4.541084in}{4.628444in}}%
\pgfpathlineto{\pgfqpoint{4.589873in}{4.606106in}}%
\pgfpathlineto{\pgfqpoint{4.638946in}{4.585017in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{4.573201in}}%
\pgfpathlineto{\pgfqpoint{4.722907in}{4.570187in}}%
\pgfpathlineto{\pgfqpoint{4.755142in}{4.570196in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{4.579110in}}%
\pgfpathlineto{\pgfqpoint{4.857073in}{4.575204in}}%
\pgfpathlineto{\pgfqpoint{4.887392in}{4.575356in}}%
\pgfpathlineto{\pgfqpoint{4.915029in}{4.558970in}}%
\pgfpathlineto{\pgfqpoint{4.936547in}{4.556615in}}%
\pgfpathlineto{\pgfqpoint{4.966926in}{4.557587in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{4.555939in}}%
\pgfpathlineto{\pgfqpoint{5.000678in}{4.551893in}}%
\pgfpathlineto{\pgfqpoint{5.040136in}{4.540221in}}%
\pgfpathlineto{\pgfqpoint{5.058349in}{4.523950in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{4.523454in}}%
\pgfpathlineto{\pgfqpoint{5.121123in}{4.503602in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{4.491273in}}%
\pgfpathlineto{\pgfqpoint{5.163257in}{4.480742in}}%
\pgfpathlineto{\pgfqpoint{5.186438in}{4.464693in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{4.445556in}}%
\pgfpathlineto{\pgfqpoint{5.256327in}{4.403304in}}%
\pgfpathlineto{\pgfqpoint{5.280246in}{4.394243in}}%
\pgfpathlineto{\pgfqpoint{5.307233in}{4.383033in}}%
\pgfpathlineto{\pgfqpoint{5.332933in}{4.367101in}}%
\pgfpathlineto{\pgfqpoint{5.367604in}{4.350614in}}%
\pgfpathlineto{\pgfqpoint{5.382130in}{4.333887in}}%
\pgfpathlineto{\pgfqpoint{5.397272in}{4.332302in}}%
\pgfpathlineto{\pgfqpoint{5.442972in}{4.318721in}}%
\pgfpathlineto{\pgfqpoint{5.458782in}{4.307248in}}%
\pgfpathlineto{\pgfqpoint{5.476192in}{4.295530in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{4.301601in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{4.301601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726393in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{4.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.226677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{5.741462in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{5.741462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101665in}{4.318343in}}%
\pgfpathlineto{\pgfqpoint{3.435038in}{4.318343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471705in}{4.318343in}}{\pgfqpoint{3.471705in}{4.355010in}}%
\pgfpathlineto{\pgfqpoint{3.471705in}{5.121677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471705in}{5.158343in}}{\pgfqpoint{3.435038in}{5.158343in}}%
\pgfpathlineto{\pgfqpoint{1.101665in}{5.158343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.064998in}{5.158343in}}{\pgfqpoint{1.064998in}{5.121677in}}%
\pgfpathlineto{\pgfqpoint{1.064998in}{4.355010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.064998in}{4.318343in}}{\pgfqpoint{1.101665in}{4.318343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138332in}{5.020843in}}%
\pgfpathlineto{\pgfqpoint{1.504998in}{5.020843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651665in,y=4.956677in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont /davis/left/pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138332in}{4.759177in}}%
\pgfpathlineto{\pgfqpoint{1.504998in}{4.759177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651665in,y=4.695010in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont /esvo\_tracking/pose\_pub}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138332in}{4.497510in}}%
\pgfpathlineto{\pgfqpoint{1.504998in}{4.497510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651665in,y=4.433343in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont /arc\_star\_ros/pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.010677in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{4.010677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190858in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{1.190858in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834375in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477891in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{2.477891in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121408in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{3.121408in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764924in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{3.764924in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408441in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{4.408441in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051958in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{5.051958in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695474in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{5.695474in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{2.820358in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{2.820358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630161in,y=2.762488in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{3.368498in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{3.368498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630161in,y=3.310628in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{3.916639in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{3.916639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630161in,y=3.858768in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574605in,y=3.253284in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.190858in}{3.941823in}}%
\pgfpathlineto{\pgfqpoint{1.197600in}{3.938992in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{3.936823in}}%
\pgfpathlineto{\pgfqpoint{1.203989in}{3.935252in}}%
\pgfpathlineto{\pgfqpoint{1.209788in}{3.934025in}}%
\pgfpathlineto{\pgfqpoint{1.213790in}{3.931883in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{3.928563in}}%
\pgfpathlineto{\pgfqpoint{1.223745in}{3.926569in}}%
\pgfpathlineto{\pgfqpoint{1.234978in}{3.923226in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{3.918420in}}%
\pgfpathlineto{\pgfqpoint{1.246692in}{3.914995in}}%
\pgfpathlineto{\pgfqpoint{1.258766in}{3.911420in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{3.906463in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{3.903312in}}%
\pgfpathlineto{\pgfqpoint{1.272299in}{3.901556in}}%
\pgfpathlineto{\pgfqpoint{1.276386in}{3.898358in}}%
\pgfpathlineto{\pgfqpoint{1.283965in}{3.895067in}}%
\pgfpathlineto{\pgfqpoint{1.288581in}{3.891765in}}%
\pgfpathlineto{\pgfqpoint{1.296444in}{3.888478in}}%
\pgfpathlineto{\pgfqpoint{1.301546in}{3.887070in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{3.883517in}}%
\pgfpathlineto{\pgfqpoint{1.309277in}{3.882241in}}%
\pgfpathlineto{\pgfqpoint{1.311251in}{3.880866in}}%
\pgfpathlineto{\pgfqpoint{1.320700in}{3.876044in}}%
\pgfpathlineto{\pgfqpoint{1.322870in}{3.874378in}}%
\pgfpathlineto{\pgfqpoint{1.337456in}{3.869755in}}%
\pgfpathlineto{\pgfqpoint{1.342707in}{3.865356in}}%
\pgfpathlineto{\pgfqpoint{1.346238in}{3.863838in}}%
\pgfpathlineto{\pgfqpoint{1.353338in}{3.862179in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{3.856651in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{3.855228in}}%
\pgfpathlineto{\pgfqpoint{1.378858in}{3.852777in}}%
\pgfpathlineto{\pgfqpoint{1.385622in}{3.848629in}}%
\pgfpathlineto{\pgfqpoint{1.391435in}{3.843844in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{3.839885in}}%
\pgfpathlineto{\pgfqpoint{1.411407in}{3.835727in}}%
\pgfpathlineto{\pgfqpoint{1.417504in}{3.832997in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{3.831301in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{3.825587in}}%
\pgfpathlineto{\pgfqpoint{1.441658in}{3.820920in}}%
\pgfpathlineto{\pgfqpoint{1.446832in}{3.819055in}}%
\pgfpathlineto{\pgfqpoint{1.451468in}{3.815558in}}%
\pgfpathlineto{\pgfqpoint{1.464308in}{3.809710in}}%
\pgfpathlineto{\pgfqpoint{1.467107in}{3.807544in}}%
\pgfpathlineto{\pgfqpoint{1.476849in}{3.805057in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{3.799990in}}%
\pgfpathlineto{\pgfqpoint{1.487893in}{3.798211in}}%
\pgfpathlineto{\pgfqpoint{1.490102in}{3.796842in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{3.786832in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{3.785100in}}%
\pgfpathlineto{\pgfqpoint{1.519054in}{3.781176in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{3.779685in}}%
\pgfpathlineto{\pgfqpoint{1.525790in}{3.778129in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{3.770735in}}%
\pgfpathlineto{\pgfqpoint{1.545863in}{3.768804in}}%
\pgfpathlineto{\pgfqpoint{1.548741in}{3.765137in}}%
\pgfpathlineto{\pgfqpoint{1.551114in}{3.763443in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{3.759733in}}%
\pgfpathlineto{\pgfqpoint{1.560515in}{3.757762in}}%
\pgfpathlineto{\pgfqpoint{1.573189in}{3.752458in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{3.750504in}}%
\pgfpathlineto{\pgfqpoint{1.584739in}{3.746799in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{3.743078in}}%
\pgfpathlineto{\pgfqpoint{1.592426in}{3.741488in}}%
\pgfpathlineto{\pgfqpoint{1.596687in}{3.737652in}}%
\pgfpathlineto{\pgfqpoint{1.604592in}{3.733791in}}%
\pgfpathlineto{\pgfqpoint{1.608607in}{3.732203in}}%
\pgfpathlineto{\pgfqpoint{1.612098in}{3.728552in}}%
\pgfpathlineto{\pgfqpoint{1.616389in}{3.726838in}}%
\pgfpathlineto{\pgfqpoint{1.618221in}{3.724033in}}%
\pgfpathlineto{\pgfqpoint{1.624178in}{3.722980in}}%
\pgfpathlineto{\pgfqpoint{1.627742in}{3.721082in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{3.717703in}}%
\pgfpathlineto{\pgfqpoint{1.639446in}{3.714311in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{3.712787in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{3.708072in}}%
\pgfpathlineto{\pgfqpoint{1.657638in}{3.705778in}}%
\pgfpathlineto{\pgfqpoint{1.663114in}{3.704478in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{3.699546in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{3.696375in}}%
\pgfpathlineto{\pgfqpoint{1.685773in}{3.689832in}}%
\pgfpathlineto{\pgfqpoint{1.693869in}{3.687844in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{3.684766in}}%
\pgfpathlineto{\pgfqpoint{1.704292in}{3.683986in}}%
\pgfpathlineto{\pgfqpoint{1.706079in}{3.682061in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{3.680842in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{3.668280in}}%
\pgfpathlineto{\pgfqpoint{1.743997in}{3.668108in}}%
\pgfpathlineto{\pgfqpoint{1.750828in}{3.664090in}}%
\pgfpathlineto{\pgfqpoint{1.756133in}{3.662812in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{3.659479in}}%
\pgfpathlineto{\pgfqpoint{1.766759in}{3.657555in}}%
\pgfpathlineto{\pgfqpoint{1.770256in}{3.657169in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{3.655600in}}%
\pgfpathlineto{\pgfqpoint{1.776316in}{3.654504in}}%
\pgfpathlineto{\pgfqpoint{1.784404in}{3.649668in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{3.648966in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{3.647436in}}%
\pgfpathlineto{\pgfqpoint{1.798489in}{3.642691in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{3.640949in}}%
\pgfpathlineto{\pgfqpoint{1.811868in}{3.636406in}}%
\pgfpathlineto{\pgfqpoint{1.818612in}{3.633786in}}%
\pgfpathlineto{\pgfqpoint{1.826157in}{3.630882in}}%
\pgfpathlineto{\pgfqpoint{1.829936in}{3.629233in}}%
\pgfpathlineto{\pgfqpoint{1.832053in}{3.627286in}}%
\pgfpathlineto{\pgfqpoint{1.836301in}{3.625876in}}%
\pgfpathlineto{\pgfqpoint{1.838317in}{3.624449in}}%
\pgfpathlineto{\pgfqpoint{1.844519in}{3.622670in}}%
\pgfpathlineto{\pgfqpoint{1.851085in}{3.617743in}}%
\pgfpathlineto{\pgfqpoint{1.866234in}{3.610468in}}%
\pgfpathlineto{\pgfqpoint{1.871551in}{3.608691in}}%
\pgfpathlineto{\pgfqpoint{1.877290in}{3.604738in}}%
\pgfpathlineto{\pgfqpoint{1.888895in}{3.600862in}}%
\pgfpathlineto{\pgfqpoint{1.891638in}{3.595334in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{3.591094in}}%
\pgfpathlineto{\pgfqpoint{1.902394in}{3.587175in}}%
\pgfpathlineto{\pgfqpoint{1.907705in}{3.584958in}}%
\pgfpathlineto{\pgfqpoint{1.910032in}{3.582971in}}%
\pgfpathlineto{\pgfqpoint{1.914221in}{3.581136in}}%
\pgfpathlineto{\pgfqpoint{1.917520in}{3.578634in}}%
\pgfpathlineto{\pgfqpoint{1.918811in}{3.576751in}}%
\pgfpathlineto{\pgfqpoint{1.922918in}{3.574710in}}%
\pgfpathlineto{\pgfqpoint{1.931355in}{3.568137in}}%
\pgfpathlineto{\pgfqpoint{1.940428in}{3.561424in}}%
\pgfpathlineto{\pgfqpoint{1.943596in}{3.558512in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{3.556703in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{3.554464in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{3.551839in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{3.549714in}}%
\pgfpathlineto{\pgfqpoint{1.963605in}{3.544542in}}%
\pgfpathlineto{\pgfqpoint{1.967044in}{3.542409in}}%
\pgfpathlineto{\pgfqpoint{1.971625in}{3.540263in}}%
\pgfpathlineto{\pgfqpoint{1.984958in}{3.537487in}}%
\pgfpathlineto{\pgfqpoint{1.992874in}{3.528453in}}%
\pgfpathlineto{\pgfqpoint{1.995973in}{3.521456in}}%
\pgfpathlineto{\pgfqpoint{1.998816in}{3.518435in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{3.514068in}}%
\pgfpathlineto{\pgfqpoint{2.010443in}{3.511542in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{3.504830in}}%
\pgfpathlineto{\pgfqpoint{2.023368in}{3.502973in}}%
\pgfpathlineto{\pgfqpoint{2.033746in}{3.493754in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{3.491935in}}%
\pgfpathlineto{\pgfqpoint{2.040645in}{3.490075in}}%
\pgfpathlineto{\pgfqpoint{2.042535in}{3.487477in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{3.478078in}}%
\pgfpathlineto{\pgfqpoint{2.067280in}{3.474102in}}%
\pgfpathlineto{\pgfqpoint{2.082731in}{3.464421in}}%
\pgfpathlineto{\pgfqpoint{2.087128in}{3.463015in}}%
\pgfpathlineto{\pgfqpoint{2.093337in}{3.459042in}}%
\pgfpathlineto{\pgfqpoint{2.098342in}{3.457683in}}%
\pgfpathlineto{\pgfqpoint{2.102718in}{3.453710in}}%
\pgfpathlineto{\pgfqpoint{2.108230in}{3.452124in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{3.447118in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{3.445048in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{3.443862in}}%
\pgfpathlineto{\pgfqpoint{2.128095in}{3.440196in}}%
\pgfpathlineto{\pgfqpoint{2.133072in}{3.437476in}}%
\pgfpathlineto{\pgfqpoint{2.136411in}{3.435546in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{3.434102in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{3.431923in}}%
\pgfpathlineto{\pgfqpoint{2.152123in}{3.429363in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{3.427171in}}%
\pgfpathlineto{\pgfqpoint{2.158023in}{3.426346in}}%
\pgfpathlineto{\pgfqpoint{2.161901in}{3.422973in}}%
\pgfpathlineto{\pgfqpoint{2.164841in}{3.421751in}}%
\pgfpathlineto{\pgfqpoint{2.177049in}{3.418754in}}%
\pgfpathlineto{\pgfqpoint{2.179852in}{3.415532in}}%
\pgfpathlineto{\pgfqpoint{2.189834in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{3.410673in}}%
\pgfpathlineto{\pgfqpoint{2.200506in}{3.408976in}}%
\pgfpathlineto{\pgfqpoint{2.206712in}{3.404637in}}%
\pgfpathlineto{\pgfqpoint{2.209793in}{3.403785in}}%
\pgfpathlineto{\pgfqpoint{2.214440in}{3.400900in}}%
\pgfpathlineto{\pgfqpoint{2.222617in}{3.398154in}}%
\pgfpathlineto{\pgfqpoint{2.225931in}{3.396658in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{3.395235in}}%
\pgfpathlineto{\pgfqpoint{2.233539in}{3.392257in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{3.386126in}}%
\pgfpathlineto{\pgfqpoint{2.249913in}{3.384575in}}%
\pgfpathlineto{\pgfqpoint{2.252023in}{3.382815in}}%
\pgfpathlineto{\pgfqpoint{2.256517in}{3.381292in}}%
\pgfpathlineto{\pgfqpoint{2.258438in}{3.379580in}}%
\pgfpathlineto{\pgfqpoint{2.262818in}{3.378089in}}%
\pgfpathlineto{\pgfqpoint{2.265233in}{3.376438in}}%
\pgfpathlineto{\pgfqpoint{2.273280in}{3.373317in}}%
\pgfpathlineto{\pgfqpoint{2.285211in}{3.368438in}}%
\pgfpathlineto{\pgfqpoint{2.288294in}{3.365063in}}%
\pgfpathlineto{\pgfqpoint{2.303889in}{3.358506in}}%
\pgfpathlineto{\pgfqpoint{2.308592in}{3.356958in}}%
\pgfpathlineto{\pgfqpoint{2.313718in}{3.351955in}}%
\pgfpathlineto{\pgfqpoint{2.320647in}{3.348424in}}%
\pgfpathlineto{\pgfqpoint{2.323090in}{3.346811in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{3.345049in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{3.341750in}}%
\pgfpathlineto{\pgfqpoint{2.337337in}{3.339985in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{3.336358in}}%
\pgfpathlineto{\pgfqpoint{2.354012in}{3.332028in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{3.330341in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{3.328887in}}%
\pgfpathlineto{\pgfqpoint{2.362714in}{3.327585in}}%
\pgfpathlineto{\pgfqpoint{2.370695in}{3.324661in}}%
\pgfpathlineto{\pgfqpoint{2.372347in}{3.323411in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{3.320839in}}%
\pgfpathlineto{\pgfqpoint{2.386846in}{3.318551in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{3.316354in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{3.314361in}}%
\pgfpathlineto{\pgfqpoint{2.403821in}{3.313275in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{3.311708in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{3.307345in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{3.302285in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{3.300866in}}%
\pgfpathlineto{\pgfqpoint{2.449250in}{3.298490in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{3.297310in}}%
\pgfpathlineto{\pgfqpoint{2.463274in}{3.296128in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{3.289499in}}%
\pgfpathlineto{\pgfqpoint{2.486198in}{3.285595in}}%
\pgfpathlineto{\pgfqpoint{2.489327in}{3.282978in}}%
\pgfpathlineto{\pgfqpoint{2.502038in}{3.279425in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{3.276765in}}%
\pgfpathlineto{\pgfqpoint{2.509749in}{3.275758in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{3.274558in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{3.272151in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{3.269840in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.268859in}}%
\pgfpathlineto{\pgfqpoint{2.536189in}{3.264635in}}%
\pgfpathlineto{\pgfqpoint{2.539619in}{3.263881in}}%
\pgfpathlineto{\pgfqpoint{2.541665in}{3.262784in}}%
\pgfpathlineto{\pgfqpoint{2.549058in}{3.260572in}}%
\pgfpathlineto{\pgfqpoint{2.555121in}{3.258428in}}%
\pgfpathlineto{\pgfqpoint{2.566610in}{3.255136in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{3.254155in}}%
\pgfpathlineto{\pgfqpoint{2.572171in}{3.252479in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{3.251861in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{3.242968in}}%
\pgfpathlineto{\pgfqpoint{2.613095in}{3.238218in}}%
\pgfpathlineto{\pgfqpoint{2.617598in}{3.236929in}}%
\pgfpathlineto{\pgfqpoint{2.622513in}{3.236250in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{3.235060in}}%
\pgfpathlineto{\pgfqpoint{2.627383in}{3.233528in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{3.232597in}}%
\pgfpathlineto{\pgfqpoint{2.638250in}{3.230410in}}%
\pgfpathlineto{\pgfqpoint{2.642080in}{3.229787in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{2.652040in}{3.225653in}}%
\pgfpathlineto{\pgfqpoint{2.654509in}{3.224194in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{3.223243in}}%
\pgfpathlineto{\pgfqpoint{2.663498in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.682832in}{3.215539in}}%
\pgfpathlineto{\pgfqpoint{2.690571in}{3.214692in}}%
\pgfpathlineto{\pgfqpoint{2.694659in}{3.212715in}}%
\pgfpathlineto{\pgfqpoint{2.699112in}{3.211758in}}%
\pgfpathlineto{\pgfqpoint{2.704603in}{3.209731in}}%
\pgfpathlineto{\pgfqpoint{2.708954in}{3.208798in}}%
\pgfpathlineto{\pgfqpoint{2.717249in}{3.207651in}}%
\pgfpathlineto{\pgfqpoint{2.726368in}{3.205041in}}%
\pgfpathlineto{\pgfqpoint{2.736426in}{3.200738in}}%
\pgfpathlineto{\pgfqpoint{2.743797in}{3.199311in}}%
\pgfpathlineto{\pgfqpoint{2.749695in}{3.197401in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{3.195487in}}%
\pgfpathlineto{\pgfqpoint{2.761098in}{3.194798in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{3.192102in}}%
\pgfpathlineto{\pgfqpoint{2.771798in}{3.191196in}}%
\pgfpathlineto{\pgfqpoint{2.773835in}{3.189983in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{3.188171in}}%
\pgfpathlineto{\pgfqpoint{2.788076in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{2.793933in}{3.183611in}}%
\pgfpathlineto{\pgfqpoint{2.803388in}{3.182615in}}%
\pgfpathlineto{\pgfqpoint{2.806845in}{3.179015in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{3.176449in}}%
\pgfpathlineto{\pgfqpoint{2.825219in}{3.175218in}}%
\pgfpathlineto{\pgfqpoint{2.831004in}{3.171448in}}%
\pgfpathlineto{\pgfqpoint{2.838015in}{3.165573in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{3.164323in}}%
\pgfpathlineto{\pgfqpoint{2.851483in}{3.161465in}}%
\pgfpathlineto{\pgfqpoint{2.854535in}{3.158638in}}%
\pgfpathlineto{\pgfqpoint{2.863788in}{3.155700in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{3.152563in}}%
\pgfpathlineto{\pgfqpoint{2.871232in}{3.151193in}}%
\pgfpathlineto{\pgfqpoint{2.880517in}{3.147963in}}%
\pgfpathlineto{\pgfqpoint{2.885863in}{3.145116in}}%
\pgfpathlineto{\pgfqpoint{2.890146in}{3.143497in}}%
\pgfpathlineto{\pgfqpoint{2.896009in}{3.140545in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{3.137041in}}%
\pgfpathlineto{\pgfqpoint{2.903981in}{3.135001in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{3.133608in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{3.128570in}}%
\pgfpathlineto{\pgfqpoint{2.924631in}{3.123692in}}%
\pgfpathlineto{\pgfqpoint{2.931072in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{3.118780in}}%
\pgfpathlineto{\pgfqpoint{2.941385in}{3.115142in}}%
\pgfpathlineto{\pgfqpoint{2.944432in}{3.113566in}}%
\pgfpathlineto{\pgfqpoint{2.947008in}{3.111556in}}%
\pgfpathlineto{\pgfqpoint{2.964505in}{3.104458in}}%
\pgfpathlineto{\pgfqpoint{2.969534in}{3.098410in}}%
\pgfpathlineto{\pgfqpoint{2.975129in}{3.096153in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{3.091868in}}%
\pgfpathlineto{\pgfqpoint{2.989316in}{3.087298in}}%
\pgfpathlineto{\pgfqpoint{2.999656in}{3.085149in}}%
\pgfpathlineto{\pgfqpoint{3.001839in}{3.078090in}}%
\pgfpathlineto{\pgfqpoint{3.012225in}{3.071242in}}%
\pgfpathlineto{\pgfqpoint{3.015827in}{3.066297in}}%
\pgfpathlineto{\pgfqpoint{3.018730in}{3.063625in}}%
\pgfpathlineto{\pgfqpoint{3.022897in}{3.061395in}}%
\pgfpathlineto{\pgfqpoint{3.025864in}{3.058973in}}%
\pgfpathlineto{\pgfqpoint{3.028058in}{3.056432in}}%
\pgfpathlineto{\pgfqpoint{3.032240in}{3.054150in}}%
\pgfpathlineto{\pgfqpoint{3.034509in}{3.052178in}}%
\pgfpathlineto{\pgfqpoint{3.040374in}{3.049505in}}%
\pgfpathlineto{\pgfqpoint{3.058617in}{3.035025in}}%
\pgfpathlineto{\pgfqpoint{3.062813in}{3.032493in}}%
\pgfpathlineto{\pgfqpoint{3.067237in}{3.028060in}}%
\pgfpathlineto{\pgfqpoint{3.070674in}{3.025548in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{3.020995in}}%
\pgfpathlineto{\pgfqpoint{3.084147in}{3.016526in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{3.009687in}}%
\pgfpathlineto{\pgfqpoint{3.097270in}{3.007190in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{3.003399in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{3.000721in}}%
\pgfpathlineto{\pgfqpoint{3.111748in}{2.995929in}}%
\pgfpathlineto{\pgfqpoint{3.113972in}{2.993967in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{2.991662in}}%
\pgfpathlineto{\pgfqpoint{3.121047in}{2.989144in}}%
\pgfpathlineto{\pgfqpoint{3.128829in}{2.985164in}}%
\pgfpathlineto{\pgfqpoint{3.139017in}{2.980507in}}%
\pgfpathlineto{\pgfqpoint{3.143548in}{2.975913in}}%
\pgfpathlineto{\pgfqpoint{3.148726in}{2.973618in}}%
\pgfpathlineto{\pgfqpoint{3.157778in}{2.964263in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{2.959949in}}%
\pgfpathlineto{\pgfqpoint{3.168060in}{2.957364in}}%
\pgfpathlineto{\pgfqpoint{3.174975in}{2.952281in}}%
\pgfpathlineto{\pgfqpoint{3.181057in}{2.950130in}}%
\pgfpathlineto{\pgfqpoint{3.190317in}{2.940723in}}%
\pgfpathlineto{\pgfqpoint{3.192791in}{2.937946in}}%
\pgfpathlineto{\pgfqpoint{3.202891in}{2.930260in}}%
\pgfpathlineto{\pgfqpoint{3.210493in}{2.925394in}}%
\pgfpathlineto{\pgfqpoint{3.214672in}{2.920256in}}%
\pgfpathlineto{\pgfqpoint{3.220714in}{2.917458in}}%
\pgfpathlineto{\pgfqpoint{3.231587in}{2.906283in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{2.903798in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{2.897923in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{2.895237in}}%
\pgfpathlineto{\pgfqpoint{3.253396in}{2.889355in}}%
\pgfpathlineto{\pgfqpoint{3.260092in}{2.883601in}}%
\pgfpathlineto{\pgfqpoint{3.262279in}{2.880382in}}%
\pgfpathlineto{\pgfqpoint{3.265729in}{2.876954in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{3.275263in}{2.868125in}}%
\pgfpathlineto{\pgfqpoint{3.279503in}{2.861917in}}%
\pgfpathlineto{\pgfqpoint{3.284837in}{2.859183in}}%
\pgfpathlineto{\pgfqpoint{3.288010in}{2.856110in}}%
\pgfpathlineto{\pgfqpoint{3.291273in}{2.850212in}}%
\pgfpathlineto{\pgfqpoint{3.294477in}{2.847204in}}%
\pgfpathlineto{\pgfqpoint{3.298652in}{2.844412in}}%
\pgfpathlineto{\pgfqpoint{3.301457in}{2.841243in}}%
\pgfpathlineto{\pgfqpoint{3.305515in}{2.838433in}}%
\pgfpathlineto{\pgfqpoint{3.311142in}{2.832356in}}%
\pgfpathlineto{\pgfqpoint{3.318365in}{2.829481in}}%
\pgfpathlineto{\pgfqpoint{3.331162in}{2.823512in}}%
\pgfpathlineto{\pgfqpoint{3.339770in}{2.814842in}}%
\pgfpathlineto{\pgfqpoint{3.343262in}{2.806415in}}%
\pgfpathlineto{\pgfqpoint{3.346766in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{3.351995in}{2.797861in}}%
\pgfpathlineto{\pgfqpoint{3.361509in}{2.789693in}}%
\pgfpathlineto{\pgfqpoint{3.367020in}{2.786830in}}%
\pgfpathlineto{\pgfqpoint{3.372444in}{2.778643in}}%
\pgfpathlineto{\pgfqpoint{3.375608in}{2.775829in}}%
\pgfpathlineto{\pgfqpoint{3.380288in}{2.773361in}}%
\pgfpathlineto{\pgfqpoint{3.386869in}{2.767696in}}%
\pgfpathlineto{\pgfqpoint{3.388215in}{2.765146in}}%
\pgfpathlineto{\pgfqpoint{3.392071in}{2.762141in}}%
\pgfpathlineto{\pgfqpoint{3.394010in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{3.398473in}{2.757278in}}%
\pgfpathlineto{\pgfqpoint{3.400382in}{2.754360in}}%
\pgfpathlineto{\pgfqpoint{3.405194in}{2.752031in}}%
\pgfpathlineto{\pgfqpoint{3.420280in}{2.739766in}}%
\pgfpathlineto{\pgfqpoint{3.425040in}{2.737637in}}%
\pgfpathlineto{\pgfqpoint{3.426916in}{2.735172in}}%
\pgfpathlineto{\pgfqpoint{3.433779in}{2.730624in}}%
\pgfpathlineto{\pgfqpoint{3.437982in}{2.728487in}}%
\pgfpathlineto{\pgfqpoint{3.453675in}{2.717571in}}%
\pgfpathlineto{\pgfqpoint{3.468969in}{2.709252in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.485973in}{2.697676in}}%
\pgfpathlineto{\pgfqpoint{3.490789in}{2.695792in}}%
\pgfpathlineto{\pgfqpoint{3.494747in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{3.499941in}{2.690538in}}%
\pgfpathlineto{\pgfqpoint{3.509453in}{2.685419in}}%
\pgfpathlineto{\pgfqpoint{3.511077in}{2.683565in}}%
\pgfpathlineto{\pgfqpoint{3.519425in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{3.527305in}{2.675060in}}%
\pgfpathlineto{\pgfqpoint{3.532079in}{2.673819in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{2.670448in}}%
\pgfpathlineto{\pgfqpoint{3.543570in}{2.669234in}}%
\pgfpathlineto{\pgfqpoint{3.553481in}{2.664532in}}%
\pgfpathlineto{\pgfqpoint{3.558429in}{2.661618in}}%
\pgfpathlineto{\pgfqpoint{3.564838in}{2.658635in}}%
\pgfpathlineto{\pgfqpoint{3.570201in}{2.657572in}}%
\pgfpathlineto{\pgfqpoint{3.578177in}{2.652446in}}%
\pgfpathlineto{\pgfqpoint{3.582673in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{3.592398in}{2.650172in}}%
\pgfpathlineto{\pgfqpoint{3.609311in}{2.646716in}}%
\pgfpathlineto{\pgfqpoint{3.611179in}{2.640793in}}%
\pgfpathlineto{\pgfqpoint{3.619211in}{2.639505in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{2.637249in}}%
\pgfpathlineto{\pgfqpoint{3.627401in}{2.635830in}}%
\pgfpathlineto{\pgfqpoint{3.630488in}{2.633387in}}%
\pgfpathlineto{\pgfqpoint{3.635963in}{2.631897in}}%
\pgfpathlineto{\pgfqpoint{3.639718in}{2.629480in}}%
\pgfpathlineto{\pgfqpoint{3.646335in}{2.626949in}}%
\pgfpathlineto{\pgfqpoint{3.648621in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{3.655436in}{2.624403in}}%
\pgfpathlineto{\pgfqpoint{3.659309in}{2.622189in}}%
\pgfpathlineto{\pgfqpoint{3.678561in}{2.615995in}}%
\pgfpathlineto{\pgfqpoint{3.682026in}{2.613488in}}%
\pgfpathlineto{\pgfqpoint{3.688690in}{2.612412in}}%
\pgfpathlineto{\pgfqpoint{3.690604in}{2.609844in}}%
\pgfpathlineto{\pgfqpoint{3.695334in}{2.608750in}}%
\pgfpathlineto{\pgfqpoint{3.696877in}{2.607009in}}%
\pgfpathlineto{\pgfqpoint{3.701061in}{2.606197in}}%
\pgfpathlineto{\pgfqpoint{3.709432in}{2.602630in}}%
\pgfpathlineto{\pgfqpoint{3.717306in}{2.600223in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{2.592276in}}%
\pgfpathlineto{\pgfqpoint{3.752903in}{2.589155in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{2.586002in}}%
\pgfpathlineto{\pgfqpoint{3.773755in}{2.582462in}}%
\pgfpathlineto{\pgfqpoint{3.779072in}{2.580896in}}%
\pgfpathlineto{\pgfqpoint{3.789661in}{2.579883in}}%
\pgfpathlineto{\pgfqpoint{3.792519in}{2.577475in}}%
\pgfpathlineto{\pgfqpoint{3.814869in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{3.820790in}{2.572792in}}%
\pgfpathlineto{\pgfqpoint{3.825741in}{2.570896in}}%
\pgfpathlineto{\pgfqpoint{3.832850in}{2.570135in}}%
\pgfpathlineto{\pgfqpoint{3.835277in}{2.569497in}}%
\pgfpathlineto{\pgfqpoint{3.839885in}{2.569067in}}%
\pgfpathlineto{\pgfqpoint{3.841514in}{2.567991in}}%
\pgfpathlineto{\pgfqpoint{3.848618in}{2.568020in}}%
\pgfpathlineto{\pgfqpoint{3.868507in}{2.565962in}}%
\pgfpathlineto{\pgfqpoint{3.916468in}{2.564776in}}%
\pgfpathlineto{\pgfqpoint{3.920232in}{2.565381in}}%
\pgfpathlineto{\pgfqpoint{4.026405in}{2.568115in}}%
\pgfpathlineto{\pgfqpoint{4.028127in}{2.567620in}}%
\pgfpathlineto{\pgfqpoint{4.044393in}{2.567932in}}%
\pgfpathlineto{\pgfqpoint{4.083233in}{2.567739in}}%
\pgfpathlineto{\pgfqpoint{4.090876in}{2.567603in}}%
\pgfpathlineto{\pgfqpoint{4.100882in}{2.567779in}}%
\pgfpathlineto{\pgfqpoint{4.111561in}{2.567693in}}%
\pgfpathlineto{\pgfqpoint{4.121729in}{2.568375in}}%
\pgfpathlineto{\pgfqpoint{4.145704in}{2.568958in}}%
\pgfpathlineto{\pgfqpoint{4.153395in}{2.569906in}}%
\pgfpathlineto{\pgfqpoint{4.166119in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{4.169181in}{2.571325in}}%
\pgfpathlineto{\pgfqpoint{4.171863in}{2.571027in}}%
\pgfpathlineto{\pgfqpoint{4.178886in}{2.572061in}}%
\pgfpathlineto{\pgfqpoint{4.209246in}{2.575400in}}%
\pgfpathlineto{\pgfqpoint{4.212197in}{2.576154in}}%
\pgfpathlineto{\pgfqpoint{4.227955in}{2.578228in}}%
\pgfpathlineto{\pgfqpoint{4.256619in}{2.581849in}}%
\pgfpathlineto{\pgfqpoint{4.273549in}{2.583589in}}%
\pgfpathlineto{\pgfqpoint{4.280972in}{2.584497in}}%
\pgfpathlineto{\pgfqpoint{4.286524in}{2.585027in}}%
\pgfpathlineto{\pgfqpoint{4.294668in}{2.585683in}}%
\pgfpathlineto{\pgfqpoint{4.303556in}{2.586592in}}%
\pgfpathlineto{\pgfqpoint{4.305691in}{2.587052in}}%
\pgfpathlineto{\pgfqpoint{4.313060in}{2.587196in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{2.587895in}}%
\pgfpathlineto{\pgfqpoint{4.331763in}{2.589341in}}%
\pgfpathlineto{\pgfqpoint{4.338945in}{2.590121in}}%
\pgfpathlineto{\pgfqpoint{4.346791in}{2.590777in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{2.592146in}}%
\pgfpathlineto{\pgfqpoint{4.364743in}{2.592335in}}%
\pgfpathlineto{\pgfqpoint{4.367020in}{2.593070in}}%
\pgfpathlineto{\pgfqpoint{4.393937in}{2.595452in}}%
\pgfpathlineto{\pgfqpoint{4.396771in}{2.596381in}}%
\pgfpathlineto{\pgfqpoint{4.415958in}{2.598480in}}%
\pgfpathlineto{\pgfqpoint{4.418179in}{2.599521in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{2.601701in}}%
\pgfpathlineto{\pgfqpoint{4.480160in}{2.609273in}}%
\pgfpathlineto{\pgfqpoint{4.485701in}{2.610697in}}%
\pgfpathlineto{\pgfqpoint{4.496230in}{2.612116in}}%
\pgfpathlineto{\pgfqpoint{4.499552in}{2.613502in}}%
\pgfpathlineto{\pgfqpoint{4.512239in}{2.615914in}}%
\pgfpathlineto{\pgfqpoint{4.515789in}{2.617635in}}%
\pgfpathlineto{\pgfqpoint{4.528127in}{2.621332in}}%
\pgfpathlineto{\pgfqpoint{4.531264in}{2.621995in}}%
\pgfpathlineto{\pgfqpoint{4.533931in}{2.623277in}}%
\pgfpathlineto{\pgfqpoint{4.541050in}{2.625195in}}%
\pgfpathlineto{\pgfqpoint{4.546177in}{2.627508in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{2.633099in}}%
\pgfpathlineto{\pgfqpoint{4.566120in}{2.634148in}}%
\pgfpathlineto{\pgfqpoint{4.600809in}{2.647285in}}%
\pgfpathlineto{\pgfqpoint{4.607745in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{4.615503in}{2.652674in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{2.655355in}}%
\pgfpathlineto{\pgfqpoint{4.623605in}{2.656840in}}%
\pgfpathlineto{\pgfqpoint{4.629262in}{2.659798in}}%
\pgfpathlineto{\pgfqpoint{4.636959in}{2.662477in}}%
\pgfpathlineto{\pgfqpoint{4.643198in}{2.663895in}}%
\pgfpathlineto{\pgfqpoint{4.645071in}{2.667002in}}%
\pgfpathlineto{\pgfqpoint{4.656091in}{2.672787in}}%
\pgfpathlineto{\pgfqpoint{4.666718in}{2.677271in}}%
\pgfpathlineto{\pgfqpoint{4.669057in}{2.678917in}}%
\pgfpathlineto{\pgfqpoint{4.675971in}{2.681836in}}%
\pgfpathlineto{\pgfqpoint{4.685781in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{4.688659in}{2.688173in}}%
\pgfpathlineto{\pgfqpoint{4.692756in}{2.689400in}}%
\pgfpathlineto{\pgfqpoint{4.705559in}{2.695932in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{2.696843in}}%
\pgfpathlineto{\pgfqpoint{4.717265in}{2.700988in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{2.701394in}}%
\pgfpathlineto{\pgfqpoint{4.731399in}{2.708863in}}%
\pgfpathlineto{\pgfqpoint{4.737854in}{2.710486in}}%
\pgfpathlineto{\pgfqpoint{4.739671in}{2.713764in}}%
\pgfpathlineto{\pgfqpoint{4.750495in}{2.719168in}}%
\pgfpathlineto{\pgfqpoint{4.752375in}{2.720855in}}%
\pgfpathlineto{\pgfqpoint{4.774387in}{2.730491in}}%
\pgfpathlineto{\pgfqpoint{4.778061in}{2.734231in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{2.737759in}}%
\pgfpathlineto{\pgfqpoint{4.791319in}{2.739452in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{2.742732in}}%
\pgfpathlineto{\pgfqpoint{4.805620in}{2.746292in}}%
\pgfpathlineto{\pgfqpoint{4.811405in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{4.831614in}{2.752715in}}%
\pgfpathlineto{\pgfqpoint{4.835828in}{2.762426in}}%
\pgfpathlineto{\pgfqpoint{4.841244in}{2.764222in}}%
\pgfpathlineto{\pgfqpoint{4.846793in}{2.767408in}}%
\pgfpathlineto{\pgfqpoint{4.850852in}{2.770883in}}%
\pgfpathlineto{\pgfqpoint{4.856997in}{2.774034in}}%
\pgfpathlineto{\pgfqpoint{4.859318in}{2.775717in}}%
\pgfpathlineto{\pgfqpoint{4.863264in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{4.868094in}{2.780664in}}%
\pgfpathlineto{\pgfqpoint{4.873364in}{2.782032in}}%
\pgfpathlineto{\pgfqpoint{4.875402in}{2.784338in}}%
\pgfpathlineto{\pgfqpoint{4.883135in}{2.787361in}}%
\pgfpathlineto{\pgfqpoint{4.888638in}{2.790145in}}%
\pgfpathlineto{\pgfqpoint{4.890871in}{2.791920in}}%
\pgfpathlineto{\pgfqpoint{4.899299in}{2.793617in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{2.800228in}}%
\pgfpathlineto{\pgfqpoint{4.911847in}{2.802075in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{2.805598in}}%
\pgfpathlineto{\pgfqpoint{4.922713in}{2.807483in}}%
\pgfpathlineto{\pgfqpoint{4.924569in}{2.809107in}}%
\pgfpathlineto{\pgfqpoint{4.926153in}{2.811298in}}%
\pgfpathlineto{\pgfqpoint{4.931626in}{2.813047in}}%
\pgfpathlineto{\pgfqpoint{4.935193in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{4.940899in}{2.818859in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{2.823150in}}%
\pgfpathlineto{\pgfqpoint{4.969207in}{2.825435in}}%
\pgfpathlineto{\pgfqpoint{4.973565in}{2.838650in}}%
\pgfpathlineto{\pgfqpoint{4.978373in}{2.846113in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{2.851078in}}%
\pgfpathlineto{\pgfqpoint{4.988455in}{2.853383in}}%
\pgfpathlineto{\pgfqpoint{4.997675in}{2.860699in}}%
\pgfpathlineto{\pgfqpoint{5.010650in}{2.867489in}}%
\pgfpathlineto{\pgfqpoint{5.024892in}{2.872245in}}%
\pgfpathlineto{\pgfqpoint{5.028709in}{2.881120in}}%
\pgfpathlineto{\pgfqpoint{5.032025in}{2.883187in}}%
\pgfpathlineto{\pgfqpoint{5.036235in}{2.887218in}}%
\pgfpathlineto{\pgfqpoint{5.048814in}{2.895500in}}%
\pgfpathlineto{\pgfqpoint{5.051027in}{2.897199in}}%
\pgfpathlineto{\pgfqpoint{5.055523in}{2.899082in}}%
\pgfpathlineto{\pgfqpoint{5.057785in}{2.901072in}}%
\pgfpathlineto{\pgfqpoint{5.063424in}{2.903215in}}%
\pgfpathlineto{\pgfqpoint{5.070618in}{2.909013in}}%
\pgfpathlineto{\pgfqpoint{5.079112in}{2.911080in}}%
\pgfpathlineto{\pgfqpoint{5.091152in}{2.918415in}}%
\pgfpathlineto{\pgfqpoint{5.098821in}{2.921691in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{2.925266in}}%
\pgfpathlineto{\pgfqpoint{5.110202in}{2.928789in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{2.930344in}}%
\pgfpathlineto{\pgfqpoint{5.124102in}{2.933663in}}%
\pgfpathlineto{\pgfqpoint{5.135425in}{2.941361in}}%
\pgfpathlineto{\pgfqpoint{5.140782in}{2.942878in}}%
\pgfpathlineto{\pgfqpoint{5.144089in}{2.946011in}}%
\pgfpathlineto{\pgfqpoint{5.154785in}{2.951974in}}%
\pgfpathlineto{\pgfqpoint{5.159277in}{2.953453in}}%
\pgfpathlineto{\pgfqpoint{5.161217in}{2.954783in}}%
\pgfpathlineto{\pgfqpoint{5.177298in}{2.961880in}}%
\pgfpathlineto{\pgfqpoint{5.185157in}{2.963370in}}%
\pgfpathlineto{\pgfqpoint{5.191993in}{2.965894in}}%
\pgfpathlineto{\pgfqpoint{5.196284in}{2.969772in}}%
\pgfpathlineto{\pgfqpoint{5.200470in}{2.971227in}}%
\pgfpathlineto{\pgfqpoint{5.207119in}{2.972405in}}%
\pgfpathlineto{\pgfqpoint{5.208762in}{2.973303in}}%
\pgfpathlineto{\pgfqpoint{5.210611in}{2.975128in}}%
\pgfpathlineto{\pgfqpoint{5.216548in}{2.977515in}}%
\pgfpathlineto{\pgfqpoint{5.219134in}{2.978796in}}%
\pgfpathlineto{\pgfqpoint{5.222810in}{2.979562in}}%
\pgfpathlineto{\pgfqpoint{5.224749in}{2.980930in}}%
\pgfpathlineto{\pgfqpoint{5.249987in}{2.989700in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{2.991925in}}%
\pgfpathlineto{\pgfqpoint{5.265673in}{2.994424in}}%
\pgfpathlineto{\pgfqpoint{5.270291in}{2.996601in}}%
\pgfpathlineto{\pgfqpoint{5.276554in}{2.998598in}}%
\pgfpathlineto{\pgfqpoint{5.281301in}{3.000243in}}%
\pgfpathlineto{\pgfqpoint{5.286610in}{3.001026in}}%
\pgfpathlineto{\pgfqpoint{5.303775in}{3.001727in}}%
\pgfpathlineto{\pgfqpoint{5.308761in}{3.008660in}}%
\pgfpathlineto{\pgfqpoint{5.318734in}{3.011733in}}%
\pgfpathlineto{\pgfqpoint{5.323093in}{3.012133in}}%
\pgfpathlineto{\pgfqpoint{5.326952in}{3.014654in}}%
\pgfpathlineto{\pgfqpoint{5.332319in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{5.334942in}{3.017686in}}%
\pgfpathlineto{\pgfqpoint{5.342620in}{3.019725in}}%
\pgfpathlineto{\pgfqpoint{5.344545in}{3.020704in}}%
\pgfpathlineto{\pgfqpoint{5.369438in}{3.028637in}}%
\pgfpathlineto{\pgfqpoint{5.375707in}{3.031174in}}%
\pgfpathlineto{\pgfqpoint{5.378374in}{3.032266in}}%
\pgfpathlineto{\pgfqpoint{5.384020in}{3.033489in}}%
\pgfpathlineto{\pgfqpoint{5.386561in}{3.035472in}}%
\pgfpathlineto{\pgfqpoint{5.406094in}{3.041380in}}%
\pgfpathlineto{\pgfqpoint{5.421347in}{3.048152in}}%
\pgfpathlineto{\pgfqpoint{5.426127in}{3.048927in}}%
\pgfpathlineto{\pgfqpoint{5.435666in}{3.051247in}}%
\pgfpathlineto{\pgfqpoint{5.439127in}{3.053605in}}%
\pgfpathlineto{\pgfqpoint{5.453091in}{3.057765in}}%
\pgfpathlineto{\pgfqpoint{5.456886in}{3.058828in}}%
\pgfpathlineto{\pgfqpoint{5.461286in}{3.061079in}}%
\pgfpathlineto{\pgfqpoint{5.464490in}{3.062037in}}%
\pgfpathlineto{\pgfqpoint{5.469636in}{3.062981in}}%
\pgfpathlineto{\pgfqpoint{5.474837in}{3.065092in}}%
\pgfpathlineto{\pgfqpoint{5.485088in}{3.067936in}}%
\pgfpathlineto{\pgfqpoint{5.486688in}{3.068827in}}%
\pgfpathlineto{\pgfqpoint{5.496879in}{3.070990in}}%
\pgfpathlineto{\pgfqpoint{5.504723in}{3.071932in}}%
\pgfpathlineto{\pgfqpoint{5.509731in}{3.073461in}}%
\pgfpathlineto{\pgfqpoint{5.509731in}{3.073461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247190in}{3.914995in}}%
\pgfpathlineto{\pgfqpoint{1.260183in}{3.911727in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{3.908470in}}%
\pgfpathlineto{\pgfqpoint{1.266674in}{3.907257in}}%
\pgfpathlineto{\pgfqpoint{1.273176in}{3.903278in}}%
\pgfpathlineto{\pgfqpoint{1.273176in}{3.903278in}}%
\pgfpathlineto{\pgfqpoint{1.275773in}{3.903694in}}%
\pgfpathlineto{\pgfqpoint{1.285530in}{3.898998in}}%
\pgfpathlineto{\pgfqpoint{1.285530in}{3.898998in}}%
\pgfpathlineto{\pgfqpoint{1.292028in}{3.892963in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{3.890479in}}%
\pgfpathlineto{\pgfqpoint{1.308314in}{3.886777in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{3.886034in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{3.881742in}}%
\pgfpathlineto{\pgfqpoint{1.320872in}{3.880606in}}%
\pgfpathlineto{\pgfqpoint{1.324130in}{3.877582in}}%
\pgfpathlineto{\pgfqpoint{1.327381in}{3.877165in}}%
\pgfpathlineto{\pgfqpoint{1.330935in}{3.879802in}}%
\pgfpathlineto{\pgfqpoint{1.337541in}{3.877535in}}%
\pgfpathlineto{\pgfqpoint{1.343383in}{3.876647in}}%
\pgfpathlineto{\pgfqpoint{1.346938in}{3.876231in}}%
\pgfpathlineto{\pgfqpoint{1.353507in}{3.873487in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{3.873287in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{3.870141in}}%
\pgfpathlineto{\pgfqpoint{1.378932in}{3.863671in}}%
\pgfpathlineto{\pgfqpoint{1.385437in}{3.860383in}}%
\pgfpathlineto{\pgfqpoint{1.388682in}{3.860336in}}%
\pgfpathlineto{\pgfqpoint{1.391926in}{3.859396in}}%
\pgfpathlineto{\pgfqpoint{1.395182in}{3.857316in}}%
\pgfpathlineto{\pgfqpoint{1.398438in}{3.853646in}}%
\pgfpathlineto{\pgfqpoint{1.401722in}{3.852271in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{3.851517in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{3.848455in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{3.848455in}}%
\pgfpathlineto{\pgfqpoint{1.430454in}{3.838368in}}%
\pgfpathlineto{\pgfqpoint{1.433836in}{3.837778in}}%
\pgfpathlineto{\pgfqpoint{1.437146in}{3.838831in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{3.837851in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{3.837851in}}%
\pgfpathlineto{\pgfqpoint{1.453037in}{3.831652in}}%
\pgfpathlineto{\pgfqpoint{1.453037in}{3.831652in}}%
\pgfpathlineto{\pgfqpoint{1.462785in}{3.825210in}}%
\pgfpathlineto{\pgfqpoint{1.462785in}{3.825210in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{3.825577in}}%
\pgfpathlineto{\pgfqpoint{1.472083in}{3.821606in}}%
\pgfpathlineto{\pgfqpoint{1.475327in}{3.820352in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{3.816596in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{3.816596in}}%
\pgfpathlineto{\pgfqpoint{1.491582in}{3.813064in}}%
\pgfpathlineto{\pgfqpoint{1.498139in}{3.807050in}}%
\pgfpathlineto{\pgfqpoint{1.510770in}{3.803065in}}%
\pgfpathlineto{\pgfqpoint{1.517262in}{3.800246in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{3.797762in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{3.794791in}}%
\pgfpathlineto{\pgfqpoint{1.533592in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{1.533592in}{3.790571in}}%
\pgfpathlineto{\pgfqpoint{1.536859in}{3.789401in}}%
\pgfpathlineto{\pgfqpoint{1.549382in}{3.782062in}}%
\pgfpathlineto{\pgfqpoint{1.552651in}{3.782550in}}%
\pgfpathlineto{\pgfqpoint{1.555895in}{3.779650in}}%
\pgfpathlineto{\pgfqpoint{1.565774in}{3.773835in}}%
\pgfpathlineto{\pgfqpoint{1.572305in}{3.772144in}}%
\pgfpathlineto{\pgfqpoint{1.591225in}{3.765596in}}%
\pgfpathlineto{\pgfqpoint{1.597718in}{3.763255in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{3.759059in}}%
\pgfpathlineto{\pgfqpoint{1.610766in}{3.753651in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{3.749510in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{3.749510in}}%
\pgfpathlineto{\pgfqpoint{1.623799in}{3.748315in}}%
\pgfpathlineto{\pgfqpoint{1.627078in}{3.746230in}}%
\pgfpathlineto{\pgfqpoint{1.633002in}{3.744219in}}%
\pgfpathlineto{\pgfqpoint{1.636274in}{3.742616in}}%
\pgfpathlineto{\pgfqpoint{1.639521in}{3.739795in}}%
\pgfpathlineto{\pgfqpoint{1.642805in}{3.739171in}}%
\pgfpathlineto{\pgfqpoint{1.649443in}{3.734991in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{3.732269in}}%
\pgfpathlineto{\pgfqpoint{1.662453in}{3.727968in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{3.723340in}}%
\pgfpathlineto{\pgfqpoint{1.678263in}{3.721352in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{3.720607in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{3.720607in}}%
\pgfpathlineto{\pgfqpoint{1.684782in}{3.718995in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{3.716541in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{3.716435in}}%
\pgfpathlineto{\pgfqpoint{1.697730in}{3.717089in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{3.716135in}}%
\pgfpathlineto{\pgfqpoint{1.707492in}{3.714347in}}%
\pgfpathlineto{\pgfqpoint{1.710749in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{3.708674in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{3.708674in}}%
\pgfpathlineto{\pgfqpoint{1.723218in}{3.706463in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{3.707104in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{3.707104in}}%
\pgfpathlineto{\pgfqpoint{1.736200in}{3.700887in}}%
\pgfpathlineto{\pgfqpoint{1.742706in}{3.693896in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{3.690702in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{3.690702in}}%
\pgfpathlineto{\pgfqpoint{1.755787in}{3.685618in}}%
\pgfpathlineto{\pgfqpoint{1.761638in}{3.684838in}}%
\pgfpathlineto{\pgfqpoint{1.764950in}{3.683150in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{3.682464in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{3.679676in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{3.679676in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{3.682574in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{3.681907in}}%
\pgfpathlineto{\pgfqpoint{1.784451in}{3.680253in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{3.677775in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{3.671662in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{3.671662in}}%
\pgfpathlineto{\pgfqpoint{1.797465in}{3.670094in}}%
\pgfpathlineto{\pgfqpoint{1.804048in}{3.666238in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{3.664790in}}%
\pgfpathlineto{\pgfqpoint{1.813240in}{3.664931in}}%
\pgfpathlineto{\pgfqpoint{1.822762in}{3.661635in}}%
\pgfpathlineto{\pgfqpoint{1.826025in}{3.660563in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{3.657793in}}%
\pgfpathlineto{\pgfqpoint{1.832539in}{3.654007in}}%
\pgfpathlineto{\pgfqpoint{1.835784in}{3.653693in}}%
\pgfpathlineto{\pgfqpoint{1.839034in}{3.652738in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{3.646399in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{3.645927in}}%
\pgfpathlineto{\pgfqpoint{1.852215in}{3.644714in}}%
\pgfpathlineto{\pgfqpoint{1.855473in}{3.644169in}}%
\pgfpathlineto{\pgfqpoint{1.864605in}{3.641937in}}%
\pgfpathlineto{\pgfqpoint{1.867856in}{3.639072in}}%
\pgfpathlineto{\pgfqpoint{1.871373in}{3.637331in}}%
\pgfpathlineto{\pgfqpoint{1.878054in}{3.636761in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{3.629843in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{3.629843in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{3.628024in}}%
\pgfpathlineto{\pgfqpoint{1.906848in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{3.618747in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{3.617363in}}%
\pgfpathlineto{\pgfqpoint{1.916623in}{3.613323in}}%
\pgfpathlineto{\pgfqpoint{1.919868in}{3.612043in}}%
\pgfpathlineto{\pgfqpoint{1.923112in}{3.609333in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{3.602668in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{3.600997in}}%
\pgfpathlineto{\pgfqpoint{1.935527in}{3.597127in}}%
\pgfpathlineto{\pgfqpoint{1.935527in}{3.597127in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{3.593119in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{3.593119in}}%
\pgfpathlineto{\pgfqpoint{1.951969in}{3.585087in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{3.581645in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{3.578132in}}%
\pgfpathlineto{\pgfqpoint{1.967666in}{3.572878in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{3.563125in}}%
\pgfpathlineto{\pgfqpoint{1.993343in}{3.559445in}}%
\pgfpathlineto{\pgfqpoint{1.996668in}{3.556230in}}%
\pgfpathlineto{\pgfqpoint{2.003181in}{3.553990in}}%
\pgfpathlineto{\pgfqpoint{2.006426in}{3.550737in}}%
\pgfpathlineto{\pgfqpoint{2.009668in}{3.546152in}}%
\pgfpathlineto{\pgfqpoint{2.016157in}{3.540040in}}%
\pgfpathlineto{\pgfqpoint{2.019407in}{3.539430in}}%
\pgfpathlineto{\pgfqpoint{2.022650in}{3.539513in}}%
\pgfpathlineto{\pgfqpoint{2.025902in}{3.536291in}}%
\pgfpathlineto{\pgfqpoint{2.032415in}{3.534326in}}%
\pgfpathlineto{\pgfqpoint{2.032415in}{3.534326in}}%
\pgfpathlineto{\pgfqpoint{2.054814in}{3.519981in}}%
\pgfpathlineto{\pgfqpoint{2.058052in}{3.519360in}}%
\pgfpathlineto{\pgfqpoint{2.067790in}{3.514702in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{3.513149in}}%
\pgfpathlineto{\pgfqpoint{2.074328in}{3.509569in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{3.510539in}}%
\pgfpathlineto{\pgfqpoint{2.083842in}{3.504556in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{3.504896in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{3.500312in}}%
\pgfpathlineto{\pgfqpoint{2.096839in}{3.497172in}}%
\pgfpathlineto{\pgfqpoint{2.100089in}{3.497942in}}%
\pgfpathlineto{\pgfqpoint{2.109294in}{3.495925in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{3.494038in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{3.494038in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{2.115819in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{2.122458in}{3.490032in}}%
\pgfpathlineto{\pgfqpoint{2.125718in}{3.487223in}}%
\pgfpathlineto{\pgfqpoint{2.128961in}{3.487681in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{3.483628in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{3.480938in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{3.480097in}}%
\pgfpathlineto{\pgfqpoint{2.151562in}{3.482052in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{3.480133in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{3.480133in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{3.478187in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{3.478187in}}%
\pgfpathlineto{\pgfqpoint{2.163946in}{3.477976in}}%
\pgfpathlineto{\pgfqpoint{2.176944in}{3.476751in}}%
\pgfpathlineto{\pgfqpoint{2.183440in}{3.472549in}}%
\pgfpathlineto{\pgfqpoint{2.193192in}{3.475494in}}%
\pgfpathlineto{\pgfqpoint{2.199714in}{3.474447in}}%
\pgfpathlineto{\pgfqpoint{2.202954in}{3.472468in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{3.471287in}}%
\pgfpathlineto{\pgfqpoint{2.209401in}{3.471122in}}%
\pgfpathlineto{\pgfqpoint{2.215918in}{3.466484in}}%
\pgfpathlineto{\pgfqpoint{2.218519in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{2.221777in}{3.463947in}}%
\pgfpathlineto{\pgfqpoint{2.225014in}{3.462581in}}%
\pgfpathlineto{\pgfqpoint{2.228257in}{3.459932in}}%
\pgfpathlineto{\pgfqpoint{2.231594in}{3.459578in}}%
\pgfpathlineto{\pgfqpoint{2.234840in}{3.458340in}}%
\pgfpathlineto{\pgfqpoint{2.241333in}{3.454756in}}%
\pgfpathlineto{\pgfqpoint{2.244578in}{3.451675in}}%
\pgfpathlineto{\pgfqpoint{2.247832in}{3.450884in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{3.448279in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{3.448279in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{3.442219in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{3.442219in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{2.270274in}{3.437211in}}%
\pgfpathlineto{\pgfqpoint{2.273519in}{3.434507in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{3.433938in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{3.432361in}}%
\pgfpathlineto{\pgfqpoint{2.286109in}{3.430374in}}%
\pgfpathlineto{\pgfqpoint{2.289365in}{3.430213in}}%
\pgfpathlineto{\pgfqpoint{2.292614in}{3.428478in}}%
\pgfpathlineto{\pgfqpoint{2.295948in}{3.425920in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.424401in}}%
\pgfpathlineto{\pgfqpoint{2.309186in}{3.412121in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{3.410863in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{3.410863in}}%
\pgfpathlineto{\pgfqpoint{2.318337in}{3.407112in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{3.403770in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{3.403770in}}%
\pgfpathlineto{\pgfqpoint{2.331312in}{3.398691in}}%
\pgfpathlineto{\pgfqpoint{2.340857in}{3.392199in}}%
\pgfpathlineto{\pgfqpoint{2.347401in}{3.388653in}}%
\pgfpathlineto{\pgfqpoint{2.350651in}{3.387983in}}%
\pgfpathlineto{\pgfqpoint{2.353933in}{3.385823in}}%
\pgfpathlineto{\pgfqpoint{2.353933in}{3.385823in}}%
\pgfpathlineto{\pgfqpoint{2.360424in}{3.384203in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{3.381488in}}%
\pgfpathlineto{\pgfqpoint{2.373419in}{3.380400in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{3.380731in}}%
\pgfpathlineto{\pgfqpoint{2.383185in}{3.379655in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{3.380753in}}%
\pgfpathlineto{\pgfqpoint{2.389680in}{3.384587in}}%
\pgfpathlineto{\pgfqpoint{2.392276in}{3.385045in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{3.383358in}}%
\pgfpathlineto{\pgfqpoint{2.398815in}{3.384428in}}%
\pgfpathlineto{\pgfqpoint{2.405325in}{3.384320in}}%
\pgfpathlineto{\pgfqpoint{2.408861in}{3.384978in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{3.383706in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{3.378479in}}%
\pgfpathlineto{\pgfqpoint{2.424454in}{3.379207in}}%
\pgfpathlineto{\pgfqpoint{2.427701in}{3.376089in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{3.376532in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{3.373976in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{3.372917in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{3.372917in}}%
\pgfpathlineto{\pgfqpoint{2.443920in}{3.370054in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.365131in}}%
\pgfpathlineto{\pgfqpoint{2.453648in}{3.366309in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{3.360579in}}%
\pgfpathlineto{\pgfqpoint{2.479271in}{3.354317in}}%
\pgfpathlineto{\pgfqpoint{2.482533in}{3.350022in}}%
\pgfpathlineto{\pgfqpoint{2.485794in}{3.350812in}}%
\pgfpathlineto{\pgfqpoint{2.489039in}{3.350164in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{3.347944in}}%
\pgfpathlineto{\pgfqpoint{2.502114in}{3.344345in}}%
\pgfpathlineto{\pgfqpoint{2.505362in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{2.508604in}{3.340900in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{3.337515in}}%
\pgfpathlineto{\pgfqpoint{2.515098in}{3.339046in}}%
\pgfpathlineto{\pgfqpoint{2.521045in}{3.333580in}}%
\pgfpathlineto{\pgfqpoint{2.531111in}{3.331306in}}%
\pgfpathlineto{\pgfqpoint{2.534371in}{3.331804in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{3.327409in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{3.328004in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{3.328004in}}%
\pgfpathlineto{\pgfqpoint{2.546825in}{3.325991in}}%
\pgfpathlineto{\pgfqpoint{2.550074in}{3.322076in}}%
\pgfpathlineto{\pgfqpoint{2.550074in}{3.322076in}}%
\pgfpathlineto{\pgfqpoint{2.559828in}{3.318105in}}%
\pgfpathlineto{\pgfqpoint{2.563080in}{3.313900in}}%
\pgfpathlineto{\pgfqpoint{2.566327in}{3.311801in}}%
\pgfpathlineto{\pgfqpoint{2.573002in}{3.309823in}}%
\pgfpathlineto{\pgfqpoint{2.575691in}{3.311090in}}%
\pgfpathlineto{\pgfqpoint{2.578944in}{3.310953in}}%
\pgfpathlineto{\pgfqpoint{2.582186in}{3.309286in}}%
\pgfpathlineto{\pgfqpoint{2.585434in}{3.311195in}}%
\pgfpathlineto{\pgfqpoint{2.592302in}{3.303770in}}%
\pgfpathlineto{\pgfqpoint{2.595550in}{3.301410in}}%
\pgfpathlineto{\pgfqpoint{2.607975in}{3.299122in}}%
\pgfpathlineto{\pgfqpoint{2.614452in}{3.296219in}}%
\pgfpathlineto{\pgfqpoint{2.617690in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{2.620937in}{3.293123in}}%
\pgfpathlineto{\pgfqpoint{2.624184in}{3.293163in}}%
\pgfpathlineto{\pgfqpoint{2.627439in}{3.291101in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{3.286036in}}%
\pgfpathlineto{\pgfqpoint{2.637246in}{3.285791in}}%
\pgfpathlineto{\pgfqpoint{2.640501in}{3.281106in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{3.282902in}}%
\pgfpathlineto{\pgfqpoint{2.650270in}{3.285474in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{3.283844in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{3.283844in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{3.279631in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{3.279631in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{3.275673in}}%
\pgfpathlineto{\pgfqpoint{2.672561in}{3.272626in}}%
\pgfpathlineto{\pgfqpoint{2.675807in}{3.269945in}}%
\pgfpathlineto{\pgfqpoint{2.679053in}{3.268261in}}%
\pgfpathlineto{\pgfqpoint{2.682386in}{3.269108in}}%
\pgfpathlineto{\pgfqpoint{2.682386in}{3.269108in}}%
\pgfpathlineto{\pgfqpoint{2.698110in}{3.264442in}}%
\pgfpathlineto{\pgfqpoint{2.704636in}{3.265581in}}%
\pgfpathlineto{\pgfqpoint{2.707917in}{3.268234in}}%
\pgfpathlineto{\pgfqpoint{2.733490in}{3.260615in}}%
\pgfpathlineto{\pgfqpoint{2.737042in}{3.258250in}}%
\pgfpathlineto{\pgfqpoint{2.740286in}{3.254643in}}%
\pgfpathlineto{\pgfqpoint{2.743528in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{2.746771in}{3.250528in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{3.246777in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{3.246777in}}%
\pgfpathlineto{\pgfqpoint{2.753268in}{3.244770in}}%
\pgfpathlineto{\pgfqpoint{2.762469in}{3.243557in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{3.244477in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{3.244477in}}%
\pgfpathlineto{\pgfqpoint{2.775456in}{3.243938in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{3.241053in}}%
\pgfpathlineto{\pgfqpoint{2.782204in}{3.236852in}}%
\pgfpathlineto{\pgfqpoint{2.788057in}{3.236860in}}%
\pgfpathlineto{\pgfqpoint{2.788057in}{3.236860in}}%
\pgfpathlineto{\pgfqpoint{2.804310in}{3.231581in}}%
\pgfpathlineto{\pgfqpoint{2.807548in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.823860in}{3.228177in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{3.220494in}}%
\pgfpathlineto{\pgfqpoint{2.839581in}{3.218260in}}%
\pgfpathlineto{\pgfqpoint{2.842900in}{3.216356in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{3.216647in}}%
\pgfpathlineto{\pgfqpoint{2.855642in}{3.214906in}}%
\pgfpathlineto{\pgfqpoint{2.858899in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{2.862170in}{3.222108in}}%
\pgfpathlineto{\pgfqpoint{2.865437in}{3.221291in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{3.221593in}}%
\pgfpathlineto{\pgfqpoint{2.871920in}{3.223257in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{3.220639in}}%
\pgfpathlineto{\pgfqpoint{2.881840in}{3.206474in}}%
\pgfpathlineto{\pgfqpoint{2.885089in}{3.203883in}}%
\pgfpathlineto{\pgfqpoint{2.890936in}{3.196936in}}%
\pgfpathlineto{\pgfqpoint{2.894361in}{3.200641in}}%
\pgfpathlineto{\pgfqpoint{2.897842in}{3.200546in}}%
\pgfpathlineto{\pgfqpoint{2.904363in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{2.907611in}{3.192941in}}%
\pgfpathlineto{\pgfqpoint{2.914106in}{3.189640in}}%
\pgfpathlineto{\pgfqpoint{2.914106in}{3.189640in}}%
\pgfpathlineto{\pgfqpoint{2.919997in}{3.185573in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{3.187254in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{3.187254in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{3.190598in}}%
\pgfpathlineto{\pgfqpoint{2.929752in}{3.192910in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{3.190522in}}%
\pgfpathlineto{\pgfqpoint{2.939729in}{3.192343in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{3.190469in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{3.190469in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{3.190291in}}%
\pgfpathlineto{\pgfqpoint{2.949503in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{2.955380in}{3.180487in}}%
\pgfpathlineto{\pgfqpoint{2.958632in}{3.177604in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{3.175042in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{3.172108in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{3.172108in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{3.171177in}}%
\pgfpathlineto{\pgfqpoint{2.981509in}{3.173313in}}%
\pgfpathlineto{\pgfqpoint{2.988097in}{3.176665in}}%
\pgfpathlineto{\pgfqpoint{3.000477in}{3.178895in}}%
\pgfpathlineto{\pgfqpoint{3.000477in}{3.178895in}}%
\pgfpathlineto{\pgfqpoint{3.010206in}{3.176824in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{3.177874in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{3.177874in}}%
\pgfpathlineto{\pgfqpoint{3.023154in}{3.174378in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{3.170328in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{3.170328in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{3.164321in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{3.164321in}}%
\pgfpathlineto{\pgfqpoint{3.042841in}{3.156766in}}%
\pgfpathlineto{\pgfqpoint{3.045425in}{3.156308in}}%
\pgfpathlineto{\pgfqpoint{3.051919in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.058699in}{3.147787in}}%
\pgfpathlineto{\pgfqpoint{3.061941in}{3.145870in}}%
\pgfpathlineto{\pgfqpoint{3.065179in}{3.145800in}}%
\pgfpathlineto{\pgfqpoint{3.068416in}{3.141603in}}%
\pgfpathlineto{\pgfqpoint{3.071663in}{3.138665in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{3.132603in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{3.126156in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{3.126156in}}%
\pgfpathlineto{\pgfqpoint{3.084251in}{3.125027in}}%
\pgfpathlineto{\pgfqpoint{3.090750in}{3.119712in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{3.115517in}}%
\pgfpathlineto{\pgfqpoint{3.103814in}{3.109146in}}%
\pgfpathlineto{\pgfqpoint{3.109801in}{3.104407in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.103129in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{3.103129in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{3.097754in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{3.097754in}}%
\pgfpathlineto{\pgfqpoint{3.126316in}{3.091242in}}%
\pgfpathlineto{\pgfqpoint{3.129553in}{3.089223in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{3.088402in}}%
\pgfpathlineto{\pgfqpoint{3.139294in}{3.079658in}}%
\pgfpathlineto{\pgfqpoint{3.145792in}{3.073097in}}%
\pgfpathlineto{\pgfqpoint{3.161732in}{3.064985in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{3.170996in}{3.059556in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{3.054034in}}%
\pgfpathlineto{\pgfqpoint{3.180738in}{3.048381in}}%
\pgfpathlineto{\pgfqpoint{3.187368in}{3.041048in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{3.042541in}}%
\pgfpathlineto{\pgfqpoint{3.193849in}{3.039579in}}%
\pgfpathlineto{\pgfqpoint{3.197100in}{3.039479in}}%
\pgfpathlineto{\pgfqpoint{3.200339in}{3.037541in}}%
\pgfpathlineto{\pgfqpoint{3.203591in}{3.033415in}}%
\pgfpathlineto{\pgfqpoint{3.206840in}{3.031212in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{3.022921in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{3.022921in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{3.016700in}}%
\pgfpathlineto{\pgfqpoint{3.228918in}{3.016314in}}%
\pgfpathlineto{\pgfqpoint{3.232172in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{3.232172in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{3.004184in}}%
\pgfpathlineto{\pgfqpoint{3.242294in}{3.001681in}}%
\pgfpathlineto{\pgfqpoint{3.248226in}{2.998485in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{2.987045in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{2.987045in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{2.986565in}}%
\pgfpathlineto{\pgfqpoint{3.274343in}{2.977016in}}%
\pgfpathlineto{\pgfqpoint{3.280861in}{2.966746in}}%
\pgfpathlineto{\pgfqpoint{3.284174in}{2.965977in}}%
\pgfpathlineto{\pgfqpoint{3.286773in}{2.961691in}}%
\pgfpathlineto{\pgfqpoint{3.290019in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{3.290019in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{3.293259in}{2.961630in}}%
\pgfpathlineto{\pgfqpoint{3.299743in}{2.958684in}}%
\pgfpathlineto{\pgfqpoint{3.302996in}{2.955010in}}%
\pgfpathlineto{\pgfqpoint{3.306239in}{2.952316in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{2.950670in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{2.950670in}}%
\pgfpathlineto{\pgfqpoint{3.319339in}{2.940214in}}%
\pgfpathlineto{\pgfqpoint{3.351543in}{2.911491in}}%
\pgfpathlineto{\pgfqpoint{3.367454in}{2.896608in}}%
\pgfpathlineto{\pgfqpoint{3.370694in}{2.897714in}}%
\pgfpathlineto{\pgfqpoint{3.383656in}{2.888593in}}%
\pgfpathlineto{\pgfqpoint{3.386902in}{2.885231in}}%
\pgfpathlineto{\pgfqpoint{3.399586in}{2.876963in}}%
\pgfpathlineto{\pgfqpoint{3.399586in}{2.876963in}}%
\pgfpathlineto{\pgfqpoint{3.406081in}{2.869349in}}%
\pgfpathlineto{\pgfqpoint{3.409322in}{2.867253in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{2.861702in}}%
\pgfpathlineto{\pgfqpoint{3.419077in}{2.861652in}}%
\pgfpathlineto{\pgfqpoint{3.435021in}{2.849973in}}%
\pgfpathlineto{\pgfqpoint{3.438261in}{2.848644in}}%
\pgfpathlineto{\pgfqpoint{3.441502in}{2.844424in}}%
\pgfpathlineto{\pgfqpoint{3.444744in}{2.842141in}}%
\pgfpathlineto{\pgfqpoint{3.451311in}{2.840099in}}%
\pgfpathlineto{\pgfqpoint{3.451311in}{2.840099in}}%
\pgfpathlineto{\pgfqpoint{3.460568in}{2.832983in}}%
\pgfpathlineto{\pgfqpoint{3.467055in}{2.825667in}}%
\pgfpathlineto{\pgfqpoint{3.470298in}{2.825540in}}%
\pgfpathlineto{\pgfqpoint{3.470298in}{2.825540in}}%
\pgfpathlineto{\pgfqpoint{3.473544in}{2.821564in}}%
\pgfpathlineto{\pgfqpoint{3.480038in}{2.817422in}}%
\pgfpathlineto{\pgfqpoint{3.486578in}{2.811504in}}%
\pgfpathlineto{\pgfqpoint{3.499135in}{2.806374in}}%
\pgfpathlineto{\pgfqpoint{3.502384in}{2.801349in}}%
\pgfpathlineto{\pgfqpoint{3.508880in}{2.799557in}}%
\pgfpathlineto{\pgfqpoint{3.508880in}{2.799557in}}%
\pgfpathlineto{\pgfqpoint{3.521987in}{2.792084in}}%
\pgfpathlineto{\pgfqpoint{3.525232in}{2.787069in}}%
\pgfpathlineto{\pgfqpoint{3.535001in}{2.781408in}}%
\pgfpathlineto{\pgfqpoint{3.538265in}{2.782365in}}%
\pgfpathlineto{\pgfqpoint{3.544762in}{2.776520in}}%
\pgfpathlineto{\pgfqpoint{3.554174in}{2.774015in}}%
\pgfpathlineto{\pgfqpoint{3.557426in}{2.773289in}}%
\pgfpathlineto{\pgfqpoint{3.563917in}{2.769091in}}%
\pgfpathlineto{\pgfqpoint{3.570415in}{2.766601in}}%
\pgfpathlineto{\pgfqpoint{3.573662in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{3.576918in}{2.767441in}}%
\pgfpathlineto{\pgfqpoint{3.576918in}{2.767441in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{2.768487in}}%
\pgfpathlineto{\pgfqpoint{3.592631in}{2.772144in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{2.768644in}}%
\pgfpathlineto{\pgfqpoint{3.612254in}{2.768753in}}%
\pgfpathlineto{\pgfqpoint{3.625144in}{2.760677in}}%
\pgfpathlineto{\pgfqpoint{3.631013in}{2.758933in}}%
\pgfpathlineto{\pgfqpoint{3.634344in}{2.760377in}}%
\pgfpathlineto{\pgfqpoint{3.640860in}{2.754494in}}%
\pgfpathlineto{\pgfqpoint{3.644104in}{2.752499in}}%
\pgfpathlineto{\pgfqpoint{3.647353in}{2.754821in}}%
\pgfpathlineto{\pgfqpoint{3.647353in}{2.754821in}}%
\pgfpathlineto{\pgfqpoint{3.653856in}{2.750161in}}%
\pgfpathlineto{\pgfqpoint{3.660499in}{2.755495in}}%
\pgfpathlineto{\pgfqpoint{3.666469in}{2.749805in}}%
\pgfpathlineto{\pgfqpoint{3.669731in}{2.752313in}}%
\pgfpathlineto{\pgfqpoint{3.679357in}{2.745258in}}%
\pgfpathlineto{\pgfqpoint{3.682771in}{2.746483in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{3.695928in}{2.751104in}}%
\pgfpathlineto{\pgfqpoint{3.695928in}{2.751104in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{2.747233in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{2.747233in}}%
\pgfpathlineto{\pgfqpoint{3.708335in}{2.746287in}}%
\pgfpathlineto{\pgfqpoint{3.708335in}{2.746287in}}%
\pgfpathlineto{\pgfqpoint{3.715042in}{2.744078in}}%
\pgfpathlineto{\pgfqpoint{3.724856in}{2.744667in}}%
\pgfpathlineto{\pgfqpoint{3.724856in}{2.744667in}}%
\pgfpathlineto{\pgfqpoint{3.728098in}{2.744609in}}%
\pgfpathlineto{\pgfqpoint{3.734045in}{2.739317in}}%
\pgfpathlineto{\pgfqpoint{3.737295in}{2.738344in}}%
\pgfpathlineto{\pgfqpoint{3.740542in}{2.736032in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{2.735142in}}%
\pgfpathlineto{\pgfqpoint{3.749051in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{3.753526in}{2.733096in}}%
\pgfpathlineto{\pgfqpoint{3.753526in}{2.733096in}}%
\pgfpathlineto{\pgfqpoint{3.760134in}{2.729035in}}%
\pgfpathlineto{\pgfqpoint{3.763388in}{2.728544in}}%
\pgfpathlineto{\pgfqpoint{3.766636in}{2.733105in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{2.726582in}}%
\pgfpathlineto{\pgfqpoint{3.773128in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{2.726647in}}%
\pgfpathlineto{\pgfqpoint{3.788775in}{2.725151in}}%
\pgfpathlineto{\pgfqpoint{3.792047in}{2.721464in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{2.720768in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{2.720768in}}%
\pgfpathlineto{\pgfqpoint{3.801870in}{2.723108in}}%
\pgfpathlineto{\pgfqpoint{3.805184in}{2.725788in}}%
\pgfpathlineto{\pgfqpoint{3.811684in}{2.721876in}}%
\pgfpathlineto{\pgfqpoint{3.814941in}{2.722875in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{2.722857in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{2.722857in}}%
\pgfpathlineto{\pgfqpoint{3.830566in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{3.833844in}{2.720359in}}%
\pgfpathlineto{\pgfqpoint{3.833844in}{2.720359in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{2.720374in}}%
\pgfpathlineto{\pgfqpoint{3.853157in}{2.717714in}}%
\pgfpathlineto{\pgfqpoint{3.856501in}{2.716675in}}%
\pgfpathlineto{\pgfqpoint{3.856501in}{2.716675in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{2.712572in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{2.712572in}}%
\pgfpathlineto{\pgfqpoint{3.869358in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{3.872612in}{2.709303in}}%
\pgfpathlineto{\pgfqpoint{3.875910in}{2.707123in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.710795in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{2.706010in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{2.706010in}}%
\pgfpathlineto{\pgfqpoint{3.888814in}{2.705653in}}%
\pgfpathlineto{\pgfqpoint{3.892106in}{2.710034in}}%
\pgfpathlineto{\pgfqpoint{3.898607in}{2.706936in}}%
\pgfpathlineto{\pgfqpoint{3.901855in}{2.709538in}}%
\pgfpathlineto{\pgfqpoint{3.901855in}{2.709538in}}%
\pgfpathlineto{\pgfqpoint{3.908349in}{2.707733in}}%
\pgfpathlineto{\pgfqpoint{3.911001in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{3.920908in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{3.924151in}{2.707660in}}%
\pgfpathlineto{\pgfqpoint{3.930659in}{2.713914in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{2.715745in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{2.720164in}}%
\pgfpathlineto{\pgfqpoint{3.943720in}{2.718330in}}%
\pgfpathlineto{\pgfqpoint{3.946964in}{2.720791in}}%
\pgfpathlineto{\pgfqpoint{3.950210in}{2.720668in}}%
\pgfpathlineto{\pgfqpoint{3.956123in}{2.724086in}}%
\pgfpathlineto{\pgfqpoint{3.959373in}{2.724415in}}%
\pgfpathlineto{\pgfqpoint{3.969125in}{2.724593in}}%
\pgfpathlineto{\pgfqpoint{3.972389in}{2.721944in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{2.718223in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{2.718223in}}%
\pgfpathlineto{\pgfqpoint{3.982301in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{3.985533in}{2.718068in}}%
\pgfpathlineto{\pgfqpoint{3.988788in}{2.717356in}}%
\pgfpathlineto{\pgfqpoint{3.992043in}{2.708108in}}%
\pgfpathlineto{\pgfqpoint{3.992043in}{2.708108in}}%
\pgfpathlineto{\pgfqpoint{3.997904in}{2.704961in}}%
\pgfpathlineto{\pgfqpoint{4.004702in}{2.709599in}}%
\pgfpathlineto{\pgfqpoint{4.004702in}{2.709599in}}%
\pgfpathlineto{\pgfqpoint{4.014189in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{4.020701in}{2.698097in}}%
\pgfpathlineto{\pgfqpoint{4.027188in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{4.027188in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{4.040255in}{2.687169in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.689541in}}%
\pgfpathlineto{\pgfqpoint{4.049333in}{2.683629in}}%
\pgfpathlineto{\pgfqpoint{4.055832in}{2.688305in}}%
\pgfpathlineto{\pgfqpoint{4.059078in}{2.689043in}}%
\pgfpathlineto{\pgfqpoint{4.062321in}{2.692012in}}%
\pgfpathlineto{\pgfqpoint{4.065567in}{2.691274in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{2.692276in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{2.692276in}}%
\pgfpathlineto{\pgfqpoint{4.072109in}{2.694127in}}%
\pgfpathlineto{\pgfqpoint{4.075357in}{2.689481in}}%
\pgfpathlineto{\pgfqpoint{4.078729in}{2.692611in}}%
\pgfpathlineto{\pgfqpoint{4.084859in}{2.695490in}}%
\pgfpathlineto{\pgfqpoint{4.088102in}{2.697904in}}%
\pgfpathlineto{\pgfqpoint{4.091350in}{2.694165in}}%
\pgfpathlineto{\pgfqpoint{4.094696in}{2.699999in}}%
\pgfpathlineto{\pgfqpoint{4.094696in}{2.699999in}}%
\pgfpathlineto{\pgfqpoint{4.101177in}{2.707178in}}%
\pgfpathlineto{\pgfqpoint{4.107225in}{2.707346in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.709513in}}%
\pgfpathlineto{\pgfqpoint{4.117056in}{2.715641in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{2.714672in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{2.714672in}}%
\pgfpathlineto{\pgfqpoint{4.126888in}{2.715243in}}%
\pgfpathlineto{\pgfqpoint{4.130143in}{2.713770in}}%
\pgfpathlineto{\pgfqpoint{4.133391in}{2.715960in}}%
\pgfpathlineto{\pgfqpoint{4.145852in}{2.714687in}}%
\pgfpathlineto{\pgfqpoint{4.149120in}{2.716956in}}%
\pgfpathlineto{\pgfqpoint{4.152370in}{2.713801in}}%
\pgfpathlineto{\pgfqpoint{4.158874in}{2.717387in}}%
\pgfpathlineto{\pgfqpoint{4.165563in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{2.716046in}}%
\pgfpathlineto{\pgfqpoint{4.175346in}{2.713636in}}%
\pgfpathlineto{\pgfqpoint{4.181306in}{2.713384in}}%
\pgfpathlineto{\pgfqpoint{4.184575in}{2.716017in}}%
\pgfpathlineto{\pgfqpoint{4.187893in}{2.713457in}}%
\pgfpathlineto{\pgfqpoint{4.187893in}{2.713457in}}%
\pgfpathlineto{\pgfqpoint{4.194691in}{2.713296in}}%
\pgfpathlineto{\pgfqpoint{4.197935in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{4.203789in}{2.718911in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{2.725160in}}%
\pgfpathlineto{\pgfqpoint{4.210305in}{2.726017in}}%
\pgfpathlineto{\pgfqpoint{4.213554in}{2.721278in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.724027in}}%
\pgfpathlineto{\pgfqpoint{4.220074in}{2.725819in}}%
\pgfpathlineto{\pgfqpoint{4.223335in}{2.720792in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{4.233228in}{2.716159in}}%
\pgfpathlineto{\pgfqpoint{4.236477in}{2.716309in}}%
\pgfpathlineto{\pgfqpoint{4.239720in}{2.723541in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{2.724272in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{2.724272in}}%
\pgfpathlineto{\pgfqpoint{4.248848in}{2.716447in}}%
\pgfpathlineto{\pgfqpoint{4.248848in}{2.716447in}}%
\pgfpathlineto{\pgfqpoint{4.252108in}{2.723242in}}%
\pgfpathlineto{\pgfqpoint{4.258760in}{2.722124in}}%
\pgfpathlineto{\pgfqpoint{4.274623in}{2.725729in}}%
\pgfpathlineto{\pgfqpoint{4.277868in}{2.728103in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{2.724245in}}%
\pgfpathlineto{\pgfqpoint{4.300875in}{2.731032in}}%
\pgfpathlineto{\pgfqpoint{4.300875in}{2.731032in}}%
\pgfpathlineto{\pgfqpoint{4.304115in}{2.732175in}}%
\pgfpathlineto{\pgfqpoint{4.306715in}{2.729735in}}%
\pgfpathlineto{\pgfqpoint{4.313221in}{2.741329in}}%
\pgfpathlineto{\pgfqpoint{4.316467in}{2.734037in}}%
\pgfpathlineto{\pgfqpoint{4.319723in}{2.734294in}}%
\pgfpathlineto{\pgfqpoint{4.323210in}{2.744365in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{2.742472in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{2.735279in}}%
\pgfpathlineto{\pgfqpoint{4.336258in}{2.738021in}}%
\pgfpathlineto{\pgfqpoint{4.339499in}{2.737383in}}%
\pgfpathlineto{\pgfqpoint{4.342104in}{2.736181in}}%
\pgfpathlineto{\pgfqpoint{4.345357in}{2.741064in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{2.743869in}}%
\pgfpathlineto{\pgfqpoint{4.355274in}{2.741470in}}%
\pgfpathlineto{\pgfqpoint{4.358533in}{2.740919in}}%
\pgfpathlineto{\pgfqpoint{4.365097in}{2.740670in}}%
\pgfpathlineto{\pgfqpoint{4.368336in}{2.736785in}}%
\pgfpathlineto{\pgfqpoint{4.371574in}{2.742170in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{2.740433in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{2.740433in}}%
\pgfpathlineto{\pgfqpoint{4.381315in}{2.739105in}}%
\pgfpathlineto{\pgfqpoint{4.387278in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{4.387278in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{4.391976in}{2.748199in}}%
\pgfpathlineto{\pgfqpoint{4.397379in}{2.748679in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{2.748427in}}%
\pgfpathlineto{\pgfqpoint{4.406481in}{2.751409in}}%
\pgfpathlineto{\pgfqpoint{4.409725in}{2.747970in}}%
\pgfpathlineto{\pgfqpoint{4.412966in}{2.750593in}}%
\pgfpathlineto{\pgfqpoint{4.416209in}{2.748108in}}%
\pgfpathlineto{\pgfqpoint{4.419453in}{2.750475in}}%
\pgfpathlineto{\pgfqpoint{4.422703in}{2.744158in}}%
\pgfpathlineto{\pgfqpoint{4.425947in}{2.745900in}}%
\pgfpathlineto{\pgfqpoint{4.429207in}{2.745403in}}%
\pgfpathlineto{\pgfqpoint{4.435751in}{2.751139in}}%
\pgfpathlineto{\pgfqpoint{4.445427in}{2.753290in}}%
\pgfpathlineto{\pgfqpoint{4.451923in}{2.746349in}}%
\pgfpathlineto{\pgfqpoint{4.451923in}{2.746349in}}%
\pgfpathlineto{\pgfqpoint{4.458414in}{2.751230in}}%
\pgfpathlineto{\pgfqpoint{4.461654in}{2.749487in}}%
\pgfpathlineto{\pgfqpoint{4.464894in}{2.750554in}}%
\pgfpathlineto{\pgfqpoint{4.468135in}{2.755181in}}%
\pgfpathlineto{\pgfqpoint{4.471390in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{2.756153in}}%
\pgfpathlineto{\pgfqpoint{4.480514in}{2.759421in}}%
\pgfpathlineto{\pgfqpoint{4.483838in}{2.758150in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{2.760597in}}%
\pgfpathlineto{\pgfqpoint{4.490626in}{2.761428in}}%
\pgfpathlineto{\pgfqpoint{4.497118in}{2.760139in}}%
\pgfpathlineto{\pgfqpoint{4.500356in}{2.763190in}}%
\pgfpathlineto{\pgfqpoint{4.503596in}{2.761082in}}%
\pgfpathlineto{\pgfqpoint{4.509447in}{2.765923in}}%
\pgfpathlineto{\pgfqpoint{4.515963in}{2.766799in}}%
\pgfpathlineto{\pgfqpoint{4.515963in}{2.766799in}}%
\pgfpathlineto{\pgfqpoint{4.519211in}{2.764678in}}%
\pgfpathlineto{\pgfqpoint{4.519211in}{2.764678in}}%
\pgfpathlineto{\pgfqpoint{4.525630in}{2.766356in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{2.768781in}}%
\pgfpathlineto{\pgfqpoint{4.532306in}{2.768908in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{2.773187in}}%
\pgfpathlineto{\pgfqpoint{4.538793in}{2.773820in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{2.771205in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{2.771205in}}%
\pgfpathlineto{\pgfqpoint{4.544958in}{2.771640in}}%
\pgfpathlineto{\pgfqpoint{4.548304in}{2.774164in}}%
\pgfpathlineto{\pgfqpoint{4.554952in}{2.774202in}}%
\pgfpathlineto{\pgfqpoint{4.558284in}{2.776355in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{4.567685in}{2.782037in}}%
\pgfpathlineto{\pgfqpoint{4.570934in}{2.785951in}}%
\pgfpathlineto{\pgfqpoint{4.574185in}{2.785163in}}%
\pgfpathlineto{\pgfqpoint{4.577433in}{2.788370in}}%
\pgfpathlineto{\pgfqpoint{4.580673in}{2.786970in}}%
\pgfpathlineto{\pgfqpoint{4.583916in}{2.789012in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.790328in}}%
\pgfpathlineto{\pgfqpoint{4.590415in}{2.792730in}}%
\pgfpathlineto{\pgfqpoint{4.596460in}{2.793617in}}%
\pgfpathlineto{\pgfqpoint{4.609230in}{2.798164in}}%
\pgfpathlineto{\pgfqpoint{4.615722in}{2.798603in}}%
\pgfpathlineto{\pgfqpoint{4.618967in}{2.802208in}}%
\pgfpathlineto{\pgfqpoint{4.622223in}{2.804634in}}%
\pgfpathlineto{\pgfqpoint{4.625519in}{2.803760in}}%
\pgfpathlineto{\pgfqpoint{4.628895in}{2.806501in}}%
\pgfpathlineto{\pgfqpoint{4.632140in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{2.810477in}}%
\pgfpathlineto{\pgfqpoint{4.645183in}{2.809783in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{2.814618in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{2.814618in}}%
\pgfpathlineto{\pgfqpoint{4.654450in}{2.818279in}}%
\pgfpathlineto{\pgfqpoint{4.657692in}{2.817139in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{2.818119in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{2.818119in}}%
\pgfpathlineto{\pgfqpoint{4.667428in}{2.819281in}}%
\pgfpathlineto{\pgfqpoint{4.670666in}{2.821995in}}%
\pgfpathlineto{\pgfqpoint{4.673907in}{2.821498in}}%
\pgfpathlineto{\pgfqpoint{4.680397in}{2.824815in}}%
\pgfpathlineto{\pgfqpoint{4.683689in}{2.827039in}}%
\pgfpathlineto{\pgfqpoint{4.686928in}{2.828443in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{2.829200in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{2.831134in}}%
\pgfpathlineto{\pgfqpoint{4.696650in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.699293in}{2.833321in}}%
\pgfpathlineto{\pgfqpoint{4.702537in}{2.836640in}}%
\pgfpathlineto{\pgfqpoint{4.705777in}{2.835255in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{2.840728in}}%
\pgfpathlineto{\pgfqpoint{4.718786in}{2.840541in}}%
\pgfpathlineto{\pgfqpoint{4.722049in}{2.841132in}}%
\pgfpathlineto{\pgfqpoint{4.728774in}{2.846055in}}%
\pgfpathlineto{\pgfqpoint{4.731621in}{2.847153in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{2.852432in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{2.852432in}}%
\pgfpathlineto{\pgfqpoint{4.741689in}{2.853893in}}%
\pgfpathlineto{\pgfqpoint{4.747532in}{2.857792in}}%
\pgfpathlineto{\pgfqpoint{4.750776in}{2.857317in}}%
\pgfpathlineto{\pgfqpoint{4.750776in}{2.857317in}}%
\pgfpathlineto{\pgfqpoint{4.763707in}{2.864030in}}%
\pgfpathlineto{\pgfqpoint{4.767059in}{2.863398in}}%
\pgfpathlineto{\pgfqpoint{4.770315in}{2.866580in}}%
\pgfpathlineto{\pgfqpoint{4.773560in}{2.867588in}}%
\pgfpathlineto{\pgfqpoint{4.776800in}{2.866455in}}%
\pgfpathlineto{\pgfqpoint{4.783072in}{2.870958in}}%
\pgfpathlineto{\pgfqpoint{4.786332in}{2.871795in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{2.877070in}}%
\pgfpathlineto{\pgfqpoint{4.796244in}{2.877083in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{2.879631in}}%
\pgfpathlineto{\pgfqpoint{4.805967in}{2.882535in}}%
\pgfpathlineto{\pgfqpoint{4.812461in}{2.882871in}}%
\pgfpathlineto{\pgfqpoint{4.831218in}{2.894559in}}%
\pgfpathlineto{\pgfqpoint{4.834483in}{2.893180in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{2.894246in}}%
\pgfpathlineto{\pgfqpoint{4.847452in}{2.896282in}}%
\pgfpathlineto{\pgfqpoint{4.850711in}{2.899832in}}%
\pgfpathlineto{\pgfqpoint{4.853981in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{4.857274in}{2.902512in}}%
\pgfpathlineto{\pgfqpoint{4.863831in}{2.909499in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{2.910589in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{2.910589in}}%
\pgfpathlineto{\pgfqpoint{4.873580in}{2.909054in}}%
\pgfpathlineto{\pgfqpoint{4.876831in}{2.910703in}}%
\pgfpathlineto{\pgfqpoint{4.876831in}{2.910703in}}%
\pgfpathlineto{\pgfqpoint{4.882687in}{2.916504in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{2.914610in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{2.914610in}}%
\pgfpathlineto{\pgfqpoint{4.892884in}{2.917209in}}%
\pgfpathlineto{\pgfqpoint{4.902173in}{2.924008in}}%
\pgfpathlineto{\pgfqpoint{4.908768in}{2.927228in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{2.926915in}}%
\pgfpathlineto{\pgfqpoint{4.915251in}{2.928354in}}%
\pgfpathlineto{\pgfqpoint{4.915251in}{2.928354in}}%
\pgfpathlineto{\pgfqpoint{4.921409in}{2.931890in}}%
\pgfpathlineto{\pgfqpoint{4.924676in}{2.934820in}}%
\pgfpathlineto{\pgfqpoint{4.924676in}{2.934820in}}%
\pgfpathlineto{\pgfqpoint{4.931246in}{2.937335in}}%
\pgfpathlineto{\pgfqpoint{4.944229in}{2.945862in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{2.948765in}}%
\pgfpathlineto{\pgfqpoint{4.973072in}{2.969289in}}%
\pgfpathlineto{\pgfqpoint{4.976307in}{2.970845in}}%
\pgfpathlineto{\pgfqpoint{4.979579in}{2.975743in}}%
\pgfpathlineto{\pgfqpoint{4.979579in}{2.975743in}}%
\pgfpathlineto{\pgfqpoint{4.982872in}{2.976187in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{2.981154in}}%
\pgfpathlineto{\pgfqpoint{4.992658in}{2.982823in}}%
\pgfpathlineto{\pgfqpoint{4.995903in}{2.982479in}}%
\pgfpathlineto{\pgfqpoint{5.002075in}{2.984866in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{2.992389in}}%
\pgfpathlineto{\pgfqpoint{5.024286in}{2.994800in}}%
\pgfpathlineto{\pgfqpoint{5.030776in}{2.999507in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{3.001510in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{3.001510in}}%
\pgfpathlineto{\pgfqpoint{5.046776in}{3.008371in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{5.056493in}{3.013026in}}%
\pgfpathlineto{\pgfqpoint{5.056493in}{3.013026in}}%
\pgfpathlineto{\pgfqpoint{5.063274in}{3.017113in}}%
\pgfpathlineto{\pgfqpoint{5.069876in}{3.018036in}}%
\pgfpathlineto{\pgfqpoint{5.088959in}{3.027173in}}%
\pgfpathlineto{\pgfqpoint{5.098699in}{3.030223in}}%
\pgfpathlineto{\pgfqpoint{5.105194in}{3.030111in}}%
\pgfpathlineto{\pgfqpoint{5.111689in}{3.032212in}}%
\pgfpathlineto{\pgfqpoint{5.114934in}{3.035649in}}%
\pgfpathlineto{\pgfqpoint{5.124046in}{3.037860in}}%
\pgfpathlineto{\pgfqpoint{5.130537in}{3.038427in}}%
\pgfpathlineto{\pgfqpoint{5.133931in}{3.037736in}}%
\pgfpathlineto{\pgfqpoint{5.143851in}{3.042585in}}%
\pgfpathlineto{\pgfqpoint{5.146583in}{3.046741in}}%
\pgfpathlineto{\pgfqpoint{5.149826in}{3.047857in}}%
\pgfpathlineto{\pgfqpoint{5.153068in}{3.051184in}}%
\pgfpathlineto{\pgfqpoint{5.156326in}{3.053678in}}%
\pgfpathlineto{\pgfqpoint{5.159866in}{3.055629in}}%
\pgfpathlineto{\pgfqpoint{5.159866in}{3.055629in}}%
\pgfpathlineto{\pgfqpoint{5.163150in}{3.052747in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{3.054468in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{3.054468in}}%
\pgfpathlineto{\pgfqpoint{5.175586in}{3.062208in}}%
\pgfpathlineto{\pgfqpoint{5.178835in}{3.060621in}}%
\pgfpathlineto{\pgfqpoint{5.185320in}{3.061045in}}%
\pgfpathlineto{\pgfqpoint{5.191824in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{5.195075in}{3.065048in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{3.064634in}}%
\pgfpathlineto{\pgfqpoint{5.208106in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{5.208106in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{5.214583in}{3.064536in}}%
\pgfpathlineto{\pgfqpoint{5.217829in}{3.065863in}}%
\pgfpathlineto{\pgfqpoint{5.217829in}{3.065863in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{5.237098in}{3.074410in}}%
\pgfpathlineto{\pgfqpoint{5.240345in}{3.074578in}}%
\pgfpathlineto{\pgfqpoint{5.249675in}{3.077563in}}%
\pgfpathlineto{\pgfqpoint{5.253056in}{3.080184in}}%
\pgfpathlineto{\pgfqpoint{5.253056in}{3.080184in}}%
\pgfpathlineto{\pgfqpoint{5.262934in}{3.080876in}}%
\pgfpathlineto{\pgfqpoint{5.266177in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{5.266177in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{5.272012in}{3.082338in}}%
\pgfpathlineto{\pgfqpoint{5.275257in}{3.085169in}}%
\pgfpathlineto{\pgfqpoint{5.275257in}{3.085169in}}%
\pgfpathlineto{\pgfqpoint{5.281748in}{3.081091in}}%
\pgfpathlineto{\pgfqpoint{5.284998in}{3.084499in}}%
\pgfpathlineto{\pgfqpoint{5.304529in}{3.091227in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{3.088940in}}%
\pgfpathlineto{\pgfqpoint{5.311039in}{3.090267in}}%
\pgfpathlineto{\pgfqpoint{5.314323in}{3.092254in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{5.330516in}{3.107391in}}%
\pgfpathlineto{\pgfqpoint{5.333166in}{3.111882in}}%
\pgfpathlineto{\pgfqpoint{5.336436in}{3.107465in}}%
\pgfpathlineto{\pgfqpoint{5.339932in}{3.109534in}}%
\pgfpathlineto{\pgfqpoint{5.343181in}{3.110771in}}%
\pgfpathlineto{\pgfqpoint{5.343181in}{3.110771in}}%
\pgfpathlineto{\pgfqpoint{5.346438in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{5.352977in}{3.110373in}}%
\pgfpathlineto{\pgfqpoint{5.356221in}{3.112610in}}%
\pgfpathlineto{\pgfqpoint{5.359476in}{3.113054in}}%
\pgfpathlineto{\pgfqpoint{5.362724in}{3.115186in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{3.117954in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{3.117954in}}%
\pgfpathlineto{\pgfqpoint{5.375333in}{3.119342in}}%
\pgfpathlineto{\pgfqpoint{5.375333in}{3.119342in}}%
\pgfpathlineto{\pgfqpoint{5.384692in}{3.126359in}}%
\pgfpathlineto{\pgfqpoint{5.387964in}{3.122834in}}%
\pgfpathlineto{\pgfqpoint{5.391199in}{3.121608in}}%
\pgfpathlineto{\pgfqpoint{5.397683in}{3.124893in}}%
\pgfpathlineto{\pgfqpoint{5.400933in}{3.124500in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{3.125596in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{3.125596in}}%
\pgfpathlineto{\pgfqpoint{5.410677in}{3.125398in}}%
\pgfpathlineto{\pgfqpoint{5.413944in}{3.123838in}}%
\pgfpathlineto{\pgfqpoint{5.413944in}{3.123838in}}%
\pgfpathlineto{\pgfqpoint{5.420450in}{3.125379in}}%
\pgfpathlineto{\pgfqpoint{5.420450in}{3.125379in}}%
\pgfpathlineto{\pgfqpoint{5.436170in}{3.133265in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{3.136546in}}%
\pgfpathlineto{\pgfqpoint{5.442766in}{3.137131in}}%
\pgfpathlineto{\pgfqpoint{5.446014in}{3.136971in}}%
\pgfpathlineto{\pgfqpoint{5.449506in}{3.138695in}}%
\pgfpathlineto{\pgfqpoint{5.452750in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{5.456004in}{3.140804in}}%
\pgfpathlineto{\pgfqpoint{5.465148in}{3.136717in}}%
\pgfpathlineto{\pgfqpoint{5.468413in}{3.139099in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{3.140095in}}%
\pgfpathlineto{\pgfqpoint{5.481425in}{3.142523in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{3.142046in}}%
\pgfpathlineto{\pgfqpoint{5.487957in}{3.146088in}}%
\pgfpathlineto{\pgfqpoint{5.491212in}{3.145667in}}%
\pgfpathlineto{\pgfqpoint{5.494494in}{3.149096in}}%
\pgfpathlineto{\pgfqpoint{5.497836in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{5.503860in}{3.148941in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{3.151431in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{3.151431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{2.495891in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189380in}{3.941823in}}%
\pgfpathlineto{\pgfqpoint{1.204868in}{3.933531in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{3.910201in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{3.896249in}}%
\pgfpathlineto{\pgfqpoint{1.288348in}{3.888784in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{3.879287in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{3.864868in}}%
\pgfpathlineto{\pgfqpoint{1.350926in}{3.861659in}}%
\pgfpathlineto{\pgfqpoint{1.359844in}{3.857512in}}%
\pgfpathlineto{\pgfqpoint{1.370393in}{3.853790in}}%
\pgfpathlineto{\pgfqpoint{1.380724in}{3.851669in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{3.845116in}}%
\pgfpathlineto{\pgfqpoint{1.400939in}{3.839697in}}%
\pgfpathlineto{\pgfqpoint{1.431775in}{3.825861in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{3.818304in}}%
\pgfpathlineto{\pgfqpoint{1.453549in}{3.811450in}}%
\pgfpathlineto{\pgfqpoint{1.466214in}{3.807514in}}%
\pgfpathlineto{\pgfqpoint{1.479776in}{3.800217in}}%
\pgfpathlineto{\pgfqpoint{1.504562in}{3.781212in}}%
\pgfpathlineto{\pgfqpoint{1.517127in}{3.774533in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{3.769193in}}%
\pgfpathlineto{\pgfqpoint{1.554105in}{3.757923in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{3.741142in}}%
\pgfpathlineto{\pgfqpoint{1.590624in}{3.732890in}}%
\pgfpathlineto{\pgfqpoint{1.601880in}{3.724694in}}%
\pgfpathlineto{\pgfqpoint{1.614705in}{3.716315in}}%
\pgfpathlineto{\pgfqpoint{1.627689in}{3.710231in}}%
\pgfpathlineto{\pgfqpoint{1.641701in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{3.705359in}}%
\pgfpathlineto{\pgfqpoint{1.670691in}{3.694570in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{3.690165in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{3.683747in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{3.680895in}}%
\pgfpathlineto{\pgfqpoint{1.731564in}{3.674649in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{3.666061in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{3.657629in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{3.650597in}}%
\pgfpathlineto{\pgfqpoint{1.794515in}{3.644375in}}%
\pgfpathlineto{\pgfqpoint{1.807936in}{3.635030in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{3.629166in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{3.613809in}}%
\pgfpathlineto{\pgfqpoint{1.860908in}{3.606220in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{3.599560in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{3.595418in}}%
\pgfpathlineto{\pgfqpoint{1.900043in}{3.590718in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{3.587399in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{3.579392in}}%
\pgfpathlineto{\pgfqpoint{1.934013in}{3.570193in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{3.559198in}}%
\pgfpathlineto{\pgfqpoint{1.963285in}{3.552988in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{3.544783in}}%
\pgfpathlineto{\pgfqpoint{1.990564in}{3.533183in}}%
\pgfpathlineto{\pgfqpoint{2.000203in}{3.525900in}}%
\pgfpathlineto{\pgfqpoint{2.010025in}{3.521198in}}%
\pgfpathlineto{\pgfqpoint{2.020310in}{3.517476in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{3.512614in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{3.504588in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{3.498647in}}%
\pgfpathlineto{\pgfqpoint{2.065419in}{3.498263in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{3.492755in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{3.487983in}}%
\pgfpathlineto{\pgfqpoint{2.101215in}{3.480922in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{3.472288in}}%
\pgfpathlineto{\pgfqpoint{2.140770in}{3.467971in}}%
\pgfpathlineto{\pgfqpoint{2.157595in}{3.459661in}}%
\pgfpathlineto{\pgfqpoint{2.180851in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{3.431887in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{3.418241in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{3.409674in}}%
\pgfpathlineto{\pgfqpoint{2.297291in}{3.392617in}}%
\pgfpathlineto{\pgfqpoint{2.309828in}{3.385682in}}%
\pgfpathlineto{\pgfqpoint{2.321659in}{3.378171in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{3.366688in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{3.367238in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{3.360090in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{3.353962in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{3.350070in}}%
\pgfpathlineto{\pgfqpoint{2.434974in}{3.342973in}}%
\pgfpathlineto{\pgfqpoint{2.448742in}{3.335507in}}%
\pgfpathlineto{\pgfqpoint{2.472863in}{3.327646in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{3.322147in}}%
\pgfpathlineto{\pgfqpoint{2.509432in}{3.315168in}}%
\pgfpathlineto{\pgfqpoint{2.522389in}{3.313310in}}%
\pgfpathlineto{\pgfqpoint{2.537974in}{3.309649in}}%
\pgfpathlineto{\pgfqpoint{2.554609in}{3.302004in}}%
\pgfpathlineto{\pgfqpoint{2.588939in}{3.293069in}}%
\pgfpathlineto{\pgfqpoint{2.604293in}{3.293424in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{3.289512in}}%
\pgfpathlineto{\pgfqpoint{2.640222in}{3.288965in}}%
\pgfpathlineto{\pgfqpoint{2.663784in}{3.284417in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{3.271988in}}%
\pgfpathlineto{\pgfqpoint{2.739016in}{3.264039in}}%
\pgfpathlineto{\pgfqpoint{2.759484in}{3.261696in}}%
\pgfpathlineto{\pgfqpoint{2.778109in}{3.251487in}}%
\pgfpathlineto{\pgfqpoint{2.814965in}{3.233367in}}%
\pgfpathlineto{\pgfqpoint{2.832166in}{3.228581in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{3.211949in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{3.195751in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{3.182308in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{2.929643in}{3.160242in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{3.154144in}}%
\pgfpathlineto{\pgfqpoint{2.960881in}{3.143882in}}%
\pgfpathlineto{\pgfqpoint{2.971899in}{3.134519in}}%
\pgfpathlineto{\pgfqpoint{3.003906in}{3.098964in}}%
\pgfpathlineto{\pgfqpoint{3.015716in}{3.088102in}}%
\pgfpathlineto{\pgfqpoint{3.039069in}{3.075836in}}%
\pgfpathlineto{\pgfqpoint{3.051679in}{3.070547in}}%
\pgfpathlineto{\pgfqpoint{3.080944in}{3.045703in}}%
\pgfpathlineto{\pgfqpoint{3.094617in}{3.035182in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{3.021776in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{3.016584in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{2.994146in}}%
\pgfpathlineto{\pgfqpoint{3.159297in}{2.985195in}}%
\pgfpathlineto{\pgfqpoint{3.198655in}{2.945266in}}%
\pgfpathlineto{\pgfqpoint{3.221618in}{2.926076in}}%
\pgfpathlineto{\pgfqpoint{3.232980in}{2.918391in}}%
\pgfpathlineto{\pgfqpoint{3.256181in}{2.897757in}}%
\pgfpathlineto{\pgfqpoint{3.268348in}{2.881606in}}%
\pgfpathlineto{\pgfqpoint{3.281562in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{3.296123in}{2.851794in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{2.837985in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{2.817583in}}%
\pgfpathlineto{\pgfqpoint{3.362412in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{2.790440in}}%
\pgfpathlineto{\pgfqpoint{3.396456in}{2.779205in}}%
\pgfpathlineto{\pgfqpoint{3.416455in}{2.770503in}}%
\pgfpathlineto{\pgfqpoint{3.435124in}{2.760783in}}%
\pgfpathlineto{\pgfqpoint{3.455041in}{2.752678in}}%
\pgfpathlineto{\pgfqpoint{3.476757in}{2.739273in}}%
\pgfpathlineto{\pgfqpoint{3.499602in}{2.730846in}}%
\pgfpathlineto{\pgfqpoint{3.517511in}{2.727488in}}%
\pgfpathlineto{\pgfqpoint{3.532608in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{3.552236in}{2.715872in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{2.718986in}}%
\pgfpathlineto{\pgfqpoint{3.659367in}{2.679069in}}%
\pgfpathlineto{\pgfqpoint{3.693993in}{2.676404in}}%
\pgfpathlineto{\pgfqpoint{3.719943in}{2.661426in}}%
\pgfpathlineto{\pgfqpoint{3.752253in}{2.667706in}}%
\pgfpathlineto{\pgfqpoint{3.788300in}{2.657596in}}%
\pgfpathlineto{\pgfqpoint{3.816571in}{2.656800in}}%
\pgfpathlineto{\pgfqpoint{3.891465in}{2.660949in}}%
\pgfpathlineto{\pgfqpoint{3.931293in}{2.658126in}}%
\pgfpathlineto{\pgfqpoint{3.988830in}{2.663875in}}%
\pgfpathlineto{\pgfqpoint{4.042951in}{2.661772in}}%
\pgfpathlineto{\pgfqpoint{4.088802in}{2.662837in}}%
\pgfpathlineto{\pgfqpoint{4.131325in}{2.664655in}}%
\pgfpathlineto{\pgfqpoint{4.200085in}{2.681630in}}%
\pgfpathlineto{\pgfqpoint{4.342677in}{2.699164in}}%
\pgfpathlineto{\pgfqpoint{4.411517in}{2.696167in}}%
\pgfpathlineto{\pgfqpoint{4.480639in}{2.706244in}}%
\pgfpathlineto{\pgfqpoint{4.541084in}{2.719081in}}%
\pgfpathlineto{\pgfqpoint{4.589873in}{2.730950in}}%
\pgfpathlineto{\pgfqpoint{4.638946in}{2.744322in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{2.755222in}}%
\pgfpathlineto{\pgfqpoint{4.722907in}{2.770777in}}%
\pgfpathlineto{\pgfqpoint{4.755142in}{2.777774in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{2.787619in}}%
\pgfpathlineto{\pgfqpoint{4.857073in}{2.814127in}}%
\pgfpathlineto{\pgfqpoint{4.887392in}{2.828511in}}%
\pgfpathlineto{\pgfqpoint{4.936547in}{2.849624in}}%
\pgfpathlineto{\pgfqpoint{4.966926in}{2.865977in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{2.875210in}}%
\pgfpathlineto{\pgfqpoint{5.040136in}{2.905479in}}%
\pgfpathlineto{\pgfqpoint{5.058349in}{2.918832in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{2.934720in}}%
\pgfpathlineto{\pgfqpoint{5.121123in}{2.945964in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{2.955866in}}%
\pgfpathlineto{\pgfqpoint{5.186438in}{2.972624in}}%
\pgfpathlineto{\pgfqpoint{5.208955in}{2.967646in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{2.963204in}}%
\pgfpathlineto{\pgfqpoint{5.256327in}{2.971245in}}%
\pgfpathlineto{\pgfqpoint{5.280246in}{2.984787in}}%
\pgfpathlineto{\pgfqpoint{5.307233in}{2.987440in}}%
\pgfpathlineto{\pgfqpoint{5.332933in}{2.998495in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.000091in}}%
\pgfpathlineto{\pgfqpoint{5.367604in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{5.382130in}{3.004449in}}%
\pgfpathlineto{\pgfqpoint{5.413164in}{3.017103in}}%
\pgfpathlineto{\pgfqpoint{5.428463in}{3.014564in}}%
\pgfpathlineto{\pgfqpoint{5.476192in}{3.016889in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{3.020251in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{3.020251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726393in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{2.495891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{4.010677in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{4.010677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{2.279891in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{2.279891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190858in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{1.190858in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190858in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834375in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834375in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477891in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{2.477891in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477891in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121408in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{3.121408in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121408in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764924in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{3.764924in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764924in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408441in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{4.408441in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408441in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051958in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{5.051958in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051958in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695474in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{5.695474in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695474in,y=0.633162in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349862in,y=0.429459in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{0.765175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759791in,y=0.707304in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{1.163947in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{1.163947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759791in,y=1.106077in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{1.562719in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{1.562719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759791in,y=1.504849in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{1.961491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759791in,y=1.903621in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704235in,y=1.522499in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.190858in}{0.833960in}}%
\pgfpathlineto{\pgfqpoint{1.195428in}{0.835190in}}%
\pgfpathlineto{\pgfqpoint{1.199493in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.213790in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.234978in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.851773in}}%
\pgfpathlineto{\pgfqpoint{1.246692in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.258766in}{0.856984in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{1.272299in}{0.864822in}}%
\pgfpathlineto{\pgfqpoint{1.276386in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{1.286556in}{0.871598in}}%
\pgfpathlineto{\pgfqpoint{1.288581in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{1.296444in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{1.301546in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{1.309277in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{1.311251in}{0.882504in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{0.883957in}}%
\pgfpathlineto{\pgfqpoint{1.317145in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.327697in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{1.337456in}{0.892461in}}%
\pgfpathlineto{\pgfqpoint{1.342707in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{1.346238in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{1.353338in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{0.905745in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{0.907251in}}%
\pgfpathlineto{\pgfqpoint{1.378858in}{0.910172in}}%
\pgfpathlineto{\pgfqpoint{1.385622in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{1.391435in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{1.398684in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.927245in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{0.933529in}}%
\pgfpathlineto{\pgfqpoint{1.431079in}{0.938181in}}%
\pgfpathlineto{\pgfqpoint{1.438918in}{0.942917in}}%
\pgfpathlineto{\pgfqpoint{1.441658in}{0.944433in}}%
\pgfpathlineto{\pgfqpoint{1.446832in}{0.946032in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{0.950708in}}%
\pgfpathlineto{\pgfqpoint{1.458572in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{1.467107in}{0.957014in}}%
\pgfpathlineto{\pgfqpoint{1.476849in}{0.959998in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{0.964730in}}%
\pgfpathlineto{\pgfqpoint{1.487893in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{1.490102in}{0.967791in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{1.500106in}{0.972407in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{0.977086in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{0.978650in}}%
\pgfpathlineto{\pgfqpoint{1.519054in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{0.983329in}}%
\pgfpathlineto{\pgfqpoint{1.528959in}{0.986424in}}%
\pgfpathlineto{\pgfqpoint{1.532819in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{0.989551in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{1.545863in}{0.992693in}}%
\pgfpathlineto{\pgfqpoint{1.548741in}{0.995803in}}%
\pgfpathlineto{\pgfqpoint{1.551114in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{1.000560in}}%
\pgfpathlineto{\pgfqpoint{1.560515in}{1.002155in}}%
\pgfpathlineto{\pgfqpoint{1.573189in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{1.008649in}}%
\pgfpathlineto{\pgfqpoint{1.584739in}{1.011910in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.015197in}}%
\pgfpathlineto{\pgfqpoint{1.592426in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.596687in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{1.608607in}{1.025221in}}%
\pgfpathlineto{\pgfqpoint{1.612098in}{1.028598in}}%
\pgfpathlineto{\pgfqpoint{1.616389in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.618221in}{1.032123in}}%
\pgfpathlineto{\pgfqpoint{1.624178in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{1.627742in}{1.035524in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.639446in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.044225in}}%
\pgfpathlineto{\pgfqpoint{1.648886in}{1.047888in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.049498in}}%
\pgfpathlineto{\pgfqpoint{1.663114in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.671796in}{1.060634in}}%
\pgfpathlineto{\pgfqpoint{1.680657in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{1.068019in}}%
\pgfpathlineto{\pgfqpoint{1.685773in}{1.070008in}}%
\pgfpathlineto{\pgfqpoint{1.697967in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{1.083470in}}%
\pgfpathlineto{\pgfqpoint{1.715136in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{1.718201in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{1.727865in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{1.743997in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.750828in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.116030in}}%
\pgfpathlineto{\pgfqpoint{1.766759in}{1.118109in}}%
\pgfpathlineto{\pgfqpoint{1.770256in}{1.119973in}}%
\pgfpathlineto{\pgfqpoint{1.772612in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.776316in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.784404in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{1.134425in}}%
\pgfpathlineto{\pgfqpoint{1.793818in}{1.136567in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{1.798489in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{1.805065in}{1.142561in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{1.146568in}}%
\pgfpathlineto{\pgfqpoint{1.818612in}{1.152599in}}%
\pgfpathlineto{\pgfqpoint{1.829936in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{1.832053in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{1.836301in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{1.838317in}{1.164303in}}%
\pgfpathlineto{\pgfqpoint{1.844519in}{1.166264in}}%
\pgfpathlineto{\pgfqpoint{1.851085in}{1.171912in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{1.175673in}}%
\pgfpathlineto{\pgfqpoint{1.871551in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.877290in}{1.184960in}}%
\pgfpathlineto{\pgfqpoint{1.888895in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{1.891638in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.197190in}}%
\pgfpathlineto{\pgfqpoint{1.902394in}{1.200618in}}%
\pgfpathlineto{\pgfqpoint{1.907705in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.910032in}{1.204031in}}%
\pgfpathlineto{\pgfqpoint{1.917520in}{1.207413in}}%
\pgfpathlineto{\pgfqpoint{1.918811in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.922918in}{1.210690in}}%
\pgfpathlineto{\pgfqpoint{1.931355in}{1.215672in}}%
\pgfpathlineto{\pgfqpoint{1.934909in}{1.217328in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{1.218937in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{1.225340in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{1.228522in}}%
\pgfpathlineto{\pgfqpoint{1.963605in}{1.231692in}}%
\pgfpathlineto{\pgfqpoint{1.971625in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{1.984958in}{1.236360in}}%
\pgfpathlineto{\pgfqpoint{1.992874in}{1.242544in}}%
\pgfpathlineto{\pgfqpoint{1.995973in}{1.247093in}}%
\pgfpathlineto{\pgfqpoint{1.998816in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{2.040645in}{1.267868in}}%
\pgfpathlineto{\pgfqpoint{2.042535in}{1.269353in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{1.276279in}}%
\pgfpathlineto{\pgfqpoint{2.070142in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{2.082731in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{2.090698in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{2.093337in}{1.289745in}}%
\pgfpathlineto{\pgfqpoint{2.098342in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{2.102718in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{2.108230in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{2.112676in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{2.130622in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{2.136411in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{2.158023in}{1.314246in}}%
\pgfpathlineto{\pgfqpoint{2.164841in}{1.317672in}}%
\pgfpathlineto{\pgfqpoint{2.177049in}{1.319891in}}%
\pgfpathlineto{\pgfqpoint{2.179852in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{2.189834in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{2.200506in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{2.206712in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{2.258438in}{1.345620in}}%
\pgfpathlineto{\pgfqpoint{2.277731in}{1.349730in}}%
\pgfpathlineto{\pgfqpoint{2.299928in}{1.355270in}}%
\pgfpathlineto{\pgfqpoint{2.308592in}{1.356852in}}%
\pgfpathlineto{\pgfqpoint{2.313718in}{1.359145in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{1.363694in}}%
\pgfpathlineto{\pgfqpoint{2.339268in}{1.365192in}}%
\pgfpathlineto{\pgfqpoint{2.346357in}{1.366616in}}%
\pgfpathlineto{\pgfqpoint{2.354012in}{1.367969in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{2.366882in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{2.375258in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{1.375112in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{1.375733in}}%
\pgfpathlineto{\pgfqpoint{2.403821in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{1.378590in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{1.386907in}}%
\pgfpathlineto{\pgfqpoint{2.463274in}{1.387514in}}%
\pgfpathlineto{\pgfqpoint{2.478317in}{1.391713in}}%
\pgfpathlineto{\pgfqpoint{2.480994in}{1.392415in}}%
\pgfpathlineto{\pgfqpoint{2.486198in}{1.393082in}}%
\pgfpathlineto{\pgfqpoint{2.489327in}{1.394532in}}%
\pgfpathlineto{\pgfqpoint{2.502038in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{1.398176in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{1.400365in}}%
\pgfpathlineto{\pgfqpoint{2.534256in}{1.404891in}}%
\pgfpathlineto{\pgfqpoint{2.536189in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{1.413615in}}%
\pgfpathlineto{\pgfqpoint{2.572171in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{2.590686in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{2.609428in}{1.424069in}}%
\pgfpathlineto{\pgfqpoint{2.613095in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{2.627383in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{1.430625in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{1.435499in}}%
\pgfpathlineto{\pgfqpoint{2.652040in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{2.654509in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{1.439540in}}%
\pgfpathlineto{\pgfqpoint{2.663498in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{2.680879in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{2.682832in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{2.690571in}{1.449129in}}%
\pgfpathlineto{\pgfqpoint{2.694659in}{1.451380in}}%
\pgfpathlineto{\pgfqpoint{2.699112in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{2.704603in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{2.708954in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{2.717249in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{2.726368in}{1.460844in}}%
\pgfpathlineto{\pgfqpoint{2.736426in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{2.761098in}{1.476070in}}%
\pgfpathlineto{\pgfqpoint{2.767337in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.771798in}{1.481497in}}%
\pgfpathlineto{\pgfqpoint{2.773835in}{1.482928in}}%
\pgfpathlineto{\pgfqpoint{2.788076in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{2.793933in}{1.491699in}}%
\pgfpathlineto{\pgfqpoint{2.803388in}{1.493179in}}%
\pgfpathlineto{\pgfqpoint{2.806845in}{1.497853in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{2.825219in}{1.502636in}}%
\pgfpathlineto{\pgfqpoint{2.834152in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{2.838015in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{1.516203in}}%
\pgfpathlineto{\pgfqpoint{2.851483in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{2.854535in}{1.523342in}}%
\pgfpathlineto{\pgfqpoint{2.863788in}{1.526972in}}%
\pgfpathlineto{\pgfqpoint{2.865468in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{2.871232in}{1.532573in}}%
\pgfpathlineto{\pgfqpoint{2.880517in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{2.885863in}{1.540204in}}%
\pgfpathlineto{\pgfqpoint{2.890146in}{1.542189in}}%
\pgfpathlineto{\pgfqpoint{2.896009in}{1.546089in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{1.554254in}}%
\pgfpathlineto{\pgfqpoint{2.913388in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{2.924631in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{2.931072in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.573292in}}%
\pgfpathlineto{\pgfqpoint{2.947008in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{2.964505in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{2.969534in}{1.598602in}}%
\pgfpathlineto{\pgfqpoint{2.975129in}{1.601048in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{2.989316in}{1.611066in}}%
\pgfpathlineto{\pgfqpoint{2.999656in}{1.613606in}}%
\pgfpathlineto{\pgfqpoint{3.001839in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{3.009605in}{1.626599in}}%
\pgfpathlineto{\pgfqpoint{3.012225in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{3.015827in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{3.018730in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{3.022897in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{3.034509in}{1.650682in}}%
\pgfpathlineto{\pgfqpoint{3.040374in}{1.653414in}}%
\pgfpathlineto{\pgfqpoint{3.051505in}{1.664470in}}%
\pgfpathlineto{\pgfqpoint{3.054342in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{3.062813in}{1.672781in}}%
\pgfpathlineto{\pgfqpoint{3.064604in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{3.067237in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{3.070674in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{1.686894in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{3.084147in}{1.692629in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{1.701362in}}%
\pgfpathlineto{\pgfqpoint{3.097270in}{1.704325in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{1.710069in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{1.713155in}}%
\pgfpathlineto{\pgfqpoint{3.111748in}{1.719174in}}%
\pgfpathlineto{\pgfqpoint{3.113972in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{1.725164in}}%
\pgfpathlineto{\pgfqpoint{3.121047in}{1.728213in}}%
\pgfpathlineto{\pgfqpoint{3.128829in}{1.734165in}}%
\pgfpathlineto{\pgfqpoint{3.139017in}{1.740322in}}%
\pgfpathlineto{\pgfqpoint{3.143548in}{1.746483in}}%
\pgfpathlineto{\pgfqpoint{3.148726in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{3.157778in}{1.762009in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{1.768196in}}%
\pgfpathlineto{\pgfqpoint{3.168060in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{3.174975in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{3.181057in}{1.780752in}}%
\pgfpathlineto{\pgfqpoint{3.186198in}{1.787006in}}%
\pgfpathlineto{\pgfqpoint{3.192791in}{1.796418in}}%
\pgfpathlineto{\pgfqpoint{3.195718in}{1.799553in}}%
\pgfpathlineto{\pgfqpoint{3.210493in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{3.214672in}{1.818407in}}%
\pgfpathlineto{\pgfqpoint{3.220714in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{3.226732in}{1.827882in}}%
\pgfpathlineto{\pgfqpoint{3.231587in}{1.834206in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{1.843501in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{1.846590in}}%
\pgfpathlineto{\pgfqpoint{3.253396in}{1.852741in}}%
\pgfpathlineto{\pgfqpoint{3.260092in}{1.858833in}}%
\pgfpathlineto{\pgfqpoint{3.262279in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{3.265729in}{1.865054in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{1.868033in}}%
\pgfpathlineto{\pgfqpoint{3.275263in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{3.279503in}{1.879803in}}%
\pgfpathlineto{\pgfqpoint{3.284837in}{1.882658in}}%
\pgfpathlineto{\pgfqpoint{3.288010in}{1.885590in}}%
\pgfpathlineto{\pgfqpoint{3.291273in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{3.294477in}{1.894036in}}%
\pgfpathlineto{\pgfqpoint{3.298652in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{3.301457in}{1.899519in}}%
\pgfpathlineto{\pgfqpoint{3.305515in}{1.902228in}}%
\pgfpathlineto{\pgfqpoint{3.311142in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{3.331162in}{1.915574in}}%
\pgfpathlineto{\pgfqpoint{3.339770in}{1.923346in}}%
\pgfpathlineto{\pgfqpoint{3.343262in}{1.930973in}}%
\pgfpathlineto{\pgfqpoint{3.346766in}{1.936088in}}%
\pgfpathlineto{\pgfqpoint{3.351995in}{1.938558in}}%
\pgfpathlineto{\pgfqpoint{3.361509in}{1.945949in}}%
\pgfpathlineto{\pgfqpoint{3.367020in}{1.948424in}}%
\pgfpathlineto{\pgfqpoint{3.372444in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.375608in}{1.958120in}}%
\pgfpathlineto{\pgfqpoint{3.380288in}{1.960493in}}%
\pgfpathlineto{\pgfqpoint{3.386869in}{1.965314in}}%
\pgfpathlineto{\pgfqpoint{3.388215in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{3.392071in}{1.970048in}}%
\pgfpathlineto{\pgfqpoint{3.394010in}{1.972335in}}%
\pgfpathlineto{\pgfqpoint{3.398473in}{1.974687in}}%
\pgfpathlineto{\pgfqpoint{3.400382in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{3.405194in}{1.979335in}}%
\pgfpathlineto{\pgfqpoint{3.420280in}{1.990738in}}%
\pgfpathlineto{\pgfqpoint{3.425040in}{1.992975in}}%
\pgfpathlineto{\pgfqpoint{3.426916in}{1.995277in}}%
\pgfpathlineto{\pgfqpoint{3.433779in}{1.999772in}}%
\pgfpathlineto{\pgfqpoint{3.441227in}{2.004236in}}%
\pgfpathlineto{\pgfqpoint{3.443372in}{2.006471in}}%
\pgfpathlineto{\pgfqpoint{3.450507in}{2.010925in}}%
\pgfpathlineto{\pgfqpoint{3.453675in}{2.013147in}}%
\pgfpathlineto{\pgfqpoint{3.465668in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{3.468969in}{2.021929in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{2.024110in}}%
\pgfpathlineto{\pgfqpoint{3.479696in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{2.032782in}}%
\pgfpathlineto{\pgfqpoint{3.485973in}{2.034941in}}%
\pgfpathlineto{\pgfqpoint{3.490789in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{3.494747in}{2.041342in}}%
\pgfpathlineto{\pgfqpoint{3.503979in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{3.507490in}{2.047688in}}%
\pgfpathlineto{\pgfqpoint{3.511077in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.519425in}{2.056118in}}%
\pgfpathlineto{\pgfqpoint{3.527305in}{2.062426in}}%
\pgfpathlineto{\pgfqpoint{3.532079in}{2.064455in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{2.068606in}}%
\pgfpathlineto{\pgfqpoint{3.547566in}{2.072708in}}%
\pgfpathlineto{\pgfqpoint{3.564838in}{2.084749in}}%
\pgfpathlineto{\pgfqpoint{3.570201in}{2.086640in}}%
\pgfpathlineto{\pgfqpoint{3.578177in}{2.094226in}}%
\pgfpathlineto{\pgfqpoint{3.582673in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{3.592398in}{2.097855in}}%
\pgfpathlineto{\pgfqpoint{3.609311in}{2.103188in}}%
\pgfpathlineto{\pgfqpoint{3.611179in}{2.111740in}}%
\pgfpathlineto{\pgfqpoint{3.619211in}{2.113421in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{2.116614in}}%
\pgfpathlineto{\pgfqpoint{3.627401in}{2.118264in}}%
\pgfpathlineto{\pgfqpoint{3.630488in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{3.635963in}{2.122899in}}%
\pgfpathlineto{\pgfqpoint{3.639718in}{2.125857in}}%
\pgfpathlineto{\pgfqpoint{3.644226in}{2.127316in}}%
\pgfpathlineto{\pgfqpoint{3.648621in}{2.130064in}}%
\pgfpathlineto{\pgfqpoint{3.655436in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{3.659309in}{2.134050in}}%
\pgfpathlineto{\pgfqpoint{3.668737in}{2.136582in}}%
\pgfpathlineto{\pgfqpoint{3.682026in}{2.142471in}}%
\pgfpathlineto{\pgfqpoint{3.688690in}{2.143539in}}%
\pgfpathlineto{\pgfqpoint{3.690604in}{2.145696in}}%
\pgfpathlineto{\pgfqpoint{3.695334in}{2.146721in}}%
\pgfpathlineto{\pgfqpoint{3.696877in}{2.147788in}}%
\pgfpathlineto{\pgfqpoint{3.708117in}{2.150774in}}%
\pgfpathlineto{\pgfqpoint{3.709432in}{2.151696in}}%
\pgfpathlineto{\pgfqpoint{3.717306in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{3.719943in}{2.154477in}}%
\pgfpathlineto{\pgfqpoint{3.724797in}{2.155439in}}%
\pgfpathlineto{\pgfqpoint{3.726385in}{2.156412in}}%
\pgfpathlineto{\pgfqpoint{3.729000in}{2.157357in}}%
\pgfpathlineto{\pgfqpoint{3.736458in}{2.159055in}}%
\pgfpathlineto{\pgfqpoint{3.743942in}{2.160907in}}%
\pgfpathlineto{\pgfqpoint{3.752903in}{2.162627in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{2.165194in}}%
\pgfpathlineto{\pgfqpoint{3.773755in}{2.168360in}}%
\pgfpathlineto{\pgfqpoint{3.779072in}{2.169930in}}%
\pgfpathlineto{\pgfqpoint{3.789661in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{2.175167in}}%
\pgfpathlineto{\pgfqpoint{3.820790in}{2.178746in}}%
\pgfpathlineto{\pgfqpoint{3.823218in}{2.180206in}}%
\pgfpathlineto{\pgfqpoint{3.825741in}{2.180874in}}%
\pgfpathlineto{\pgfqpoint{3.832850in}{2.182232in}}%
\pgfpathlineto{\pgfqpoint{3.835277in}{2.182988in}}%
\pgfpathlineto{\pgfqpoint{3.846018in}{2.185012in}}%
\pgfpathlineto{\pgfqpoint{3.863904in}{2.188919in}}%
\pgfpathlineto{\pgfqpoint{3.882649in}{2.192062in}}%
\pgfpathlineto{\pgfqpoint{3.884552in}{2.192741in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{2.195101in}}%
\pgfpathlineto{\pgfqpoint{3.903306in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{3.934240in}{2.201308in}}%
\pgfpathlineto{\pgfqpoint{3.940365in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{3.947268in}{2.203235in}}%
\pgfpathlineto{\pgfqpoint{3.958758in}{2.204484in}}%
\pgfpathlineto{\pgfqpoint{3.968189in}{2.204897in}}%
\pgfpathlineto{\pgfqpoint{3.970927in}{2.206074in}}%
\pgfpathlineto{\pgfqpoint{3.977418in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{4.019198in}{2.210205in}}%
\pgfpathlineto{\pgfqpoint{4.068357in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{4.134961in}{2.208556in}}%
\pgfpathlineto{\pgfqpoint{4.186652in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{4.209246in}{2.203239in}}%
\pgfpathlineto{\pgfqpoint{4.216285in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{4.241977in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{4.280972in}{2.192707in}}%
\pgfpathlineto{\pgfqpoint{4.282713in}{2.192144in}}%
\pgfpathlineto{\pgfqpoint{4.303556in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{4.305691in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{4.313060in}{2.187069in}}%
\pgfpathlineto{\pgfqpoint{4.315038in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{4.325758in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{4.343526in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{4.351652in}{2.177325in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{2.175690in}}%
\pgfpathlineto{\pgfqpoint{4.364743in}{2.174858in}}%
\pgfpathlineto{\pgfqpoint{4.367020in}{2.173195in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{2.169750in}}%
\pgfpathlineto{\pgfqpoint{4.393937in}{2.167134in}}%
\pgfpathlineto{\pgfqpoint{4.396771in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{4.402753in}{2.164334in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{2.162666in}}%
\pgfpathlineto{\pgfqpoint{4.429683in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{2.154440in}}%
\pgfpathlineto{\pgfqpoint{4.475211in}{2.142897in}}%
\pgfpathlineto{\pgfqpoint{4.485701in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{4.496230in}{2.137035in}}%
\pgfpathlineto{\pgfqpoint{4.499552in}{2.135086in}}%
\pgfpathlineto{\pgfqpoint{4.512239in}{2.132122in}}%
\pgfpathlineto{\pgfqpoint{4.515789in}{2.130145in}}%
\pgfpathlineto{\pgfqpoint{4.528127in}{2.126192in}}%
\pgfpathlineto{\pgfqpoint{4.577315in}{2.111165in}}%
\pgfpathlineto{\pgfqpoint{4.595971in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{4.600809in}{2.103948in}}%
\pgfpathlineto{\pgfqpoint{4.607745in}{2.102885in}}%
\pgfpathlineto{\pgfqpoint{4.615503in}{2.099699in}}%
\pgfpathlineto{\pgfqpoint{4.618907in}{2.097525in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.636959in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{4.643198in}{2.090858in}}%
\pgfpathlineto{\pgfqpoint{4.645071in}{2.088543in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{2.085011in}}%
\pgfpathlineto{\pgfqpoint{4.660374in}{2.082625in}}%
\pgfpathlineto{\pgfqpoint{4.662018in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{4.666718in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{4.669057in}{2.079014in}}%
\pgfpathlineto{\pgfqpoint{4.683661in}{2.074062in}}%
\pgfpathlineto{\pgfqpoint{4.688659in}{2.071556in}}%
\pgfpathlineto{\pgfqpoint{4.696170in}{2.069057in}}%
\pgfpathlineto{\pgfqpoint{4.701361in}{2.066491in}}%
\pgfpathlineto{\pgfqpoint{4.705559in}{2.065193in}}%
\pgfpathlineto{\pgfqpoint{4.711948in}{2.063892in}}%
\pgfpathlineto{\pgfqpoint{4.717265in}{2.061186in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{2.059936in}}%
\pgfpathlineto{\pgfqpoint{4.727746in}{2.057241in}}%
\pgfpathlineto{\pgfqpoint{4.731399in}{2.054519in}}%
\pgfpathlineto{\pgfqpoint{4.737854in}{2.053157in}}%
\pgfpathlineto{\pgfqpoint{4.739671in}{2.050406in}}%
\pgfpathlineto{\pgfqpoint{4.774387in}{2.036146in}}%
\pgfpathlineto{\pgfqpoint{4.778061in}{2.033186in}}%
\pgfpathlineto{\pgfqpoint{4.782414in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{2.030164in}}%
\pgfpathlineto{\pgfqpoint{4.791319in}{2.028667in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{2.025615in}}%
\pgfpathlineto{\pgfqpoint{4.805620in}{2.022539in}}%
\pgfpathlineto{\pgfqpoint{4.811405in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{4.831614in}{2.016230in}}%
\pgfpathlineto{\pgfqpoint{4.835828in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{4.841244in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{4.846793in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{4.853676in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{4.866115in}{1.989580in}}%
\pgfpathlineto{\pgfqpoint{4.868094in}{1.987835in}}%
\pgfpathlineto{\pgfqpoint{4.873364in}{1.986109in}}%
\pgfpathlineto{\pgfqpoint{4.875402in}{1.984200in}}%
\pgfpathlineto{\pgfqpoint{4.878325in}{1.982508in}}%
\pgfpathlineto{\pgfqpoint{4.886596in}{1.979006in}}%
\pgfpathlineto{\pgfqpoint{4.890871in}{1.975515in}}%
\pgfpathlineto{\pgfqpoint{4.899299in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.966682in}}%
\pgfpathlineto{\pgfqpoint{4.911847in}{1.964868in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.961308in}}%
\pgfpathlineto{\pgfqpoint{4.922713in}{1.959504in}}%
\pgfpathlineto{\pgfqpoint{4.926153in}{1.955878in}}%
\pgfpathlineto{\pgfqpoint{4.931626in}{1.954133in}}%
\pgfpathlineto{\pgfqpoint{4.935193in}{1.950521in}}%
\pgfpathlineto{\pgfqpoint{4.940899in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{4.969207in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{4.973565in}{1.932297in}}%
\pgfpathlineto{\pgfqpoint{4.978373in}{1.926726in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{1.923019in}}%
\pgfpathlineto{\pgfqpoint{4.991906in}{1.919306in}}%
\pgfpathlineto{\pgfqpoint{4.997675in}{1.915654in}}%
\pgfpathlineto{\pgfqpoint{5.006693in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{5.010650in}{1.910185in}}%
\pgfpathlineto{\pgfqpoint{5.024892in}{1.906420in}}%
\pgfpathlineto{\pgfqpoint{5.028709in}{1.899188in}}%
\pgfpathlineto{\pgfqpoint{5.032025in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{5.039119in}{1.892118in}}%
\pgfpathlineto{\pgfqpoint{5.057785in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{5.063424in}{1.879744in}}%
\pgfpathlineto{\pgfqpoint{5.067761in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{5.070618in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{5.079112in}{1.872778in}}%
\pgfpathlineto{\pgfqpoint{5.091152in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{1.859108in}}%
\pgfpathlineto{\pgfqpoint{5.110202in}{1.855743in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{1.854096in}}%
\pgfpathlineto{\pgfqpoint{5.124102in}{1.850769in}}%
\pgfpathlineto{\pgfqpoint{5.135425in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{5.140782in}{1.841070in}}%
\pgfpathlineto{\pgfqpoint{5.146412in}{1.836322in}}%
\pgfpathlineto{\pgfqpoint{5.149953in}{1.834739in}}%
\pgfpathlineto{\pgfqpoint{5.151916in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{5.154785in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{5.159277in}{1.830090in}}%
\pgfpathlineto{\pgfqpoint{5.161217in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{5.167650in}{1.825553in}}%
\pgfpathlineto{\pgfqpoint{5.170615in}{1.824031in}}%
\pgfpathlineto{\pgfqpoint{5.175076in}{1.822537in}}%
\pgfpathlineto{\pgfqpoint{5.177298in}{1.821091in}}%
\pgfpathlineto{\pgfqpoint{5.185157in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{5.191993in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{5.196284in}{1.812544in}}%
\pgfpathlineto{\pgfqpoint{5.200470in}{1.811131in}}%
\pgfpathlineto{\pgfqpoint{5.207119in}{1.809767in}}%
\pgfpathlineto{\pgfqpoint{5.210611in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{5.222810in}{1.801891in}}%
\pgfpathlineto{\pgfqpoint{5.224749in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{5.229907in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{5.231828in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{5.241305in}{1.795491in}}%
\pgfpathlineto{\pgfqpoint{5.243068in}{1.794232in}}%
\pgfpathlineto{\pgfqpoint{5.262007in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{5.268231in}{1.785059in}}%
\pgfpathlineto{\pgfqpoint{5.270291in}{1.783947in}}%
\pgfpathlineto{\pgfqpoint{5.274736in}{1.782864in}}%
\pgfpathlineto{\pgfqpoint{5.276554in}{1.781766in}}%
\pgfpathlineto{\pgfqpoint{5.286610in}{1.779505in}}%
\pgfpathlineto{\pgfqpoint{5.303775in}{1.778519in}}%
\pgfpathlineto{\pgfqpoint{5.308761in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{5.318734in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{5.323093in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{1.765009in}}%
\pgfpathlineto{\pgfqpoint{5.338365in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{5.344545in}{1.760035in}}%
\pgfpathlineto{\pgfqpoint{5.351943in}{1.758063in}}%
\pgfpathlineto{\pgfqpoint{5.358969in}{1.756108in}}%
\pgfpathlineto{\pgfqpoint{5.378374in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{5.384020in}{1.749292in}}%
\pgfpathlineto{\pgfqpoint{5.386561in}{1.747438in}}%
\pgfpathlineto{\pgfqpoint{5.406094in}{1.742786in}}%
\pgfpathlineto{\pgfqpoint{5.421347in}{1.737330in}}%
\pgfpathlineto{\pgfqpoint{5.435666in}{1.734749in}}%
\pgfpathlineto{\pgfqpoint{5.439127in}{1.733001in}}%
\pgfpathlineto{\pgfqpoint{5.456886in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{5.464490in}{1.726499in}}%
\pgfpathlineto{\pgfqpoint{5.472080in}{1.724915in}}%
\pgfpathlineto{\pgfqpoint{5.493039in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{5.496879in}{1.718724in}}%
\pgfpathlineto{\pgfqpoint{5.504723in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{5.509731in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{5.509731in}{1.716382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247190in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.260183in}{0.858271in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.861720in}}%
\pgfpathlineto{\pgfqpoint{1.266674in}{0.863791in}}%
\pgfpathlineto{\pgfqpoint{1.275773in}{0.866675in}}%
\pgfpathlineto{\pgfqpoint{1.285530in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.285530in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.288782in}{0.873202in}}%
\pgfpathlineto{\pgfqpoint{1.292028in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{1.295286in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{1.301784in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.880786in}}%
\pgfpathlineto{\pgfqpoint{1.308314in}{0.881269in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{0.884743in}}%
\pgfpathlineto{\pgfqpoint{1.314813in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{0.886637in}}%
\pgfpathlineto{\pgfqpoint{1.320872in}{0.886739in}}%
\pgfpathlineto{\pgfqpoint{1.324130in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{1.327381in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{1.330935in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{1.369153in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{1.378932in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{1.388682in}{0.917735in}}%
\pgfpathlineto{\pgfqpoint{1.391926in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{0.928762in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{0.928762in}}%
\pgfpathlineto{\pgfqpoint{1.417420in}{0.929452in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{0.931497in}}%
\pgfpathlineto{\pgfqpoint{1.423939in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{0.934740in}}%
\pgfpathlineto{\pgfqpoint{1.433836in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.437146in}{0.940756in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{1.446378in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{1.472083in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{1.475327in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{1.494891in}{0.965038in}}%
\pgfpathlineto{\pgfqpoint{1.501389in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{1.504731in}{0.968513in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{1.510770in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{1.530345in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{1.536859in}{0.983583in}}%
\pgfpathlineto{\pgfqpoint{1.555895in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{1.559162in}{0.991761in}}%
\pgfpathlineto{\pgfqpoint{1.559162in}{0.991761in}}%
\pgfpathlineto{\pgfqpoint{1.565774in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{1.569037in}{0.996508in}}%
\pgfpathlineto{\pgfqpoint{1.572305in}{0.999548in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.000830in}}%
\pgfpathlineto{\pgfqpoint{1.597718in}{1.010613in}}%
\pgfpathlineto{\pgfqpoint{1.601020in}{1.013952in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{1.607513in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{1.610766in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{1.623799in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.627078in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.629750in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.633002in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{1.636274in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{1.639521in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{1.642805in}{1.035358in}}%
\pgfpathlineto{\pgfqpoint{1.646198in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{1.659207in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{1.662453in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.052651in}}%
\pgfpathlineto{\pgfqpoint{1.671771in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{1.678263in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{1.059079in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{1.059079in}}%
\pgfpathlineto{\pgfqpoint{1.684782in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{1.064652in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{1.700973in}{1.070278in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{1.707492in}{1.074123in}}%
\pgfpathlineto{\pgfqpoint{1.710749in}{1.074380in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{1.078892in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{1.078892in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{1.732956in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{1.736200in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{1.742706in}{1.092402in}}%
\pgfpathlineto{\pgfqpoint{1.746011in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{1.755787in}{1.098346in}}%
\pgfpathlineto{\pgfqpoint{1.761638in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{1.764950in}{1.104873in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{1.103190in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{1.794219in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{1.797465in}{1.120061in}}%
\pgfpathlineto{\pgfqpoint{1.804048in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.813240in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{1.816488in}{1.127880in}}%
\pgfpathlineto{\pgfqpoint{1.817820in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{1.826025in}{1.136311in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.832539in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.835784in}{1.142807in}}%
\pgfpathlineto{\pgfqpoint{1.839034in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{1.148797in}}%
\pgfpathlineto{\pgfqpoint{1.852215in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{1.855473in}{1.150795in}}%
\pgfpathlineto{\pgfqpoint{1.867856in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{1.871373in}{1.157516in}}%
\pgfpathlineto{\pgfqpoint{1.878054in}{1.158665in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{1.167567in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{1.167567in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{1.174443in}}%
\pgfpathlineto{\pgfqpoint{1.903583in}{1.175327in}}%
\pgfpathlineto{\pgfqpoint{1.906848in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.910098in}{1.180633in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.916623in}{1.180020in}}%
\pgfpathlineto{\pgfqpoint{1.919868in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{1.923112in}{1.186788in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{1.932201in}{1.191075in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{1.948716in}{1.198153in}}%
\pgfpathlineto{\pgfqpoint{1.951969in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.202799in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{1.202170in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.200348in}}%
\pgfpathlineto{\pgfqpoint{1.967666in}{1.207175in}}%
\pgfpathlineto{\pgfqpoint{1.970910in}{1.209146in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{1.996668in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{1.999921in}{1.222755in}}%
\pgfpathlineto{\pgfqpoint{2.003181in}{1.222612in}}%
\pgfpathlineto{\pgfqpoint{2.016157in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.016157in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{2.019407in}{1.229440in}}%
\pgfpathlineto{\pgfqpoint{2.022650in}{1.231712in}}%
\pgfpathlineto{\pgfqpoint{2.025902in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{1.237346in}}%
\pgfpathlineto{\pgfqpoint{2.038475in}{1.238784in}}%
\pgfpathlineto{\pgfqpoint{2.041721in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{2.041721in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{2.044974in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{2.054814in}{1.242579in}}%
\pgfpathlineto{\pgfqpoint{2.058052in}{1.245169in}}%
\pgfpathlineto{\pgfqpoint{2.064544in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{2.067790in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{1.250579in}}%
\pgfpathlineto{\pgfqpoint{2.074328in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{2.080601in}{1.253205in}}%
\pgfpathlineto{\pgfqpoint{2.083842in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{1.256096in}}%
\pgfpathlineto{\pgfqpoint{2.090331in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.093575in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.096839in}{1.255521in}}%
\pgfpathlineto{\pgfqpoint{2.100089in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{2.109294in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{1.266435in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{1.266435in}}%
\pgfpathlineto{\pgfqpoint{2.122458in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{2.125718in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{2.128961in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{2.135479in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{2.163946in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{2.173699in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{2.176944in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{2.180191in}{1.282629in}}%
\pgfpathlineto{\pgfqpoint{2.189945in}{1.282431in}}%
\pgfpathlineto{\pgfqpoint{2.193192in}{1.288831in}}%
\pgfpathlineto{\pgfqpoint{2.199714in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{2.202954in}{1.283000in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{1.287464in}}%
\pgfpathlineto{\pgfqpoint{2.209401in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{2.215918in}{1.293243in}}%
\pgfpathlineto{\pgfqpoint{2.218519in}{1.295888in}}%
\pgfpathlineto{\pgfqpoint{2.221777in}{1.290628in}}%
\pgfpathlineto{\pgfqpoint{2.225014in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{2.228257in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{2.231594in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{2.234840in}{1.298871in}}%
\pgfpathlineto{\pgfqpoint{2.241333in}{1.301520in}}%
\pgfpathlineto{\pgfqpoint{2.244578in}{1.301385in}}%
\pgfpathlineto{\pgfqpoint{2.247832in}{1.303286in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.273519in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{1.308816in}}%
\pgfpathlineto{\pgfqpoint{2.286109in}{1.307298in}}%
\pgfpathlineto{\pgfqpoint{2.289365in}{1.309701in}}%
\pgfpathlineto{\pgfqpoint{2.292614in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{2.295948in}{1.310837in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{1.314583in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{2.309186in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{1.317212in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{1.317212in}}%
\pgfpathlineto{\pgfqpoint{2.318337in}{1.318647in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.316248in}}%
\pgfpathlineto{\pgfqpoint{2.331312in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{2.331312in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{2.338185in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{2.338185in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{2.340857in}{1.320839in}}%
\pgfpathlineto{\pgfqpoint{2.347401in}{1.320767in}}%
\pgfpathlineto{\pgfqpoint{2.360424in}{1.325745in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{1.321996in}}%
\pgfpathlineto{\pgfqpoint{2.366924in}{1.327482in}}%
\pgfpathlineto{\pgfqpoint{2.370174in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{2.373419in}{1.329739in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{2.389680in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{2.392276in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{2.398815in}{1.328930in}}%
\pgfpathlineto{\pgfqpoint{2.405325in}{1.332886in}}%
\pgfpathlineto{\pgfqpoint{2.408861in}{1.332360in}}%
\pgfpathlineto{\pgfqpoint{2.412119in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{1.331101in}}%
\pgfpathlineto{\pgfqpoint{2.421207in}{1.328745in}}%
\pgfpathlineto{\pgfqpoint{2.424454in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{2.427701in}{1.330179in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{1.335336in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{1.333043in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{1.336538in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{1.336538in}}%
\pgfpathlineto{\pgfqpoint{2.443920in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.337398in}}%
\pgfpathlineto{\pgfqpoint{2.453648in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.341821in}}%
\pgfpathlineto{\pgfqpoint{2.469464in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.476027in}{1.343978in}}%
\pgfpathlineto{\pgfqpoint{2.479271in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{2.482533in}{1.342450in}}%
\pgfpathlineto{\pgfqpoint{2.485794in}{1.345195in}}%
\pgfpathlineto{\pgfqpoint{2.489039in}{1.346333in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{2.502114in}{1.349778in}}%
\pgfpathlineto{\pgfqpoint{2.505362in}{1.347794in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{2.515098in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{2.521045in}{1.350954in}}%
\pgfpathlineto{\pgfqpoint{2.524295in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{2.531111in}{1.350369in}}%
\pgfpathlineto{\pgfqpoint{2.534371in}{1.353113in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.358820in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{1.355597in}}%
\pgfpathlineto{\pgfqpoint{2.540888in}{1.355597in}}%
\pgfpathlineto{\pgfqpoint{2.550074in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.550074in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{2.559828in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{2.563080in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{2.566327in}{1.359671in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{2.573002in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{2.575691in}{1.360954in}}%
\pgfpathlineto{\pgfqpoint{2.578944in}{1.366490in}}%
\pgfpathlineto{\pgfqpoint{2.585434in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{2.592302in}{1.367727in}}%
\pgfpathlineto{\pgfqpoint{2.595550in}{1.365229in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{1.369549in}}%
\pgfpathlineto{\pgfqpoint{2.614452in}{1.370670in}}%
\pgfpathlineto{\pgfqpoint{2.620937in}{1.370343in}}%
\pgfpathlineto{\pgfqpoint{2.624184in}{1.374380in}}%
\pgfpathlineto{\pgfqpoint{2.627439in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{2.637246in}{1.376683in}}%
\pgfpathlineto{\pgfqpoint{2.640501in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{1.378191in}}%
\pgfpathlineto{\pgfqpoint{2.650270in}{1.382910in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{2.652875in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{2.666044in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{2.675807in}{1.389425in}}%
\pgfpathlineto{\pgfqpoint{2.679053in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{2.682386in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.682386in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{2.694857in}{1.394278in}}%
\pgfpathlineto{\pgfqpoint{2.698110in}{1.394295in}}%
\pgfpathlineto{\pgfqpoint{2.704636in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{2.707917in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{2.717648in}{1.401031in}}%
\pgfpathlineto{\pgfqpoint{2.726977in}{1.406268in}}%
\pgfpathlineto{\pgfqpoint{2.733490in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{2.737042in}{1.407663in}}%
\pgfpathlineto{\pgfqpoint{2.740286in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{2.743528in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{2.746771in}{1.413601in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{1.411435in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{1.411435in}}%
\pgfpathlineto{\pgfqpoint{2.753268in}{1.413643in}}%
\pgfpathlineto{\pgfqpoint{2.762469in}{1.418192in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{1.418421in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{1.418421in}}%
\pgfpathlineto{\pgfqpoint{2.772208in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{2.775456in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{2.804310in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{1.438268in}}%
\pgfpathlineto{\pgfqpoint{2.814041in}{1.441305in}}%
\pgfpathlineto{\pgfqpoint{2.830406in}{1.448977in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{2.842900in}{1.448615in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{2.855642in}{1.457015in}}%
\pgfpathlineto{\pgfqpoint{2.858899in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{2.862170in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{1.450930in}}%
\pgfpathlineto{\pgfqpoint{2.871920in}{1.458846in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{1.463018in}}%
\pgfpathlineto{\pgfqpoint{2.881840in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{2.885089in}{1.478793in}}%
\pgfpathlineto{\pgfqpoint{2.890936in}{1.480388in}}%
\pgfpathlineto{\pgfqpoint{2.894361in}{1.484853in}}%
\pgfpathlineto{\pgfqpoint{2.897842in}{1.488366in}}%
\pgfpathlineto{\pgfqpoint{2.904363in}{1.489444in}}%
\pgfpathlineto{\pgfqpoint{2.907611in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{2.914106in}{1.489907in}}%
\pgfpathlineto{\pgfqpoint{2.914106in}{1.489907in}}%
\pgfpathlineto{\pgfqpoint{2.919997in}{1.492933in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{1.495489in}}%
\pgfpathlineto{\pgfqpoint{2.939729in}{1.503726in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{2.949503in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{2.958632in}{1.516490in}}%
\pgfpathlineto{\pgfqpoint{2.965094in}{1.519415in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{2.968341in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{1.531091in}}%
\pgfpathlineto{\pgfqpoint{2.981509in}{1.534299in}}%
\pgfpathlineto{\pgfqpoint{2.984816in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{2.988097in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{3.000477in}{1.556106in}}%
\pgfpathlineto{\pgfqpoint{3.000477in}{1.556106in}}%
\pgfpathlineto{\pgfqpoint{3.010206in}{1.563850in}}%
\pgfpathlineto{\pgfqpoint{3.013467in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{1.567576in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{1.567576in}}%
\pgfpathlineto{\pgfqpoint{3.023154in}{1.576740in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{1.574383in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{1.574383in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{3.039596in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{3.042841in}{1.577866in}}%
\pgfpathlineto{\pgfqpoint{3.045425in}{1.584574in}}%
\pgfpathlineto{\pgfqpoint{3.048021in}{1.589171in}}%
\pgfpathlineto{\pgfqpoint{3.051919in}{1.590120in}}%
\pgfpathlineto{\pgfqpoint{3.058699in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{3.061941in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{3.068416in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{3.071663in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{1.609015in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{3.081007in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{3.084251in}{1.619779in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{1.626487in}}%
\pgfpathlineto{\pgfqpoint{3.097247in}{1.624492in}}%
\pgfpathlineto{\pgfqpoint{3.100580in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{3.103814in}{1.630522in}}%
\pgfpathlineto{\pgfqpoint{3.109801in}{1.631868in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.636202in}}%
\pgfpathlineto{\pgfqpoint{3.113048in}{1.636202in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{3.126316in}{1.649807in}}%
\pgfpathlineto{\pgfqpoint{3.129553in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{1.652193in}}%
\pgfpathlineto{\pgfqpoint{3.139294in}{1.656781in}}%
\pgfpathlineto{\pgfqpoint{3.142542in}{1.666020in}}%
\pgfpathlineto{\pgfqpoint{3.145792in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.158474in}{1.682772in}}%
\pgfpathlineto{\pgfqpoint{3.161732in}{1.685097in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{3.170996in}{1.690976in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{1.698200in}}%
\pgfpathlineto{\pgfqpoint{3.180738in}{1.700276in}}%
\pgfpathlineto{\pgfqpoint{3.187368in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{3.193849in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.197100in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{3.200339in}{1.720328in}}%
\pgfpathlineto{\pgfqpoint{3.203591in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{3.206840in}{1.723601in}}%
\pgfpathlineto{\pgfqpoint{3.210087in}{1.725512in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{1.730039in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{1.730039in}}%
\pgfpathlineto{\pgfqpoint{3.219187in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{3.222434in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{1.742264in}}%
\pgfpathlineto{\pgfqpoint{3.228918in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{3.232172in}{1.745339in}}%
\pgfpathlineto{\pgfqpoint{3.232172in}{1.745339in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{1.749745in}}%
\pgfpathlineto{\pgfqpoint{3.242294in}{1.755090in}}%
\pgfpathlineto{\pgfqpoint{3.248226in}{1.762016in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.771752in}}%
\pgfpathlineto{\pgfqpoint{3.270974in}{1.777036in}}%
\pgfpathlineto{\pgfqpoint{3.274343in}{1.780711in}}%
\pgfpathlineto{\pgfqpoint{3.280861in}{1.785934in}}%
\pgfpathlineto{\pgfqpoint{3.284174in}{1.791730in}}%
\pgfpathlineto{\pgfqpoint{3.286773in}{1.791888in}}%
\pgfpathlineto{\pgfqpoint{3.290019in}{1.796253in}}%
\pgfpathlineto{\pgfqpoint{3.293259in}{1.796101in}}%
\pgfpathlineto{\pgfqpoint{3.299743in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{3.302996in}{1.804789in}}%
\pgfpathlineto{\pgfqpoint{3.306239in}{1.804826in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{3.309496in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{3.319339in}{1.814687in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{1.825082in}}%
\pgfpathlineto{\pgfqpoint{3.348266in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{3.351543in}{1.836753in}}%
\pgfpathlineto{\pgfqpoint{3.361184in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{3.361184in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{3.367454in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{3.370694in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{3.373931in}{1.860054in}}%
\pgfpathlineto{\pgfqpoint{3.377172in}{1.854198in}}%
\pgfpathlineto{\pgfqpoint{3.380411in}{1.857388in}}%
\pgfpathlineto{\pgfqpoint{3.383656in}{1.862141in}}%
\pgfpathlineto{\pgfqpoint{3.386902in}{1.862867in}}%
\pgfpathlineto{\pgfqpoint{3.386902in}{1.862867in}}%
\pgfpathlineto{\pgfqpoint{3.393411in}{1.868151in}}%
\pgfpathlineto{\pgfqpoint{3.393411in}{1.868151in}}%
\pgfpathlineto{\pgfqpoint{3.406081in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{3.409322in}{1.877316in}}%
\pgfpathlineto{\pgfqpoint{3.412569in}{1.878962in}}%
\pgfpathlineto{\pgfqpoint{3.412569in}{1.878962in}}%
\pgfpathlineto{\pgfqpoint{3.419077in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{3.428530in}{1.890341in}}%
\pgfpathlineto{\pgfqpoint{3.431775in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.435021in}{1.894272in}}%
\pgfpathlineto{\pgfqpoint{3.441502in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{3.444744in}{1.899095in}}%
\pgfpathlineto{\pgfqpoint{3.447992in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{3.451311in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{3.451311in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{3.457316in}{1.906488in}}%
\pgfpathlineto{\pgfqpoint{3.460568in}{1.910885in}}%
\pgfpathlineto{\pgfqpoint{3.467055in}{1.911500in}}%
\pgfpathlineto{\pgfqpoint{3.470298in}{1.915494in}}%
\pgfpathlineto{\pgfqpoint{3.470298in}{1.915494in}}%
\pgfpathlineto{\pgfqpoint{3.473544in}{1.917413in}}%
\pgfpathlineto{\pgfqpoint{3.476791in}{1.918388in}}%
\pgfpathlineto{\pgfqpoint{3.480038in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{3.483283in}{1.923451in}}%
\pgfpathlineto{\pgfqpoint{3.486578in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{3.489843in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{3.489843in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{3.499135in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{3.502384in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{3.508880in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{3.508880in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{3.512145in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{3.515389in}{1.945652in}}%
\pgfpathlineto{\pgfqpoint{3.518741in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{3.521987in}{1.948715in}}%
\pgfpathlineto{\pgfqpoint{3.525232in}{1.945366in}}%
\pgfpathlineto{\pgfqpoint{3.528490in}{1.954108in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.958234in}}%
\pgfpathlineto{\pgfqpoint{3.538265in}{1.958798in}}%
\pgfpathlineto{\pgfqpoint{3.544762in}{1.966874in}}%
\pgfpathlineto{\pgfqpoint{3.557426in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{3.563917in}{1.977706in}}%
\pgfpathlineto{\pgfqpoint{3.570415in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{3.573662in}{1.981708in}}%
\pgfpathlineto{\pgfqpoint{3.576918in}{1.983101in}}%
\pgfpathlineto{\pgfqpoint{3.576918in}{1.983101in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{1.984031in}}%
\pgfpathlineto{\pgfqpoint{3.592631in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{2.000150in}}%
\pgfpathlineto{\pgfqpoint{3.612254in}{2.003325in}}%
\pgfpathlineto{\pgfqpoint{3.618237in}{2.004055in}}%
\pgfpathlineto{\pgfqpoint{3.621898in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{3.625144in}{2.008077in}}%
\pgfpathlineto{\pgfqpoint{3.631013in}{2.011182in}}%
\pgfpathlineto{\pgfqpoint{3.634344in}{2.010718in}}%
\pgfpathlineto{\pgfqpoint{3.640860in}{2.014348in}}%
\pgfpathlineto{\pgfqpoint{3.644104in}{2.013786in}}%
\pgfpathlineto{\pgfqpoint{3.653856in}{2.020924in}}%
\pgfpathlineto{\pgfqpoint{3.666469in}{2.022453in}}%
\pgfpathlineto{\pgfqpoint{3.669731in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{3.676292in}{2.027524in}}%
\pgfpathlineto{\pgfqpoint{3.682771in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{3.695928in}{2.034337in}}%
\pgfpathlineto{\pgfqpoint{3.695928in}{2.034337in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{2.036349in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{2.036349in}}%
\pgfpathlineto{\pgfqpoint{3.708335in}{2.039968in}}%
\pgfpathlineto{\pgfqpoint{3.708335in}{2.039968in}}%
\pgfpathlineto{\pgfqpoint{3.724856in}{2.045131in}}%
\pgfpathlineto{\pgfqpoint{3.724856in}{2.045131in}}%
\pgfpathlineto{\pgfqpoint{3.734045in}{2.043520in}}%
\pgfpathlineto{\pgfqpoint{3.737295in}{2.045634in}}%
\pgfpathlineto{\pgfqpoint{3.740542in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{2.047411in}}%
\pgfpathlineto{\pgfqpoint{3.749051in}{2.048755in}}%
\pgfpathlineto{\pgfqpoint{3.760134in}{2.053532in}}%
\pgfpathlineto{\pgfqpoint{3.763388in}{2.056094in}}%
\pgfpathlineto{\pgfqpoint{3.769880in}{2.059193in}}%
\pgfpathlineto{\pgfqpoint{3.773128in}{2.057510in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{3.788775in}{2.060689in}}%
\pgfpathlineto{\pgfqpoint{3.792047in}{2.056937in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{2.066149in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{2.066149in}}%
\pgfpathlineto{\pgfqpoint{3.798623in}{2.060742in}}%
\pgfpathlineto{\pgfqpoint{3.801870in}{2.064850in}}%
\pgfpathlineto{\pgfqpoint{3.805184in}{2.065944in}}%
\pgfpathlineto{\pgfqpoint{3.811684in}{2.063607in}}%
\pgfpathlineto{\pgfqpoint{3.814941in}{2.064240in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{2.072747in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{2.072747in}}%
\pgfpathlineto{\pgfqpoint{3.827322in}{2.069605in}}%
\pgfpathlineto{\pgfqpoint{3.830566in}{2.071878in}}%
\pgfpathlineto{\pgfqpoint{3.833844in}{2.070428in}}%
\pgfpathlineto{\pgfqpoint{3.833844in}{2.070428in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{2.069490in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{2.069490in}}%
\pgfpathlineto{\pgfqpoint{3.846650in}{2.070744in}}%
\pgfpathlineto{\pgfqpoint{3.849915in}{2.073272in}}%
\pgfpathlineto{\pgfqpoint{3.853157in}{2.074448in}}%
\pgfpathlineto{\pgfqpoint{3.856501in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{3.856501in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{2.074970in}}%
\pgfpathlineto{\pgfqpoint{3.862873in}{2.074970in}}%
\pgfpathlineto{\pgfqpoint{3.869358in}{2.075749in}}%
\pgfpathlineto{\pgfqpoint{3.872612in}{2.073842in}}%
\pgfpathlineto{\pgfqpoint{3.875910in}{2.075756in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.079699in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{2.082362in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{2.082362in}}%
\pgfpathlineto{\pgfqpoint{3.888814in}{2.079904in}}%
\pgfpathlineto{\pgfqpoint{3.892106in}{2.084079in}}%
\pgfpathlineto{\pgfqpoint{3.898607in}{2.080912in}}%
\pgfpathlineto{\pgfqpoint{3.901855in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{3.901855in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{3.908349in}{2.078111in}}%
\pgfpathlineto{\pgfqpoint{3.911001in}{2.082631in}}%
\pgfpathlineto{\pgfqpoint{3.920908in}{2.083489in}}%
\pgfpathlineto{\pgfqpoint{3.924151in}{2.084537in}}%
\pgfpathlineto{\pgfqpoint{3.930659in}{2.090926in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{2.078340in}}%
\pgfpathlineto{\pgfqpoint{3.940477in}{2.090276in}}%
\pgfpathlineto{\pgfqpoint{3.943720in}{2.087629in}}%
\pgfpathlineto{\pgfqpoint{3.946964in}{2.095423in}}%
\pgfpathlineto{\pgfqpoint{3.950210in}{2.100239in}}%
\pgfpathlineto{\pgfqpoint{3.956123in}{2.090472in}}%
\pgfpathlineto{\pgfqpoint{3.959373in}{2.094177in}}%
\pgfpathlineto{\pgfqpoint{3.969125in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{3.972389in}{2.100171in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{2.096620in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{2.096620in}}%
\pgfpathlineto{\pgfqpoint{3.985533in}{2.093106in}}%
\pgfpathlineto{\pgfqpoint{3.988788in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{3.992043in}{2.099441in}}%
\pgfpathlineto{\pgfqpoint{3.992043in}{2.099441in}}%
\pgfpathlineto{\pgfqpoint{3.997904in}{2.096777in}}%
\pgfpathlineto{\pgfqpoint{4.004702in}{2.096781in}}%
\pgfpathlineto{\pgfqpoint{4.004702in}{2.096781in}}%
\pgfpathlineto{\pgfqpoint{4.014189in}{2.094973in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{2.104780in}}%
\pgfpathlineto{\pgfqpoint{4.023939in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{4.027188in}{2.101003in}}%
\pgfpathlineto{\pgfqpoint{4.027188in}{2.101003in}}%
\pgfpathlineto{\pgfqpoint{4.036928in}{2.088939in}}%
\pgfpathlineto{\pgfqpoint{4.036928in}{2.088939in}}%
\pgfpathlineto{\pgfqpoint{4.040255in}{2.090645in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.095815in}}%
\pgfpathlineto{\pgfqpoint{4.049333in}{2.101292in}}%
\pgfpathlineto{\pgfqpoint{4.052574in}{2.102500in}}%
\pgfpathlineto{\pgfqpoint{4.055832in}{2.096058in}}%
\pgfpathlineto{\pgfqpoint{4.059078in}{2.096025in}}%
\pgfpathlineto{\pgfqpoint{4.062321in}{2.095258in}}%
\pgfpathlineto{\pgfqpoint{4.065567in}{2.095348in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{2.094627in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{2.094627in}}%
\pgfpathlineto{\pgfqpoint{4.072109in}{2.098530in}}%
\pgfpathlineto{\pgfqpoint{4.075357in}{2.099383in}}%
\pgfpathlineto{\pgfqpoint{4.078729in}{2.096747in}}%
\pgfpathlineto{\pgfqpoint{4.084859in}{2.094594in}}%
\pgfpathlineto{\pgfqpoint{4.088102in}{2.099529in}}%
\pgfpathlineto{\pgfqpoint{4.091350in}{2.097328in}}%
\pgfpathlineto{\pgfqpoint{4.094696in}{2.096094in}}%
\pgfpathlineto{\pgfqpoint{4.094696in}{2.096094in}}%
\pgfpathlineto{\pgfqpoint{4.101177in}{2.099773in}}%
\pgfpathlineto{\pgfqpoint{4.104423in}{2.100439in}}%
\pgfpathlineto{\pgfqpoint{4.107225in}{2.103287in}}%
\pgfpathlineto{\pgfqpoint{4.117056in}{2.096787in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{2.097693in}}%
\pgfpathlineto{\pgfqpoint{4.120310in}{2.097693in}}%
\pgfpathlineto{\pgfqpoint{4.126888in}{2.103661in}}%
\pgfpathlineto{\pgfqpoint{4.130143in}{2.104805in}}%
\pgfpathlineto{\pgfqpoint{4.133391in}{2.101601in}}%
\pgfpathlineto{\pgfqpoint{4.140022in}{2.102042in}}%
\pgfpathlineto{\pgfqpoint{4.140022in}{2.102042in}}%
\pgfpathlineto{\pgfqpoint{4.145852in}{2.103418in}}%
\pgfpathlineto{\pgfqpoint{4.149120in}{2.101823in}}%
\pgfpathlineto{\pgfqpoint{4.152370in}{2.102060in}}%
\pgfpathlineto{\pgfqpoint{4.158874in}{2.096098in}}%
\pgfpathlineto{\pgfqpoint{4.165563in}{2.090731in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{2.097727in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{2.097727in}}%
\pgfpathlineto{\pgfqpoint{4.175346in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{4.181306in}{2.090139in}}%
\pgfpathlineto{\pgfqpoint{4.184575in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{4.187893in}{2.091057in}}%
\pgfpathlineto{\pgfqpoint{4.187893in}{2.091057in}}%
\pgfpathlineto{\pgfqpoint{4.194691in}{2.084354in}}%
\pgfpathlineto{\pgfqpoint{4.197935in}{2.091679in}}%
\pgfpathlineto{\pgfqpoint{4.203789in}{2.112253in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{4.210305in}{2.085571in}}%
\pgfpathlineto{\pgfqpoint{4.213554in}{2.096632in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.098331in}}%
\pgfpathlineto{\pgfqpoint{4.223335in}{2.082752in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{4.233228in}{2.091285in}}%
\pgfpathlineto{\pgfqpoint{4.236477in}{2.098277in}}%
\pgfpathlineto{\pgfqpoint{4.239720in}{2.091806in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{2.091906in}}%
\pgfpathlineto{\pgfqpoint{4.248848in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{4.248848in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{4.252108in}{2.095843in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{4.258760in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{4.268144in}{2.090974in}}%
\pgfpathlineto{\pgfqpoint{4.268144in}{2.090974in}}%
\pgfpathlineto{\pgfqpoint{4.271383in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{4.274623in}{2.083868in}}%
\pgfpathlineto{\pgfqpoint{4.277868in}{2.085583in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{2.081399in}}%
\pgfpathlineto{\pgfqpoint{4.281119in}{2.081399in}}%
\pgfpathlineto{\pgfqpoint{4.290895in}{2.076032in}}%
\pgfpathlineto{\pgfqpoint{4.294179in}{2.077813in}}%
\pgfpathlineto{\pgfqpoint{4.300875in}{2.087006in}}%
\pgfpathlineto{\pgfqpoint{4.300875in}{2.087006in}}%
\pgfpathlineto{\pgfqpoint{4.304115in}{2.077925in}}%
\pgfpathlineto{\pgfqpoint{4.306715in}{2.079767in}}%
\pgfpathlineto{\pgfqpoint{4.313221in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{4.316467in}{2.075157in}}%
\pgfpathlineto{\pgfqpoint{4.319723in}{2.079897in}}%
\pgfpathlineto{\pgfqpoint{4.323210in}{2.073571in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{2.074763in}}%
\pgfpathlineto{\pgfqpoint{4.329763in}{2.074909in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{4.336258in}{2.080468in}}%
\pgfpathlineto{\pgfqpoint{4.339499in}{2.080156in}}%
\pgfpathlineto{\pgfqpoint{4.342104in}{2.071704in}}%
\pgfpathlineto{\pgfqpoint{4.345357in}{2.070404in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{2.079190in}}%
\pgfpathlineto{\pgfqpoint{4.355274in}{2.077906in}}%
\pgfpathlineto{\pgfqpoint{4.358533in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{4.365097in}{2.079885in}}%
\pgfpathlineto{\pgfqpoint{4.368336in}{2.072093in}}%
\pgfpathlineto{\pgfqpoint{4.371574in}{2.070521in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{4.374821in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{4.381315in}{2.061101in}}%
\pgfpathlineto{\pgfqpoint{4.387278in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{4.387278in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{4.391976in}{2.066960in}}%
\pgfpathlineto{\pgfqpoint{4.397379in}{2.068796in}}%
\pgfpathlineto{\pgfqpoint{4.403882in}{2.050280in}}%
\pgfpathlineto{\pgfqpoint{4.406481in}{2.055935in}}%
\pgfpathlineto{\pgfqpoint{4.409725in}{2.059034in}}%
\pgfpathlineto{\pgfqpoint{4.412966in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{4.416209in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{4.419453in}{2.058777in}}%
\pgfpathlineto{\pgfqpoint{4.422703in}{2.055201in}}%
\pgfpathlineto{\pgfqpoint{4.425947in}{2.056213in}}%
\pgfpathlineto{\pgfqpoint{4.429207in}{2.057894in}}%
\pgfpathlineto{\pgfqpoint{4.432455in}{2.049340in}}%
\pgfpathlineto{\pgfqpoint{4.435751in}{2.048126in}}%
\pgfpathlineto{\pgfqpoint{4.439201in}{2.050655in}}%
\pgfpathlineto{\pgfqpoint{4.441988in}{2.053409in}}%
\pgfpathlineto{\pgfqpoint{4.445427in}{2.055818in}}%
\pgfpathlineto{\pgfqpoint{4.451923in}{2.044746in}}%
\pgfpathlineto{\pgfqpoint{4.451923in}{2.044746in}}%
\pgfpathlineto{\pgfqpoint{4.458414in}{2.042848in}}%
\pgfpathlineto{\pgfqpoint{4.461654in}{2.045637in}}%
\pgfpathlineto{\pgfqpoint{4.464894in}{2.039733in}}%
\pgfpathlineto{\pgfqpoint{4.468135in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{4.471390in}{2.043506in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{2.042170in}}%
\pgfpathlineto{\pgfqpoint{4.483838in}{2.036473in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{2.039269in}}%
\pgfpathlineto{\pgfqpoint{4.490626in}{2.040119in}}%
\pgfpathlineto{\pgfqpoint{4.497118in}{2.035578in}}%
\pgfpathlineto{\pgfqpoint{4.500356in}{2.032420in}}%
\pgfpathlineto{\pgfqpoint{4.503596in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{4.506843in}{2.032764in}}%
\pgfpathlineto{\pgfqpoint{4.519211in}{2.026740in}}%
\pgfpathlineto{\pgfqpoint{4.519211in}{2.026740in}}%
\pgfpathlineto{\pgfqpoint{4.525630in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{4.528878in}{2.026227in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{2.028067in}}%
\pgfpathlineto{\pgfqpoint{4.538793in}{2.024349in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{4.544958in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{4.548304in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{4.554952in}{2.019278in}}%
\pgfpathlineto{\pgfqpoint{4.558284in}{2.017749in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{4.567685in}{2.016319in}}%
\pgfpathlineto{\pgfqpoint{4.570934in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{4.574185in}{2.010708in}}%
\pgfpathlineto{\pgfqpoint{4.577433in}{2.011719in}}%
\pgfpathlineto{\pgfqpoint{4.583916in}{2.011837in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.009739in}}%
\pgfpathlineto{\pgfqpoint{4.590415in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{4.596460in}{2.004780in}}%
\pgfpathlineto{\pgfqpoint{4.600138in}{2.003529in}}%
\pgfpathlineto{\pgfqpoint{4.609230in}{2.001359in}}%
\pgfpathlineto{\pgfqpoint{4.618967in}{2.000498in}}%
\pgfpathlineto{\pgfqpoint{4.622223in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{4.625519in}{1.992587in}}%
\pgfpathlineto{\pgfqpoint{4.628895in}{1.991319in}}%
\pgfpathlineto{\pgfqpoint{4.632140in}{1.990718in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{1.992418in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{1.991476in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{1.992576in}}%
\pgfpathlineto{\pgfqpoint{4.647793in}{1.992576in}}%
\pgfpathlineto{\pgfqpoint{4.654450in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{1.988547in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{1.988547in}}%
\pgfpathlineto{\pgfqpoint{4.667428in}{1.982859in}}%
\pgfpathlineto{\pgfqpoint{4.670666in}{1.981096in}}%
\pgfpathlineto{\pgfqpoint{4.673907in}{1.978577in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{1.980996in}}%
\pgfpathlineto{\pgfqpoint{4.680397in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{4.683689in}{1.972444in}}%
\pgfpathlineto{\pgfqpoint{4.686928in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{1.973131in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.970209in}}%
\pgfpathlineto{\pgfqpoint{4.696650in}{1.971659in}}%
\pgfpathlineto{\pgfqpoint{4.705777in}{1.967632in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{4.718786in}{1.963728in}}%
\pgfpathlineto{\pgfqpoint{4.722049in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{4.728774in}{1.958204in}}%
\pgfpathlineto{\pgfqpoint{4.731621in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{1.958429in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{1.958429in}}%
\pgfpathlineto{\pgfqpoint{4.741689in}{1.953359in}}%
\pgfpathlineto{\pgfqpoint{4.747532in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{4.754033in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{4.760832in}{1.946226in}}%
\pgfpathlineto{\pgfqpoint{4.763707in}{1.944320in}}%
\pgfpathlineto{\pgfqpoint{4.767059in}{1.946600in}}%
\pgfpathlineto{\pgfqpoint{4.770315in}{1.942632in}}%
\pgfpathlineto{\pgfqpoint{4.773560in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{4.776800in}{1.939264in}}%
\pgfpathlineto{\pgfqpoint{4.776800in}{1.939264in}}%
\pgfpathlineto{\pgfqpoint{4.783072in}{1.936635in}}%
\pgfpathlineto{\pgfqpoint{4.786332in}{1.938322in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{1.931608in}}%
\pgfpathlineto{\pgfqpoint{4.796244in}{1.930154in}}%
\pgfpathlineto{\pgfqpoint{4.799480in}{1.925535in}}%
\pgfpathlineto{\pgfqpoint{4.805967in}{1.927390in}}%
\pgfpathlineto{\pgfqpoint{4.812461in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{4.834483in}{1.911427in}}%
\pgfpathlineto{\pgfqpoint{4.840960in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{4.847452in}{1.907929in}}%
\pgfpathlineto{\pgfqpoint{4.850711in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{4.853981in}{1.902496in}}%
\pgfpathlineto{\pgfqpoint{4.857274in}{1.900929in}}%
\pgfpathlineto{\pgfqpoint{4.860585in}{1.900875in}}%
\pgfpathlineto{\pgfqpoint{4.863831in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{1.896980in}}%
\pgfpathlineto{\pgfqpoint{4.867085in}{1.896980in}}%
\pgfpathlineto{\pgfqpoint{4.873580in}{1.894044in}}%
\pgfpathlineto{\pgfqpoint{4.876831in}{1.895223in}}%
\pgfpathlineto{\pgfqpoint{4.876831in}{1.895223in}}%
\pgfpathlineto{\pgfqpoint{4.882687in}{1.889347in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{4.885995in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{4.892884in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{4.898934in}{1.879301in}}%
\pgfpathlineto{\pgfqpoint{4.902173in}{1.878748in}}%
\pgfpathlineto{\pgfqpoint{4.908768in}{1.873447in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{4.915251in}{1.871025in}}%
\pgfpathlineto{\pgfqpoint{4.915251in}{1.871025in}}%
\pgfpathlineto{\pgfqpoint{4.921409in}{1.868378in}}%
\pgfpathlineto{\pgfqpoint{4.924676in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{4.924676in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{4.931246in}{1.863886in}}%
\pgfpathlineto{\pgfqpoint{4.934484in}{1.860883in}}%
\pgfpathlineto{\pgfqpoint{4.934484in}{1.860883in}}%
\pgfpathlineto{\pgfqpoint{4.940967in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{4.944229in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{4.973072in}{1.836570in}}%
\pgfpathlineto{\pgfqpoint{4.979579in}{1.834674in}}%
\pgfpathlineto{\pgfqpoint{4.979579in}{1.834674in}}%
\pgfpathlineto{\pgfqpoint{4.982872in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{1.831866in}}%
\pgfpathlineto{\pgfqpoint{4.992658in}{1.827146in}}%
\pgfpathlineto{\pgfqpoint{4.995903in}{1.827261in}}%
\pgfpathlineto{\pgfqpoint{4.998699in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{5.002075in}{1.825498in}}%
\pgfpathlineto{\pgfqpoint{5.005464in}{1.821198in}}%
\pgfpathlineto{\pgfqpoint{5.011948in}{1.818905in}}%
\pgfpathlineto{\pgfqpoint{5.024286in}{1.810490in}}%
\pgfpathlineto{\pgfqpoint{5.027533in}{1.810725in}}%
\pgfpathlineto{\pgfqpoint{5.030776in}{1.808999in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{1.808007in}}%
\pgfpathlineto{\pgfqpoint{5.037667in}{1.808007in}}%
\pgfpathlineto{\pgfqpoint{5.046776in}{1.799672in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{5.056493in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{5.056493in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{5.066628in}{1.791033in}}%
\pgfpathlineto{\pgfqpoint{5.066628in}{1.791033in}}%
\pgfpathlineto{\pgfqpoint{5.069876in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{1.784027in}}%
\pgfpathlineto{\pgfqpoint{5.085713in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{5.088959in}{1.778008in}}%
\pgfpathlineto{\pgfqpoint{5.098699in}{1.775419in}}%
\pgfpathlineto{\pgfqpoint{5.105194in}{1.769829in}}%
\pgfpathlineto{\pgfqpoint{5.111689in}{1.770554in}}%
\pgfpathlineto{\pgfqpoint{5.114934in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{5.124046in}{1.764119in}}%
\pgfpathlineto{\pgfqpoint{5.130537in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{5.133931in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{5.140465in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{5.143851in}{1.755494in}}%
\pgfpathlineto{\pgfqpoint{5.146583in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{5.149826in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{5.153068in}{1.751713in}}%
\pgfpathlineto{\pgfqpoint{5.156326in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{5.159866in}{1.749335in}}%
\pgfpathlineto{\pgfqpoint{5.159866in}{1.749335in}}%
\pgfpathlineto{\pgfqpoint{5.163150in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{5.169103in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{5.175586in}{1.750346in}}%
\pgfpathlineto{\pgfqpoint{5.178835in}{1.739041in}}%
\pgfpathlineto{\pgfqpoint{5.191824in}{1.736905in}}%
\pgfpathlineto{\pgfqpoint{5.195075in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{1.729742in}}%
\pgfpathlineto{\pgfqpoint{5.208106in}{1.730342in}}%
\pgfpathlineto{\pgfqpoint{5.208106in}{1.730342in}}%
\pgfpathlineto{\pgfqpoint{5.211334in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{5.214583in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{1.726274in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{1.726274in}}%
\pgfpathlineto{\pgfqpoint{5.237098in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{5.240345in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{5.243681in}{1.723814in}}%
\pgfpathlineto{\pgfqpoint{5.246285in}{1.717714in}}%
\pgfpathlineto{\pgfqpoint{5.249675in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{5.253056in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{5.253056in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{5.259615in}{1.717518in}}%
\pgfpathlineto{\pgfqpoint{5.262934in}{1.718201in}}%
\pgfpathlineto{\pgfqpoint{5.266177in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{5.266177in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{5.281748in}{1.716632in}}%
\pgfpathlineto{\pgfqpoint{5.284998in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{5.304529in}{1.704341in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{1.702843in}}%
\pgfpathlineto{\pgfqpoint{5.311039in}{1.698531in}}%
\pgfpathlineto{\pgfqpoint{5.314323in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{5.317598in}{1.695381in}}%
\pgfpathlineto{\pgfqpoint{5.323758in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{5.327909in}{1.691216in}}%
\pgfpathlineto{\pgfqpoint{5.330516in}{1.694082in}}%
\pgfpathlineto{\pgfqpoint{5.333166in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{5.336436in}{1.690630in}}%
\pgfpathlineto{\pgfqpoint{5.339932in}{1.690728in}}%
\pgfpathlineto{\pgfqpoint{5.346438in}{1.685076in}}%
\pgfpathlineto{\pgfqpoint{5.352977in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{5.356221in}{1.684456in}}%
\pgfpathlineto{\pgfqpoint{5.362724in}{1.682871in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{1.673795in}}%
\pgfpathlineto{\pgfqpoint{5.368749in}{1.673795in}}%
\pgfpathlineto{\pgfqpoint{5.375333in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{5.375333in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{5.387964in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{5.391199in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{5.394443in}{1.670893in}}%
\pgfpathlineto{\pgfqpoint{5.397683in}{1.671151in}}%
\pgfpathlineto{\pgfqpoint{5.400933in}{1.667183in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{5.407438in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{5.410677in}{1.665460in}}%
\pgfpathlineto{\pgfqpoint{5.413944in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{5.413944in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{5.427000in}{1.663718in}}%
\pgfpathlineto{\pgfqpoint{5.430307in}{1.660488in}}%
\pgfpathlineto{\pgfqpoint{5.436170in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{1.660143in}}%
\pgfpathlineto{\pgfqpoint{5.442766in}{1.656521in}}%
\pgfpathlineto{\pgfqpoint{5.446014in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{5.449506in}{1.659492in}}%
\pgfpathlineto{\pgfqpoint{5.452750in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{5.456004in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{5.461905in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{5.465148in}{1.653645in}}%
\pgfpathlineto{\pgfqpoint{5.468413in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{5.474922in}{1.652930in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.648356in}}%
\pgfpathlineto{\pgfqpoint{5.481425in}{1.654043in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{1.651864in}}%
\pgfpathlineto{\pgfqpoint{5.487957in}{1.652993in}}%
\pgfpathlineto{\pgfqpoint{5.494494in}{1.647878in}}%
\pgfpathlineto{\pgfqpoint{5.497836in}{1.646890in}}%
\pgfpathlineto{\pgfqpoint{5.503860in}{1.647657in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{5.510345in}{1.647822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973332in}{0.765106in}}{\pgfqpoint{4.753062in}{1.514785in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189380in}{0.833960in}}%
\pgfpathlineto{\pgfqpoint{1.204868in}{0.843487in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{0.846601in}}%
\pgfpathlineto{\pgfqpoint{1.221480in}{0.851257in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{0.861124in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{0.871700in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{1.313477in}{0.891777in}}%
\pgfpathlineto{\pgfqpoint{1.322123in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{1.330981in}{0.898926in}}%
\pgfpathlineto{\pgfqpoint{1.370393in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{0.928242in}}%
\pgfpathlineto{\pgfqpoint{1.421155in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{1.453549in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{1.466214in}{0.966489in}}%
\pgfpathlineto{\pgfqpoint{1.479776in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{1.517127in}{0.989150in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{1.554105in}{1.009602in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{1.614705in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{1.641701in}{1.055071in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{1.066342in}}%
\pgfpathlineto{\pgfqpoint{1.670691in}{1.074068in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{1.102228in}}%
\pgfpathlineto{\pgfqpoint{1.731564in}{1.108982in}}%
\pgfpathlineto{\pgfqpoint{1.744583in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{1.807936in}{1.151501in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{1.834054in}{1.165637in}}%
\pgfpathlineto{\pgfqpoint{1.860908in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{1.900043in}{1.201696in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.209890in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{1.214586in}}%
\pgfpathlineto{\pgfqpoint{1.934013in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{1.943406in}{1.223051in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{1.226346in}}%
\pgfpathlineto{\pgfqpoint{1.990564in}{1.245270in}}%
\pgfpathlineto{\pgfqpoint{2.020310in}{1.259801in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{1.268841in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{1.273613in}}%
\pgfpathlineto{\pgfqpoint{2.065419in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{1.291348in}}%
\pgfpathlineto{\pgfqpoint{2.101215in}{1.297499in}}%
\pgfpathlineto{\pgfqpoint{2.113958in}{1.303302in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{2.157595in}{1.321624in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.340146in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.346315in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{1.351066in}}%
\pgfpathlineto{\pgfqpoint{2.282392in}{1.353062in}}%
\pgfpathlineto{\pgfqpoint{2.297291in}{1.353583in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.360199in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.366022in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{1.370918in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{2.448742in}{1.377776in}}%
\pgfpathlineto{\pgfqpoint{2.461070in}{1.380358in}}%
\pgfpathlineto{\pgfqpoint{2.472863in}{1.385831in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{1.387690in}}%
\pgfpathlineto{\pgfqpoint{2.509432in}{1.393774in}}%
\pgfpathlineto{\pgfqpoint{2.522389in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{2.537974in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{2.554609in}{1.404247in}}%
\pgfpathlineto{\pgfqpoint{2.572247in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{2.588939in}{1.411025in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{1.419525in}}%
\pgfpathlineto{\pgfqpoint{2.640222in}{1.427050in}}%
\pgfpathlineto{\pgfqpoint{2.663784in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{2.704583in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{2.759484in}{1.464218in}}%
\pgfpathlineto{\pgfqpoint{2.778109in}{1.470261in}}%
\pgfpathlineto{\pgfqpoint{2.814965in}{1.485392in}}%
\pgfpathlineto{\pgfqpoint{2.832166in}{1.495730in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{1.520826in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{1.530442in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{1.546378in}}%
\pgfpathlineto{\pgfqpoint{2.929643in}{1.557444in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{2.971899in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{3.003906in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.015716in}{1.613546in}}%
\pgfpathlineto{\pgfqpoint{3.026902in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{3.039069in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{3.051679in}{1.650043in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.706678in}}%
\pgfpathlineto{\pgfqpoint{3.132273in}{1.717661in}}%
\pgfpathlineto{\pgfqpoint{3.159297in}{1.744499in}}%
\pgfpathlineto{\pgfqpoint{3.185817in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{3.198655in}{1.773460in}}%
\pgfpathlineto{\pgfqpoint{3.221618in}{1.795153in}}%
\pgfpathlineto{\pgfqpoint{3.232980in}{1.805199in}}%
\pgfpathlineto{\pgfqpoint{3.256181in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{1.856570in}}%
\pgfpathlineto{\pgfqpoint{3.329352in}{1.864987in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.875960in}}%
\pgfpathlineto{\pgfqpoint{3.362412in}{1.885261in}}%
\pgfpathlineto{\pgfqpoint{3.378609in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{3.416455in}{1.918039in}}%
\pgfpathlineto{\pgfqpoint{3.435124in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{3.455041in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{3.476757in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{3.517511in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{3.532608in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{3.552236in}{1.996702in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{2.001295in}}%
\pgfpathlineto{\pgfqpoint{3.625649in}{2.026529in}}%
\pgfpathlineto{\pgfqpoint{3.659367in}{2.027344in}}%
\pgfpathlineto{\pgfqpoint{3.693993in}{2.035952in}}%
\pgfpathlineto{\pgfqpoint{3.719943in}{2.045550in}}%
\pgfpathlineto{\pgfqpoint{3.752253in}{2.054405in}}%
\pgfpathlineto{\pgfqpoint{3.788300in}{2.058315in}}%
\pgfpathlineto{\pgfqpoint{3.816571in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{3.849858in}{2.076054in}}%
\pgfpathlineto{\pgfqpoint{3.891465in}{2.085158in}}%
\pgfpathlineto{\pgfqpoint{3.931293in}{2.089818in}}%
\pgfpathlineto{\pgfqpoint{3.988830in}{2.091894in}}%
\pgfpathlineto{\pgfqpoint{4.042951in}{2.091113in}}%
\pgfpathlineto{\pgfqpoint{4.088802in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{4.131325in}{2.089445in}}%
\pgfpathlineto{\pgfqpoint{4.200085in}{2.079572in}}%
\pgfpathlineto{\pgfqpoint{4.268523in}{2.067946in}}%
\pgfpathlineto{\pgfqpoint{4.342677in}{2.051176in}}%
\pgfpathlineto{\pgfqpoint{4.411517in}{2.031134in}}%
\pgfpathlineto{\pgfqpoint{4.480639in}{2.015800in}}%
\pgfpathlineto{\pgfqpoint{4.541084in}{2.000259in}}%
\pgfpathlineto{\pgfqpoint{4.589873in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{4.638946in}{1.976821in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.963825in}}%
\pgfpathlineto{\pgfqpoint{4.722907in}{1.949311in}}%
\pgfpathlineto{\pgfqpoint{4.755142in}{1.934408in}}%
\pgfpathlineto{\pgfqpoint{4.789279in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{4.857073in}{1.888970in}}%
\pgfpathlineto{\pgfqpoint{4.887392in}{1.877226in}}%
\pgfpathlineto{\pgfqpoint{4.915029in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{4.936547in}{1.861245in}}%
\pgfpathlineto{\pgfqpoint{4.966926in}{1.846630in}}%
\pgfpathlineto{\pgfqpoint{4.981699in}{1.836962in}}%
\pgfpathlineto{\pgfqpoint{5.000678in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{5.040136in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{1.795913in}}%
\pgfpathlineto{\pgfqpoint{5.098481in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{5.121123in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{1.768977in}}%
\pgfpathlineto{\pgfqpoint{5.186438in}{1.748955in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.733395in}}%
\pgfpathlineto{\pgfqpoint{5.256327in}{1.726152in}}%
\pgfpathlineto{\pgfqpoint{5.280246in}{1.722696in}}%
\pgfpathlineto{\pgfqpoint{5.307233in}{1.711926in}}%
\pgfpathlineto{\pgfqpoint{5.332933in}{1.706345in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.701297in}}%
\pgfpathlineto{\pgfqpoint{5.367604in}{1.695308in}}%
\pgfpathlineto{\pgfqpoint{5.382130in}{1.692557in}}%
\pgfpathlineto{\pgfqpoint{5.397272in}{1.686780in}}%
\pgfpathlineto{\pgfqpoint{5.428463in}{1.677776in}}%
\pgfpathlineto{\pgfqpoint{5.442972in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{5.458782in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{5.476192in}{1.665119in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{1.660030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726393in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{0.765106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973332in}{2.279891in}}%
\pgfpathlineto{\pgfqpoint{5.726393in}{2.279891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying1_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474013in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{1.474013in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006806in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539600in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{2.539600in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072393in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605187in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.605187in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.532100in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.532100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477861in,y=4.479293in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.057325in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.057325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=5.004519in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.582551in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.582551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=5.529744in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422306in,y=5.021473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{5.078155in}}%
\pgfpathlineto{\pgfqpoint{0.943063in}{5.086271in}}%
\pgfpathlineto{\pgfqpoint{0.946783in}{5.082433in}}%
\pgfpathlineto{\pgfqpoint{0.948314in}{5.082094in}}%
\pgfpathlineto{\pgfqpoint{0.950663in}{5.084218in}}%
\pgfpathlineto{\pgfqpoint{0.954662in}{5.083736in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{5.072390in}}%
\pgfpathlineto{\pgfqpoint{0.959143in}{5.074631in}}%
\pgfpathlineto{\pgfqpoint{0.959810in}{5.071252in}}%
\pgfpathlineto{\pgfqpoint{0.960497in}{5.073228in}}%
\pgfpathlineto{\pgfqpoint{0.963007in}{5.068885in}}%
\pgfpathlineto{\pgfqpoint{0.963865in}{5.072301in}}%
\pgfpathlineto{\pgfqpoint{0.964535in}{5.068543in}}%
\pgfpathlineto{\pgfqpoint{0.967139in}{5.072247in}}%
\pgfpathlineto{\pgfqpoint{0.968829in}{5.062313in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{5.070070in}}%
\pgfpathlineto{\pgfqpoint{0.972043in}{5.054747in}}%
\pgfpathlineto{\pgfqpoint{0.973430in}{5.063112in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{5.055063in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{5.056391in}}%
\pgfpathlineto{\pgfqpoint{0.975891in}{5.058753in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{5.060512in}}%
\pgfpathlineto{\pgfqpoint{0.978092in}{5.045755in}}%
\pgfpathlineto{\pgfqpoint{0.980722in}{5.057640in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{5.056059in}}%
\pgfpathlineto{\pgfqpoint{0.982461in}{5.052767in}}%
\pgfpathlineto{\pgfqpoint{0.983630in}{5.053607in}}%
\pgfpathlineto{\pgfqpoint{0.985981in}{5.057041in}}%
\pgfpathlineto{\pgfqpoint{0.987686in}{5.046264in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{5.044870in}}%
\pgfpathlineto{\pgfqpoint{0.991669in}{5.044426in}}%
\pgfpathlineto{\pgfqpoint{0.994433in}{5.033549in}}%
\pgfpathlineto{\pgfqpoint{0.996673in}{5.029292in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{5.029746in}}%
\pgfpathlineto{\pgfqpoint{0.998598in}{5.046064in}}%
\pgfpathlineto{\pgfqpoint{0.999607in}{5.034533in}}%
\pgfpathlineto{\pgfqpoint{1.000999in}{5.031472in}}%
\pgfpathlineto{\pgfqpoint{1.002293in}{5.037071in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{5.029610in}}%
\pgfpathlineto{\pgfqpoint{1.005212in}{5.036451in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{5.034269in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{5.030397in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{5.038465in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{5.039031in}}%
\pgfpathlineto{\pgfqpoint{1.010911in}{5.047467in}}%
\pgfpathlineto{\pgfqpoint{1.011727in}{5.038501in}}%
\pgfpathlineto{\pgfqpoint{1.012501in}{5.036922in}}%
\pgfpathlineto{\pgfqpoint{1.013477in}{5.046714in}}%
\pgfpathlineto{\pgfqpoint{1.015231in}{5.040585in}}%
\pgfpathlineto{\pgfqpoint{1.016944in}{5.047984in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{5.062244in}}%
\pgfpathlineto{\pgfqpoint{1.019342in}{5.045956in}}%
\pgfpathlineto{\pgfqpoint{1.020832in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{5.054118in}}%
\pgfpathlineto{\pgfqpoint{1.022732in}{5.046757in}}%
\pgfpathlineto{\pgfqpoint{1.023659in}{5.063603in}}%
\pgfpathlineto{\pgfqpoint{1.025343in}{5.046036in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{5.040195in}}%
\pgfpathlineto{\pgfqpoint{1.028202in}{5.045348in}}%
\pgfpathlineto{\pgfqpoint{1.028815in}{5.040902in}}%
\pgfpathlineto{\pgfqpoint{1.030543in}{5.044313in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{5.036353in}}%
\pgfpathlineto{\pgfqpoint{1.032779in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{1.034587in}{5.026811in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{5.037090in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{5.029615in}}%
\pgfpathlineto{\pgfqpoint{1.037905in}{5.026744in}}%
\pgfpathlineto{\pgfqpoint{1.040233in}{5.027079in}}%
\pgfpathlineto{\pgfqpoint{1.040863in}{5.037399in}}%
\pgfpathlineto{\pgfqpoint{1.041607in}{5.027958in}}%
\pgfpathlineto{\pgfqpoint{1.043093in}{5.022197in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{5.024084in}}%
\pgfpathlineto{\pgfqpoint{1.045421in}{5.023958in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{5.017696in}}%
\pgfpathlineto{\pgfqpoint{1.047247in}{5.020762in}}%
\pgfpathlineto{\pgfqpoint{1.049741in}{5.024177in}}%
\pgfpathlineto{\pgfqpoint{1.051480in}{5.018818in}}%
\pgfpathlineto{\pgfqpoint{1.053786in}{5.019021in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{5.022142in}}%
\pgfpathlineto{\pgfqpoint{1.055871in}{5.017002in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{5.016411in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{5.019910in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{5.019696in}}%
\pgfpathlineto{\pgfqpoint{1.062616in}{5.021441in}}%
\pgfpathlineto{\pgfqpoint{1.063965in}{5.027638in}}%
\pgfpathlineto{\pgfqpoint{1.065162in}{5.021133in}}%
\pgfpathlineto{\pgfqpoint{1.067841in}{5.037128in}}%
\pgfpathlineto{\pgfqpoint{1.069191in}{5.038188in}}%
\pgfpathlineto{\pgfqpoint{1.070520in}{5.032265in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{5.036898in}}%
\pgfpathlineto{\pgfqpoint{1.073098in}{5.034866in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{5.070013in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{5.047591in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{5.051901in}}%
\pgfpathlineto{\pgfqpoint{1.077439in}{5.059255in}}%
\pgfpathlineto{\pgfqpoint{1.078067in}{5.049090in}}%
\pgfpathlineto{\pgfqpoint{1.079346in}{5.046736in}}%
\pgfpathlineto{\pgfqpoint{1.080733in}{5.051960in}}%
\pgfpathlineto{\pgfqpoint{1.081430in}{5.047200in}}%
\pgfpathlineto{\pgfqpoint{1.083860in}{5.061032in}}%
\pgfpathlineto{\pgfqpoint{1.084740in}{5.036233in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{5.058434in}}%
\pgfpathlineto{\pgfqpoint{1.088572in}{5.046834in}}%
\pgfpathlineto{\pgfqpoint{1.091447in}{5.062438in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{5.058392in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{5.049499in}}%
\pgfpathlineto{\pgfqpoint{1.094382in}{5.059854in}}%
\pgfpathlineto{\pgfqpoint{1.095013in}{5.050296in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{5.072922in}}%
\pgfpathlineto{\pgfqpoint{1.097569in}{5.064560in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{5.046723in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{5.063714in}}%
\pgfpathlineto{\pgfqpoint{1.102209in}{5.029529in}}%
\pgfpathlineto{\pgfqpoint{1.102801in}{5.047756in}}%
\pgfpathlineto{\pgfqpoint{1.104240in}{5.043671in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{5.064371in}}%
\pgfpathlineto{\pgfqpoint{1.106815in}{5.036498in}}%
\pgfpathlineto{\pgfqpoint{1.108479in}{5.045846in}}%
\pgfpathlineto{\pgfqpoint{1.110016in}{5.030555in}}%
\pgfpathlineto{\pgfqpoint{1.111410in}{5.043622in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{5.044156in}}%
\pgfpathlineto{\pgfqpoint{1.114304in}{5.075871in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{5.042322in}}%
\pgfpathlineto{\pgfqpoint{1.116035in}{5.041147in}}%
\pgfpathlineto{\pgfqpoint{1.116737in}{5.048696in}}%
\pgfpathlineto{\pgfqpoint{1.117620in}{5.051213in}}%
\pgfpathlineto{\pgfqpoint{1.119377in}{5.052367in}}%
\pgfpathlineto{\pgfqpoint{1.122099in}{5.078529in}}%
\pgfpathlineto{\pgfqpoint{1.122896in}{5.099394in}}%
\pgfpathlineto{\pgfqpoint{1.124055in}{5.072461in}}%
\pgfpathlineto{\pgfqpoint{1.124835in}{5.083344in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{5.078780in}}%
\pgfpathlineto{\pgfqpoint{1.127748in}{5.087544in}}%
\pgfpathlineto{\pgfqpoint{1.128740in}{5.104288in}}%
\pgfpathlineto{\pgfqpoint{1.129948in}{5.087455in}}%
\pgfpathlineto{\pgfqpoint{1.130476in}{5.091071in}}%
\pgfpathlineto{\pgfqpoint{1.131858in}{5.123124in}}%
\pgfpathlineto{\pgfqpoint{1.132376in}{5.109755in}}%
\pgfpathlineto{\pgfqpoint{1.133405in}{5.109931in}}%
\pgfpathlineto{\pgfqpoint{1.135582in}{5.119744in}}%
\pgfpathlineto{\pgfqpoint{1.136756in}{5.109238in}}%
\pgfpathlineto{\pgfqpoint{1.137836in}{5.127598in}}%
\pgfpathlineto{\pgfqpoint{1.139061in}{5.118056in}}%
\pgfpathlineto{\pgfqpoint{1.140069in}{5.118147in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{5.125522in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{5.115770in}}%
\pgfpathlineto{\pgfqpoint{1.143819in}{5.119084in}}%
\pgfpathlineto{\pgfqpoint{1.144520in}{5.131195in}}%
\pgfpathlineto{\pgfqpoint{1.146595in}{5.122070in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{5.126153in}}%
\pgfpathlineto{\pgfqpoint{1.150008in}{5.126572in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{5.124875in}}%
\pgfpathlineto{\pgfqpoint{1.153388in}{5.127660in}}%
\pgfpathlineto{\pgfqpoint{1.154828in}{5.140056in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{5.134783in}}%
\pgfpathlineto{\pgfqpoint{1.157601in}{5.133815in}}%
\pgfpathlineto{\pgfqpoint{1.159502in}{5.142943in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{5.144053in}}%
\pgfpathlineto{\pgfqpoint{1.164253in}{5.138394in}}%
\pgfpathlineto{\pgfqpoint{1.166538in}{5.145372in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{5.139807in}}%
\pgfpathlineto{\pgfqpoint{1.169574in}{5.145485in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{5.142671in}}%
\pgfpathlineto{\pgfqpoint{1.171732in}{5.135065in}}%
\pgfpathlineto{\pgfqpoint{1.172825in}{5.147810in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{5.140891in}}%
\pgfpathlineto{\pgfqpoint{1.174613in}{5.136492in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{5.136746in}}%
\pgfpathlineto{\pgfqpoint{1.177407in}{5.139866in}}%
\pgfpathlineto{\pgfqpoint{1.178584in}{5.148252in}}%
\pgfpathlineto{\pgfqpoint{1.179272in}{5.144861in}}%
\pgfpathlineto{\pgfqpoint{1.180412in}{5.142695in}}%
\pgfpathlineto{\pgfqpoint{1.181461in}{5.164767in}}%
\pgfpathlineto{\pgfqpoint{1.183052in}{5.153182in}}%
\pgfpathlineto{\pgfqpoint{1.183697in}{5.153064in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{5.165197in}}%
\pgfpathlineto{\pgfqpoint{1.187307in}{5.160085in}}%
\pgfpathlineto{\pgfqpoint{1.188087in}{5.183661in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{5.174777in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{5.191427in}}%
\pgfpathlineto{\pgfqpoint{1.197780in}{5.197788in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{5.212339in}}%
\pgfpathlineto{\pgfqpoint{1.199748in}{5.238817in}}%
\pgfpathlineto{\pgfqpoint{1.201330in}{5.238889in}}%
\pgfpathlineto{\pgfqpoint{1.202571in}{5.239641in}}%
\pgfpathlineto{\pgfqpoint{1.203599in}{5.251023in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{5.250252in}}%
\pgfpathlineto{\pgfqpoint{1.206363in}{5.263335in}}%
\pgfpathlineto{\pgfqpoint{1.207879in}{5.254934in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{5.254484in}}%
\pgfpathlineto{\pgfqpoint{1.210394in}{5.275144in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{5.285230in}}%
\pgfpathlineto{\pgfqpoint{1.213601in}{5.272904in}}%
\pgfpathlineto{\pgfqpoint{1.214227in}{5.293118in}}%
\pgfpathlineto{\pgfqpoint{1.216881in}{5.278188in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{5.296523in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{5.279820in}}%
\pgfpathlineto{\pgfqpoint{1.222422in}{5.283612in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{5.279351in}}%
\pgfpathlineto{\pgfqpoint{1.224362in}{5.284574in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{5.280478in}}%
\pgfpathlineto{\pgfqpoint{1.226480in}{5.295546in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{5.293325in}}%
\pgfpathlineto{\pgfqpoint{1.228995in}{5.280281in}}%
\pgfpathlineto{\pgfqpoint{1.230177in}{5.299139in}}%
\pgfpathlineto{\pgfqpoint{1.232709in}{5.279543in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{5.291840in}}%
\pgfpathlineto{\pgfqpoint{1.235984in}{5.287096in}}%
\pgfpathlineto{\pgfqpoint{1.236905in}{5.296252in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{5.283961in}}%
\pgfpathlineto{\pgfqpoint{1.238727in}{5.296015in}}%
\pgfpathlineto{\pgfqpoint{1.240577in}{5.280350in}}%
\pgfpathlineto{\pgfqpoint{1.241921in}{5.295230in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{5.290565in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{5.289645in}}%
\pgfpathlineto{\pgfqpoint{1.244211in}{5.277466in}}%
\pgfpathlineto{\pgfqpoint{1.245317in}{5.284431in}}%
\pgfpathlineto{\pgfqpoint{1.246604in}{5.280879in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{5.298852in}}%
\pgfpathlineto{\pgfqpoint{1.250520in}{5.281194in}}%
\pgfpathlineto{\pgfqpoint{1.251485in}{5.301135in}}%
\pgfpathlineto{\pgfqpoint{1.252474in}{5.279653in}}%
\pgfpathlineto{\pgfqpoint{1.253163in}{5.298572in}}%
\pgfpathlineto{\pgfqpoint{1.254732in}{5.283057in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{5.297183in}}%
\pgfpathlineto{\pgfqpoint{1.258775in}{5.281657in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{5.286923in}}%
\pgfpathlineto{\pgfqpoint{1.261039in}{5.267238in}}%
\pgfpathlineto{\pgfqpoint{1.263009in}{5.259277in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{5.250923in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{5.256954in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{5.234967in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{5.246527in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{5.225616in}}%
\pgfpathlineto{\pgfqpoint{1.270527in}{5.225541in}}%
\pgfpathlineto{\pgfqpoint{1.272524in}{5.210263in}}%
\pgfpathlineto{\pgfqpoint{1.274963in}{5.206746in}}%
\pgfpathlineto{\pgfqpoint{1.275497in}{5.204925in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{5.203480in}}%
\pgfpathlineto{\pgfqpoint{1.277483in}{5.199416in}}%
\pgfpathlineto{\pgfqpoint{1.279763in}{5.194543in}}%
\pgfpathlineto{\pgfqpoint{1.280616in}{5.197007in}}%
\pgfpathlineto{\pgfqpoint{1.281891in}{5.195464in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{5.193017in}}%
\pgfpathlineto{\pgfqpoint{1.283604in}{5.200164in}}%
\pgfpathlineto{\pgfqpoint{1.285093in}{5.198003in}}%
\pgfpathlineto{\pgfqpoint{1.285729in}{5.201692in}}%
\pgfpathlineto{\pgfqpoint{1.287179in}{5.198901in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{5.199278in}}%
\pgfpathlineto{\pgfqpoint{1.289895in}{5.209973in}}%
\pgfpathlineto{\pgfqpoint{1.290644in}{5.197446in}}%
\pgfpathlineto{\pgfqpoint{1.293195in}{5.203447in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{5.197888in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{5.202315in}}%
\pgfpathlineto{\pgfqpoint{1.296706in}{5.197212in}}%
\pgfpathlineto{\pgfqpoint{1.298048in}{5.208590in}}%
\pgfpathlineto{\pgfqpoint{1.299469in}{5.198289in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{5.206841in}}%
\pgfpathlineto{\pgfqpoint{1.302339in}{5.206945in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{5.224354in}}%
\pgfpathlineto{\pgfqpoint{1.304036in}{5.215882in}}%
\pgfpathlineto{\pgfqpoint{1.305272in}{5.219311in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{5.233126in}}%
\pgfpathlineto{\pgfqpoint{1.309378in}{5.241883in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{5.251475in}}%
\pgfpathlineto{\pgfqpoint{1.312498in}{5.262754in}}%
\pgfpathlineto{\pgfqpoint{1.313459in}{5.278560in}}%
\pgfpathlineto{\pgfqpoint{1.317381in}{5.278850in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{5.287043in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{5.287586in}}%
\pgfpathlineto{\pgfqpoint{1.320263in}{5.282739in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{5.285309in}}%
\pgfpathlineto{\pgfqpoint{1.322906in}{5.286371in}}%
\pgfpathlineto{\pgfqpoint{1.325116in}{5.273397in}}%
\pgfpathlineto{\pgfqpoint{1.326730in}{5.268150in}}%
\pgfpathlineto{\pgfqpoint{1.328255in}{5.260589in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{5.242749in}}%
\pgfpathlineto{\pgfqpoint{1.331334in}{5.230572in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{5.218340in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{5.209287in}}%
\pgfpathlineto{\pgfqpoint{1.335252in}{5.172709in}}%
\pgfpathlineto{\pgfqpoint{1.345153in}{5.057739in}}%
\pgfpathlineto{\pgfqpoint{1.345973in}{5.050564in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{5.055986in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{5.049026in}}%
\pgfpathlineto{\pgfqpoint{1.348921in}{5.051712in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{5.049608in}}%
\pgfpathlineto{\pgfqpoint{1.353566in}{5.047198in}}%
\pgfpathlineto{\pgfqpoint{1.355775in}{5.053616in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{5.062568in}}%
\pgfpathlineto{\pgfqpoint{1.358548in}{5.062441in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{5.069937in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{5.074397in}}%
\pgfpathlineto{\pgfqpoint{1.363644in}{5.069228in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{5.071355in}}%
\pgfpathlineto{\pgfqpoint{1.367599in}{5.077851in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{5.072230in}}%
\pgfpathlineto{\pgfqpoint{1.371067in}{5.072459in}}%
\pgfpathlineto{\pgfqpoint{1.373761in}{5.070591in}}%
\pgfpathlineto{\pgfqpoint{1.375887in}{5.063067in}}%
\pgfpathlineto{\pgfqpoint{1.377073in}{5.069296in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{5.082061in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{5.066705in}}%
\pgfpathlineto{\pgfqpoint{1.381172in}{5.066239in}}%
\pgfpathlineto{\pgfqpoint{1.382828in}{5.057676in}}%
\pgfpathlineto{\pgfqpoint{1.383983in}{5.053656in}}%
\pgfpathlineto{\pgfqpoint{1.385463in}{5.050782in}}%
\pgfpathlineto{\pgfqpoint{1.386583in}{5.052138in}}%
\pgfpathlineto{\pgfqpoint{1.388913in}{5.039847in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{5.056311in}}%
\pgfpathlineto{\pgfqpoint{1.390942in}{5.039246in}}%
\pgfpathlineto{\pgfqpoint{1.392244in}{5.039404in}}%
\pgfpathlineto{\pgfqpoint{1.393407in}{5.043185in}}%
\pgfpathlineto{\pgfqpoint{1.394384in}{5.033415in}}%
\pgfpathlineto{\pgfqpoint{1.395761in}{5.034220in}}%
\pgfpathlineto{\pgfqpoint{1.397980in}{5.033251in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{5.030683in}}%
\pgfpathlineto{\pgfqpoint{1.401968in}{5.046523in}}%
\pgfpathlineto{\pgfqpoint{1.403183in}{5.038650in}}%
\pgfpathlineto{\pgfqpoint{1.404674in}{5.044939in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{5.031642in}}%
\pgfpathlineto{\pgfqpoint{1.406801in}{5.034253in}}%
\pgfpathlineto{\pgfqpoint{1.407915in}{5.046808in}}%
\pgfpathlineto{\pgfqpoint{1.409878in}{5.039357in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{5.041646in}}%
\pgfpathlineto{\pgfqpoint{1.412782in}{5.026480in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{5.034706in}}%
\pgfpathlineto{\pgfqpoint{1.415406in}{5.032080in}}%
\pgfpathlineto{\pgfqpoint{1.416080in}{5.017798in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{5.027619in}}%
\pgfpathlineto{\pgfqpoint{1.418667in}{5.023640in}}%
\pgfpathlineto{\pgfqpoint{1.419298in}{5.027875in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{5.013628in}}%
\pgfpathlineto{\pgfqpoint{1.421107in}{5.012725in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{5.001881in}}%
\pgfpathlineto{\pgfqpoint{1.423643in}{5.005714in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{4.999340in}}%
\pgfpathlineto{\pgfqpoint{1.425631in}{4.996470in}}%
\pgfpathlineto{\pgfqpoint{1.426278in}{4.996804in}}%
\pgfpathlineto{\pgfqpoint{1.428841in}{4.989934in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{4.988378in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{4.985799in}}%
\pgfpathlineto{\pgfqpoint{1.434929in}{4.982853in}}%
\pgfpathlineto{\pgfqpoint{1.437676in}{4.986112in}}%
\pgfpathlineto{\pgfqpoint{1.440696in}{4.972452in}}%
\pgfpathlineto{\pgfqpoint{1.442648in}{4.951016in}}%
\pgfpathlineto{\pgfqpoint{1.444027in}{4.943608in}}%
\pgfpathlineto{\pgfqpoint{1.446468in}{4.921447in}}%
\pgfpathlineto{\pgfqpoint{1.447861in}{4.923927in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{4.904838in}}%
\pgfpathlineto{\pgfqpoint{1.449984in}{4.904838in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{4.887717in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{4.873297in}}%
\pgfpathlineto{\pgfqpoint{1.455741in}{4.865987in}}%
\pgfpathlineto{\pgfqpoint{1.456416in}{4.867549in}}%
\pgfpathlineto{\pgfqpoint{1.457614in}{4.851729in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{4.851752in}}%
\pgfpathlineto{\pgfqpoint{1.460302in}{4.848409in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{4.844600in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{4.847301in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{4.844636in}}%
\pgfpathlineto{\pgfqpoint{1.466203in}{4.838904in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{4.828925in}}%
\pgfpathlineto{\pgfqpoint{1.469822in}{4.833446in}}%
\pgfpathlineto{\pgfqpoint{1.473433in}{4.832105in}}%
\pgfpathlineto{\pgfqpoint{1.475349in}{4.825636in}}%
\pgfpathlineto{\pgfqpoint{1.476392in}{4.828124in}}%
\pgfpathlineto{\pgfqpoint{1.477029in}{4.827672in}}%
\pgfpathlineto{\pgfqpoint{1.477671in}{4.838176in}}%
\pgfpathlineto{\pgfqpoint{1.479458in}{4.834335in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{4.833159in}}%
\pgfpathlineto{\pgfqpoint{1.483142in}{4.830838in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{4.836312in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{4.830174in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{4.823136in}}%
\pgfpathlineto{\pgfqpoint{1.487690in}{4.831493in}}%
\pgfpathlineto{\pgfqpoint{1.488672in}{4.827503in}}%
\pgfpathlineto{\pgfqpoint{1.490354in}{4.826103in}}%
\pgfpathlineto{\pgfqpoint{1.491747in}{4.831225in}}%
\pgfpathlineto{\pgfqpoint{1.493517in}{4.820497in}}%
\pgfpathlineto{\pgfqpoint{1.494935in}{4.820797in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{4.811272in}}%
\pgfpathlineto{\pgfqpoint{1.497956in}{4.816287in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{4.827348in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{4.817801in}}%
\pgfpathlineto{\pgfqpoint{1.502633in}{4.820047in}}%
\pgfpathlineto{\pgfqpoint{1.503062in}{4.812416in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{4.805841in}}%
\pgfpathlineto{\pgfqpoint{1.505585in}{4.805159in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{4.788037in}}%
\pgfpathlineto{\pgfqpoint{1.508489in}{4.789976in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{4.778926in}}%
\pgfpathlineto{\pgfqpoint{1.511044in}{4.784407in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{4.764732in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{4.767742in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{4.760898in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{4.756257in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{4.754520in}}%
\pgfpathlineto{\pgfqpoint{1.519561in}{4.748077in}}%
\pgfpathlineto{\pgfqpoint{1.525043in}{4.770181in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{4.784521in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{4.787525in}}%
\pgfpathlineto{\pgfqpoint{1.531202in}{4.790641in}}%
\pgfpathlineto{\pgfqpoint{1.531926in}{4.816017in}}%
\pgfpathlineto{\pgfqpoint{1.534497in}{4.834661in}}%
\pgfpathlineto{\pgfqpoint{1.535365in}{4.835898in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{4.872278in}}%
\pgfpathlineto{\pgfqpoint{1.538899in}{4.873596in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{4.881192in}}%
\pgfpathlineto{\pgfqpoint{1.540609in}{4.891375in}}%
\pgfpathlineto{\pgfqpoint{1.541994in}{4.893366in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{4.885812in}}%
\pgfpathlineto{\pgfqpoint{1.546493in}{4.912976in}}%
\pgfpathlineto{\pgfqpoint{1.547530in}{4.913056in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{4.919891in}}%
\pgfpathlineto{\pgfqpoint{1.549313in}{4.921800in}}%
\pgfpathlineto{\pgfqpoint{1.550729in}{4.922638in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{4.929110in}}%
\pgfpathlineto{\pgfqpoint{1.552712in}{4.923014in}}%
\pgfpathlineto{\pgfqpoint{1.553584in}{4.922878in}}%
\pgfpathlineto{\pgfqpoint{1.554722in}{4.931086in}}%
\pgfpathlineto{\pgfqpoint{1.556248in}{4.926339in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{4.933019in}}%
\pgfpathlineto{\pgfqpoint{1.558662in}{4.933891in}}%
\pgfpathlineto{\pgfqpoint{1.559184in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{1.561612in}{4.934746in}}%
\pgfpathlineto{\pgfqpoint{1.562966in}{4.933876in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{4.942541in}}%
\pgfpathlineto{\pgfqpoint{1.564608in}{4.937922in}}%
\pgfpathlineto{\pgfqpoint{1.565374in}{4.924486in}}%
\pgfpathlineto{\pgfqpoint{1.567951in}{4.934186in}}%
\pgfpathlineto{\pgfqpoint{1.568325in}{4.944486in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{4.937930in}}%
\pgfpathlineto{\pgfqpoint{1.570951in}{4.940938in}}%
\pgfpathlineto{\pgfqpoint{1.571404in}{4.950423in}}%
\pgfpathlineto{\pgfqpoint{1.573982in}{4.941748in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{4.942888in}}%
\pgfpathlineto{\pgfqpoint{1.577356in}{4.947880in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{4.955297in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{4.958600in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{4.957970in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{4.972235in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{4.973303in}}%
\pgfpathlineto{\pgfqpoint{1.586401in}{4.967421in}}%
\pgfpathlineto{\pgfqpoint{1.586974in}{4.977326in}}%
\pgfpathlineto{\pgfqpoint{1.587917in}{4.975927in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{4.993334in}}%
\pgfpathlineto{\pgfqpoint{1.591278in}{4.989997in}}%
\pgfpathlineto{\pgfqpoint{1.592981in}{4.999606in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{4.997396in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{5.010010in}}%
\pgfpathlineto{\pgfqpoint{1.596134in}{5.010424in}}%
\pgfpathlineto{\pgfqpoint{1.597419in}{5.014458in}}%
\pgfpathlineto{\pgfqpoint{1.598509in}{5.030388in}}%
\pgfpathlineto{\pgfqpoint{1.599763in}{5.027180in}}%
\pgfpathlineto{\pgfqpoint{1.601027in}{5.035518in}}%
\pgfpathlineto{\pgfqpoint{1.601667in}{5.046620in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{5.047949in}}%
\pgfpathlineto{\pgfqpoint{1.605292in}{5.065870in}}%
\pgfpathlineto{\pgfqpoint{1.606405in}{5.075354in}}%
\pgfpathlineto{\pgfqpoint{1.608598in}{5.107961in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{5.138690in}}%
\pgfpathlineto{\pgfqpoint{1.613816in}{5.143486in}}%
\pgfpathlineto{\pgfqpoint{1.615235in}{5.169772in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{5.188661in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{5.222739in}}%
\pgfpathlineto{\pgfqpoint{1.620682in}{5.231223in}}%
\pgfpathlineto{\pgfqpoint{1.622477in}{5.249674in}}%
\pgfpathlineto{\pgfqpoint{1.623881in}{5.274828in}}%
\pgfpathlineto{\pgfqpoint{1.625648in}{5.273929in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{5.277134in}}%
\pgfpathlineto{\pgfqpoint{1.627341in}{5.290375in}}%
\pgfpathlineto{\pgfqpoint{1.627779in}{5.288152in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{5.294215in}}%
\pgfpathlineto{\pgfqpoint{1.630223in}{5.291986in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{5.303909in}}%
\pgfpathlineto{\pgfqpoint{1.632496in}{5.303277in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{5.299611in}}%
\pgfpathlineto{\pgfqpoint{1.634359in}{5.313160in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{5.312044in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{5.317934in}}%
\pgfpathlineto{\pgfqpoint{1.643840in}{5.318634in}}%
\pgfpathlineto{\pgfqpoint{1.644997in}{5.315022in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{5.328298in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{5.317426in}}%
\pgfpathlineto{\pgfqpoint{1.650120in}{5.320737in}}%
\pgfpathlineto{\pgfqpoint{1.651040in}{5.313499in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{5.317156in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{5.317730in}}%
\pgfpathlineto{\pgfqpoint{1.654661in}{5.318733in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{5.318372in}}%
\pgfpathlineto{\pgfqpoint{1.657259in}{5.311648in}}%
\pgfpathlineto{\pgfqpoint{1.659438in}{5.324152in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{5.320695in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{5.334282in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{5.323576in}}%
\pgfpathlineto{\pgfqpoint{1.663281in}{5.324080in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{5.337328in}}%
\pgfpathlineto{\pgfqpoint{1.666463in}{5.327293in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{5.333389in}}%
\pgfpathlineto{\pgfqpoint{1.668266in}{5.318390in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{5.326246in}}%
\pgfpathlineto{\pgfqpoint{1.672080in}{5.318088in}}%
\pgfpathlineto{\pgfqpoint{1.672701in}{5.322454in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{5.322177in}}%
\pgfpathlineto{\pgfqpoint{1.674974in}{5.320052in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{5.316015in}}%
\pgfpathlineto{\pgfqpoint{1.677440in}{5.319343in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{5.312939in}}%
\pgfpathlineto{\pgfqpoint{1.680514in}{5.315912in}}%
\pgfpathlineto{\pgfqpoint{1.681563in}{5.315773in}}%
\pgfpathlineto{\pgfqpoint{1.683027in}{5.321656in}}%
\pgfpathlineto{\pgfqpoint{1.684184in}{5.315763in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{5.315338in}}%
\pgfpathlineto{\pgfqpoint{1.688187in}{5.314349in}}%
\pgfpathlineto{\pgfqpoint{1.689441in}{5.317021in}}%
\pgfpathlineto{\pgfqpoint{1.690180in}{5.313786in}}%
\pgfpathlineto{\pgfqpoint{1.691493in}{5.319913in}}%
\pgfpathlineto{\pgfqpoint{1.692259in}{5.316940in}}%
\pgfpathlineto{\pgfqpoint{1.693854in}{5.317715in}}%
\pgfpathlineto{\pgfqpoint{1.694492in}{5.315425in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{5.317184in}}%
\pgfpathlineto{\pgfqpoint{1.696885in}{5.313138in}}%
\pgfpathlineto{\pgfqpoint{1.698222in}{5.322637in}}%
\pgfpathlineto{\pgfqpoint{1.700035in}{5.309815in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{5.319174in}}%
\pgfpathlineto{\pgfqpoint{1.702026in}{5.317716in}}%
\pgfpathlineto{\pgfqpoint{1.704246in}{5.321985in}}%
\pgfpathlineto{\pgfqpoint{1.705258in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{5.343223in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{5.333969in}}%
\pgfpathlineto{\pgfqpoint{1.709903in}{5.352880in}}%
\pgfpathlineto{\pgfqpoint{1.711334in}{5.345704in}}%
\pgfpathlineto{\pgfqpoint{1.712657in}{5.358772in}}%
\pgfpathlineto{\pgfqpoint{1.714616in}{5.367661in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{5.393133in}}%
\pgfpathlineto{\pgfqpoint{1.720153in}{5.386535in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{5.392710in}}%
\pgfpathlineto{\pgfqpoint{1.722115in}{5.382016in}}%
\pgfpathlineto{\pgfqpoint{1.722795in}{5.392787in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{5.388191in}}%
\pgfpathlineto{\pgfqpoint{1.727505in}{5.383809in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{5.377531in}}%
\pgfpathlineto{\pgfqpoint{1.736384in}{5.382474in}}%
\pgfpathlineto{\pgfqpoint{1.737665in}{5.373131in}}%
\pgfpathlineto{\pgfqpoint{1.739097in}{5.388433in}}%
\pgfpathlineto{\pgfqpoint{1.740119in}{5.390020in}}%
\pgfpathlineto{\pgfqpoint{1.741932in}{5.401989in}}%
\pgfpathlineto{\pgfqpoint{1.743176in}{5.402289in}}%
\pgfpathlineto{\pgfqpoint{1.744669in}{5.412423in}}%
\pgfpathlineto{\pgfqpoint{1.746124in}{5.401910in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{5.407228in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{5.394729in}}%
\pgfpathlineto{\pgfqpoint{1.751199in}{5.402271in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{1.754754in}{5.390096in}}%
\pgfpathlineto{\pgfqpoint{1.757187in}{5.378970in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{5.371190in}}%
\pgfpathlineto{\pgfqpoint{1.760028in}{5.365699in}}%
\pgfpathlineto{\pgfqpoint{1.761595in}{5.358007in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{5.372888in}}%
\pgfpathlineto{\pgfqpoint{1.763491in}{5.355716in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{5.351069in}}%
\pgfpathlineto{\pgfqpoint{1.765828in}{5.360578in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{5.345617in}}%
\pgfpathlineto{\pgfqpoint{1.768072in}{5.348423in}}%
\pgfpathlineto{\pgfqpoint{1.768871in}{5.344723in}}%
\pgfpathlineto{\pgfqpoint{1.769745in}{5.326824in}}%
\pgfpathlineto{\pgfqpoint{1.771352in}{5.329824in}}%
\pgfpathlineto{\pgfqpoint{1.771878in}{5.338754in}}%
\pgfpathlineto{\pgfqpoint{1.772744in}{5.339584in}}%
\pgfpathlineto{\pgfqpoint{1.774439in}{5.337335in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{5.325668in}}%
\pgfpathlineto{\pgfqpoint{1.776340in}{5.338123in}}%
\pgfpathlineto{\pgfqpoint{1.779386in}{5.335917in}}%
\pgfpathlineto{\pgfqpoint{1.780660in}{5.335702in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{5.340169in}}%
\pgfpathlineto{\pgfqpoint{1.784912in}{5.334371in}}%
\pgfpathlineto{\pgfqpoint{1.786358in}{5.322234in}}%
\pgfpathlineto{\pgfqpoint{1.787566in}{5.327309in}}%
\pgfpathlineto{\pgfqpoint{1.789326in}{5.324259in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{5.328406in}}%
\pgfpathlineto{\pgfqpoint{1.793780in}{5.324825in}}%
\pgfpathlineto{\pgfqpoint{1.794339in}{5.309642in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{5.314809in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{5.307026in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{5.304437in}}%
\pgfpathlineto{\pgfqpoint{1.798179in}{5.306563in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{5.301270in}}%
\pgfpathlineto{\pgfqpoint{1.803143in}{5.299169in}}%
\pgfpathlineto{\pgfqpoint{1.803947in}{5.306631in}}%
\pgfpathlineto{\pgfqpoint{1.806537in}{5.304278in}}%
\pgfpathlineto{\pgfqpoint{1.807136in}{5.300469in}}%
\pgfpathlineto{\pgfqpoint{1.807940in}{5.310656in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{5.311488in}}%
\pgfpathlineto{\pgfqpoint{1.810006in}{5.333679in}}%
\pgfpathlineto{\pgfqpoint{1.812359in}{5.303127in}}%
\pgfpathlineto{\pgfqpoint{1.813733in}{5.309193in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{5.307955in}}%
\pgfpathlineto{\pgfqpoint{1.815462in}{5.304502in}}%
\pgfpathlineto{\pgfqpoint{1.816726in}{5.310644in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{5.304247in}}%
\pgfpathlineto{\pgfqpoint{1.818945in}{5.314453in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{5.309167in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{5.306314in}}%
\pgfpathlineto{\pgfqpoint{1.822483in}{5.309846in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{5.302905in}}%
\pgfpathlineto{\pgfqpoint{1.824259in}{5.318674in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{5.302599in}}%
\pgfpathlineto{\pgfqpoint{1.828394in}{5.314065in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{5.301200in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{5.312679in}}%
\pgfpathlineto{\pgfqpoint{1.831923in}{5.308916in}}%
\pgfpathlineto{\pgfqpoint{1.833255in}{5.329384in}}%
\pgfpathlineto{\pgfqpoint{1.834829in}{5.330776in}}%
\pgfpathlineto{\pgfqpoint{1.836076in}{5.308996in}}%
\pgfpathlineto{\pgfqpoint{1.837737in}{5.309677in}}%
\pgfpathlineto{\pgfqpoint{1.839509in}{5.307459in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{5.309714in}}%
\pgfpathlineto{\pgfqpoint{1.842743in}{5.296996in}}%
\pgfpathlineto{\pgfqpoint{1.844014in}{5.300238in}}%
\pgfpathlineto{\pgfqpoint{1.845029in}{5.310868in}}%
\pgfpathlineto{\pgfqpoint{1.846315in}{5.306770in}}%
\pgfpathlineto{\pgfqpoint{1.847565in}{5.305173in}}%
\pgfpathlineto{\pgfqpoint{1.848834in}{5.294115in}}%
\pgfpathlineto{\pgfqpoint{1.851957in}{5.293784in}}%
\pgfpathlineto{\pgfqpoint{1.852864in}{5.297430in}}%
\pgfpathlineto{\pgfqpoint{1.853955in}{5.298620in}}%
\pgfpathlineto{\pgfqpoint{1.856102in}{5.289172in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{5.302674in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{5.290766in}}%
\pgfpathlineto{\pgfqpoint{1.860218in}{5.297676in}}%
\pgfpathlineto{\pgfqpoint{1.861389in}{5.292381in}}%
\pgfpathlineto{\pgfqpoint{1.863563in}{5.295055in}}%
\pgfpathlineto{\pgfqpoint{1.863946in}{5.297995in}}%
\pgfpathlineto{\pgfqpoint{1.865013in}{5.288692in}}%
\pgfpathlineto{\pgfqpoint{1.866747in}{5.284261in}}%
\pgfpathlineto{\pgfqpoint{1.867961in}{5.284225in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{5.294243in}}%
\pgfpathlineto{\pgfqpoint{1.870368in}{5.289401in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{5.294430in}}%
\pgfpathlineto{\pgfqpoint{1.871808in}{5.309333in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{5.297915in}}%
\pgfpathlineto{\pgfqpoint{1.874585in}{5.298028in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{5.304855in}}%
\pgfpathlineto{\pgfqpoint{1.877195in}{5.298308in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{5.295934in}}%
\pgfpathlineto{\pgfqpoint{1.879630in}{5.303113in}}%
\pgfpathlineto{\pgfqpoint{1.881601in}{5.288511in}}%
\pgfpathlineto{\pgfqpoint{1.883014in}{5.297066in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{5.295079in}}%
\pgfpathlineto{\pgfqpoint{1.885131in}{5.292283in}}%
\pgfpathlineto{\pgfqpoint{1.885667in}{5.295274in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{5.295873in}}%
\pgfpathlineto{\pgfqpoint{1.887902in}{5.302429in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{5.299033in}}%
\pgfpathlineto{\pgfqpoint{1.890058in}{5.293120in}}%
\pgfpathlineto{\pgfqpoint{1.891396in}{5.298545in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{5.294664in}}%
\pgfpathlineto{\pgfqpoint{1.893579in}{5.289283in}}%
\pgfpathlineto{\pgfqpoint{1.894390in}{5.297657in}}%
\pgfpathlineto{\pgfqpoint{1.895902in}{5.290391in}}%
\pgfpathlineto{\pgfqpoint{1.897184in}{5.300072in}}%
\pgfpathlineto{\pgfqpoint{1.898338in}{5.293049in}}%
\pgfpathlineto{\pgfqpoint{1.899439in}{5.302095in}}%
\pgfpathlineto{\pgfqpoint{1.900826in}{5.289595in}}%
\pgfpathlineto{\pgfqpoint{1.904229in}{5.295713in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{5.295786in}}%
\pgfpathlineto{\pgfqpoint{1.907188in}{5.293844in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{5.296453in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{5.302604in}}%
\pgfpathlineto{\pgfqpoint{1.910747in}{5.318347in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.300456in}}%
\pgfpathlineto{\pgfqpoint{1.913293in}{5.305700in}}%
\pgfpathlineto{\pgfqpoint{1.915408in}{5.307704in}}%
\pgfpathlineto{\pgfqpoint{1.917507in}{5.305770in}}%
\pgfpathlineto{\pgfqpoint{1.918521in}{5.307656in}}%
\pgfpathlineto{\pgfqpoint{1.919409in}{5.326893in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{5.316478in}}%
\pgfpathlineto{\pgfqpoint{1.921736in}{5.317246in}}%
\pgfpathlineto{\pgfqpoint{1.923170in}{5.316012in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{5.318341in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{5.337702in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{5.319475in}}%
\pgfpathlineto{\pgfqpoint{1.930979in}{5.320070in}}%
\pgfpathlineto{\pgfqpoint{1.931790in}{5.321123in}}%
\pgfpathlineto{\pgfqpoint{1.932767in}{5.323826in}}%
\pgfpathlineto{\pgfqpoint{1.935217in}{5.324982in}}%
\pgfpathlineto{\pgfqpoint{1.937133in}{5.317248in}}%
\pgfpathlineto{\pgfqpoint{1.937986in}{5.320277in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{5.316249in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{5.321365in}}%
\pgfpathlineto{\pgfqpoint{1.942630in}{5.316191in}}%
\pgfpathlineto{\pgfqpoint{1.943632in}{5.317507in}}%
\pgfpathlineto{\pgfqpoint{1.944304in}{5.313558in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{5.317663in}}%
\pgfpathlineto{\pgfqpoint{1.946404in}{5.313328in}}%
\pgfpathlineto{\pgfqpoint{1.947479in}{5.311307in}}%
\pgfpathlineto{\pgfqpoint{1.948632in}{5.313075in}}%
\pgfpathlineto{\pgfqpoint{1.950365in}{5.313519in}}%
\pgfpathlineto{\pgfqpoint{1.951626in}{5.309290in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{5.302100in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{5.312341in}}%
\pgfpathlineto{\pgfqpoint{1.954055in}{5.306884in}}%
\pgfpathlineto{\pgfqpoint{1.955544in}{5.305216in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{5.313563in}}%
\pgfpathlineto{\pgfqpoint{1.958591in}{5.305421in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{5.310762in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{5.310138in}}%
\pgfpathlineto{\pgfqpoint{1.963023in}{5.314511in}}%
\pgfpathlineto{\pgfqpoint{1.963730in}{5.307968in}}%
\pgfpathlineto{\pgfqpoint{1.966171in}{5.314394in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{5.312151in}}%
\pgfpathlineto{\pgfqpoint{1.969649in}{5.315829in}}%
\pgfpathlineto{\pgfqpoint{1.970376in}{5.312128in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{5.312435in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{5.316457in}}%
\pgfpathlineto{\pgfqpoint{1.973385in}{5.312173in}}%
\pgfpathlineto{\pgfqpoint{1.974743in}{5.309694in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{5.312093in}}%
\pgfpathlineto{\pgfqpoint{1.977342in}{5.307304in}}%
\pgfpathlineto{\pgfqpoint{1.980844in}{5.299362in}}%
\pgfpathlineto{\pgfqpoint{1.983287in}{5.302253in}}%
\pgfpathlineto{\pgfqpoint{1.984041in}{5.300147in}}%
\pgfpathlineto{\pgfqpoint{1.985108in}{5.299478in}}%
\pgfpathlineto{\pgfqpoint{1.986374in}{5.300605in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{5.298557in}}%
\pgfpathlineto{\pgfqpoint{1.988813in}{5.296943in}}%
\pgfpathlineto{\pgfqpoint{1.990337in}{5.297041in}}%
\pgfpathlineto{\pgfqpoint{1.991454in}{5.291417in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{5.295722in}}%
\pgfpathlineto{\pgfqpoint{1.993894in}{5.289245in}}%
\pgfpathlineto{\pgfqpoint{1.995875in}{5.287651in}}%
\pgfpathlineto{\pgfqpoint{1.998091in}{5.289198in}}%
\pgfpathlineto{\pgfqpoint{1.999216in}{5.287537in}}%
\pgfpathlineto{\pgfqpoint{2.000248in}{5.301566in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{5.280300in}}%
\pgfpathlineto{\pgfqpoint{2.002369in}{5.283298in}}%
\pgfpathlineto{\pgfqpoint{2.003557in}{5.290684in}}%
\pgfpathlineto{\pgfqpoint{2.004793in}{5.283132in}}%
\pgfpathlineto{\pgfqpoint{2.006626in}{5.291681in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{5.291685in}}%
\pgfpathlineto{\pgfqpoint{2.008796in}{5.286416in}}%
\pgfpathlineto{\pgfqpoint{2.010123in}{5.287132in}}%
\pgfpathlineto{\pgfqpoint{2.012042in}{5.291709in}}%
\pgfpathlineto{\pgfqpoint{2.012623in}{5.290971in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{5.288289in}}%
\pgfpathlineto{\pgfqpoint{2.015438in}{5.284215in}}%
\pgfpathlineto{\pgfqpoint{2.016644in}{5.296078in}}%
\pgfpathlineto{\pgfqpoint{2.017525in}{5.291971in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{5.293387in}}%
\pgfpathlineto{\pgfqpoint{2.019871in}{5.296254in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{5.305717in}}%
\pgfpathlineto{\pgfqpoint{2.022455in}{5.300105in}}%
\pgfpathlineto{\pgfqpoint{2.025213in}{5.306378in}}%
\pgfpathlineto{\pgfqpoint{2.026832in}{5.302982in}}%
\pgfpathlineto{\pgfqpoint{2.027932in}{5.308780in}}%
\pgfpathlineto{\pgfqpoint{2.029416in}{5.306854in}}%
\pgfpathlineto{\pgfqpoint{2.030444in}{5.326409in}}%
\pgfpathlineto{\pgfqpoint{2.032687in}{5.306689in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{5.309333in}}%
\pgfpathlineto{\pgfqpoint{2.034221in}{5.308064in}}%
\pgfpathlineto{\pgfqpoint{2.034770in}{5.308595in}}%
\pgfpathlineto{\pgfqpoint{2.036202in}{5.314240in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{5.309890in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{5.320725in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{5.310355in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{5.317592in}}%
\pgfpathlineto{\pgfqpoint{2.043373in}{5.313011in}}%
\pgfpathlineto{\pgfqpoint{2.044437in}{5.317163in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{5.316365in}}%
\pgfpathlineto{\pgfqpoint{2.047316in}{5.321138in}}%
\pgfpathlineto{\pgfqpoint{2.048451in}{5.316082in}}%
\pgfpathlineto{\pgfqpoint{2.049447in}{5.317989in}}%
\pgfpathlineto{\pgfqpoint{2.049978in}{5.322441in}}%
\pgfpathlineto{\pgfqpoint{2.051206in}{5.319740in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{5.326372in}}%
\pgfpathlineto{\pgfqpoint{2.053686in}{5.317624in}}%
\pgfpathlineto{\pgfqpoint{2.054924in}{5.319386in}}%
\pgfpathlineto{\pgfqpoint{2.055949in}{5.322860in}}%
\pgfpathlineto{\pgfqpoint{2.058486in}{5.324872in}}%
\pgfpathlineto{\pgfqpoint{2.059864in}{5.319952in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{5.325206in}}%
\pgfpathlineto{\pgfqpoint{2.066332in}{5.325299in}}%
\pgfpathlineto{\pgfqpoint{2.067460in}{5.329628in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{5.328257in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{5.324915in}}%
\pgfpathlineto{\pgfqpoint{2.070889in}{5.323244in}}%
\pgfpathlineto{\pgfqpoint{2.071958in}{5.330006in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{5.331269in}}%
\pgfpathlineto{\pgfqpoint{2.075504in}{5.331817in}}%
\pgfpathlineto{\pgfqpoint{2.076125in}{5.327598in}}%
\pgfpathlineto{\pgfqpoint{2.076853in}{5.333509in}}%
\pgfpathlineto{\pgfqpoint{2.078496in}{5.329228in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{5.333675in}}%
\pgfpathlineto{\pgfqpoint{2.081193in}{5.326741in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{5.347661in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{5.330626in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{5.334511in}}%
\pgfpathlineto{\pgfqpoint{2.086358in}{5.335277in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{5.328098in}}%
\pgfpathlineto{\pgfqpoint{2.088905in}{5.329399in}}%
\pgfpathlineto{\pgfqpoint{2.089607in}{5.335324in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{5.331610in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{5.342045in}}%
\pgfpathlineto{\pgfqpoint{2.093885in}{5.328386in}}%
\pgfpathlineto{\pgfqpoint{2.094767in}{5.337764in}}%
\pgfpathlineto{\pgfqpoint{2.096157in}{5.334384in}}%
\pgfpathlineto{\pgfqpoint{2.098273in}{5.356636in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{5.327174in}}%
\pgfpathlineto{\pgfqpoint{2.101608in}{5.364026in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{5.332818in}}%
\pgfpathlineto{\pgfqpoint{2.104714in}{5.333079in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{5.332794in}}%
\pgfpathlineto{\pgfqpoint{2.110021in}{5.337339in}}%
\pgfpathlineto{\pgfqpoint{2.111039in}{5.322348in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{5.323603in}}%
\pgfpathlineto{\pgfqpoint{2.112698in}{5.329290in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{5.323649in}}%
\pgfpathlineto{\pgfqpoint{2.115144in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{5.321938in}}%
\pgfpathlineto{\pgfqpoint{2.117641in}{5.316780in}}%
\pgfpathlineto{\pgfqpoint{2.118951in}{5.334484in}}%
\pgfpathlineto{\pgfqpoint{2.120168in}{5.321366in}}%
\pgfpathlineto{\pgfqpoint{2.121609in}{5.313948in}}%
\pgfpathlineto{\pgfqpoint{2.122470in}{5.315724in}}%
\pgfpathlineto{\pgfqpoint{2.124559in}{5.315074in}}%
\pgfpathlineto{\pgfqpoint{2.125869in}{5.318814in}}%
\pgfpathlineto{\pgfqpoint{2.127433in}{5.318040in}}%
\pgfpathlineto{\pgfqpoint{2.129295in}{5.309206in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{5.317549in}}%
\pgfpathlineto{\pgfqpoint{2.137903in}{5.316104in}}%
\pgfpathlineto{\pgfqpoint{2.139299in}{5.320301in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{5.314344in}}%
\pgfpathlineto{\pgfqpoint{2.142930in}{5.315847in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{5.308292in}}%
\pgfpathlineto{\pgfqpoint{2.145210in}{5.316497in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{5.309544in}}%
\pgfpathlineto{\pgfqpoint{2.148385in}{5.317095in}}%
\pgfpathlineto{\pgfqpoint{2.149985in}{5.306809in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{5.315460in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{5.301714in}}%
\pgfpathlineto{\pgfqpoint{2.153373in}{5.319382in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{5.307691in}}%
\pgfpathlineto{\pgfqpoint{2.156112in}{5.307406in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{5.320743in}}%
\pgfpathlineto{\pgfqpoint{2.157528in}{5.317948in}}%
\pgfpathlineto{\pgfqpoint{2.160319in}{5.317164in}}%
\pgfpathlineto{\pgfqpoint{2.162932in}{5.327205in}}%
\pgfpathlineto{\pgfqpoint{2.164475in}{5.326010in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{5.329669in}}%
\pgfpathlineto{\pgfqpoint{2.168073in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{2.168688in}{5.335513in}}%
\pgfpathlineto{\pgfqpoint{2.169212in}{5.327014in}}%
\pgfpathlineto{\pgfqpoint{2.171025in}{5.331179in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{5.329517in}}%
\pgfpathlineto{\pgfqpoint{2.172206in}{5.329702in}}%
\pgfpathlineto{\pgfqpoint{2.174096in}{5.329182in}}%
\pgfpathlineto{\pgfqpoint{2.176354in}{5.319216in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{5.310882in}}%
\pgfpathlineto{\pgfqpoint{2.187399in}{5.222743in}}%
\pgfpathlineto{\pgfqpoint{2.188428in}{5.205676in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{5.198010in}}%
\pgfpathlineto{\pgfqpoint{2.191995in}{5.165268in}}%
\pgfpathlineto{\pgfqpoint{2.192899in}{5.162336in}}%
\pgfpathlineto{\pgfqpoint{2.195885in}{5.138945in}}%
\pgfpathlineto{\pgfqpoint{2.197196in}{5.143188in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{5.129418in}}%
\pgfpathlineto{\pgfqpoint{2.203176in}{5.107911in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{5.103653in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{5.102707in}}%
\pgfpathlineto{\pgfqpoint{2.206624in}{5.108005in}}%
\pgfpathlineto{\pgfqpoint{2.207703in}{5.099047in}}%
\pgfpathlineto{\pgfqpoint{2.209136in}{5.096366in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{5.087451in}}%
\pgfpathlineto{\pgfqpoint{2.210568in}{5.093218in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{5.094784in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{5.089414in}}%
\pgfpathlineto{\pgfqpoint{2.214673in}{5.080138in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{5.081649in}}%
\pgfpathlineto{\pgfqpoint{2.216110in}{5.078553in}}%
\pgfpathlineto{\pgfqpoint{2.217056in}{5.070329in}}%
\pgfpathlineto{\pgfqpoint{2.219869in}{5.062386in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{5.060243in}}%
\pgfpathlineto{\pgfqpoint{2.222981in}{5.060777in}}%
\pgfpathlineto{\pgfqpoint{2.223856in}{5.051277in}}%
\pgfpathlineto{\pgfqpoint{2.226396in}{5.054391in}}%
\pgfpathlineto{\pgfqpoint{2.228650in}{5.047576in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{5.039373in}}%
\pgfpathlineto{\pgfqpoint{2.231316in}{5.040776in}}%
\pgfpathlineto{\pgfqpoint{2.234769in}{5.036760in}}%
\pgfpathlineto{\pgfqpoint{2.237198in}{5.034935in}}%
\pgfpathlineto{\pgfqpoint{2.238518in}{5.036817in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{5.034740in}}%
\pgfpathlineto{\pgfqpoint{2.241388in}{5.030497in}}%
\pgfpathlineto{\pgfqpoint{2.242157in}{5.032784in}}%
\pgfpathlineto{\pgfqpoint{2.243980in}{5.021506in}}%
\pgfpathlineto{\pgfqpoint{2.244930in}{5.023340in}}%
\pgfpathlineto{\pgfqpoint{2.246418in}{5.021186in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{5.022135in}}%
\pgfpathlineto{\pgfqpoint{2.248337in}{5.015362in}}%
\pgfpathlineto{\pgfqpoint{2.249190in}{5.020383in}}%
\pgfpathlineto{\pgfqpoint{2.250172in}{5.014033in}}%
\pgfpathlineto{\pgfqpoint{2.251650in}{5.008438in}}%
\pgfpathlineto{\pgfqpoint{2.252386in}{5.013602in}}%
\pgfpathlineto{\pgfqpoint{2.254988in}{5.009347in}}%
\pgfpathlineto{\pgfqpoint{2.257252in}{5.013612in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{5.014664in}}%
\pgfpathlineto{\pgfqpoint{2.260060in}{5.011378in}}%
\pgfpathlineto{\pgfqpoint{2.262262in}{5.013586in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{5.022056in}}%
\pgfpathlineto{\pgfqpoint{2.263418in}{5.008670in}}%
\pgfpathlineto{\pgfqpoint{2.264477in}{5.016806in}}%
\pgfpathlineto{\pgfqpoint{2.266241in}{5.011706in}}%
\pgfpathlineto{\pgfqpoint{2.267458in}{5.024652in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{5.008322in}}%
\pgfpathlineto{\pgfqpoint{2.270445in}{5.020546in}}%
\pgfpathlineto{\pgfqpoint{2.272341in}{5.011448in}}%
\pgfpathlineto{\pgfqpoint{2.273583in}{5.019916in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{5.016610in}}%
\pgfpathlineto{\pgfqpoint{2.275137in}{5.019454in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{5.021480in}}%
\pgfpathlineto{\pgfqpoint{2.277124in}{5.021354in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{5.030717in}}%
\pgfpathlineto{\pgfqpoint{2.280439in}{5.042301in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{5.060250in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{5.062289in}}%
\pgfpathlineto{\pgfqpoint{2.285257in}{5.085328in}}%
\pgfpathlineto{\pgfqpoint{2.286829in}{5.075235in}}%
\pgfpathlineto{\pgfqpoint{2.288587in}{5.087561in}}%
\pgfpathlineto{\pgfqpoint{2.295923in}{5.102038in}}%
\pgfpathlineto{\pgfqpoint{2.296910in}{5.109484in}}%
\pgfpathlineto{\pgfqpoint{2.298128in}{5.112595in}}%
\pgfpathlineto{\pgfqpoint{2.299226in}{5.113283in}}%
\pgfpathlineto{\pgfqpoint{2.300669in}{5.136352in}}%
\pgfpathlineto{\pgfqpoint{2.301947in}{5.127381in}}%
\pgfpathlineto{\pgfqpoint{2.302763in}{5.143943in}}%
\pgfpathlineto{\pgfqpoint{2.304594in}{5.143309in}}%
\pgfpathlineto{\pgfqpoint{2.305727in}{5.159764in}}%
\pgfpathlineto{\pgfqpoint{2.307136in}{5.151678in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{5.158770in}}%
\pgfpathlineto{\pgfqpoint{2.310224in}{5.156229in}}%
\pgfpathlineto{\pgfqpoint{2.312551in}{5.165300in}}%
\pgfpathlineto{\pgfqpoint{2.313611in}{5.164559in}}%
\pgfpathlineto{\pgfqpoint{2.318094in}{5.148206in}}%
\pgfpathlineto{\pgfqpoint{2.318977in}{5.148916in}}%
\pgfpathlineto{\pgfqpoint{2.320847in}{5.144712in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{5.150740in}}%
\pgfpathlineto{\pgfqpoint{2.323153in}{5.145081in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{5.143621in}}%
\pgfpathlineto{\pgfqpoint{2.325255in}{5.145572in}}%
\pgfpathlineto{\pgfqpoint{2.326690in}{5.140731in}}%
\pgfpathlineto{\pgfqpoint{2.328157in}{5.138229in}}%
\pgfpathlineto{\pgfqpoint{2.328949in}{5.141419in}}%
\pgfpathlineto{\pgfqpoint{2.329578in}{5.134284in}}%
\pgfpathlineto{\pgfqpoint{2.330575in}{5.133627in}}%
\pgfpathlineto{\pgfqpoint{2.331293in}{5.135852in}}%
\pgfpathlineto{\pgfqpoint{2.332452in}{5.136920in}}%
\pgfpathlineto{\pgfqpoint{2.333209in}{5.130548in}}%
\pgfpathlineto{\pgfqpoint{2.334792in}{5.140837in}}%
\pgfpathlineto{\pgfqpoint{2.336306in}{5.134151in}}%
\pgfpathlineto{\pgfqpoint{2.337951in}{5.136505in}}%
\pgfpathlineto{\pgfqpoint{2.339097in}{5.129050in}}%
\pgfpathlineto{\pgfqpoint{2.340304in}{5.126557in}}%
\pgfpathlineto{\pgfqpoint{2.342694in}{5.136583in}}%
\pgfpathlineto{\pgfqpoint{2.344978in}{5.130913in}}%
\pgfpathlineto{\pgfqpoint{2.346436in}{5.122437in}}%
\pgfpathlineto{\pgfqpoint{2.347497in}{5.124628in}}%
\pgfpathlineto{\pgfqpoint{2.349201in}{5.125611in}}%
\pgfpathlineto{\pgfqpoint{2.350011in}{5.124562in}}%
\pgfpathlineto{\pgfqpoint{2.352215in}{5.119512in}}%
\pgfpathlineto{\pgfqpoint{2.352785in}{5.121787in}}%
\pgfpathlineto{\pgfqpoint{2.354848in}{5.114729in}}%
\pgfpathlineto{\pgfqpoint{2.355920in}{5.115426in}}%
\pgfpathlineto{\pgfqpoint{2.356952in}{5.120546in}}%
\pgfpathlineto{\pgfqpoint{2.358223in}{5.117873in}}%
\pgfpathlineto{\pgfqpoint{2.360821in}{5.110987in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{5.104467in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{5.104247in}}%
\pgfpathlineto{\pgfqpoint{2.366507in}{5.098745in}}%
\pgfpathlineto{\pgfqpoint{2.368812in}{5.097267in}}%
\pgfpathlineto{\pgfqpoint{2.370643in}{5.110573in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{5.096403in}}%
\pgfpathlineto{\pgfqpoint{2.373392in}{5.105956in}}%
\pgfpathlineto{\pgfqpoint{2.375380in}{5.093561in}}%
\pgfpathlineto{\pgfqpoint{2.376165in}{5.099827in}}%
\pgfpathlineto{\pgfqpoint{2.377233in}{5.113208in}}%
\pgfpathlineto{\pgfqpoint{2.378937in}{5.124846in}}%
\pgfpathlineto{\pgfqpoint{2.380802in}{5.120773in}}%
\pgfpathlineto{\pgfqpoint{2.381597in}{5.117375in}}%
\pgfpathlineto{\pgfqpoint{2.382514in}{5.123465in}}%
\pgfpathlineto{\pgfqpoint{2.384701in}{5.117044in}}%
\pgfpathlineto{\pgfqpoint{2.386848in}{5.125567in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{5.124759in}}%
\pgfpathlineto{\pgfqpoint{2.389588in}{5.126380in}}%
\pgfpathlineto{\pgfqpoint{2.390423in}{5.119165in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{5.125358in}}%
\pgfpathlineto{\pgfqpoint{2.393376in}{5.134517in}}%
\pgfpathlineto{\pgfqpoint{2.394268in}{5.134649in}}%
\pgfpathlineto{\pgfqpoint{2.395844in}{5.141332in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{5.134077in}}%
\pgfpathlineto{\pgfqpoint{2.397149in}{5.142475in}}%
\pgfpathlineto{\pgfqpoint{2.400815in}{5.151879in}}%
\pgfpathlineto{\pgfqpoint{2.401832in}{5.170948in}}%
\pgfpathlineto{\pgfqpoint{2.402837in}{5.169515in}}%
\pgfpathlineto{\pgfqpoint{2.403645in}{5.166264in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{5.173876in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{5.188585in}}%
\pgfpathlineto{\pgfqpoint{2.408328in}{5.184871in}}%
\pgfpathlineto{\pgfqpoint{2.410566in}{5.202482in}}%
\pgfpathlineto{\pgfqpoint{2.411957in}{5.196803in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{5.214708in}}%
\pgfpathlineto{\pgfqpoint{2.413981in}{5.210537in}}%
\pgfpathlineto{\pgfqpoint{2.414514in}{5.220377in}}%
\pgfpathlineto{\pgfqpoint{2.415584in}{5.216858in}}%
\pgfpathlineto{\pgfqpoint{2.419207in}{5.254604in}}%
\pgfpathlineto{\pgfqpoint{2.421022in}{5.249125in}}%
\pgfpathlineto{\pgfqpoint{2.423257in}{5.264704in}}%
\pgfpathlineto{\pgfqpoint{2.425062in}{5.259814in}}%
\pgfpathlineto{\pgfqpoint{2.426885in}{5.267343in}}%
\pgfpathlineto{\pgfqpoint{2.428478in}{5.257198in}}%
\pgfpathlineto{\pgfqpoint{2.429124in}{5.267120in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{5.260175in}}%
\pgfpathlineto{\pgfqpoint{2.433235in}{5.277578in}}%
\pgfpathlineto{\pgfqpoint{2.436419in}{5.266396in}}%
\pgfpathlineto{\pgfqpoint{2.437687in}{5.266975in}}%
\pgfpathlineto{\pgfqpoint{2.439990in}{5.271175in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{5.275705in}}%
\pgfpathlineto{\pgfqpoint{2.444395in}{5.274270in}}%
\pgfpathlineto{\pgfqpoint{2.446826in}{5.289526in}}%
\pgfpathlineto{\pgfqpoint{2.448324in}{5.282595in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{5.288610in}}%
\pgfpathlineto{\pgfqpoint{2.452794in}{5.283312in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{5.292079in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{5.292343in}}%
\pgfpathlineto{\pgfqpoint{2.456242in}{5.291134in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{5.307008in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{5.304197in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{5.311187in}}%
\pgfpathlineto{\pgfqpoint{2.460694in}{5.310792in}}%
\pgfpathlineto{\pgfqpoint{2.462906in}{5.313830in}}%
\pgfpathlineto{\pgfqpoint{2.463436in}{5.316486in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{5.315727in}}%
\pgfpathlineto{\pgfqpoint{2.465851in}{5.318956in}}%
\pgfpathlineto{\pgfqpoint{2.467211in}{5.319530in}}%
\pgfpathlineto{\pgfqpoint{2.468766in}{5.326941in}}%
\pgfpathlineto{\pgfqpoint{2.469313in}{5.334520in}}%
\pgfpathlineto{\pgfqpoint{2.470365in}{5.338831in}}%
\pgfpathlineto{\pgfqpoint{2.472142in}{5.358531in}}%
\pgfpathlineto{\pgfqpoint{2.473020in}{5.359279in}}%
\pgfpathlineto{\pgfqpoint{2.477386in}{5.392769in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{5.400696in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{5.392744in}}%
\pgfpathlineto{\pgfqpoint{2.484603in}{5.407994in}}%
\pgfpathlineto{\pgfqpoint{2.485293in}{5.408116in}}%
\pgfpathlineto{\pgfqpoint{2.485803in}{5.416234in}}%
\pgfpathlineto{\pgfqpoint{2.488737in}{5.412795in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{5.426988in}}%
\pgfpathlineto{\pgfqpoint{2.493371in}{5.428801in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{5.435932in}}%
\pgfpathlineto{\pgfqpoint{2.496057in}{5.432240in}}%
\pgfpathlineto{\pgfqpoint{2.496885in}{5.431482in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{5.436094in}}%
\pgfpathlineto{\pgfqpoint{2.499212in}{5.428850in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{5.435012in}}%
\pgfpathlineto{\pgfqpoint{2.502269in}{5.430669in}}%
\pgfpathlineto{\pgfqpoint{2.502972in}{5.434606in}}%
\pgfpathlineto{\pgfqpoint{2.504117in}{5.432754in}}%
\pgfpathlineto{\pgfqpoint{2.506594in}{5.431759in}}%
\pgfpathlineto{\pgfqpoint{2.508017in}{5.434524in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{5.439992in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{5.435882in}}%
\pgfpathlineto{\pgfqpoint{2.513544in}{5.442332in}}%
\pgfpathlineto{\pgfqpoint{2.516157in}{5.440446in}}%
\pgfpathlineto{\pgfqpoint{2.517369in}{5.440645in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{5.440532in}}%
\pgfpathlineto{\pgfqpoint{2.522692in}{5.442352in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{5.442146in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{5.446380in}}%
\pgfpathlineto{\pgfqpoint{2.528439in}{5.444529in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{5.447267in}}%
\pgfpathlineto{\pgfqpoint{2.539666in}{5.454509in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{5.455255in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{5.467636in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{5.469047in}}%
\pgfpathlineto{\pgfqpoint{2.548989in}{5.473657in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{5.485076in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{5.491792in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{5.502173in}}%
\pgfpathlineto{\pgfqpoint{2.563170in}{5.549560in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{5.561847in}}%
\pgfpathlineto{\pgfqpoint{2.568390in}{5.581091in}}%
\pgfpathlineto{\pgfqpoint{2.569214in}{5.593230in}}%
\pgfpathlineto{\pgfqpoint{2.570502in}{5.594875in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{5.592725in}}%
\pgfpathlineto{\pgfqpoint{2.574449in}{5.602766in}}%
\pgfpathlineto{\pgfqpoint{2.576756in}{5.616404in}}%
\pgfpathlineto{\pgfqpoint{2.578172in}{5.614231in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{5.635609in}}%
\pgfpathlineto{\pgfqpoint{2.580958in}{5.630064in}}%
\pgfpathlineto{\pgfqpoint{2.581726in}{5.644837in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{5.641191in}}%
\pgfpathlineto{\pgfqpoint{2.584911in}{5.662693in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{5.679108in}}%
\pgfpathlineto{\pgfqpoint{2.589787in}{5.683546in}}%
\pgfpathlineto{\pgfqpoint{2.591045in}{5.695987in}}%
\pgfpathlineto{\pgfqpoint{2.592356in}{5.702569in}}%
\pgfpathlineto{\pgfqpoint{2.602212in}{5.709054in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{5.719114in}}%
\pgfpathlineto{\pgfqpoint{2.604013in}{5.718426in}}%
\pgfpathlineto{\pgfqpoint{2.605291in}{5.719366in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{5.714716in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{5.713860in}}%
\pgfpathlineto{\pgfqpoint{2.609428in}{5.715335in}}%
\pgfpathlineto{\pgfqpoint{2.610565in}{5.711677in}}%
\pgfpathlineto{\pgfqpoint{2.611248in}{5.716389in}}%
\pgfpathlineto{\pgfqpoint{2.612536in}{5.718407in}}%
\pgfpathlineto{\pgfqpoint{2.614135in}{5.722056in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{5.720065in}}%
\pgfpathlineto{\pgfqpoint{2.616161in}{5.727655in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{5.737880in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{5.731970in}}%
\pgfpathlineto{\pgfqpoint{2.619109in}{5.740181in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{5.735116in}}%
\pgfpathlineto{\pgfqpoint{2.621243in}{5.733329in}}%
\pgfpathlineto{\pgfqpoint{2.623856in}{5.737220in}}%
\pgfpathlineto{\pgfqpoint{2.625283in}{5.744080in}}%
\pgfpathlineto{\pgfqpoint{2.626790in}{5.742253in}}%
\pgfpathlineto{\pgfqpoint{2.627484in}{5.735064in}}%
\pgfpathlineto{\pgfqpoint{2.628919in}{5.735701in}}%
\pgfpathlineto{\pgfqpoint{2.629685in}{5.733995in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{5.735351in}}%
\pgfpathlineto{\pgfqpoint{2.635733in}{5.742034in}}%
\pgfpathlineto{\pgfqpoint{2.636830in}{5.738662in}}%
\pgfpathlineto{\pgfqpoint{2.637730in}{5.743228in}}%
\pgfpathlineto{\pgfqpoint{2.638091in}{5.740535in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{5.747407in}}%
\pgfpathlineto{\pgfqpoint{2.643772in}{5.739840in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{5.744231in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{5.742119in}}%
\pgfpathlineto{\pgfqpoint{2.651161in}{5.727138in}}%
\pgfpathlineto{\pgfqpoint{2.661343in}{5.724845in}}%
\pgfpathlineto{\pgfqpoint{2.667834in}{5.693480in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{5.685456in}}%
\pgfpathlineto{\pgfqpoint{2.670842in}{5.696525in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{5.689513in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{5.690337in}}%
\pgfpathlineto{\pgfqpoint{2.673813in}{5.685906in}}%
\pgfpathlineto{\pgfqpoint{2.675125in}{5.689242in}}%
\pgfpathlineto{\pgfqpoint{2.681730in}{5.675073in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{5.655657in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{5.656624in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{5.653454in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{5.641969in}}%
\pgfpathlineto{\pgfqpoint{2.693736in}{5.643540in}}%
\pgfpathlineto{\pgfqpoint{2.695216in}{5.646160in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{5.637620in}}%
\pgfpathlineto{\pgfqpoint{2.697658in}{5.645049in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{5.645759in}}%
\pgfpathlineto{\pgfqpoint{2.699290in}{5.649361in}}%
\pgfpathlineto{\pgfqpoint{2.700214in}{5.649482in}}%
\pgfpathlineto{\pgfqpoint{2.701070in}{5.642379in}}%
\pgfpathlineto{\pgfqpoint{2.701930in}{5.650351in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{5.648059in}}%
\pgfpathlineto{\pgfqpoint{2.704173in}{5.654225in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{5.649694in}}%
\pgfpathlineto{\pgfqpoint{2.707355in}{5.640726in}}%
\pgfpathlineto{\pgfqpoint{2.708553in}{5.646788in}}%
\pgfpathlineto{\pgfqpoint{2.710010in}{5.643857in}}%
\pgfpathlineto{\pgfqpoint{2.711070in}{5.649106in}}%
\pgfpathlineto{\pgfqpoint{2.713295in}{5.644198in}}%
\pgfpathlineto{\pgfqpoint{2.713962in}{5.645381in}}%
\pgfpathlineto{\pgfqpoint{2.715153in}{5.651595in}}%
\pgfpathlineto{\pgfqpoint{2.716433in}{5.654162in}}%
\pgfpathlineto{\pgfqpoint{2.719784in}{5.642608in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{5.649104in}}%
\pgfpathlineto{\pgfqpoint{2.723617in}{5.645049in}}%
\pgfpathlineto{\pgfqpoint{2.726222in}{5.623338in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{5.649539in}}%
\pgfpathlineto{\pgfqpoint{2.728129in}{5.649718in}}%
\pgfpathlineto{\pgfqpoint{2.728856in}{5.651228in}}%
\pgfpathlineto{\pgfqpoint{2.730367in}{5.652840in}}%
\pgfpathlineto{\pgfqpoint{2.730941in}{5.643693in}}%
\pgfpathlineto{\pgfqpoint{2.732611in}{5.648292in}}%
\pgfpathlineto{\pgfqpoint{2.733811in}{5.645947in}}%
\pgfpathlineto{\pgfqpoint{2.734660in}{5.662779in}}%
\pgfpathlineto{\pgfqpoint{2.736261in}{5.662958in}}%
\pgfpathlineto{\pgfqpoint{2.737373in}{5.657021in}}%
\pgfpathlineto{\pgfqpoint{2.738772in}{5.653756in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{5.642309in}}%
\pgfpathlineto{\pgfqpoint{2.740682in}{5.657461in}}%
\pgfpathlineto{\pgfqpoint{2.741774in}{5.662477in}}%
\pgfpathlineto{\pgfqpoint{2.742866in}{5.663887in}}%
\pgfpathlineto{\pgfqpoint{2.743887in}{5.660635in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{5.668747in}}%
\pgfpathlineto{\pgfqpoint{2.746983in}{5.657271in}}%
\pgfpathlineto{\pgfqpoint{2.749893in}{5.671458in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{5.686752in}}%
\pgfpathlineto{\pgfqpoint{2.752451in}{5.681409in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{5.676698in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{5.679323in}}%
\pgfpathlineto{\pgfqpoint{2.755916in}{5.680719in}}%
\pgfpathlineto{\pgfqpoint{2.756685in}{5.677605in}}%
\pgfpathlineto{\pgfqpoint{2.757748in}{5.679678in}}%
\pgfpathlineto{\pgfqpoint{2.759350in}{5.678207in}}%
\pgfpathlineto{\pgfqpoint{2.760675in}{5.679956in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{5.677046in}}%
\pgfpathlineto{\pgfqpoint{2.763403in}{5.673418in}}%
\pgfpathlineto{\pgfqpoint{2.764423in}{5.674991in}}%
\pgfpathlineto{\pgfqpoint{2.765933in}{5.666668in}}%
\pgfpathlineto{\pgfqpoint{2.767316in}{5.672413in}}%
\pgfpathlineto{\pgfqpoint{2.769692in}{5.673745in}}%
\pgfpathlineto{\pgfqpoint{2.771677in}{5.674106in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{5.670293in}}%
\pgfpathlineto{\pgfqpoint{2.775745in}{5.670625in}}%
\pgfpathlineto{\pgfqpoint{2.776947in}{5.665296in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{5.664229in}}%
\pgfpathlineto{\pgfqpoint{2.779953in}{5.668342in}}%
\pgfpathlineto{\pgfqpoint{2.781552in}{5.672463in}}%
\pgfpathlineto{\pgfqpoint{2.785446in}{5.659582in}}%
\pgfpathlineto{\pgfqpoint{2.787700in}{5.658541in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{5.650363in}}%
\pgfpathlineto{\pgfqpoint{2.790461in}{5.650812in}}%
\pgfpathlineto{\pgfqpoint{2.791182in}{5.652277in}}%
\pgfpathlineto{\pgfqpoint{2.793625in}{5.646901in}}%
\pgfpathlineto{\pgfqpoint{2.796334in}{5.647015in}}%
\pgfpathlineto{\pgfqpoint{2.797718in}{5.650393in}}%
\pgfpathlineto{\pgfqpoint{2.799088in}{5.645561in}}%
\pgfpathlineto{\pgfqpoint{2.800381in}{5.647317in}}%
\pgfpathlineto{\pgfqpoint{2.802077in}{5.623727in}}%
\pgfpathlineto{\pgfqpoint{2.804346in}{5.626703in}}%
\pgfpathlineto{\pgfqpoint{2.806877in}{5.641511in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{5.623483in}}%
\pgfpathlineto{\pgfqpoint{2.808666in}{5.614979in}}%
\pgfpathlineto{\pgfqpoint{2.809541in}{5.614480in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{5.609221in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{5.631693in}}%
\pgfpathlineto{\pgfqpoint{2.812912in}{5.628144in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{5.618403in}}%
\pgfpathlineto{\pgfqpoint{2.818168in}{5.594450in}}%
\pgfpathlineto{\pgfqpoint{2.820653in}{5.586461in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{5.581992in}}%
\pgfpathlineto{\pgfqpoint{2.824573in}{5.574139in}}%
\pgfpathlineto{\pgfqpoint{2.825845in}{5.562318in}}%
\pgfpathlineto{\pgfqpoint{2.827546in}{5.553576in}}%
\pgfpathlineto{\pgfqpoint{2.828644in}{5.533629in}}%
\pgfpathlineto{\pgfqpoint{2.830441in}{5.529052in}}%
\pgfpathlineto{\pgfqpoint{2.831561in}{5.531543in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{5.524720in}}%
\pgfpathlineto{\pgfqpoint{2.833977in}{5.520975in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{5.511414in}}%
\pgfpathlineto{\pgfqpoint{2.837172in}{5.505993in}}%
\pgfpathlineto{\pgfqpoint{2.839377in}{5.503974in}}%
\pgfpathlineto{\pgfqpoint{2.840530in}{5.490355in}}%
\pgfpathlineto{\pgfqpoint{2.842044in}{5.479114in}}%
\pgfpathlineto{\pgfqpoint{2.843257in}{5.475355in}}%
\pgfpathlineto{\pgfqpoint{2.845592in}{5.466214in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{5.467570in}}%
\pgfpathlineto{\pgfqpoint{2.847703in}{5.459495in}}%
\pgfpathlineto{\pgfqpoint{2.848982in}{5.457004in}}%
\pgfpathlineto{\pgfqpoint{2.850494in}{5.451006in}}%
\pgfpathlineto{\pgfqpoint{2.851923in}{5.450043in}}%
\pgfpathlineto{\pgfqpoint{2.854410in}{5.433610in}}%
\pgfpathlineto{\pgfqpoint{2.855889in}{5.431804in}}%
\pgfpathlineto{\pgfqpoint{2.856525in}{5.425778in}}%
\pgfpathlineto{\pgfqpoint{2.859289in}{5.413768in}}%
\pgfpathlineto{\pgfqpoint{2.860050in}{5.409913in}}%
\pgfpathlineto{\pgfqpoint{2.860647in}{5.403892in}}%
\pgfpathlineto{\pgfqpoint{2.861891in}{5.401151in}}%
\pgfpathlineto{\pgfqpoint{2.862942in}{5.394686in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{5.415163in}}%
\pgfpathlineto{\pgfqpoint{2.868284in}{5.391434in}}%
\pgfpathlineto{\pgfqpoint{2.873221in}{5.388077in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{5.377865in}}%
\pgfpathlineto{\pgfqpoint{2.874869in}{5.384922in}}%
\pgfpathlineto{\pgfqpoint{2.875934in}{5.381925in}}%
\pgfpathlineto{\pgfqpoint{2.877369in}{5.384575in}}%
\pgfpathlineto{\pgfqpoint{2.878386in}{5.382569in}}%
\pgfpathlineto{\pgfqpoint{2.878922in}{5.373248in}}%
\pgfpathlineto{\pgfqpoint{2.880513in}{5.380422in}}%
\pgfpathlineto{\pgfqpoint{2.883223in}{5.375590in}}%
\pgfpathlineto{\pgfqpoint{2.885075in}{5.367089in}}%
\pgfpathlineto{\pgfqpoint{2.886988in}{5.366612in}}%
\pgfpathlineto{\pgfqpoint{2.887828in}{5.367373in}}%
\pgfpathlineto{\pgfqpoint{2.888534in}{5.364523in}}%
\pgfpathlineto{\pgfqpoint{2.889814in}{5.363106in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{5.366862in}}%
\pgfpathlineto{\pgfqpoint{2.896247in}{5.359223in}}%
\pgfpathlineto{\pgfqpoint{2.896845in}{5.356894in}}%
\pgfpathlineto{\pgfqpoint{2.898134in}{5.356329in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{5.349213in}}%
\pgfpathlineto{\pgfqpoint{2.901584in}{5.342969in}}%
\pgfpathlineto{\pgfqpoint{2.902737in}{5.339417in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{5.338537in}}%
\pgfpathlineto{\pgfqpoint{2.904631in}{5.334576in}}%
\pgfpathlineto{\pgfqpoint{2.905751in}{5.319415in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{5.328557in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{5.323496in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{5.323324in}}%
\pgfpathlineto{\pgfqpoint{2.910997in}{5.317879in}}%
\pgfpathlineto{\pgfqpoint{2.912169in}{5.317777in}}%
\pgfpathlineto{\pgfqpoint{2.913639in}{5.320784in}}%
\pgfpathlineto{\pgfqpoint{2.914647in}{5.321188in}}%
\pgfpathlineto{\pgfqpoint{2.915941in}{5.315165in}}%
\pgfpathlineto{\pgfqpoint{2.917225in}{5.320112in}}%
\pgfpathlineto{\pgfqpoint{2.918425in}{5.306116in}}%
\pgfpathlineto{\pgfqpoint{2.920366in}{5.322059in}}%
\pgfpathlineto{\pgfqpoint{2.921586in}{5.310290in}}%
\pgfpathlineto{\pgfqpoint{2.922778in}{5.312381in}}%
\pgfpathlineto{\pgfqpoint{2.923958in}{5.311304in}}%
\pgfpathlineto{\pgfqpoint{2.925230in}{5.305461in}}%
\pgfpathlineto{\pgfqpoint{2.926365in}{5.308650in}}%
\pgfpathlineto{\pgfqpoint{2.926869in}{5.299661in}}%
\pgfpathlineto{\pgfqpoint{2.928250in}{5.293946in}}%
\pgfpathlineto{\pgfqpoint{2.929101in}{5.296236in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{5.294896in}}%
\pgfpathlineto{\pgfqpoint{2.931018in}{5.289804in}}%
\pgfpathlineto{\pgfqpoint{2.932437in}{5.290936in}}%
\pgfpathlineto{\pgfqpoint{2.933471in}{5.288322in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{5.283810in}}%
\pgfpathlineto{\pgfqpoint{2.936846in}{5.280421in}}%
\pgfpathlineto{\pgfqpoint{2.938370in}{5.269686in}}%
\pgfpathlineto{\pgfqpoint{2.939187in}{5.280320in}}%
\pgfpathlineto{\pgfqpoint{2.944232in}{5.274542in}}%
\pgfpathlineto{\pgfqpoint{2.946674in}{5.272934in}}%
\pgfpathlineto{\pgfqpoint{2.949834in}{5.267654in}}%
\pgfpathlineto{\pgfqpoint{2.951590in}{5.264050in}}%
\pgfpathlineto{\pgfqpoint{2.953173in}{5.265784in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{5.263071in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{5.263915in}}%
\pgfpathlineto{\pgfqpoint{2.957336in}{5.260890in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{5.258140in}}%
\pgfpathlineto{\pgfqpoint{2.960084in}{5.259147in}}%
\pgfpathlineto{\pgfqpoint{2.960757in}{5.256482in}}%
\pgfpathlineto{\pgfqpoint{2.962145in}{5.260893in}}%
\pgfpathlineto{\pgfqpoint{2.963212in}{5.258536in}}%
\pgfpathlineto{\pgfqpoint{2.964840in}{5.265437in}}%
\pgfpathlineto{\pgfqpoint{2.965764in}{5.255987in}}%
\pgfpathlineto{\pgfqpoint{2.966959in}{5.266012in}}%
\pgfpathlineto{\pgfqpoint{2.968293in}{5.269094in}}%
\pgfpathlineto{\pgfqpoint{2.970214in}{5.271197in}}%
\pgfpathlineto{\pgfqpoint{2.970965in}{5.278119in}}%
\pgfpathlineto{\pgfqpoint{2.971750in}{5.275631in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{5.280854in}}%
\pgfpathlineto{\pgfqpoint{2.977819in}{5.273491in}}%
\pgfpathlineto{\pgfqpoint{2.979194in}{5.273680in}}%
\pgfpathlineto{\pgfqpoint{2.981206in}{5.271420in}}%
\pgfpathlineto{\pgfqpoint{2.983199in}{5.261916in}}%
\pgfpathlineto{\pgfqpoint{2.984984in}{5.269099in}}%
\pgfpathlineto{\pgfqpoint{2.987397in}{5.271814in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{5.272527in}}%
\pgfpathlineto{\pgfqpoint{2.995018in}{5.285436in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{5.275876in}}%
\pgfpathlineto{\pgfqpoint{3.000915in}{5.289732in}}%
\pgfpathlineto{\pgfqpoint{3.001496in}{5.296451in}}%
\pgfpathlineto{\pgfqpoint{3.002856in}{5.296542in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{5.302763in}}%
\pgfpathlineto{\pgfqpoint{3.005757in}{5.294091in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{5.287148in}}%
\pgfpathlineto{\pgfqpoint{3.008341in}{5.292027in}}%
\pgfpathlineto{\pgfqpoint{3.009463in}{5.291498in}}%
\pgfpathlineto{\pgfqpoint{3.010323in}{5.289168in}}%
\pgfpathlineto{\pgfqpoint{3.011565in}{5.288080in}}%
\pgfpathlineto{\pgfqpoint{3.012666in}{5.283580in}}%
\pgfpathlineto{\pgfqpoint{3.013180in}{5.295451in}}%
\pgfpathlineto{\pgfqpoint{3.014425in}{5.292091in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{5.259627in}}%
\pgfpathlineto{\pgfqpoint{3.016799in}{5.259249in}}%
\pgfpathlineto{\pgfqpoint{3.018059in}{5.259930in}}%
\pgfpathlineto{\pgfqpoint{3.019145in}{5.270213in}}%
\pgfpathlineto{\pgfqpoint{3.019707in}{5.266398in}}%
\pgfpathlineto{\pgfqpoint{3.021668in}{5.259971in}}%
\pgfpathlineto{\pgfqpoint{3.023114in}{5.261939in}}%
\pgfpathlineto{\pgfqpoint{3.023615in}{5.255583in}}%
\pgfpathlineto{\pgfqpoint{3.025151in}{5.255036in}}%
\pgfpathlineto{\pgfqpoint{3.025746in}{5.254059in}}%
\pgfpathlineto{\pgfqpoint{3.027030in}{5.254705in}}%
\pgfpathlineto{\pgfqpoint{3.028620in}{5.248073in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{5.241023in}}%
\pgfpathlineto{\pgfqpoint{3.031184in}{5.227723in}}%
\pgfpathlineto{\pgfqpoint{3.032669in}{5.246815in}}%
\pgfpathlineto{\pgfqpoint{3.033424in}{5.229004in}}%
\pgfpathlineto{\pgfqpoint{3.034739in}{5.226169in}}%
\pgfpathlineto{\pgfqpoint{3.035877in}{5.225748in}}%
\pgfpathlineto{\pgfqpoint{3.036976in}{5.245273in}}%
\pgfpathlineto{\pgfqpoint{3.037814in}{5.246961in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{5.224566in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{5.233311in}}%
\pgfpathlineto{\pgfqpoint{3.042232in}{5.231963in}}%
\pgfpathlineto{\pgfqpoint{3.042918in}{5.249044in}}%
\pgfpathlineto{\pgfqpoint{3.045713in}{5.243768in}}%
\pgfpathlineto{\pgfqpoint{3.048599in}{5.234495in}}%
\pgfpathlineto{\pgfqpoint{3.051144in}{5.228437in}}%
\pgfpathlineto{\pgfqpoint{3.060762in}{5.228665in}}%
\pgfpathlineto{\pgfqpoint{3.061961in}{5.226169in}}%
\pgfpathlineto{\pgfqpoint{3.062841in}{5.222382in}}%
\pgfpathlineto{\pgfqpoint{3.064046in}{5.220218in}}%
\pgfpathlineto{\pgfqpoint{3.065066in}{5.230530in}}%
\pgfpathlineto{\pgfqpoint{3.066131in}{5.224242in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{5.231038in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{5.231671in}}%
\pgfpathlineto{\pgfqpoint{3.069155in}{5.228411in}}%
\pgfpathlineto{\pgfqpoint{3.070239in}{5.225481in}}%
\pgfpathlineto{\pgfqpoint{3.071343in}{5.230700in}}%
\pgfpathlineto{\pgfqpoint{3.072797in}{5.231784in}}%
\pgfpathlineto{\pgfqpoint{3.073549in}{5.237160in}}%
\pgfpathlineto{\pgfqpoint{3.074353in}{5.235108in}}%
\pgfpathlineto{\pgfqpoint{3.075170in}{5.229029in}}%
\pgfpathlineto{\pgfqpoint{3.077011in}{5.236649in}}%
\pgfpathlineto{\pgfqpoint{3.077282in}{5.233661in}}%
\pgfpathlineto{\pgfqpoint{3.078510in}{5.234154in}}%
\pgfpathlineto{\pgfqpoint{3.079362in}{5.235666in}}%
\pgfpathlineto{\pgfqpoint{3.080773in}{5.225251in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{5.229792in}}%
\pgfpathlineto{\pgfqpoint{3.082311in}{5.230964in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{5.226806in}}%
\pgfpathlineto{\pgfqpoint{3.084641in}{5.231470in}}%
\pgfpathlineto{\pgfqpoint{3.086077in}{5.223987in}}%
\pgfpathlineto{\pgfqpoint{3.086961in}{5.226778in}}%
\pgfpathlineto{\pgfqpoint{3.090091in}{5.228408in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{5.227249in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{5.233244in}}%
\pgfpathlineto{\pgfqpoint{3.093029in}{5.224532in}}%
\pgfpathlineto{\pgfqpoint{3.094409in}{5.218021in}}%
\pgfpathlineto{\pgfqpoint{3.096022in}{5.227514in}}%
\pgfpathlineto{\pgfqpoint{3.096726in}{5.225711in}}%
\pgfpathlineto{\pgfqpoint{3.097501in}{5.220138in}}%
\pgfpathlineto{\pgfqpoint{3.099089in}{5.235263in}}%
\pgfpathlineto{\pgfqpoint{3.100126in}{5.233778in}}%
\pgfpathlineto{\pgfqpoint{3.100916in}{5.228729in}}%
\pgfpathlineto{\pgfqpoint{3.102025in}{5.230090in}}%
\pgfpathlineto{\pgfqpoint{3.103050in}{5.223372in}}%
\pgfpathlineto{\pgfqpoint{3.103650in}{5.235093in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{5.231697in}}%
\pgfpathlineto{\pgfqpoint{3.107364in}{5.226611in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{5.233277in}}%
\pgfpathlineto{\pgfqpoint{3.110705in}{5.237499in}}%
\pgfpathlineto{\pgfqpoint{3.111221in}{5.225105in}}%
\pgfpathlineto{\pgfqpoint{3.112185in}{5.236513in}}%
\pgfpathlineto{\pgfqpoint{3.115384in}{5.229202in}}%
\pgfpathlineto{\pgfqpoint{3.116605in}{5.235117in}}%
\pgfpathlineto{\pgfqpoint{3.117575in}{5.228507in}}%
\pgfpathlineto{\pgfqpoint{3.119283in}{5.226321in}}%
\pgfpathlineto{\pgfqpoint{3.120692in}{5.226483in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{5.226022in}}%
\pgfpathlineto{\pgfqpoint{3.123346in}{5.230479in}}%
\pgfpathlineto{\pgfqpoint{3.124215in}{5.225804in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{5.226048in}}%
\pgfpathlineto{\pgfqpoint{3.127751in}{5.225737in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{5.220541in}}%
\pgfpathlineto{\pgfqpoint{3.130117in}{5.229299in}}%
\pgfpathlineto{\pgfqpoint{3.131387in}{5.211459in}}%
\pgfpathlineto{\pgfqpoint{3.132536in}{5.220736in}}%
\pgfpathlineto{\pgfqpoint{3.133203in}{5.218369in}}%
\pgfpathlineto{\pgfqpoint{3.134845in}{5.219061in}}%
\pgfpathlineto{\pgfqpoint{3.136036in}{5.208605in}}%
\pgfpathlineto{\pgfqpoint{3.136610in}{5.221447in}}%
\pgfpathlineto{\pgfqpoint{3.138344in}{5.219197in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{5.216895in}}%
\pgfpathlineto{\pgfqpoint{3.144409in}{5.217923in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{5.223511in}}%
\pgfpathlineto{\pgfqpoint{3.147251in}{5.217475in}}%
\pgfpathlineto{\pgfqpoint{3.148013in}{5.219659in}}%
\pgfpathlineto{\pgfqpoint{3.149316in}{5.217650in}}%
\pgfpathlineto{\pgfqpoint{3.150739in}{5.223918in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{5.218771in}}%
\pgfpathlineto{\pgfqpoint{3.160299in}{5.221483in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{5.205464in}}%
\pgfpathlineto{\pgfqpoint{3.162893in}{5.210366in}}%
\pgfpathlineto{\pgfqpoint{3.163668in}{5.205500in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{5.208711in}}%
\pgfpathlineto{\pgfqpoint{3.165760in}{5.202229in}}%
\pgfpathlineto{\pgfqpoint{3.167697in}{5.200063in}}%
\pgfpathlineto{\pgfqpoint{3.169162in}{5.201656in}}%
\pgfpathlineto{\pgfqpoint{3.170205in}{5.208766in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{5.197431in}}%
\pgfpathlineto{\pgfqpoint{3.172758in}{5.209024in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{5.204322in}}%
\pgfpathlineto{\pgfqpoint{3.174588in}{5.212254in}}%
\pgfpathlineto{\pgfqpoint{3.175422in}{5.212408in}}%
\pgfpathlineto{\pgfqpoint{3.178255in}{5.228747in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{5.240223in}}%
\pgfpathlineto{\pgfqpoint{3.180836in}{5.245177in}}%
\pgfpathlineto{\pgfqpoint{3.181507in}{5.254276in}}%
\pgfpathlineto{\pgfqpoint{3.183641in}{5.256534in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{5.267800in}}%
\pgfpathlineto{\pgfqpoint{3.187331in}{5.271057in}}%
\pgfpathlineto{\pgfqpoint{3.187971in}{5.278947in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{5.281046in}}%
\pgfpathlineto{\pgfqpoint{3.191062in}{5.291397in}}%
\pgfpathlineto{\pgfqpoint{3.192446in}{5.290695in}}%
\pgfpathlineto{\pgfqpoint{3.193130in}{5.302577in}}%
\pgfpathlineto{\pgfqpoint{3.194607in}{5.287850in}}%
\pgfpathlineto{\pgfqpoint{3.195231in}{5.310022in}}%
\pgfpathlineto{\pgfqpoint{3.196796in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{3.198098in}{5.309726in}}%
\pgfpathlineto{\pgfqpoint{3.200160in}{5.302109in}}%
\pgfpathlineto{\pgfqpoint{3.200952in}{5.309554in}}%
\pgfpathlineto{\pgfqpoint{3.205709in}{5.299355in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{5.298588in}}%
\pgfpathlineto{\pgfqpoint{3.210183in}{5.307238in}}%
\pgfpathlineto{\pgfqpoint{3.211058in}{5.307744in}}%
\pgfpathlineto{\pgfqpoint{3.211776in}{5.303788in}}%
\pgfpathlineto{\pgfqpoint{3.212400in}{5.312356in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{5.295898in}}%
\pgfpathlineto{\pgfqpoint{3.216304in}{5.318971in}}%
\pgfpathlineto{\pgfqpoint{3.217583in}{5.303771in}}%
\pgfpathlineto{\pgfqpoint{3.218640in}{5.313068in}}%
\pgfpathlineto{\pgfqpoint{3.220267in}{5.318401in}}%
\pgfpathlineto{\pgfqpoint{3.222606in}{5.310402in}}%
\pgfpathlineto{\pgfqpoint{3.223483in}{5.317381in}}%
\pgfpathlineto{\pgfqpoint{3.224098in}{5.316353in}}%
\pgfpathlineto{\pgfqpoint{3.225484in}{5.315514in}}%
\pgfpathlineto{\pgfqpoint{3.226638in}{5.320299in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{5.311304in}}%
\pgfpathlineto{\pgfqpoint{3.228336in}{5.318815in}}%
\pgfpathlineto{\pgfqpoint{3.230274in}{5.318236in}}%
\pgfpathlineto{\pgfqpoint{3.231522in}{5.322085in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{5.314320in}}%
\pgfpathlineto{\pgfqpoint{3.234327in}{5.319815in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{5.316043in}}%
\pgfpathlineto{\pgfqpoint{3.237906in}{5.322189in}}%
\pgfpathlineto{\pgfqpoint{3.238793in}{5.309803in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{5.334909in}}%
\pgfpathlineto{\pgfqpoint{3.241886in}{5.305170in}}%
\pgfpathlineto{\pgfqpoint{3.243006in}{5.302058in}}%
\pgfpathlineto{\pgfqpoint{3.243886in}{5.310154in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{5.301162in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{5.314106in}}%
\pgfpathlineto{\pgfqpoint{3.248426in}{5.308833in}}%
\pgfpathlineto{\pgfqpoint{3.249582in}{5.311102in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{5.308882in}}%
\pgfpathlineto{\pgfqpoint{3.254507in}{5.318390in}}%
\pgfpathlineto{\pgfqpoint{3.255544in}{5.318439in}}%
\pgfpathlineto{\pgfqpoint{3.257086in}{5.323211in}}%
\pgfpathlineto{\pgfqpoint{3.258755in}{5.314949in}}%
\pgfpathlineto{\pgfqpoint{3.260119in}{5.315927in}}%
\pgfpathlineto{\pgfqpoint{3.260970in}{5.314508in}}%
\pgfpathlineto{\pgfqpoint{3.261819in}{5.310360in}}%
\pgfpathlineto{\pgfqpoint{3.262862in}{5.308563in}}%
\pgfpathlineto{\pgfqpoint{3.264375in}{5.322214in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{5.299187in}}%
\pgfpathlineto{\pgfqpoint{3.266209in}{5.299124in}}%
\pgfpathlineto{\pgfqpoint{3.266719in}{5.293902in}}%
\pgfpathlineto{\pgfqpoint{3.268112in}{5.297154in}}%
\pgfpathlineto{\pgfqpoint{3.269229in}{5.284111in}}%
\pgfpathlineto{\pgfqpoint{3.269814in}{5.293415in}}%
\pgfpathlineto{\pgfqpoint{3.271313in}{5.293617in}}%
\pgfpathlineto{\pgfqpoint{3.272273in}{5.301382in}}%
\pgfpathlineto{\pgfqpoint{3.273185in}{5.303856in}}%
\pgfpathlineto{\pgfqpoint{3.275542in}{5.281479in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{5.292576in}}%
\pgfpathlineto{\pgfqpoint{3.278316in}{5.285239in}}%
\pgfpathlineto{\pgfqpoint{3.282678in}{5.285020in}}%
\pgfpathlineto{\pgfqpoint{3.284266in}{5.280273in}}%
\pgfpathlineto{\pgfqpoint{3.286941in}{5.280683in}}%
\pgfpathlineto{\pgfqpoint{3.288577in}{5.275215in}}%
\pgfpathlineto{\pgfqpoint{3.289190in}{5.265384in}}%
\pgfpathlineto{\pgfqpoint{3.291299in}{5.285248in}}%
\pgfpathlineto{\pgfqpoint{3.293228in}{5.266828in}}%
\pgfpathlineto{\pgfqpoint{3.294410in}{5.276449in}}%
\pgfpathlineto{\pgfqpoint{3.296376in}{5.276846in}}%
\pgfpathlineto{\pgfqpoint{3.296883in}{5.284290in}}%
\pgfpathlineto{\pgfqpoint{3.298041in}{5.280497in}}%
\pgfpathlineto{\pgfqpoint{3.298561in}{5.276128in}}%
\pgfpathlineto{\pgfqpoint{3.300159in}{5.285926in}}%
\pgfpathlineto{\pgfqpoint{3.300799in}{5.279485in}}%
\pgfpathlineto{\pgfqpoint{3.302190in}{5.281210in}}%
\pgfpathlineto{\pgfqpoint{3.303663in}{5.284405in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{5.286938in}}%
\pgfpathlineto{\pgfqpoint{3.308333in}{5.290860in}}%
\pgfpathlineto{\pgfqpoint{3.308845in}{5.288787in}}%
\pgfpathlineto{\pgfqpoint{3.309646in}{5.271608in}}%
\pgfpathlineto{\pgfqpoint{3.310275in}{5.284125in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{5.283387in}}%
\pgfpathlineto{\pgfqpoint{3.313759in}{5.281411in}}%
\pgfpathlineto{\pgfqpoint{3.314527in}{5.286394in}}%
\pgfpathlineto{\pgfqpoint{3.316436in}{5.291839in}}%
\pgfpathlineto{\pgfqpoint{3.318088in}{5.283140in}}%
\pgfpathlineto{\pgfqpoint{3.319384in}{5.285652in}}%
\pgfpathlineto{\pgfqpoint{3.320308in}{5.278794in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{5.278467in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{5.283162in}}%
\pgfpathlineto{\pgfqpoint{3.323736in}{5.274787in}}%
\pgfpathlineto{\pgfqpoint{3.324889in}{5.274931in}}%
\pgfpathlineto{\pgfqpoint{3.325736in}{5.278947in}}%
\pgfpathlineto{\pgfqpoint{3.326608in}{5.278602in}}%
\pgfpathlineto{\pgfqpoint{3.328103in}{5.281736in}}%
\pgfpathlineto{\pgfqpoint{3.329498in}{5.280245in}}%
\pgfpathlineto{\pgfqpoint{3.331161in}{5.277123in}}%
\pgfpathlineto{\pgfqpoint{3.331910in}{5.273885in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{5.273261in}}%
\pgfpathlineto{\pgfqpoint{3.334183in}{5.266588in}}%
\pgfpathlineto{\pgfqpoint{3.334888in}{5.274829in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{5.264197in}}%
\pgfpathlineto{\pgfqpoint{3.337644in}{5.264566in}}%
\pgfpathlineto{\pgfqpoint{3.338633in}{5.275704in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{5.267772in}}%
\pgfpathlineto{\pgfqpoint{3.340533in}{5.262059in}}%
\pgfpathlineto{\pgfqpoint{3.341827in}{5.271571in}}%
\pgfpathlineto{\pgfqpoint{3.343053in}{5.263533in}}%
\pgfpathlineto{\pgfqpoint{3.344688in}{5.258373in}}%
\pgfpathlineto{\pgfqpoint{3.345272in}{5.265880in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{5.255330in}}%
\pgfpathlineto{\pgfqpoint{3.347993in}{5.264795in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{5.257148in}}%
\pgfpathlineto{\pgfqpoint{3.350135in}{5.257765in}}%
\pgfpathlineto{\pgfqpoint{3.350830in}{5.260255in}}%
\pgfpathlineto{\pgfqpoint{3.353286in}{5.252878in}}%
\pgfpathlineto{\pgfqpoint{3.354521in}{5.258628in}}%
\pgfpathlineto{\pgfqpoint{3.355615in}{5.258119in}}%
\pgfpathlineto{\pgfqpoint{3.356993in}{5.254902in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{5.258657in}}%
\pgfpathlineto{\pgfqpoint{3.359412in}{5.258386in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{5.248691in}}%
\pgfpathlineto{\pgfqpoint{3.361918in}{5.257047in}}%
\pgfpathlineto{\pgfqpoint{3.362885in}{5.257526in}}%
\pgfpathlineto{\pgfqpoint{3.363771in}{5.266432in}}%
\pgfpathlineto{\pgfqpoint{3.364836in}{5.261202in}}%
\pgfpathlineto{\pgfqpoint{3.366124in}{5.258021in}}%
\pgfpathlineto{\pgfqpoint{3.367542in}{5.263178in}}%
\pgfpathlineto{\pgfqpoint{3.368777in}{5.264634in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{5.273264in}}%
\pgfpathlineto{\pgfqpoint{3.370381in}{5.260041in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{5.259975in}}%
\pgfpathlineto{\pgfqpoint{3.374090in}{5.273000in}}%
\pgfpathlineto{\pgfqpoint{3.375277in}{5.257104in}}%
\pgfpathlineto{\pgfqpoint{3.376282in}{5.269776in}}%
\pgfpathlineto{\pgfqpoint{3.376990in}{5.265477in}}%
\pgfpathlineto{\pgfqpoint{3.377521in}{5.256182in}}%
\pgfpathlineto{\pgfqpoint{3.378638in}{5.275450in}}%
\pgfpathlineto{\pgfqpoint{3.379663in}{5.262362in}}%
\pgfpathlineto{\pgfqpoint{3.380781in}{5.256104in}}%
\pgfpathlineto{\pgfqpoint{3.381776in}{5.265044in}}%
\pgfpathlineto{\pgfqpoint{3.384021in}{5.249935in}}%
\pgfpathlineto{\pgfqpoint{3.385186in}{5.255265in}}%
\pgfpathlineto{\pgfqpoint{3.386585in}{5.253648in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{5.247909in}}%
\pgfpathlineto{\pgfqpoint{3.391325in}{5.231029in}}%
\pgfpathlineto{\pgfqpoint{3.392544in}{5.237700in}}%
\pgfpathlineto{\pgfqpoint{3.393830in}{5.219484in}}%
\pgfpathlineto{\pgfqpoint{3.394668in}{5.220585in}}%
\pgfpathlineto{\pgfqpoint{3.396186in}{5.218223in}}%
\pgfpathlineto{\pgfqpoint{3.397552in}{5.219197in}}%
\pgfpathlineto{\pgfqpoint{3.398219in}{5.201084in}}%
\pgfpathlineto{\pgfqpoint{3.400213in}{5.200940in}}%
\pgfpathlineto{\pgfqpoint{3.401107in}{5.181287in}}%
\pgfpathlineto{\pgfqpoint{3.402686in}{5.176208in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{5.177425in}}%
\pgfpathlineto{\pgfqpoint{3.405611in}{5.162353in}}%
\pgfpathlineto{\pgfqpoint{3.406889in}{5.160431in}}%
\pgfpathlineto{\pgfqpoint{3.408118in}{5.146465in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{5.139154in}}%
\pgfpathlineto{\pgfqpoint{3.412471in}{5.132755in}}%
\pgfpathlineto{\pgfqpoint{3.413841in}{5.123577in}}%
\pgfpathlineto{\pgfqpoint{3.418232in}{5.120791in}}%
\pgfpathlineto{\pgfqpoint{3.420024in}{5.095515in}}%
\pgfpathlineto{\pgfqpoint{3.420880in}{5.124590in}}%
\pgfpathlineto{\pgfqpoint{3.422514in}{5.118876in}}%
\pgfpathlineto{\pgfqpoint{3.424555in}{5.115397in}}%
\pgfpathlineto{\pgfqpoint{3.425911in}{5.111246in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{5.100180in}}%
\pgfpathlineto{\pgfqpoint{3.427602in}{5.108788in}}%
\pgfpathlineto{\pgfqpoint{3.428833in}{5.108545in}}%
\pgfpathlineto{\pgfqpoint{3.431505in}{5.106555in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{5.106340in}}%
\pgfpathlineto{\pgfqpoint{3.438708in}{5.113761in}}%
\pgfpathlineto{\pgfqpoint{3.439693in}{5.101924in}}%
\pgfpathlineto{\pgfqpoint{3.441199in}{5.098363in}}%
\pgfpathlineto{\pgfqpoint{3.442006in}{5.107008in}}%
\pgfpathlineto{\pgfqpoint{3.444098in}{5.097356in}}%
\pgfpathlineto{\pgfqpoint{3.444920in}{5.111049in}}%
\pgfpathlineto{\pgfqpoint{3.448328in}{5.106065in}}%
\pgfpathlineto{\pgfqpoint{3.449288in}{5.117529in}}%
\pgfpathlineto{\pgfqpoint{3.450013in}{5.109823in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{5.116168in}}%
\pgfpathlineto{\pgfqpoint{3.453783in}{5.120912in}}%
\pgfpathlineto{\pgfqpoint{3.455657in}{5.123105in}}%
\pgfpathlineto{\pgfqpoint{3.457444in}{5.142964in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{5.139513in}}%
\pgfpathlineto{\pgfqpoint{3.460542in}{5.144432in}}%
\pgfpathlineto{\pgfqpoint{3.462633in}{5.174101in}}%
\pgfpathlineto{\pgfqpoint{3.463449in}{5.171049in}}%
\pgfpathlineto{\pgfqpoint{3.464497in}{5.197060in}}%
\pgfpathlineto{\pgfqpoint{3.465441in}{5.199007in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{5.211324in}}%
\pgfpathlineto{\pgfqpoint{3.468301in}{5.215419in}}%
\pgfpathlineto{\pgfqpoint{3.469457in}{5.230506in}}%
\pgfpathlineto{\pgfqpoint{3.472233in}{5.230743in}}%
\pgfpathlineto{\pgfqpoint{3.473196in}{5.254096in}}%
\pgfpathlineto{\pgfqpoint{3.475251in}{5.263663in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{5.278988in}}%
\pgfpathlineto{\pgfqpoint{3.477736in}{5.281879in}}%
\pgfpathlineto{\pgfqpoint{3.479027in}{5.287175in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{5.308308in}}%
\pgfpathlineto{\pgfqpoint{3.481103in}{5.323256in}}%
\pgfpathlineto{\pgfqpoint{3.482180in}{5.312229in}}%
\pgfpathlineto{\pgfqpoint{3.483550in}{5.349184in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{5.334821in}}%
\pgfpathlineto{\pgfqpoint{3.485145in}{5.338640in}}%
\pgfpathlineto{\pgfqpoint{3.486169in}{5.335003in}}%
\pgfpathlineto{\pgfqpoint{3.487493in}{5.350903in}}%
\pgfpathlineto{\pgfqpoint{3.488874in}{5.347453in}}%
\pgfpathlineto{\pgfqpoint{3.489937in}{5.342875in}}%
\pgfpathlineto{\pgfqpoint{3.492237in}{5.372607in}}%
\pgfpathlineto{\pgfqpoint{3.494981in}{5.368814in}}%
\pgfpathlineto{\pgfqpoint{3.497023in}{5.380067in}}%
\pgfpathlineto{\pgfqpoint{3.498538in}{5.379113in}}%
\pgfpathlineto{\pgfqpoint{3.499755in}{5.375993in}}%
\pgfpathlineto{\pgfqpoint{3.501240in}{5.366262in}}%
\pgfpathlineto{\pgfqpoint{3.502580in}{5.389637in}}%
\pgfpathlineto{\pgfqpoint{3.504001in}{5.380979in}}%
\pgfpathlineto{\pgfqpoint{3.504946in}{5.355918in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{5.376943in}}%
\pgfpathlineto{\pgfqpoint{3.506478in}{5.370050in}}%
\pgfpathlineto{\pgfqpoint{3.507730in}{5.366428in}}%
\pgfpathlineto{\pgfqpoint{3.510711in}{5.368050in}}%
\pgfpathlineto{\pgfqpoint{3.513845in}{5.355707in}}%
\pgfpathlineto{\pgfqpoint{3.515229in}{5.362093in}}%
\pgfpathlineto{\pgfqpoint{3.517145in}{5.344360in}}%
\pgfpathlineto{\pgfqpoint{3.518099in}{5.363103in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.350291in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{5.347380in}}%
\pgfpathlineto{\pgfqpoint{3.522687in}{5.349367in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{5.349861in}}%
\pgfpathlineto{\pgfqpoint{3.524714in}{5.326709in}}%
\pgfpathlineto{\pgfqpoint{3.525776in}{5.332096in}}%
\pgfpathlineto{\pgfqpoint{3.526899in}{5.321462in}}%
\pgfpathlineto{\pgfqpoint{3.527908in}{5.304032in}}%
\pgfpathlineto{\pgfqpoint{3.529491in}{5.338010in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{5.320824in}}%
\pgfpathlineto{\pgfqpoint{3.533004in}{5.290935in}}%
\pgfpathlineto{\pgfqpoint{3.533524in}{5.291055in}}%
\pgfpathlineto{\pgfqpoint{3.536435in}{5.267969in}}%
\pgfpathlineto{\pgfqpoint{3.538879in}{5.243566in}}%
\pgfpathlineto{\pgfqpoint{3.539941in}{5.259566in}}%
\pgfpathlineto{\pgfqpoint{3.541572in}{5.250163in}}%
\pgfpathlineto{\pgfqpoint{3.542388in}{5.212635in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{5.231878in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{5.219950in}}%
\pgfpathlineto{\pgfqpoint{3.544841in}{5.235795in}}%
\pgfpathlineto{\pgfqpoint{3.546325in}{5.214074in}}%
\pgfpathlineto{\pgfqpoint{3.547229in}{5.209576in}}%
\pgfpathlineto{\pgfqpoint{3.548591in}{5.205745in}}%
\pgfpathlineto{\pgfqpoint{3.549412in}{5.208288in}}%
\pgfpathlineto{\pgfqpoint{3.550483in}{5.176465in}}%
\pgfpathlineto{\pgfqpoint{3.552094in}{5.203296in}}%
\pgfpathlineto{\pgfqpoint{3.554386in}{5.189950in}}%
\pgfpathlineto{\pgfqpoint{3.555500in}{5.174647in}}%
\pgfpathlineto{\pgfqpoint{3.556949in}{5.174077in}}%
\pgfpathlineto{\pgfqpoint{3.558029in}{5.169184in}}%
\pgfpathlineto{\pgfqpoint{3.559220in}{5.154746in}}%
\pgfpathlineto{\pgfqpoint{3.560256in}{5.168985in}}%
\pgfpathlineto{\pgfqpoint{3.560946in}{5.145920in}}%
\pgfpathlineto{\pgfqpoint{3.561860in}{5.136460in}}%
\pgfpathlineto{\pgfqpoint{3.563338in}{5.138075in}}%
\pgfpathlineto{\pgfqpoint{3.564186in}{5.119567in}}%
\pgfpathlineto{\pgfqpoint{3.565253in}{5.109108in}}%
\pgfpathlineto{\pgfqpoint{3.568537in}{5.096878in}}%
\pgfpathlineto{\pgfqpoint{3.570723in}{5.063138in}}%
\pgfpathlineto{\pgfqpoint{3.573516in}{5.021280in}}%
\pgfpathlineto{\pgfqpoint{3.574547in}{5.019636in}}%
\pgfpathlineto{\pgfqpoint{3.575695in}{5.008062in}}%
\pgfpathlineto{\pgfqpoint{3.576878in}{5.007298in}}%
\pgfpathlineto{\pgfqpoint{3.579012in}{4.991797in}}%
\pgfpathlineto{\pgfqpoint{3.580577in}{4.983860in}}%
\pgfpathlineto{\pgfqpoint{3.581691in}{4.974334in}}%
\pgfpathlineto{\pgfqpoint{3.582778in}{4.978039in}}%
\pgfpathlineto{\pgfqpoint{3.583711in}{4.968812in}}%
\pgfpathlineto{\pgfqpoint{3.584621in}{4.973412in}}%
\pgfpathlineto{\pgfqpoint{3.587008in}{4.966536in}}%
\pgfpathlineto{\pgfqpoint{3.588116in}{4.964789in}}%
\pgfpathlineto{\pgfqpoint{3.589112in}{4.958595in}}%
\pgfpathlineto{\pgfqpoint{3.592253in}{4.970940in}}%
\pgfpathlineto{\pgfqpoint{3.593057in}{4.990078in}}%
\pgfpathlineto{\pgfqpoint{3.594593in}{4.982449in}}%
\pgfpathlineto{\pgfqpoint{3.595002in}{4.956136in}}%
\pgfpathlineto{\pgfqpoint{3.596781in}{4.979812in}}%
\pgfpathlineto{\pgfqpoint{3.597464in}{4.959019in}}%
\pgfpathlineto{\pgfqpoint{3.598395in}{4.969639in}}%
\pgfpathlineto{\pgfqpoint{3.600652in}{4.972119in}}%
\pgfpathlineto{\pgfqpoint{3.602098in}{4.962871in}}%
\pgfpathlineto{\pgfqpoint{3.603404in}{4.966763in}}%
\pgfpathlineto{\pgfqpoint{3.607182in}{4.958484in}}%
\pgfpathlineto{\pgfqpoint{3.610307in}{4.969022in}}%
\pgfpathlineto{\pgfqpoint{3.611717in}{4.967973in}}%
\pgfpathlineto{\pgfqpoint{3.618481in}{4.960116in}}%
\pgfpathlineto{\pgfqpoint{3.619657in}{4.962870in}}%
\pgfpathlineto{\pgfqpoint{3.620756in}{4.961089in}}%
\pgfpathlineto{\pgfqpoint{3.622461in}{4.962600in}}%
\pgfpathlineto{\pgfqpoint{3.622842in}{4.948970in}}%
\pgfpathlineto{\pgfqpoint{3.624107in}{4.964038in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{4.963571in}}%
\pgfpathlineto{\pgfqpoint{3.625966in}{4.956777in}}%
\pgfpathlineto{\pgfqpoint{3.626779in}{4.965700in}}%
\pgfpathlineto{\pgfqpoint{3.629226in}{4.957726in}}%
\pgfpathlineto{\pgfqpoint{3.630503in}{4.966407in}}%
\pgfpathlineto{\pgfqpoint{3.631143in}{4.950783in}}%
\pgfpathlineto{\pgfqpoint{3.632635in}{4.947094in}}%
\pgfpathlineto{\pgfqpoint{3.633926in}{4.967815in}}%
\pgfpathlineto{\pgfqpoint{3.634438in}{4.956467in}}%
\pgfpathlineto{\pgfqpoint{3.635689in}{4.956894in}}%
\pgfpathlineto{\pgfqpoint{3.637861in}{4.955444in}}%
\pgfpathlineto{\pgfqpoint{3.639318in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{3.640413in}{4.954091in}}%
\pgfpathlineto{\pgfqpoint{3.640639in}{4.957143in}}%
\pgfpathlineto{\pgfqpoint{3.642323in}{4.951904in}}%
\pgfpathlineto{\pgfqpoint{3.643571in}{4.954189in}}%
\pgfpathlineto{\pgfqpoint{3.644226in}{4.954203in}}%
\pgfpathlineto{\pgfqpoint{3.647168in}{4.956726in}}%
\pgfpathlineto{\pgfqpoint{3.648957in}{4.953060in}}%
\pgfpathlineto{\pgfqpoint{3.650808in}{4.957457in}}%
\pgfpathlineto{\pgfqpoint{3.652757in}{4.956477in}}%
\pgfpathlineto{\pgfqpoint{3.653156in}{4.963584in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{4.961743in}}%
\pgfpathlineto{\pgfqpoint{3.655781in}{4.974028in}}%
\pgfpathlineto{\pgfqpoint{3.657818in}{4.967683in}}%
\pgfpathlineto{\pgfqpoint{3.658300in}{4.970158in}}%
\pgfpathlineto{\pgfqpoint{3.659514in}{4.964517in}}%
\pgfpathlineto{\pgfqpoint{3.660723in}{4.976132in}}%
\pgfpathlineto{\pgfqpoint{3.661107in}{4.968740in}}%
\pgfpathlineto{\pgfqpoint{3.662981in}{4.967847in}}%
\pgfpathlineto{\pgfqpoint{3.663882in}{4.964347in}}%
\pgfpathlineto{\pgfqpoint{3.664669in}{4.970666in}}%
\pgfpathlineto{\pgfqpoint{3.667018in}{4.967911in}}%
\pgfpathlineto{\pgfqpoint{3.668712in}{4.965359in}}%
\pgfpathlineto{\pgfqpoint{3.671197in}{4.972566in}}%
\pgfpathlineto{\pgfqpoint{3.672021in}{4.963895in}}%
\pgfpathlineto{\pgfqpoint{3.672875in}{4.963521in}}%
\pgfpathlineto{\pgfqpoint{3.675021in}{4.969244in}}%
\pgfpathlineto{\pgfqpoint{3.676703in}{4.962700in}}%
\pgfpathlineto{\pgfqpoint{3.677896in}{4.963502in}}%
\pgfpathlineto{\pgfqpoint{3.681286in}{4.954434in}}%
\pgfpathlineto{\pgfqpoint{3.681972in}{4.970773in}}%
\pgfpathlineto{\pgfqpoint{3.681972in}{4.970773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950828in}{5.084218in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{5.102125in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{5.088937in}}%
\pgfpathlineto{\pgfqpoint{0.959434in}{5.099889in}}%
\pgfpathlineto{\pgfqpoint{0.959434in}{5.099889in}}%
\pgfpathlineto{\pgfqpoint{0.960294in}{5.101233in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{5.085073in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{5.085073in}}%
\pgfpathlineto{\pgfqpoint{0.964602in}{5.084466in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{5.067523in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{5.069734in}}%
\pgfpathlineto{\pgfqpoint{0.968908in}{5.084266in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{5.086041in}}%
\pgfpathlineto{\pgfqpoint{0.971071in}{5.078448in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{5.083236in}}%
\pgfpathlineto{\pgfqpoint{0.973223in}{5.078933in}}%
\pgfpathlineto{\pgfqpoint{0.974301in}{5.077137in}}%
\pgfpathlineto{\pgfqpoint{0.975229in}{5.068521in}}%
\pgfpathlineto{\pgfqpoint{0.976308in}{5.073382in}}%
\pgfpathlineto{\pgfqpoint{0.977385in}{5.074162in}}%
\pgfpathlineto{\pgfqpoint{0.978562in}{5.076635in}}%
\pgfpathlineto{\pgfqpoint{0.981609in}{5.086327in}}%
\pgfpathlineto{\pgfqpoint{0.983862in}{5.084372in}}%
\pgfpathlineto{\pgfqpoint{0.986037in}{5.085004in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{5.075787in}}%
\pgfpathlineto{\pgfqpoint{0.989069in}{5.074556in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{5.067127in}}%
\pgfpathlineto{\pgfqpoint{0.994457in}{5.061065in}}%
\pgfpathlineto{\pgfqpoint{0.996612in}{5.068386in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{0.999839in}{5.059160in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{5.048069in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{5.070881in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{5.070078in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{5.070078in}}%
\pgfpathlineto{\pgfqpoint{1.007204in}{5.059606in}}%
\pgfpathlineto{\pgfqpoint{1.008289in}{5.055949in}}%
\pgfpathlineto{\pgfqpoint{1.009363in}{5.056716in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{5.064705in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{5.049030in}}%
\pgfpathlineto{\pgfqpoint{1.013737in}{5.066525in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{5.062258in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{5.062258in}}%
\pgfpathlineto{\pgfqpoint{1.016794in}{5.060748in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{5.076206in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{5.076206in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{5.059076in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{5.064920in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{5.064920in}}%
\pgfpathlineto{\pgfqpoint{1.023363in}{5.060889in}}%
\pgfpathlineto{\pgfqpoint{1.025307in}{5.057783in}}%
\pgfpathlineto{\pgfqpoint{1.026381in}{5.066381in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{5.045881in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{5.045881in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{5.047721in}}%
\pgfpathlineto{\pgfqpoint{1.031765in}{5.045533in}}%
\pgfpathlineto{\pgfqpoint{1.032860in}{5.037733in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{5.038394in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{5.052002in}}%
\pgfpathlineto{\pgfqpoint{1.037036in}{5.047803in}}%
\pgfpathlineto{\pgfqpoint{1.038119in}{5.052995in}}%
\pgfpathlineto{\pgfqpoint{1.040269in}{5.052651in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{5.058562in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{5.058562in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{5.047650in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{5.029940in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{5.029940in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{5.029924in}}%
\pgfpathlineto{\pgfqpoint{1.049986in}{5.033335in}}%
\pgfpathlineto{\pgfqpoint{1.050906in}{5.042462in}}%
\pgfpathlineto{\pgfqpoint{1.051989in}{5.038750in}}%
\pgfpathlineto{\pgfqpoint{1.053063in}{5.054128in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{5.045036in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{5.045036in}}%
\pgfpathlineto{\pgfqpoint{1.056335in}{5.050332in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{5.065313in}}%
\pgfpathlineto{\pgfqpoint{1.058498in}{5.060858in}}%
\pgfpathlineto{\pgfqpoint{1.060658in}{5.069238in}}%
\pgfpathlineto{\pgfqpoint{1.063673in}{5.089913in}}%
\pgfpathlineto{\pgfqpoint{1.063673in}{5.089913in}}%
\pgfpathlineto{\pgfqpoint{1.064764in}{5.087683in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{5.104486in}}%
\pgfpathlineto{\pgfqpoint{1.068008in}{5.092122in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.100799in}}%
\pgfpathlineto{\pgfqpoint{1.070158in}{5.090227in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{5.085482in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{5.090469in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{5.090469in}}%
\pgfpathlineto{\pgfqpoint{1.075552in}{5.090665in}}%
\pgfpathlineto{\pgfqpoint{1.076638in}{5.097941in}}%
\pgfpathlineto{\pgfqpoint{1.077522in}{5.113826in}}%
\pgfpathlineto{\pgfqpoint{1.078599in}{5.110432in}}%
\pgfpathlineto{\pgfqpoint{1.079683in}{5.104347in}}%
\pgfpathlineto{\pgfqpoint{1.080758in}{5.101774in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{5.102076in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{5.064126in}}%
\pgfpathlineto{\pgfqpoint{1.088353in}{5.070850in}}%
\pgfpathlineto{\pgfqpoint{1.090353in}{5.075677in}}%
\pgfpathlineto{\pgfqpoint{1.091439in}{5.059626in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{5.079438in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{5.079438in}}%
\pgfpathlineto{\pgfqpoint{1.095748in}{5.082307in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{5.073847in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{5.082746in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{5.082697in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{5.089331in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{5.081265in}}%
\pgfpathlineto{\pgfqpoint{1.103269in}{5.083253in}}%
\pgfpathlineto{\pgfqpoint{1.104347in}{5.087828in}}%
\pgfpathlineto{\pgfqpoint{1.106326in}{5.091857in}}%
\pgfpathlineto{\pgfqpoint{1.106326in}{5.091857in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{5.089608in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{5.090945in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{5.090945in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{5.098070in}}%
\pgfpathlineto{\pgfqpoint{1.112776in}{5.088530in}}%
\pgfpathlineto{\pgfqpoint{1.114931in}{5.062963in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{5.065528in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{5.065273in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{5.065273in}}%
\pgfpathlineto{\pgfqpoint{1.119263in}{5.067387in}}%
\pgfpathlineto{\pgfqpoint{1.122297in}{5.078883in}}%
\pgfpathlineto{\pgfqpoint{1.125528in}{5.119897in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{5.124004in}}%
\pgfpathlineto{\pgfqpoint{1.128756in}{5.127631in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{5.127672in}}%
\pgfpathlineto{\pgfqpoint{1.130908in}{5.108839in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{5.110452in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{5.110452in}}%
\pgfpathlineto{\pgfqpoint{1.133066in}{5.115412in}}%
\pgfpathlineto{\pgfqpoint{1.135246in}{5.115099in}}%
\pgfpathlineto{\pgfqpoint{1.137184in}{5.129515in}}%
\pgfpathlineto{\pgfqpoint{1.139366in}{5.142260in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{5.136472in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{5.151733in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{5.167078in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{5.146498in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{5.143367in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{5.137315in}}%
\pgfpathlineto{\pgfqpoint{1.149047in}{5.132275in}}%
\pgfpathlineto{\pgfqpoint{1.150122in}{5.142865in}}%
\pgfpathlineto{\pgfqpoint{1.151198in}{5.140776in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.152828in}}%
\pgfpathlineto{\pgfqpoint{1.155301in}{5.161164in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{5.161761in}}%
\pgfpathlineto{\pgfqpoint{1.157542in}{5.175655in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{5.176966in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{5.196956in}}%
\pgfpathlineto{\pgfqpoint{1.166060in}{5.191799in}}%
\pgfpathlineto{\pgfqpoint{1.168209in}{5.196089in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{5.186759in}}%
\pgfpathlineto{\pgfqpoint{1.171445in}{5.192116in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{5.178198in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{5.185931in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{5.169479in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{5.169933in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{5.169933in}}%
\pgfpathlineto{\pgfqpoint{1.180954in}{5.178940in}}%
\pgfpathlineto{\pgfqpoint{1.180954in}{5.178940in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{5.179071in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{5.182414in}}%
\pgfpathlineto{\pgfqpoint{1.185314in}{5.182845in}}%
\pgfpathlineto{\pgfqpoint{1.186389in}{5.177800in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{5.182168in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{5.193142in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{5.190972in}}%
\pgfpathlineto{\pgfqpoint{1.190506in}{5.205647in}}%
\pgfpathlineto{\pgfqpoint{1.194902in}{5.223987in}}%
\pgfpathlineto{\pgfqpoint{1.199037in}{5.256719in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{5.253127in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.253907in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{5.258927in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{5.248332in}}%
\pgfpathlineto{\pgfqpoint{1.205491in}{5.258216in}}%
\pgfpathlineto{\pgfqpoint{1.206568in}{5.249371in}}%
\pgfpathlineto{\pgfqpoint{1.207642in}{5.252577in}}%
\pgfpathlineto{\pgfqpoint{1.208718in}{5.261022in}}%
\pgfpathlineto{\pgfqpoint{1.209794in}{5.252933in}}%
\pgfpathlineto{\pgfqpoint{1.210875in}{5.260041in}}%
\pgfpathlineto{\pgfqpoint{1.210875in}{5.260041in}}%
\pgfpathlineto{\pgfqpoint{1.215035in}{5.270261in}}%
\pgfpathlineto{\pgfqpoint{1.217182in}{5.262313in}}%
\pgfpathlineto{\pgfqpoint{1.218294in}{5.271188in}}%
\pgfpathlineto{\pgfqpoint{1.219366in}{5.260071in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{5.266919in}}%
\pgfpathlineto{\pgfqpoint{1.222591in}{5.273116in}}%
\pgfpathlineto{\pgfqpoint{1.223680in}{5.266262in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{5.269182in}}%
\pgfpathlineto{\pgfqpoint{1.225758in}{5.260205in}}%
\pgfpathlineto{\pgfqpoint{1.226833in}{5.280233in}}%
\pgfpathlineto{\pgfqpoint{1.227907in}{5.271421in}}%
\pgfpathlineto{\pgfqpoint{1.228982in}{5.271686in}}%
\pgfpathlineto{\pgfqpoint{1.230056in}{5.281881in}}%
\pgfpathlineto{\pgfqpoint{1.231130in}{5.265179in}}%
\pgfpathlineto{\pgfqpoint{1.232211in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{5.262306in}}%
\pgfpathlineto{\pgfqpoint{1.236336in}{5.276568in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{5.288297in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{5.288297in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{5.282321in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{5.282321in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{5.276592in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{5.271559in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{5.287262in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{5.287262in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{5.286622in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{5.287011in}}%
\pgfpathlineto{\pgfqpoint{1.248184in}{5.291616in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{5.298786in}}%
\pgfpathlineto{\pgfqpoint{1.250334in}{5.291341in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{5.307434in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{5.307434in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{5.306168in}}%
\pgfpathlineto{\pgfqpoint{1.257665in}{5.306357in}}%
\pgfpathlineto{\pgfqpoint{1.258740in}{5.297366in}}%
\pgfpathlineto{\pgfqpoint{1.259815in}{5.319956in}}%
\pgfpathlineto{\pgfqpoint{1.263046in}{5.340768in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{5.340621in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{5.355659in}}%
\pgfpathlineto{\pgfqpoint{1.267354in}{5.357078in}}%
\pgfpathlineto{\pgfqpoint{1.268416in}{5.349827in}}%
\pgfpathlineto{\pgfqpoint{1.270565in}{5.313504in}}%
\pgfpathlineto{\pgfqpoint{1.271647in}{5.311990in}}%
\pgfpathlineto{\pgfqpoint{1.272509in}{5.303654in}}%
\pgfpathlineto{\pgfqpoint{1.273587in}{5.300278in}}%
\pgfpathlineto{\pgfqpoint{1.274659in}{5.290083in}}%
\pgfpathlineto{\pgfqpoint{1.275734in}{5.297356in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{5.300077in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{5.298632in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{5.300780in}}%
\pgfpathlineto{\pgfqpoint{1.281139in}{5.289243in}}%
\pgfpathlineto{\pgfqpoint{1.282216in}{5.283813in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{5.281227in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{5.281227in}}%
\pgfpathlineto{\pgfqpoint{1.285344in}{5.266868in}}%
\pgfpathlineto{\pgfqpoint{1.285344in}{5.266868in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{5.267540in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{5.267540in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{5.255329in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{5.269083in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{5.261185in}}%
\pgfpathlineto{\pgfqpoint{1.292929in}{5.263189in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{5.275019in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{5.288514in}}%
\pgfpathlineto{\pgfqpoint{1.297047in}{5.290940in}}%
\pgfpathlineto{\pgfqpoint{1.298151in}{5.284474in}}%
\pgfpathlineto{\pgfqpoint{1.299306in}{5.289634in}}%
\pgfpathlineto{\pgfqpoint{1.302535in}{5.250902in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{5.252037in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{5.252037in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{5.264962in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{5.272289in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{5.272289in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{5.277702in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{5.277702in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{5.273969in}}%
\pgfpathlineto{\pgfqpoint{1.315191in}{5.273463in}}%
\pgfpathlineto{\pgfqpoint{1.316268in}{5.276480in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{5.261409in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{5.261409in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{5.250684in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{5.248578in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{5.244034in}}%
\pgfpathlineto{\pgfqpoint{1.322733in}{5.246358in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{5.251903in}}%
\pgfpathlineto{\pgfqpoint{1.324893in}{5.248475in}}%
\pgfpathlineto{\pgfqpoint{1.324893in}{5.248475in}}%
\pgfpathlineto{\pgfqpoint{1.327042in}{5.264486in}}%
\pgfpathlineto{\pgfqpoint{1.328118in}{5.247296in}}%
\pgfpathlineto{\pgfqpoint{1.329193in}{5.247774in}}%
\pgfpathlineto{\pgfqpoint{1.330053in}{5.253078in}}%
\pgfpathlineto{\pgfqpoint{1.334374in}{5.212084in}}%
\pgfpathlineto{\pgfqpoint{1.335545in}{5.202315in}}%
\pgfpathlineto{\pgfqpoint{1.336624in}{5.205562in}}%
\pgfpathlineto{\pgfqpoint{1.337699in}{5.200926in}}%
\pgfpathlineto{\pgfqpoint{1.339634in}{5.175243in}}%
\pgfpathlineto{\pgfqpoint{1.340709in}{5.172346in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{5.173334in}}%
\pgfpathlineto{\pgfqpoint{1.343936in}{5.153768in}}%
\pgfpathlineto{\pgfqpoint{1.345010in}{5.160876in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{5.158503in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{5.158503in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{5.138402in}}%
\pgfpathlineto{\pgfqpoint{1.349301in}{5.138382in}}%
\pgfpathlineto{\pgfqpoint{1.350378in}{5.141587in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{5.126165in}}%
\pgfpathlineto{\pgfqpoint{1.355616in}{5.131325in}}%
\pgfpathlineto{\pgfqpoint{1.357789in}{5.130820in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{5.132982in}}%
\pgfpathlineto{\pgfqpoint{1.359944in}{5.126931in}}%
\pgfpathlineto{\pgfqpoint{1.361024in}{5.144569in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{5.136132in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{5.134009in}}%
\pgfpathlineto{\pgfqpoint{1.366429in}{5.120890in}}%
\pgfpathlineto{\pgfqpoint{1.367504in}{5.121753in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{5.119198in}}%
\pgfpathlineto{\pgfqpoint{1.369653in}{5.120297in}}%
\pgfpathlineto{\pgfqpoint{1.372698in}{5.129902in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{5.121265in}}%
\pgfpathlineto{\pgfqpoint{1.376032in}{5.116171in}}%
\pgfpathlineto{\pgfqpoint{1.381236in}{5.090000in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{5.095407in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{5.095407in}}%
\pgfpathlineto{\pgfqpoint{1.384467in}{5.068530in}}%
\pgfpathlineto{\pgfqpoint{1.385542in}{5.077036in}}%
\pgfpathlineto{\pgfqpoint{1.386619in}{5.074565in}}%
\pgfpathlineto{\pgfqpoint{1.387694in}{5.075178in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{5.050232in}}%
\pgfpathlineto{\pgfqpoint{1.390796in}{5.069310in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{5.059432in}}%
\pgfpathlineto{\pgfqpoint{1.392946in}{5.068337in}}%
\pgfpathlineto{\pgfqpoint{1.394022in}{5.059218in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{5.048634in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{5.048935in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{5.064798in}}%
\pgfpathlineto{\pgfqpoint{1.404705in}{5.060560in}}%
\pgfpathlineto{\pgfqpoint{1.405780in}{5.065436in}}%
\pgfpathlineto{\pgfqpoint{1.406855in}{5.060130in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{5.045434in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{5.031614in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{5.046701in}}%
\pgfpathlineto{\pgfqpoint{1.412259in}{5.027658in}}%
\pgfpathlineto{\pgfqpoint{1.414407in}{5.027884in}}%
\pgfpathlineto{\pgfqpoint{1.416357in}{5.048246in}}%
\pgfpathlineto{\pgfqpoint{1.416357in}{5.048246in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{5.009387in}}%
\pgfpathlineto{\pgfqpoint{1.422876in}{4.974146in}}%
\pgfpathlineto{\pgfqpoint{1.423952in}{4.974239in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{4.967323in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{4.968532in}}%
\pgfpathlineto{\pgfqpoint{1.429186in}{4.975830in}}%
\pgfpathlineto{\pgfqpoint{1.431338in}{4.988404in}}%
\pgfpathlineto{\pgfqpoint{1.433499in}{4.997353in}}%
\pgfpathlineto{\pgfqpoint{1.434586in}{4.987849in}}%
\pgfpathlineto{\pgfqpoint{1.437808in}{4.977232in}}%
\pgfpathlineto{\pgfqpoint{1.443055in}{4.948924in}}%
\pgfpathlineto{\pgfqpoint{1.444231in}{4.937047in}}%
\pgfpathlineto{\pgfqpoint{1.447453in}{4.886529in}}%
\pgfpathlineto{\pgfqpoint{1.448526in}{4.876031in}}%
\pgfpathlineto{\pgfqpoint{1.448526in}{4.876031in}}%
\pgfpathlineto{\pgfqpoint{1.449605in}{4.854676in}}%
\pgfpathlineto{\pgfqpoint{1.452652in}{4.858905in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{4.852847in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{4.852847in}}%
\pgfpathlineto{\pgfqpoint{1.455877in}{4.865000in}}%
\pgfpathlineto{\pgfqpoint{1.456953in}{4.863922in}}%
\pgfpathlineto{\pgfqpoint{1.459188in}{4.837951in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{4.831469in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{4.831469in}}%
\pgfpathlineto{\pgfqpoint{1.463271in}{4.830852in}}%
\pgfpathlineto{\pgfqpoint{1.466509in}{4.822530in}}%
\pgfpathlineto{\pgfqpoint{1.468656in}{4.805187in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{4.807404in}}%
\pgfpathlineto{\pgfqpoint{1.472983in}{4.820275in}}%
\pgfpathlineto{\pgfqpoint{1.475151in}{4.826019in}}%
\pgfpathlineto{\pgfqpoint{1.476230in}{4.836187in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{4.834899in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{4.817208in}}%
\pgfpathlineto{\pgfqpoint{1.479289in}{4.814601in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{4.810863in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{4.811567in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{4.832352in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{4.814938in}}%
\pgfpathlineto{\pgfqpoint{1.487827in}{4.816841in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{4.853132in}}%
\pgfpathlineto{\pgfqpoint{1.493261in}{4.828495in}}%
\pgfpathlineto{\pgfqpoint{1.495197in}{4.822690in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{4.815430in}}%
\pgfpathlineto{\pgfqpoint{1.497484in}{4.819300in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{4.784822in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{4.739295in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{4.739295in}}%
\pgfpathlineto{\pgfqpoint{1.504821in}{4.751982in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{4.752799in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{4.752799in}}%
\pgfpathlineto{\pgfqpoint{1.506974in}{4.768059in}}%
\pgfpathlineto{\pgfqpoint{1.508052in}{4.763443in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{4.762203in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{4.793034in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{4.793034in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{4.788545in}}%
\pgfpathlineto{\pgfqpoint{1.514593in}{4.786517in}}%
\pgfpathlineto{\pgfqpoint{1.517617in}{4.812582in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{4.803681in}}%
\pgfpathlineto{\pgfqpoint{1.520832in}{4.806437in}}%
\pgfpathlineto{\pgfqpoint{1.520832in}{4.806437in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{4.825510in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{5.010080in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{5.010080in}}%
\pgfpathlineto{\pgfqpoint{1.536968in}{5.072123in}}%
\pgfpathlineto{\pgfqpoint{1.536968in}{5.072123in}}%
\pgfpathlineto{\pgfqpoint{1.538985in}{5.098664in}}%
\pgfpathlineto{\pgfqpoint{1.542281in}{5.093790in}}%
\pgfpathlineto{\pgfqpoint{1.542281in}{5.093790in}}%
\pgfpathlineto{\pgfqpoint{1.544430in}{5.077552in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{5.100975in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{5.103222in}}%
\pgfpathlineto{\pgfqpoint{1.548511in}{5.108766in}}%
\pgfpathlineto{\pgfqpoint{1.550756in}{5.114389in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{5.121283in}}%
\pgfpathlineto{\pgfqpoint{1.552902in}{5.118504in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{5.099779in}}%
\pgfpathlineto{\pgfqpoint{1.555050in}{5.101142in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{5.083174in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{5.074191in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{5.074191in}}%
\pgfpathlineto{\pgfqpoint{1.559218in}{5.077024in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{5.086315in}}%
\pgfpathlineto{\pgfqpoint{1.562447in}{5.082332in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{5.057472in}}%
\pgfpathlineto{\pgfqpoint{1.564626in}{5.058662in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{5.083196in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{5.083196in}}%
\pgfpathlineto{\pgfqpoint{1.570948in}{5.088581in}}%
\pgfpathlineto{\pgfqpoint{1.570948in}{5.088581in}}%
\pgfpathlineto{\pgfqpoint{1.573150in}{5.096827in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{5.098822in}}%
\pgfpathlineto{\pgfqpoint{1.577447in}{5.096810in}}%
\pgfpathlineto{\pgfqpoint{1.578523in}{5.080074in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{5.088463in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{5.096728in}}%
\pgfpathlineto{\pgfqpoint{1.583799in}{5.093699in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{5.103781in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{5.116443in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{5.116443in}}%
\pgfpathlineto{\pgfqpoint{1.587946in}{5.112627in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{5.114562in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{5.125249in}}%
\pgfpathlineto{\pgfqpoint{1.593368in}{5.121781in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{5.124857in}}%
\pgfpathlineto{\pgfqpoint{1.595515in}{5.143924in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{5.146443in}}%
\pgfpathlineto{\pgfqpoint{1.600892in}{5.172360in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{5.176023in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{5.176023in}}%
\pgfpathlineto{\pgfqpoint{1.604981in}{5.223100in}}%
\pgfpathlineto{\pgfqpoint{1.606054in}{5.218233in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{5.243077in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{5.243077in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{5.258367in}}%
\pgfpathlineto{\pgfqpoint{1.613523in}{5.298325in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{5.308321in}}%
\pgfpathlineto{\pgfqpoint{1.617828in}{5.313505in}}%
\pgfpathlineto{\pgfqpoint{1.617828in}{5.313505in}}%
\pgfpathlineto{\pgfqpoint{1.618904in}{5.328521in}}%
\pgfpathlineto{\pgfqpoint{1.624331in}{5.354816in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{5.351518in}}%
\pgfpathlineto{\pgfqpoint{1.626289in}{5.360627in}}%
\pgfpathlineto{\pgfqpoint{1.628437in}{5.358904in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{5.382590in}}%
\pgfpathlineto{\pgfqpoint{1.631661in}{5.387064in}}%
\pgfpathlineto{\pgfqpoint{1.632736in}{5.400390in}}%
\pgfpathlineto{\pgfqpoint{1.633814in}{5.397386in}}%
\pgfpathlineto{\pgfqpoint{1.633814in}{5.397386in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{5.378781in}}%
\pgfpathlineto{\pgfqpoint{1.641276in}{5.378253in}}%
\pgfpathlineto{\pgfqpoint{1.643429in}{5.372777in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{5.379164in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{5.363216in}}%
\pgfpathlineto{\pgfqpoint{1.647739in}{5.372331in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{5.383698in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{5.383698in}}%
\pgfpathlineto{\pgfqpoint{1.653009in}{5.380001in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{5.393310in}}%
\pgfpathlineto{\pgfqpoint{1.655154in}{5.392465in}}%
\pgfpathlineto{\pgfqpoint{1.656227in}{5.411317in}}%
\pgfpathlineto{\pgfqpoint{1.657300in}{5.395834in}}%
\pgfpathlineto{\pgfqpoint{1.658374in}{5.393486in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{5.403774in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{5.403774in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{5.391201in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{5.391201in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{5.392609in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{5.392609in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{5.373133in}}%
\pgfpathlineto{\pgfqpoint{1.666874in}{5.376497in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{5.367699in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{5.367699in}}%
\pgfpathlineto{\pgfqpoint{1.670105in}{5.378891in}}%
\pgfpathlineto{\pgfqpoint{1.672160in}{5.401429in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{5.382731in}}%
\pgfpathlineto{\pgfqpoint{1.674310in}{5.383107in}}%
\pgfpathlineto{\pgfqpoint{1.675385in}{5.376121in}}%
\pgfpathlineto{\pgfqpoint{1.676458in}{5.379796in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{5.359460in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{5.382290in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{5.382290in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{5.382201in}}%
\pgfpathlineto{\pgfqpoint{1.683846in}{5.379061in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{5.354435in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{5.357120in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{5.357120in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{5.351251in}}%
\pgfpathlineto{\pgfqpoint{1.689218in}{5.354570in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{5.348597in}}%
\pgfpathlineto{\pgfqpoint{1.691368in}{5.347499in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{5.338091in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{5.336767in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{5.336767in}}%
\pgfpathlineto{\pgfqpoint{1.695543in}{5.345975in}}%
\pgfpathlineto{\pgfqpoint{1.696618in}{5.340574in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{5.324445in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{5.321122in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{5.321122in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{5.338517in}}%
\pgfpathlineto{\pgfqpoint{1.702001in}{5.333596in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{5.346127in}}%
\pgfpathlineto{\pgfqpoint{1.704186in}{5.343727in}}%
\pgfpathlineto{\pgfqpoint{1.705261in}{5.347079in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{5.343549in}}%
\pgfpathlineto{\pgfqpoint{1.707417in}{5.345436in}}%
\pgfpathlineto{\pgfqpoint{1.709577in}{5.359490in}}%
\pgfpathlineto{\pgfqpoint{1.711729in}{5.351084in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{5.366343in}}%
\pgfpathlineto{\pgfqpoint{1.714846in}{5.356908in}}%
\pgfpathlineto{\pgfqpoint{1.715923in}{5.339258in}}%
\pgfpathlineto{\pgfqpoint{1.718073in}{5.361285in}}%
\pgfpathlineto{\pgfqpoint{1.720224in}{5.374112in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{5.357995in}}%
\pgfpathlineto{\pgfqpoint{1.722378in}{5.359697in}}%
\pgfpathlineto{\pgfqpoint{1.722378in}{5.359697in}}%
\pgfpathlineto{\pgfqpoint{1.724333in}{5.391784in}}%
\pgfpathlineto{\pgfqpoint{1.727582in}{5.399946in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{5.417252in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{5.422648in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{5.415367in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{5.422366in}}%
\pgfpathlineto{\pgfqpoint{1.738349in}{5.419643in}}%
\pgfpathlineto{\pgfqpoint{1.740293in}{5.421754in}}%
\pgfpathlineto{\pgfqpoint{1.741396in}{5.421257in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{5.417113in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{5.425606in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{5.427138in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{5.427138in}}%
\pgfpathlineto{\pgfqpoint{1.750058in}{5.417482in}}%
\pgfpathlineto{\pgfqpoint{1.752035in}{5.425440in}}%
\pgfpathlineto{\pgfqpoint{1.753116in}{5.403224in}}%
\pgfpathlineto{\pgfqpoint{1.755288in}{5.407359in}}%
\pgfpathlineto{\pgfqpoint{1.756303in}{5.418881in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{5.399356in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{5.400712in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{5.400712in}}%
\pgfpathlineto{\pgfqpoint{1.761791in}{5.413565in}}%
\pgfpathlineto{\pgfqpoint{1.761791in}{5.413565in}}%
\pgfpathlineto{\pgfqpoint{1.763941in}{5.409913in}}%
\pgfpathlineto{\pgfqpoint{1.763941in}{5.409913in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{5.418833in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{5.418833in}}%
\pgfpathlineto{\pgfqpoint{1.768121in}{5.403491in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{5.413093in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{5.413093in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{5.415729in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{5.415729in}}%
\pgfpathlineto{\pgfqpoint{1.772445in}{5.419966in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{5.424046in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{5.414029in}}%
\pgfpathlineto{\pgfqpoint{1.777641in}{5.407924in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{5.405247in}}%
\pgfpathlineto{\pgfqpoint{1.780866in}{5.405962in}}%
\pgfpathlineto{\pgfqpoint{1.780866in}{5.405962in}}%
\pgfpathlineto{\pgfqpoint{1.783055in}{5.419251in}}%
\pgfpathlineto{\pgfqpoint{1.785208in}{5.406283in}}%
\pgfpathlineto{\pgfqpoint{1.787358in}{5.390832in}}%
\pgfpathlineto{\pgfqpoint{1.789513in}{5.396950in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{5.374789in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{5.382477in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{5.382477in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{5.378438in}}%
\pgfpathlineto{\pgfqpoint{1.796877in}{5.379590in}}%
\pgfpathlineto{\pgfqpoint{1.797974in}{5.390265in}}%
\pgfpathlineto{\pgfqpoint{1.800127in}{5.397445in}}%
\pgfpathlineto{\pgfqpoint{1.801205in}{5.388395in}}%
\pgfpathlineto{\pgfqpoint{1.806380in}{5.402566in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.401698in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.401698in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{5.397284in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{5.397284in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{5.397728in}}%
\pgfpathlineto{\pgfqpoint{1.812788in}{5.406827in}}%
\pgfpathlineto{\pgfqpoint{1.813862in}{5.411052in}}%
\pgfpathlineto{\pgfqpoint{1.814969in}{5.412704in}}%
\pgfpathlineto{\pgfqpoint{1.814969in}{5.412704in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{5.390879in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{5.390879in}}%
\pgfpathlineto{\pgfqpoint{1.821827in}{5.359818in}}%
\pgfpathlineto{\pgfqpoint{1.824497in}{5.356020in}}%
\pgfpathlineto{\pgfqpoint{1.824497in}{5.356020in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{5.365065in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{5.355580in}}%
\pgfpathlineto{\pgfqpoint{1.828914in}{5.362944in}}%
\pgfpathlineto{\pgfqpoint{1.829989in}{5.351338in}}%
\pgfpathlineto{\pgfqpoint{1.829989in}{5.351338in}}%
\pgfpathlineto{\pgfqpoint{1.832140in}{5.362634in}}%
\pgfpathlineto{\pgfqpoint{1.833018in}{5.359340in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{5.346524in}}%
\pgfpathlineto{\pgfqpoint{1.836299in}{5.347997in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{5.372030in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{5.379018in}}%
\pgfpathlineto{\pgfqpoint{1.843854in}{5.379878in}}%
\pgfpathlineto{\pgfqpoint{1.846003in}{5.406719in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{5.398556in}}%
\pgfpathlineto{\pgfqpoint{1.849038in}{5.390145in}}%
\pgfpathlineto{\pgfqpoint{1.853348in}{5.405755in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{5.397786in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{5.397786in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{5.390997in}}%
\pgfpathlineto{\pgfqpoint{1.858779in}{5.359628in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{5.353945in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{5.353945in}}%
\pgfpathlineto{\pgfqpoint{1.861798in}{5.347377in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{5.318073in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{5.318073in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{5.292856in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{5.286416in}}%
\pgfpathlineto{\pgfqpoint{1.870421in}{5.277010in}}%
\pgfpathlineto{\pgfqpoint{1.871497in}{5.258767in}}%
\pgfpathlineto{\pgfqpoint{1.871497in}{5.258767in}}%
\pgfpathlineto{\pgfqpoint{1.874722in}{5.238275in}}%
\pgfpathlineto{\pgfqpoint{1.874722in}{5.238275in}}%
\pgfpathlineto{\pgfqpoint{1.875824in}{5.250650in}}%
\pgfpathlineto{\pgfqpoint{1.876898in}{5.253534in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{5.242555in}}%
\pgfpathlineto{\pgfqpoint{1.879904in}{5.242809in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{5.236407in}}%
\pgfpathlineto{\pgfqpoint{1.882058in}{5.261964in}}%
\pgfpathlineto{\pgfqpoint{1.883132in}{5.270346in}}%
\pgfpathlineto{\pgfqpoint{1.884207in}{5.271925in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{5.261817in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{5.261817in}}%
\pgfpathlineto{\pgfqpoint{1.887449in}{5.288217in}}%
\pgfpathlineto{\pgfqpoint{1.888566in}{5.281662in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{5.287389in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{5.274841in}}%
\pgfpathlineto{\pgfqpoint{1.892746in}{5.277655in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{5.287680in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{5.287680in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{5.316834in}}%
\pgfpathlineto{\pgfqpoint{1.898003in}{5.327173in}}%
\pgfpathlineto{\pgfqpoint{1.899089in}{5.351012in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{5.359224in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{5.359224in}}%
\pgfpathlineto{\pgfqpoint{1.904515in}{5.352354in}}%
\pgfpathlineto{\pgfqpoint{1.905593in}{5.365923in}}%
\pgfpathlineto{\pgfqpoint{1.906669in}{5.363449in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{5.362763in}}%
\pgfpathlineto{\pgfqpoint{1.911878in}{5.356288in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{5.361827in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{5.348367in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{5.359201in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{5.347073in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{5.347073in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{5.347444in}}%
\pgfpathlineto{\pgfqpoint{1.922537in}{5.352551in}}%
\pgfpathlineto{\pgfqpoint{1.923620in}{5.347998in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{5.360683in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{5.360683in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{5.343931in}}%
\pgfpathlineto{\pgfqpoint{1.928044in}{5.327561in}}%
\pgfpathlineto{\pgfqpoint{1.929983in}{5.395025in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{5.378571in}}%
\pgfpathlineto{\pgfqpoint{1.932141in}{5.342745in}}%
\pgfpathlineto{\pgfqpoint{1.933217in}{5.363860in}}%
\pgfpathlineto{\pgfqpoint{1.934292in}{5.361725in}}%
\pgfpathlineto{\pgfqpoint{1.935376in}{5.330083in}}%
\pgfpathlineto{\pgfqpoint{1.936456in}{5.352355in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{5.328875in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{5.328875in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{5.345027in}}%
\pgfpathlineto{\pgfqpoint{1.940808in}{5.357806in}}%
\pgfpathlineto{\pgfqpoint{1.941882in}{5.328168in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{5.328561in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{5.328561in}}%
\pgfpathlineto{\pgfqpoint{1.944905in}{5.323814in}}%
\pgfpathlineto{\pgfqpoint{1.944905in}{5.323814in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{5.345188in}}%
\pgfpathlineto{\pgfqpoint{1.947059in}{5.354900in}}%
\pgfpathlineto{\pgfqpoint{1.948188in}{5.348195in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{5.336057in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{5.336057in}}%
\pgfpathlineto{\pgfqpoint{1.952368in}{5.347244in}}%
\pgfpathlineto{\pgfqpoint{1.953441in}{5.318407in}}%
\pgfpathlineto{\pgfqpoint{1.954516in}{5.325013in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{5.323672in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{5.323672in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{5.357462in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{5.354576in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{5.323096in}}%
\pgfpathlineto{\pgfqpoint{1.962135in}{5.347079in}}%
\pgfpathlineto{\pgfqpoint{1.962135in}{5.347079in}}%
\pgfpathlineto{\pgfqpoint{1.963208in}{5.331558in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{5.339853in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{5.370814in}}%
\pgfpathlineto{\pgfqpoint{1.967299in}{5.356748in}}%
\pgfpathlineto{\pgfqpoint{1.968377in}{5.352574in}}%
\pgfpathlineto{\pgfqpoint{1.969532in}{5.391215in}}%
\pgfpathlineto{\pgfqpoint{1.970620in}{5.378117in}}%
\pgfpathlineto{\pgfqpoint{1.971702in}{5.356102in}}%
\pgfpathlineto{\pgfqpoint{1.972780in}{5.356916in}}%
\pgfpathlineto{\pgfqpoint{1.973853in}{5.360246in}}%
\pgfpathlineto{\pgfqpoint{1.974927in}{5.334747in}}%
\pgfpathlineto{\pgfqpoint{1.975789in}{5.356359in}}%
\pgfpathlineto{\pgfqpoint{1.976867in}{5.367241in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{5.349812in}}%
\pgfpathlineto{\pgfqpoint{1.980151in}{5.367395in}}%
\pgfpathlineto{\pgfqpoint{1.983404in}{5.326345in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{5.328554in}}%
\pgfpathlineto{\pgfqpoint{1.985549in}{5.356472in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{5.352963in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{5.352963in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{5.365433in}}%
\pgfpathlineto{\pgfqpoint{1.990750in}{5.370863in}}%
\pgfpathlineto{\pgfqpoint{1.990750in}{5.370863in}}%
\pgfpathlineto{\pgfqpoint{1.992306in}{5.346323in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{5.331771in}}%
\pgfpathlineto{\pgfqpoint{1.996249in}{5.347421in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{5.336858in}}%
\pgfpathlineto{\pgfqpoint{1.998184in}{5.338129in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{5.334850in}}%
\pgfpathlineto{\pgfqpoint{2.001406in}{5.361393in}}%
\pgfpathlineto{\pgfqpoint{2.002482in}{5.290493in}}%
\pgfpathlineto{\pgfqpoint{2.003556in}{5.325614in}}%
\pgfpathlineto{\pgfqpoint{2.004636in}{5.313097in}}%
\pgfpathlineto{\pgfqpoint{2.006803in}{5.358918in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{5.330797in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{5.318179in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{5.318179in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{5.318325in}}%
\pgfpathlineto{\pgfqpoint{2.015381in}{5.310502in}}%
\pgfpathlineto{\pgfqpoint{2.016454in}{5.335818in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{5.345199in}}%
\pgfpathlineto{\pgfqpoint{2.019682in}{5.376864in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{5.345894in}}%
\pgfpathlineto{\pgfqpoint{2.022728in}{5.338809in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{5.374441in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{5.368525in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{5.344121in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{5.357321in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{5.352082in}}%
\pgfpathlineto{\pgfqpoint{2.031209in}{5.357056in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{5.364673in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{5.335375in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{5.335375in}}%
\pgfpathlineto{\pgfqpoint{2.036569in}{5.348423in}}%
\pgfpathlineto{\pgfqpoint{2.037645in}{5.333252in}}%
\pgfpathlineto{\pgfqpoint{2.040928in}{5.353545in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{5.332057in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{5.332057in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{5.343982in}}%
\pgfpathlineto{\pgfqpoint{2.044078in}{5.332965in}}%
\pgfpathlineto{\pgfqpoint{2.046279in}{5.347018in}}%
\pgfpathlineto{\pgfqpoint{2.047383in}{5.345485in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{5.345659in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{5.345659in}}%
\pgfpathlineto{\pgfqpoint{2.050496in}{5.358230in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{5.357519in}}%
\pgfpathlineto{\pgfqpoint{2.052649in}{5.339217in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{5.358099in}}%
\pgfpathlineto{\pgfqpoint{2.054798in}{5.366847in}}%
\pgfpathlineto{\pgfqpoint{2.056949in}{5.346161in}}%
\pgfpathlineto{\pgfqpoint{2.058024in}{5.346222in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{5.347144in}}%
\pgfpathlineto{\pgfqpoint{2.061244in}{5.355617in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{5.343233in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{5.356392in}}%
\pgfpathlineto{\pgfqpoint{2.068558in}{5.343375in}}%
\pgfpathlineto{\pgfqpoint{2.069650in}{5.338969in}}%
\pgfpathlineto{\pgfqpoint{2.070768in}{5.354083in}}%
\pgfpathlineto{\pgfqpoint{2.071842in}{5.345096in}}%
\pgfpathlineto{\pgfqpoint{2.072934in}{5.351025in}}%
\pgfpathlineto{\pgfqpoint{2.075088in}{5.332974in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{5.330520in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{5.343050in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{5.343050in}}%
\pgfpathlineto{\pgfqpoint{2.079231in}{5.335601in}}%
\pgfpathlineto{\pgfqpoint{2.080305in}{5.327409in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.329680in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.329680in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{5.335786in}}%
\pgfpathlineto{\pgfqpoint{2.084601in}{5.321286in}}%
\pgfpathlineto{\pgfqpoint{2.085675in}{5.320405in}}%
\pgfpathlineto{\pgfqpoint{2.086751in}{5.318398in}}%
\pgfpathlineto{\pgfqpoint{2.087824in}{5.322876in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{5.311439in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{5.311844in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{5.324732in}}%
\pgfpathlineto{\pgfqpoint{2.094082in}{5.324862in}}%
\pgfpathlineto{\pgfqpoint{2.095156in}{5.327060in}}%
\pgfpathlineto{\pgfqpoint{2.098376in}{5.304780in}}%
\pgfpathlineto{\pgfqpoint{2.100537in}{5.301371in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{5.294778in}}%
\pgfpathlineto{\pgfqpoint{2.103845in}{5.297175in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{5.290243in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{5.297069in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{5.297069in}}%
\pgfpathlineto{\pgfqpoint{2.108122in}{5.292794in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{5.300371in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{5.300371in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{5.289678in}}%
\pgfpathlineto{\pgfqpoint{2.114462in}{5.287045in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{5.288216in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{5.268769in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{5.268810in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{5.268810in}}%
\pgfpathlineto{\pgfqpoint{2.121828in}{5.263499in}}%
\pgfpathlineto{\pgfqpoint{2.122907in}{5.267262in}}%
\pgfpathlineto{\pgfqpoint{2.125059in}{5.262091in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{5.264100in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{5.259755in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{5.255506in}}%
\pgfpathlineto{\pgfqpoint{2.131560in}{5.247038in}}%
\pgfpathlineto{\pgfqpoint{2.137772in}{5.253256in}}%
\pgfpathlineto{\pgfqpoint{2.138853in}{5.245337in}}%
\pgfpathlineto{\pgfqpoint{2.140999in}{5.236381in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{5.233900in}}%
\pgfpathlineto{\pgfqpoint{2.144228in}{5.238253in}}%
\pgfpathlineto{\pgfqpoint{2.146401in}{5.239966in}}%
\pgfpathlineto{\pgfqpoint{2.148573in}{5.254794in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{5.256591in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{5.256591in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{5.225163in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{5.225163in}}%
\pgfpathlineto{\pgfqpoint{2.154818in}{5.237719in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{5.221805in}}%
\pgfpathlineto{\pgfqpoint{2.160198in}{5.231137in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{5.241094in}}%
\pgfpathlineto{\pgfqpoint{2.164529in}{5.227835in}}%
\pgfpathlineto{\pgfqpoint{2.165602in}{5.230970in}}%
\pgfpathlineto{\pgfqpoint{2.165602in}{5.230970in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{5.222264in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{5.229651in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{5.229651in}}%
\pgfpathlineto{\pgfqpoint{2.170899in}{5.230383in}}%
\pgfpathlineto{\pgfqpoint{2.183675in}{5.120165in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{5.122082in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{5.090283in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{5.090283in}}%
\pgfpathlineto{\pgfqpoint{2.187996in}{5.099415in}}%
\pgfpathlineto{\pgfqpoint{2.192312in}{5.053720in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{5.052261in}}%
\pgfpathlineto{\pgfqpoint{2.194356in}{5.047934in}}%
\pgfpathlineto{\pgfqpoint{2.195478in}{5.047155in}}%
\pgfpathlineto{\pgfqpoint{2.202787in}{5.013300in}}%
\pgfpathlineto{\pgfqpoint{2.203861in}{5.007221in}}%
\pgfpathlineto{\pgfqpoint{2.206143in}{5.023837in}}%
\pgfpathlineto{\pgfqpoint{2.206143in}{5.023837in}}%
\pgfpathlineto{\pgfqpoint{2.208088in}{5.011826in}}%
\pgfpathlineto{\pgfqpoint{2.209160in}{4.999348in}}%
\pgfpathlineto{\pgfqpoint{2.210232in}{4.996416in}}%
\pgfpathlineto{\pgfqpoint{2.210232in}{4.996416in}}%
\pgfpathlineto{\pgfqpoint{2.215734in}{4.970115in}}%
\pgfpathlineto{\pgfqpoint{2.215734in}{4.970115in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{4.968750in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{4.960222in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{4.938110in}}%
\pgfpathlineto{\pgfqpoint{2.223130in}{4.917655in}}%
\pgfpathlineto{\pgfqpoint{2.224203in}{4.930078in}}%
\pgfpathlineto{\pgfqpoint{2.226355in}{4.924622in}}%
\pgfpathlineto{\pgfqpoint{2.228507in}{4.917376in}}%
\pgfpathlineto{\pgfqpoint{2.230658in}{4.901838in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{4.899843in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{4.883005in}}%
\pgfpathlineto{\pgfqpoint{2.238024in}{4.873382in}}%
\pgfpathlineto{\pgfqpoint{2.240188in}{4.863663in}}%
\pgfpathlineto{\pgfqpoint{2.241309in}{4.874936in}}%
\pgfpathlineto{\pgfqpoint{2.242214in}{4.871522in}}%
\pgfpathlineto{\pgfqpoint{2.243288in}{4.871979in}}%
\pgfpathlineto{\pgfqpoint{2.244361in}{4.886650in}}%
\pgfpathlineto{\pgfqpoint{2.245440in}{4.884668in}}%
\pgfpathlineto{\pgfqpoint{2.246613in}{4.867206in}}%
\pgfpathlineto{\pgfqpoint{2.246613in}{4.867206in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{4.859586in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{4.861980in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{4.861980in}}%
\pgfpathlineto{\pgfqpoint{2.251819in}{4.865527in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{4.861006in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{4.836728in}}%
\pgfpathlineto{\pgfqpoint{2.257196in}{4.846051in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{4.842263in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{4.828824in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{4.828741in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{4.828741in}}%
\pgfpathlineto{\pgfqpoint{2.265809in}{4.806576in}}%
\pgfpathlineto{\pgfqpoint{2.265809in}{4.806576in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{4.799171in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{4.799171in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{4.817728in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{4.817728in}}%
\pgfpathlineto{\pgfqpoint{2.272190in}{4.818933in}}%
\pgfpathlineto{\pgfqpoint{2.273265in}{4.828340in}}%
\pgfpathlineto{\pgfqpoint{2.274370in}{4.831484in}}%
\pgfpathlineto{\pgfqpoint{2.275232in}{4.827225in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{4.836427in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{4.839208in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{4.839208in}}%
\pgfpathlineto{\pgfqpoint{2.279647in}{4.839645in}}%
\pgfpathlineto{\pgfqpoint{2.280746in}{4.842337in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{4.836157in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{4.836157in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{4.868898in}}%
\pgfpathlineto{\pgfqpoint{2.284827in}{4.847302in}}%
\pgfpathlineto{\pgfqpoint{2.284827in}{4.847302in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{4.859991in}}%
\pgfpathlineto{\pgfqpoint{2.288053in}{4.857674in}}%
\pgfpathlineto{\pgfqpoint{2.294521in}{4.867133in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{4.873443in}}%
\pgfpathlineto{\pgfqpoint{2.296677in}{4.850089in}}%
\pgfpathlineto{\pgfqpoint{2.298850in}{4.901083in}}%
\pgfpathlineto{\pgfqpoint{2.300890in}{4.902754in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{4.915552in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{4.947095in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{4.954684in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{4.954458in}}%
\pgfpathlineto{\pgfqpoint{2.306246in}{4.957128in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{4.938278in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{4.938278in}}%
\pgfpathlineto{\pgfqpoint{2.308401in}{4.938120in}}%
\pgfpathlineto{\pgfqpoint{2.310566in}{4.943103in}}%
\pgfpathlineto{\pgfqpoint{2.311641in}{4.937807in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{4.956076in}}%
\pgfpathlineto{\pgfqpoint{2.313794in}{4.947965in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{4.954094in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{4.954094in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{4.940540in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{4.940540in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{4.940189in}}%
\pgfpathlineto{\pgfqpoint{2.322153in}{4.920965in}}%
\pgfpathlineto{\pgfqpoint{2.323225in}{4.926762in}}%
\pgfpathlineto{\pgfqpoint{2.324299in}{4.925498in}}%
\pgfpathlineto{\pgfqpoint{2.325372in}{4.903370in}}%
\pgfpathlineto{\pgfqpoint{2.326448in}{4.899126in}}%
\pgfpathlineto{\pgfqpoint{2.328602in}{4.894242in}}%
\pgfpathlineto{\pgfqpoint{2.328602in}{4.894242in}}%
\pgfpathlineto{\pgfqpoint{2.329675in}{4.898651in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{4.888757in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{4.888757in}}%
\pgfpathlineto{\pgfqpoint{2.332912in}{4.882483in}}%
\pgfpathlineto{\pgfqpoint{2.332912in}{4.882483in}}%
\pgfpathlineto{\pgfqpoint{2.335081in}{4.889769in}}%
\pgfpathlineto{\pgfqpoint{2.336176in}{4.886390in}}%
\pgfpathlineto{\pgfqpoint{2.338118in}{4.884831in}}%
\pgfpathlineto{\pgfqpoint{2.339196in}{4.888400in}}%
\pgfpathlineto{\pgfqpoint{2.340302in}{4.888412in}}%
\pgfpathlineto{\pgfqpoint{2.341378in}{4.890641in}}%
\pgfpathlineto{\pgfqpoint{2.342534in}{4.873945in}}%
\pgfpathlineto{\pgfqpoint{2.343609in}{4.869861in}}%
\pgfpathlineto{\pgfqpoint{2.344686in}{4.859209in}}%
\pgfpathlineto{\pgfqpoint{2.346641in}{4.856765in}}%
\pgfpathlineto{\pgfqpoint{2.347715in}{4.861019in}}%
\pgfpathlineto{\pgfqpoint{2.348796in}{4.852410in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{4.850097in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{4.840475in}}%
\pgfpathlineto{\pgfqpoint{2.352030in}{4.845129in}}%
\pgfpathlineto{\pgfqpoint{2.353105in}{4.821120in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{4.842709in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{4.850890in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{4.849373in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{4.830530in}}%
\pgfpathlineto{\pgfqpoint{2.362683in}{4.851720in}}%
\pgfpathlineto{\pgfqpoint{2.364828in}{4.823432in}}%
\pgfpathlineto{\pgfqpoint{2.365904in}{4.817642in}}%
\pgfpathlineto{\pgfqpoint{2.368052in}{4.842335in}}%
\pgfpathlineto{\pgfqpoint{2.369127in}{4.837858in}}%
\pgfpathlineto{\pgfqpoint{2.369127in}{4.837858in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{4.845958in}}%
\pgfpathlineto{\pgfqpoint{2.372247in}{4.809115in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{4.804206in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{4.793615in}}%
\pgfpathlineto{\pgfqpoint{2.375477in}{4.810961in}}%
\pgfpathlineto{\pgfqpoint{2.377570in}{4.869466in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{4.828236in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{4.828236in}}%
\pgfpathlineto{\pgfqpoint{2.381903in}{4.834429in}}%
\pgfpathlineto{\pgfqpoint{2.383053in}{4.832398in}}%
\pgfpathlineto{\pgfqpoint{2.383053in}{4.832398in}}%
\pgfpathlineto{\pgfqpoint{2.385029in}{4.832465in}}%
\pgfpathlineto{\pgfqpoint{2.386103in}{4.827674in}}%
\pgfpathlineto{\pgfqpoint{2.387178in}{4.834585in}}%
\pgfpathlineto{\pgfqpoint{2.389447in}{4.858399in}}%
\pgfpathlineto{\pgfqpoint{2.390521in}{4.846008in}}%
\pgfpathlineto{\pgfqpoint{2.392459in}{4.852387in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{4.839190in}}%
\pgfpathlineto{\pgfqpoint{2.401144in}{4.886155in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{4.885308in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{4.899085in}}%
\pgfpathlineto{\pgfqpoint{2.405253in}{4.890525in}}%
\pgfpathlineto{\pgfqpoint{2.407407in}{4.894680in}}%
\pgfpathlineto{\pgfqpoint{2.408484in}{4.901733in}}%
\pgfpathlineto{\pgfqpoint{2.408484in}{4.901733in}}%
\pgfpathlineto{\pgfqpoint{2.410650in}{4.901367in}}%
\pgfpathlineto{\pgfqpoint{2.412814in}{4.940081in}}%
\pgfpathlineto{\pgfqpoint{2.412814in}{4.940081in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{4.934084in}}%
\pgfpathlineto{\pgfqpoint{2.414978in}{4.933476in}}%
\pgfpathlineto{\pgfqpoint{2.416051in}{4.934551in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{4.896731in}}%
\pgfpathlineto{\pgfqpoint{2.421299in}{4.950997in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{4.941419in}}%
\pgfpathlineto{\pgfqpoint{2.424538in}{4.918067in}}%
\pgfpathlineto{\pgfqpoint{2.427614in}{4.944249in}}%
\pgfpathlineto{\pgfqpoint{2.428736in}{4.971721in}}%
\pgfpathlineto{\pgfqpoint{2.428736in}{4.971721in}}%
\pgfpathlineto{\pgfqpoint{2.433051in}{4.953285in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{4.973954in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{4.964725in}}%
\pgfpathlineto{\pgfqpoint{2.440488in}{4.985465in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{4.975898in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{4.975898in}}%
\pgfpathlineto{\pgfqpoint{2.446952in}{4.995719in}}%
\pgfpathlineto{\pgfqpoint{2.448029in}{4.997700in}}%
\pgfpathlineto{\pgfqpoint{2.451153in}{4.999376in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{4.996789in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{5.005313in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{5.005313in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{5.015292in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{4.998420in}}%
\pgfpathlineto{\pgfqpoint{2.461989in}{5.015441in}}%
\pgfpathlineto{\pgfqpoint{2.463920in}{5.044212in}}%
\pgfpathlineto{\pgfqpoint{2.466069in}{5.029769in}}%
\pgfpathlineto{\pgfqpoint{2.467146in}{5.027126in}}%
\pgfpathlineto{\pgfqpoint{2.469301in}{5.058840in}}%
\pgfpathlineto{\pgfqpoint{2.469301in}{5.058840in}}%
\pgfpathlineto{\pgfqpoint{2.470336in}{5.048067in}}%
\pgfpathlineto{\pgfqpoint{2.471414in}{5.046958in}}%
\pgfpathlineto{\pgfqpoint{2.472491in}{5.044051in}}%
\pgfpathlineto{\pgfqpoint{2.472491in}{5.044051in}}%
\pgfpathlineto{\pgfqpoint{2.474641in}{5.069331in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{5.059027in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{5.059027in}}%
\pgfpathlineto{\pgfqpoint{2.477867in}{5.079231in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{5.070464in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{5.082866in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{5.082866in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{5.107897in}}%
\pgfpathlineto{\pgfqpoint{2.484248in}{5.109019in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{5.111421in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{5.111421in}}%
\pgfpathlineto{\pgfqpoint{2.487278in}{5.113342in}}%
\pgfpathlineto{\pgfqpoint{2.488355in}{5.103954in}}%
\pgfpathlineto{\pgfqpoint{2.491719in}{5.093150in}}%
\pgfpathlineto{\pgfqpoint{2.491719in}{5.093150in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{5.114265in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{5.100417in}}%
\pgfpathlineto{\pgfqpoint{2.499065in}{5.102947in}}%
\pgfpathlineto{\pgfqpoint{2.502376in}{5.119177in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{5.119630in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{5.119630in}}%
\pgfpathlineto{\pgfqpoint{2.506525in}{5.107930in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{5.121653in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{5.121737in}}%
\pgfpathlineto{\pgfqpoint{2.511922in}{5.112334in}}%
\pgfpathlineto{\pgfqpoint{2.513008in}{5.119012in}}%
\pgfpathlineto{\pgfqpoint{2.516238in}{5.105536in}}%
\pgfpathlineto{\pgfqpoint{2.518387in}{5.127060in}}%
\pgfpathlineto{\pgfqpoint{2.521413in}{5.106866in}}%
\pgfpathlineto{\pgfqpoint{2.522486in}{5.123940in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{5.115690in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{5.115690in}}%
\pgfpathlineto{\pgfqpoint{2.527905in}{5.126171in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{5.124768in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{5.140688in}}%
\pgfpathlineto{\pgfqpoint{2.544867in}{5.144881in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{5.149350in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{5.155785in}}%
\pgfpathlineto{\pgfqpoint{2.549202in}{5.181748in}}%
\pgfpathlineto{\pgfqpoint{2.550281in}{5.181697in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{5.167864in}}%
\pgfpathlineto{\pgfqpoint{2.560967in}{5.231905in}}%
\pgfpathlineto{\pgfqpoint{2.566156in}{5.227192in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{5.250036in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{5.250036in}}%
\pgfpathlineto{\pgfqpoint{2.569419in}{5.244313in}}%
\pgfpathlineto{\pgfqpoint{2.570494in}{5.259628in}}%
\pgfpathlineto{\pgfqpoint{2.571570in}{5.255847in}}%
\pgfpathlineto{\pgfqpoint{2.572644in}{5.257574in}}%
\pgfpathlineto{\pgfqpoint{2.574798in}{5.272916in}}%
\pgfpathlineto{\pgfqpoint{2.575874in}{5.276363in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{5.271411in}}%
\pgfpathlineto{\pgfqpoint{2.579996in}{5.307074in}}%
\pgfpathlineto{\pgfqpoint{2.581073in}{5.294298in}}%
\pgfpathlineto{\pgfqpoint{2.582143in}{5.298325in}}%
\pgfpathlineto{\pgfqpoint{2.582143in}{5.298325in}}%
\pgfpathlineto{\pgfqpoint{2.584297in}{5.312277in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{5.332075in}}%
\pgfpathlineto{\pgfqpoint{2.586501in}{5.328761in}}%
\pgfpathlineto{\pgfqpoint{2.587578in}{5.348622in}}%
\pgfpathlineto{\pgfqpoint{2.589103in}{5.350699in}}%
\pgfpathlineto{\pgfqpoint{2.591862in}{5.372324in}}%
\pgfpathlineto{\pgfqpoint{2.602466in}{5.390571in}}%
\pgfpathlineto{\pgfqpoint{2.603580in}{5.407360in}}%
\pgfpathlineto{\pgfqpoint{2.603580in}{5.407360in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{5.396607in}}%
\pgfpathlineto{\pgfqpoint{2.606663in}{5.426448in}}%
\pgfpathlineto{\pgfqpoint{2.609925in}{5.416058in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{5.400399in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{5.402967in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{5.402967in}}%
\pgfpathlineto{\pgfqpoint{2.616213in}{5.413942in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{5.400979in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{5.400979in}}%
\pgfpathlineto{\pgfqpoint{2.619433in}{5.417461in}}%
\pgfpathlineto{\pgfqpoint{2.620534in}{5.416737in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{5.432941in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{5.432941in}}%
\pgfpathlineto{\pgfqpoint{2.623770in}{5.444953in}}%
\pgfpathlineto{\pgfqpoint{2.624850in}{5.432634in}}%
\pgfpathlineto{\pgfqpoint{2.625924in}{5.448342in}}%
\pgfpathlineto{\pgfqpoint{2.627984in}{5.439835in}}%
\pgfpathlineto{\pgfqpoint{2.629059in}{5.416855in}}%
\pgfpathlineto{\pgfqpoint{2.630151in}{5.432308in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{5.418423in}}%
\pgfpathlineto{\pgfqpoint{2.635485in}{5.434295in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{5.431373in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{5.417665in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{5.417665in}}%
\pgfpathlineto{\pgfqpoint{2.639812in}{5.399235in}}%
\pgfpathlineto{\pgfqpoint{2.640884in}{5.410167in}}%
\pgfpathlineto{\pgfqpoint{2.641995in}{5.379500in}}%
\pgfpathlineto{\pgfqpoint{2.643938in}{5.398172in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{5.411377in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{5.392513in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{5.375699in}}%
\pgfpathlineto{\pgfqpoint{2.660997in}{5.358074in}}%
\pgfpathlineto{\pgfqpoint{2.667262in}{5.327441in}}%
\pgfpathlineto{\pgfqpoint{2.668506in}{5.340008in}}%
\pgfpathlineto{\pgfqpoint{2.670714in}{5.346286in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{5.340910in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{5.340910in}}%
\pgfpathlineto{\pgfqpoint{2.672888in}{5.340174in}}%
\pgfpathlineto{\pgfqpoint{2.675891in}{5.329223in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{5.324419in}}%
\pgfpathlineto{\pgfqpoint{2.688787in}{5.294696in}}%
\pgfpathlineto{\pgfqpoint{2.689873in}{5.323405in}}%
\pgfpathlineto{\pgfqpoint{2.690976in}{5.309447in}}%
\pgfpathlineto{\pgfqpoint{2.692933in}{5.296739in}}%
\pgfpathlineto{\pgfqpoint{2.694007in}{5.309288in}}%
\pgfpathlineto{\pgfqpoint{2.695086in}{5.307044in}}%
\pgfpathlineto{\pgfqpoint{2.696165in}{5.317319in}}%
\pgfpathlineto{\pgfqpoint{2.697240in}{5.306450in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{5.323203in}}%
\pgfpathlineto{\pgfqpoint{2.700519in}{5.294441in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{5.290078in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{5.290078in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{5.290660in}}%
\pgfpathlineto{\pgfqpoint{2.705908in}{5.293797in}}%
\pgfpathlineto{\pgfqpoint{2.706983in}{5.278790in}}%
\pgfpathlineto{\pgfqpoint{2.708960in}{5.275838in}}%
\pgfpathlineto{\pgfqpoint{2.710037in}{5.270094in}}%
\pgfpathlineto{\pgfqpoint{2.711114in}{5.286017in}}%
\pgfpathlineto{\pgfqpoint{2.713298in}{5.283864in}}%
\pgfpathlineto{\pgfqpoint{2.714388in}{5.279466in}}%
\pgfpathlineto{\pgfqpoint{2.714388in}{5.279466in}}%
\pgfpathlineto{\pgfqpoint{2.716506in}{5.277128in}}%
\pgfpathlineto{\pgfqpoint{2.719594in}{5.280001in}}%
\pgfpathlineto{\pgfqpoint{2.720666in}{5.274402in}}%
\pgfpathlineto{\pgfqpoint{2.723914in}{5.286135in}}%
\pgfpathlineto{\pgfqpoint{2.726065in}{5.262329in}}%
\pgfpathlineto{\pgfqpoint{2.728213in}{5.294164in}}%
\pgfpathlineto{\pgfqpoint{2.729291in}{5.281387in}}%
\pgfpathlineto{\pgfqpoint{2.730378in}{5.286753in}}%
\pgfpathlineto{\pgfqpoint{2.731460in}{5.299522in}}%
\pgfpathlineto{\pgfqpoint{2.732552in}{5.288812in}}%
\pgfpathlineto{\pgfqpoint{2.733463in}{5.295225in}}%
\pgfpathlineto{\pgfqpoint{2.734568in}{5.294836in}}%
\pgfpathlineto{\pgfqpoint{2.736720in}{5.303236in}}%
\pgfpathlineto{\pgfqpoint{2.737796in}{5.304148in}}%
\pgfpathlineto{\pgfqpoint{2.738870in}{5.305986in}}%
\pgfpathlineto{\pgfqpoint{2.739950in}{5.294433in}}%
\pgfpathlineto{\pgfqpoint{2.741026in}{5.308471in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{5.291520in}}%
\pgfpathlineto{\pgfqpoint{2.743204in}{5.295472in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{5.290506in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{5.290506in}}%
\pgfpathlineto{\pgfqpoint{2.746217in}{5.317790in}}%
\pgfpathlineto{\pgfqpoint{2.748435in}{5.290679in}}%
\pgfpathlineto{\pgfqpoint{2.750599in}{5.299690in}}%
\pgfpathlineto{\pgfqpoint{2.752745in}{5.290848in}}%
\pgfpathlineto{\pgfqpoint{2.752745in}{5.290848in}}%
\pgfpathlineto{\pgfqpoint{2.753821in}{5.315935in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{5.316494in}}%
\pgfpathlineto{\pgfqpoint{2.756898in}{5.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758076in}{5.301125in}}%
\pgfpathlineto{\pgfqpoint{2.758076in}{5.301125in}}%
\pgfpathlineto{\pgfqpoint{2.759153in}{5.315271in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{5.309231in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{5.299475in}}%
\pgfpathlineto{\pgfqpoint{2.763344in}{5.295323in}}%
\pgfpathlineto{\pgfqpoint{2.764427in}{5.296041in}}%
\pgfpathlineto{\pgfqpoint{2.765504in}{5.280629in}}%
\pgfpathlineto{\pgfqpoint{2.765504in}{5.280629in}}%
\pgfpathlineto{\pgfqpoint{2.767666in}{5.289360in}}%
\pgfpathlineto{\pgfqpoint{2.769814in}{5.306238in}}%
\pgfpathlineto{\pgfqpoint{2.771993in}{5.295736in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{5.305755in}}%
\pgfpathlineto{\pgfqpoint{2.776186in}{5.306607in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{5.292632in}}%
\pgfpathlineto{\pgfqpoint{2.778333in}{5.303337in}}%
\pgfpathlineto{\pgfqpoint{2.780482in}{5.297677in}}%
\pgfpathlineto{\pgfqpoint{2.781555in}{5.280360in}}%
\pgfpathlineto{\pgfqpoint{2.783706in}{5.265022in}}%
\pgfpathlineto{\pgfqpoint{2.785641in}{5.276619in}}%
\pgfpathlineto{\pgfqpoint{2.787791in}{5.280063in}}%
\pgfpathlineto{\pgfqpoint{2.788877in}{5.267672in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{5.276103in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{5.278762in}}%
\pgfpathlineto{\pgfqpoint{2.793270in}{5.270956in}}%
\pgfpathlineto{\pgfqpoint{2.796293in}{5.275674in}}%
\pgfpathlineto{\pgfqpoint{2.797368in}{5.271218in}}%
\pgfpathlineto{\pgfqpoint{2.799543in}{5.227184in}}%
\pgfpathlineto{\pgfqpoint{2.800631in}{5.226769in}}%
\pgfpathlineto{\pgfqpoint{2.802353in}{5.224133in}}%
\pgfpathlineto{\pgfqpoint{2.802353in}{5.224133in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{5.226962in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{5.235844in}}%
\pgfpathlineto{\pgfqpoint{2.807145in}{5.229964in}}%
\pgfpathlineto{\pgfqpoint{2.807145in}{5.229964in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{5.225271in}}%
\pgfpathlineto{\pgfqpoint{2.809291in}{5.212374in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{5.198232in}}%
\pgfpathlineto{\pgfqpoint{2.812295in}{5.202481in}}%
\pgfpathlineto{\pgfqpoint{2.813374in}{5.188555in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{5.176569in}}%
\pgfpathlineto{\pgfqpoint{2.817776in}{5.139366in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{5.135075in}}%
\pgfpathlineto{\pgfqpoint{2.822971in}{5.120819in}}%
\pgfpathlineto{\pgfqpoint{2.824049in}{5.129835in}}%
\pgfpathlineto{\pgfqpoint{2.824049in}{5.129835in}}%
\pgfpathlineto{\pgfqpoint{2.826207in}{5.134565in}}%
\pgfpathlineto{\pgfqpoint{2.827282in}{5.104749in}}%
\pgfpathlineto{\pgfqpoint{2.829434in}{5.101021in}}%
\pgfpathlineto{\pgfqpoint{2.830513in}{5.079827in}}%
\pgfpathlineto{\pgfqpoint{2.831589in}{5.095757in}}%
\pgfpathlineto{\pgfqpoint{2.833776in}{5.057315in}}%
\pgfpathlineto{\pgfqpoint{2.835930in}{5.049872in}}%
\pgfpathlineto{\pgfqpoint{2.836791in}{5.050536in}}%
\pgfpathlineto{\pgfqpoint{2.838947in}{5.031423in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{5.040992in}}%
\pgfpathlineto{\pgfqpoint{2.842292in}{5.066440in}}%
\pgfpathlineto{\pgfqpoint{2.843273in}{5.052828in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{5.039876in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{5.039876in}}%
\pgfpathlineto{\pgfqpoint{2.847546in}{5.039981in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{5.043266in}}%
\pgfpathlineto{\pgfqpoint{2.850789in}{5.029599in}}%
\pgfpathlineto{\pgfqpoint{2.851930in}{5.027661in}}%
\pgfpathlineto{\pgfqpoint{2.852790in}{5.030431in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{5.013267in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{4.993987in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{4.993987in}}%
\pgfpathlineto{\pgfqpoint{2.858274in}{4.985580in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{4.969922in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{4.969922in}}%
\pgfpathlineto{\pgfqpoint{2.861502in}{4.977458in}}%
\pgfpathlineto{\pgfqpoint{2.863445in}{4.977587in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{4.970323in}}%
\pgfpathlineto{\pgfqpoint{2.867882in}{4.928087in}}%
\pgfpathlineto{\pgfqpoint{2.872076in}{4.915375in}}%
\pgfpathlineto{\pgfqpoint{2.873035in}{4.922333in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{4.937367in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{4.963236in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{4.941835in}}%
\pgfpathlineto{\pgfqpoint{2.877321in}{4.933236in}}%
\pgfpathlineto{\pgfqpoint{2.878399in}{4.950180in}}%
\pgfpathlineto{\pgfqpoint{2.878399in}{4.950180in}}%
\pgfpathlineto{\pgfqpoint{2.880568in}{4.927657in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{4.912267in}}%
\pgfpathlineto{\pgfqpoint{2.884875in}{4.882201in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{4.937012in}}%
\pgfpathlineto{\pgfqpoint{2.887456in}{4.918128in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{4.917679in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{4.876345in}}%
\pgfpathlineto{\pgfqpoint{2.892391in}{4.871764in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{4.873738in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{4.873738in}}%
\pgfpathlineto{\pgfqpoint{2.896479in}{4.895672in}}%
\pgfpathlineto{\pgfqpoint{2.896479in}{4.895672in}}%
\pgfpathlineto{\pgfqpoint{2.898628in}{4.898799in}}%
\pgfpathlineto{\pgfqpoint{2.899702in}{4.888016in}}%
\pgfpathlineto{\pgfqpoint{2.900854in}{4.890293in}}%
\pgfpathlineto{\pgfqpoint{2.901932in}{4.907306in}}%
\pgfpathlineto{\pgfqpoint{2.903004in}{4.879115in}}%
\pgfpathlineto{\pgfqpoint{2.904083in}{4.911267in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{4.893108in}}%
\pgfpathlineto{\pgfqpoint{2.906069in}{4.905427in}}%
\pgfpathlineto{\pgfqpoint{2.907143in}{4.895003in}}%
\pgfpathlineto{\pgfqpoint{2.908220in}{4.921066in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{4.928074in}}%
\pgfpathlineto{\pgfqpoint{2.911456in}{4.903620in}}%
\pgfpathlineto{\pgfqpoint{2.912529in}{4.919315in}}%
\pgfpathlineto{\pgfqpoint{2.914678in}{4.896808in}}%
\pgfpathlineto{\pgfqpoint{2.915756in}{4.911044in}}%
\pgfpathlineto{\pgfqpoint{2.916837in}{4.880151in}}%
\pgfpathlineto{\pgfqpoint{2.917910in}{4.890062in}}%
\pgfpathlineto{\pgfqpoint{2.919905in}{4.861028in}}%
\pgfpathlineto{\pgfqpoint{2.919905in}{4.861028in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{4.864539in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{4.859950in}}%
\pgfpathlineto{\pgfqpoint{2.923127in}{4.882040in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{4.870807in}}%
\pgfpathlineto{\pgfqpoint{2.925282in}{4.895560in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{4.874707in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{4.874707in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{4.872630in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{4.872630in}}%
\pgfpathlineto{\pgfqpoint{2.929689in}{4.849529in}}%
\pgfpathlineto{\pgfqpoint{2.930740in}{4.854070in}}%
\pgfpathlineto{\pgfqpoint{2.933749in}{4.874527in}}%
\pgfpathlineto{\pgfqpoint{2.933749in}{4.874527in}}%
\pgfpathlineto{\pgfqpoint{2.935920in}{4.876949in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{4.841876in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{4.847171in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{4.856050in}}%
\pgfpathlineto{\pgfqpoint{2.941317in}{4.841334in}}%
\pgfpathlineto{\pgfqpoint{2.942398in}{4.837623in}}%
\pgfpathlineto{\pgfqpoint{2.944415in}{4.816489in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{4.812781in}}%
\pgfpathlineto{\pgfqpoint{2.948752in}{4.798349in}}%
\pgfpathlineto{\pgfqpoint{2.949825in}{4.815268in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{4.801146in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{4.810020in}}%
\pgfpathlineto{\pgfqpoint{2.953046in}{4.791634in}}%
\pgfpathlineto{\pgfqpoint{2.954133in}{4.784594in}}%
\pgfpathlineto{\pgfqpoint{2.955212in}{4.783524in}}%
\pgfpathlineto{\pgfqpoint{2.955212in}{4.783524in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{4.782633in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{4.787619in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{4.793863in}}%
\pgfpathlineto{\pgfqpoint{2.962605in}{4.818311in}}%
\pgfpathlineto{\pgfqpoint{2.963680in}{4.858858in}}%
\pgfpathlineto{\pgfqpoint{2.964759in}{4.831464in}}%
\pgfpathlineto{\pgfqpoint{2.966914in}{4.853745in}}%
\pgfpathlineto{\pgfqpoint{2.969082in}{4.866565in}}%
\pgfpathlineto{\pgfqpoint{2.970156in}{4.833241in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{4.833534in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{4.833534in}}%
\pgfpathlineto{\pgfqpoint{2.973141in}{4.859709in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{4.861458in}}%
\pgfpathlineto{\pgfqpoint{2.976514in}{4.874212in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{4.885960in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{4.885960in}}%
\pgfpathlineto{\pgfqpoint{2.978664in}{4.865389in}}%
\pgfpathlineto{\pgfqpoint{2.981736in}{4.858562in}}%
\pgfpathlineto{\pgfqpoint{2.982810in}{4.866546in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{4.860612in}}%
\pgfpathlineto{\pgfqpoint{2.987191in}{4.859783in}}%
\pgfpathlineto{\pgfqpoint{2.993490in}{4.815295in}}%
\pgfpathlineto{\pgfqpoint{2.994625in}{4.816531in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{4.819047in}}%
\pgfpathlineto{\pgfqpoint{3.001076in}{4.834811in}}%
\pgfpathlineto{\pgfqpoint{3.001076in}{4.834811in}}%
\pgfpathlineto{\pgfqpoint{3.001941in}{4.847163in}}%
\pgfpathlineto{\pgfqpoint{3.004143in}{4.841608in}}%
\pgfpathlineto{\pgfqpoint{3.005270in}{4.843435in}}%
\pgfpathlineto{\pgfqpoint{3.006398in}{4.863256in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{4.869547in}}%
\pgfpathlineto{\pgfqpoint{3.008548in}{4.850913in}}%
\pgfpathlineto{\pgfqpoint{3.009622in}{4.866927in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{4.858506in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{4.858209in}}%
\pgfpathlineto{\pgfqpoint{3.014600in}{4.846947in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{4.862381in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{4.849150in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{4.849150in}}%
\pgfpathlineto{\pgfqpoint{3.020274in}{4.868376in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{4.844113in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{4.832639in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{4.835498in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{4.835498in}}%
\pgfpathlineto{\pgfqpoint{3.025441in}{4.812461in}}%
\pgfpathlineto{\pgfqpoint{3.025441in}{4.812461in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{4.834345in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{4.820937in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{4.820937in}}%
\pgfpathlineto{\pgfqpoint{3.030801in}{4.814078in}}%
\pgfpathlineto{\pgfqpoint{3.030801in}{4.814078in}}%
\pgfpathlineto{\pgfqpoint{3.032956in}{4.801738in}}%
\pgfpathlineto{\pgfqpoint{3.032956in}{4.801738in}}%
\pgfpathlineto{\pgfqpoint{3.034030in}{4.809446in}}%
\pgfpathlineto{\pgfqpoint{3.036188in}{4.820673in}}%
\pgfpathlineto{\pgfqpoint{3.037266in}{4.833213in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{4.813003in}}%
\pgfpathlineto{\pgfqpoint{3.039418in}{4.805389in}}%
\pgfpathlineto{\pgfqpoint{3.041568in}{4.806154in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{4.794774in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{4.794774in}}%
\pgfpathlineto{\pgfqpoint{3.045656in}{4.787291in}}%
\pgfpathlineto{\pgfqpoint{3.048882in}{4.808012in}}%
\pgfpathlineto{\pgfqpoint{3.051106in}{4.779663in}}%
\pgfpathlineto{\pgfqpoint{3.060609in}{4.768820in}}%
\pgfpathlineto{\pgfqpoint{3.062756in}{4.784221in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{4.783104in}}%
\pgfpathlineto{\pgfqpoint{3.065980in}{4.783467in}}%
\pgfpathlineto{\pgfqpoint{3.067092in}{4.782206in}}%
\pgfpathlineto{\pgfqpoint{3.068202in}{4.765910in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{4.788049in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{4.778054in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{4.778054in}}%
\pgfpathlineto{\pgfqpoint{3.073590in}{4.782385in}}%
\pgfpathlineto{\pgfqpoint{3.074462in}{4.765829in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{4.790308in}}%
\pgfpathlineto{\pgfqpoint{3.076634in}{4.770420in}}%
\pgfpathlineto{\pgfqpoint{3.080891in}{4.795719in}}%
\pgfpathlineto{\pgfqpoint{3.080891in}{4.795719in}}%
\pgfpathlineto{\pgfqpoint{3.081971in}{4.784607in}}%
\pgfpathlineto{\pgfqpoint{3.084118in}{4.805117in}}%
\pgfpathlineto{\pgfqpoint{3.084118in}{4.805117in}}%
\pgfpathlineto{\pgfqpoint{3.086268in}{4.798959in}}%
\pgfpathlineto{\pgfqpoint{3.087345in}{4.802463in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{4.752850in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{4.764941in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{4.789830in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{4.789830in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{4.783727in}}%
\pgfpathlineto{\pgfqpoint{3.095857in}{4.773668in}}%
\pgfpathlineto{\pgfqpoint{3.096935in}{4.788270in}}%
\pgfpathlineto{\pgfqpoint{3.098012in}{4.791993in}}%
\pgfpathlineto{\pgfqpoint{3.099103in}{4.766865in}}%
\pgfpathlineto{\pgfqpoint{3.099103in}{4.766865in}}%
\pgfpathlineto{\pgfqpoint{3.101332in}{4.776004in}}%
\pgfpathlineto{\pgfqpoint{3.105426in}{4.753588in}}%
\pgfpathlineto{\pgfqpoint{3.107577in}{4.770221in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{4.773119in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{4.789679in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{4.789679in}}%
\pgfpathlineto{\pgfqpoint{3.111891in}{4.783393in}}%
\pgfpathlineto{\pgfqpoint{3.114044in}{4.787637in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{4.774528in}}%
\pgfpathlineto{\pgfqpoint{3.117054in}{4.806936in}}%
\pgfpathlineto{\pgfqpoint{3.117054in}{4.806936in}}%
\pgfpathlineto{\pgfqpoint{3.119217in}{4.783790in}}%
\pgfpathlineto{\pgfqpoint{3.120294in}{4.791934in}}%
\pgfpathlineto{\pgfqpoint{3.123637in}{4.781362in}}%
\pgfpathlineto{\pgfqpoint{3.124649in}{4.783113in}}%
\pgfpathlineto{\pgfqpoint{3.127753in}{4.796135in}}%
\pgfpathlineto{\pgfqpoint{3.128832in}{4.788157in}}%
\pgfpathlineto{\pgfqpoint{3.129905in}{4.761752in}}%
\pgfpathlineto{\pgfqpoint{3.130984in}{4.768746in}}%
\pgfpathlineto{\pgfqpoint{3.132056in}{4.753830in}}%
\pgfpathlineto{\pgfqpoint{3.135150in}{4.758190in}}%
\pgfpathlineto{\pgfqpoint{3.136308in}{4.755318in}}%
\pgfpathlineto{\pgfqpoint{3.136308in}{4.755318in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{4.760436in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{4.760436in}}%
\pgfpathlineto{\pgfqpoint{3.144018in}{4.725918in}}%
\pgfpathlineto{\pgfqpoint{3.146009in}{4.719883in}}%
\pgfpathlineto{\pgfqpoint{3.146895in}{4.735128in}}%
\pgfpathlineto{\pgfqpoint{3.148026in}{4.710763in}}%
\pgfpathlineto{\pgfqpoint{3.149136in}{4.715810in}}%
\pgfpathlineto{\pgfqpoint{3.150209in}{4.711917in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{4.735473in}}%
\pgfpathlineto{\pgfqpoint{3.160765in}{4.748265in}}%
\pgfpathlineto{\pgfqpoint{3.161866in}{4.749514in}}%
\pgfpathlineto{\pgfqpoint{3.162984in}{4.743114in}}%
\pgfpathlineto{\pgfqpoint{3.164077in}{4.733020in}}%
\pgfpathlineto{\pgfqpoint{3.165152in}{4.742104in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{4.757878in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{4.755230in}}%
\pgfpathlineto{\pgfqpoint{3.169325in}{4.765142in}}%
\pgfpathlineto{\pgfqpoint{3.170408in}{4.759178in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{4.741787in}}%
\pgfpathlineto{\pgfqpoint{3.172600in}{4.744030in}}%
\pgfpathlineto{\pgfqpoint{3.173674in}{4.734648in}}%
\pgfpathlineto{\pgfqpoint{3.174748in}{4.752326in}}%
\pgfpathlineto{\pgfqpoint{3.175826in}{4.744748in}}%
\pgfpathlineto{\pgfqpoint{3.176906in}{4.766202in}}%
\pgfpathlineto{\pgfqpoint{3.177823in}{4.759104in}}%
\pgfpathlineto{\pgfqpoint{3.178897in}{4.775883in}}%
\pgfpathlineto{\pgfqpoint{3.181185in}{4.766225in}}%
\pgfpathlineto{\pgfqpoint{3.181185in}{4.766225in}}%
\pgfpathlineto{\pgfqpoint{3.183125in}{4.773634in}}%
\pgfpathlineto{\pgfqpoint{3.184210in}{4.792739in}}%
\pgfpathlineto{\pgfqpoint{3.185286in}{4.784040in}}%
\pgfpathlineto{\pgfqpoint{3.186683in}{4.781842in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{4.801637in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{4.801637in}}%
\pgfpathlineto{\pgfqpoint{3.188622in}{4.802570in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{4.792082in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{4.792082in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{4.808195in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{4.808195in}}%
\pgfpathlineto{\pgfqpoint{3.194916in}{4.815279in}}%
\pgfpathlineto{\pgfqpoint{3.194916in}{4.815279in}}%
\pgfpathlineto{\pgfqpoint{3.197129in}{4.791947in}}%
\pgfpathlineto{\pgfqpoint{3.198203in}{4.796053in}}%
\pgfpathlineto{\pgfqpoint{3.200349in}{4.784583in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{4.790158in}}%
\pgfpathlineto{\pgfqpoint{3.205562in}{4.780064in}}%
\pgfpathlineto{\pgfqpoint{3.207780in}{4.791176in}}%
\pgfpathlineto{\pgfqpoint{3.209938in}{4.786026in}}%
\pgfpathlineto{\pgfqpoint{3.211018in}{4.791906in}}%
\pgfpathlineto{\pgfqpoint{3.211878in}{4.800368in}}%
\pgfpathlineto{\pgfqpoint{3.211878in}{4.800368in}}%
\pgfpathlineto{\pgfqpoint{3.214029in}{4.783961in}}%
\pgfpathlineto{\pgfqpoint{3.216217in}{4.786069in}}%
\pgfpathlineto{\pgfqpoint{3.217297in}{4.763342in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{4.812067in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{4.812067in}}%
\pgfpathlineto{\pgfqpoint{3.225883in}{4.808315in}}%
\pgfpathlineto{\pgfqpoint{3.226962in}{4.790018in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{4.792336in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{4.792336in}}%
\pgfpathlineto{\pgfqpoint{3.230035in}{4.778315in}}%
\pgfpathlineto{\pgfqpoint{3.231110in}{4.775781in}}%
\pgfpathlineto{\pgfqpoint{3.232184in}{4.784982in}}%
\pgfpathlineto{\pgfqpoint{3.234333in}{4.770178in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{4.778046in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{4.781722in}}%
\pgfpathlineto{\pgfqpoint{3.241883in}{4.750722in}}%
\pgfpathlineto{\pgfqpoint{3.244036in}{4.755544in}}%
\pgfpathlineto{\pgfqpoint{3.245113in}{4.752584in}}%
\pgfpathlineto{\pgfqpoint{3.245974in}{4.741847in}}%
\pgfpathlineto{\pgfqpoint{3.248307in}{4.750694in}}%
\pgfpathlineto{\pgfqpoint{3.250314in}{4.742882in}}%
\pgfpathlineto{\pgfqpoint{3.251414in}{4.752249in}}%
\pgfpathlineto{\pgfqpoint{3.252529in}{4.734534in}}%
\pgfpathlineto{\pgfqpoint{3.254679in}{4.749518in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{4.739592in}}%
\pgfpathlineto{\pgfqpoint{3.256840in}{4.745033in}}%
\pgfpathlineto{\pgfqpoint{3.260942in}{4.737721in}}%
\pgfpathlineto{\pgfqpoint{3.260942in}{4.737721in}}%
\pgfpathlineto{\pgfqpoint{3.262019in}{4.733042in}}%
\pgfpathlineto{\pgfqpoint{3.263096in}{4.721174in}}%
\pgfpathlineto{\pgfqpoint{3.264181in}{4.719133in}}%
\pgfpathlineto{\pgfqpoint{3.265353in}{4.710835in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{4.709224in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{4.709224in}}%
\pgfpathlineto{\pgfqpoint{3.268443in}{4.690537in}}%
\pgfpathlineto{\pgfqpoint{3.269615in}{4.689865in}}%
\pgfpathlineto{\pgfqpoint{3.269615in}{4.689865in}}%
\pgfpathlineto{\pgfqpoint{3.270690in}{4.669546in}}%
\pgfpathlineto{\pgfqpoint{3.272762in}{4.661652in}}%
\pgfpathlineto{\pgfqpoint{3.272762in}{4.661652in}}%
\pgfpathlineto{\pgfqpoint{3.275988in}{4.669463in}}%
\pgfpathlineto{\pgfqpoint{3.275988in}{4.669463in}}%
\pgfpathlineto{\pgfqpoint{3.277065in}{4.659597in}}%
\pgfpathlineto{\pgfqpoint{3.282323in}{4.683301in}}%
\pgfpathlineto{\pgfqpoint{3.284478in}{4.670864in}}%
\pgfpathlineto{\pgfqpoint{3.286626in}{4.673822in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{4.668483in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{4.668483in}}%
\pgfpathlineto{\pgfqpoint{3.290928in}{4.653671in}}%
\pgfpathlineto{\pgfqpoint{3.293939in}{4.650888in}}%
\pgfpathlineto{\pgfqpoint{3.293939in}{4.650888in}}%
\pgfpathlineto{\pgfqpoint{3.296104in}{4.647689in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{4.664695in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{4.664695in}}%
\pgfpathlineto{\pgfqpoint{3.302606in}{4.673216in}}%
\pgfpathlineto{\pgfqpoint{3.303680in}{4.670610in}}%
\pgfpathlineto{\pgfqpoint{3.304756in}{4.661526in}}%
\pgfpathlineto{\pgfqpoint{3.305831in}{4.657650in}}%
\pgfpathlineto{\pgfqpoint{3.306904in}{4.639037in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{4.641204in}}%
\pgfpathlineto{\pgfqpoint{3.309053in}{4.633020in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{4.612753in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{4.612753in}}%
\pgfpathlineto{\pgfqpoint{3.311031in}{4.626415in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{4.610647in}}%
\pgfpathlineto{\pgfqpoint{3.314505in}{4.624954in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{4.629457in}}%
\pgfpathlineto{\pgfqpoint{3.318584in}{4.620873in}}%
\pgfpathlineto{\pgfqpoint{3.319662in}{4.625793in}}%
\pgfpathlineto{\pgfqpoint{3.320740in}{4.619513in}}%
\pgfpathlineto{\pgfqpoint{3.321821in}{4.630530in}}%
\pgfpathlineto{\pgfqpoint{3.323848in}{4.618304in}}%
\pgfpathlineto{\pgfqpoint{3.324922in}{4.622893in}}%
\pgfpathlineto{\pgfqpoint{3.326004in}{4.615578in}}%
\pgfpathlineto{\pgfqpoint{3.327159in}{4.620888in}}%
\pgfpathlineto{\pgfqpoint{3.327159in}{4.620888in}}%
\pgfpathlineto{\pgfqpoint{3.329110in}{4.619083in}}%
\pgfpathlineto{\pgfqpoint{3.331257in}{4.605863in}}%
\pgfpathlineto{\pgfqpoint{3.332385in}{4.606544in}}%
\pgfpathlineto{\pgfqpoint{3.333476in}{4.606317in}}%
\pgfpathlineto{\pgfqpoint{3.335627in}{4.602605in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{4.601579in}}%
\pgfpathlineto{\pgfqpoint{3.338868in}{4.592486in}}%
\pgfpathlineto{\pgfqpoint{3.338868in}{4.592486in}}%
\pgfpathlineto{\pgfqpoint{3.340845in}{4.594372in}}%
\pgfpathlineto{\pgfqpoint{3.343055in}{4.598685in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{4.591155in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{4.591155in}}%
\pgfpathlineto{\pgfqpoint{3.346298in}{4.580645in}}%
\pgfpathlineto{\pgfqpoint{3.347373in}{4.596972in}}%
\pgfpathlineto{\pgfqpoint{3.348447in}{4.583376in}}%
\pgfpathlineto{\pgfqpoint{3.349395in}{4.584031in}}%
\pgfpathlineto{\pgfqpoint{3.350470in}{4.588047in}}%
\pgfpathlineto{\pgfqpoint{3.350470in}{4.588047in}}%
\pgfpathlineto{\pgfqpoint{3.352644in}{4.587925in}}%
\pgfpathlineto{\pgfqpoint{3.353718in}{4.596586in}}%
\pgfpathlineto{\pgfqpoint{3.354806in}{4.584842in}}%
\pgfpathlineto{\pgfqpoint{3.355883in}{4.584139in}}%
\pgfpathlineto{\pgfqpoint{3.356375in}{4.597533in}}%
\pgfpathlineto{\pgfqpoint{3.357984in}{4.580677in}}%
\pgfpathlineto{\pgfqpoint{3.359060in}{4.577149in}}%
\pgfpathlineto{\pgfqpoint{3.360188in}{4.587621in}}%
\pgfpathlineto{\pgfqpoint{3.362339in}{4.594361in}}%
\pgfpathlineto{\pgfqpoint{3.363201in}{4.605913in}}%
\pgfpathlineto{\pgfqpoint{3.365361in}{4.590542in}}%
\pgfpathlineto{\pgfqpoint{3.366437in}{4.579543in}}%
\pgfpathlineto{\pgfqpoint{3.367566in}{4.574593in}}%
\pgfpathlineto{\pgfqpoint{3.368641in}{4.594514in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{4.594982in}}%
\pgfpathlineto{\pgfqpoint{3.370820in}{4.591350in}}%
\pgfpathlineto{\pgfqpoint{3.371909in}{4.591240in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{4.577219in}}%
\pgfpathlineto{\pgfqpoint{3.374941in}{4.562876in}}%
\pgfpathlineto{\pgfqpoint{3.376018in}{4.573492in}}%
\pgfpathlineto{\pgfqpoint{3.377094in}{4.567856in}}%
\pgfpathlineto{\pgfqpoint{3.377094in}{4.567856in}}%
\pgfpathlineto{\pgfqpoint{3.378264in}{4.573265in}}%
\pgfpathlineto{\pgfqpoint{3.379340in}{4.568686in}}%
\pgfpathlineto{\pgfqpoint{3.381321in}{4.566443in}}%
\pgfpathlineto{\pgfqpoint{3.381321in}{4.566443in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{4.570680in}}%
\pgfpathlineto{\pgfqpoint{3.384555in}{4.564424in}}%
\pgfpathlineto{\pgfqpoint{3.385629in}{4.565682in}}%
\pgfpathlineto{\pgfqpoint{3.386707in}{4.552431in}}%
\pgfpathlineto{\pgfqpoint{3.389939in}{4.529896in}}%
\pgfpathlineto{\pgfqpoint{3.391015in}{4.537097in}}%
\pgfpathlineto{\pgfqpoint{3.392007in}{4.520354in}}%
\pgfpathlineto{\pgfqpoint{3.394194in}{4.496055in}}%
\pgfpathlineto{\pgfqpoint{3.394194in}{4.496055in}}%
\pgfpathlineto{\pgfqpoint{3.396358in}{4.492886in}}%
\pgfpathlineto{\pgfqpoint{3.397459in}{4.492859in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{4.488970in}}%
\pgfpathlineto{\pgfqpoint{3.399191in}{4.484408in}}%
\pgfpathlineto{\pgfqpoint{3.399191in}{4.484408in}}%
\pgfpathlineto{\pgfqpoint{3.401556in}{4.461024in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{4.468688in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{4.458449in}}%
\pgfpathlineto{\pgfqpoint{3.408050in}{4.426677in}}%
\pgfpathlineto{\pgfqpoint{3.412401in}{4.438767in}}%
\pgfpathlineto{\pgfqpoint{3.413482in}{4.447022in}}%
\pgfpathlineto{\pgfqpoint{3.420876in}{4.409487in}}%
\pgfpathlineto{\pgfqpoint{3.423026in}{4.409704in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{3.426258in}{4.410449in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{4.415843in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{4.415843in}}%
\pgfpathlineto{\pgfqpoint{3.429332in}{4.413859in}}%
\pgfpathlineto{\pgfqpoint{3.431499in}{4.405579in}}%
\pgfpathlineto{\pgfqpoint{3.436920in}{4.403784in}}%
\pgfpathlineto{\pgfqpoint{3.437781in}{4.401785in}}%
\pgfpathlineto{\pgfqpoint{3.440032in}{4.409857in}}%
\pgfpathlineto{\pgfqpoint{3.441653in}{4.423641in}}%
\pgfpathlineto{\pgfqpoint{3.443130in}{4.412685in}}%
\pgfpathlineto{\pgfqpoint{3.444204in}{4.417063in}}%
\pgfpathlineto{\pgfqpoint{3.445280in}{4.413965in}}%
\pgfpathlineto{\pgfqpoint{3.448505in}{4.417750in}}%
\pgfpathlineto{\pgfqpoint{3.452821in}{4.443657in}}%
\pgfpathlineto{\pgfqpoint{3.453895in}{4.453114in}}%
\pgfpathlineto{\pgfqpoint{3.454971in}{4.450849in}}%
\pgfpathlineto{\pgfqpoint{3.457122in}{4.468596in}}%
\pgfpathlineto{\pgfqpoint{3.459281in}{4.475673in}}%
\pgfpathlineto{\pgfqpoint{3.461434in}{4.491306in}}%
\pgfpathlineto{\pgfqpoint{3.462294in}{4.496996in}}%
\pgfpathlineto{\pgfqpoint{3.463370in}{4.509839in}}%
\pgfpathlineto{\pgfqpoint{3.464447in}{4.531981in}}%
\pgfpathlineto{\pgfqpoint{3.465637in}{4.532302in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{4.548936in}}%
\pgfpathlineto{\pgfqpoint{3.469821in}{4.560737in}}%
\pgfpathlineto{\pgfqpoint{3.471971in}{4.566777in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{4.571691in}}%
\pgfpathlineto{\pgfqpoint{3.475257in}{4.597365in}}%
\pgfpathlineto{\pgfqpoint{3.477412in}{4.599293in}}%
\pgfpathlineto{\pgfqpoint{3.477412in}{4.599293in}}%
\pgfpathlineto{\pgfqpoint{3.479350in}{4.618710in}}%
\pgfpathlineto{\pgfqpoint{3.479350in}{4.618710in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{4.618943in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{4.618943in}}%
\pgfpathlineto{\pgfqpoint{3.482618in}{4.637371in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{4.632925in}}%
\pgfpathlineto{\pgfqpoint{3.484731in}{4.635889in}}%
\pgfpathlineto{\pgfqpoint{3.485883in}{4.629264in}}%
\pgfpathlineto{\pgfqpoint{3.486957in}{4.638863in}}%
\pgfpathlineto{\pgfqpoint{3.489105in}{4.641043in}}%
\pgfpathlineto{\pgfqpoint{3.489105in}{4.641043in}}%
\pgfpathlineto{\pgfqpoint{3.492160in}{4.649102in}}%
\pgfpathlineto{\pgfqpoint{3.497560in}{4.689431in}}%
\pgfpathlineto{\pgfqpoint{3.498641in}{4.687398in}}%
\pgfpathlineto{\pgfqpoint{3.499716in}{4.683590in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{4.690744in}}%
\pgfpathlineto{\pgfqpoint{3.503864in}{4.690669in}}%
\pgfpathlineto{\pgfqpoint{3.504938in}{4.692766in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{4.681974in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{4.681974in}}%
\pgfpathlineto{\pgfqpoint{3.508181in}{4.689414in}}%
\pgfpathlineto{\pgfqpoint{3.510336in}{4.680309in}}%
\pgfpathlineto{\pgfqpoint{3.513568in}{4.678165in}}%
\pgfpathlineto{\pgfqpoint{3.515720in}{4.669456in}}%
\pgfpathlineto{\pgfqpoint{3.517896in}{4.666577in}}%
\pgfpathlineto{\pgfqpoint{3.518757in}{4.669713in}}%
\pgfpathlineto{\pgfqpoint{3.521998in}{4.657675in}}%
\pgfpathlineto{\pgfqpoint{3.523074in}{4.647713in}}%
\pgfpathlineto{\pgfqpoint{3.524186in}{4.646891in}}%
\pgfpathlineto{\pgfqpoint{3.526990in}{4.615978in}}%
\pgfpathlineto{\pgfqpoint{3.528355in}{4.617409in}}%
\pgfpathlineto{\pgfqpoint{3.529435in}{4.603115in}}%
\pgfpathlineto{\pgfqpoint{3.532666in}{4.573591in}}%
\pgfpathlineto{\pgfqpoint{3.532666in}{4.573591in}}%
\pgfpathlineto{\pgfqpoint{3.533741in}{4.588970in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{4.568952in}}%
\pgfpathlineto{\pgfqpoint{3.536970in}{4.552403in}}%
\pgfpathlineto{\pgfqpoint{3.538047in}{4.546559in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{4.531447in}}%
\pgfpathlineto{\pgfqpoint{3.540255in}{4.524756in}}%
\pgfpathlineto{\pgfqpoint{3.541339in}{4.527021in}}%
\pgfpathlineto{\pgfqpoint{3.542200in}{4.536649in}}%
\pgfpathlineto{\pgfqpoint{3.543292in}{4.517314in}}%
\pgfpathlineto{\pgfqpoint{3.544368in}{4.520405in}}%
\pgfpathlineto{\pgfqpoint{3.544368in}{4.520405in}}%
\pgfpathlineto{\pgfqpoint{3.547644in}{4.511019in}}%
\pgfpathlineto{\pgfqpoint{3.548719in}{4.502957in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{4.507301in}}%
\pgfpathlineto{\pgfqpoint{3.550870in}{4.484211in}}%
\pgfpathlineto{\pgfqpoint{3.551955in}{4.475982in}}%
\pgfpathlineto{\pgfqpoint{3.553037in}{4.478295in}}%
\pgfpathlineto{\pgfqpoint{3.554118in}{4.475542in}}%
\pgfpathlineto{\pgfqpoint{3.555195in}{4.469472in}}%
\pgfpathlineto{\pgfqpoint{3.557148in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{3.558224in}{4.455162in}}%
\pgfpathlineto{\pgfqpoint{3.559300in}{4.437810in}}%
\pgfpathlineto{\pgfqpoint{3.560377in}{4.442605in}}%
\pgfpathlineto{\pgfqpoint{3.561463in}{4.422308in}}%
\pgfpathlineto{\pgfqpoint{3.561463in}{4.422308in}}%
\pgfpathlineto{\pgfqpoint{3.563640in}{4.408171in}}%
\pgfpathlineto{\pgfqpoint{3.565790in}{4.380638in}}%
\pgfpathlineto{\pgfqpoint{3.566904in}{4.382499in}}%
\pgfpathlineto{\pgfqpoint{3.567982in}{4.366996in}}%
\pgfpathlineto{\pgfqpoint{3.571109in}{4.359978in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{4.363436in}}%
\pgfpathlineto{\pgfqpoint{3.573266in}{4.361292in}}%
\pgfpathlineto{\pgfqpoint{3.573266in}{4.361292in}}%
\pgfpathlineto{\pgfqpoint{3.575421in}{4.343119in}}%
\pgfpathlineto{\pgfqpoint{3.576495in}{4.336613in}}%
\pgfpathlineto{\pgfqpoint{3.577569in}{4.348829in}}%
\pgfpathlineto{\pgfqpoint{3.580577in}{4.317167in}}%
\pgfpathlineto{\pgfqpoint{3.582727in}{4.327759in}}%
\pgfpathlineto{\pgfqpoint{3.583804in}{4.320326in}}%
\pgfpathlineto{\pgfqpoint{3.584881in}{4.318259in}}%
\pgfpathlineto{\pgfqpoint{3.586066in}{4.312096in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{4.320413in}}%
\pgfpathlineto{\pgfqpoint{3.588240in}{4.318477in}}%
\pgfpathlineto{\pgfqpoint{3.589124in}{4.307936in}}%
\pgfpathlineto{\pgfqpoint{3.591276in}{4.313336in}}%
\pgfpathlineto{\pgfqpoint{3.592354in}{4.309572in}}%
\pgfpathlineto{\pgfqpoint{3.593432in}{4.299970in}}%
\pgfpathlineto{\pgfqpoint{3.594535in}{4.295540in}}%
\pgfpathlineto{\pgfqpoint{3.594535in}{4.295540in}}%
\pgfpathlineto{\pgfqpoint{3.596708in}{4.310632in}}%
\pgfpathlineto{\pgfqpoint{3.597786in}{4.301166in}}%
\pgfpathlineto{\pgfqpoint{3.598884in}{4.315915in}}%
\pgfpathlineto{\pgfqpoint{3.600849in}{4.323410in}}%
\pgfpathlineto{\pgfqpoint{3.601925in}{4.314476in}}%
\pgfpathlineto{\pgfqpoint{3.603003in}{4.321033in}}%
\pgfpathlineto{\pgfqpoint{3.607287in}{4.323238in}}%
\pgfpathlineto{\pgfqpoint{3.610522in}{4.315085in}}%
\pgfpathlineto{\pgfqpoint{3.611599in}{4.310707in}}%
\pgfpathlineto{\pgfqpoint{3.618005in}{4.320303in}}%
\pgfpathlineto{\pgfqpoint{3.620005in}{4.318883in}}%
\pgfpathlineto{\pgfqpoint{3.620005in}{4.318883in}}%
\pgfpathlineto{\pgfqpoint{3.621084in}{4.323343in}}%
\pgfpathlineto{\pgfqpoint{3.622159in}{4.316103in}}%
\pgfpathlineto{\pgfqpoint{3.623234in}{4.318128in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{4.303324in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{4.303324in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{4.330183in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{4.330183in}}%
\pgfpathlineto{\pgfqpoint{3.627590in}{4.319092in}}%
\pgfpathlineto{\pgfqpoint{3.629740in}{4.337305in}}%
\pgfpathlineto{\pgfqpoint{3.630823in}{4.332629in}}%
\pgfpathlineto{\pgfqpoint{3.630823in}{4.332629in}}%
\pgfpathlineto{\pgfqpoint{3.632985in}{4.339319in}}%
\pgfpathlineto{\pgfqpoint{3.633854in}{4.348238in}}%
\pgfpathlineto{\pgfqpoint{3.634932in}{4.338256in}}%
\pgfpathlineto{\pgfqpoint{3.638176in}{4.323837in}}%
\pgfpathlineto{\pgfqpoint{3.639251in}{4.328163in}}%
\pgfpathlineto{\pgfqpoint{3.640326in}{4.318907in}}%
\pgfpathlineto{\pgfqpoint{3.640326in}{4.318907in}}%
\pgfpathlineto{\pgfqpoint{3.642405in}{4.306977in}}%
\pgfpathlineto{\pgfqpoint{3.644569in}{4.318134in}}%
\pgfpathlineto{\pgfqpoint{3.647803in}{4.306564in}}%
\pgfpathlineto{\pgfqpoint{3.651052in}{4.342839in}}%
\pgfpathlineto{\pgfqpoint{3.652131in}{4.333571in}}%
\pgfpathlineto{\pgfqpoint{3.653208in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{3.653208in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{3.654286in}{4.350907in}}%
\pgfpathlineto{\pgfqpoint{3.656366in}{4.348772in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{4.341245in}}%
\pgfpathlineto{\pgfqpoint{3.658517in}{4.350290in}}%
\pgfpathlineto{\pgfqpoint{3.660684in}{4.382262in}}%
\pgfpathlineto{\pgfqpoint{3.660684in}{4.382262in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{4.387131in}}%
\pgfpathlineto{\pgfqpoint{3.663696in}{4.370544in}}%
\pgfpathlineto{\pgfqpoint{3.665847in}{4.378054in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{4.379555in}}%
\pgfpathlineto{\pgfqpoint{3.669071in}{4.368248in}}%
\pgfpathlineto{\pgfqpoint{3.671218in}{4.340416in}}%
\pgfpathlineto{\pgfqpoint{3.673375in}{4.345734in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{4.318988in}}%
\pgfpathlineto{\pgfqpoint{3.677745in}{4.309956in}}%
\pgfpathlineto{\pgfqpoint{3.679698in}{4.329919in}}%
\pgfpathlineto{\pgfqpoint{3.680772in}{4.306451in}}%
\pgfpathlineto{\pgfqpoint{3.680772in}{4.306451in}}%
\pgfpathlineto{\pgfqpoint{3.681852in}{4.313911in}}%
\pgfpathlineto{\pgfqpoint{3.681852in}{4.313911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942557in}{5.086271in}}%
\pgfpathlineto{\pgfqpoint{0.947920in}{5.083196in}}%
\pgfpathlineto{\pgfqpoint{0.950805in}{5.076982in}}%
\pgfpathlineto{\pgfqpoint{0.956209in}{5.050930in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{5.042488in}}%
\pgfpathlineto{\pgfqpoint{0.964918in}{5.029758in}}%
\pgfpathlineto{\pgfqpoint{0.967565in}{5.028811in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{5.026722in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{5.019057in}}%
\pgfpathlineto{\pgfqpoint{0.978844in}{5.000895in}}%
\pgfpathlineto{\pgfqpoint{0.981933in}{5.006806in}}%
\pgfpathlineto{\pgfqpoint{0.985308in}{5.002834in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{4.992940in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{4.991588in}}%
\pgfpathlineto{\pgfqpoint{0.995216in}{5.003680in}}%
\pgfpathlineto{\pgfqpoint{0.998594in}{5.005235in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{4.999812in}}%
\pgfpathlineto{\pgfqpoint{1.005554in}{5.008625in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{5.011202in}}%
\pgfpathlineto{\pgfqpoint{1.012169in}{5.011521in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{5.009056in}}%
\pgfpathlineto{\pgfqpoint{1.019441in}{4.999384in}}%
\pgfpathlineto{\pgfqpoint{1.023583in}{5.018133in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{5.000773in}}%
\pgfpathlineto{\pgfqpoint{1.036465in}{4.961489in}}%
\pgfpathlineto{\pgfqpoint{1.040480in}{4.985489in}}%
\pgfpathlineto{\pgfqpoint{1.044745in}{4.972554in}}%
\pgfpathlineto{\pgfqpoint{1.048952in}{4.972549in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{4.969735in}}%
\pgfpathlineto{\pgfqpoint{1.056939in}{4.955973in}}%
\pgfpathlineto{\pgfqpoint{1.060898in}{4.984946in}}%
\pgfpathlineto{\pgfqpoint{1.064857in}{4.978613in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{4.984905in}}%
\pgfpathlineto{\pgfqpoint{1.072891in}{4.981640in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{4.973881in}}%
\pgfpathlineto{\pgfqpoint{1.082024in}{4.993656in}}%
\pgfpathlineto{\pgfqpoint{1.086626in}{5.016975in}}%
\pgfpathlineto{\pgfqpoint{1.091704in}{5.013419in}}%
\pgfpathlineto{\pgfqpoint{1.096718in}{5.011574in}}%
\pgfpathlineto{\pgfqpoint{1.101755in}{5.007735in}}%
\pgfpathlineto{\pgfqpoint{1.107077in}{5.010745in}}%
\pgfpathlineto{\pgfqpoint{1.111688in}{5.027619in}}%
\pgfpathlineto{\pgfqpoint{1.115837in}{5.026877in}}%
\pgfpathlineto{\pgfqpoint{1.119892in}{5.030383in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{5.048280in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{5.054139in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{5.050549in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{5.043940in}}%
\pgfpathlineto{\pgfqpoint{1.141163in}{5.039824in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{5.050906in}}%
\pgfpathlineto{\pgfqpoint{1.150171in}{5.057062in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{5.074225in}}%
\pgfpathlineto{\pgfqpoint{1.158939in}{5.076357in}}%
\pgfpathlineto{\pgfqpoint{1.163278in}{5.084128in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{5.098214in}}%
\pgfpathlineto{\pgfqpoint{1.171450in}{5.108863in}}%
\pgfpathlineto{\pgfqpoint{1.175216in}{5.134635in}}%
\pgfpathlineto{\pgfqpoint{1.178527in}{5.143775in}}%
\pgfpathlineto{\pgfqpoint{1.181777in}{5.150888in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{5.168660in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{5.192954in}}%
\pgfpathlineto{\pgfqpoint{1.191321in}{5.232668in}}%
\pgfpathlineto{\pgfqpoint{1.194348in}{5.250763in}}%
\pgfpathlineto{\pgfqpoint{1.197213in}{5.261578in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{5.282628in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{5.295958in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{5.321918in}}%
\pgfpathlineto{\pgfqpoint{1.210633in}{5.318926in}}%
\pgfpathlineto{\pgfqpoint{1.214183in}{5.314411in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{5.324525in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{5.339946in}}%
\pgfpathlineto{\pgfqpoint{1.225861in}{5.341113in}}%
\pgfpathlineto{\pgfqpoint{1.229806in}{5.347838in}}%
\pgfpathlineto{\pgfqpoint{1.234071in}{5.342267in}}%
\pgfpathlineto{\pgfqpoint{1.238219in}{5.352437in}}%
\pgfpathlineto{\pgfqpoint{1.242598in}{5.357183in}}%
\pgfpathlineto{\pgfqpoint{1.247269in}{5.353629in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{5.353069in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{5.327015in}}%
\pgfpathlineto{\pgfqpoint{1.268977in}{5.309167in}}%
\pgfpathlineto{\pgfqpoint{1.275794in}{5.336438in}}%
\pgfpathlineto{\pgfqpoint{1.281698in}{5.328510in}}%
\pgfpathlineto{\pgfqpoint{1.288141in}{5.334364in}}%
\pgfpathlineto{\pgfqpoint{1.294145in}{5.353031in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{5.370175in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{5.375892in}}%
\pgfpathlineto{\pgfqpoint{1.307192in}{5.410053in}}%
\pgfpathlineto{\pgfqpoint{1.311698in}{5.402367in}}%
\pgfpathlineto{\pgfqpoint{1.318592in}{5.395672in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{5.309011in}}%
\pgfpathlineto{\pgfqpoint{1.332744in}{5.244834in}}%
\pgfpathlineto{\pgfqpoint{1.338788in}{5.245973in}}%
\pgfpathlineto{\pgfqpoint{1.344713in}{5.235805in}}%
\pgfpathlineto{\pgfqpoint{1.348916in}{5.224973in}}%
\pgfpathlineto{\pgfqpoint{1.353131in}{5.243604in}}%
\pgfpathlineto{\pgfqpoint{1.357123in}{5.251202in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{5.243852in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{5.253650in}}%
\pgfpathlineto{\pgfqpoint{1.378907in}{5.258404in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{5.251724in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{5.249185in}}%
\pgfpathlineto{\pgfqpoint{1.395534in}{5.240458in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{5.239525in}}%
\pgfpathlineto{\pgfqpoint{1.406199in}{5.229728in}}%
\pgfpathlineto{\pgfqpoint{1.412910in}{5.223997in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{5.240164in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{5.187277in}}%
\pgfpathlineto{\pgfqpoint{1.445173in}{5.157554in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{5.152234in}}%
\pgfpathlineto{\pgfqpoint{1.458601in}{5.149077in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{5.156877in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{5.155083in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{5.175015in}}%
\pgfpathlineto{\pgfqpoint{1.488629in}{5.169888in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{5.159099in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{5.109412in}}%
\pgfpathlineto{\pgfqpoint{1.514322in}{5.120809in}}%
\pgfpathlineto{\pgfqpoint{1.518716in}{5.120801in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{1.525918in}{5.142501in}}%
\pgfpathlineto{\pgfqpoint{1.536785in}{5.189726in}}%
\pgfpathlineto{\pgfqpoint{1.540575in}{5.186939in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{5.181749in}}%
\pgfpathlineto{\pgfqpoint{1.548977in}{5.181167in}}%
\pgfpathlineto{\pgfqpoint{1.553800in}{5.166945in}}%
\pgfpathlineto{\pgfqpoint{1.558546in}{5.159567in}}%
\pgfpathlineto{\pgfqpoint{1.563065in}{5.159570in}}%
\pgfpathlineto{\pgfqpoint{1.567238in}{5.155347in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{5.174612in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{5.172833in}}%
\pgfpathlineto{\pgfqpoint{1.579934in}{5.165820in}}%
\pgfpathlineto{\pgfqpoint{1.584501in}{5.175356in}}%
\pgfpathlineto{\pgfqpoint{1.588976in}{5.161427in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{5.188300in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{5.206567in}}%
\pgfpathlineto{\pgfqpoint{1.601221in}{5.240203in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{5.368711in}}%
\pgfpathlineto{\pgfqpoint{1.616393in}{5.407889in}}%
\pgfpathlineto{\pgfqpoint{1.620604in}{5.418012in}}%
\pgfpathlineto{\pgfqpoint{1.624950in}{5.417699in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{5.430543in}}%
\pgfpathlineto{\pgfqpoint{1.635194in}{5.447504in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{5.469254in}}%
\pgfpathlineto{\pgfqpoint{1.646387in}{5.494773in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{5.509316in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{5.527846in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{5.524589in}}%
\pgfpathlineto{\pgfqpoint{1.669641in}{5.530808in}}%
\pgfpathlineto{\pgfqpoint{1.676031in}{5.542682in}}%
\pgfpathlineto{\pgfqpoint{1.682608in}{5.521826in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{5.542850in}}%
\pgfpathlineto{\pgfqpoint{1.697559in}{5.582790in}}%
\pgfpathlineto{\pgfqpoint{1.703315in}{5.621813in}}%
\pgfpathlineto{\pgfqpoint{1.708437in}{5.565301in}}%
\pgfpathlineto{\pgfqpoint{1.714985in}{5.578615in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{5.565562in}}%
\pgfpathlineto{\pgfqpoint{1.739487in}{5.602423in}}%
\pgfpathlineto{\pgfqpoint{1.750907in}{5.577940in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{5.628849in}}%
\pgfpathlineto{\pgfqpoint{1.770317in}{5.621099in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{5.602710in}}%
\pgfpathlineto{\pgfqpoint{1.793237in}{5.640788in}}%
\pgfpathlineto{\pgfqpoint{1.802574in}{5.655961in}}%
\pgfpathlineto{\pgfqpoint{1.814194in}{5.665018in}}%
\pgfpathlineto{\pgfqpoint{1.827607in}{5.664819in}}%
\pgfpathlineto{\pgfqpoint{1.840720in}{5.681070in}}%
\pgfpathlineto{\pgfqpoint{1.860339in}{5.681178in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{5.677315in}}%
\pgfpathlineto{\pgfqpoint{1.892832in}{5.687995in}}%
\pgfpathlineto{\pgfqpoint{1.907504in}{5.674606in}}%
\pgfpathlineto{\pgfqpoint{1.931159in}{5.671830in}}%
\pgfpathlineto{\pgfqpoint{1.953383in}{5.681136in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{5.697643in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{5.710300in}}%
\pgfpathlineto{\pgfqpoint{2.023350in}{5.697950in}}%
\pgfpathlineto{\pgfqpoint{2.043222in}{5.664485in}}%
\pgfpathlineto{\pgfqpoint{2.059110in}{5.640113in}}%
\pgfpathlineto{\pgfqpoint{2.075500in}{5.618329in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{5.600176in}}%
\pgfpathlineto{\pgfqpoint{2.102845in}{5.559093in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{5.547646in}}%
\pgfpathlineto{\pgfqpoint{2.124951in}{5.514421in}}%
\pgfpathlineto{\pgfqpoint{2.147020in}{5.492785in}}%
\pgfpathlineto{\pgfqpoint{2.157005in}{5.497194in}}%
\pgfpathlineto{\pgfqpoint{2.166210in}{5.483519in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{5.431472in}}%
\pgfpathlineto{\pgfqpoint{2.183085in}{5.312537in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{5.271872in}}%
\pgfpathlineto{\pgfqpoint{2.194384in}{5.214304in}}%
\pgfpathlineto{\pgfqpoint{2.200910in}{5.165332in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{5.153581in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{5.151817in}}%
\pgfpathlineto{\pgfqpoint{2.219897in}{5.157145in}}%
\pgfpathlineto{\pgfqpoint{2.226771in}{5.144990in}}%
\pgfpathlineto{\pgfqpoint{2.234419in}{5.150295in}}%
\pgfpathlineto{\pgfqpoint{2.241496in}{5.144159in}}%
\pgfpathlineto{\pgfqpoint{2.248335in}{5.152067in}}%
\pgfpathlineto{\pgfqpoint{2.256211in}{5.157763in}}%
\pgfpathlineto{\pgfqpoint{2.263524in}{5.177420in}}%
\pgfpathlineto{\pgfqpoint{2.271759in}{5.208492in}}%
\pgfpathlineto{\pgfqpoint{2.279212in}{5.233838in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{5.249752in}}%
\pgfpathlineto{\pgfqpoint{2.296015in}{5.269221in}}%
\pgfpathlineto{\pgfqpoint{2.304337in}{5.280324in}}%
\pgfpathlineto{\pgfqpoint{2.311056in}{5.286047in}}%
\pgfpathlineto{\pgfqpoint{2.320731in}{5.239307in}}%
\pgfpathlineto{\pgfqpoint{2.325769in}{5.240453in}}%
\pgfpathlineto{\pgfqpoint{2.330850in}{5.226281in}}%
\pgfpathlineto{\pgfqpoint{2.335971in}{5.236323in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{5.205563in}}%
\pgfpathlineto{\pgfqpoint{2.346035in}{5.200347in}}%
\pgfpathlineto{\pgfqpoint{2.351820in}{5.179716in}}%
\pgfpathlineto{\pgfqpoint{2.358352in}{5.168053in}}%
\pgfpathlineto{\pgfqpoint{2.365239in}{5.170486in}}%
\pgfpathlineto{\pgfqpoint{2.374314in}{5.179156in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{5.197890in}}%
\pgfpathlineto{\pgfqpoint{2.392654in}{5.211622in}}%
\pgfpathlineto{\pgfqpoint{2.399779in}{5.254066in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{5.295120in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{5.318840in}}%
\pgfpathlineto{\pgfqpoint{2.427712in}{5.341683in}}%
\pgfpathlineto{\pgfqpoint{2.433892in}{5.355530in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{5.391733in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{5.412492in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{5.426831in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{5.446790in}}%
\pgfpathlineto{\pgfqpoint{2.463094in}{5.474219in}}%
\pgfpathlineto{\pgfqpoint{2.468559in}{5.505604in}}%
\pgfpathlineto{\pgfqpoint{2.473739in}{5.530496in}}%
\pgfpathlineto{\pgfqpoint{2.479295in}{5.537945in}}%
\pgfpathlineto{\pgfqpoint{2.487001in}{5.545441in}}%
\pgfpathlineto{\pgfqpoint{2.494408in}{5.548203in}}%
\pgfpathlineto{\pgfqpoint{2.502517in}{5.548782in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{5.553443in}}%
\pgfpathlineto{\pgfqpoint{2.527928in}{5.550669in}}%
\pgfpathlineto{\pgfqpoint{2.573971in}{5.682751in}}%
\pgfpathlineto{\pgfqpoint{2.582013in}{5.701896in}}%
\pgfpathlineto{\pgfqpoint{2.606660in}{5.650632in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{5.644857in}}%
\pgfpathlineto{\pgfqpoint{2.622527in}{5.648858in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{5.614426in}}%
\pgfpathlineto{\pgfqpoint{2.638258in}{5.621718in}}%
\pgfpathlineto{\pgfqpoint{2.644774in}{5.602658in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{5.608742in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{5.557079in}}%
\pgfpathlineto{\pgfqpoint{2.674514in}{5.534620in}}%
\pgfpathlineto{\pgfqpoint{2.691686in}{5.517764in}}%
\pgfpathlineto{\pgfqpoint{2.697909in}{5.528856in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{5.483023in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{5.453992in}}%
\pgfpathlineto{\pgfqpoint{2.721488in}{5.443580in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{5.466808in}}%
\pgfpathlineto{\pgfqpoint{2.733775in}{5.497184in}}%
\pgfpathlineto{\pgfqpoint{2.739890in}{5.509536in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{5.496571in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{5.496219in}}%
\pgfpathlineto{\pgfqpoint{2.763438in}{5.491251in}}%
\pgfpathlineto{\pgfqpoint{2.770381in}{5.491465in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{5.481646in}}%
\pgfpathlineto{\pgfqpoint{2.785427in}{5.475692in}}%
\pgfpathlineto{\pgfqpoint{2.795845in}{5.476745in}}%
\pgfpathlineto{\pgfqpoint{2.806223in}{5.491007in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{5.430071in}}%
\pgfpathlineto{\pgfqpoint{2.827100in}{5.362480in}}%
\pgfpathlineto{\pgfqpoint{2.836495in}{5.313072in}}%
\pgfpathlineto{\pgfqpoint{2.851145in}{5.251637in}}%
\pgfpathlineto{\pgfqpoint{2.857615in}{5.209000in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{5.179794in}}%
\pgfpathlineto{\pgfqpoint{2.879983in}{5.167199in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{5.100124in}}%
\pgfpathlineto{\pgfqpoint{2.900882in}{5.046673in}}%
\pgfpathlineto{\pgfqpoint{2.912271in}{5.041997in}}%
\pgfpathlineto{\pgfqpoint{2.923408in}{5.063870in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{5.038911in}}%
\pgfpathlineto{\pgfqpoint{2.948129in}{5.030299in}}%
\pgfpathlineto{\pgfqpoint{2.963129in}{5.054884in}}%
\pgfpathlineto{\pgfqpoint{2.978821in}{5.075874in}}%
\pgfpathlineto{\pgfqpoint{2.992248in}{5.056519in}}%
\pgfpathlineto{\pgfqpoint{3.004898in}{5.029332in}}%
\pgfpathlineto{\pgfqpoint{3.013773in}{5.000008in}}%
\pgfpathlineto{\pgfqpoint{3.023848in}{4.972790in}}%
\pgfpathlineto{\pgfqpoint{3.032682in}{4.942922in}}%
\pgfpathlineto{\pgfqpoint{3.040450in}{4.909459in}}%
\pgfpathlineto{\pgfqpoint{3.059995in}{4.863049in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{4.853387in}}%
\pgfpathlineto{\pgfqpoint{3.072255in}{4.860373in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{4.845353in}}%
\pgfpathlineto{\pgfqpoint{3.083896in}{4.825219in}}%
\pgfpathlineto{\pgfqpoint{3.091722in}{4.817984in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{4.805604in}}%
\pgfpathlineto{\pgfqpoint{3.108532in}{4.782898in}}%
\pgfpathlineto{\pgfqpoint{3.117345in}{4.806094in}}%
\pgfpathlineto{\pgfqpoint{3.126425in}{4.769282in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{4.772597in}}%
\pgfpathlineto{\pgfqpoint{3.150082in}{4.793355in}}%
\pgfpathlineto{\pgfqpoint{3.158103in}{4.778176in}}%
\pgfpathlineto{\pgfqpoint{3.164921in}{4.803643in}}%
\pgfpathlineto{\pgfqpoint{3.171535in}{4.819221in}}%
\pgfpathlineto{\pgfqpoint{3.177181in}{4.839931in}}%
\pgfpathlineto{\pgfqpoint{3.181942in}{4.841663in}}%
\pgfpathlineto{\pgfqpoint{3.186365in}{4.847541in}}%
\pgfpathlineto{\pgfqpoint{3.195394in}{4.839007in}}%
\pgfpathlineto{\pgfqpoint{3.199935in}{4.837267in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{4.826615in}}%
\pgfpathlineto{\pgfqpoint{3.218941in}{4.827782in}}%
\pgfpathlineto{\pgfqpoint{3.223975in}{4.815270in}}%
\pgfpathlineto{\pgfqpoint{3.228285in}{4.811781in}}%
\pgfpathlineto{\pgfqpoint{3.232649in}{4.807212in}}%
\pgfpathlineto{\pgfqpoint{3.236463in}{4.809059in}}%
\pgfpathlineto{\pgfqpoint{3.240392in}{4.780452in}}%
\pgfpathlineto{\pgfqpoint{3.244677in}{4.792428in}}%
\pgfpathlineto{\pgfqpoint{3.248453in}{4.778546in}}%
\pgfpathlineto{\pgfqpoint{3.258933in}{4.746526in}}%
\pgfpathlineto{\pgfqpoint{3.262108in}{4.729877in}}%
\pgfpathlineto{\pgfqpoint{3.265488in}{4.740241in}}%
\pgfpathlineto{\pgfqpoint{3.268814in}{4.728464in}}%
\pgfpathlineto{\pgfqpoint{3.272168in}{4.710285in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{4.702999in}}%
\pgfpathlineto{\pgfqpoint{3.278829in}{4.705197in}}%
\pgfpathlineto{\pgfqpoint{3.282405in}{4.690626in}}%
\pgfpathlineto{\pgfqpoint{3.289351in}{4.701573in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{4.704946in}}%
\pgfpathlineto{\pgfqpoint{3.297101in}{4.711103in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{4.714422in}}%
\pgfpathlineto{\pgfqpoint{3.304761in}{4.713596in}}%
\pgfpathlineto{\pgfqpoint{3.308694in}{4.684833in}}%
\pgfpathlineto{\pgfqpoint{3.312557in}{4.666941in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{4.669877in}}%
\pgfpathlineto{\pgfqpoint{3.320305in}{4.669230in}}%
\pgfpathlineto{\pgfqpoint{3.324197in}{4.667448in}}%
\pgfpathlineto{\pgfqpoint{3.328465in}{4.650397in}}%
\pgfpathlineto{\pgfqpoint{3.335942in}{4.654646in}}%
\pgfpathlineto{\pgfqpoint{3.339632in}{4.660513in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{4.660073in}}%
\pgfpathlineto{\pgfqpoint{3.347225in}{4.650087in}}%
\pgfpathlineto{\pgfqpoint{3.350985in}{4.652903in}}%
\pgfpathlineto{\pgfqpoint{3.354757in}{4.649526in}}%
\pgfpathlineto{\pgfqpoint{3.358533in}{4.624032in}}%
\pgfpathlineto{\pgfqpoint{3.361985in}{4.620141in}}%
\pgfpathlineto{\pgfqpoint{3.365361in}{4.621192in}}%
\pgfpathlineto{\pgfqpoint{3.368762in}{4.628047in}}%
\pgfpathlineto{\pgfqpoint{3.371874in}{4.607795in}}%
\pgfpathlineto{\pgfqpoint{3.375344in}{4.611115in}}%
\pgfpathlineto{\pgfqpoint{3.378664in}{4.613484in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{4.589870in}}%
\pgfpathlineto{\pgfqpoint{3.384624in}{4.579991in}}%
\pgfpathlineto{\pgfqpoint{3.387361in}{4.562702in}}%
\pgfpathlineto{\pgfqpoint{3.390012in}{4.566815in}}%
\pgfpathlineto{\pgfqpoint{3.394920in}{4.532805in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{4.512282in}}%
\pgfpathlineto{\pgfqpoint{3.399866in}{4.518536in}}%
\pgfpathlineto{\pgfqpoint{3.402382in}{4.500852in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{4.510961in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{4.482405in}}%
\pgfpathlineto{\pgfqpoint{3.412612in}{4.482026in}}%
\pgfpathlineto{\pgfqpoint{3.418124in}{4.489709in}}%
\pgfpathlineto{\pgfqpoint{3.426521in}{4.508163in}}%
\pgfpathlineto{\pgfqpoint{3.429179in}{4.511769in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{4.512641in}}%
\pgfpathlineto{\pgfqpoint{3.437292in}{4.511417in}}%
\pgfpathlineto{\pgfqpoint{3.440130in}{4.515369in}}%
\pgfpathlineto{\pgfqpoint{3.443034in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{3.445737in}{4.525419in}}%
\pgfpathlineto{\pgfqpoint{3.448496in}{4.535394in}}%
\pgfpathlineto{\pgfqpoint{3.455115in}{4.579249in}}%
\pgfpathlineto{\pgfqpoint{3.464600in}{4.620652in}}%
\pgfpathlineto{\pgfqpoint{3.471605in}{4.662427in}}%
\pgfpathlineto{\pgfqpoint{3.475252in}{4.665619in}}%
\pgfpathlineto{\pgfqpoint{3.478997in}{4.680726in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{4.692427in}}%
\pgfpathlineto{\pgfqpoint{3.489690in}{4.695486in}}%
\pgfpathlineto{\pgfqpoint{3.496140in}{4.695541in}}%
\pgfpathlineto{\pgfqpoint{3.499688in}{4.686201in}}%
\pgfpathlineto{\pgfqpoint{3.502882in}{4.685463in}}%
\pgfpathlineto{\pgfqpoint{3.506220in}{4.680281in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{4.656723in}}%
\pgfpathlineto{\pgfqpoint{3.518951in}{4.661608in}}%
\pgfpathlineto{\pgfqpoint{3.521906in}{4.641571in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{4.630384in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{4.632728in}}%
\pgfpathlineto{\pgfqpoint{3.530258in}{4.613152in}}%
\pgfpathlineto{\pgfqpoint{3.533230in}{4.584508in}}%
\pgfpathlineto{\pgfqpoint{3.536377in}{4.577891in}}%
\pgfpathlineto{\pgfqpoint{3.539313in}{4.561489in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{4.557953in}}%
\pgfpathlineto{\pgfqpoint{3.546647in}{4.531675in}}%
\pgfpathlineto{\pgfqpoint{3.550214in}{4.519022in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{4.472896in}}%
\pgfpathlineto{\pgfqpoint{3.560066in}{4.440899in}}%
\pgfpathlineto{\pgfqpoint{3.563075in}{4.423734in}}%
\pgfpathlineto{\pgfqpoint{3.566004in}{4.418023in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{4.407079in}}%
\pgfpathlineto{\pgfqpoint{3.577751in}{4.407654in}}%
\pgfpathlineto{\pgfqpoint{3.588982in}{4.416560in}}%
\pgfpathlineto{\pgfqpoint{3.594963in}{4.425842in}}%
\pgfpathlineto{\pgfqpoint{3.600828in}{4.427030in}}%
\pgfpathlineto{\pgfqpoint{3.612345in}{4.424845in}}%
\pgfpathlineto{\pgfqpoint{3.618090in}{4.433248in}}%
\pgfpathlineto{\pgfqpoint{3.623942in}{4.433410in}}%
\pgfpathlineto{\pgfqpoint{3.629448in}{4.447443in}}%
\pgfpathlineto{\pgfqpoint{3.634743in}{4.452445in}}%
\pgfpathlineto{\pgfqpoint{3.640779in}{4.455463in}}%
\pgfpathlineto{\pgfqpoint{3.647833in}{4.455769in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{4.456946in}}%
\pgfpathlineto{\pgfqpoint{3.668646in}{4.447652in}}%
\pgfpathlineto{\pgfqpoint{3.675912in}{4.429087in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{4.416350in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{4.416350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.042946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474013in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{1.474013in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006806in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539600in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.539600in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072393in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605187in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.605187in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.952128in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.952128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=2.899321in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.556978in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.556978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.504172in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464551in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{2.627636in}}%
\pgfpathlineto{\pgfqpoint{0.943063in}{2.630268in}}%
\pgfpathlineto{\pgfqpoint{0.946783in}{2.633243in}}%
\pgfpathlineto{\pgfqpoint{0.948314in}{2.644050in}}%
\pgfpathlineto{\pgfqpoint{0.950663in}{2.647167in}}%
\pgfpathlineto{\pgfqpoint{0.954662in}{2.651005in}}%
\pgfpathlineto{\pgfqpoint{0.956355in}{2.656990in}}%
\pgfpathlineto{\pgfqpoint{0.959143in}{2.662940in}}%
\pgfpathlineto{\pgfqpoint{0.960497in}{2.669175in}}%
\pgfpathlineto{\pgfqpoint{0.963007in}{2.672311in}}%
\pgfpathlineto{\pgfqpoint{0.967139in}{2.683997in}}%
\pgfpathlineto{\pgfqpoint{0.968829in}{2.683780in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{2.689286in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{2.691111in}}%
\pgfpathlineto{\pgfqpoint{0.972043in}{2.694260in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.698445in}}%
\pgfpathlineto{\pgfqpoint{0.978092in}{2.707212in}}%
\pgfpathlineto{\pgfqpoint{0.980722in}{2.711311in}}%
\pgfpathlineto{\pgfqpoint{0.982461in}{2.718888in}}%
\pgfpathlineto{\pgfqpoint{0.983630in}{2.722566in}}%
\pgfpathlineto{\pgfqpoint{0.985981in}{2.724926in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{2.734324in}}%
\pgfpathlineto{\pgfqpoint{0.991669in}{2.736020in}}%
\pgfpathlineto{\pgfqpoint{0.996673in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{0.998598in}{2.751187in}}%
\pgfpathlineto{\pgfqpoint{1.002293in}{2.755817in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{2.760231in}}%
\pgfpathlineto{\pgfqpoint{1.005212in}{2.760741in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{2.762345in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{2.762010in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{2.763404in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{2.764166in}}%
\pgfpathlineto{\pgfqpoint{1.014323in}{2.771863in}}%
\pgfpathlineto{\pgfqpoint{1.015231in}{2.771091in}}%
\pgfpathlineto{\pgfqpoint{1.016944in}{2.771313in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{2.775278in}}%
\pgfpathlineto{\pgfqpoint{1.019342in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{1.020832in}{2.774251in}}%
\pgfpathlineto{\pgfqpoint{1.023659in}{2.777410in}}%
\pgfpathlineto{\pgfqpoint{1.025343in}{2.777307in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{2.779171in}}%
\pgfpathlineto{\pgfqpoint{1.028202in}{2.778474in}}%
\pgfpathlineto{\pgfqpoint{1.028815in}{2.776561in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{2.779426in}}%
\pgfpathlineto{\pgfqpoint{1.032779in}{2.780022in}}%
\pgfpathlineto{\pgfqpoint{1.033611in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{1.034587in}{2.781468in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{2.780163in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.781589in}}%
\pgfpathlineto{\pgfqpoint{1.037905in}{2.779271in}}%
\pgfpathlineto{\pgfqpoint{1.040863in}{2.781113in}}%
\pgfpathlineto{\pgfqpoint{1.041607in}{2.780596in}}%
\pgfpathlineto{\pgfqpoint{1.043093in}{2.782053in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{2.780779in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{2.779623in}}%
\pgfpathlineto{\pgfqpoint{1.047247in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{1.051480in}{2.778979in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{2.779106in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{2.778210in}}%
\pgfpathlineto{\pgfqpoint{1.055871in}{2.777427in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{2.777465in}}%
\pgfpathlineto{\pgfqpoint{1.062616in}{2.775688in}}%
\pgfpathlineto{\pgfqpoint{1.065162in}{2.775895in}}%
\pgfpathlineto{\pgfqpoint{1.067841in}{2.773626in}}%
\pgfpathlineto{\pgfqpoint{1.069191in}{2.774612in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{2.773541in}}%
\pgfpathlineto{\pgfqpoint{1.078067in}{2.774272in}}%
\pgfpathlineto{\pgfqpoint{1.079346in}{2.775694in}}%
\pgfpathlineto{\pgfqpoint{1.080733in}{2.775947in}}%
\pgfpathlineto{\pgfqpoint{1.081430in}{2.776708in}}%
\pgfpathlineto{\pgfqpoint{1.082719in}{2.776850in}}%
\pgfpathlineto{\pgfqpoint{1.083860in}{2.775528in}}%
\pgfpathlineto{\pgfqpoint{1.084740in}{2.778365in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{1.088572in}{2.777615in}}%
\pgfpathlineto{\pgfqpoint{1.091447in}{2.781239in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{2.781375in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{2.784273in}}%
\pgfpathlineto{\pgfqpoint{1.094382in}{2.782024in}}%
\pgfpathlineto{\pgfqpoint{1.095013in}{2.782764in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{2.785255in}}%
\pgfpathlineto{\pgfqpoint{1.097569in}{2.784860in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{2.786168in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{2.786195in}}%
\pgfpathlineto{\pgfqpoint{1.102801in}{2.790022in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{2.791184in}}%
\pgfpathlineto{\pgfqpoint{1.106815in}{2.796942in}}%
\pgfpathlineto{\pgfqpoint{1.108479in}{2.796614in}}%
\pgfpathlineto{\pgfqpoint{1.111410in}{2.802223in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{2.801356in}}%
\pgfpathlineto{\pgfqpoint{1.114304in}{2.805888in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{2.802556in}}%
\pgfpathlineto{\pgfqpoint{1.116035in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{1.116737in}{2.806695in}}%
\pgfpathlineto{\pgfqpoint{1.119377in}{2.807902in}}%
\pgfpathlineto{\pgfqpoint{1.120647in}{2.809342in}}%
\pgfpathlineto{\pgfqpoint{1.122099in}{2.808062in}}%
\pgfpathlineto{\pgfqpoint{1.122896in}{2.811463in}}%
\pgfpathlineto{\pgfqpoint{1.124835in}{2.813482in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{2.811787in}}%
\pgfpathlineto{\pgfqpoint{1.127748in}{2.813801in}}%
\pgfpathlineto{\pgfqpoint{1.128740in}{2.818354in}}%
\pgfpathlineto{\pgfqpoint{1.129948in}{2.817590in}}%
\pgfpathlineto{\pgfqpoint{1.131858in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{1.135582in}{2.823315in}}%
\pgfpathlineto{\pgfqpoint{1.137836in}{2.827340in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{2.831047in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{2.831155in}}%
\pgfpathlineto{\pgfqpoint{1.143819in}{2.832104in}}%
\pgfpathlineto{\pgfqpoint{1.144520in}{2.834414in}}%
\pgfpathlineto{\pgfqpoint{1.145927in}{2.834639in}}%
\pgfpathlineto{\pgfqpoint{1.146595in}{2.838315in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{2.837018in}}%
\pgfpathlineto{\pgfqpoint{1.150008in}{2.840283in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{2.838813in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{2.839278in}}%
\pgfpathlineto{\pgfqpoint{1.153388in}{2.841555in}}%
\pgfpathlineto{\pgfqpoint{1.154828in}{2.841014in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{2.841273in}}%
\pgfpathlineto{\pgfqpoint{1.157601in}{2.843392in}}%
\pgfpathlineto{\pgfqpoint{1.159502in}{2.842353in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{2.843186in}}%
\pgfpathlineto{\pgfqpoint{1.164253in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{1.165370in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{1.166538in}{2.843547in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{2.845711in}}%
\pgfpathlineto{\pgfqpoint{1.171732in}{2.846220in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{2.847396in}}%
\pgfpathlineto{\pgfqpoint{1.186745in}{2.855000in}}%
\pgfpathlineto{\pgfqpoint{1.188087in}{2.857950in}}%
\pgfpathlineto{\pgfqpoint{1.189226in}{2.858855in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{2.861905in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{2.862447in}}%
\pgfpathlineto{\pgfqpoint{1.197780in}{2.868047in}}%
\pgfpathlineto{\pgfqpoint{1.199748in}{2.874860in}}%
\pgfpathlineto{\pgfqpoint{1.201330in}{2.876224in}}%
\pgfpathlineto{\pgfqpoint{1.203599in}{2.879978in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{2.880663in}}%
\pgfpathlineto{\pgfqpoint{1.206363in}{2.883535in}}%
\pgfpathlineto{\pgfqpoint{1.209826in}{2.887728in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{2.891063in}}%
\pgfpathlineto{\pgfqpoint{1.213601in}{2.894410in}}%
\pgfpathlineto{\pgfqpoint{1.214227in}{2.896507in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{2.897670in}}%
\pgfpathlineto{\pgfqpoint{1.216881in}{2.900871in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{2.901509in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{2.902946in}}%
\pgfpathlineto{\pgfqpoint{1.232709in}{2.925678in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{2.930671in}}%
\pgfpathlineto{\pgfqpoint{1.235984in}{2.932928in}}%
\pgfpathlineto{\pgfqpoint{1.238727in}{2.943583in}}%
\pgfpathlineto{\pgfqpoint{1.240577in}{2.945962in}}%
\pgfpathlineto{\pgfqpoint{1.244211in}{2.954395in}}%
\pgfpathlineto{\pgfqpoint{1.246604in}{2.959936in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{2.962568in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{2.964004in}}%
\pgfpathlineto{\pgfqpoint{1.252474in}{2.970334in}}%
\pgfpathlineto{\pgfqpoint{1.253758in}{2.973959in}}%
\pgfpathlineto{\pgfqpoint{1.254732in}{2.975380in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{2.977158in}}%
\pgfpathlineto{\pgfqpoint{1.258775in}{2.977646in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{2.980116in}}%
\pgfpathlineto{\pgfqpoint{1.261039in}{2.979839in}}%
\pgfpathlineto{\pgfqpoint{1.263009in}{2.980488in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{2.982807in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{2.984155in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{2.985396in}}%
\pgfpathlineto{\pgfqpoint{1.270527in}{2.986235in}}%
\pgfpathlineto{\pgfqpoint{1.271158in}{2.987612in}}%
\pgfpathlineto{\pgfqpoint{1.272524in}{2.987367in}}%
\pgfpathlineto{\pgfqpoint{1.274963in}{2.989183in}}%
\pgfpathlineto{\pgfqpoint{1.277483in}{2.991840in}}%
\pgfpathlineto{\pgfqpoint{1.280616in}{2.993970in}}%
\pgfpathlineto{\pgfqpoint{1.281891in}{2.993135in}}%
\pgfpathlineto{\pgfqpoint{1.283604in}{2.995552in}}%
\pgfpathlineto{\pgfqpoint{1.287179in}{2.997043in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{2.998311in}}%
\pgfpathlineto{\pgfqpoint{1.289895in}{2.997030in}}%
\pgfpathlineto{\pgfqpoint{1.292118in}{3.000517in}}%
\pgfpathlineto{\pgfqpoint{1.293195in}{2.999552in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{2.999595in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{3.000522in}}%
\pgfpathlineto{\pgfqpoint{1.296706in}{2.999724in}}%
\pgfpathlineto{\pgfqpoint{1.298048in}{3.001522in}}%
\pgfpathlineto{\pgfqpoint{1.299469in}{3.001848in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{3.003161in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{3.002521in}}%
\pgfpathlineto{\pgfqpoint{1.304036in}{3.003641in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{3.004549in}}%
\pgfpathlineto{\pgfqpoint{1.313459in}{3.005604in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{3.004252in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{3.005107in}}%
\pgfpathlineto{\pgfqpoint{1.320263in}{3.004226in}}%
\pgfpathlineto{\pgfqpoint{1.322906in}{3.003839in}}%
\pgfpathlineto{\pgfqpoint{1.323453in}{3.002561in}}%
\pgfpathlineto{\pgfqpoint{1.324417in}{3.002600in}}%
\pgfpathlineto{\pgfqpoint{1.325116in}{3.003977in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.003373in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{3.002670in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{3.003090in}}%
\pgfpathlineto{\pgfqpoint{1.335252in}{3.002457in}}%
\pgfpathlineto{\pgfqpoint{1.336623in}{3.003018in}}%
\pgfpathlineto{\pgfqpoint{1.338149in}{3.002417in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{3.000205in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{3.000478in}}%
\pgfpathlineto{\pgfqpoint{1.343439in}{2.997393in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{2.988489in}}%
\pgfpathlineto{\pgfqpoint{1.353566in}{2.985566in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{2.968258in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{2.963652in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{2.955439in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{2.942490in}}%
\pgfpathlineto{\pgfqpoint{1.371067in}{2.940187in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{2.919373in}}%
\pgfpathlineto{\pgfqpoint{1.381975in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{1.383983in}{2.911569in}}%
\pgfpathlineto{\pgfqpoint{1.385463in}{2.910373in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{1.394384in}{2.897704in}}%
\pgfpathlineto{\pgfqpoint{1.395761in}{2.897499in}}%
\pgfpathlineto{\pgfqpoint{1.397980in}{2.894429in}}%
\pgfpathlineto{\pgfqpoint{1.404674in}{2.888080in}}%
\pgfpathlineto{\pgfqpoint{1.407915in}{2.886257in}}%
\pgfpathlineto{\pgfqpoint{1.412782in}{2.884519in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{2.882422in}}%
\pgfpathlineto{\pgfqpoint{1.415406in}{2.883270in}}%
\pgfpathlineto{\pgfqpoint{1.416080in}{2.880484in}}%
\pgfpathlineto{\pgfqpoint{1.418667in}{2.881798in}}%
\pgfpathlineto{\pgfqpoint{1.421107in}{2.881672in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{2.880234in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{2.881965in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{2.882695in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{2.882975in}}%
\pgfpathlineto{\pgfqpoint{1.433488in}{2.884347in}}%
\pgfpathlineto{\pgfqpoint{1.434929in}{2.883337in}}%
\pgfpathlineto{\pgfqpoint{1.437676in}{2.883742in}}%
\pgfpathlineto{\pgfqpoint{1.440696in}{2.883330in}}%
\pgfpathlineto{\pgfqpoint{1.444027in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{1.446468in}{2.877343in}}%
\pgfpathlineto{\pgfqpoint{1.447861in}{2.877108in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{2.875953in}}%
\pgfpathlineto{\pgfqpoint{1.449984in}{2.875803in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{2.876097in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{2.877175in}}%
\pgfpathlineto{\pgfqpoint{1.456416in}{2.877434in}}%
\pgfpathlineto{\pgfqpoint{1.457614in}{2.875895in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{2.876826in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{2.877621in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{2.878575in}}%
\pgfpathlineto{\pgfqpoint{1.466203in}{2.877986in}}%
\pgfpathlineto{\pgfqpoint{1.467348in}{2.879291in}}%
\pgfpathlineto{\pgfqpoint{1.473433in}{2.879851in}}%
\pgfpathlineto{\pgfqpoint{1.477671in}{2.886812in}}%
\pgfpathlineto{\pgfqpoint{1.479458in}{2.886671in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{2.888156in}}%
\pgfpathlineto{\pgfqpoint{1.483142in}{2.890337in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{2.892332in}}%
\pgfpathlineto{\pgfqpoint{1.487690in}{2.894449in}}%
\pgfpathlineto{\pgfqpoint{1.488672in}{2.894600in}}%
\pgfpathlineto{\pgfqpoint{1.494935in}{2.898656in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{2.898551in}}%
\pgfpathlineto{\pgfqpoint{1.497956in}{2.900911in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{2.901632in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{2.901626in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{2.903729in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{2.904769in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{2.903506in}}%
\pgfpathlineto{\pgfqpoint{1.511044in}{2.906373in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{2.906931in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{2.908146in}}%
\pgfpathlineto{\pgfqpoint{1.525043in}{2.908959in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{2.910186in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{2.908625in}}%
\pgfpathlineto{\pgfqpoint{1.534497in}{2.910843in}}%
\pgfpathlineto{\pgfqpoint{1.535365in}{2.909362in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{2.910650in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{2.910837in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{2.909846in}}%
\pgfpathlineto{\pgfqpoint{1.540609in}{2.910389in}}%
\pgfpathlineto{\pgfqpoint{1.541994in}{2.909582in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{2.907971in}}%
\pgfpathlineto{\pgfqpoint{1.544687in}{2.908236in}}%
\pgfpathlineto{\pgfqpoint{1.546493in}{2.907430in}}%
\pgfpathlineto{\pgfqpoint{1.549313in}{2.904440in}}%
\pgfpathlineto{\pgfqpoint{1.552712in}{2.901789in}}%
\pgfpathlineto{\pgfqpoint{1.553584in}{2.901006in}}%
\pgfpathlineto{\pgfqpoint{1.554722in}{2.901401in}}%
\pgfpathlineto{\pgfqpoint{1.559184in}{2.898512in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.565374in}{2.896818in}}%
\pgfpathlineto{\pgfqpoint{1.568325in}{2.896894in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{2.895591in}}%
\pgfpathlineto{\pgfqpoint{1.571404in}{2.894808in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{2.891885in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{2.890573in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{2.889808in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{2.887557in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{2.886847in}}%
\pgfpathlineto{\pgfqpoint{1.586401in}{2.884918in}}%
\pgfpathlineto{\pgfqpoint{1.586974in}{2.885432in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{2.883651in}}%
\pgfpathlineto{\pgfqpoint{1.591278in}{2.883386in}}%
\pgfpathlineto{\pgfqpoint{1.592981in}{2.882560in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{2.880564in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{2.880374in}}%
\pgfpathlineto{\pgfqpoint{1.597419in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{1.598509in}{2.877875in}}%
\pgfpathlineto{\pgfqpoint{1.601667in}{2.875204in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{2.873422in}}%
\pgfpathlineto{\pgfqpoint{1.605292in}{2.872532in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{2.870868in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{2.867455in}}%
\pgfpathlineto{\pgfqpoint{1.615235in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{2.864489in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{2.865913in}}%
\pgfpathlineto{\pgfqpoint{1.620682in}{2.865574in}}%
\pgfpathlineto{\pgfqpoint{1.622477in}{2.864533in}}%
\pgfpathlineto{\pgfqpoint{1.623881in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{1.625648in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{2.864397in}}%
\pgfpathlineto{\pgfqpoint{1.627341in}{2.864265in}}%
\pgfpathlineto{\pgfqpoint{1.627779in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.862818in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{2.860895in}}%
\pgfpathlineto{\pgfqpoint{1.634359in}{2.859508in}}%
\pgfpathlineto{\pgfqpoint{1.644997in}{2.858498in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{2.860664in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{2.859471in}}%
\pgfpathlineto{\pgfqpoint{1.650120in}{2.859353in}}%
\pgfpathlineto{\pgfqpoint{1.651040in}{2.858254in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{2.858286in}}%
\pgfpathlineto{\pgfqpoint{1.654661in}{2.858633in}}%
\pgfpathlineto{\pgfqpoint{1.657259in}{2.857176in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.857396in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{2.858515in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{2.857276in}}%
\pgfpathlineto{\pgfqpoint{1.663281in}{2.857408in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{2.858544in}}%
\pgfpathlineto{\pgfqpoint{1.665507in}{2.857992in}}%
\pgfpathlineto{\pgfqpoint{1.666463in}{2.858359in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{2.859655in}}%
\pgfpathlineto{\pgfqpoint{1.668266in}{2.858610in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{2.864837in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{2.866487in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{2.870373in}}%
\pgfpathlineto{\pgfqpoint{1.684184in}{2.875232in}}%
\pgfpathlineto{\pgfqpoint{1.685535in}{2.875759in}}%
\pgfpathlineto{\pgfqpoint{1.688187in}{2.879607in}}%
\pgfpathlineto{\pgfqpoint{1.690180in}{2.880229in}}%
\pgfpathlineto{\pgfqpoint{1.691493in}{2.881790in}}%
\pgfpathlineto{\pgfqpoint{1.692259in}{2.881471in}}%
\pgfpathlineto{\pgfqpoint{1.693854in}{2.881887in}}%
\pgfpathlineto{\pgfqpoint{1.694492in}{2.882689in}}%
\pgfpathlineto{\pgfqpoint{1.696885in}{2.882572in}}%
\pgfpathlineto{\pgfqpoint{1.698222in}{2.883625in}}%
\pgfpathlineto{\pgfqpoint{1.699385in}{2.883822in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{2.885016in}}%
\pgfpathlineto{\pgfqpoint{1.704246in}{2.888695in}}%
\pgfpathlineto{\pgfqpoint{1.705258in}{2.890083in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{2.893676in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.893261in}}%
\pgfpathlineto{\pgfqpoint{1.709903in}{2.898681in}}%
\pgfpathlineto{\pgfqpoint{1.711334in}{2.898846in}}%
\pgfpathlineto{\pgfqpoint{1.712657in}{2.900835in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{2.911356in}}%
\pgfpathlineto{\pgfqpoint{1.720153in}{2.910723in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{2.912225in}}%
\pgfpathlineto{\pgfqpoint{1.722115in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{1.722795in}{2.913040in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{2.912535in}}%
\pgfpathlineto{\pgfqpoint{1.733106in}{2.913445in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{2.917024in}}%
\pgfpathlineto{\pgfqpoint{1.736384in}{2.918524in}}%
\pgfpathlineto{\pgfqpoint{1.741932in}{2.927002in}}%
\pgfpathlineto{\pgfqpoint{1.744669in}{2.928841in}}%
\pgfpathlineto{\pgfqpoint{1.745367in}{2.927888in}}%
\pgfpathlineto{\pgfqpoint{1.746124in}{2.928765in}}%
\pgfpathlineto{\pgfqpoint{1.754754in}{2.926898in}}%
\pgfpathlineto{\pgfqpoint{1.756040in}{2.926547in}}%
\pgfpathlineto{\pgfqpoint{1.757187in}{2.926995in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{2.927032in}}%
\pgfpathlineto{\pgfqpoint{1.760028in}{2.927745in}}%
\pgfpathlineto{\pgfqpoint{1.761595in}{2.928079in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{2.930631in}}%
\pgfpathlineto{\pgfqpoint{1.763491in}{2.929899in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{2.933762in}}%
\pgfpathlineto{\pgfqpoint{1.768072in}{2.935102in}}%
\pgfpathlineto{\pgfqpoint{1.768871in}{2.937302in}}%
\pgfpathlineto{\pgfqpoint{1.769745in}{2.937284in}}%
\pgfpathlineto{\pgfqpoint{1.771352in}{2.939133in}}%
\pgfpathlineto{\pgfqpoint{1.772744in}{2.942522in}}%
\pgfpathlineto{\pgfqpoint{1.774439in}{2.943544in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{2.943155in}}%
\pgfpathlineto{\pgfqpoint{1.776340in}{2.945402in}}%
\pgfpathlineto{\pgfqpoint{1.784912in}{2.950127in}}%
\pgfpathlineto{\pgfqpoint{1.786358in}{2.948654in}}%
\pgfpathlineto{\pgfqpoint{1.789326in}{2.951583in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{2.951998in}}%
\pgfpathlineto{\pgfqpoint{1.793780in}{2.955530in}}%
\pgfpathlineto{\pgfqpoint{1.794339in}{2.955074in}}%
\pgfpathlineto{\pgfqpoint{1.798179in}{2.959404in}}%
\pgfpathlineto{\pgfqpoint{1.803143in}{2.962558in}}%
\pgfpathlineto{\pgfqpoint{1.804782in}{2.967206in}}%
\pgfpathlineto{\pgfqpoint{1.806537in}{2.967317in}}%
\pgfpathlineto{\pgfqpoint{1.807940in}{2.970587in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{2.971113in}}%
\pgfpathlineto{\pgfqpoint{1.810006in}{2.975239in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{2.972300in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{2.975255in}}%
\pgfpathlineto{\pgfqpoint{1.818945in}{2.977271in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{2.976922in}}%
\pgfpathlineto{\pgfqpoint{1.822483in}{2.978912in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{1.824259in}{2.981564in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{2.981683in}}%
\pgfpathlineto{\pgfqpoint{1.828394in}{2.983769in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{2.982528in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{2.985515in}}%
\pgfpathlineto{\pgfqpoint{1.831923in}{2.985805in}}%
\pgfpathlineto{\pgfqpoint{1.833255in}{2.988171in}}%
\pgfpathlineto{\pgfqpoint{1.834829in}{2.988362in}}%
\pgfpathlineto{\pgfqpoint{1.836076in}{2.987868in}}%
\pgfpathlineto{\pgfqpoint{1.837737in}{2.988889in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{2.990055in}}%
\pgfpathlineto{\pgfqpoint{1.842743in}{2.987698in}}%
\pgfpathlineto{\pgfqpoint{1.845029in}{2.992398in}}%
\pgfpathlineto{\pgfqpoint{1.846315in}{2.991630in}}%
\pgfpathlineto{\pgfqpoint{1.848834in}{2.991179in}}%
\pgfpathlineto{\pgfqpoint{1.852864in}{2.990296in}}%
\pgfpathlineto{\pgfqpoint{1.853955in}{2.990321in}}%
\pgfpathlineto{\pgfqpoint{1.856102in}{2.988170in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{2.989736in}}%
\pgfpathlineto{\pgfqpoint{1.858587in}{2.989085in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{2.989499in}}%
\pgfpathlineto{\pgfqpoint{1.861389in}{2.987857in}}%
\pgfpathlineto{\pgfqpoint{1.863563in}{2.987753in}}%
\pgfpathlineto{\pgfqpoint{1.863946in}{2.988812in}}%
\pgfpathlineto{\pgfqpoint{1.866747in}{2.985649in}}%
\pgfpathlineto{\pgfqpoint{1.867961in}{2.990899in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{2.990611in}}%
\pgfpathlineto{\pgfqpoint{1.871808in}{2.992383in}}%
\pgfpathlineto{\pgfqpoint{1.874585in}{2.990509in}}%
\pgfpathlineto{\pgfqpoint{1.875664in}{2.991981in}}%
\pgfpathlineto{\pgfqpoint{1.877195in}{2.990640in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{2.990628in}}%
\pgfpathlineto{\pgfqpoint{1.879630in}{2.991866in}}%
\pgfpathlineto{\pgfqpoint{1.881601in}{2.991189in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{2.991830in}}%
\pgfpathlineto{\pgfqpoint{1.885131in}{2.993516in}}%
\pgfpathlineto{\pgfqpoint{1.885667in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{2.994588in}}%
\pgfpathlineto{\pgfqpoint{1.893579in}{2.992893in}}%
\pgfpathlineto{\pgfqpoint{1.894390in}{2.995796in}}%
\pgfpathlineto{\pgfqpoint{1.895902in}{2.996347in}}%
\pgfpathlineto{\pgfqpoint{1.897184in}{2.997743in}}%
\pgfpathlineto{\pgfqpoint{1.898338in}{2.997279in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{3.001448in}}%
\pgfpathlineto{\pgfqpoint{1.907188in}{3.000732in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{3.001708in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{3.001353in}}%
\pgfpathlineto{\pgfqpoint{1.910747in}{3.004740in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.003408in}}%
\pgfpathlineto{\pgfqpoint{1.918521in}{3.003645in}}%
\pgfpathlineto{\pgfqpoint{1.919409in}{3.005895in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{3.003708in}}%
\pgfpathlineto{\pgfqpoint{1.921736in}{3.003414in}}%
\pgfpathlineto{\pgfqpoint{1.923170in}{3.003879in}}%
\pgfpathlineto{\pgfqpoint{1.924307in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{1.925255in}{3.002438in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{3.002094in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{3.004023in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{3.001771in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{2.998445in}}%
\pgfpathlineto{\pgfqpoint{1.937133in}{2.998529in}}%
\pgfpathlineto{\pgfqpoint{1.937986in}{2.997651in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{2.996467in}}%
\pgfpathlineto{\pgfqpoint{1.942630in}{2.995756in}}%
\pgfpathlineto{\pgfqpoint{1.943632in}{2.996049in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{2.995261in}}%
\pgfpathlineto{\pgfqpoint{1.954055in}{2.991610in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{2.991663in}}%
\pgfpathlineto{\pgfqpoint{1.957383in}{2.990601in}}%
\pgfpathlineto{\pgfqpoint{1.958591in}{2.991307in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{2.990065in}}%
\pgfpathlineto{\pgfqpoint{1.963023in}{2.990964in}}%
\pgfpathlineto{\pgfqpoint{1.963730in}{2.990161in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{2.989919in}}%
\pgfpathlineto{\pgfqpoint{1.969649in}{2.990765in}}%
\pgfpathlineto{\pgfqpoint{1.970376in}{2.990272in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{2.990125in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{2.990661in}}%
\pgfpathlineto{\pgfqpoint{1.974743in}{2.990389in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{2.991160in}}%
\pgfpathlineto{\pgfqpoint{1.977342in}{2.990167in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{2.991343in}}%
\pgfpathlineto{\pgfqpoint{1.979781in}{2.990785in}}%
\pgfpathlineto{\pgfqpoint{1.986374in}{2.990665in}}%
\pgfpathlineto{\pgfqpoint{1.987119in}{2.990081in}}%
\pgfpathlineto{\pgfqpoint{1.988813in}{2.990618in}}%
\pgfpathlineto{\pgfqpoint{1.990337in}{2.989896in}}%
\pgfpathlineto{\pgfqpoint{1.991454in}{2.990572in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{2.990595in}}%
\pgfpathlineto{\pgfqpoint{1.993894in}{2.988689in}}%
\pgfpathlineto{\pgfqpoint{1.995875in}{2.986797in}}%
\pgfpathlineto{\pgfqpoint{1.996920in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{1.999216in}{2.987632in}}%
\pgfpathlineto{\pgfqpoint{2.000248in}{2.988215in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.986833in}}%
\pgfpathlineto{\pgfqpoint{2.002369in}{2.986536in}}%
\pgfpathlineto{\pgfqpoint{2.003557in}{2.987258in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{2.985432in}}%
\pgfpathlineto{\pgfqpoint{2.006626in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{2.008796in}{2.984869in}}%
\pgfpathlineto{\pgfqpoint{2.010123in}{2.985491in}}%
\pgfpathlineto{\pgfqpoint{2.012042in}{2.984294in}}%
\pgfpathlineto{\pgfqpoint{2.012623in}{2.984584in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{2.983981in}}%
\pgfpathlineto{\pgfqpoint{2.015438in}{2.984333in}}%
\pgfpathlineto{\pgfqpoint{2.017525in}{2.982714in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{2.983223in}}%
\pgfpathlineto{\pgfqpoint{2.023345in}{2.982370in}}%
\pgfpathlineto{\pgfqpoint{2.025213in}{2.983038in}}%
\pgfpathlineto{\pgfqpoint{2.026832in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{2.029416in}{2.983202in}}%
\pgfpathlineto{\pgfqpoint{2.030444in}{2.984688in}}%
\pgfpathlineto{\pgfqpoint{2.032687in}{2.983561in}}%
\pgfpathlineto{\pgfqpoint{2.034221in}{2.984259in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{2.984788in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{2.986082in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.985019in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{2.984769in}}%
\pgfpathlineto{\pgfqpoint{2.042360in}{2.985899in}}%
\pgfpathlineto{\pgfqpoint{2.043373in}{2.984946in}}%
\pgfpathlineto{\pgfqpoint{2.044437in}{2.986315in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{2.986143in}}%
\pgfpathlineto{\pgfqpoint{2.047316in}{2.987197in}}%
\pgfpathlineto{\pgfqpoint{2.048451in}{2.986540in}}%
\pgfpathlineto{\pgfqpoint{2.049447in}{2.987583in}}%
\pgfpathlineto{\pgfqpoint{2.049978in}{2.986927in}}%
\pgfpathlineto{\pgfqpoint{2.054924in}{2.986105in}}%
\pgfpathlineto{\pgfqpoint{2.055949in}{2.986590in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{2.058486in}{2.985694in}}%
\pgfpathlineto{\pgfqpoint{2.059864in}{2.986089in}}%
\pgfpathlineto{\pgfqpoint{2.061466in}{2.984352in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{2.984832in}}%
\pgfpathlineto{\pgfqpoint{2.067460in}{2.984029in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{2.983239in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{2.983574in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{2.982179in}}%
\pgfpathlineto{\pgfqpoint{2.075504in}{2.983059in}}%
\pgfpathlineto{\pgfqpoint{2.077782in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{2.078496in}{2.980274in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{2.980368in}}%
\pgfpathlineto{\pgfqpoint{2.081193in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{2.981029in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{2.978467in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{2.978966in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{2.977464in}}%
\pgfpathlineto{\pgfqpoint{2.088905in}{2.978112in}}%
\pgfpathlineto{\pgfqpoint{2.089607in}{2.977369in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{2.977850in}}%
\pgfpathlineto{\pgfqpoint{2.094767in}{2.975064in}}%
\pgfpathlineto{\pgfqpoint{2.096157in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{2.098273in}{2.976127in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{2.973279in}}%
\pgfpathlineto{\pgfqpoint{2.101608in}{2.976316in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{2.973650in}}%
\pgfpathlineto{\pgfqpoint{2.108555in}{2.973442in}}%
\pgfpathlineto{\pgfqpoint{2.110021in}{2.974266in}}%
\pgfpathlineto{\pgfqpoint{2.111039in}{2.973932in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{2.975232in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{2.975192in}}%
\pgfpathlineto{\pgfqpoint{2.115144in}{2.975766in}}%
\pgfpathlineto{\pgfqpoint{2.117641in}{2.975572in}}%
\pgfpathlineto{\pgfqpoint{2.118951in}{2.976671in}}%
\pgfpathlineto{\pgfqpoint{2.121609in}{2.974447in}}%
\pgfpathlineto{\pgfqpoint{2.122470in}{2.975975in}}%
\pgfpathlineto{\pgfqpoint{2.125869in}{2.977011in}}%
\pgfpathlineto{\pgfqpoint{2.127433in}{2.976791in}}%
\pgfpathlineto{\pgfqpoint{2.129295in}{2.975960in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{2.977935in}}%
\pgfpathlineto{\pgfqpoint{2.137903in}{2.978727in}}%
\pgfpathlineto{\pgfqpoint{2.139299in}{2.982351in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{2.983481in}}%
\pgfpathlineto{\pgfqpoint{2.142930in}{2.985599in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{2.986235in}}%
\pgfpathlineto{\pgfqpoint{2.146309in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{2.989632in}}%
\pgfpathlineto{\pgfqpoint{2.149329in}{2.992442in}}%
\pgfpathlineto{\pgfqpoint{2.149985in}{2.992738in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{2.994781in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{2.993996in}}%
\pgfpathlineto{\pgfqpoint{2.153373in}{2.995769in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{2.996695in}}%
\pgfpathlineto{\pgfqpoint{2.157528in}{3.002174in}}%
\pgfpathlineto{\pgfqpoint{2.160319in}{3.003142in}}%
\pgfpathlineto{\pgfqpoint{2.162932in}{3.010098in}}%
\pgfpathlineto{\pgfqpoint{2.164475in}{3.010438in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{3.013919in}}%
\pgfpathlineto{\pgfqpoint{2.168073in}{3.015641in}}%
\pgfpathlineto{\pgfqpoint{2.169212in}{3.017882in}}%
\pgfpathlineto{\pgfqpoint{2.171025in}{3.020496in}}%
\pgfpathlineto{\pgfqpoint{2.172206in}{3.024967in}}%
\pgfpathlineto{\pgfqpoint{2.174096in}{3.026196in}}%
\pgfpathlineto{\pgfqpoint{2.176354in}{3.031732in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{3.034685in}}%
\pgfpathlineto{\pgfqpoint{2.184914in}{3.048869in}}%
\pgfpathlineto{\pgfqpoint{2.188428in}{3.059862in}}%
\pgfpathlineto{\pgfqpoint{2.190988in}{3.063324in}}%
\pgfpathlineto{\pgfqpoint{2.192899in}{3.067250in}}%
\pgfpathlineto{\pgfqpoint{2.197196in}{3.073030in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{3.073812in}}%
\pgfpathlineto{\pgfqpoint{2.203176in}{3.080430in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{3.095753in}}%
\pgfpathlineto{\pgfqpoint{2.214673in}{3.097053in}}%
\pgfpathlineto{\pgfqpoint{2.216110in}{3.099187in}}%
\pgfpathlineto{\pgfqpoint{2.217056in}{3.100013in}}%
\pgfpathlineto{\pgfqpoint{2.219869in}{3.100288in}}%
\pgfpathlineto{\pgfqpoint{2.222981in}{3.104292in}}%
\pgfpathlineto{\pgfqpoint{2.223856in}{3.104123in}}%
\pgfpathlineto{\pgfqpoint{2.231316in}{3.109665in}}%
\pgfpathlineto{\pgfqpoint{2.234769in}{3.111152in}}%
\pgfpathlineto{\pgfqpoint{2.238518in}{3.114522in}}%
\pgfpathlineto{\pgfqpoint{2.241388in}{3.115537in}}%
\pgfpathlineto{\pgfqpoint{2.242157in}{3.116433in}}%
\pgfpathlineto{\pgfqpoint{2.243980in}{3.117233in}}%
\pgfpathlineto{\pgfqpoint{2.244930in}{3.117633in}}%
\pgfpathlineto{\pgfqpoint{2.246418in}{3.117643in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{3.118551in}}%
\pgfpathlineto{\pgfqpoint{2.248337in}{3.118324in}}%
\pgfpathlineto{\pgfqpoint{2.252386in}{3.120080in}}%
\pgfpathlineto{\pgfqpoint{2.257252in}{3.120585in}}%
\pgfpathlineto{\pgfqpoint{2.260060in}{3.122072in}}%
\pgfpathlineto{\pgfqpoint{2.262262in}{3.122831in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{3.123681in}}%
\pgfpathlineto{\pgfqpoint{2.263418in}{3.122925in}}%
\pgfpathlineto{\pgfqpoint{2.268100in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{3.124830in}}%
\pgfpathlineto{\pgfqpoint{2.270445in}{3.125746in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{3.126753in}}%
\pgfpathlineto{\pgfqpoint{2.275137in}{3.126125in}}%
\pgfpathlineto{\pgfqpoint{2.277124in}{3.126677in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{3.125362in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{3.126468in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{3.125344in}}%
\pgfpathlineto{\pgfqpoint{2.283183in}{3.124492in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{3.124892in}}%
\pgfpathlineto{\pgfqpoint{2.286829in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{2.288587in}{3.123154in}}%
\pgfpathlineto{\pgfqpoint{2.294272in}{3.123038in}}%
\pgfpathlineto{\pgfqpoint{2.296910in}{3.127991in}}%
\pgfpathlineto{\pgfqpoint{2.299226in}{3.130133in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{3.141539in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{3.153127in}}%
\pgfpathlineto{\pgfqpoint{2.311663in}{3.157544in}}%
\pgfpathlineto{\pgfqpoint{2.313611in}{3.161957in}}%
\pgfpathlineto{\pgfqpoint{2.314886in}{3.163257in}}%
\pgfpathlineto{\pgfqpoint{2.316891in}{3.168672in}}%
\pgfpathlineto{\pgfqpoint{2.318094in}{3.169796in}}%
\pgfpathlineto{\pgfqpoint{2.318977in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.320847in}{3.176551in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{3.182117in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{3.188209in}}%
\pgfpathlineto{\pgfqpoint{2.326690in}{3.194592in}}%
\pgfpathlineto{\pgfqpoint{2.328157in}{3.197621in}}%
\pgfpathlineto{\pgfqpoint{2.331293in}{3.212961in}}%
\pgfpathlineto{\pgfqpoint{2.332452in}{3.216222in}}%
\pgfpathlineto{\pgfqpoint{2.333209in}{3.220454in}}%
\pgfpathlineto{\pgfqpoint{2.336306in}{3.227332in}}%
\pgfpathlineto{\pgfqpoint{2.337951in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{2.339097in}{3.236402in}}%
\pgfpathlineto{\pgfqpoint{2.342694in}{3.243743in}}%
\pgfpathlineto{\pgfqpoint{2.343722in}{3.246880in}}%
\pgfpathlineto{\pgfqpoint{2.344978in}{3.248779in}}%
\pgfpathlineto{\pgfqpoint{2.346436in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{2.349201in}{3.256991in}}%
\pgfpathlineto{\pgfqpoint{2.350923in}{3.261322in}}%
\pgfpathlineto{\pgfqpoint{2.352785in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{2.354848in}{3.267357in}}%
\pgfpathlineto{\pgfqpoint{2.356952in}{3.271228in}}%
\pgfpathlineto{\pgfqpoint{2.358223in}{3.274014in}}%
\pgfpathlineto{\pgfqpoint{2.360821in}{3.275587in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{3.279367in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{3.282320in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{3.287960in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{3.291295in}}%
\pgfpathlineto{\pgfqpoint{2.369418in}{3.295214in}}%
\pgfpathlineto{\pgfqpoint{2.370643in}{3.295631in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{3.297239in}}%
\pgfpathlineto{\pgfqpoint{2.373928in}{3.300034in}}%
\pgfpathlineto{\pgfqpoint{2.383408in}{3.310677in}}%
\pgfpathlineto{\pgfqpoint{2.384701in}{3.311622in}}%
\pgfpathlineto{\pgfqpoint{2.385651in}{3.313382in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{3.315127in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{3.321027in}}%
\pgfpathlineto{\pgfqpoint{2.394268in}{3.327229in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{3.332444in}}%
\pgfpathlineto{\pgfqpoint{2.397149in}{3.334691in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.351200in}}%
\pgfpathlineto{\pgfqpoint{2.408328in}{3.353971in}}%
\pgfpathlineto{\pgfqpoint{2.408866in}{3.354953in}}%
\pgfpathlineto{\pgfqpoint{2.415584in}{3.360399in}}%
\pgfpathlineto{\pgfqpoint{2.418089in}{3.362187in}}%
\pgfpathlineto{\pgfqpoint{2.419685in}{3.365130in}}%
\pgfpathlineto{\pgfqpoint{2.425062in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{2.429124in}{3.374538in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{3.376336in}}%
\pgfpathlineto{\pgfqpoint{2.433235in}{3.380803in}}%
\pgfpathlineto{\pgfqpoint{2.436419in}{3.384625in}}%
\pgfpathlineto{\pgfqpoint{2.437687in}{3.393921in}}%
\pgfpathlineto{\pgfqpoint{2.439990in}{3.396678in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{3.405500in}}%
\pgfpathlineto{\pgfqpoint{2.444395in}{3.408388in}}%
\pgfpathlineto{\pgfqpoint{2.445040in}{3.414233in}}%
\pgfpathlineto{\pgfqpoint{2.446826in}{3.417521in}}%
\pgfpathlineto{\pgfqpoint{2.448324in}{3.425172in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.427704in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{3.445409in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{3.462998in}}%
\pgfpathlineto{\pgfqpoint{2.467211in}{3.477653in}}%
\pgfpathlineto{\pgfqpoint{2.468766in}{3.480490in}}%
\pgfpathlineto{\pgfqpoint{2.469313in}{3.484305in}}%
\pgfpathlineto{\pgfqpoint{2.477386in}{3.507486in}}%
\pgfpathlineto{\pgfqpoint{2.479123in}{3.509706in}}%
\pgfpathlineto{\pgfqpoint{2.481879in}{3.519017in}}%
\pgfpathlineto{\pgfqpoint{2.485293in}{3.526957in}}%
\pgfpathlineto{\pgfqpoint{2.485803in}{3.529359in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{3.531461in}}%
\pgfpathlineto{\pgfqpoint{2.488737in}{3.533721in}}%
\pgfpathlineto{\pgfqpoint{2.491360in}{3.536675in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{3.540744in}}%
\pgfpathlineto{\pgfqpoint{2.496885in}{3.547969in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{3.550330in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{3.554428in}}%
\pgfpathlineto{\pgfqpoint{2.504117in}{3.560958in}}%
\pgfpathlineto{\pgfqpoint{2.506594in}{3.561872in}}%
\pgfpathlineto{\pgfqpoint{2.508017in}{3.564864in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{3.569695in}}%
\pgfpathlineto{\pgfqpoint{2.513544in}{3.573924in}}%
\pgfpathlineto{\pgfqpoint{2.517369in}{3.577480in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{3.578552in}}%
\pgfpathlineto{\pgfqpoint{2.522692in}{3.582019in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{3.583502in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{3.585659in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{3.587970in}}%
\pgfpathlineto{\pgfqpoint{2.539666in}{3.591943in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{3.607236in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{3.611496in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{3.612690in}}%
\pgfpathlineto{\pgfqpoint{2.563170in}{3.615163in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{3.615277in}}%
\pgfpathlineto{\pgfqpoint{2.570502in}{3.617288in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{3.615261in}}%
\pgfpathlineto{\pgfqpoint{2.580958in}{3.614113in}}%
\pgfpathlineto{\pgfqpoint{2.581726in}{3.614722in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{3.614012in}}%
\pgfpathlineto{\pgfqpoint{2.583842in}{3.615181in}}%
\pgfpathlineto{\pgfqpoint{2.586085in}{3.613791in}}%
\pgfpathlineto{\pgfqpoint{2.592356in}{3.614048in}}%
\pgfpathlineto{\pgfqpoint{2.602212in}{3.614951in}}%
\pgfpathlineto{\pgfqpoint{2.604013in}{3.618283in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{3.617353in}}%
\pgfpathlineto{\pgfqpoint{2.610565in}{3.619051in}}%
\pgfpathlineto{\pgfqpoint{2.612536in}{3.620700in}}%
\pgfpathlineto{\pgfqpoint{2.614135in}{3.620698in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{3.621491in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{3.622506in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.622866in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{3.624622in}}%
\pgfpathlineto{\pgfqpoint{2.625283in}{3.626678in}}%
\pgfpathlineto{\pgfqpoint{2.627484in}{3.628309in}}%
\pgfpathlineto{\pgfqpoint{2.629685in}{3.630228in}}%
\pgfpathlineto{\pgfqpoint{2.638091in}{3.633754in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{2.640608in}{3.634006in}}%
\pgfpathlineto{\pgfqpoint{2.643772in}{3.634332in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{3.633175in}}%
\pgfpathlineto{\pgfqpoint{2.651161in}{3.632449in}}%
\pgfpathlineto{\pgfqpoint{2.661343in}{3.632745in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{3.637358in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{3.636641in}}%
\pgfpathlineto{\pgfqpoint{2.675125in}{3.639665in}}%
\pgfpathlineto{\pgfqpoint{2.681730in}{3.642290in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.646781in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{3.646715in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{3.647478in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{3.647751in}}%
\pgfpathlineto{\pgfqpoint{2.692681in}{3.649249in}}%
\pgfpathlineto{\pgfqpoint{2.695216in}{3.649516in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{3.650827in}}%
\pgfpathlineto{\pgfqpoint{2.697658in}{3.650352in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{3.651915in}}%
\pgfpathlineto{\pgfqpoint{2.699290in}{3.650957in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{3.653747in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{3.654639in}}%
\pgfpathlineto{\pgfqpoint{2.707355in}{3.656083in}}%
\pgfpathlineto{\pgfqpoint{2.710010in}{3.656366in}}%
\pgfpathlineto{\pgfqpoint{2.713962in}{3.660368in}}%
\pgfpathlineto{\pgfqpoint{2.715153in}{3.659224in}}%
\pgfpathlineto{\pgfqpoint{2.716433in}{3.660739in}}%
\pgfpathlineto{\pgfqpoint{2.719784in}{3.661947in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{3.663762in}}%
\pgfpathlineto{\pgfqpoint{2.723617in}{3.665141in}}%
\pgfpathlineto{\pgfqpoint{2.726222in}{3.667874in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{3.667782in}}%
\pgfpathlineto{\pgfqpoint{2.734660in}{3.671880in}}%
\pgfpathlineto{\pgfqpoint{2.736261in}{3.672333in}}%
\pgfpathlineto{\pgfqpoint{2.737373in}{3.674732in}}%
\pgfpathlineto{\pgfqpoint{2.738772in}{3.674928in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{3.675864in}}%
\pgfpathlineto{\pgfqpoint{2.740682in}{3.675481in}}%
\pgfpathlineto{\pgfqpoint{2.742866in}{3.676576in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{3.679133in}}%
\pgfpathlineto{\pgfqpoint{2.747997in}{3.682478in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{3.682867in}}%
\pgfpathlineto{\pgfqpoint{2.749893in}{3.684149in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{3.684495in}}%
\pgfpathlineto{\pgfqpoint{2.752451in}{3.685825in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{3.688043in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{3.690379in}}%
\pgfpathlineto{\pgfqpoint{2.755916in}{3.691247in}}%
\pgfpathlineto{\pgfqpoint{2.758608in}{3.695305in}}%
\pgfpathlineto{\pgfqpoint{2.759350in}{3.697802in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{3.700530in}}%
\pgfpathlineto{\pgfqpoint{2.763403in}{3.700999in}}%
\pgfpathlineto{\pgfqpoint{2.765933in}{3.703755in}}%
\pgfpathlineto{\pgfqpoint{2.767316in}{3.704690in}}%
\pgfpathlineto{\pgfqpoint{2.769692in}{3.704672in}}%
\pgfpathlineto{\pgfqpoint{2.771677in}{3.705803in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{3.705071in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{3.707341in}}%
\pgfpathlineto{\pgfqpoint{2.779418in}{3.706688in}}%
\pgfpathlineto{\pgfqpoint{2.779953in}{3.705794in}}%
\pgfpathlineto{\pgfqpoint{2.781552in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{2.787700in}{3.704482in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{2.790461in}{3.702130in}}%
\pgfpathlineto{\pgfqpoint{2.791182in}{3.701189in}}%
\pgfpathlineto{\pgfqpoint{2.793625in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.796334in}{3.698872in}}%
\pgfpathlineto{\pgfqpoint{2.799088in}{3.692416in}}%
\pgfpathlineto{\pgfqpoint{2.800381in}{3.691234in}}%
\pgfpathlineto{\pgfqpoint{2.802077in}{3.692624in}}%
\pgfpathlineto{\pgfqpoint{2.804346in}{3.688178in}}%
\pgfpathlineto{\pgfqpoint{2.805491in}{3.683526in}}%
\pgfpathlineto{\pgfqpoint{2.806877in}{3.680219in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{3.680693in}}%
\pgfpathlineto{\pgfqpoint{2.809541in}{3.674569in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{3.671919in}}%
\pgfpathlineto{\pgfqpoint{2.812912in}{3.665824in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.663958in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{3.661859in}}%
\pgfpathlineto{\pgfqpoint{2.818168in}{3.662226in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{3.652479in}}%
\pgfpathlineto{\pgfqpoint{2.824573in}{3.646935in}}%
\pgfpathlineto{\pgfqpoint{2.825845in}{3.643234in}}%
\pgfpathlineto{\pgfqpoint{2.827546in}{3.642184in}}%
\pgfpathlineto{\pgfqpoint{2.828644in}{3.642321in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{3.632887in}}%
\pgfpathlineto{\pgfqpoint{2.833977in}{3.631316in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{3.626182in}}%
\pgfpathlineto{\pgfqpoint{2.839377in}{3.620893in}}%
\pgfpathlineto{\pgfqpoint{2.840530in}{3.614827in}}%
\pgfpathlineto{\pgfqpoint{2.842044in}{3.612300in}}%
\pgfpathlineto{\pgfqpoint{2.843257in}{3.608455in}}%
\pgfpathlineto{\pgfqpoint{2.847703in}{3.588937in}}%
\pgfpathlineto{\pgfqpoint{2.850494in}{3.578505in}}%
\pgfpathlineto{\pgfqpoint{2.855889in}{3.557869in}}%
\pgfpathlineto{\pgfqpoint{2.856525in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{2.859289in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{2.861891in}{3.536388in}}%
\pgfpathlineto{\pgfqpoint{2.862942in}{3.531340in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{3.522884in}}%
\pgfpathlineto{\pgfqpoint{2.868284in}{3.514742in}}%
\pgfpathlineto{\pgfqpoint{2.872245in}{3.506931in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{3.493318in}}%
\pgfpathlineto{\pgfqpoint{2.875934in}{3.485391in}}%
\pgfpathlineto{\pgfqpoint{2.877369in}{3.483607in}}%
\pgfpathlineto{\pgfqpoint{2.878922in}{3.475595in}}%
\pgfpathlineto{\pgfqpoint{2.880513in}{3.474045in}}%
\pgfpathlineto{\pgfqpoint{2.883223in}{3.469723in}}%
\pgfpathlineto{\pgfqpoint{2.885075in}{3.464696in}}%
\pgfpathlineto{\pgfqpoint{2.888534in}{3.453264in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{3.449694in}}%
\pgfpathlineto{\pgfqpoint{2.896845in}{3.441643in}}%
\pgfpathlineto{\pgfqpoint{2.898134in}{3.442469in}}%
\pgfpathlineto{\pgfqpoint{2.900118in}{3.438481in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{3.438935in}}%
\pgfpathlineto{\pgfqpoint{2.902737in}{3.435070in}}%
\pgfpathlineto{\pgfqpoint{2.903752in}{3.435592in}}%
\pgfpathlineto{\pgfqpoint{2.905751in}{3.431869in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{3.432901in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{3.430761in}}%
\pgfpathlineto{\pgfqpoint{2.912169in}{3.427463in}}%
\pgfpathlineto{\pgfqpoint{2.913639in}{3.427099in}}%
\pgfpathlineto{\pgfqpoint{2.915941in}{3.424598in}}%
\pgfpathlineto{\pgfqpoint{2.917225in}{3.425109in}}%
\pgfpathlineto{\pgfqpoint{2.918425in}{3.422200in}}%
\pgfpathlineto{\pgfqpoint{2.919590in}{3.422183in}}%
\pgfpathlineto{\pgfqpoint{2.920366in}{3.422853in}}%
\pgfpathlineto{\pgfqpoint{2.921586in}{3.419674in}}%
\pgfpathlineto{\pgfqpoint{2.922778in}{3.420018in}}%
\pgfpathlineto{\pgfqpoint{2.925230in}{3.417613in}}%
\pgfpathlineto{\pgfqpoint{2.926365in}{3.417021in}}%
\pgfpathlineto{\pgfqpoint{2.926869in}{3.415553in}}%
\pgfpathlineto{\pgfqpoint{2.931018in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{2.932437in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{3.411340in}}%
\pgfpathlineto{\pgfqpoint{2.935435in}{3.411354in}}%
\pgfpathlineto{\pgfqpoint{2.936846in}{3.409658in}}%
\pgfpathlineto{\pgfqpoint{2.938370in}{3.406955in}}%
\pgfpathlineto{\pgfqpoint{2.939187in}{3.409259in}}%
\pgfpathlineto{\pgfqpoint{2.941320in}{3.405109in}}%
\pgfpathlineto{\pgfqpoint{2.942069in}{3.406029in}}%
\pgfpathlineto{\pgfqpoint{2.949834in}{3.400168in}}%
\pgfpathlineto{\pgfqpoint{2.950657in}{3.396626in}}%
\pgfpathlineto{\pgfqpoint{2.951590in}{3.396831in}}%
\pgfpathlineto{\pgfqpoint{2.955000in}{3.393358in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{3.391460in}}%
\pgfpathlineto{\pgfqpoint{2.960084in}{3.388490in}}%
\pgfpathlineto{\pgfqpoint{2.960757in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{2.963212in}{3.385480in}}%
\pgfpathlineto{\pgfqpoint{2.966959in}{3.380959in}}%
\pgfpathlineto{\pgfqpoint{2.970214in}{3.378954in}}%
\pgfpathlineto{\pgfqpoint{2.971750in}{3.376354in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{3.375751in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{3.374029in}}%
\pgfpathlineto{\pgfqpoint{2.976475in}{3.373172in}}%
\pgfpathlineto{\pgfqpoint{2.977819in}{3.369990in}}%
\pgfpathlineto{\pgfqpoint{2.979194in}{3.369442in}}%
\pgfpathlineto{\pgfqpoint{2.981206in}{3.367906in}}%
\pgfpathlineto{\pgfqpoint{2.983199in}{3.367714in}}%
\pgfpathlineto{\pgfqpoint{2.984984in}{3.365231in}}%
\pgfpathlineto{\pgfqpoint{2.987397in}{3.363105in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.361472in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{3.355253in}}%
\pgfpathlineto{\pgfqpoint{3.001496in}{3.356581in}}%
\pgfpathlineto{\pgfqpoint{3.005757in}{3.353823in}}%
\pgfpathlineto{\pgfqpoint{3.008341in}{3.348244in}}%
\pgfpathlineto{\pgfqpoint{3.009463in}{3.346708in}}%
\pgfpathlineto{\pgfqpoint{3.010323in}{3.344100in}}%
\pgfpathlineto{\pgfqpoint{3.012666in}{3.339828in}}%
\pgfpathlineto{\pgfqpoint{3.013180in}{3.337857in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{3.332460in}}%
\pgfpathlineto{\pgfqpoint{3.016799in}{3.329588in}}%
\pgfpathlineto{\pgfqpoint{3.019145in}{3.326947in}}%
\pgfpathlineto{\pgfqpoint{3.019707in}{3.325306in}}%
\pgfpathlineto{\pgfqpoint{3.028620in}{3.315100in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{3.313381in}}%
\pgfpathlineto{\pgfqpoint{3.030551in}{3.311249in}}%
\pgfpathlineto{\pgfqpoint{3.031184in}{3.308345in}}%
\pgfpathlineto{\pgfqpoint{3.032669in}{3.310110in}}%
\pgfpathlineto{\pgfqpoint{3.033424in}{3.304557in}}%
\pgfpathlineto{\pgfqpoint{3.034739in}{3.302721in}}%
\pgfpathlineto{\pgfqpoint{3.035877in}{3.299822in}}%
\pgfpathlineto{\pgfqpoint{3.036976in}{3.300912in}}%
\pgfpathlineto{\pgfqpoint{3.037814in}{3.298776in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{3.292067in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{3.291730in}}%
\pgfpathlineto{\pgfqpoint{3.042918in}{3.282841in}}%
\pgfpathlineto{\pgfqpoint{3.045713in}{3.279938in}}%
\pgfpathlineto{\pgfqpoint{3.051144in}{3.266359in}}%
\pgfpathlineto{\pgfqpoint{3.060762in}{3.257132in}}%
\pgfpathlineto{\pgfqpoint{3.061961in}{3.233213in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{3.215641in}}%
\pgfpathlineto{\pgfqpoint{3.069155in}{3.211627in}}%
\pgfpathlineto{\pgfqpoint{3.070239in}{3.209529in}}%
\pgfpathlineto{\pgfqpoint{3.071343in}{3.205052in}}%
\pgfpathlineto{\pgfqpoint{3.072797in}{3.201951in}}%
\pgfpathlineto{\pgfqpoint{3.075170in}{3.190290in}}%
\pgfpathlineto{\pgfqpoint{3.077011in}{3.186915in}}%
\pgfpathlineto{\pgfqpoint{3.077282in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{3.080773in}{3.171735in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{3.166898in}}%
\pgfpathlineto{\pgfqpoint{3.082311in}{3.163506in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{3.084641in}{3.156101in}}%
\pgfpathlineto{\pgfqpoint{3.086961in}{3.150640in}}%
\pgfpathlineto{\pgfqpoint{3.090091in}{3.146990in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{3.140627in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{3.138744in}}%
\pgfpathlineto{\pgfqpoint{3.093029in}{3.135598in}}%
\pgfpathlineto{\pgfqpoint{3.096022in}{3.132568in}}%
\pgfpathlineto{\pgfqpoint{3.097501in}{3.129351in}}%
\pgfpathlineto{\pgfqpoint{3.099089in}{3.130623in}}%
\pgfpathlineto{\pgfqpoint{3.100126in}{3.129370in}}%
\pgfpathlineto{\pgfqpoint{3.100916in}{3.124969in}}%
\pgfpathlineto{\pgfqpoint{3.103650in}{3.122473in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{3.122934in}}%
\pgfpathlineto{\pgfqpoint{3.108865in}{3.119257in}}%
\pgfpathlineto{\pgfqpoint{3.111221in}{3.119592in}}%
\pgfpathlineto{\pgfqpoint{3.112185in}{3.117756in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{3.117446in}}%
\pgfpathlineto{\pgfqpoint{3.115384in}{3.119151in}}%
\pgfpathlineto{\pgfqpoint{3.116605in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{3.120692in}{3.118544in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{3.123346in}{3.119241in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{3.121411in}}%
\pgfpathlineto{\pgfqpoint{3.127751in}{3.121861in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{3.123408in}}%
\pgfpathlineto{\pgfqpoint{3.130117in}{3.123602in}}%
\pgfpathlineto{\pgfqpoint{3.133203in}{3.125343in}}%
\pgfpathlineto{\pgfqpoint{3.134845in}{3.125476in}}%
\pgfpathlineto{\pgfqpoint{3.136610in}{3.129076in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{3.126725in}}%
\pgfpathlineto{\pgfqpoint{3.144409in}{3.126690in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{3.127923in}}%
\pgfpathlineto{\pgfqpoint{3.148013in}{3.126617in}}%
\pgfpathlineto{\pgfqpoint{3.149316in}{3.127306in}}%
\pgfpathlineto{\pgfqpoint{3.150739in}{3.127065in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{3.126947in}}%
\pgfpathlineto{\pgfqpoint{3.160299in}{3.128410in}}%
\pgfpathlineto{\pgfqpoint{3.162893in}{3.125410in}}%
\pgfpathlineto{\pgfqpoint{3.163668in}{3.122904in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{3.122149in}}%
\pgfpathlineto{\pgfqpoint{3.165760in}{3.120834in}}%
\pgfpathlineto{\pgfqpoint{3.169162in}{3.117568in}}%
\pgfpathlineto{\pgfqpoint{3.170205in}{3.113654in}}%
\pgfpathlineto{\pgfqpoint{3.172758in}{3.111090in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{3.109814in}}%
\pgfpathlineto{\pgfqpoint{3.175422in}{3.104953in}}%
\pgfpathlineto{\pgfqpoint{3.176392in}{3.103093in}}%
\pgfpathlineto{\pgfqpoint{3.178255in}{3.102251in}}%
\pgfpathlineto{\pgfqpoint{3.184374in}{3.084978in}}%
\pgfpathlineto{\pgfqpoint{3.185655in}{3.082755in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{3.067799in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{3.064747in}}%
\pgfpathlineto{\pgfqpoint{3.191062in}{3.061613in}}%
\pgfpathlineto{\pgfqpoint{3.192446in}{3.058803in}}%
\pgfpathlineto{\pgfqpoint{3.193130in}{3.053823in}}%
\pgfpathlineto{\pgfqpoint{3.194607in}{3.051453in}}%
\pgfpathlineto{\pgfqpoint{3.195231in}{3.047066in}}%
\pgfpathlineto{\pgfqpoint{3.198098in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.200952in}{3.033510in}}%
\pgfpathlineto{\pgfqpoint{3.205709in}{3.030300in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{3.020173in}}%
\pgfpathlineto{\pgfqpoint{3.212400in}{3.007427in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{3.003668in}}%
\pgfpathlineto{\pgfqpoint{3.216304in}{3.000069in}}%
\pgfpathlineto{\pgfqpoint{3.217583in}{2.995792in}}%
\pgfpathlineto{\pgfqpoint{3.218640in}{2.995023in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{2.988992in}}%
\pgfpathlineto{\pgfqpoint{3.222606in}{2.987592in}}%
\pgfpathlineto{\pgfqpoint{3.223483in}{2.987815in}}%
\pgfpathlineto{\pgfqpoint{3.224098in}{2.985158in}}%
\pgfpathlineto{\pgfqpoint{3.225484in}{2.984121in}}%
\pgfpathlineto{\pgfqpoint{3.228336in}{2.977632in}}%
\pgfpathlineto{\pgfqpoint{3.231522in}{2.975213in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.971973in}}%
\pgfpathlineto{\pgfqpoint{3.234327in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.965520in}}%
\pgfpathlineto{\pgfqpoint{3.237906in}{2.963066in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{2.952816in}}%
\pgfpathlineto{\pgfqpoint{3.243886in}{2.943391in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{2.938580in}}%
\pgfpathlineto{\pgfqpoint{3.248426in}{2.935684in}}%
\pgfpathlineto{\pgfqpoint{3.249582in}{2.929700in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{2.919531in}}%
\pgfpathlineto{\pgfqpoint{3.254507in}{2.915844in}}%
\pgfpathlineto{\pgfqpoint{3.255544in}{2.909264in}}%
\pgfpathlineto{\pgfqpoint{3.258755in}{2.902686in}}%
\pgfpathlineto{\pgfqpoint{3.262862in}{2.882961in}}%
\pgfpathlineto{\pgfqpoint{3.264375in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{3.268112in}{2.859357in}}%
\pgfpathlineto{\pgfqpoint{3.272273in}{2.843321in}}%
\pgfpathlineto{\pgfqpoint{3.273185in}{2.838109in}}%
\pgfpathlineto{\pgfqpoint{3.275542in}{2.835582in}}%
\pgfpathlineto{\pgfqpoint{3.278316in}{2.824091in}}%
\pgfpathlineto{\pgfqpoint{3.282678in}{2.820392in}}%
\pgfpathlineto{\pgfqpoint{3.284266in}{2.804822in}}%
\pgfpathlineto{\pgfqpoint{3.286941in}{2.798947in}}%
\pgfpathlineto{\pgfqpoint{3.289190in}{2.786421in}}%
\pgfpathlineto{\pgfqpoint{3.291299in}{2.780843in}}%
\pgfpathlineto{\pgfqpoint{3.293228in}{2.777802in}}%
\pgfpathlineto{\pgfqpoint{3.294410in}{2.772868in}}%
\pgfpathlineto{\pgfqpoint{3.296376in}{2.767709in}}%
\pgfpathlineto{\pgfqpoint{3.296883in}{2.763201in}}%
\pgfpathlineto{\pgfqpoint{3.298561in}{2.756134in}}%
\pgfpathlineto{\pgfqpoint{3.300159in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{3.300799in}{2.749982in}}%
\pgfpathlineto{\pgfqpoint{3.305421in}{2.739924in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{2.736913in}}%
\pgfpathlineto{\pgfqpoint{3.308333in}{2.735803in}}%
\pgfpathlineto{\pgfqpoint{3.310275in}{2.728503in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{2.726257in}}%
\pgfpathlineto{\pgfqpoint{3.313759in}{2.725452in}}%
\pgfpathlineto{\pgfqpoint{3.314527in}{2.723077in}}%
\pgfpathlineto{\pgfqpoint{3.319384in}{2.717000in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{2.713830in}}%
\pgfpathlineto{\pgfqpoint{3.324889in}{2.708766in}}%
\pgfpathlineto{\pgfqpoint{3.325736in}{2.709002in}}%
\pgfpathlineto{\pgfqpoint{3.326608in}{2.706754in}}%
\pgfpathlineto{\pgfqpoint{3.328103in}{2.705650in}}%
\pgfpathlineto{\pgfqpoint{3.329498in}{2.705454in}}%
\pgfpathlineto{\pgfqpoint{3.331910in}{2.702637in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{2.700793in}}%
\pgfpathlineto{\pgfqpoint{3.334183in}{2.700691in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{2.696993in}}%
\pgfpathlineto{\pgfqpoint{3.338633in}{2.695971in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{2.694226in}}%
\pgfpathlineto{\pgfqpoint{3.343053in}{2.691537in}}%
\pgfpathlineto{\pgfqpoint{3.344688in}{2.691032in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{2.689427in}}%
\pgfpathlineto{\pgfqpoint{3.346931in}{2.688184in}}%
\pgfpathlineto{\pgfqpoint{3.347993in}{2.687924in}}%
\pgfpathlineto{\pgfqpoint{3.350135in}{2.686625in}}%
\pgfpathlineto{\pgfqpoint{3.352379in}{2.685329in}}%
\pgfpathlineto{\pgfqpoint{3.353286in}{2.683523in}}%
\pgfpathlineto{\pgfqpoint{3.355615in}{2.682372in}}%
\pgfpathlineto{\pgfqpoint{3.356993in}{2.681108in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{2.681143in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{2.678112in}}%
\pgfpathlineto{\pgfqpoint{3.361918in}{2.678963in}}%
\pgfpathlineto{\pgfqpoint{3.364836in}{2.677893in}}%
\pgfpathlineto{\pgfqpoint{3.366124in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{3.367542in}{2.676373in}}%
\pgfpathlineto{\pgfqpoint{3.368777in}{2.675782in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{2.676867in}}%
\pgfpathlineto{\pgfqpoint{3.370381in}{2.675592in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{2.674542in}}%
\pgfpathlineto{\pgfqpoint{3.374090in}{2.675639in}}%
\pgfpathlineto{\pgfqpoint{3.375277in}{2.674443in}}%
\pgfpathlineto{\pgfqpoint{3.376282in}{2.674343in}}%
\pgfpathlineto{\pgfqpoint{3.376990in}{2.672899in}}%
\pgfpathlineto{\pgfqpoint{3.377521in}{2.673892in}}%
\pgfpathlineto{\pgfqpoint{3.378638in}{2.672300in}}%
\pgfpathlineto{\pgfqpoint{3.379663in}{2.669522in}}%
\pgfpathlineto{\pgfqpoint{3.380781in}{2.670824in}}%
\pgfpathlineto{\pgfqpoint{3.381776in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{3.384021in}{2.668852in}}%
\pgfpathlineto{\pgfqpoint{3.385186in}{2.668427in}}%
\pgfpathlineto{\pgfqpoint{3.386585in}{2.665998in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{2.665544in}}%
\pgfpathlineto{\pgfqpoint{3.391325in}{2.663423in}}%
\pgfpathlineto{\pgfqpoint{3.392544in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{3.394668in}{2.660990in}}%
\pgfpathlineto{\pgfqpoint{3.396186in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{3.397552in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{3.398929in}{2.657469in}}%
\pgfpathlineto{\pgfqpoint{3.400213in}{2.657926in}}%
\pgfpathlineto{\pgfqpoint{3.401107in}{2.656318in}}%
\pgfpathlineto{\pgfqpoint{3.402686in}{2.655324in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{3.408118in}{2.652199in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{2.649138in}}%
\pgfpathlineto{\pgfqpoint{3.413841in}{2.647006in}}%
\pgfpathlineto{\pgfqpoint{3.418232in}{2.646104in}}%
\pgfpathlineto{\pgfqpoint{3.422514in}{2.638912in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{2.633686in}}%
\pgfpathlineto{\pgfqpoint{3.427602in}{2.633185in}}%
\pgfpathlineto{\pgfqpoint{3.428833in}{2.630486in}}%
\pgfpathlineto{\pgfqpoint{3.431505in}{2.629096in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{2.627271in}}%
\pgfpathlineto{\pgfqpoint{3.439693in}{2.620732in}}%
\pgfpathlineto{\pgfqpoint{3.444920in}{2.615994in}}%
\pgfpathlineto{\pgfqpoint{3.448328in}{2.614008in}}%
\pgfpathlineto{\pgfqpoint{3.450013in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{2.607750in}}%
\pgfpathlineto{\pgfqpoint{3.454592in}{2.605149in}}%
\pgfpathlineto{\pgfqpoint{3.455657in}{2.604272in}}%
\pgfpathlineto{\pgfqpoint{3.457444in}{2.604376in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{2.602809in}}%
\pgfpathlineto{\pgfqpoint{3.460542in}{2.599898in}}%
\pgfpathlineto{\pgfqpoint{3.461833in}{2.600734in}}%
\pgfpathlineto{\pgfqpoint{3.462633in}{2.599236in}}%
\pgfpathlineto{\pgfqpoint{3.463449in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{2.596214in}}%
\pgfpathlineto{\pgfqpoint{3.469457in}{2.592320in}}%
\pgfpathlineto{\pgfqpoint{3.472233in}{2.592134in}}%
\pgfpathlineto{\pgfqpoint{3.473196in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{3.475251in}{2.587430in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{2.587633in}}%
\pgfpathlineto{\pgfqpoint{3.479027in}{2.585103in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{2.588084in}}%
\pgfpathlineto{\pgfqpoint{3.481639in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{3.482180in}{2.584182in}}%
\pgfpathlineto{\pgfqpoint{3.483550in}{2.585797in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{2.582748in}}%
\pgfpathlineto{\pgfqpoint{3.487493in}{2.580880in}}%
\pgfpathlineto{\pgfqpoint{3.489937in}{2.580328in}}%
\pgfpathlineto{\pgfqpoint{3.492237in}{2.581619in}}%
\pgfpathlineto{\pgfqpoint{3.494981in}{2.578995in}}%
\pgfpathlineto{\pgfqpoint{3.498538in}{2.576493in}}%
\pgfpathlineto{\pgfqpoint{3.499755in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{3.500591in}{2.574653in}}%
\pgfpathlineto{\pgfqpoint{3.501240in}{2.572697in}}%
\pgfpathlineto{\pgfqpoint{3.502580in}{2.574947in}}%
\pgfpathlineto{\pgfqpoint{3.504001in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{3.504946in}{2.574778in}}%
\pgfpathlineto{\pgfqpoint{3.506478in}{2.570951in}}%
\pgfpathlineto{\pgfqpoint{3.513845in}{2.567802in}}%
\pgfpathlineto{\pgfqpoint{3.515229in}{2.565957in}}%
\pgfpathlineto{\pgfqpoint{3.518099in}{2.565283in}}%
\pgfpathlineto{\pgfqpoint{3.519013in}{2.562515in}}%
\pgfpathlineto{\pgfqpoint{3.522687in}{2.560374in}}%
\pgfpathlineto{\pgfqpoint{3.524714in}{2.557724in}}%
\pgfpathlineto{\pgfqpoint{3.525776in}{2.558287in}}%
\pgfpathlineto{\pgfqpoint{3.526899in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{3.527908in}{2.557858in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{2.555755in}}%
\pgfpathlineto{\pgfqpoint{3.533004in}{2.554409in}}%
\pgfpathlineto{\pgfqpoint{3.533524in}{2.555752in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{2.554077in}}%
\pgfpathlineto{\pgfqpoint{3.536435in}{2.554112in}}%
\pgfpathlineto{\pgfqpoint{3.539941in}{2.551836in}}%
\pgfpathlineto{\pgfqpoint{3.541572in}{2.553542in}}%
\pgfpathlineto{\pgfqpoint{3.542388in}{2.551219in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{2.552339in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{2.552074in}}%
\pgfpathlineto{\pgfqpoint{3.544841in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{3.546325in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{3.550483in}{2.551742in}}%
\pgfpathlineto{\pgfqpoint{3.552094in}{2.551006in}}%
\pgfpathlineto{\pgfqpoint{3.553258in}{2.552451in}}%
\pgfpathlineto{\pgfqpoint{3.554386in}{2.551786in}}%
\pgfpathlineto{\pgfqpoint{3.555500in}{2.550002in}}%
\pgfpathlineto{\pgfqpoint{3.556949in}{2.550650in}}%
\pgfpathlineto{\pgfqpoint{3.558029in}{2.550143in}}%
\pgfpathlineto{\pgfqpoint{3.559220in}{2.551044in}}%
\pgfpathlineto{\pgfqpoint{3.560256in}{2.552534in}}%
\pgfpathlineto{\pgfqpoint{3.561860in}{2.549808in}}%
\pgfpathlineto{\pgfqpoint{3.563338in}{2.551807in}}%
\pgfpathlineto{\pgfqpoint{3.565253in}{2.550216in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{2.549936in}}%
\pgfpathlineto{\pgfqpoint{3.568537in}{2.550989in}}%
\pgfpathlineto{\pgfqpoint{3.569575in}{2.550037in}}%
\pgfpathlineto{\pgfqpoint{3.570723in}{2.549769in}}%
\pgfpathlineto{\pgfqpoint{3.571885in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{3.576878in}{2.552171in}}%
\pgfpathlineto{\pgfqpoint{3.578008in}{2.554388in}}%
\pgfpathlineto{\pgfqpoint{3.579012in}{2.554113in}}%
\pgfpathlineto{\pgfqpoint{3.581691in}{2.555436in}}%
\pgfpathlineto{\pgfqpoint{3.582778in}{2.556940in}}%
\pgfpathlineto{\pgfqpoint{3.584621in}{2.556369in}}%
\pgfpathlineto{\pgfqpoint{3.585514in}{2.558471in}}%
\pgfpathlineto{\pgfqpoint{3.589112in}{2.558890in}}%
\pgfpathlineto{\pgfqpoint{3.590740in}{2.560828in}}%
\pgfpathlineto{\pgfqpoint{3.592253in}{2.560282in}}%
\pgfpathlineto{\pgfqpoint{3.593057in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{3.594593in}{2.561809in}}%
\pgfpathlineto{\pgfqpoint{3.595002in}{2.566634in}}%
\pgfpathlineto{\pgfqpoint{3.596781in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{3.597464in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{3.598395in}{2.559776in}}%
\pgfpathlineto{\pgfqpoint{3.600652in}{2.560699in}}%
\pgfpathlineto{\pgfqpoint{3.602098in}{2.560485in}}%
\pgfpathlineto{\pgfqpoint{3.603404in}{2.561722in}}%
\pgfpathlineto{\pgfqpoint{3.607182in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{3.611717in}{2.562184in}}%
\pgfpathlineto{\pgfqpoint{3.618481in}{2.561974in}}%
\pgfpathlineto{\pgfqpoint{3.619657in}{2.560314in}}%
\pgfpathlineto{\pgfqpoint{3.620185in}{2.561285in}}%
\pgfpathlineto{\pgfqpoint{3.620756in}{2.560535in}}%
\pgfpathlineto{\pgfqpoint{3.622842in}{2.560382in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{2.559936in}}%
\pgfpathlineto{\pgfqpoint{3.625966in}{2.558692in}}%
\pgfpathlineto{\pgfqpoint{3.626779in}{2.558809in}}%
\pgfpathlineto{\pgfqpoint{3.631143in}{2.557717in}}%
\pgfpathlineto{\pgfqpoint{3.632635in}{2.558125in}}%
\pgfpathlineto{\pgfqpoint{3.635689in}{2.554874in}}%
\pgfpathlineto{\pgfqpoint{3.639318in}{2.553793in}}%
\pgfpathlineto{\pgfqpoint{3.644226in}{2.549094in}}%
\pgfpathlineto{\pgfqpoint{3.647168in}{2.548568in}}%
\pgfpathlineto{\pgfqpoint{3.648957in}{2.546227in}}%
\pgfpathlineto{\pgfqpoint{3.651626in}{2.544444in}}%
\pgfpathlineto{\pgfqpoint{3.652757in}{2.542756in}}%
\pgfpathlineto{\pgfqpoint{3.653156in}{2.543354in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{2.542512in}}%
\pgfpathlineto{\pgfqpoint{3.655781in}{2.540698in}}%
\pgfpathlineto{\pgfqpoint{3.657818in}{2.541336in}}%
\pgfpathlineto{\pgfqpoint{3.658300in}{2.538732in}}%
\pgfpathlineto{\pgfqpoint{3.660723in}{2.537024in}}%
\pgfpathlineto{\pgfqpoint{3.661107in}{2.536362in}}%
\pgfpathlineto{\pgfqpoint{3.662981in}{2.535233in}}%
\pgfpathlineto{\pgfqpoint{3.663882in}{2.533559in}}%
\pgfpathlineto{\pgfqpoint{3.664669in}{2.533546in}}%
\pgfpathlineto{\pgfqpoint{3.667018in}{2.531189in}}%
\pgfpathlineto{\pgfqpoint{3.668712in}{2.530088in}}%
\pgfpathlineto{\pgfqpoint{3.671197in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{3.672875in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{3.675021in}{2.526320in}}%
\pgfpathlineto{\pgfqpoint{3.681286in}{2.518486in}}%
\pgfpathlineto{\pgfqpoint{3.681972in}{2.519928in}}%
\pgfpathlineto{\pgfqpoint{3.681972in}{2.519928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950828in}{2.647167in}}%
\pgfpathlineto{\pgfqpoint{0.956206in}{2.658037in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{2.657533in}}%
\pgfpathlineto{\pgfqpoint{0.960294in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{2.677381in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{2.677381in}}%
\pgfpathlineto{\pgfqpoint{0.964602in}{2.678507in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{2.676021in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{2.680727in}}%
\pgfpathlineto{\pgfqpoint{0.968908in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{2.689747in}}%
\pgfpathlineto{\pgfqpoint{0.973223in}{2.696585in}}%
\pgfpathlineto{\pgfqpoint{0.974301in}{2.696241in}}%
\pgfpathlineto{\pgfqpoint{0.975229in}{2.698470in}}%
\pgfpathlineto{\pgfqpoint{0.976308in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{0.978562in}{2.710156in}}%
\pgfpathlineto{\pgfqpoint{0.982684in}{2.722825in}}%
\pgfpathlineto{\pgfqpoint{0.983862in}{2.723469in}}%
\pgfpathlineto{\pgfqpoint{0.986037in}{2.720764in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{2.724036in}}%
\pgfpathlineto{\pgfqpoint{0.989069in}{2.726558in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{2.727997in}}%
\pgfpathlineto{\pgfqpoint{0.994457in}{2.736362in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{2.744778in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{2.741586in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{2.750554in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{2.754693in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{2.754693in}}%
\pgfpathlineto{\pgfqpoint{1.008289in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{1.009363in}{2.755395in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{2.751958in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{2.755997in}}%
\pgfpathlineto{\pgfqpoint{1.012640in}{2.750819in}}%
\pgfpathlineto{\pgfqpoint{1.013737in}{2.756471in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{2.757657in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{2.757657in}}%
\pgfpathlineto{\pgfqpoint{1.016794in}{2.757373in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{2.764333in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{2.761679in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{2.761679in}}%
\pgfpathlineto{\pgfqpoint{1.025307in}{2.765327in}}%
\pgfpathlineto{\pgfqpoint{1.026381in}{2.762974in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{2.763454in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{2.763454in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{2.765421in}}%
\pgfpathlineto{\pgfqpoint{1.031765in}{2.763740in}}%
\pgfpathlineto{\pgfqpoint{1.032860in}{2.766086in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{2.770264in}}%
\pgfpathlineto{\pgfqpoint{1.035012in}{2.770736in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{2.768140in}}%
\pgfpathlineto{\pgfqpoint{1.037036in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{1.038119in}{2.765408in}}%
\pgfpathlineto{\pgfqpoint{1.040269in}{2.769815in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{2.770562in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{2.770562in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{2.769555in}}%
\pgfpathlineto{\pgfqpoint{1.044602in}{2.766650in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.765750in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{2.765750in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{2.770415in}}%
\pgfpathlineto{\pgfqpoint{1.051989in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{1.053063in}{2.767344in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{2.770461in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{2.770461in}}%
\pgfpathlineto{\pgfqpoint{1.056335in}{2.767487in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{2.771246in}}%
\pgfpathlineto{\pgfqpoint{1.058498in}{2.772429in}}%
\pgfpathlineto{\pgfqpoint{1.060658in}{2.771531in}}%
\pgfpathlineto{\pgfqpoint{1.064764in}{2.767488in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{2.762193in}}%
\pgfpathlineto{\pgfqpoint{1.068008in}{2.762529in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{2.760862in}}%
\pgfpathlineto{\pgfqpoint{1.070158in}{2.762485in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{2.758864in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{2.761713in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{2.761713in}}%
\pgfpathlineto{\pgfqpoint{1.075552in}{2.761495in}}%
\pgfpathlineto{\pgfqpoint{1.076638in}{2.763435in}}%
\pgfpathlineto{\pgfqpoint{1.077522in}{2.761691in}}%
\pgfpathlineto{\pgfqpoint{1.078599in}{2.762622in}}%
\pgfpathlineto{\pgfqpoint{1.079683in}{2.764546in}}%
\pgfpathlineto{\pgfqpoint{1.080758in}{2.768068in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{2.765522in}}%
\pgfpathlineto{\pgfqpoint{1.082969in}{2.770482in}}%
\pgfpathlineto{\pgfqpoint{1.084044in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{1.085116in}{2.765549in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{2.766645in}}%
\pgfpathlineto{\pgfqpoint{1.088353in}{2.764921in}}%
\pgfpathlineto{\pgfqpoint{1.090353in}{2.765904in}}%
\pgfpathlineto{\pgfqpoint{1.091439in}{2.768501in}}%
\pgfpathlineto{\pgfqpoint{1.093589in}{2.766435in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{1.095748in}{2.768882in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{2.775430in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{2.776413in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{2.775279in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{2.780932in}}%
\pgfpathlineto{\pgfqpoint{1.103269in}{2.782165in}}%
\pgfpathlineto{\pgfqpoint{1.104347in}{2.781835in}}%
\pgfpathlineto{\pgfqpoint{1.106326in}{2.786105in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{2.787696in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{2.787226in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{2.787226in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{2.792741in}}%
\pgfpathlineto{\pgfqpoint{1.112776in}{2.792396in}}%
\pgfpathlineto{\pgfqpoint{1.113851in}{2.795762in}}%
\pgfpathlineto{\pgfqpoint{1.114931in}{2.796220in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{2.795450in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{2.795450in}}%
\pgfpathlineto{\pgfqpoint{1.119263in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{1.123374in}{2.806521in}}%
\pgfpathlineto{\pgfqpoint{1.124449in}{2.811401in}}%
\pgfpathlineto{\pgfqpoint{1.124449in}{2.811401in}}%
\pgfpathlineto{\pgfqpoint{1.125528in}{2.811213in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{2.816956in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{2.814327in}}%
\pgfpathlineto{\pgfqpoint{1.130908in}{2.817499in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{2.817715in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{2.817715in}}%
\pgfpathlineto{\pgfqpoint{1.135246in}{2.822828in}}%
\pgfpathlineto{\pgfqpoint{1.136322in}{2.825024in}}%
\pgfpathlineto{\pgfqpoint{1.137184in}{2.824524in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{2.829500in}}%
\pgfpathlineto{\pgfqpoint{1.139366in}{2.830317in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{2.831815in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{2.830663in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{2.833821in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{2.830024in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{2.829831in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{2.828006in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{2.829327in}}%
\pgfpathlineto{\pgfqpoint{1.149047in}{2.825881in}}%
\pgfpathlineto{\pgfqpoint{1.150122in}{2.827507in}}%
\pgfpathlineto{\pgfqpoint{1.151198in}{2.826978in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{2.828195in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{2.832269in}}%
\pgfpathlineto{\pgfqpoint{1.157542in}{2.838343in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{2.838134in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{2.832603in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{2.832603in}}%
\pgfpathlineto{\pgfqpoint{1.166060in}{2.832682in}}%
\pgfpathlineto{\pgfqpoint{1.168209in}{2.832008in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{2.830718in}}%
\pgfpathlineto{\pgfqpoint{1.170367in}{2.834732in}}%
\pgfpathlineto{\pgfqpoint{1.171445in}{2.834944in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{2.836166in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{2.835438in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{2.837343in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{2.836743in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{2.835931in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{2.835931in}}%
\pgfpathlineto{\pgfqpoint{1.180954in}{2.840018in}}%
\pgfpathlineto{\pgfqpoint{1.180954in}{2.840018in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{2.841320in}}%
\pgfpathlineto{\pgfqpoint{1.185314in}{2.842749in}}%
\pgfpathlineto{\pgfqpoint{1.186389in}{2.842022in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{2.846190in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{2.846844in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.848234in}}%
\pgfpathlineto{\pgfqpoint{1.190506in}{2.846996in}}%
\pgfpathlineto{\pgfqpoint{1.194902in}{2.855780in}}%
\pgfpathlineto{\pgfqpoint{1.199037in}{2.859497in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{2.862462in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{2.863379in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{2.859652in}}%
\pgfpathlineto{\pgfqpoint{1.207642in}{2.866228in}}%
\pgfpathlineto{\pgfqpoint{1.208718in}{2.866537in}}%
\pgfpathlineto{\pgfqpoint{1.209794in}{2.869912in}}%
\pgfpathlineto{\pgfqpoint{1.210875in}{2.870297in}}%
\pgfpathlineto{\pgfqpoint{1.210875in}{2.870297in}}%
\pgfpathlineto{\pgfqpoint{1.215035in}{2.879345in}}%
\pgfpathlineto{\pgfqpoint{1.217182in}{2.883109in}}%
\pgfpathlineto{\pgfqpoint{1.218294in}{2.882070in}}%
\pgfpathlineto{\pgfqpoint{1.219366in}{2.886724in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{2.885856in}}%
\pgfpathlineto{\pgfqpoint{1.222591in}{2.886449in}}%
\pgfpathlineto{\pgfqpoint{1.223680in}{2.892488in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{2.894732in}}%
\pgfpathlineto{\pgfqpoint{1.225758in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{1.228982in}{2.905110in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{2.915580in}}%
\pgfpathlineto{\pgfqpoint{1.236336in}{2.919773in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{2.917052in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{2.917052in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{2.922629in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{2.922629in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{2.928583in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{2.929506in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{2.929626in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{2.934919in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{2.934919in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{2.932814in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{2.937464in}}%
\pgfpathlineto{\pgfqpoint{1.248184in}{2.936981in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{2.941848in}}%
\pgfpathlineto{\pgfqpoint{1.250334in}{2.942860in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{2.942028in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{2.942028in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{2.946145in}}%
\pgfpathlineto{\pgfqpoint{1.257665in}{2.952216in}}%
\pgfpathlineto{\pgfqpoint{1.258740in}{2.957418in}}%
\pgfpathlineto{\pgfqpoint{1.259815in}{2.954445in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{2.956984in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{2.959082in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{1.268416in}{2.956351in}}%
\pgfpathlineto{\pgfqpoint{1.269489in}{2.959776in}}%
\pgfpathlineto{\pgfqpoint{1.270565in}{2.953863in}}%
\pgfpathlineto{\pgfqpoint{1.272509in}{2.956423in}}%
\pgfpathlineto{\pgfqpoint{1.273587in}{2.952633in}}%
\pgfpathlineto{\pgfqpoint{1.274659in}{2.958318in}}%
\pgfpathlineto{\pgfqpoint{1.275734in}{2.954245in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{2.959421in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{2.957667in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{2.958342in}}%
\pgfpathlineto{\pgfqpoint{1.281139in}{2.957010in}}%
\pgfpathlineto{\pgfqpoint{1.282216in}{2.959546in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{2.960261in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{2.960261in}}%
\pgfpathlineto{\pgfqpoint{1.285344in}{2.966328in}}%
\pgfpathlineto{\pgfqpoint{1.285344in}{2.966328in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{2.963299in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{2.963299in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{2.964903in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{2.963002in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{2.964021in}}%
\pgfpathlineto{\pgfqpoint{1.292929in}{2.960671in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{2.959498in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{2.959809in}}%
\pgfpathlineto{\pgfqpoint{1.297047in}{2.956246in}}%
\pgfpathlineto{\pgfqpoint{1.298151in}{2.959864in}}%
\pgfpathlineto{\pgfqpoint{1.299306in}{2.958983in}}%
\pgfpathlineto{\pgfqpoint{1.300385in}{2.965096in}}%
\pgfpathlineto{\pgfqpoint{1.302535in}{2.961979in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{2.965917in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{2.965917in}}%
\pgfpathlineto{\pgfqpoint{1.306640in}{2.969552in}}%
\pgfpathlineto{\pgfqpoint{1.306640in}{2.969552in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{2.965575in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{2.965575in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{2.970289in}}%
\pgfpathlineto{\pgfqpoint{1.316268in}{2.967518in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{2.964231in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{2.964231in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{2.966487in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.969095in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{2.963253in}}%
\pgfpathlineto{\pgfqpoint{1.322733in}{2.968082in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{2.968237in}}%
\pgfpathlineto{\pgfqpoint{1.324893in}{2.962567in}}%
\pgfpathlineto{\pgfqpoint{1.324893in}{2.962567in}}%
\pgfpathlineto{\pgfqpoint{1.327042in}{2.967871in}}%
\pgfpathlineto{\pgfqpoint{1.328118in}{2.964393in}}%
\pgfpathlineto{\pgfqpoint{1.329193in}{2.967379in}}%
\pgfpathlineto{\pgfqpoint{1.330053in}{2.976896in}}%
\pgfpathlineto{\pgfqpoint{1.332218in}{2.980463in}}%
\pgfpathlineto{\pgfqpoint{1.334374in}{2.975300in}}%
\pgfpathlineto{\pgfqpoint{1.335545in}{2.975259in}}%
\pgfpathlineto{\pgfqpoint{1.336624in}{2.968591in}}%
\pgfpathlineto{\pgfqpoint{1.337699in}{2.967757in}}%
\pgfpathlineto{\pgfqpoint{1.339634in}{2.967681in}}%
\pgfpathlineto{\pgfqpoint{1.340709in}{2.972472in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{2.965616in}}%
\pgfpathlineto{\pgfqpoint{1.345010in}{2.958561in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{2.958483in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{2.958483in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{2.952169in}}%
\pgfpathlineto{\pgfqpoint{1.349301in}{2.951899in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{2.938739in}}%
\pgfpathlineto{\pgfqpoint{1.355616in}{2.931152in}}%
\pgfpathlineto{\pgfqpoint{1.357789in}{2.929784in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{2.931800in}}%
\pgfpathlineto{\pgfqpoint{1.359944in}{2.931659in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{2.919540in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{2.920079in}}%
\pgfpathlineto{\pgfqpoint{1.366429in}{2.915145in}}%
\pgfpathlineto{\pgfqpoint{1.367504in}{2.921449in}}%
\pgfpathlineto{\pgfqpoint{1.369653in}{2.912255in}}%
\pgfpathlineto{\pgfqpoint{1.370728in}{2.911422in}}%
\pgfpathlineto{\pgfqpoint{1.372698in}{2.903518in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{2.902794in}}%
\pgfpathlineto{\pgfqpoint{1.376032in}{2.906599in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{2.903480in}}%
\pgfpathlineto{\pgfqpoint{1.379269in}{2.897220in}}%
\pgfpathlineto{\pgfqpoint{1.379269in}{2.897220in}}%
\pgfpathlineto{\pgfqpoint{1.381236in}{2.899709in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{2.895703in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{2.895703in}}%
\pgfpathlineto{\pgfqpoint{1.384467in}{2.892313in}}%
\pgfpathlineto{\pgfqpoint{1.386619in}{2.886506in}}%
\pgfpathlineto{\pgfqpoint{1.387694in}{2.887825in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{2.883756in}}%
\pgfpathlineto{\pgfqpoint{1.390796in}{2.884697in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{1.392946in}{2.889251in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{2.881770in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{2.876898in}}%
\pgfpathlineto{\pgfqpoint{1.400389in}{2.876342in}}%
\pgfpathlineto{\pgfqpoint{1.401487in}{2.878410in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{2.876217in}}%
\pgfpathlineto{\pgfqpoint{1.404705in}{2.876667in}}%
\pgfpathlineto{\pgfqpoint{1.406855in}{2.871125in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{2.874688in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{2.873900in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{2.876306in}}%
\pgfpathlineto{\pgfqpoint{1.412259in}{2.872902in}}%
\pgfpathlineto{\pgfqpoint{1.415494in}{2.878862in}}%
\pgfpathlineto{\pgfqpoint{1.416357in}{2.878145in}}%
\pgfpathlineto{\pgfqpoint{1.416357in}{2.878145in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{2.873484in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{2.872627in}}%
\pgfpathlineto{\pgfqpoint{1.422876in}{2.877153in}}%
\pgfpathlineto{\pgfqpoint{1.423952in}{2.877127in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{2.876146in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{2.879622in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{2.879622in}}%
\pgfpathlineto{\pgfqpoint{1.429186in}{2.879265in}}%
\pgfpathlineto{\pgfqpoint{1.430261in}{2.880326in}}%
\pgfpathlineto{\pgfqpoint{1.431338in}{2.876859in}}%
\pgfpathlineto{\pgfqpoint{1.433499in}{2.882576in}}%
\pgfpathlineto{\pgfqpoint{1.434586in}{2.878029in}}%
\pgfpathlineto{\pgfqpoint{1.440898in}{2.866693in}}%
\pgfpathlineto{\pgfqpoint{1.443055in}{2.868849in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{2.866505in}}%
\pgfpathlineto{\pgfqpoint{1.446379in}{2.865977in}}%
\pgfpathlineto{\pgfqpoint{1.447453in}{2.864286in}}%
\pgfpathlineto{\pgfqpoint{1.448526in}{2.868060in}}%
\pgfpathlineto{\pgfqpoint{1.448526in}{2.868060in}}%
\pgfpathlineto{\pgfqpoint{1.449605in}{2.866007in}}%
\pgfpathlineto{\pgfqpoint{1.452652in}{2.864940in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{2.865789in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{2.865789in}}%
\pgfpathlineto{\pgfqpoint{1.455877in}{2.866672in}}%
\pgfpathlineto{\pgfqpoint{1.456953in}{2.864157in}}%
\pgfpathlineto{\pgfqpoint{1.459188in}{2.868034in}}%
\pgfpathlineto{\pgfqpoint{1.463271in}{2.866825in}}%
\pgfpathlineto{\pgfqpoint{1.466509in}{2.873664in}}%
\pgfpathlineto{\pgfqpoint{1.467581in}{2.872672in}}%
\pgfpathlineto{\pgfqpoint{1.468656in}{2.872951in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{2.880889in}}%
\pgfpathlineto{\pgfqpoint{1.472983in}{2.876777in}}%
\pgfpathlineto{\pgfqpoint{1.475151in}{2.875481in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{2.879479in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{2.882000in}}%
\pgfpathlineto{\pgfqpoint{1.479289in}{2.880183in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{2.878872in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{2.879696in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{1.485670in}{2.881970in}}%
\pgfpathlineto{\pgfqpoint{1.487827in}{2.891477in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{2.902676in}}%
\pgfpathlineto{\pgfqpoint{1.493261in}{2.901290in}}%
\pgfpathlineto{\pgfqpoint{1.495197in}{2.907156in}}%
\pgfpathlineto{\pgfqpoint{1.499644in}{2.911730in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{2.908028in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{2.911115in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{2.911115in}}%
\pgfpathlineto{\pgfqpoint{1.504821in}{2.912814in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{2.911860in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{2.911860in}}%
\pgfpathlineto{\pgfqpoint{1.506974in}{2.913613in}}%
\pgfpathlineto{\pgfqpoint{1.508052in}{2.912177in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{2.914968in}}%
\pgfpathlineto{\pgfqpoint{1.511356in}{2.914503in}}%
\pgfpathlineto{\pgfqpoint{1.514593in}{2.914540in}}%
\pgfpathlineto{\pgfqpoint{1.517617in}{2.914745in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{2.911905in}}%
\pgfpathlineto{\pgfqpoint{1.520832in}{2.909495in}}%
\pgfpathlineto{\pgfqpoint{1.520832in}{2.909495in}}%
\pgfpathlineto{\pgfqpoint{1.525193in}{2.905270in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{2.906443in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{2.904452in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{2.906265in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{2.906265in}}%
\pgfpathlineto{\pgfqpoint{1.534697in}{2.909468in}}%
\pgfpathlineto{\pgfqpoint{1.535776in}{2.913137in}}%
\pgfpathlineto{\pgfqpoint{1.538985in}{2.916591in}}%
\pgfpathlineto{\pgfqpoint{1.540105in}{2.916457in}}%
\pgfpathlineto{\pgfqpoint{1.540105in}{2.916457in}}%
\pgfpathlineto{\pgfqpoint{1.542281in}{2.910851in}}%
\pgfpathlineto{\pgfqpoint{1.544430in}{2.916087in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.917139in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{2.914072in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{1.548511in}{2.912724in}}%
\pgfpathlineto{\pgfqpoint{1.549682in}{2.912974in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{2.910904in}}%
\pgfpathlineto{\pgfqpoint{1.552902in}{2.912773in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{2.911584in}}%
\pgfpathlineto{\pgfqpoint{1.555050in}{2.908890in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{2.912992in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{2.913410in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{2.913410in}}%
\pgfpathlineto{\pgfqpoint{1.559218in}{2.910483in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{2.910386in}}%
\pgfpathlineto{\pgfqpoint{1.562447in}{2.905253in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{2.910767in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{2.903568in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{2.897194in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{2.897194in}}%
\pgfpathlineto{\pgfqpoint{1.573150in}{2.894368in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{2.896197in}}%
\pgfpathlineto{\pgfqpoint{1.577447in}{2.897542in}}%
\pgfpathlineto{\pgfqpoint{1.578523in}{2.897272in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{2.894900in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{2.893292in}}%
\pgfpathlineto{\pgfqpoint{1.583799in}{2.895313in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{2.895258in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{2.897731in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{2.897731in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{2.892142in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{1.593368in}{2.886314in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{2.889942in}}%
\pgfpathlineto{\pgfqpoint{1.595515in}{2.891051in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.888745in}}%
\pgfpathlineto{\pgfqpoint{1.597664in}{2.887888in}}%
\pgfpathlineto{\pgfqpoint{1.598741in}{2.888368in}}%
\pgfpathlineto{\pgfqpoint{1.599817in}{2.884108in}}%
\pgfpathlineto{\pgfqpoint{1.600892in}{2.886341in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{2.884801in}}%
\pgfpathlineto{\pgfqpoint{1.604981in}{2.883466in}}%
\pgfpathlineto{\pgfqpoint{1.606054in}{2.887179in}}%
\pgfpathlineto{\pgfqpoint{1.611559in}{2.876312in}}%
\pgfpathlineto{\pgfqpoint{1.613523in}{2.878103in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{2.876167in}}%
\pgfpathlineto{\pgfqpoint{1.617828in}{2.872929in}}%
\pgfpathlineto{\pgfqpoint{1.617828in}{2.872929in}}%
\pgfpathlineto{\pgfqpoint{1.621056in}{2.875737in}}%
\pgfpathlineto{\pgfqpoint{1.622172in}{2.872326in}}%
\pgfpathlineto{\pgfqpoint{1.626289in}{2.872398in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{2.871616in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{2.871616in}}%
\pgfpathlineto{\pgfqpoint{1.628437in}{2.868869in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{2.869995in}}%
\pgfpathlineto{\pgfqpoint{1.631661in}{2.868767in}}%
\pgfpathlineto{\pgfqpoint{1.632736in}{2.870191in}}%
\pgfpathlineto{\pgfqpoint{1.633814in}{2.870300in}}%
\pgfpathlineto{\pgfqpoint{1.633814in}{2.870300in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{2.867358in}}%
\pgfpathlineto{\pgfqpoint{1.641276in}{2.867684in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{2.868641in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{2.872445in}}%
\pgfpathlineto{\pgfqpoint{1.647739in}{2.873180in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{2.872138in}}%
\pgfpathlineto{\pgfqpoint{1.650932in}{2.872138in}}%
\pgfpathlineto{\pgfqpoint{1.653009in}{2.867065in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{2.872434in}}%
\pgfpathlineto{\pgfqpoint{1.655154in}{2.868462in}}%
\pgfpathlineto{\pgfqpoint{1.656227in}{2.869691in}}%
\pgfpathlineto{\pgfqpoint{1.658374in}{2.873610in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{2.872532in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{2.872532in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{2.872390in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{2.872390in}}%
\pgfpathlineto{\pgfqpoint{1.670105in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.672160in}{2.884237in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{2.883730in}}%
\pgfpathlineto{\pgfqpoint{1.674310in}{2.882445in}}%
\pgfpathlineto{\pgfqpoint{1.675385in}{2.882695in}}%
\pgfpathlineto{\pgfqpoint{1.676458in}{2.888678in}}%
\pgfpathlineto{\pgfqpoint{1.677531in}{2.891122in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{2.891258in}}%
\pgfpathlineto{\pgfqpoint{1.679681in}{2.890743in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{2.894213in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{2.894213in}}%
\pgfpathlineto{\pgfqpoint{1.682769in}{2.893762in}}%
\pgfpathlineto{\pgfqpoint{1.683846in}{2.897708in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{2.902826in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{2.903139in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{2.903139in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{2.902447in}}%
\pgfpathlineto{\pgfqpoint{1.689218in}{2.901010in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{2.904251in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{2.904489in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{2.904369in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{2.904369in}}%
\pgfpathlineto{\pgfqpoint{1.695543in}{2.908883in}}%
\pgfpathlineto{\pgfqpoint{1.696618in}{2.909355in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{2.912284in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{2.910958in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{2.910958in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{2.914555in}}%
\pgfpathlineto{\pgfqpoint{1.702001in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{2.911670in}}%
\pgfpathlineto{\pgfqpoint{1.704186in}{2.917349in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{2.919986in}}%
\pgfpathlineto{\pgfqpoint{1.711729in}{2.933324in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{2.932257in}}%
\pgfpathlineto{\pgfqpoint{1.714846in}{2.936312in}}%
\pgfpathlineto{\pgfqpoint{1.718073in}{2.937737in}}%
\pgfpathlineto{\pgfqpoint{1.720224in}{2.936736in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{2.941426in}}%
\pgfpathlineto{\pgfqpoint{1.722378in}{2.939223in}}%
\pgfpathlineto{\pgfqpoint{1.722378in}{2.939223in}}%
\pgfpathlineto{\pgfqpoint{1.727582in}{2.934876in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{2.938574in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{2.940038in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{2.941276in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{2.942863in}}%
\pgfpathlineto{\pgfqpoint{1.740293in}{2.943353in}}%
\pgfpathlineto{\pgfqpoint{1.741396in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{2.944940in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{2.941606in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{2.941606in}}%
\pgfpathlineto{\pgfqpoint{1.747858in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{1.750058in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.752035in}{2.940477in}}%
\pgfpathlineto{\pgfqpoint{1.753116in}{2.941589in}}%
\pgfpathlineto{\pgfqpoint{1.755288in}{2.944690in}}%
\pgfpathlineto{\pgfqpoint{1.756303in}{2.938210in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{2.942891in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{2.941348in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{2.941348in}}%
\pgfpathlineto{\pgfqpoint{1.763941in}{2.955016in}}%
\pgfpathlineto{\pgfqpoint{1.763941in}{2.955016in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{2.954738in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{2.954738in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{2.958367in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{2.958367in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{2.960441in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{2.960441in}}%
\pgfpathlineto{\pgfqpoint{1.772445in}{2.960153in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{2.956734in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{2.955780in}}%
\pgfpathlineto{\pgfqpoint{1.777641in}{2.957489in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{1.780866in}{2.958642in}}%
\pgfpathlineto{\pgfqpoint{1.780866in}{2.958642in}}%
\pgfpathlineto{\pgfqpoint{1.783055in}{2.952846in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{2.955261in}}%
\pgfpathlineto{\pgfqpoint{1.787358in}{2.968215in}}%
\pgfpathlineto{\pgfqpoint{1.789513in}{2.972061in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{1.793624in}{2.978006in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{2.978005in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{2.978005in}}%
\pgfpathlineto{\pgfqpoint{1.796877in}{2.981001in}}%
\pgfpathlineto{\pgfqpoint{1.797974in}{2.978297in}}%
\pgfpathlineto{\pgfqpoint{1.800127in}{2.975645in}}%
\pgfpathlineto{\pgfqpoint{1.801205in}{2.977378in}}%
\pgfpathlineto{\pgfqpoint{1.803366in}{2.982758in}}%
\pgfpathlineto{\pgfqpoint{1.803366in}{2.982758in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{2.983882in}}%
\pgfpathlineto{\pgfqpoint{1.806380in}{2.981973in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.984286in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.984286in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{2.982608in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{2.982608in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{2.984739in}}%
\pgfpathlineto{\pgfqpoint{1.813862in}{2.983895in}}%
\pgfpathlineto{\pgfqpoint{1.819227in}{2.989702in}}%
\pgfpathlineto{\pgfqpoint{1.820305in}{2.990726in}}%
\pgfpathlineto{\pgfqpoint{1.821397in}{2.996871in}}%
\pgfpathlineto{\pgfqpoint{1.821827in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{1.824497in}{2.994667in}}%
\pgfpathlineto{\pgfqpoint{1.824497in}{2.994667in}}%
\pgfpathlineto{\pgfqpoint{1.828914in}{3.003505in}}%
\pgfpathlineto{\pgfqpoint{1.829989in}{3.003005in}}%
\pgfpathlineto{\pgfqpoint{1.829989in}{3.003005in}}%
\pgfpathlineto{\pgfqpoint{1.832140in}{3.004476in}}%
\pgfpathlineto{\pgfqpoint{1.833018in}{3.003356in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{3.004372in}}%
\pgfpathlineto{\pgfqpoint{1.837373in}{3.007708in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{3.004279in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{3.009563in}}%
\pgfpathlineto{\pgfqpoint{1.843854in}{3.009744in}}%
\pgfpathlineto{\pgfqpoint{1.844928in}{3.008019in}}%
\pgfpathlineto{\pgfqpoint{1.846003in}{3.011024in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{3.012335in}}%
\pgfpathlineto{\pgfqpoint{1.849038in}{3.013943in}}%
\pgfpathlineto{\pgfqpoint{1.852268in}{3.020417in}}%
\pgfpathlineto{\pgfqpoint{1.853348in}{3.021216in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{3.024744in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{3.024744in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{1.857701in}{3.029113in}}%
\pgfpathlineto{\pgfqpoint{1.858779in}{3.035433in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{3.031663in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{3.031663in}}%
\pgfpathlineto{\pgfqpoint{1.861798in}{3.033113in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{3.034088in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{3.034088in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{3.025282in}}%
\pgfpathlineto{\pgfqpoint{1.868274in}{3.024032in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{3.017507in}}%
\pgfpathlineto{\pgfqpoint{1.870421in}{3.021800in}}%
\pgfpathlineto{\pgfqpoint{1.871497in}{3.015250in}}%
\pgfpathlineto{\pgfqpoint{1.874722in}{3.016100in}}%
\pgfpathlineto{\pgfqpoint{1.874722in}{3.016100in}}%
\pgfpathlineto{\pgfqpoint{1.875824in}{3.018451in}}%
\pgfpathlineto{\pgfqpoint{1.876898in}{3.018361in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{3.019939in}}%
\pgfpathlineto{\pgfqpoint{1.879904in}{3.024470in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{3.022750in}}%
\pgfpathlineto{\pgfqpoint{1.882058in}{3.029149in}}%
\pgfpathlineto{\pgfqpoint{1.883132in}{3.024995in}}%
\pgfpathlineto{\pgfqpoint{1.884207in}{3.026668in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{3.026450in}}%
\pgfpathlineto{\pgfqpoint{1.886374in}{3.025228in}}%
\pgfpathlineto{\pgfqpoint{1.887449in}{3.015750in}}%
\pgfpathlineto{\pgfqpoint{1.888566in}{3.019438in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{3.025980in}}%
\pgfpathlineto{\pgfqpoint{1.892746in}{3.026528in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{3.030103in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{3.030103in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{3.030247in}}%
\pgfpathlineto{\pgfqpoint{1.897075in}{3.033471in}}%
\pgfpathlineto{\pgfqpoint{1.898003in}{3.033797in}}%
\pgfpathlineto{\pgfqpoint{1.899089in}{3.031995in}}%
\pgfpathlineto{\pgfqpoint{1.901259in}{3.030350in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{3.035635in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{3.035635in}}%
\pgfpathlineto{\pgfqpoint{1.904515in}{3.029691in}}%
\pgfpathlineto{\pgfqpoint{1.906669in}{3.033065in}}%
\pgfpathlineto{\pgfqpoint{1.908865in}{3.033031in}}%
\pgfpathlineto{\pgfqpoint{1.908865in}{3.033031in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{3.036756in}}%
\pgfpathlineto{\pgfqpoint{1.911878in}{3.031943in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{3.031993in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{3.040142in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{3.045421in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{3.045293in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{3.045293in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{3.046254in}}%
\pgfpathlineto{\pgfqpoint{1.922537in}{3.051607in}}%
\pgfpathlineto{\pgfqpoint{1.923620in}{3.044479in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{3.045842in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{3.045842in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{3.046842in}}%
\pgfpathlineto{\pgfqpoint{1.928044in}{3.043109in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{3.049232in}}%
\pgfpathlineto{\pgfqpoint{1.932141in}{3.055493in}}%
\pgfpathlineto{\pgfqpoint{1.933217in}{3.056848in}}%
\pgfpathlineto{\pgfqpoint{1.935376in}{3.052923in}}%
\pgfpathlineto{\pgfqpoint{1.936456in}{3.059051in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{3.050111in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{3.050111in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{3.053823in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{3.043313in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{3.043313in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{3.043613in}}%
\pgfpathlineto{\pgfqpoint{1.947059in}{3.046732in}}%
\pgfpathlineto{\pgfqpoint{1.948188in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{3.046045in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{3.046045in}}%
\pgfpathlineto{\pgfqpoint{1.953441in}{3.044088in}}%
\pgfpathlineto{\pgfqpoint{1.954516in}{3.045579in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{3.050693in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{3.050693in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{3.042176in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{3.043494in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{3.039961in}}%
\pgfpathlineto{\pgfqpoint{1.962135in}{3.036908in}}%
\pgfpathlineto{\pgfqpoint{1.962135in}{3.036908in}}%
\pgfpathlineto{\pgfqpoint{1.963208in}{3.040256in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{3.040088in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{3.038301in}}%
\pgfpathlineto{\pgfqpoint{1.967299in}{3.044299in}}%
\pgfpathlineto{\pgfqpoint{1.968377in}{3.039051in}}%
\pgfpathlineto{\pgfqpoint{1.969532in}{3.037728in}}%
\pgfpathlineto{\pgfqpoint{1.970620in}{3.041506in}}%
\pgfpathlineto{\pgfqpoint{1.971702in}{3.040079in}}%
\pgfpathlineto{\pgfqpoint{1.972780in}{3.043703in}}%
\pgfpathlineto{\pgfqpoint{1.973853in}{3.042888in}}%
\pgfpathlineto{\pgfqpoint{1.975789in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{1.976867in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{3.041985in}}%
\pgfpathlineto{\pgfqpoint{1.980151in}{3.041103in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{3.043420in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{3.036892in}}%
\pgfpathlineto{\pgfqpoint{1.985549in}{3.038218in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{3.038058in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{3.035216in}}%
\pgfpathlineto{\pgfqpoint{1.990750in}{3.035575in}}%
\pgfpathlineto{\pgfqpoint{1.990750in}{3.035575in}}%
\pgfpathlineto{\pgfqpoint{1.992306in}{3.033593in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{3.036743in}}%
\pgfpathlineto{\pgfqpoint{1.996249in}{3.036186in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{3.038320in}}%
\pgfpathlineto{\pgfqpoint{1.998184in}{3.033241in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{3.037058in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{3.038237in}}%
\pgfpathlineto{\pgfqpoint{2.001406in}{3.033740in}}%
\pgfpathlineto{\pgfqpoint{2.002482in}{3.023258in}}%
\pgfpathlineto{\pgfqpoint{2.003556in}{3.020459in}}%
\pgfpathlineto{\pgfqpoint{2.004636in}{3.024356in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{3.024313in}}%
\pgfpathlineto{\pgfqpoint{2.006803in}{3.029007in}}%
\pgfpathlineto{\pgfqpoint{2.007946in}{3.030953in}}%
\pgfpathlineto{\pgfqpoint{2.008869in}{3.025567in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{3.030683in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{3.030683in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{3.030829in}}%
\pgfpathlineto{\pgfqpoint{2.015381in}{3.032291in}}%
\pgfpathlineto{\pgfqpoint{2.016454in}{3.035169in}}%
\pgfpathlineto{\pgfqpoint{2.017528in}{3.029874in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{3.033359in}}%
\pgfpathlineto{\pgfqpoint{2.019682in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{3.036683in}}%
\pgfpathlineto{\pgfqpoint{2.022728in}{3.036171in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{3.042684in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{3.033652in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{3.033125in}}%
\pgfpathlineto{\pgfqpoint{2.028199in}{3.026128in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{3.027085in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{3.037071in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{3.037071in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{3.038907in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{3.038907in}}%
\pgfpathlineto{\pgfqpoint{2.036569in}{3.035354in}}%
\pgfpathlineto{\pgfqpoint{2.037645in}{3.030146in}}%
\pgfpathlineto{\pgfqpoint{2.038780in}{3.034774in}}%
\pgfpathlineto{\pgfqpoint{2.039854in}{3.036528in}}%
\pgfpathlineto{\pgfqpoint{2.040928in}{3.027434in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{3.033915in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{3.033915in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{3.031539in}}%
\pgfpathlineto{\pgfqpoint{2.044078in}{3.034468in}}%
\pgfpathlineto{\pgfqpoint{2.047383in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{3.038886in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{3.038886in}}%
\pgfpathlineto{\pgfqpoint{2.050496in}{3.039371in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{3.043231in}}%
\pgfpathlineto{\pgfqpoint{2.052649in}{3.037060in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{3.038935in}}%
\pgfpathlineto{\pgfqpoint{2.055872in}{3.036573in}}%
\pgfpathlineto{\pgfqpoint{2.056949in}{3.034284in}}%
\pgfpathlineto{\pgfqpoint{2.058024in}{3.033641in}}%
\pgfpathlineto{\pgfqpoint{2.061244in}{3.036060in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{3.034766in}}%
\pgfpathlineto{\pgfqpoint{2.066405in}{3.027700in}}%
\pgfpathlineto{\pgfqpoint{2.068558in}{3.028455in}}%
\pgfpathlineto{\pgfqpoint{2.069650in}{3.025526in}}%
\pgfpathlineto{\pgfqpoint{2.070768in}{3.028630in}}%
\pgfpathlineto{\pgfqpoint{2.071842in}{3.020561in}}%
\pgfpathlineto{\pgfqpoint{2.072934in}{3.026780in}}%
\pgfpathlineto{\pgfqpoint{2.075088in}{3.030203in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{3.028900in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{3.036372in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{3.036372in}}%
\pgfpathlineto{\pgfqpoint{2.080305in}{3.034071in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.034519in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.034519in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.012278in}}%
\pgfpathlineto{\pgfqpoint{2.084601in}{3.021440in}}%
\pgfpathlineto{\pgfqpoint{2.086751in}{3.025564in}}%
\pgfpathlineto{\pgfqpoint{2.087824in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{2.088914in}{3.025672in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{3.036512in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{3.028923in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.026782in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{3.029431in}}%
\pgfpathlineto{\pgfqpoint{2.094082in}{3.029599in}}%
\pgfpathlineto{\pgfqpoint{2.095156in}{3.025888in}}%
\pgfpathlineto{\pgfqpoint{2.096229in}{3.025128in}}%
\pgfpathlineto{\pgfqpoint{2.098376in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{2.100537in}{3.025895in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{3.028088in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{3.028691in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{3.028691in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{3.037030in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{3.037030in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{3.028653in}}%
\pgfpathlineto{\pgfqpoint{2.114462in}{3.032554in}}%
\pgfpathlineto{\pgfqpoint{2.116524in}{3.030817in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{3.032033in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{3.027137in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{3.030020in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{3.030020in}}%
\pgfpathlineto{\pgfqpoint{2.121828in}{3.033349in}}%
\pgfpathlineto{\pgfqpoint{2.122907in}{3.031531in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{3.037642in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{3.035570in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{3.037582in}}%
\pgfpathlineto{\pgfqpoint{2.131560in}{3.036421in}}%
\pgfpathlineto{\pgfqpoint{2.137772in}{3.043071in}}%
\pgfpathlineto{\pgfqpoint{2.138853in}{3.043085in}}%
\pgfpathlineto{\pgfqpoint{2.140999in}{3.044781in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{3.044962in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{3.050346in}}%
\pgfpathlineto{\pgfqpoint{2.146401in}{3.048625in}}%
\pgfpathlineto{\pgfqpoint{2.147498in}{3.053396in}}%
\pgfpathlineto{\pgfqpoint{2.148573in}{3.054012in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{3.055479in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{3.055479in}}%
\pgfpathlineto{\pgfqpoint{2.151801in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{3.055426in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{3.055426in}}%
\pgfpathlineto{\pgfqpoint{2.154818in}{3.064233in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{3.063764in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{3.063764in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{3.071113in}}%
\pgfpathlineto{\pgfqpoint{2.163455in}{3.071613in}}%
\pgfpathlineto{\pgfqpoint{2.164529in}{3.073051in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{3.087921in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{3.089121in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{3.089121in}}%
\pgfpathlineto{\pgfqpoint{2.170899in}{3.085765in}}%
\pgfpathlineto{\pgfqpoint{2.171971in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{2.171971in}{3.090203in}}%
\pgfpathlineto{\pgfqpoint{2.174119in}{3.095336in}}%
\pgfpathlineto{\pgfqpoint{2.175199in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{2.176278in}{3.103541in}}%
\pgfpathlineto{\pgfqpoint{2.183675in}{3.117638in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{3.122004in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.187996in}{3.131852in}}%
\pgfpathlineto{\pgfqpoint{2.190161in}{3.136003in}}%
\pgfpathlineto{\pgfqpoint{2.191237in}{3.136654in}}%
\pgfpathlineto{\pgfqpoint{2.192312in}{3.135656in}}%
\pgfpathlineto{\pgfqpoint{2.194356in}{3.138494in}}%
\pgfpathlineto{\pgfqpoint{2.195478in}{3.139307in}}%
\pgfpathlineto{\pgfqpoint{2.197626in}{3.144399in}}%
\pgfpathlineto{\pgfqpoint{2.201712in}{3.147935in}}%
\pgfpathlineto{\pgfqpoint{2.202787in}{3.147237in}}%
\pgfpathlineto{\pgfqpoint{2.203861in}{3.151665in}}%
\pgfpathlineto{\pgfqpoint{2.206143in}{3.148836in}}%
\pgfpathlineto{\pgfqpoint{2.206143in}{3.148836in}}%
\pgfpathlineto{\pgfqpoint{2.209160in}{3.158734in}}%
\pgfpathlineto{\pgfqpoint{2.210232in}{3.157429in}}%
\pgfpathlineto{\pgfqpoint{2.210232in}{3.157429in}}%
\pgfpathlineto{\pgfqpoint{2.212378in}{3.162156in}}%
\pgfpathlineto{\pgfqpoint{2.212378in}{3.162156in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{3.161883in}}%
\pgfpathlineto{\pgfqpoint{2.215734in}{3.164390in}}%
\pgfpathlineto{\pgfqpoint{2.215734in}{3.164390in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{3.165078in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{3.169559in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{3.174215in}}%
\pgfpathlineto{\pgfqpoint{2.223130in}{3.173593in}}%
\pgfpathlineto{\pgfqpoint{2.224203in}{3.170487in}}%
\pgfpathlineto{\pgfqpoint{2.226355in}{3.173872in}}%
\pgfpathlineto{\pgfqpoint{2.228507in}{3.174940in}}%
\pgfpathlineto{\pgfqpoint{2.230658in}{3.182950in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{3.179842in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{3.184764in}}%
\pgfpathlineto{\pgfqpoint{2.238024in}{3.180267in}}%
\pgfpathlineto{\pgfqpoint{2.240188in}{3.185411in}}%
\pgfpathlineto{\pgfqpoint{2.241309in}{3.185111in}}%
\pgfpathlineto{\pgfqpoint{2.242214in}{3.188446in}}%
\pgfpathlineto{\pgfqpoint{2.243288in}{3.189723in}}%
\pgfpathlineto{\pgfqpoint{2.244361in}{3.189667in}}%
\pgfpathlineto{\pgfqpoint{2.245440in}{3.194210in}}%
\pgfpathlineto{\pgfqpoint{2.246613in}{3.192209in}}%
\pgfpathlineto{\pgfqpoint{2.246613in}{3.192209in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{3.188552in}}%
\pgfpathlineto{\pgfqpoint{2.251819in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{3.194014in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{3.198244in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{3.195581in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{3.196668in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{3.192680in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{3.192680in}}%
\pgfpathlineto{\pgfqpoint{2.263658in}{3.193036in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{3.196267in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{3.198266in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{3.198266in}}%
\pgfpathlineto{\pgfqpoint{2.272190in}{3.199417in}}%
\pgfpathlineto{\pgfqpoint{2.274370in}{3.205542in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{3.202856in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{2.279647in}{3.202175in}}%
\pgfpathlineto{\pgfqpoint{2.280746in}{3.206332in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{3.202547in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{3.202547in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{2.284827in}{3.210686in}}%
\pgfpathlineto{\pgfqpoint{2.284827in}{3.210686in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{3.210574in}}%
\pgfpathlineto{\pgfqpoint{2.288053in}{3.204543in}}%
\pgfpathlineto{\pgfqpoint{2.294521in}{3.206609in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{3.208706in}}%
\pgfpathlineto{\pgfqpoint{2.297765in}{3.209365in}}%
\pgfpathlineto{\pgfqpoint{2.298850in}{3.208499in}}%
\pgfpathlineto{\pgfqpoint{2.300890in}{3.212889in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{3.218102in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{3.220686in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{2.306246in}{3.222928in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{3.225183in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{3.225183in}}%
\pgfpathlineto{\pgfqpoint{2.308401in}{3.225259in}}%
\pgfpathlineto{\pgfqpoint{2.310566in}{3.230467in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{3.241328in}}%
\pgfpathlineto{\pgfqpoint{2.313794in}{3.241037in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{3.244788in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{3.244788in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{3.256186in}}%
\pgfpathlineto{\pgfqpoint{2.323225in}{3.265384in}}%
\pgfpathlineto{\pgfqpoint{2.324299in}{3.265537in}}%
\pgfpathlineto{\pgfqpoint{2.329675in}{3.281938in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{3.286614in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{3.286614in}}%
\pgfpathlineto{\pgfqpoint{2.336176in}{3.300420in}}%
\pgfpathlineto{\pgfqpoint{2.340302in}{3.314951in}}%
\pgfpathlineto{\pgfqpoint{2.343609in}{3.325384in}}%
\pgfpathlineto{\pgfqpoint{2.346641in}{3.330803in}}%
\pgfpathlineto{\pgfqpoint{2.347715in}{3.330127in}}%
\pgfpathlineto{\pgfqpoint{2.348796in}{3.332220in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{2.353105in}{3.345261in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{3.342821in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{2.358540in}{3.354803in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{3.356079in}}%
\pgfpathlineto{\pgfqpoint{2.362683in}{3.362310in}}%
\pgfpathlineto{\pgfqpoint{2.364828in}{3.362579in}}%
\pgfpathlineto{\pgfqpoint{2.365904in}{3.364061in}}%
\pgfpathlineto{\pgfqpoint{2.366978in}{3.362235in}}%
\pgfpathlineto{\pgfqpoint{2.368052in}{3.364720in}}%
\pgfpathlineto{\pgfqpoint{2.369127in}{3.365630in}}%
\pgfpathlineto{\pgfqpoint{2.369127in}{3.365630in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{3.368897in}}%
\pgfpathlineto{\pgfqpoint{2.372247in}{3.372462in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{3.370529in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{3.374396in}}%
\pgfpathlineto{\pgfqpoint{2.375477in}{3.371933in}}%
\pgfpathlineto{\pgfqpoint{2.376137in}{3.378914in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{3.380956in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{3.380956in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{3.385702in}}%
\pgfpathlineto{\pgfqpoint{2.381903in}{3.383598in}}%
\pgfpathlineto{\pgfqpoint{2.383053in}{3.385916in}}%
\pgfpathlineto{\pgfqpoint{2.383053in}{3.385916in}}%
\pgfpathlineto{\pgfqpoint{2.385029in}{3.384047in}}%
\pgfpathlineto{\pgfqpoint{2.386103in}{3.380358in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{3.387589in}}%
\pgfpathlineto{\pgfqpoint{2.389447in}{3.387202in}}%
\pgfpathlineto{\pgfqpoint{2.390521in}{3.388127in}}%
\pgfpathlineto{\pgfqpoint{2.392459in}{3.392637in}}%
\pgfpathlineto{\pgfqpoint{2.394612in}{3.394257in}}%
\pgfpathlineto{\pgfqpoint{2.396842in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{2.396842in}{3.400851in}}%
\pgfpathlineto{\pgfqpoint{2.398992in}{3.402137in}}%
\pgfpathlineto{\pgfqpoint{2.398992in}{3.402137in}}%
\pgfpathlineto{\pgfqpoint{2.401144in}{3.410588in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.407164in}}%
\pgfpathlineto{\pgfqpoint{2.405253in}{3.419007in}}%
\pgfpathlineto{\pgfqpoint{2.405253in}{3.419007in}}%
\pgfpathlineto{\pgfqpoint{2.407407in}{3.420808in}}%
\pgfpathlineto{\pgfqpoint{2.408484in}{3.424335in}}%
\pgfpathlineto{\pgfqpoint{2.408484in}{3.424335in}}%
\pgfpathlineto{\pgfqpoint{2.410650in}{3.423430in}}%
\pgfpathlineto{\pgfqpoint{2.412814in}{3.423501in}}%
\pgfpathlineto{\pgfqpoint{2.412814in}{3.423501in}}%
\pgfpathlineto{\pgfqpoint{2.416051in}{3.425836in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{2.420176in}{3.427901in}}%
\pgfpathlineto{\pgfqpoint{2.420176in}{3.427901in}}%
\pgfpathlineto{\pgfqpoint{2.421299in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{3.432583in}}%
\pgfpathlineto{\pgfqpoint{2.424538in}{3.432019in}}%
\pgfpathlineto{\pgfqpoint{2.427614in}{3.441539in}}%
\pgfpathlineto{\pgfqpoint{2.428736in}{3.447264in}}%
\pgfpathlineto{\pgfqpoint{2.428736in}{3.447264in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{3.467347in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{3.467473in}}%
\pgfpathlineto{\pgfqpoint{2.440488in}{3.475982in}}%
\pgfpathlineto{\pgfqpoint{2.441568in}{3.472203in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{3.483425in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{3.483425in}}%
\pgfpathlineto{\pgfqpoint{2.448029in}{3.497163in}}%
\pgfpathlineto{\pgfqpoint{2.451153in}{3.507704in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{3.509105in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{3.512626in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{3.517981in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{2.461989in}{3.530999in}}%
\pgfpathlineto{\pgfqpoint{2.462848in}{3.536506in}}%
\pgfpathlineto{\pgfqpoint{2.466069in}{3.546253in}}%
\pgfpathlineto{\pgfqpoint{2.467146in}{3.549548in}}%
\pgfpathlineto{\pgfqpoint{2.470336in}{3.553985in}}%
\pgfpathlineto{\pgfqpoint{2.471414in}{3.560521in}}%
\pgfpathlineto{\pgfqpoint{2.472491in}{3.562708in}}%
\pgfpathlineto{\pgfqpoint{2.472491in}{3.562708in}}%
\pgfpathlineto{\pgfqpoint{2.474641in}{3.571136in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{3.571951in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{3.571951in}}%
\pgfpathlineto{\pgfqpoint{2.477867in}{3.577325in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{3.578213in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{3.581121in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{3.581121in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{3.588812in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{3.590904in}}%
\pgfpathlineto{\pgfqpoint{2.484248in}{3.589871in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{3.589719in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{3.589719in}}%
\pgfpathlineto{\pgfqpoint{2.488355in}{3.598899in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{3.608382in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{3.611394in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{3.611394in}}%
\pgfpathlineto{\pgfqpoint{2.496916in}{3.613853in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{3.613853in}}%
\pgfpathlineto{\pgfqpoint{2.499065in}{3.618293in}}%
\pgfpathlineto{\pgfqpoint{2.501216in}{3.623001in}}%
\pgfpathlineto{\pgfqpoint{2.502376in}{3.620368in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{3.623979in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{3.623979in}}%
\pgfpathlineto{\pgfqpoint{2.506525in}{3.629864in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{3.629827in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{3.635476in}}%
\pgfpathlineto{\pgfqpoint{2.511922in}{3.634456in}}%
\pgfpathlineto{\pgfqpoint{2.513008in}{3.636450in}}%
\pgfpathlineto{\pgfqpoint{2.516238in}{3.641210in}}%
\pgfpathlineto{\pgfqpoint{2.518387in}{3.641384in}}%
\pgfpathlineto{\pgfqpoint{2.521413in}{3.642581in}}%
\pgfpathlineto{\pgfqpoint{2.522486in}{3.645441in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{3.647350in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{3.647350in}}%
\pgfpathlineto{\pgfqpoint{2.527905in}{3.651954in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{3.651975in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{3.664554in}}%
\pgfpathlineto{\pgfqpoint{2.544867in}{3.669455in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{3.669515in}}%
\pgfpathlineto{\pgfqpoint{2.549202in}{3.670836in}}%
\pgfpathlineto{\pgfqpoint{2.550281in}{3.675647in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{3.673434in}}%
\pgfpathlineto{\pgfqpoint{2.560967in}{3.677378in}}%
\pgfpathlineto{\pgfqpoint{2.566156in}{3.677177in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{3.669642in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{3.669642in}}%
\pgfpathlineto{\pgfqpoint{2.569419in}{3.676101in}}%
\pgfpathlineto{\pgfqpoint{2.570494in}{3.674043in}}%
\pgfpathlineto{\pgfqpoint{2.571570in}{3.675805in}}%
\pgfpathlineto{\pgfqpoint{2.572644in}{3.678781in}}%
\pgfpathlineto{\pgfqpoint{2.574798in}{3.679291in}}%
\pgfpathlineto{\pgfqpoint{2.575874in}{3.673930in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{3.678589in}}%
\pgfpathlineto{\pgfqpoint{2.578057in}{3.675917in}}%
\pgfpathlineto{\pgfqpoint{2.579996in}{3.677350in}}%
\pgfpathlineto{\pgfqpoint{2.581073in}{3.678927in}}%
\pgfpathlineto{\pgfqpoint{2.582143in}{3.677056in}}%
\pgfpathlineto{\pgfqpoint{2.582143in}{3.677056in}}%
\pgfpathlineto{\pgfqpoint{2.584297in}{3.679761in}}%
\pgfpathlineto{\pgfqpoint{2.586501in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{2.587578in}{3.679968in}}%
\pgfpathlineto{\pgfqpoint{2.589103in}{3.680026in}}%
\pgfpathlineto{\pgfqpoint{2.590778in}{3.682961in}}%
\pgfpathlineto{\pgfqpoint{2.591862in}{3.680647in}}%
\pgfpathlineto{\pgfqpoint{2.602466in}{3.679258in}}%
\pgfpathlineto{\pgfqpoint{2.603580in}{3.681456in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{3.681747in}}%
\pgfpathlineto{\pgfqpoint{2.606663in}{3.687753in}}%
\pgfpathlineto{\pgfqpoint{2.609925in}{3.684523in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{3.684454in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{3.684454in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{3.687755in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{3.688912in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{3.688912in}}%
\pgfpathlineto{\pgfqpoint{2.616213in}{3.687109in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{3.686970in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{3.686970in}}%
\pgfpathlineto{\pgfqpoint{2.619433in}{3.690356in}}%
\pgfpathlineto{\pgfqpoint{2.620534in}{3.690623in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{3.686393in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{3.686393in}}%
\pgfpathlineto{\pgfqpoint{2.624850in}{3.693614in}}%
\pgfpathlineto{\pgfqpoint{2.625924in}{3.694433in}}%
\pgfpathlineto{\pgfqpoint{2.627984in}{3.697738in}}%
\pgfpathlineto{\pgfqpoint{2.630151in}{3.696919in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{3.696216in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{3.707944in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{3.706532in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{3.706532in}}%
\pgfpathlineto{\pgfqpoint{2.639812in}{3.707454in}}%
\pgfpathlineto{\pgfqpoint{2.641995in}{3.713097in}}%
\pgfpathlineto{\pgfqpoint{2.643938in}{3.713720in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{3.716167in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{3.713929in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{3.708829in}}%
\pgfpathlineto{\pgfqpoint{2.660997in}{3.716572in}}%
\pgfpathlineto{\pgfqpoint{2.667262in}{3.717383in}}%
\pgfpathlineto{\pgfqpoint{2.668506in}{3.718927in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{3.717094in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{3.717094in}}%
\pgfpathlineto{\pgfqpoint{2.672888in}{3.717743in}}%
\pgfpathlineto{\pgfqpoint{2.675891in}{3.725029in}}%
\pgfpathlineto{\pgfqpoint{2.688787in}{3.734611in}}%
\pgfpathlineto{\pgfqpoint{2.689873in}{3.736148in}}%
\pgfpathlineto{\pgfqpoint{2.690976in}{3.735417in}}%
\pgfpathlineto{\pgfqpoint{2.692071in}{3.736344in}}%
\pgfpathlineto{\pgfqpoint{2.692933in}{3.738016in}}%
\pgfpathlineto{\pgfqpoint{2.694007in}{3.736959in}}%
\pgfpathlineto{\pgfqpoint{2.696165in}{3.739319in}}%
\pgfpathlineto{\pgfqpoint{2.697240in}{3.738359in}}%
\pgfpathlineto{\pgfqpoint{2.699440in}{3.744278in}}%
\pgfpathlineto{\pgfqpoint{2.700519in}{3.743974in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{3.749337in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{3.749337in}}%
\pgfpathlineto{\pgfqpoint{2.705908in}{3.749165in}}%
\pgfpathlineto{\pgfqpoint{2.706983in}{3.747132in}}%
\pgfpathlineto{\pgfqpoint{2.708960in}{3.749578in}}%
\pgfpathlineto{\pgfqpoint{2.710037in}{3.747947in}}%
\pgfpathlineto{\pgfqpoint{2.711114in}{3.754096in}}%
\pgfpathlineto{\pgfqpoint{2.714388in}{3.755664in}}%
\pgfpathlineto{\pgfqpoint{2.714388in}{3.755664in}}%
\pgfpathlineto{\pgfqpoint{2.716506in}{3.757746in}}%
\pgfpathlineto{\pgfqpoint{2.719594in}{3.753216in}}%
\pgfpathlineto{\pgfqpoint{2.720666in}{3.753404in}}%
\pgfpathlineto{\pgfqpoint{2.723914in}{3.763581in}}%
\pgfpathlineto{\pgfqpoint{2.726065in}{3.767793in}}%
\pgfpathlineto{\pgfqpoint{2.727138in}{3.767677in}}%
\pgfpathlineto{\pgfqpoint{2.728213in}{3.769104in}}%
\pgfpathlineto{\pgfqpoint{2.729291in}{3.769101in}}%
\pgfpathlineto{\pgfqpoint{2.730378in}{3.770487in}}%
\pgfpathlineto{\pgfqpoint{2.731460in}{3.774986in}}%
\pgfpathlineto{\pgfqpoint{2.732552in}{3.772613in}}%
\pgfpathlineto{\pgfqpoint{2.733463in}{3.772910in}}%
\pgfpathlineto{\pgfqpoint{2.736720in}{3.770492in}}%
\pgfpathlineto{\pgfqpoint{2.739950in}{3.775651in}}%
\pgfpathlineto{\pgfqpoint{2.741026in}{3.776356in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{3.777825in}}%
\pgfpathlineto{\pgfqpoint{2.743204in}{3.775567in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{3.778086in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{3.778086in}}%
\pgfpathlineto{\pgfqpoint{2.746217in}{3.780927in}}%
\pgfpathlineto{\pgfqpoint{2.747309in}{3.783823in}}%
\pgfpathlineto{\pgfqpoint{2.748435in}{3.784577in}}%
\pgfpathlineto{\pgfqpoint{2.749510in}{3.783355in}}%
\pgfpathlineto{\pgfqpoint{2.750599in}{3.780808in}}%
\pgfpathlineto{\pgfqpoint{2.753821in}{3.787505in}}%
\pgfpathlineto{\pgfqpoint{2.758076in}{3.797110in}}%
\pgfpathlineto{\pgfqpoint{2.758076in}{3.797110in}}%
\pgfpathlineto{\pgfqpoint{2.759153in}{3.793782in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{3.797429in}}%
\pgfpathlineto{\pgfqpoint{2.763344in}{3.798097in}}%
\pgfpathlineto{\pgfqpoint{2.764427in}{3.797830in}}%
\pgfpathlineto{\pgfqpoint{2.767666in}{3.798395in}}%
\pgfpathlineto{\pgfqpoint{2.769814in}{3.801781in}}%
\pgfpathlineto{\pgfqpoint{2.771993in}{3.802764in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{3.800892in}}%
\pgfpathlineto{\pgfqpoint{2.776186in}{3.805433in}}%
\pgfpathlineto{\pgfqpoint{2.778333in}{3.800828in}}%
\pgfpathlineto{\pgfqpoint{2.779409in}{3.803115in}}%
\pgfpathlineto{\pgfqpoint{2.781555in}{3.800273in}}%
\pgfpathlineto{\pgfqpoint{2.783706in}{3.800508in}}%
\pgfpathlineto{\pgfqpoint{2.785641in}{3.799512in}}%
\pgfpathlineto{\pgfqpoint{2.788877in}{3.799688in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{3.800705in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{3.805719in}}%
\pgfpathlineto{\pgfqpoint{2.793270in}{3.797072in}}%
\pgfpathlineto{\pgfqpoint{2.796293in}{3.794739in}}%
\pgfpathlineto{\pgfqpoint{2.797368in}{3.796430in}}%
\pgfpathlineto{\pgfqpoint{2.798472in}{3.792634in}}%
\pgfpathlineto{\pgfqpoint{2.799543in}{3.795501in}}%
\pgfpathlineto{\pgfqpoint{2.800631in}{3.792964in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{3.782252in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{3.781185in}}%
\pgfpathlineto{\pgfqpoint{2.807145in}{3.788230in}}%
\pgfpathlineto{\pgfqpoint{2.807145in}{3.788230in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{3.781212in}}%
\pgfpathlineto{\pgfqpoint{2.809291in}{3.779602in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{3.785400in}}%
\pgfpathlineto{\pgfqpoint{2.812295in}{3.779672in}}%
\pgfpathlineto{\pgfqpoint{2.813374in}{3.779292in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{3.775432in}}%
\pgfpathlineto{\pgfqpoint{2.816692in}{3.776703in}}%
\pgfpathlineto{\pgfqpoint{2.817776in}{3.763646in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{3.768135in}}%
\pgfpathlineto{\pgfqpoint{2.824049in}{3.754556in}}%
\pgfpathlineto{\pgfqpoint{2.824049in}{3.754556in}}%
\pgfpathlineto{\pgfqpoint{2.826207in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{2.827282in}{3.748124in}}%
\pgfpathlineto{\pgfqpoint{2.829434in}{3.743760in}}%
\pgfpathlineto{\pgfqpoint{2.830513in}{3.743085in}}%
\pgfpathlineto{\pgfqpoint{2.833776in}{3.739236in}}%
\pgfpathlineto{\pgfqpoint{2.836791in}{3.727548in}}%
\pgfpathlineto{\pgfqpoint{2.838947in}{3.726102in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{3.723452in}}%
\pgfpathlineto{\pgfqpoint{2.842292in}{3.712970in}}%
\pgfpathlineto{\pgfqpoint{2.843273in}{3.711928in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{3.705005in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{3.705005in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{3.690737in}}%
\pgfpathlineto{\pgfqpoint{2.850789in}{3.685555in}}%
\pgfpathlineto{\pgfqpoint{2.851930in}{3.684339in}}%
\pgfpathlineto{\pgfqpoint{2.852790in}{3.677043in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{3.674640in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{3.674640in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{3.671846in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{3.671846in}}%
\pgfpathlineto{\pgfqpoint{2.858274in}{3.664978in}}%
\pgfpathlineto{\pgfqpoint{2.859350in}{3.658445in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.657682in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.657682in}}%
\pgfpathlineto{\pgfqpoint{2.861502in}{3.650401in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{3.634643in}}%
\pgfpathlineto{\pgfqpoint{2.867882in}{3.636189in}}%
\pgfpathlineto{\pgfqpoint{2.872076in}{3.628574in}}%
\pgfpathlineto{\pgfqpoint{2.873035in}{3.621979in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{3.619508in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{3.608106in}}%
\pgfpathlineto{\pgfqpoint{2.877321in}{3.606423in}}%
\pgfpathlineto{\pgfqpoint{2.878399in}{3.598715in}}%
\pgfpathlineto{\pgfqpoint{2.878399in}{3.598715in}}%
\pgfpathlineto{\pgfqpoint{2.880568in}{3.592890in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{3.590444in}}%
\pgfpathlineto{\pgfqpoint{2.884875in}{3.578106in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{3.578819in}}%
\pgfpathlineto{\pgfqpoint{2.887456in}{3.578208in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{3.573904in}}%
\pgfpathlineto{\pgfqpoint{2.890241in}{3.580230in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{3.580010in}}%
\pgfpathlineto{\pgfqpoint{2.892391in}{3.577372in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{3.575943in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{3.575943in}}%
\pgfpathlineto{\pgfqpoint{2.898628in}{3.564199in}}%
\pgfpathlineto{\pgfqpoint{2.899702in}{3.564762in}}%
\pgfpathlineto{\pgfqpoint{2.900854in}{3.568165in}}%
\pgfpathlineto{\pgfqpoint{2.901932in}{3.566058in}}%
\pgfpathlineto{\pgfqpoint{2.903004in}{3.568622in}}%
\pgfpathlineto{\pgfqpoint{2.904083in}{3.567624in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{3.569040in}}%
\pgfpathlineto{\pgfqpoint{2.907143in}{3.559004in}}%
\pgfpathlineto{\pgfqpoint{2.908220in}{3.549926in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{3.547650in}}%
\pgfpathlineto{\pgfqpoint{2.911456in}{3.550337in}}%
\pgfpathlineto{\pgfqpoint{2.912529in}{3.549318in}}%
\pgfpathlineto{\pgfqpoint{2.913603in}{3.551008in}}%
\pgfpathlineto{\pgfqpoint{2.914678in}{3.546137in}}%
\pgfpathlineto{\pgfqpoint{2.915756in}{3.547211in}}%
\pgfpathlineto{\pgfqpoint{2.916837in}{3.543276in}}%
\pgfpathlineto{\pgfqpoint{2.917910in}{3.545343in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{3.539065in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{3.541761in}}%
\pgfpathlineto{\pgfqpoint{2.923127in}{3.540443in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{3.538016in}}%
\pgfpathlineto{\pgfqpoint{2.925282in}{3.537298in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{3.539146in}}%
\pgfpathlineto{\pgfqpoint{2.929689in}{3.532427in}}%
\pgfpathlineto{\pgfqpoint{2.930740in}{3.537747in}}%
\pgfpathlineto{\pgfqpoint{2.933749in}{3.534508in}}%
\pgfpathlineto{\pgfqpoint{2.933749in}{3.534508in}}%
\pgfpathlineto{\pgfqpoint{2.935920in}{3.538331in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{3.533887in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{3.536004in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{3.533203in}}%
\pgfpathlineto{\pgfqpoint{2.940242in}{3.535153in}}%
\pgfpathlineto{\pgfqpoint{2.941317in}{3.539157in}}%
\pgfpathlineto{\pgfqpoint{2.942398in}{3.535725in}}%
\pgfpathlineto{\pgfqpoint{2.944415in}{3.536012in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{3.530530in}}%
\pgfpathlineto{\pgfqpoint{2.948752in}{3.536010in}}%
\pgfpathlineto{\pgfqpoint{2.949825in}{3.533510in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{3.536192in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{3.534979in}}%
\pgfpathlineto{\pgfqpoint{2.955212in}{3.525246in}}%
\pgfpathlineto{\pgfqpoint{2.955212in}{3.525246in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{3.527480in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{3.524517in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{3.523806in}}%
\pgfpathlineto{\pgfqpoint{2.963680in}{3.515271in}}%
\pgfpathlineto{\pgfqpoint{2.964759in}{3.504152in}}%
\pgfpathlineto{\pgfqpoint{2.965835in}{3.504531in}}%
\pgfpathlineto{\pgfqpoint{2.966914in}{3.501625in}}%
\pgfpathlineto{\pgfqpoint{2.969082in}{3.497917in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{3.516089in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{3.516089in}}%
\pgfpathlineto{\pgfqpoint{2.973141in}{3.506270in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{3.506213in}}%
\pgfpathlineto{\pgfqpoint{2.976514in}{3.508249in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{3.506934in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{3.506934in}}%
\pgfpathlineto{\pgfqpoint{2.978664in}{3.502330in}}%
\pgfpathlineto{\pgfqpoint{2.981736in}{3.500094in}}%
\pgfpathlineto{\pgfqpoint{2.982810in}{3.501408in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{3.497848in}}%
\pgfpathlineto{\pgfqpoint{2.987191in}{3.496844in}}%
\pgfpathlineto{\pgfqpoint{2.993490in}{3.499918in}}%
\pgfpathlineto{\pgfqpoint{2.994625in}{3.498262in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{3.500075in}}%
\pgfpathlineto{\pgfqpoint{3.001076in}{3.499167in}}%
\pgfpathlineto{\pgfqpoint{3.001076in}{3.499167in}}%
\pgfpathlineto{\pgfqpoint{3.001941in}{3.502073in}}%
\pgfpathlineto{\pgfqpoint{3.006398in}{3.473449in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{3.477574in}}%
\pgfpathlineto{\pgfqpoint{3.008548in}{3.472997in}}%
\pgfpathlineto{\pgfqpoint{3.009622in}{3.475594in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{3.475998in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{3.470122in}}%
\pgfpathlineto{\pgfqpoint{3.014600in}{3.468292in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{3.467716in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{3.468485in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{3.468485in}}%
\pgfpathlineto{\pgfqpoint{3.020274in}{3.466638in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{3.463816in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{3.469272in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{3.459582in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{3.459582in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{3.446241in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{3.444122in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{3.444122in}}%
\pgfpathlineto{\pgfqpoint{3.030801in}{3.438741in}}%
\pgfpathlineto{\pgfqpoint{3.030801in}{3.438741in}}%
\pgfpathlineto{\pgfqpoint{3.032956in}{3.435911in}}%
\pgfpathlineto{\pgfqpoint{3.032956in}{3.435911in}}%
\pgfpathlineto{\pgfqpoint{3.034030in}{3.437702in}}%
\pgfpathlineto{\pgfqpoint{3.036188in}{3.428208in}}%
\pgfpathlineto{\pgfqpoint{3.037266in}{3.420831in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{3.420441in}}%
\pgfpathlineto{\pgfqpoint{3.039418in}{3.417319in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{3.045656in}{3.401337in}}%
\pgfpathlineto{\pgfqpoint{3.048882in}{3.389100in}}%
\pgfpathlineto{\pgfqpoint{3.051106in}{3.383098in}}%
\pgfpathlineto{\pgfqpoint{3.061683in}{3.351428in}}%
\pgfpathlineto{\pgfqpoint{3.062756in}{3.350586in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{3.350792in}}%
\pgfpathlineto{\pgfqpoint{3.064905in}{3.348313in}}%
\pgfpathlineto{\pgfqpoint{3.067092in}{3.335147in}}%
\pgfpathlineto{\pgfqpoint{3.068202in}{3.334990in}}%
\pgfpathlineto{\pgfqpoint{3.076634in}{3.313772in}}%
\pgfpathlineto{\pgfqpoint{3.077743in}{3.308259in}}%
\pgfpathlineto{\pgfqpoint{3.077743in}{3.308259in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{3.304421in}}%
\pgfpathlineto{\pgfqpoint{3.084118in}{3.284498in}}%
\pgfpathlineto{\pgfqpoint{3.084118in}{3.284498in}}%
\pgfpathlineto{\pgfqpoint{3.086268in}{3.283242in}}%
\pgfpathlineto{\pgfqpoint{3.087345in}{3.280942in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{3.278836in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{3.270683in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{3.270683in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{3.272483in}}%
\pgfpathlineto{\pgfqpoint{3.095857in}{3.267854in}}%
\pgfpathlineto{\pgfqpoint{3.096935in}{3.266782in}}%
\pgfpathlineto{\pgfqpoint{3.098012in}{3.257768in}}%
\pgfpathlineto{\pgfqpoint{3.099103in}{3.256041in}}%
\pgfpathlineto{\pgfqpoint{3.101332in}{3.253924in}}%
\pgfpathlineto{\pgfqpoint{3.102198in}{3.257113in}}%
\pgfpathlineto{\pgfqpoint{3.103272in}{3.263742in}}%
\pgfpathlineto{\pgfqpoint{3.103272in}{3.263742in}}%
\pgfpathlineto{\pgfqpoint{3.107577in}{3.260420in}}%
\pgfpathlineto{\pgfqpoint{3.108656in}{3.262472in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{3.266132in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{3.260506in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{3.260506in}}%
\pgfpathlineto{\pgfqpoint{3.111891in}{3.263471in}}%
\pgfpathlineto{\pgfqpoint{3.114044in}{3.266615in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{3.264650in}}%
\pgfpathlineto{\pgfqpoint{3.117054in}{3.266456in}}%
\pgfpathlineto{\pgfqpoint{3.117054in}{3.266456in}}%
\pgfpathlineto{\pgfqpoint{3.119217in}{3.259410in}}%
\pgfpathlineto{\pgfqpoint{3.120294in}{3.259497in}}%
\pgfpathlineto{\pgfqpoint{3.122553in}{3.273759in}}%
\pgfpathlineto{\pgfqpoint{3.123637in}{3.270672in}}%
\pgfpathlineto{\pgfqpoint{3.124649in}{3.272160in}}%
\pgfpathlineto{\pgfqpoint{3.125722in}{3.272738in}}%
\pgfpathlineto{\pgfqpoint{3.127753in}{3.265665in}}%
\pgfpathlineto{\pgfqpoint{3.128832in}{3.267125in}}%
\pgfpathlineto{\pgfqpoint{3.129905in}{3.256789in}}%
\pgfpathlineto{\pgfqpoint{3.130984in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{3.133145in}{3.267921in}}%
\pgfpathlineto{\pgfqpoint{3.135150in}{3.262162in}}%
\pgfpathlineto{\pgfqpoint{3.136308in}{3.261367in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{3.263024in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{3.263024in}}%
\pgfpathlineto{\pgfqpoint{3.144018in}{3.264241in}}%
\pgfpathlineto{\pgfqpoint{3.146009in}{3.258775in}}%
\pgfpathlineto{\pgfqpoint{3.146895in}{3.250695in}}%
\pgfpathlineto{\pgfqpoint{3.148026in}{3.255719in}}%
\pgfpathlineto{\pgfqpoint{3.149136in}{3.250167in}}%
\pgfpathlineto{\pgfqpoint{3.150209in}{3.250687in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{3.255872in}}%
\pgfpathlineto{\pgfqpoint{3.160765in}{3.251785in}}%
\pgfpathlineto{\pgfqpoint{3.161866in}{3.251566in}}%
\pgfpathlineto{\pgfqpoint{3.162984in}{3.244451in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{3.246746in}}%
\pgfpathlineto{\pgfqpoint{3.169325in}{3.247104in}}%
\pgfpathlineto{\pgfqpoint{3.170408in}{3.242059in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{3.240302in}}%
\pgfpathlineto{\pgfqpoint{3.172600in}{3.237424in}}%
\pgfpathlineto{\pgfqpoint{3.173674in}{3.236462in}}%
\pgfpathlineto{\pgfqpoint{3.175826in}{3.230089in}}%
\pgfpathlineto{\pgfqpoint{3.176906in}{3.223699in}}%
\pgfpathlineto{\pgfqpoint{3.178897in}{3.220855in}}%
\pgfpathlineto{\pgfqpoint{3.181185in}{3.215733in}}%
\pgfpathlineto{\pgfqpoint{3.181185in}{3.215733in}}%
\pgfpathlineto{\pgfqpoint{3.186683in}{3.197554in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{3.192054in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{3.192054in}}%
\pgfpathlineto{\pgfqpoint{3.188622in}{3.188967in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{3.185406in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{3.185406in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{3.184017in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{3.184017in}}%
\pgfpathlineto{\pgfqpoint{3.194916in}{3.170943in}}%
\pgfpathlineto{\pgfqpoint{3.194916in}{3.170943in}}%
\pgfpathlineto{\pgfqpoint{3.197129in}{3.163549in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{3.157167in}}%
\pgfpathlineto{\pgfqpoint{3.214029in}{3.124258in}}%
\pgfpathlineto{\pgfqpoint{3.216217in}{3.116686in}}%
\pgfpathlineto{\pgfqpoint{3.217297in}{3.116109in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{3.116390in}}%
\pgfpathlineto{\pgfqpoint{3.220583in}{3.114050in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{3.109935in}}%
\pgfpathlineto{\pgfqpoint{3.222607in}{3.109222in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{3.105989in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{3.105989in}}%
\pgfpathlineto{\pgfqpoint{3.225883in}{3.108542in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{3.102355in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{3.102355in}}%
\pgfpathlineto{\pgfqpoint{3.230035in}{3.104188in}}%
\pgfpathlineto{\pgfqpoint{3.234333in}{3.089771in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{3.088134in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{3.080321in}}%
\pgfpathlineto{\pgfqpoint{3.239735in}{3.077342in}}%
\pgfpathlineto{\pgfqpoint{3.239735in}{3.077342in}}%
\pgfpathlineto{\pgfqpoint{3.241883in}{3.072278in}}%
\pgfpathlineto{\pgfqpoint{3.242958in}{3.072648in}}%
\pgfpathlineto{\pgfqpoint{3.244036in}{3.067016in}}%
\pgfpathlineto{\pgfqpoint{3.245113in}{3.066529in}}%
\pgfpathlineto{\pgfqpoint{3.245974in}{3.061815in}}%
\pgfpathlineto{\pgfqpoint{3.248307in}{3.055409in}}%
\pgfpathlineto{\pgfqpoint{3.251414in}{3.049358in}}%
\pgfpathlineto{\pgfqpoint{3.252529in}{3.045418in}}%
\pgfpathlineto{\pgfqpoint{3.256840in}{3.026029in}}%
\pgfpathlineto{\pgfqpoint{3.260942in}{3.010568in}}%
\pgfpathlineto{\pgfqpoint{3.260942in}{3.010568in}}%
\pgfpathlineto{\pgfqpoint{3.262019in}{3.006242in}}%
\pgfpathlineto{\pgfqpoint{3.263096in}{3.005968in}}%
\pgfpathlineto{\pgfqpoint{3.264181in}{2.998278in}}%
\pgfpathlineto{\pgfqpoint{3.265353in}{2.995984in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{2.995395in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{2.995395in}}%
\pgfpathlineto{\pgfqpoint{3.269615in}{2.976517in}}%
\pgfpathlineto{\pgfqpoint{3.269615in}{2.976517in}}%
\pgfpathlineto{\pgfqpoint{3.270690in}{2.975846in}}%
\pgfpathlineto{\pgfqpoint{3.275988in}{2.954394in}}%
\pgfpathlineto{\pgfqpoint{3.275988in}{2.954394in}}%
\pgfpathlineto{\pgfqpoint{3.277065in}{2.952036in}}%
\pgfpathlineto{\pgfqpoint{3.278142in}{2.945579in}}%
\pgfpathlineto{\pgfqpoint{3.284478in}{2.923031in}}%
\pgfpathlineto{\pgfqpoint{3.286626in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.913943in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.913943in}}%
\pgfpathlineto{\pgfqpoint{3.293939in}{2.894238in}}%
\pgfpathlineto{\pgfqpoint{3.293939in}{2.894238in}}%
\pgfpathlineto{\pgfqpoint{3.296104in}{2.893690in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{2.880797in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{2.880797in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{2.880636in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{2.880636in}}%
\pgfpathlineto{\pgfqpoint{3.302606in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{3.303680in}{2.877303in}}%
\pgfpathlineto{\pgfqpoint{3.304756in}{2.870791in}}%
\pgfpathlineto{\pgfqpoint{3.305831in}{2.869394in}}%
\pgfpathlineto{\pgfqpoint{3.306904in}{2.865825in}}%
\pgfpathlineto{\pgfqpoint{3.309053in}{2.868926in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{2.862914in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{2.862914in}}%
\pgfpathlineto{\pgfqpoint{3.311031in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{2.857503in}}%
\pgfpathlineto{\pgfqpoint{3.314505in}{2.852001in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{2.847784in}}%
\pgfpathlineto{\pgfqpoint{3.318584in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{3.320740in}{2.842621in}}%
\pgfpathlineto{\pgfqpoint{3.320740in}{2.842621in}}%
\pgfpathlineto{\pgfqpoint{3.321821in}{2.842352in}}%
\pgfpathlineto{\pgfqpoint{3.323848in}{2.842884in}}%
\pgfpathlineto{\pgfqpoint{3.327159in}{2.832746in}}%
\pgfpathlineto{\pgfqpoint{3.327159in}{2.832746in}}%
\pgfpathlineto{\pgfqpoint{3.329110in}{2.833424in}}%
\pgfpathlineto{\pgfqpoint{3.332385in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{3.333476in}{2.827932in}}%
\pgfpathlineto{\pgfqpoint{3.334553in}{2.825604in}}%
\pgfpathlineto{\pgfqpoint{3.334553in}{2.825604in}}%
\pgfpathlineto{\pgfqpoint{3.335627in}{2.825874in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{2.821643in}}%
\pgfpathlineto{\pgfqpoint{3.340845in}{2.824005in}}%
\pgfpathlineto{\pgfqpoint{3.341967in}{2.820638in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{2.816020in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{2.816020in}}%
\pgfpathlineto{\pgfqpoint{3.346298in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{3.347373in}{2.813991in}}%
\pgfpathlineto{\pgfqpoint{3.348447in}{2.813723in}}%
\pgfpathlineto{\pgfqpoint{3.349395in}{2.812852in}}%
\pgfpathlineto{\pgfqpoint{3.350470in}{2.808584in}}%
\pgfpathlineto{\pgfqpoint{3.350470in}{2.808584in}}%
\pgfpathlineto{\pgfqpoint{3.352644in}{2.812451in}}%
\pgfpathlineto{\pgfqpoint{3.353718in}{2.810143in}}%
\pgfpathlineto{\pgfqpoint{3.354806in}{2.805054in}}%
\pgfpathlineto{\pgfqpoint{3.357984in}{2.807320in}}%
\pgfpathlineto{\pgfqpoint{3.359060in}{2.804375in}}%
\pgfpathlineto{\pgfqpoint{3.360188in}{2.802933in}}%
\pgfpathlineto{\pgfqpoint{3.362339in}{2.803008in}}%
\pgfpathlineto{\pgfqpoint{3.363201in}{2.803618in}}%
\pgfpathlineto{\pgfqpoint{3.364285in}{2.802171in}}%
\pgfpathlineto{\pgfqpoint{3.365361in}{2.797408in}}%
\pgfpathlineto{\pgfqpoint{3.366437in}{2.797792in}}%
\pgfpathlineto{\pgfqpoint{3.367566in}{2.796996in}}%
\pgfpathlineto{\pgfqpoint{3.368641in}{2.798341in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{2.797761in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{2.792136in}}%
\pgfpathlineto{\pgfqpoint{3.376018in}{2.789584in}}%
\pgfpathlineto{\pgfqpoint{3.377094in}{2.787404in}}%
\pgfpathlineto{\pgfqpoint{3.377094in}{2.787404in}}%
\pgfpathlineto{\pgfqpoint{3.378264in}{2.782762in}}%
\pgfpathlineto{\pgfqpoint{3.379340in}{2.783924in}}%
\pgfpathlineto{\pgfqpoint{3.381321in}{2.784345in}}%
\pgfpathlineto{\pgfqpoint{3.381321in}{2.784345in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{2.786051in}}%
\pgfpathlineto{\pgfqpoint{3.384555in}{2.792397in}}%
\pgfpathlineto{\pgfqpoint{3.385629in}{2.786350in}}%
\pgfpathlineto{\pgfqpoint{3.386707in}{2.788687in}}%
\pgfpathlineto{\pgfqpoint{3.389939in}{2.781979in}}%
\pgfpathlineto{\pgfqpoint{3.391015in}{2.784284in}}%
\pgfpathlineto{\pgfqpoint{3.392007in}{2.781522in}}%
\pgfpathlineto{\pgfqpoint{3.394194in}{2.782773in}}%
\pgfpathlineto{\pgfqpoint{3.394194in}{2.782773in}}%
\pgfpathlineto{\pgfqpoint{3.396358in}{2.785291in}}%
\pgfpathlineto{\pgfqpoint{3.399191in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{3.399191in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{3.401556in}{2.774569in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{2.774637in}}%
\pgfpathlineto{\pgfqpoint{3.403743in}{2.779638in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{3.408050in}{2.767139in}}%
\pgfpathlineto{\pgfqpoint{3.410246in}{2.766077in}}%
\pgfpathlineto{\pgfqpoint{3.413482in}{2.767150in}}%
\pgfpathlineto{\pgfqpoint{3.420876in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{3.423026in}{2.755495in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{2.756511in}}%
\pgfpathlineto{\pgfqpoint{3.426258in}{2.755901in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{2.751879in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{2.751879in}}%
\pgfpathlineto{\pgfqpoint{3.429332in}{2.750627in}}%
\pgfpathlineto{\pgfqpoint{3.431499in}{2.748559in}}%
\pgfpathlineto{\pgfqpoint{3.436920in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{3.437781in}{2.744677in}}%
\pgfpathlineto{\pgfqpoint{3.438955in}{2.746285in}}%
\pgfpathlineto{\pgfqpoint{3.440032in}{2.743089in}}%
\pgfpathlineto{\pgfqpoint{3.441653in}{2.743660in}}%
\pgfpathlineto{\pgfqpoint{3.443130in}{2.737616in}}%
\pgfpathlineto{\pgfqpoint{3.444204in}{2.737182in}}%
\pgfpathlineto{\pgfqpoint{3.445280in}{2.734780in}}%
\pgfpathlineto{\pgfqpoint{3.449590in}{2.729018in}}%
\pgfpathlineto{\pgfqpoint{3.449590in}{2.729018in}}%
\pgfpathlineto{\pgfqpoint{3.452821in}{2.727791in}}%
\pgfpathlineto{\pgfqpoint{3.453895in}{2.730836in}}%
\pgfpathlineto{\pgfqpoint{3.456047in}{2.727851in}}%
\pgfpathlineto{\pgfqpoint{3.457122in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{3.459281in}{2.723039in}}%
\pgfpathlineto{\pgfqpoint{3.460357in}{2.722979in}}%
\pgfpathlineto{\pgfqpoint{3.461434in}{2.720651in}}%
\pgfpathlineto{\pgfqpoint{3.462294in}{2.720489in}}%
\pgfpathlineto{\pgfqpoint{3.463370in}{2.717231in}}%
\pgfpathlineto{\pgfqpoint{3.464447in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{3.465637in}{2.714063in}}%
\pgfpathlineto{\pgfqpoint{3.467640in}{2.711373in}}%
\pgfpathlineto{\pgfqpoint{3.468723in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{3.469821in}{2.710644in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{3.475257in}{2.717397in}}%
\pgfpathlineto{\pgfqpoint{3.477412in}{2.711740in}}%
\pgfpathlineto{\pgfqpoint{3.477412in}{2.711740in}}%
\pgfpathlineto{\pgfqpoint{3.479350in}{2.710015in}}%
\pgfpathlineto{\pgfqpoint{3.479350in}{2.710015in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{2.712844in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{2.712844in}}%
\pgfpathlineto{\pgfqpoint{3.482618in}{2.711422in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{2.705641in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{2.705641in}}%
\pgfpathlineto{\pgfqpoint{3.484731in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{3.485883in}{2.705619in}}%
\pgfpathlineto{\pgfqpoint{3.486957in}{2.705875in}}%
\pgfpathlineto{\pgfqpoint{3.489105in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{3.489105in}{2.700388in}}%
\pgfpathlineto{\pgfqpoint{3.492160in}{2.696489in}}%
\pgfpathlineto{\pgfqpoint{3.495391in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{3.497560in}{2.700889in}}%
\pgfpathlineto{\pgfqpoint{3.499716in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{3.500797in}{2.698770in}}%
\pgfpathlineto{\pgfqpoint{3.500797in}{2.698770in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.696809in}}%
\pgfpathlineto{\pgfqpoint{3.504938in}{2.693248in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{2.696331in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{2.696331in}}%
\pgfpathlineto{\pgfqpoint{3.508181in}{2.692860in}}%
\pgfpathlineto{\pgfqpoint{3.510336in}{2.694117in}}%
\pgfpathlineto{\pgfqpoint{3.513568in}{2.691598in}}%
\pgfpathlineto{\pgfqpoint{3.515720in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{3.518757in}{2.685913in}}%
\pgfpathlineto{\pgfqpoint{3.519838in}{2.686871in}}%
\pgfpathlineto{\pgfqpoint{3.521998in}{2.682383in}}%
\pgfpathlineto{\pgfqpoint{3.523074in}{2.685466in}}%
\pgfpathlineto{\pgfqpoint{3.524186in}{2.681161in}}%
\pgfpathlineto{\pgfqpoint{3.524186in}{2.681161in}}%
\pgfpathlineto{\pgfqpoint{3.525265in}{2.681727in}}%
\pgfpathlineto{\pgfqpoint{3.528355in}{2.687135in}}%
\pgfpathlineto{\pgfqpoint{3.529435in}{2.684576in}}%
\pgfpathlineto{\pgfqpoint{3.532666in}{2.681351in}}%
\pgfpathlineto{\pgfqpoint{3.533741in}{2.687770in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{2.687114in}}%
\pgfpathlineto{\pgfqpoint{3.536970in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{3.538047in}{2.684071in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{3.541339in}{2.690416in}}%
\pgfpathlineto{\pgfqpoint{3.542200in}{2.680920in}}%
\pgfpathlineto{\pgfqpoint{3.543292in}{2.686731in}}%
\pgfpathlineto{\pgfqpoint{3.544368in}{2.684039in}}%
\pgfpathlineto{\pgfqpoint{3.544368in}{2.684039in}}%
\pgfpathlineto{\pgfqpoint{3.546566in}{2.681920in}}%
\pgfpathlineto{\pgfqpoint{3.548719in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{3.550870in}{2.684999in}}%
\pgfpathlineto{\pgfqpoint{3.553037in}{2.689668in}}%
\pgfpathlineto{\pgfqpoint{3.554118in}{2.683998in}}%
\pgfpathlineto{\pgfqpoint{3.555195in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{3.557148in}{2.687119in}}%
\pgfpathlineto{\pgfqpoint{3.558224in}{2.686049in}}%
\pgfpathlineto{\pgfqpoint{3.559300in}{2.688018in}}%
\pgfpathlineto{\pgfqpoint{3.561463in}{2.685699in}}%
\pgfpathlineto{\pgfqpoint{3.561463in}{2.685699in}}%
\pgfpathlineto{\pgfqpoint{3.563640in}{2.685809in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{3.565790in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{3.566904in}{2.688131in}}%
\pgfpathlineto{\pgfqpoint{3.567982in}{2.680906in}}%
\pgfpathlineto{\pgfqpoint{3.571109in}{2.689895in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{2.692308in}}%
\pgfpathlineto{\pgfqpoint{3.573266in}{2.691601in}}%
\pgfpathlineto{\pgfqpoint{3.573266in}{2.691601in}}%
\pgfpathlineto{\pgfqpoint{3.574345in}{2.689715in}}%
\pgfpathlineto{\pgfqpoint{3.575421in}{2.693468in}}%
\pgfpathlineto{\pgfqpoint{3.576495in}{2.692781in}}%
\pgfpathlineto{\pgfqpoint{3.580577in}{2.695814in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{2.693644in}}%
\pgfpathlineto{\pgfqpoint{3.582727in}{2.698226in}}%
\pgfpathlineto{\pgfqpoint{3.583804in}{2.699512in}}%
\pgfpathlineto{\pgfqpoint{3.584881in}{2.698656in}}%
\pgfpathlineto{\pgfqpoint{3.586066in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{2.695868in}}%
\pgfpathlineto{\pgfqpoint{3.588240in}{2.699477in}}%
\pgfpathlineto{\pgfqpoint{3.589124in}{2.699094in}}%
\pgfpathlineto{\pgfqpoint{3.591276in}{2.709149in}}%
\pgfpathlineto{\pgfqpoint{3.592354in}{2.710511in}}%
\pgfpathlineto{\pgfqpoint{3.593432in}{2.704229in}}%
\pgfpathlineto{\pgfqpoint{3.594535in}{2.707026in}}%
\pgfpathlineto{\pgfqpoint{3.594535in}{2.707026in}}%
\pgfpathlineto{\pgfqpoint{3.597786in}{2.704090in}}%
\pgfpathlineto{\pgfqpoint{3.598884in}{2.701635in}}%
\pgfpathlineto{\pgfqpoint{3.600849in}{2.703441in}}%
\pgfpathlineto{\pgfqpoint{3.601925in}{2.703346in}}%
\pgfpathlineto{\pgfqpoint{3.603003in}{2.704647in}}%
\pgfpathlineto{\pgfqpoint{3.607287in}{2.702013in}}%
\pgfpathlineto{\pgfqpoint{3.610522in}{2.713980in}}%
\pgfpathlineto{\pgfqpoint{3.611599in}{2.711197in}}%
\pgfpathlineto{\pgfqpoint{3.618005in}{2.711479in}}%
\pgfpathlineto{\pgfqpoint{3.620005in}{2.710254in}}%
\pgfpathlineto{\pgfqpoint{3.620005in}{2.710254in}}%
\pgfpathlineto{\pgfqpoint{3.621084in}{2.716945in}}%
\pgfpathlineto{\pgfqpoint{3.622159in}{2.717200in}}%
\pgfpathlineto{\pgfqpoint{3.623234in}{2.708405in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{2.706186in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{2.706186in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{2.710576in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{2.710576in}}%
\pgfpathlineto{\pgfqpoint{3.627590in}{2.710239in}}%
\pgfpathlineto{\pgfqpoint{3.629740in}{2.712699in}}%
\pgfpathlineto{\pgfqpoint{3.630823in}{2.701999in}}%
\pgfpathlineto{\pgfqpoint{3.630823in}{2.701999in}}%
\pgfpathlineto{\pgfqpoint{3.632985in}{2.703345in}}%
\pgfpathlineto{\pgfqpoint{3.633854in}{2.702207in}}%
\pgfpathlineto{\pgfqpoint{3.636008in}{2.697411in}}%
\pgfpathlineto{\pgfqpoint{3.638176in}{2.703190in}}%
\pgfpathlineto{\pgfqpoint{3.640326in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{3.640326in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{3.642405in}{2.707111in}}%
\pgfpathlineto{\pgfqpoint{3.643494in}{2.703483in}}%
\pgfpathlineto{\pgfqpoint{3.644569in}{2.702970in}}%
\pgfpathlineto{\pgfqpoint{3.647803in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{3.648890in}{2.702214in}}%
\pgfpathlineto{\pgfqpoint{3.651052in}{2.692842in}}%
\pgfpathlineto{\pgfqpoint{3.652131in}{2.695071in}}%
\pgfpathlineto{\pgfqpoint{3.653208in}{2.693663in}}%
\pgfpathlineto{\pgfqpoint{3.653208in}{2.693663in}}%
\pgfpathlineto{\pgfqpoint{3.654286in}{2.690369in}}%
\pgfpathlineto{\pgfqpoint{3.656366in}{2.679327in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{2.670529in}}%
\pgfpathlineto{\pgfqpoint{3.658517in}{2.677337in}}%
\pgfpathlineto{\pgfqpoint{3.659595in}{2.676418in}}%
\pgfpathlineto{\pgfqpoint{3.660684in}{2.674495in}}%
\pgfpathlineto{\pgfqpoint{3.660684in}{2.674495in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{2.673837in}}%
\pgfpathlineto{\pgfqpoint{3.663696in}{2.680213in}}%
\pgfpathlineto{\pgfqpoint{3.664770in}{2.672658in}}%
\pgfpathlineto{\pgfqpoint{3.665847in}{2.676720in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{2.671310in}}%
\pgfpathlineto{\pgfqpoint{3.669071in}{2.680047in}}%
\pgfpathlineto{\pgfqpoint{3.671218in}{2.670257in}}%
\pgfpathlineto{\pgfqpoint{3.672295in}{2.673446in}}%
\pgfpathlineto{\pgfqpoint{3.673375in}{2.673876in}}%
\pgfpathlineto{\pgfqpoint{3.674449in}{2.668856in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{2.676972in}}%
\pgfpathlineto{\pgfqpoint{3.677745in}{2.676376in}}%
\pgfpathlineto{\pgfqpoint{3.679698in}{2.672325in}}%
\pgfpathlineto{\pgfqpoint{3.680772in}{2.673092in}}%
\pgfpathlineto{\pgfqpoint{3.680772in}{2.673092in}}%
\pgfpathlineto{\pgfqpoint{3.681852in}{2.669645in}}%
\pgfpathlineto{\pgfqpoint{3.681852in}{2.669645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942557in}{2.630268in}}%
\pgfpathlineto{\pgfqpoint{0.947920in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{0.950805in}{2.645591in}}%
\pgfpathlineto{\pgfqpoint{0.956209in}{2.656431in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{2.675633in}}%
\pgfpathlineto{\pgfqpoint{0.978844in}{2.698725in}}%
\pgfpathlineto{\pgfqpoint{0.981933in}{2.710809in}}%
\pgfpathlineto{\pgfqpoint{0.985308in}{2.714719in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{2.724152in}}%
\pgfpathlineto{\pgfqpoint{0.995216in}{2.732738in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{2.744248in}}%
\pgfpathlineto{\pgfqpoint{1.005554in}{2.752605in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.012169in}{2.756905in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{2.757710in}}%
\pgfpathlineto{\pgfqpoint{1.019441in}{2.759430in}}%
\pgfpathlineto{\pgfqpoint{1.023583in}{2.764207in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{2.764104in}}%
\pgfpathlineto{\pgfqpoint{1.032474in}{2.769289in}}%
\pgfpathlineto{\pgfqpoint{1.036465in}{2.767944in}}%
\pgfpathlineto{\pgfqpoint{1.040480in}{2.773355in}}%
\pgfpathlineto{\pgfqpoint{1.044745in}{2.772845in}}%
\pgfpathlineto{\pgfqpoint{1.048952in}{2.766587in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{2.761865in}}%
\pgfpathlineto{\pgfqpoint{1.056939in}{2.763207in}}%
\pgfpathlineto{\pgfqpoint{1.060898in}{2.766355in}}%
\pgfpathlineto{\pgfqpoint{1.064857in}{2.765240in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.763558in}}%
\pgfpathlineto{\pgfqpoint{1.082024in}{2.766795in}}%
\pgfpathlineto{\pgfqpoint{1.086626in}{2.773903in}}%
\pgfpathlineto{\pgfqpoint{1.091704in}{2.773668in}}%
\pgfpathlineto{\pgfqpoint{1.096718in}{2.775196in}}%
\pgfpathlineto{\pgfqpoint{1.101755in}{2.780210in}}%
\pgfpathlineto{\pgfqpoint{1.107077in}{2.789262in}}%
\pgfpathlineto{\pgfqpoint{1.115837in}{2.799093in}}%
\pgfpathlineto{\pgfqpoint{1.119892in}{2.800927in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{2.825730in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{2.824407in}}%
\pgfpathlineto{\pgfqpoint{1.150171in}{2.830020in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{2.829035in}}%
\pgfpathlineto{\pgfqpoint{1.158939in}{2.818980in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{2.831279in}}%
\pgfpathlineto{\pgfqpoint{1.171450in}{2.832380in}}%
\pgfpathlineto{\pgfqpoint{1.175216in}{2.838653in}}%
\pgfpathlineto{\pgfqpoint{1.178527in}{2.842265in}}%
\pgfpathlineto{\pgfqpoint{1.181777in}{2.848845in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{2.859757in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{2.862122in}}%
\pgfpathlineto{\pgfqpoint{1.194348in}{2.875418in}}%
\pgfpathlineto{\pgfqpoint{1.197213in}{2.879655in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{2.886422in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{2.886110in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{2.891253in}}%
\pgfpathlineto{\pgfqpoint{1.210633in}{2.889726in}}%
\pgfpathlineto{\pgfqpoint{1.214183in}{2.891307in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{2.894857in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{2.903110in}}%
\pgfpathlineto{\pgfqpoint{1.225861in}{2.908477in}}%
\pgfpathlineto{\pgfqpoint{1.229806in}{2.920726in}}%
\pgfpathlineto{\pgfqpoint{1.238219in}{2.929191in}}%
\pgfpathlineto{\pgfqpoint{1.247269in}{2.946184in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.948442in}}%
\pgfpathlineto{\pgfqpoint{1.268977in}{2.950187in}}%
\pgfpathlineto{\pgfqpoint{1.275794in}{2.947262in}}%
\pgfpathlineto{\pgfqpoint{1.281698in}{2.946764in}}%
\pgfpathlineto{\pgfqpoint{1.288141in}{2.952310in}}%
\pgfpathlineto{\pgfqpoint{1.294145in}{2.950023in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{2.949564in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{2.951442in}}%
\pgfpathlineto{\pgfqpoint{1.307192in}{2.950798in}}%
\pgfpathlineto{\pgfqpoint{1.311698in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{1.318592in}{2.949731in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{2.941425in}}%
\pgfpathlineto{\pgfqpoint{1.332744in}{2.939269in}}%
\pgfpathlineto{\pgfqpoint{1.338788in}{2.938125in}}%
\pgfpathlineto{\pgfqpoint{1.344713in}{2.932596in}}%
\pgfpathlineto{\pgfqpoint{1.348916in}{2.926884in}}%
\pgfpathlineto{\pgfqpoint{1.353131in}{2.914766in}}%
\pgfpathlineto{\pgfqpoint{1.357123in}{2.905363in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{2.899509in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{2.870767in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{2.845669in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{2.853437in}}%
\pgfpathlineto{\pgfqpoint{1.395534in}{2.847154in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{2.842078in}}%
\pgfpathlineto{\pgfqpoint{1.406199in}{2.844998in}}%
\pgfpathlineto{\pgfqpoint{1.412910in}{2.841976in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.834132in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{2.830151in}}%
\pgfpathlineto{\pgfqpoint{1.445173in}{2.828366in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{2.829763in}}%
\pgfpathlineto{\pgfqpoint{1.458601in}{2.837262in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{2.834794in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{2.845512in}}%
\pgfpathlineto{\pgfqpoint{1.488629in}{2.862194in}}%
\pgfpathlineto{\pgfqpoint{1.501786in}{2.867329in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{2.850074in}}%
\pgfpathlineto{\pgfqpoint{1.514322in}{2.853363in}}%
\pgfpathlineto{\pgfqpoint{1.518716in}{2.850543in}}%
\pgfpathlineto{\pgfqpoint{1.525918in}{2.847683in}}%
\pgfpathlineto{\pgfqpoint{1.536785in}{2.839363in}}%
\pgfpathlineto{\pgfqpoint{1.540575in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{2.835948in}}%
\pgfpathlineto{\pgfqpoint{1.548977in}{2.835098in}}%
\pgfpathlineto{\pgfqpoint{1.553800in}{2.838876in}}%
\pgfpathlineto{\pgfqpoint{1.558546in}{2.839105in}}%
\pgfpathlineto{\pgfqpoint{1.563065in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{1.567238in}{2.836878in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{2.842433in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{2.838004in}}%
\pgfpathlineto{\pgfqpoint{1.579934in}{2.835772in}}%
\pgfpathlineto{\pgfqpoint{1.584501in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.588976in}{2.825894in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{2.823227in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{2.824133in}}%
\pgfpathlineto{\pgfqpoint{1.601221in}{2.830578in}}%
\pgfpathlineto{\pgfqpoint{1.605008in}{2.830782in}}%
\pgfpathlineto{\pgfqpoint{1.608726in}{2.833295in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{2.829419in}}%
\pgfpathlineto{\pgfqpoint{1.620604in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{1.624950in}{2.830902in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{2.826933in}}%
\pgfpathlineto{\pgfqpoint{1.635194in}{2.828094in}}%
\pgfpathlineto{\pgfqpoint{1.646387in}{2.825888in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{2.829503in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{2.836564in}}%
\pgfpathlineto{\pgfqpoint{1.669641in}{2.838584in}}%
\pgfpathlineto{\pgfqpoint{1.676031in}{2.842282in}}%
\pgfpathlineto{\pgfqpoint{1.682608in}{2.841040in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{2.838837in}}%
\pgfpathlineto{\pgfqpoint{1.697559in}{2.850015in}}%
\pgfpathlineto{\pgfqpoint{1.703315in}{2.864098in}}%
\pgfpathlineto{\pgfqpoint{1.708437in}{2.872815in}}%
\pgfpathlineto{\pgfqpoint{1.714985in}{2.876868in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{2.885332in}}%
\pgfpathlineto{\pgfqpoint{1.739487in}{2.894119in}}%
\pgfpathlineto{\pgfqpoint{1.750907in}{2.898717in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{2.921971in}}%
\pgfpathlineto{\pgfqpoint{1.770317in}{2.944106in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{2.957568in}}%
\pgfpathlineto{\pgfqpoint{1.793237in}{2.978068in}}%
\pgfpathlineto{\pgfqpoint{1.802574in}{2.983889in}}%
\pgfpathlineto{\pgfqpoint{1.814194in}{3.017109in}}%
\pgfpathlineto{\pgfqpoint{1.827607in}{3.023939in}}%
\pgfpathlineto{\pgfqpoint{1.840720in}{3.026867in}}%
\pgfpathlineto{\pgfqpoint{1.860339in}{3.042076in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{3.072844in}}%
\pgfpathlineto{\pgfqpoint{1.892832in}{3.084077in}}%
\pgfpathlineto{\pgfqpoint{1.907504in}{3.083104in}}%
\pgfpathlineto{\pgfqpoint{1.931159in}{3.083600in}}%
\pgfpathlineto{\pgfqpoint{1.953383in}{3.070626in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{3.066216in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{3.066045in}}%
\pgfpathlineto{\pgfqpoint{2.023350in}{3.080095in}}%
\pgfpathlineto{\pgfqpoint{2.043222in}{3.083082in}}%
\pgfpathlineto{\pgfqpoint{2.059110in}{3.089364in}}%
\pgfpathlineto{\pgfqpoint{2.075500in}{3.087820in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{3.093504in}}%
\pgfpathlineto{\pgfqpoint{2.102845in}{3.090180in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{3.090278in}}%
\pgfpathlineto{\pgfqpoint{2.124951in}{3.095541in}}%
\pgfpathlineto{\pgfqpoint{2.147020in}{3.125979in}}%
\pgfpathlineto{\pgfqpoint{2.157005in}{3.143705in}}%
\pgfpathlineto{\pgfqpoint{2.166210in}{3.158668in}}%
\pgfpathlineto{\pgfqpoint{2.183085in}{3.200552in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{3.206591in}}%
\pgfpathlineto{\pgfqpoint{2.194384in}{3.218936in}}%
\pgfpathlineto{\pgfqpoint{2.200910in}{3.230185in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{3.237231in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{3.250446in}}%
\pgfpathlineto{\pgfqpoint{2.219897in}{3.250883in}}%
\pgfpathlineto{\pgfqpoint{2.234419in}{3.254899in}}%
\pgfpathlineto{\pgfqpoint{2.241496in}{3.256743in}}%
\pgfpathlineto{\pgfqpoint{2.248335in}{3.252806in}}%
\pgfpathlineto{\pgfqpoint{2.256211in}{3.256720in}}%
\pgfpathlineto{\pgfqpoint{2.263524in}{3.263484in}}%
\pgfpathlineto{\pgfqpoint{2.271759in}{3.262813in}}%
\pgfpathlineto{\pgfqpoint{2.279212in}{3.263336in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{3.267492in}}%
\pgfpathlineto{\pgfqpoint{2.296015in}{3.268472in}}%
\pgfpathlineto{\pgfqpoint{2.304337in}{3.276913in}}%
\pgfpathlineto{\pgfqpoint{2.311056in}{3.288519in}}%
\pgfpathlineto{\pgfqpoint{2.315837in}{3.305506in}}%
\pgfpathlineto{\pgfqpoint{2.320731in}{3.329658in}}%
\pgfpathlineto{\pgfqpoint{2.325769in}{3.347415in}}%
\pgfpathlineto{\pgfqpoint{2.330850in}{3.361435in}}%
\pgfpathlineto{\pgfqpoint{2.335971in}{3.364260in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{3.375499in}}%
\pgfpathlineto{\pgfqpoint{2.346035in}{3.382214in}}%
\pgfpathlineto{\pgfqpoint{2.351820in}{3.392196in}}%
\pgfpathlineto{\pgfqpoint{2.365239in}{3.405343in}}%
\pgfpathlineto{\pgfqpoint{2.374314in}{3.409476in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{3.418267in}}%
\pgfpathlineto{\pgfqpoint{2.399779in}{3.451956in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{3.455208in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{3.464865in}}%
\pgfpathlineto{\pgfqpoint{2.427712in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{2.433892in}{3.498105in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{3.521140in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{3.536833in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{3.556349in}}%
\pgfpathlineto{\pgfqpoint{2.463094in}{3.599461in}}%
\pgfpathlineto{\pgfqpoint{2.468559in}{3.619242in}}%
\pgfpathlineto{\pgfqpoint{2.473739in}{3.640667in}}%
\pgfpathlineto{\pgfqpoint{2.479295in}{3.656588in}}%
\pgfpathlineto{\pgfqpoint{2.487001in}{3.675365in}}%
\pgfpathlineto{\pgfqpoint{2.494408in}{3.695272in}}%
\pgfpathlineto{\pgfqpoint{2.502517in}{3.708888in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{3.720364in}}%
\pgfpathlineto{\pgfqpoint{2.527928in}{3.738334in}}%
\pgfpathlineto{\pgfqpoint{2.549155in}{3.754915in}}%
\pgfpathlineto{\pgfqpoint{2.573971in}{3.761284in}}%
\pgfpathlineto{\pgfqpoint{2.582013in}{3.771513in}}%
\pgfpathlineto{\pgfqpoint{2.606660in}{3.783967in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{3.789856in}}%
\pgfpathlineto{\pgfqpoint{2.622527in}{3.791036in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{3.802081in}}%
\pgfpathlineto{\pgfqpoint{2.638258in}{3.801574in}}%
\pgfpathlineto{\pgfqpoint{2.644774in}{3.807665in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{3.807449in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{3.830285in}}%
\pgfpathlineto{\pgfqpoint{2.674514in}{3.840127in}}%
\pgfpathlineto{\pgfqpoint{2.691686in}{3.847406in}}%
\pgfpathlineto{\pgfqpoint{2.697909in}{3.848716in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{3.861852in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{3.868754in}}%
\pgfpathlineto{\pgfqpoint{2.715522in}{3.883116in}}%
\pgfpathlineto{\pgfqpoint{2.721488in}{3.895009in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{3.896291in}}%
\pgfpathlineto{\pgfqpoint{2.733775in}{3.900655in}}%
\pgfpathlineto{\pgfqpoint{2.739890in}{3.912151in}}%
\pgfpathlineto{\pgfqpoint{2.745748in}{3.929272in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{3.948106in}}%
\pgfpathlineto{\pgfqpoint{2.763438in}{3.958266in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{3.970353in}}%
\pgfpathlineto{\pgfqpoint{2.795845in}{3.959323in}}%
\pgfpathlineto{\pgfqpoint{2.806223in}{3.944258in}}%
\pgfpathlineto{\pgfqpoint{2.827100in}{3.909666in}}%
\pgfpathlineto{\pgfqpoint{2.836495in}{3.887450in}}%
\pgfpathlineto{\pgfqpoint{2.843639in}{3.866727in}}%
\pgfpathlineto{\pgfqpoint{2.857615in}{3.817810in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{3.797869in}}%
\pgfpathlineto{\pgfqpoint{2.879983in}{3.768294in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{3.763114in}}%
\pgfpathlineto{\pgfqpoint{2.923408in}{3.727462in}}%
\pgfpathlineto{\pgfqpoint{2.934682in}{3.711955in}}%
\pgfpathlineto{\pgfqpoint{2.948129in}{3.698975in}}%
\pgfpathlineto{\pgfqpoint{2.963129in}{3.701928in}}%
\pgfpathlineto{\pgfqpoint{2.978821in}{3.692806in}}%
\pgfpathlineto{\pgfqpoint{2.992248in}{3.687262in}}%
\pgfpathlineto{\pgfqpoint{3.004898in}{3.687968in}}%
\pgfpathlineto{\pgfqpoint{3.013773in}{3.686053in}}%
\pgfpathlineto{\pgfqpoint{3.023848in}{3.671273in}}%
\pgfpathlineto{\pgfqpoint{3.032682in}{3.654022in}}%
\pgfpathlineto{\pgfqpoint{3.040450in}{3.632092in}}%
\pgfpathlineto{\pgfqpoint{3.059995in}{3.584596in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{3.559545in}}%
\pgfpathlineto{\pgfqpoint{3.072255in}{3.544295in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{3.529469in}}%
\pgfpathlineto{\pgfqpoint{3.083896in}{3.521807in}}%
\pgfpathlineto{\pgfqpoint{3.091722in}{3.509928in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{3.505818in}}%
\pgfpathlineto{\pgfqpoint{3.108532in}{3.506938in}}%
\pgfpathlineto{\pgfqpoint{3.117345in}{3.515358in}}%
\pgfpathlineto{\pgfqpoint{3.126425in}{3.512653in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{3.513793in}}%
\pgfpathlineto{\pgfqpoint{3.150082in}{3.516117in}}%
\pgfpathlineto{\pgfqpoint{3.158103in}{3.510404in}}%
\pgfpathlineto{\pgfqpoint{3.164921in}{3.514423in}}%
\pgfpathlineto{\pgfqpoint{3.177181in}{3.484837in}}%
\pgfpathlineto{\pgfqpoint{3.181942in}{3.469770in}}%
\pgfpathlineto{\pgfqpoint{3.186365in}{3.460710in}}%
\pgfpathlineto{\pgfqpoint{3.190869in}{3.445966in}}%
\pgfpathlineto{\pgfqpoint{3.195394in}{3.434733in}}%
\pgfpathlineto{\pgfqpoint{3.199935in}{3.420172in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{3.384383in}}%
\pgfpathlineto{\pgfqpoint{3.218941in}{3.372407in}}%
\pgfpathlineto{\pgfqpoint{3.228285in}{3.344605in}}%
\pgfpathlineto{\pgfqpoint{3.232649in}{3.328240in}}%
\pgfpathlineto{\pgfqpoint{3.236463in}{3.316326in}}%
\pgfpathlineto{\pgfqpoint{3.248453in}{3.287094in}}%
\pgfpathlineto{\pgfqpoint{3.255738in}{3.262841in}}%
\pgfpathlineto{\pgfqpoint{3.262108in}{3.225730in}}%
\pgfpathlineto{\pgfqpoint{3.272168in}{3.185792in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{3.171932in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{3.117403in}}%
\pgfpathlineto{\pgfqpoint{3.297101in}{3.108551in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{3.102782in}}%
\pgfpathlineto{\pgfqpoint{3.304761in}{3.100987in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{3.090601in}}%
\pgfpathlineto{\pgfqpoint{3.320305in}{3.093944in}}%
\pgfpathlineto{\pgfqpoint{3.324197in}{3.086140in}}%
\pgfpathlineto{\pgfqpoint{3.328465in}{3.075947in}}%
\pgfpathlineto{\pgfqpoint{3.332373in}{3.072055in}}%
\pgfpathlineto{\pgfqpoint{3.335942in}{3.073433in}}%
\pgfpathlineto{\pgfqpoint{3.339632in}{3.069538in}}%
\pgfpathlineto{\pgfqpoint{3.347225in}{3.070328in}}%
\pgfpathlineto{\pgfqpoint{3.350985in}{3.072236in}}%
\pgfpathlineto{\pgfqpoint{3.354757in}{3.072119in}}%
\pgfpathlineto{\pgfqpoint{3.358533in}{3.067097in}}%
\pgfpathlineto{\pgfqpoint{3.361985in}{3.068139in}}%
\pgfpathlineto{\pgfqpoint{3.365361in}{3.068388in}}%
\pgfpathlineto{\pgfqpoint{3.371874in}{3.061524in}}%
\pgfpathlineto{\pgfqpoint{3.375344in}{3.056295in}}%
\pgfpathlineto{\pgfqpoint{3.378664in}{3.055256in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{3.049955in}}%
\pgfpathlineto{\pgfqpoint{3.387361in}{3.046977in}}%
\pgfpathlineto{\pgfqpoint{3.390012in}{3.043771in}}%
\pgfpathlineto{\pgfqpoint{3.392500in}{3.042968in}}%
\pgfpathlineto{\pgfqpoint{3.394920in}{3.043110in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{3.042126in}}%
\pgfpathlineto{\pgfqpoint{3.399866in}{3.038802in}}%
\pgfpathlineto{\pgfqpoint{3.402382in}{3.039348in}}%
\pgfpathlineto{\pgfqpoint{3.407423in}{3.033454in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{3.034511in}}%
\pgfpathlineto{\pgfqpoint{3.412612in}{3.033774in}}%
\pgfpathlineto{\pgfqpoint{3.418124in}{3.034445in}}%
\pgfpathlineto{\pgfqpoint{3.420884in}{3.033098in}}%
\pgfpathlineto{\pgfqpoint{3.426521in}{3.031587in}}%
\pgfpathlineto{\pgfqpoint{3.429179in}{3.030313in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{3.029584in}}%
\pgfpathlineto{\pgfqpoint{3.437292in}{3.028856in}}%
\pgfpathlineto{\pgfqpoint{3.440130in}{3.030787in}}%
\pgfpathlineto{\pgfqpoint{3.443034in}{3.027648in}}%
\pgfpathlineto{\pgfqpoint{3.445737in}{3.032422in}}%
\pgfpathlineto{\pgfqpoint{3.455115in}{3.012863in}}%
\pgfpathlineto{\pgfqpoint{3.458603in}{3.008280in}}%
\pgfpathlineto{\pgfqpoint{3.464600in}{3.005932in}}%
\pgfpathlineto{\pgfqpoint{3.468121in}{3.005623in}}%
\pgfpathlineto{\pgfqpoint{3.471605in}{2.996180in}}%
\pgfpathlineto{\pgfqpoint{3.475252in}{2.989854in}}%
\pgfpathlineto{\pgfqpoint{3.478997in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{2.991391in}}%
\pgfpathlineto{\pgfqpoint{3.485986in}{2.991308in}}%
\pgfpathlineto{\pgfqpoint{3.489690in}{2.988666in}}%
\pgfpathlineto{\pgfqpoint{3.496140in}{2.992584in}}%
\pgfpathlineto{\pgfqpoint{3.499688in}{2.980051in}}%
\pgfpathlineto{\pgfqpoint{3.502882in}{2.984966in}}%
\pgfpathlineto{\pgfqpoint{3.506220in}{2.985328in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.981552in}}%
\pgfpathlineto{\pgfqpoint{3.518951in}{2.987751in}}%
\pgfpathlineto{\pgfqpoint{3.521906in}{2.979740in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{2.978381in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{2.977724in}}%
\pgfpathlineto{\pgfqpoint{3.530258in}{2.974364in}}%
\pgfpathlineto{\pgfqpoint{3.533230in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{3.536377in}{2.977216in}}%
\pgfpathlineto{\pgfqpoint{3.539313in}{2.973392in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{2.975555in}}%
\pgfpathlineto{\pgfqpoint{3.546647in}{2.964284in}}%
\pgfpathlineto{\pgfqpoint{3.550214in}{2.965552in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{2.970548in}}%
\pgfpathlineto{\pgfqpoint{3.560066in}{2.964594in}}%
\pgfpathlineto{\pgfqpoint{3.563075in}{2.953811in}}%
\pgfpathlineto{\pgfqpoint{3.566004in}{2.958761in}}%
\pgfpathlineto{\pgfqpoint{3.569537in}{2.962265in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{2.968349in}}%
\pgfpathlineto{\pgfqpoint{3.583253in}{2.969547in}}%
\pgfpathlineto{\pgfqpoint{3.588982in}{2.965911in}}%
\pgfpathlineto{\pgfqpoint{3.594963in}{2.968893in}}%
\pgfpathlineto{\pgfqpoint{3.600828in}{2.977983in}}%
\pgfpathlineto{\pgfqpoint{3.606630in}{2.981522in}}%
\pgfpathlineto{\pgfqpoint{3.618090in}{2.980469in}}%
\pgfpathlineto{\pgfqpoint{3.623942in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{3.629448in}{2.974609in}}%
\pgfpathlineto{\pgfqpoint{3.634743in}{2.966824in}}%
\pgfpathlineto{\pgfqpoint{3.640779in}{2.961197in}}%
\pgfpathlineto{\pgfqpoint{3.647833in}{2.948891in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{2.944023in}}%
\pgfpathlineto{\pgfqpoint{3.661171in}{2.942796in}}%
\pgfpathlineto{\pgfqpoint{3.668646in}{2.932006in}}%
\pgfpathlineto{\pgfqpoint{3.675912in}{2.924822in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{2.920217in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{2.920217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{2.265893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941220in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474013in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.474013in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474013in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006806in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006806in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539600in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.539600in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539600in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072393in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072393in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605187in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.605187in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605187in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312067in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.918151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=0.865345in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.432900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=1.380093in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.947648in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.947648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.894841in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=1.467366in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{0.943063in}{1.179537in}}%
\pgfpathlineto{\pgfqpoint{0.946783in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{0.948314in}{1.181246in}}%
\pgfpathlineto{\pgfqpoint{0.950663in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{0.954662in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{1.204383in}}%
\pgfpathlineto{\pgfqpoint{0.959143in}{1.203617in}}%
\pgfpathlineto{\pgfqpoint{0.960497in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{0.964535in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{0.965740in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{0.967139in}{1.213097in}}%
\pgfpathlineto{\pgfqpoint{0.968829in}{1.220751in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{1.222296in}}%
\pgfpathlineto{\pgfqpoint{0.972043in}{1.229207in}}%
\pgfpathlineto{\pgfqpoint{0.973430in}{1.230205in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.234534in}}%
\pgfpathlineto{\pgfqpoint{0.975891in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.978092in}{1.243935in}}%
\pgfpathlineto{\pgfqpoint{0.980722in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{0.982461in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{0.983630in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{0.985981in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{1.259609in}}%
\pgfpathlineto{\pgfqpoint{0.994433in}{1.265357in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{1.280957in}}%
\pgfpathlineto{\pgfqpoint{0.998598in}{1.279394in}}%
\pgfpathlineto{\pgfqpoint{0.999607in}{1.282712in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{1.005212in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{1.290531in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{1.294584in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.293577in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.295546in}}%
\pgfpathlineto{\pgfqpoint{1.010911in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{1.011727in}{1.295656in}}%
\pgfpathlineto{\pgfqpoint{1.012501in}{1.293801in}}%
\pgfpathlineto{\pgfqpoint{1.013477in}{1.296319in}}%
\pgfpathlineto{\pgfqpoint{1.014323in}{1.296155in}}%
\pgfpathlineto{\pgfqpoint{1.015231in}{1.298438in}}%
\pgfpathlineto{\pgfqpoint{1.016944in}{1.298781in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{1.295247in}}%
\pgfpathlineto{\pgfqpoint{1.019342in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{1.020832in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{1.022732in}{1.302997in}}%
\pgfpathlineto{\pgfqpoint{1.023659in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{1.028202in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{1.028815in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{1.030543in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.032779in}{1.304672in}}%
\pgfpathlineto{\pgfqpoint{1.033611in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{1.034587in}{1.309921in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{1.037905in}{1.310622in}}%
\pgfpathlineto{\pgfqpoint{1.040863in}{1.304775in}}%
\pgfpathlineto{\pgfqpoint{1.041607in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{1.043093in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{1.305768in}}%
\pgfpathlineto{\pgfqpoint{1.045421in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{1.047247in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{1.049741in}{1.312003in}}%
\pgfpathlineto{\pgfqpoint{1.050694in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{1.051480in}{1.312213in}}%
\pgfpathlineto{\pgfqpoint{1.053786in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{1.055871in}{1.316567in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{1.316071in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{1.313668in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{1.317104in}}%
\pgfpathlineto{\pgfqpoint{1.062616in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{1.063965in}{1.313592in}}%
\pgfpathlineto{\pgfqpoint{1.065162in}{1.312983in}}%
\pgfpathlineto{\pgfqpoint{1.066573in}{1.315958in}}%
\pgfpathlineto{\pgfqpoint{1.067841in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.070520in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{1.073098in}{1.315634in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{1.308684in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{1.310791in}}%
\pgfpathlineto{\pgfqpoint{1.077439in}{1.313896in}}%
\pgfpathlineto{\pgfqpoint{1.082719in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{1.083860in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.084740in}{1.315501in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{1.092452in}{1.308537in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.311813in}}%
\pgfpathlineto{\pgfqpoint{1.094382in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.095013in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{1.097569in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{1.101066in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{1.102209in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{1.102801in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{1.321946in}}%
\pgfpathlineto{\pgfqpoint{1.106815in}{1.327956in}}%
\pgfpathlineto{\pgfqpoint{1.109183in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{1.110016in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{1.111410in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{1.331438in}}%
\pgfpathlineto{\pgfqpoint{1.114304in}{1.329868in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{1.116035in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{1.116737in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{1.117620in}{1.340985in}}%
\pgfpathlineto{\pgfqpoint{1.119377in}{1.342788in}}%
\pgfpathlineto{\pgfqpoint{1.120647in}{1.340084in}}%
\pgfpathlineto{\pgfqpoint{1.122099in}{1.343685in}}%
\pgfpathlineto{\pgfqpoint{1.122896in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{1.124055in}{1.340484in}}%
\pgfpathlineto{\pgfqpoint{1.124835in}{1.345111in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.127748in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{1.128740in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.129948in}{1.343373in}}%
\pgfpathlineto{\pgfqpoint{1.130476in}{1.344435in}}%
\pgfpathlineto{\pgfqpoint{1.131858in}{1.342823in}}%
\pgfpathlineto{\pgfqpoint{1.132376in}{1.345432in}}%
\pgfpathlineto{\pgfqpoint{1.133405in}{1.345603in}}%
\pgfpathlineto{\pgfqpoint{1.136225in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{1.136756in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{1.139061in}{1.342210in}}%
\pgfpathlineto{\pgfqpoint{1.140069in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.143819in}{1.343396in}}%
\pgfpathlineto{\pgfqpoint{1.144520in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{1.146595in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{1.342957in}}%
\pgfpathlineto{\pgfqpoint{1.150008in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{1.150823in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.153388in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{1.154828in}{1.343684in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{1.346303in}}%
\pgfpathlineto{\pgfqpoint{1.157601in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{1.159502in}{1.348241in}}%
\pgfpathlineto{\pgfqpoint{1.165370in}{1.351822in}}%
\pgfpathlineto{\pgfqpoint{1.166538in}{1.349938in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{1.354409in}}%
\pgfpathlineto{\pgfqpoint{1.169574in}{1.353573in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{1.171732in}{1.356144in}}%
\pgfpathlineto{\pgfqpoint{1.172825in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{1.355553in}}%
\pgfpathlineto{\pgfqpoint{1.174613in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.177407in}{1.362136in}}%
\pgfpathlineto{\pgfqpoint{1.178584in}{1.358441in}}%
\pgfpathlineto{\pgfqpoint{1.179272in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{1.180412in}{1.365473in}}%
\pgfpathlineto{\pgfqpoint{1.181461in}{1.361899in}}%
\pgfpathlineto{\pgfqpoint{1.183052in}{1.360340in}}%
\pgfpathlineto{\pgfqpoint{1.183697in}{1.363500in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{1.186745in}{1.362768in}}%
\pgfpathlineto{\pgfqpoint{1.187307in}{1.361276in}}%
\pgfpathlineto{\pgfqpoint{1.188087in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{1.189226in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{1.359470in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.355725in}}%
\pgfpathlineto{\pgfqpoint{1.197780in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{1.198807in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{1.199748in}{1.345708in}}%
\pgfpathlineto{\pgfqpoint{1.202571in}{1.348795in}}%
\pgfpathlineto{\pgfqpoint{1.203599in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{1.351982in}}%
\pgfpathlineto{\pgfqpoint{1.206363in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{1.207879in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{1.354762in}}%
\pgfpathlineto{\pgfqpoint{1.209826in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{1.210394in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{1.352245in}}%
\pgfpathlineto{\pgfqpoint{1.213601in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{1.214227in}{1.357378in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{1.216881in}{1.362638in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{1.358840in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{1.366453in}}%
\pgfpathlineto{\pgfqpoint{1.224362in}{1.372950in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{1.369326in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{1.228995in}{1.379148in}}%
\pgfpathlineto{\pgfqpoint{1.230177in}{1.378104in}}%
\pgfpathlineto{\pgfqpoint{1.231051in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{1.232709in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.377938in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{1.238727in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{1.378940in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{1.381876in}}%
\pgfpathlineto{\pgfqpoint{1.244211in}{1.376994in}}%
\pgfpathlineto{\pgfqpoint{1.245317in}{1.380534in}}%
\pgfpathlineto{\pgfqpoint{1.246604in}{1.378861in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{1.381571in}}%
\pgfpathlineto{\pgfqpoint{1.250520in}{1.382720in}}%
\pgfpathlineto{\pgfqpoint{1.251485in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{1.253163in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{1.253758in}{1.386531in}}%
\pgfpathlineto{\pgfqpoint{1.254732in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{1.258775in}{1.395326in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{1.261039in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{1.263009in}{1.409924in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{1.412966in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{1.270527in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.272524in}{1.431942in}}%
\pgfpathlineto{\pgfqpoint{1.273866in}{1.436679in}}%
\pgfpathlineto{\pgfqpoint{1.274963in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{1.275497in}{1.438434in}}%
\pgfpathlineto{\pgfqpoint{1.277483in}{1.439745in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.283604in}{1.444880in}}%
\pgfpathlineto{\pgfqpoint{1.285093in}{1.444266in}}%
\pgfpathlineto{\pgfqpoint{1.285729in}{1.445172in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{1.446057in}}%
\pgfpathlineto{\pgfqpoint{1.290644in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{1.292118in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{1.293195in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{1.296706in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{1.298048in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{1.300781in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{1.302339in}{1.448552in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{1.304036in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{1.305272in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{1.306331in}{1.444226in}}%
\pgfpathlineto{\pgfqpoint{1.309378in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{1.311858in}{1.446054in}}%
\pgfpathlineto{\pgfqpoint{1.312498in}{1.444530in}}%
\pgfpathlineto{\pgfqpoint{1.313459in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{1.443938in}}%
\pgfpathlineto{\pgfqpoint{1.316481in}{1.444421in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{1.447286in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{1.450186in}}%
\pgfpathlineto{\pgfqpoint{1.320263in}{1.449317in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{1.446816in}}%
\pgfpathlineto{\pgfqpoint{1.322906in}{1.448430in}}%
\pgfpathlineto{\pgfqpoint{1.323453in}{1.448211in}}%
\pgfpathlineto{\pgfqpoint{1.324417in}{1.448999in}}%
\pgfpathlineto{\pgfqpoint{1.325116in}{1.447867in}}%
\pgfpathlineto{\pgfqpoint{1.326730in}{1.447259in}}%
\pgfpathlineto{\pgfqpoint{1.328255in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{1.328796in}{1.446399in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{1.448332in}}%
\pgfpathlineto{\pgfqpoint{1.331334in}{1.447232in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{1.335252in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{1.336623in}{1.449559in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{1.454712in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{1.341791in}{1.453859in}}%
\pgfpathlineto{\pgfqpoint{1.343439in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{1.346468in}{1.448464in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{1.445578in}}%
\pgfpathlineto{\pgfqpoint{1.353566in}{1.445128in}}%
\pgfpathlineto{\pgfqpoint{1.355775in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{1.429999in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{1.423001in}}%
\pgfpathlineto{\pgfqpoint{1.363644in}{1.422415in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{1.417795in}}%
\pgfpathlineto{\pgfqpoint{1.367599in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{1.407439in}}%
\pgfpathlineto{\pgfqpoint{1.372159in}{1.401339in}}%
\pgfpathlineto{\pgfqpoint{1.373761in}{1.390265in}}%
\pgfpathlineto{\pgfqpoint{1.375887in}{1.387870in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{1.372309in}}%
\pgfpathlineto{\pgfqpoint{1.381172in}{1.371892in}}%
\pgfpathlineto{\pgfqpoint{1.381975in}{1.368102in}}%
\pgfpathlineto{\pgfqpoint{1.382828in}{1.367147in}}%
\pgfpathlineto{\pgfqpoint{1.383983in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.385463in}{1.360511in}}%
\pgfpathlineto{\pgfqpoint{1.390942in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{1.392244in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{1.401968in}{1.311530in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.406801in}{1.294188in}}%
\pgfpathlineto{\pgfqpoint{1.407915in}{1.290073in}}%
\pgfpathlineto{\pgfqpoint{1.409878in}{1.292656in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.283293in}}%
\pgfpathlineto{\pgfqpoint{1.412782in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{1.416080in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{1.279021in}}%
\pgfpathlineto{\pgfqpoint{1.418667in}{1.280483in}}%
\pgfpathlineto{\pgfqpoint{1.419298in}{1.277569in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{1.277664in}}%
\pgfpathlineto{\pgfqpoint{1.421107in}{1.281474in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{1.423643in}{1.280770in}}%
\pgfpathlineto{\pgfqpoint{1.425631in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{1.426278in}{1.280387in}}%
\pgfpathlineto{\pgfqpoint{1.428841in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{1.434929in}{1.285856in}}%
\pgfpathlineto{\pgfqpoint{1.437676in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{1.440696in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{1.444027in}{1.317729in}}%
\pgfpathlineto{\pgfqpoint{1.446468in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{1.447861in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{1.337960in}}%
\pgfpathlineto{\pgfqpoint{1.452198in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{1.349917in}}%
\pgfpathlineto{\pgfqpoint{1.455741in}{1.350865in}}%
\pgfpathlineto{\pgfqpoint{1.456416in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.460302in}{1.352277in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{1.356368in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{1.358332in}}%
\pgfpathlineto{\pgfqpoint{1.466203in}{1.358979in}}%
\pgfpathlineto{\pgfqpoint{1.467348in}{1.360355in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{1.469822in}{1.362436in}}%
\pgfpathlineto{\pgfqpoint{1.473433in}{1.363674in}}%
\pgfpathlineto{\pgfqpoint{1.475349in}{1.365496in}}%
\pgfpathlineto{\pgfqpoint{1.476392in}{1.370116in}}%
\pgfpathlineto{\pgfqpoint{1.477671in}{1.370162in}}%
\pgfpathlineto{\pgfqpoint{1.479458in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{1.483142in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{1.484827in}{1.371034in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{1.375644in}}%
\pgfpathlineto{\pgfqpoint{1.487690in}{1.374928in}}%
\pgfpathlineto{\pgfqpoint{1.488672in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{1.491747in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{1.493517in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.494935in}{1.377899in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{1.381047in}}%
\pgfpathlineto{\pgfqpoint{1.497956in}{1.379880in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.376896in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{1.378334in}}%
\pgfpathlineto{\pgfqpoint{1.502633in}{1.377991in}}%
\pgfpathlineto{\pgfqpoint{1.503062in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{1.380521in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{1.385090in}}%
\pgfpathlineto{\pgfqpoint{1.508489in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.511044in}{1.384511in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{1.387114in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{1.390142in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{1.390171in}}%
\pgfpathlineto{\pgfqpoint{1.521227in}{1.392992in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{1.391735in}}%
\pgfpathlineto{\pgfqpoint{1.525043in}{1.395227in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{1.392045in}}%
\pgfpathlineto{\pgfqpoint{1.527778in}{1.393387in}}%
\pgfpathlineto{\pgfqpoint{1.531202in}{1.394551in}}%
\pgfpathlineto{\pgfqpoint{1.531926in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{1.534497in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{1.535365in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{1.538899in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.540609in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{1.541994in}{1.393423in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{1.398725in}}%
\pgfpathlineto{\pgfqpoint{1.544687in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.546493in}{1.404959in}}%
\pgfpathlineto{\pgfqpoint{1.550729in}{1.417500in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{1.412460in}}%
\pgfpathlineto{\pgfqpoint{1.552712in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.556248in}{1.422043in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{1.558662in}{1.428793in}}%
\pgfpathlineto{\pgfqpoint{1.559184in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{1.561612in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.562966in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{1.565374in}{1.436975in}}%
\pgfpathlineto{\pgfqpoint{1.567951in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{1.440827in}}%
\pgfpathlineto{\pgfqpoint{1.570951in}{1.442775in}}%
\pgfpathlineto{\pgfqpoint{1.571404in}{1.445716in}}%
\pgfpathlineto{\pgfqpoint{1.572645in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{1.573982in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{1.455768in}}%
\pgfpathlineto{\pgfqpoint{1.582110in}{1.459924in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{1.586401in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{1.586974in}{1.466546in}}%
\pgfpathlineto{\pgfqpoint{1.587917in}{1.469852in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{1.592981in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.597419in}{1.482779in}}%
\pgfpathlineto{\pgfqpoint{1.598509in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.599763in}{1.486839in}}%
\pgfpathlineto{\pgfqpoint{1.601027in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.606405in}{1.497692in}}%
\pgfpathlineto{\pgfqpoint{1.607318in}{1.498020in}}%
\pgfpathlineto{\pgfqpoint{1.608013in}{1.499765in}}%
\pgfpathlineto{\pgfqpoint{1.608598in}{1.504244in}}%
\pgfpathlineto{\pgfqpoint{1.610162in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{1.611869in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{1.613816in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{1.615235in}{1.507365in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{1.508282in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.509855in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.620682in}{1.519463in}}%
\pgfpathlineto{\pgfqpoint{1.623881in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{1.625648in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{1.627341in}{1.523054in}}%
\pgfpathlineto{\pgfqpoint{1.627779in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{1.526100in}}%
\pgfpathlineto{\pgfqpoint{1.630223in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.526697in}}%
\pgfpathlineto{\pgfqpoint{1.632496in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{1.527017in}}%
\pgfpathlineto{\pgfqpoint{1.634359in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{1.524272in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{1.643840in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.651040in}{1.500668in}}%
\pgfpathlineto{\pgfqpoint{1.652865in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{1.500215in}}%
\pgfpathlineto{\pgfqpoint{1.654661in}{1.500651in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{1.657259in}{1.501270in}}%
\pgfpathlineto{\pgfqpoint{1.658378in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.659438in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.502172in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{1.498508in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{1.501903in}}%
\pgfpathlineto{\pgfqpoint{1.663281in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{1.665507in}{1.496044in}}%
\pgfpathlineto{\pgfqpoint{1.666463in}{1.498629in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{1.668266in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{1.669543in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{1.490180in}}%
\pgfpathlineto{\pgfqpoint{1.672080in}{1.489172in}}%
\pgfpathlineto{\pgfqpoint{1.672701in}{1.486097in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{1.484246in}}%
\pgfpathlineto{\pgfqpoint{1.674974in}{1.483591in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{1.677440in}{1.476533in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{1.680514in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{1.681563in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{1.683027in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{1.684184in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{1.685535in}{1.469683in}}%
\pgfpathlineto{\pgfqpoint{1.688187in}{1.471023in}}%
\pgfpathlineto{\pgfqpoint{1.689441in}{1.469896in}}%
\pgfpathlineto{\pgfqpoint{1.690180in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{1.691493in}{1.473772in}}%
\pgfpathlineto{\pgfqpoint{1.692259in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{1.693854in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{1.696885in}{1.490046in}}%
\pgfpathlineto{\pgfqpoint{1.698222in}{1.489349in}}%
\pgfpathlineto{\pgfqpoint{1.699385in}{1.494332in}}%
\pgfpathlineto{\pgfqpoint{1.700035in}{1.502231in}}%
\pgfpathlineto{\pgfqpoint{1.700573in}{1.495286in}}%
\pgfpathlineto{\pgfqpoint{1.702026in}{1.497824in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{1.497839in}}%
\pgfpathlineto{\pgfqpoint{1.704246in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{1.705258in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{1.491704in}}%
\pgfpathlineto{\pgfqpoint{1.708616in}{1.492277in}}%
\pgfpathlineto{\pgfqpoint{1.709903in}{1.487061in}}%
\pgfpathlineto{\pgfqpoint{1.711334in}{1.484716in}}%
\pgfpathlineto{\pgfqpoint{1.712657in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{1.714616in}{1.483405in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{1.482914in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{1.492738in}}%
\pgfpathlineto{\pgfqpoint{1.733106in}{1.505737in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{1.736384in}{1.503786in}}%
\pgfpathlineto{\pgfqpoint{1.737665in}{1.503589in}}%
\pgfpathlineto{\pgfqpoint{1.740119in}{1.500095in}}%
\pgfpathlineto{\pgfqpoint{1.741932in}{1.497824in}}%
\pgfpathlineto{\pgfqpoint{1.743176in}{1.498863in}}%
\pgfpathlineto{\pgfqpoint{1.744669in}{1.497262in}}%
\pgfpathlineto{\pgfqpoint{1.745367in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{1.746124in}{1.508087in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{1.505078in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{1.512881in}}%
\pgfpathlineto{\pgfqpoint{1.751199in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.515249in}}%
\pgfpathlineto{\pgfqpoint{1.754754in}{1.518682in}}%
\pgfpathlineto{\pgfqpoint{1.756040in}{1.523376in}}%
\pgfpathlineto{\pgfqpoint{1.757187in}{1.522702in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{1.760028in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{1.761595in}{1.524787in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{1.763491in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{1.517991in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{1.768072in}{1.504108in}}%
\pgfpathlineto{\pgfqpoint{1.768871in}{1.500170in}}%
\pgfpathlineto{\pgfqpoint{1.769745in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.771352in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.771878in}{1.489896in}}%
\pgfpathlineto{\pgfqpoint{1.772744in}{1.486146in}}%
\pgfpathlineto{\pgfqpoint{1.774439in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.777692in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{1.779386in}{1.474278in}}%
\pgfpathlineto{\pgfqpoint{1.780660in}{1.474347in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{1.470058in}}%
\pgfpathlineto{\pgfqpoint{1.784912in}{1.473126in}}%
\pgfpathlineto{\pgfqpoint{1.786358in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{1.787566in}{1.474318in}}%
\pgfpathlineto{\pgfqpoint{1.789326in}{1.472358in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{1.474619in}}%
\pgfpathlineto{\pgfqpoint{1.793780in}{1.468160in}}%
\pgfpathlineto{\pgfqpoint{1.794339in}{1.470905in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{1.467789in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{1.797335in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{1.798179in}{1.464355in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.459673in}}%
\pgfpathlineto{\pgfqpoint{1.803143in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{1.803947in}{1.451673in}}%
\pgfpathlineto{\pgfqpoint{1.804782in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{1.806537in}{1.452377in}}%
\pgfpathlineto{\pgfqpoint{1.807136in}{1.453891in}}%
\pgfpathlineto{\pgfqpoint{1.807940in}{1.447556in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.448320in}}%
\pgfpathlineto{\pgfqpoint{1.810006in}{1.444478in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{1.812359in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.813733in}{1.451673in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{1.815462in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{1.816726in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{1.818945in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{1.458429in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{1.460135in}}%
\pgfpathlineto{\pgfqpoint{1.822483in}{1.458383in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{1.459113in}}%
\pgfpathlineto{\pgfqpoint{1.824259in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.825538in}{1.456780in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{1.462237in}}%
\pgfpathlineto{\pgfqpoint{1.828394in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{1.455714in}}%
\pgfpathlineto{\pgfqpoint{1.831923in}{1.459590in}}%
\pgfpathlineto{\pgfqpoint{1.833255in}{1.450286in}}%
\pgfpathlineto{\pgfqpoint{1.834829in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{1.836076in}{1.458676in}}%
\pgfpathlineto{\pgfqpoint{1.839509in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{1.842743in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{1.844014in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.845029in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{1.848834in}{1.469323in}}%
\pgfpathlineto{\pgfqpoint{1.851957in}{1.474972in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.856102in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{1.488525in}}%
\pgfpathlineto{\pgfqpoint{1.858587in}{1.492106in}}%
\pgfpathlineto{\pgfqpoint{1.860218in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{1.861389in}{1.497708in}}%
\pgfpathlineto{\pgfqpoint{1.863563in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{1.863946in}{1.496752in}}%
\pgfpathlineto{\pgfqpoint{1.865013in}{1.498690in}}%
\pgfpathlineto{\pgfqpoint{1.866747in}{1.499280in}}%
\pgfpathlineto{\pgfqpoint{1.867961in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{1.870368in}{1.508493in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{1.506688in}}%
\pgfpathlineto{\pgfqpoint{1.871808in}{1.511184in}}%
\pgfpathlineto{\pgfqpoint{1.873827in}{1.510989in}}%
\pgfpathlineto{\pgfqpoint{1.874585in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{1.877195in}{1.511288in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{1.511327in}}%
\pgfpathlineto{\pgfqpoint{1.881601in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{1.883014in}{1.509573in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{1.887902in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{1.501056in}}%
\pgfpathlineto{\pgfqpoint{1.890058in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.891396in}{1.494610in}}%
\pgfpathlineto{\pgfqpoint{1.892589in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{1.893579in}{1.490872in}}%
\pgfpathlineto{\pgfqpoint{1.894390in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{1.895902in}{1.486590in}}%
\pgfpathlineto{\pgfqpoint{1.897184in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{1.898338in}{1.479769in}}%
\pgfpathlineto{\pgfqpoint{1.899439in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{1.900826in}{1.472757in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.459956in}}%
\pgfpathlineto{\pgfqpoint{1.907188in}{1.463121in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{1.910747in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{1.913293in}{1.449236in}}%
\pgfpathlineto{\pgfqpoint{1.917507in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{1.918521in}{1.446648in}}%
\pgfpathlineto{\pgfqpoint{1.919409in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{1.923170in}{1.450553in}}%
\pgfpathlineto{\pgfqpoint{1.924307in}{1.451196in}}%
\pgfpathlineto{\pgfqpoint{1.925255in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{1.930979in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{1.931790in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.932767in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{1.935217in}{1.458586in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{1.937133in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.937986in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{1.940339in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{1.942630in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{1.946404in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.947479in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{1.950365in}{1.465377in}}%
\pgfpathlineto{\pgfqpoint{1.951626in}{1.468608in}}%
\pgfpathlineto{\pgfqpoint{1.952161in}{1.468244in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.466361in}}%
\pgfpathlineto{\pgfqpoint{1.954055in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.955544in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.465377in}}%
\pgfpathlineto{\pgfqpoint{1.958591in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{1.960080in}{1.465411in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{1.464462in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{1.963730in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{1.966171in}{1.460686in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{1.969649in}{1.456295in}}%
\pgfpathlineto{\pgfqpoint{1.970376in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{1.974743in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{1.979781in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{1.980844in}{1.445219in}}%
\pgfpathlineto{\pgfqpoint{1.983287in}{1.446228in}}%
\pgfpathlineto{\pgfqpoint{1.984041in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.985108in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{1.986374in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{1.988813in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{1.990337in}{1.443994in}}%
\pgfpathlineto{\pgfqpoint{1.991454in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.993894in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{1.995875in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{1.996920in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{1.998091in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{1.999216in}{1.450486in}}%
\pgfpathlineto{\pgfqpoint{2.000248in}{1.445065in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{1.448483in}}%
\pgfpathlineto{\pgfqpoint{2.002369in}{1.449283in}}%
\pgfpathlineto{\pgfqpoint{2.003557in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{2.004793in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{2.006626in}{1.451570in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.451319in}}%
\pgfpathlineto{\pgfqpoint{2.008796in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{2.010123in}{1.453544in}}%
\pgfpathlineto{\pgfqpoint{2.011215in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{2.012623in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{1.449789in}}%
\pgfpathlineto{\pgfqpoint{2.015438in}{1.453750in}}%
\pgfpathlineto{\pgfqpoint{2.016644in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{2.018806in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{2.019871in}{1.451891in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{1.451342in}}%
\pgfpathlineto{\pgfqpoint{2.023345in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{2.025213in}{1.452286in}}%
\pgfpathlineto{\pgfqpoint{2.026832in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{2.027932in}{1.450886in}}%
\pgfpathlineto{\pgfqpoint{2.029416in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{2.030444in}{1.449224in}}%
\pgfpathlineto{\pgfqpoint{2.032687in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{2.034221in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{2.034770in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{2.036202in}{1.449547in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.450897in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{2.043373in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{2.044437in}{1.448476in}}%
\pgfpathlineto{\pgfqpoint{2.047316in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{2.048451in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{2.049447in}{1.449077in}}%
\pgfpathlineto{\pgfqpoint{2.049978in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{2.051206in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{1.440448in}}%
\pgfpathlineto{\pgfqpoint{2.053686in}{1.447409in}}%
\pgfpathlineto{\pgfqpoint{2.054924in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{2.058486in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{2.059864in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{2.061466in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{2.066332in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{2.067460in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{1.454482in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{2.070889in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{2.071958in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{1.453705in}}%
\pgfpathlineto{\pgfqpoint{2.075504in}{1.458526in}}%
\pgfpathlineto{\pgfqpoint{2.077782in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{2.078496in}{1.453159in}}%
\pgfpathlineto{\pgfqpoint{2.081193in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{1.449032in}}%
\pgfpathlineto{\pgfqpoint{2.083294in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{1.453469in}}%
\pgfpathlineto{\pgfqpoint{2.086358in}{1.452330in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.451658in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{1.460743in}}%
\pgfpathlineto{\pgfqpoint{2.096157in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{2.098273in}{1.464651in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{2.101608in}{1.466642in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.106852in}{1.471543in}}%
\pgfpathlineto{\pgfqpoint{2.107454in}{1.472138in}}%
\pgfpathlineto{\pgfqpoint{2.108555in}{1.470382in}}%
\pgfpathlineto{\pgfqpoint{2.111039in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.474772in}}%
\pgfpathlineto{\pgfqpoint{2.112698in}{1.472560in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{2.115144in}{1.473087in}}%
\pgfpathlineto{\pgfqpoint{2.117641in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{2.118951in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{2.120168in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{2.121609in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{2.129295in}{1.480741in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{2.137903in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{2.139299in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{2.141093in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{2.142930in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{1.480724in}}%
\pgfpathlineto{\pgfqpoint{2.145210in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{2.146309in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{2.148385in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{2.149329in}{1.476997in}}%
\pgfpathlineto{\pgfqpoint{2.149985in}{1.477668in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{1.475280in}}%
\pgfpathlineto{\pgfqpoint{2.152405in}{1.466958in}}%
\pgfpathlineto{\pgfqpoint{2.153373in}{1.465406in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{2.156112in}{1.474397in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{1.473610in}}%
\pgfpathlineto{\pgfqpoint{2.157528in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{2.160319in}{1.475952in}}%
\pgfpathlineto{\pgfqpoint{2.161552in}{1.478791in}}%
\pgfpathlineto{\pgfqpoint{2.162932in}{1.479160in}}%
\pgfpathlineto{\pgfqpoint{2.164475in}{1.481062in}}%
\pgfpathlineto{\pgfqpoint{2.165067in}{1.482742in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{1.482138in}}%
\pgfpathlineto{\pgfqpoint{2.168073in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{2.169212in}{1.481586in}}%
\pgfpathlineto{\pgfqpoint{2.171025in}{1.483832in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{1.483630in}}%
\pgfpathlineto{\pgfqpoint{2.172206in}{1.484613in}}%
\pgfpathlineto{\pgfqpoint{2.175161in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{2.176354in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{2.184914in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{2.186506in}{1.481636in}}%
\pgfpathlineto{\pgfqpoint{2.188428in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{2.191995in}{1.487134in}}%
\pgfpathlineto{\pgfqpoint{2.192899in}{1.486285in}}%
\pgfpathlineto{\pgfqpoint{2.197196in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{1.481838in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{2.206624in}{1.482507in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{2.210568in}{1.483236in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.483849in}}%
\pgfpathlineto{\pgfqpoint{2.216110in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{2.217056in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{2.219869in}{1.488757in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.231316in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{2.234769in}{1.506770in}}%
\pgfpathlineto{\pgfqpoint{2.237198in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{2.241388in}{1.511900in}}%
\pgfpathlineto{\pgfqpoint{2.242157in}{1.510065in}}%
\pgfpathlineto{\pgfqpoint{2.243980in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{2.244930in}{1.513406in}}%
\pgfpathlineto{\pgfqpoint{2.246418in}{1.514177in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{2.249190in}{1.515278in}}%
\pgfpathlineto{\pgfqpoint{2.250172in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{2.251650in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{2.252386in}{1.516276in}}%
\pgfpathlineto{\pgfqpoint{2.254988in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{2.257252in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{2.262262in}{1.520906in}}%
\pgfpathlineto{\pgfqpoint{2.262806in}{1.525066in}}%
\pgfpathlineto{\pgfqpoint{2.263418in}{1.523946in}}%
\pgfpathlineto{\pgfqpoint{2.264477in}{1.524383in}}%
\pgfpathlineto{\pgfqpoint{2.266241in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.268100in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{2.270445in}{1.531249in}}%
\pgfpathlineto{\pgfqpoint{2.272341in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{2.273583in}{1.535508in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{2.275137in}{1.539172in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{1.541095in}}%
\pgfpathlineto{\pgfqpoint{2.277697in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{1.558263in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.577863in}}%
\pgfpathlineto{\pgfqpoint{2.285257in}{1.581336in}}%
\pgfpathlineto{\pgfqpoint{2.286829in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{2.288587in}{1.588265in}}%
\pgfpathlineto{\pgfqpoint{2.294272in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{2.295923in}{1.604117in}}%
\pgfpathlineto{\pgfqpoint{2.296910in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{2.298128in}{1.606060in}}%
\pgfpathlineto{\pgfqpoint{2.299226in}{1.606375in}}%
\pgfpathlineto{\pgfqpoint{2.300669in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{2.301947in}{1.612684in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{1.615462in}}%
\pgfpathlineto{\pgfqpoint{2.304594in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{2.305727in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{2.307136in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.307774in}{1.612410in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{1.612862in}}%
\pgfpathlineto{\pgfqpoint{2.310224in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{2.311663in}{1.620093in}}%
\pgfpathlineto{\pgfqpoint{2.312551in}{1.620484in}}%
\pgfpathlineto{\pgfqpoint{2.314886in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{2.316018in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{2.318977in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{2.320847in}{1.637615in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{2.323153in}{1.646179in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{1.647586in}}%
\pgfpathlineto{\pgfqpoint{2.325255in}{1.650463in}}%
\pgfpathlineto{\pgfqpoint{2.329578in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{2.330575in}{1.663593in}}%
\pgfpathlineto{\pgfqpoint{2.331293in}{1.662884in}}%
\pgfpathlineto{\pgfqpoint{2.332452in}{1.664925in}}%
\pgfpathlineto{\pgfqpoint{2.333209in}{1.667391in}}%
\pgfpathlineto{\pgfqpoint{2.334792in}{1.667517in}}%
\pgfpathlineto{\pgfqpoint{2.336306in}{1.671362in}}%
\pgfpathlineto{\pgfqpoint{2.337951in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{2.340304in}{1.688286in}}%
\pgfpathlineto{\pgfqpoint{2.342694in}{1.697233in}}%
\pgfpathlineto{\pgfqpoint{2.347497in}{1.722380in}}%
\pgfpathlineto{\pgfqpoint{2.349201in}{1.727265in}}%
\pgfpathlineto{\pgfqpoint{2.350011in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{2.350923in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{2.352215in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{2.352785in}{1.753528in}}%
\pgfpathlineto{\pgfqpoint{2.354318in}{1.758850in}}%
\pgfpathlineto{\pgfqpoint{2.354848in}{1.763620in}}%
\pgfpathlineto{\pgfqpoint{2.356952in}{1.769735in}}%
\pgfpathlineto{\pgfqpoint{2.358223in}{1.773362in}}%
\pgfpathlineto{\pgfqpoint{2.360821in}{1.777105in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{1.784318in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{2.366507in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{2.368812in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{2.369418in}{1.808884in}}%
\pgfpathlineto{\pgfqpoint{2.370643in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{1.809138in}}%
\pgfpathlineto{\pgfqpoint{2.373392in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{2.373928in}{1.815248in}}%
\pgfpathlineto{\pgfqpoint{2.375380in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{2.376165in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{2.380802in}{1.843425in}}%
\pgfpathlineto{\pgfqpoint{2.383408in}{1.856345in}}%
\pgfpathlineto{\pgfqpoint{2.385651in}{1.860438in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{2.390423in}{1.869483in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{1.869523in}}%
\pgfpathlineto{\pgfqpoint{2.394268in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{2.395844in}{1.869755in}}%
\pgfpathlineto{\pgfqpoint{2.396612in}{1.868174in}}%
\pgfpathlineto{\pgfqpoint{2.397149in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{2.400815in}{1.866664in}}%
\pgfpathlineto{\pgfqpoint{2.401832in}{1.863145in}}%
\pgfpathlineto{\pgfqpoint{2.402837in}{1.864779in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.864500in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{1.868183in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.868516in}}%
\pgfpathlineto{\pgfqpoint{2.408866in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{2.410566in}{1.877937in}}%
\pgfpathlineto{\pgfqpoint{2.414514in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{2.415584in}{1.904925in}}%
\pgfpathlineto{\pgfqpoint{2.418089in}{1.907833in}}%
\pgfpathlineto{\pgfqpoint{2.419685in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{2.421022in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{2.423257in}{1.932068in}}%
\pgfpathlineto{\pgfqpoint{2.426885in}{1.944700in}}%
\pgfpathlineto{\pgfqpoint{2.428478in}{1.952253in}}%
\pgfpathlineto{\pgfqpoint{2.429124in}{1.952104in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{1.957724in}}%
\pgfpathlineto{\pgfqpoint{2.433235in}{1.962275in}}%
\pgfpathlineto{\pgfqpoint{2.436419in}{1.965716in}}%
\pgfpathlineto{\pgfqpoint{2.437687in}{1.961894in}}%
\pgfpathlineto{\pgfqpoint{2.439990in}{1.960859in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{1.961863in}}%
\pgfpathlineto{\pgfqpoint{2.444395in}{1.961783in}}%
\pgfpathlineto{\pgfqpoint{2.445040in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{2.446826in}{1.966576in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{1.966294in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{1.978817in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{2.460694in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{2.461774in}{1.989781in}}%
\pgfpathlineto{\pgfqpoint{2.463436in}{1.991888in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{1.993849in}}%
\pgfpathlineto{\pgfqpoint{2.467211in}{1.996621in}}%
\pgfpathlineto{\pgfqpoint{2.468766in}{1.998657in}}%
\pgfpathlineto{\pgfqpoint{2.469313in}{2.001771in}}%
\pgfpathlineto{\pgfqpoint{2.470365in}{2.003044in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{2.005495in}}%
\pgfpathlineto{\pgfqpoint{2.472142in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{2.473020in}{2.008589in}}%
\pgfpathlineto{\pgfqpoint{2.475461in}{2.008139in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{2.012042in}}%
\pgfpathlineto{\pgfqpoint{2.477386in}{2.012734in}}%
\pgfpathlineto{\pgfqpoint{2.479123in}{2.012232in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.017239in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{2.010941in}}%
\pgfpathlineto{\pgfqpoint{2.481879in}{2.016193in}}%
\pgfpathlineto{\pgfqpoint{2.485293in}{2.020793in}}%
\pgfpathlineto{\pgfqpoint{2.485803in}{2.023480in}}%
\pgfpathlineto{\pgfqpoint{2.487809in}{2.025387in}}%
\pgfpathlineto{\pgfqpoint{2.492094in}{2.038801in}}%
\pgfpathlineto{\pgfqpoint{2.493371in}{2.043762in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{2.044751in}}%
\pgfpathlineto{\pgfqpoint{2.497490in}{2.053381in}}%
\pgfpathlineto{\pgfqpoint{2.501253in}{2.058831in}}%
\pgfpathlineto{\pgfqpoint{2.502972in}{2.065907in}}%
\pgfpathlineto{\pgfqpoint{2.504117in}{2.069986in}}%
\pgfpathlineto{\pgfqpoint{2.506594in}{2.073210in}}%
\pgfpathlineto{\pgfqpoint{2.508017in}{2.078438in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{2.079635in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{2.082909in}}%
\pgfpathlineto{\pgfqpoint{2.513544in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{2.517369in}{2.091962in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{2.522692in}{2.098127in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{2.105164in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{2.110709in}}%
\pgfpathlineto{\pgfqpoint{2.539666in}{2.114291in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.101900in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{2.102597in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{2.100758in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{2.099194in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{2.099134in}}%
\pgfpathlineto{\pgfqpoint{2.563170in}{2.103879in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.105539in}}%
\pgfpathlineto{\pgfqpoint{2.568390in}{2.105156in}}%
\pgfpathlineto{\pgfqpoint{2.569214in}{2.102964in}}%
\pgfpathlineto{\pgfqpoint{2.570502in}{2.104522in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{2.109494in}}%
\pgfpathlineto{\pgfqpoint{2.574449in}{2.109372in}}%
\pgfpathlineto{\pgfqpoint{2.575590in}{2.106423in}}%
\pgfpathlineto{\pgfqpoint{2.576756in}{2.111585in}}%
\pgfpathlineto{\pgfqpoint{2.578172in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{2.110690in}}%
\pgfpathlineto{\pgfqpoint{2.580958in}{2.113984in}}%
\pgfpathlineto{\pgfqpoint{2.581726in}{2.113075in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{2.114365in}}%
\pgfpathlineto{\pgfqpoint{2.583842in}{2.119822in}}%
\pgfpathlineto{\pgfqpoint{2.584911in}{2.121195in}}%
\pgfpathlineto{\pgfqpoint{2.586085in}{2.117333in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{2.114830in}}%
\pgfpathlineto{\pgfqpoint{2.589787in}{2.120130in}}%
\pgfpathlineto{\pgfqpoint{2.591045in}{2.115819in}}%
\pgfpathlineto{\pgfqpoint{2.592356in}{2.114744in}}%
\pgfpathlineto{\pgfqpoint{2.602212in}{2.111770in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{2.105392in}}%
\pgfpathlineto{\pgfqpoint{2.604013in}{2.104271in}}%
\pgfpathlineto{\pgfqpoint{2.605291in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{2.099025in}}%
\pgfpathlineto{\pgfqpoint{2.609428in}{2.096795in}}%
\pgfpathlineto{\pgfqpoint{2.610565in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{2.611248in}{2.096918in}}%
\pgfpathlineto{\pgfqpoint{2.612536in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{2.614135in}{2.091104in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{2.092519in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{2.089088in}}%
\pgfpathlineto{\pgfqpoint{2.619109in}{2.085258in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{2.085733in}}%
\pgfpathlineto{\pgfqpoint{2.622058in}{2.083129in}}%
\pgfpathlineto{\pgfqpoint{2.623856in}{2.081932in}}%
\pgfpathlineto{\pgfqpoint{2.625283in}{2.081751in}}%
\pgfpathlineto{\pgfqpoint{2.626790in}{2.080396in}}%
\pgfpathlineto{\pgfqpoint{2.627484in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{2.628919in}{2.082638in}}%
\pgfpathlineto{\pgfqpoint{2.629685in}{2.077659in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{2.076934in}}%
\pgfpathlineto{\pgfqpoint{2.635733in}{2.077827in}}%
\pgfpathlineto{\pgfqpoint{2.636830in}{2.080118in}}%
\pgfpathlineto{\pgfqpoint{2.637730in}{2.078371in}}%
\pgfpathlineto{\pgfqpoint{2.638091in}{2.079432in}}%
\pgfpathlineto{\pgfqpoint{2.640608in}{2.082197in}}%
\pgfpathlineto{\pgfqpoint{2.641924in}{2.085014in}}%
\pgfpathlineto{\pgfqpoint{2.643772in}{2.086438in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.089571in}}%
\pgfpathlineto{\pgfqpoint{2.647197in}{2.093552in}}%
\pgfpathlineto{\pgfqpoint{2.651161in}{2.101936in}}%
\pgfpathlineto{\pgfqpoint{2.661343in}{2.111800in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{2.132709in}}%
\pgfpathlineto{\pgfqpoint{2.670842in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{2.135597in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{2.132766in}}%
\pgfpathlineto{\pgfqpoint{2.673813in}{2.133523in}}%
\pgfpathlineto{\pgfqpoint{2.675125in}{2.136633in}}%
\pgfpathlineto{\pgfqpoint{2.681730in}{2.138541in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{2.690431in}{2.148953in}}%
\pgfpathlineto{\pgfqpoint{2.692681in}{2.153690in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{2.160047in}}%
\pgfpathlineto{\pgfqpoint{2.697658in}{2.159314in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{2.162829in}}%
\pgfpathlineto{\pgfqpoint{2.699290in}{2.161538in}}%
\pgfpathlineto{\pgfqpoint{2.700214in}{2.163845in}}%
\pgfpathlineto{\pgfqpoint{2.701070in}{2.163776in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{2.170653in}}%
\pgfpathlineto{\pgfqpoint{2.704173in}{2.168213in}}%
\pgfpathlineto{\pgfqpoint{2.707355in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{2.708553in}{2.170613in}}%
\pgfpathlineto{\pgfqpoint{2.710010in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{2.711070in}{2.170439in}}%
\pgfpathlineto{\pgfqpoint{2.713295in}{2.174255in}}%
\pgfpathlineto{\pgfqpoint{2.713962in}{2.170064in}}%
\pgfpathlineto{\pgfqpoint{2.715153in}{2.175817in}}%
\pgfpathlineto{\pgfqpoint{2.716433in}{2.175393in}}%
\pgfpathlineto{\pgfqpoint{2.721156in}{2.175612in}}%
\pgfpathlineto{\pgfqpoint{2.723617in}{2.175456in}}%
\pgfpathlineto{\pgfqpoint{2.726222in}{2.179744in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{2.177005in}}%
\pgfpathlineto{\pgfqpoint{2.728129in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{2.728856in}{2.176727in}}%
\pgfpathlineto{\pgfqpoint{2.730367in}{2.177308in}}%
\pgfpathlineto{\pgfqpoint{2.730941in}{2.179222in}}%
\pgfpathlineto{\pgfqpoint{2.732611in}{2.177680in}}%
\pgfpathlineto{\pgfqpoint{2.733811in}{2.179549in}}%
\pgfpathlineto{\pgfqpoint{2.734660in}{2.182892in}}%
\pgfpathlineto{\pgfqpoint{2.736261in}{2.182709in}}%
\pgfpathlineto{\pgfqpoint{2.737373in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{2.738772in}{2.183186in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.185408in}}%
\pgfpathlineto{\pgfqpoint{2.741774in}{2.181041in}}%
\pgfpathlineto{\pgfqpoint{2.742866in}{2.181053in}}%
\pgfpathlineto{\pgfqpoint{2.743887in}{2.183801in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{2.179907in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{2.746983in}{2.182092in}}%
\pgfpathlineto{\pgfqpoint{2.749893in}{2.169644in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{2.168938in}}%
\pgfpathlineto{\pgfqpoint{2.752451in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{2.755916in}{2.154305in}}%
\pgfpathlineto{\pgfqpoint{2.756685in}{2.155926in}}%
\pgfpathlineto{\pgfqpoint{2.758608in}{2.145280in}}%
\pgfpathlineto{\pgfqpoint{2.759350in}{2.144715in}}%
\pgfpathlineto{\pgfqpoint{2.760675in}{2.141557in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{2.141014in}}%
\pgfpathlineto{\pgfqpoint{2.763403in}{2.136168in}}%
\pgfpathlineto{\pgfqpoint{2.764423in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{2.765933in}{2.135730in}}%
\pgfpathlineto{\pgfqpoint{2.767316in}{2.133153in}}%
\pgfpathlineto{\pgfqpoint{2.769692in}{2.135383in}}%
\pgfpathlineto{\pgfqpoint{2.771677in}{2.131127in}}%
\pgfpathlineto{\pgfqpoint{2.772991in}{2.132896in}}%
\pgfpathlineto{\pgfqpoint{2.776947in}{2.133728in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{2.136319in}}%
\pgfpathlineto{\pgfqpoint{2.779953in}{2.138191in}}%
\pgfpathlineto{\pgfqpoint{2.783351in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{2.153476in}}%
\pgfpathlineto{\pgfqpoint{2.790461in}{2.155455in}}%
\pgfpathlineto{\pgfqpoint{2.791182in}{2.154253in}}%
\pgfpathlineto{\pgfqpoint{2.793625in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{2.796334in}{2.156817in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{2.799088in}{2.166115in}}%
\pgfpathlineto{\pgfqpoint{2.800381in}{2.161101in}}%
\pgfpathlineto{\pgfqpoint{2.802077in}{2.171319in}}%
\pgfpathlineto{\pgfqpoint{2.802977in}{2.169607in}}%
\pgfpathlineto{\pgfqpoint{2.804346in}{2.172636in}}%
\pgfpathlineto{\pgfqpoint{2.805491in}{2.172375in}}%
\pgfpathlineto{\pgfqpoint{2.809541in}{2.185927in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{2.188039in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{2.188224in}}%
\pgfpathlineto{\pgfqpoint{2.812912in}{2.191812in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{2.191230in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{2.189997in}}%
\pgfpathlineto{\pgfqpoint{2.818168in}{2.193299in}}%
\pgfpathlineto{\pgfqpoint{2.820653in}{2.188928in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{2.188552in}}%
\pgfpathlineto{\pgfqpoint{2.824573in}{2.180867in}}%
\pgfpathlineto{\pgfqpoint{2.825845in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{2.827546in}{2.172707in}}%
\pgfpathlineto{\pgfqpoint{2.828644in}{2.180245in}}%
\pgfpathlineto{\pgfqpoint{2.830441in}{2.169846in}}%
\pgfpathlineto{\pgfqpoint{2.831561in}{2.167893in}}%
\pgfpathlineto{\pgfqpoint{2.832703in}{2.164485in}}%
\pgfpathlineto{\pgfqpoint{2.833977in}{2.165110in}}%
\pgfpathlineto{\pgfqpoint{2.837172in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{2.839377in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{2.840530in}{2.148746in}}%
\pgfpathlineto{\pgfqpoint{2.842044in}{2.148981in}}%
\pgfpathlineto{\pgfqpoint{2.843257in}{2.147784in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{2.127062in}}%
\pgfpathlineto{\pgfqpoint{2.847703in}{2.124867in}}%
\pgfpathlineto{\pgfqpoint{2.848982in}{2.119538in}}%
\pgfpathlineto{\pgfqpoint{2.851923in}{2.102924in}}%
\pgfpathlineto{\pgfqpoint{2.852922in}{2.100840in}}%
\pgfpathlineto{\pgfqpoint{2.854410in}{2.087401in}}%
\pgfpathlineto{\pgfqpoint{2.855889in}{2.083653in}}%
\pgfpathlineto{\pgfqpoint{2.857880in}{2.071189in}}%
\pgfpathlineto{\pgfqpoint{2.859289in}{2.066864in}}%
\pgfpathlineto{\pgfqpoint{2.861891in}{2.048763in}}%
\pgfpathlineto{\pgfqpoint{2.864534in}{2.036517in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{2.032036in}}%
\pgfpathlineto{\pgfqpoint{2.868284in}{2.021401in}}%
\pgfpathlineto{\pgfqpoint{2.872245in}{2.010155in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{1.990260in}}%
\pgfpathlineto{\pgfqpoint{2.874869in}{1.983908in}}%
\pgfpathlineto{\pgfqpoint{2.875934in}{1.982077in}}%
\pgfpathlineto{\pgfqpoint{2.878386in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{2.878922in}{1.969039in}}%
\pgfpathlineto{\pgfqpoint{2.880513in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{2.885075in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{2.888534in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{2.889814in}{1.928229in}}%
\pgfpathlineto{\pgfqpoint{2.892466in}{1.921064in}}%
\pgfpathlineto{\pgfqpoint{2.894058in}{1.917823in}}%
\pgfpathlineto{\pgfqpoint{2.894882in}{1.913552in}}%
\pgfpathlineto{\pgfqpoint{2.896845in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{2.898134in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{1.894289in}}%
\pgfpathlineto{\pgfqpoint{2.901584in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.902737in}{1.885465in}}%
\pgfpathlineto{\pgfqpoint{2.904631in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{2.905751in}{1.873813in}}%
\pgfpathlineto{\pgfqpoint{2.906846in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{1.864171in}}%
\pgfpathlineto{\pgfqpoint{2.912169in}{1.862086in}}%
\pgfpathlineto{\pgfqpoint{2.913639in}{1.858211in}}%
\pgfpathlineto{\pgfqpoint{2.914647in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{2.915941in}{1.856220in}}%
\pgfpathlineto{\pgfqpoint{2.917225in}{1.856912in}}%
\pgfpathlineto{\pgfqpoint{2.918425in}{1.848057in}}%
\pgfpathlineto{\pgfqpoint{2.919590in}{1.854118in}}%
\pgfpathlineto{\pgfqpoint{2.920366in}{1.853189in}}%
\pgfpathlineto{\pgfqpoint{2.921586in}{1.849403in}}%
\pgfpathlineto{\pgfqpoint{2.922778in}{1.850771in}}%
\pgfpathlineto{\pgfqpoint{2.925230in}{1.849069in}}%
\pgfpathlineto{\pgfqpoint{2.926365in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{2.926869in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{2.928250in}{1.847340in}}%
\pgfpathlineto{\pgfqpoint{2.929101in}{1.848720in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{2.931018in}{1.848139in}}%
\pgfpathlineto{\pgfqpoint{2.933471in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{2.935435in}{1.848623in}}%
\pgfpathlineto{\pgfqpoint{2.936846in}{1.846953in}}%
\pgfpathlineto{\pgfqpoint{2.939187in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{2.940361in}{1.843629in}}%
\pgfpathlineto{\pgfqpoint{2.941320in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{2.942069in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{2.944232in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{2.946674in}{1.845181in}}%
\pgfpathlineto{\pgfqpoint{2.948704in}{1.841911in}}%
\pgfpathlineto{\pgfqpoint{2.949834in}{1.841611in}}%
\pgfpathlineto{\pgfqpoint{2.950657in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{2.953173in}{1.836194in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{1.834040in}}%
\pgfpathlineto{\pgfqpoint{2.955000in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{1.830695in}}%
\pgfpathlineto{\pgfqpoint{2.960757in}{1.826791in}}%
\pgfpathlineto{\pgfqpoint{2.963212in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{2.964840in}{1.819532in}}%
\pgfpathlineto{\pgfqpoint{2.965764in}{1.816670in}}%
\pgfpathlineto{\pgfqpoint{2.966959in}{1.818144in}}%
\pgfpathlineto{\pgfqpoint{2.970214in}{1.816135in}}%
\pgfpathlineto{\pgfqpoint{2.971750in}{1.808968in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{1.810327in}}%
\pgfpathlineto{\pgfqpoint{2.976475in}{1.809924in}}%
\pgfpathlineto{\pgfqpoint{2.977182in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{2.977819in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{2.979194in}{1.806698in}}%
\pgfpathlineto{\pgfqpoint{2.981206in}{1.806177in}}%
\pgfpathlineto{\pgfqpoint{2.984984in}{1.802471in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.796384in}}%
\pgfpathlineto{\pgfqpoint{2.995018in}{1.786615in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{1.770458in}}%
\pgfpathlineto{\pgfqpoint{3.000915in}{1.764722in}}%
\pgfpathlineto{\pgfqpoint{3.001496in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{3.002856in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{3.003727in}{1.745420in}}%
\pgfpathlineto{\pgfqpoint{3.005757in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{1.742991in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{3.008341in}{1.748144in}}%
\pgfpathlineto{\pgfqpoint{3.009463in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{3.010323in}{1.752366in}}%
\pgfpathlineto{\pgfqpoint{3.011565in}{1.754111in}}%
\pgfpathlineto{\pgfqpoint{3.014425in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{3.016799in}{1.762405in}}%
\pgfpathlineto{\pgfqpoint{3.019145in}{1.764858in}}%
\pgfpathlineto{\pgfqpoint{3.020950in}{1.762641in}}%
\pgfpathlineto{\pgfqpoint{3.021668in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{3.023114in}{1.759400in}}%
\pgfpathlineto{\pgfqpoint{3.023615in}{1.756212in}}%
\pgfpathlineto{\pgfqpoint{3.025151in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{3.027030in}{1.740737in}}%
\pgfpathlineto{\pgfqpoint{3.028620in}{1.738086in}}%
\pgfpathlineto{\pgfqpoint{3.030551in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{3.031184in}{1.725075in}}%
\pgfpathlineto{\pgfqpoint{3.032669in}{1.724309in}}%
\pgfpathlineto{\pgfqpoint{3.034739in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{3.035877in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{3.036976in}{1.716904in}}%
\pgfpathlineto{\pgfqpoint{3.037814in}{1.715844in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{1.714535in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{3.042232in}{1.712868in}}%
\pgfpathlineto{\pgfqpoint{3.042918in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{3.048599in}{1.704653in}}%
\pgfpathlineto{\pgfqpoint{3.051144in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.060762in}{1.697010in}}%
\pgfpathlineto{\pgfqpoint{3.061961in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{3.062841in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{3.064046in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{1.631357in}}%
\pgfpathlineto{\pgfqpoint{3.069155in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{3.070239in}{1.625218in}}%
\pgfpathlineto{\pgfqpoint{3.072797in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{3.073549in}{1.618446in}}%
\pgfpathlineto{\pgfqpoint{3.074353in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{3.075170in}{1.614615in}}%
\pgfpathlineto{\pgfqpoint{3.077011in}{1.614027in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{1.603008in}}%
\pgfpathlineto{\pgfqpoint{3.082311in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{3.084641in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{3.086961in}{1.591498in}}%
\pgfpathlineto{\pgfqpoint{3.090091in}{1.586478in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.576169in}}%
\pgfpathlineto{\pgfqpoint{3.093029in}{1.571174in}}%
\pgfpathlineto{\pgfqpoint{3.100126in}{1.545461in}}%
\pgfpathlineto{\pgfqpoint{3.102025in}{1.539210in}}%
\pgfpathlineto{\pgfqpoint{3.103650in}{1.531352in}}%
\pgfpathlineto{\pgfqpoint{3.105909in}{1.527883in}}%
\pgfpathlineto{\pgfqpoint{3.107364in}{1.523892in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.514187in}}%
\pgfpathlineto{\pgfqpoint{3.111221in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{3.123346in}{1.461094in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{3.127751in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{3.130117in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{3.131387in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{3.132536in}{1.424440in}}%
\pgfpathlineto{\pgfqpoint{3.133203in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{3.134845in}{1.424458in}}%
\pgfpathlineto{\pgfqpoint{3.136610in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{3.138344in}{1.416480in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{3.144409in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{1.409346in}}%
\pgfpathlineto{\pgfqpoint{3.147251in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{3.148013in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{3.149316in}{1.410125in}}%
\pgfpathlineto{\pgfqpoint{3.150739in}{1.413373in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{1.413280in}}%
\pgfpathlineto{\pgfqpoint{3.160299in}{1.419278in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{1.414921in}}%
\pgfpathlineto{\pgfqpoint{3.163668in}{1.418993in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{1.423796in}}%
\pgfpathlineto{\pgfqpoint{3.165760in}{1.420459in}}%
\pgfpathlineto{\pgfqpoint{3.169162in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{3.170205in}{1.435934in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{1.437634in}}%
\pgfpathlineto{\pgfqpoint{3.174588in}{1.443108in}}%
\pgfpathlineto{\pgfqpoint{3.175422in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{3.176392in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{3.178255in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{3.180836in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{3.181507in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{3.186587in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{3.187331in}{1.466790in}}%
\pgfpathlineto{\pgfqpoint{3.187971in}{1.464595in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{3.190517in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{3.191062in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{3.193130in}{1.477758in}}%
\pgfpathlineto{\pgfqpoint{3.195231in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{3.198098in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{3.200160in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{3.200952in}{1.478409in}}%
\pgfpathlineto{\pgfqpoint{3.205709in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{3.211776in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{3.212400in}{1.439306in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{1.438881in}}%
\pgfpathlineto{\pgfqpoint{3.220267in}{1.417339in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{3.222606in}{1.408808in}}%
\pgfpathlineto{\pgfqpoint{3.225484in}{1.390529in}}%
\pgfpathlineto{\pgfqpoint{3.226638in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{3.228336in}{1.382693in}}%
\pgfpathlineto{\pgfqpoint{3.230274in}{1.380683in}}%
\pgfpathlineto{\pgfqpoint{3.231522in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.375827in}}%
\pgfpathlineto{\pgfqpoint{3.234327in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{1.364626in}}%
\pgfpathlineto{\pgfqpoint{3.237906in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.347274in}}%
\pgfpathlineto{\pgfqpoint{3.243006in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{3.248426in}{1.327117in}}%
\pgfpathlineto{\pgfqpoint{3.249582in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{3.254507in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{3.255544in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{3.257086in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{3.258755in}{1.299598in}}%
\pgfpathlineto{\pgfqpoint{3.260119in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{3.261819in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{3.262862in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{3.264375in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{3.266719in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.268112in}{1.303650in}}%
\pgfpathlineto{\pgfqpoint{3.269229in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{3.269814in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{3.271313in}{1.299084in}}%
\pgfpathlineto{\pgfqpoint{3.272273in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{3.275542in}{1.304543in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{3.277479in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{3.278316in}{1.297608in}}%
\pgfpathlineto{\pgfqpoint{3.282678in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.284266in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{3.288577in}{1.285518in}}%
\pgfpathlineto{\pgfqpoint{3.289190in}{1.283502in}}%
\pgfpathlineto{\pgfqpoint{3.291299in}{1.280001in}}%
\pgfpathlineto{\pgfqpoint{3.293228in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{3.294410in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{3.296376in}{1.277442in}}%
\pgfpathlineto{\pgfqpoint{3.296883in}{1.269955in}}%
\pgfpathlineto{\pgfqpoint{3.298561in}{1.268761in}}%
\pgfpathlineto{\pgfqpoint{3.300159in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{3.300799in}{1.268728in}}%
\pgfpathlineto{\pgfqpoint{3.305421in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{3.308333in}{1.258009in}}%
\pgfpathlineto{\pgfqpoint{3.308845in}{1.259504in}}%
\pgfpathlineto{\pgfqpoint{3.310275in}{1.255874in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{1.254835in}}%
\pgfpathlineto{\pgfqpoint{3.319384in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{3.324889in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{3.325736in}{1.230561in}}%
\pgfpathlineto{\pgfqpoint{3.326608in}{1.232135in}}%
\pgfpathlineto{\pgfqpoint{3.328103in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{3.331161in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{3.331910in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{1.222310in}}%
\pgfpathlineto{\pgfqpoint{3.334183in}{1.224220in}}%
\pgfpathlineto{\pgfqpoint{3.334888in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.220726in}}%
\pgfpathlineto{\pgfqpoint{3.337644in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.338633in}{1.217579in}}%
\pgfpathlineto{\pgfqpoint{3.339302in}{1.218901in}}%
\pgfpathlineto{\pgfqpoint{3.340533in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{3.341827in}{1.214169in}}%
\pgfpathlineto{\pgfqpoint{3.343053in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{3.344688in}{1.214350in}}%
\pgfpathlineto{\pgfqpoint{3.345272in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{1.211596in}}%
\pgfpathlineto{\pgfqpoint{3.346931in}{1.213728in}}%
\pgfpathlineto{\pgfqpoint{3.347993in}{1.208380in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{1.210359in}}%
\pgfpathlineto{\pgfqpoint{3.350135in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{3.350830in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{3.353286in}{1.205001in}}%
\pgfpathlineto{\pgfqpoint{3.355615in}{1.204287in}}%
\pgfpathlineto{\pgfqpoint{3.356993in}{1.204717in}}%
\pgfpathlineto{\pgfqpoint{3.358311in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{1.202658in}}%
\pgfpathlineto{\pgfqpoint{3.361918in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{3.364836in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{3.366124in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{1.188522in}}%
\pgfpathlineto{\pgfqpoint{3.372123in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{3.374090in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{3.375277in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{3.376282in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{3.376990in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{3.378638in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{3.379663in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.380781in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{3.381776in}{1.180598in}}%
\pgfpathlineto{\pgfqpoint{3.384021in}{1.182845in}}%
\pgfpathlineto{\pgfqpoint{3.385186in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{3.391325in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{3.392544in}{1.178437in}}%
\pgfpathlineto{\pgfqpoint{3.393830in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{3.394668in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{3.397552in}{1.174802in}}%
\pgfpathlineto{\pgfqpoint{3.398219in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{3.398929in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{3.400213in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{3.401107in}{1.176190in}}%
\pgfpathlineto{\pgfqpoint{3.404217in}{1.171629in}}%
\pgfpathlineto{\pgfqpoint{3.405611in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{3.406889in}{1.169127in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{3.412471in}{1.171531in}}%
\pgfpathlineto{\pgfqpoint{3.413841in}{1.169425in}}%
\pgfpathlineto{\pgfqpoint{3.420024in}{1.167199in}}%
\pgfpathlineto{\pgfqpoint{3.420880in}{1.163188in}}%
\pgfpathlineto{\pgfqpoint{3.422514in}{1.163448in}}%
\pgfpathlineto{\pgfqpoint{3.424555in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{3.425911in}{1.165015in}}%
\pgfpathlineto{\pgfqpoint{3.427602in}{1.158559in}}%
\pgfpathlineto{\pgfqpoint{3.428833in}{1.161917in}}%
\pgfpathlineto{\pgfqpoint{3.431505in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{3.437902in}{1.154312in}}%
\pgfpathlineto{\pgfqpoint{3.438708in}{1.154582in}}%
\pgfpathlineto{\pgfqpoint{3.439693in}{1.156183in}}%
\pgfpathlineto{\pgfqpoint{3.441199in}{1.156787in}}%
\pgfpathlineto{\pgfqpoint{3.442006in}{1.153801in}}%
\pgfpathlineto{\pgfqpoint{3.443366in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{3.444098in}{1.157046in}}%
\pgfpathlineto{\pgfqpoint{3.444920in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{3.448328in}{1.156351in}}%
\pgfpathlineto{\pgfqpoint{3.449288in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{3.450013in}{1.153279in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{3.454592in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{3.455657in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{3.457444in}{1.146561in}}%
\pgfpathlineto{\pgfqpoint{3.458997in}{1.146129in}}%
\pgfpathlineto{\pgfqpoint{3.460542in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{3.462633in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.463449in}{1.142720in}}%
\pgfpathlineto{\pgfqpoint{3.464497in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{3.465441in}{1.139840in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{3.468301in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{3.469457in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{3.472233in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{3.473196in}{1.137854in}}%
\pgfpathlineto{\pgfqpoint{3.475251in}{1.137064in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{1.134475in}}%
\pgfpathlineto{\pgfqpoint{3.477736in}{1.135483in}}%
\pgfpathlineto{\pgfqpoint{3.479027in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{3.481639in}{1.130572in}}%
\pgfpathlineto{\pgfqpoint{3.482180in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{3.483550in}{1.124494in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{1.127291in}}%
\pgfpathlineto{\pgfqpoint{3.485145in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{3.486169in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{3.487493in}{1.125648in}}%
\pgfpathlineto{\pgfqpoint{3.489937in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{3.492237in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{3.494981in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{3.497023in}{1.117227in}}%
\pgfpathlineto{\pgfqpoint{3.498538in}{1.114766in}}%
\pgfpathlineto{\pgfqpoint{3.499755in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{3.500591in}{1.116673in}}%
\pgfpathlineto{\pgfqpoint{3.501240in}{1.118161in}}%
\pgfpathlineto{\pgfqpoint{3.502580in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{3.504946in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{3.506478in}{1.112172in}}%
\pgfpathlineto{\pgfqpoint{3.507730in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{3.510711in}{1.114983in}}%
\pgfpathlineto{\pgfqpoint{3.513845in}{1.114164in}}%
\pgfpathlineto{\pgfqpoint{3.515229in}{1.113085in}}%
\pgfpathlineto{\pgfqpoint{3.517145in}{1.115613in}}%
\pgfpathlineto{\pgfqpoint{3.518099in}{1.113242in}}%
\pgfpathlineto{\pgfqpoint{3.519013in}{1.116371in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{3.522687in}{1.116322in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{3.524714in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{3.525776in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{3.526899in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{3.527908in}{1.122818in}}%
\pgfpathlineto{\pgfqpoint{3.529491in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{1.118276in}}%
\pgfpathlineto{\pgfqpoint{3.533004in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{3.533524in}{1.121147in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{3.536435in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{3.537734in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{3.538879in}{1.127824in}}%
\pgfpathlineto{\pgfqpoint{3.539941in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{3.541572in}{1.123905in}}%
\pgfpathlineto{\pgfqpoint{3.542388in}{1.132235in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.124871in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{1.127342in}}%
\pgfpathlineto{\pgfqpoint{3.544841in}{1.121539in}}%
\pgfpathlineto{\pgfqpoint{3.547229in}{1.125019in}}%
\pgfpathlineto{\pgfqpoint{3.548591in}{1.129227in}}%
\pgfpathlineto{\pgfqpoint{3.549412in}{1.126489in}}%
\pgfpathlineto{\pgfqpoint{3.550483in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{3.552094in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{3.553258in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{3.554386in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{3.555500in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{3.556949in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{3.559220in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{3.560256in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{3.561860in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{3.563338in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{3.564186in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{1.147960in}}%
\pgfpathlineto{\pgfqpoint{3.568537in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{3.569575in}{1.148690in}}%
\pgfpathlineto{\pgfqpoint{3.571885in}{1.158091in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{1.158885in}}%
\pgfpathlineto{\pgfqpoint{3.573516in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{3.574547in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{3.575695in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{3.576878in}{1.161642in}}%
\pgfpathlineto{\pgfqpoint{3.578008in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{3.579012in}{1.162163in}}%
\pgfpathlineto{\pgfqpoint{3.580577in}{1.161763in}}%
\pgfpathlineto{\pgfqpoint{3.581691in}{1.164953in}}%
\pgfpathlineto{\pgfqpoint{3.582778in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{3.583711in}{1.162816in}}%
\pgfpathlineto{\pgfqpoint{3.584621in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{3.585514in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{3.587008in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{3.588116in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{3.589112in}{1.164405in}}%
\pgfpathlineto{\pgfqpoint{3.590740in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{3.592253in}{1.163010in}}%
\pgfpathlineto{\pgfqpoint{3.593057in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{3.594593in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{3.595002in}{1.163160in}}%
\pgfpathlineto{\pgfqpoint{3.596781in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{3.597464in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{3.598395in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{3.600652in}{1.166611in}}%
\pgfpathlineto{\pgfqpoint{3.602098in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{3.603404in}{1.168063in}}%
\pgfpathlineto{\pgfqpoint{3.607182in}{1.174526in}}%
\pgfpathlineto{\pgfqpoint{3.610307in}{1.173891in}}%
\pgfpathlineto{\pgfqpoint{3.611717in}{1.174340in}}%
\pgfpathlineto{\pgfqpoint{3.618481in}{1.178966in}}%
\pgfpathlineto{\pgfqpoint{3.620185in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{3.620756in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{3.622461in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{3.622842in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.177812in}}%
\pgfpathlineto{\pgfqpoint{3.625966in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{3.628060in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{3.631143in}{1.174909in}}%
\pgfpathlineto{\pgfqpoint{3.632635in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{3.633926in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{3.634438in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{3.639318in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{3.640413in}{1.181597in}}%
\pgfpathlineto{\pgfqpoint{3.640639in}{1.180022in}}%
\pgfpathlineto{\pgfqpoint{3.642323in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{3.643571in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{3.644226in}{1.183867in}}%
\pgfpathlineto{\pgfqpoint{3.647168in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{3.648957in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{3.651626in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{3.652757in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{3.653156in}{1.182770in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{1.182422in}}%
\pgfpathlineto{\pgfqpoint{3.655781in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{3.660723in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{3.661107in}{1.181771in}}%
\pgfpathlineto{\pgfqpoint{3.662981in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{3.663882in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{3.664669in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{3.666042in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{3.667018in}{1.184995in}}%
\pgfpathlineto{\pgfqpoint{3.668712in}{1.185525in}}%
\pgfpathlineto{\pgfqpoint{3.671197in}{1.182731in}}%
\pgfpathlineto{\pgfqpoint{3.672021in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{3.672875in}{1.186958in}}%
\pgfpathlineto{\pgfqpoint{3.675021in}{1.183140in}}%
\pgfpathlineto{\pgfqpoint{3.680287in}{1.190174in}}%
\pgfpathlineto{\pgfqpoint{3.681286in}{1.190920in}}%
\pgfpathlineto{\pgfqpoint{3.681972in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{3.681972in}{1.186477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950828in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{0.956206in}{1.186574in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.197168in}}%
\pgfpathlineto{\pgfqpoint{0.959434in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.959434in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.960294in}{1.196904in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{1.201604in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{1.201604in}}%
\pgfpathlineto{\pgfqpoint{0.964602in}{1.200162in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{1.224764in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{1.224460in}}%
\pgfpathlineto{\pgfqpoint{0.968908in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{1.220630in}}%
\pgfpathlineto{\pgfqpoint{0.971071in}{1.227830in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{1.230913in}}%
\pgfpathlineto{\pgfqpoint{0.973223in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{0.974301in}{1.215970in}}%
\pgfpathlineto{\pgfqpoint{0.975229in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{0.976308in}{1.231816in}}%
\pgfpathlineto{\pgfqpoint{0.977385in}{1.233021in}}%
\pgfpathlineto{\pgfqpoint{0.978562in}{1.222346in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.227925in}}%
\pgfpathlineto{\pgfqpoint{0.981609in}{1.222042in}}%
\pgfpathlineto{\pgfqpoint{0.982684in}{1.218911in}}%
\pgfpathlineto{\pgfqpoint{0.983862in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{0.987114in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{0.989069in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{0.994457in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{0.996612in}{1.262035in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{1.275447in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.007204in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.008289in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{1.272518in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{1.012640in}{1.272245in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{1.016794in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{1.023363in}{1.284003in}}%
\pgfpathlineto{\pgfqpoint{1.025307in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{1.026381in}{1.276048in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{1.030688in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.031765in}{1.288762in}}%
\pgfpathlineto{\pgfqpoint{1.032860in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.035012in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{1.037036in}{1.298671in}}%
\pgfpathlineto{\pgfqpoint{1.038119in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{1.040269in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{1.293128in}}%
\pgfpathlineto{\pgfqpoint{1.044602in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{1.049986in}{1.299428in}}%
\pgfpathlineto{\pgfqpoint{1.050906in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{1.051989in}{1.300284in}}%
\pgfpathlineto{\pgfqpoint{1.053063in}{1.296867in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{1.056335in}{1.290238in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{1.292057in}}%
\pgfpathlineto{\pgfqpoint{1.058498in}{1.296842in}}%
\pgfpathlineto{\pgfqpoint{1.060658in}{1.287621in}}%
\pgfpathlineto{\pgfqpoint{1.064764in}{1.291784in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{1.068008in}{1.310278in}}%
\pgfpathlineto{\pgfqpoint{1.070158in}{1.301886in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{1.307871in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{1.307871in}}%
\pgfpathlineto{\pgfqpoint{1.075552in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{1.076638in}{1.310893in}}%
\pgfpathlineto{\pgfqpoint{1.077522in}{1.299404in}}%
\pgfpathlineto{\pgfqpoint{1.078599in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.079683in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{1.080758in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{1.302591in}}%
\pgfpathlineto{\pgfqpoint{1.082969in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.084044in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{1.085116in}{1.308595in}}%
\pgfpathlineto{\pgfqpoint{1.088353in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{1.090353in}{1.317908in}}%
\pgfpathlineto{\pgfqpoint{1.091439in}{1.322358in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{1.093589in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{1.095748in}{1.316320in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{1.326958in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.327045in}}%
\pgfpathlineto{\pgfqpoint{1.103269in}{1.340539in}}%
\pgfpathlineto{\pgfqpoint{1.106326in}{1.328876in}}%
\pgfpathlineto{\pgfqpoint{1.106326in}{1.328876in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{1.331897in}}%
\pgfpathlineto{\pgfqpoint{1.109553in}{1.331897in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{1.112776in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.113851in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{1.114931in}{1.338909in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.350157in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.119263in}{1.343728in}}%
\pgfpathlineto{\pgfqpoint{1.121201in}{1.349241in}}%
\pgfpathlineto{\pgfqpoint{1.124449in}{1.321347in}}%
\pgfpathlineto{\pgfqpoint{1.124449in}{1.321347in}}%
\pgfpathlineto{\pgfqpoint{1.125528in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{1.130908in}{1.338086in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{1.343356in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{1.343356in}}%
\pgfpathlineto{\pgfqpoint{1.133066in}{1.333694in}}%
\pgfpathlineto{\pgfqpoint{1.136322in}{1.336549in}}%
\pgfpathlineto{\pgfqpoint{1.137184in}{1.326052in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.337646in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{1.335504in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{1.336046in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{1.328099in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.335456in}}%
\pgfpathlineto{\pgfqpoint{1.149047in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{1.150122in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.151198in}{1.352694in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.353675in}}%
\pgfpathlineto{\pgfqpoint{1.155301in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{1.157542in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{1.378617in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{1.356128in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{1.356128in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{1.168209in}{1.379410in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{1.170367in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{1.171445in}{1.379413in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{1.378266in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{1.380493in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{1.375167in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{1.393584in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{1.180954in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.180954in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{1.379294in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{1.385065in}}%
\pgfpathlineto{\pgfqpoint{1.185314in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{1.186389in}{1.383326in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{1.387428in}}%
\pgfpathlineto{\pgfqpoint{1.188350in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{1.190506in}{1.369130in}}%
\pgfpathlineto{\pgfqpoint{1.194902in}{1.371470in}}%
\pgfpathlineto{\pgfqpoint{1.197936in}{1.393778in}}%
\pgfpathlineto{\pgfqpoint{1.199037in}{1.379564in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{1.394888in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{1.394468in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.390126in}}%
\pgfpathlineto{\pgfqpoint{1.205491in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{1.205491in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{1.206568in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{1.207642in}{1.408995in}}%
\pgfpathlineto{\pgfqpoint{1.208718in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{1.209794in}{1.410039in}}%
\pgfpathlineto{\pgfqpoint{1.210875in}{1.414895in}}%
\pgfpathlineto{\pgfqpoint{1.210875in}{1.414895in}}%
\pgfpathlineto{\pgfqpoint{1.212882in}{1.404971in}}%
\pgfpathlineto{\pgfqpoint{1.213957in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{1.213957in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{1.215035in}{1.422093in}}%
\pgfpathlineto{\pgfqpoint{1.217182in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.218294in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{1.219366in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{1.222591in}{1.434036in}}%
\pgfpathlineto{\pgfqpoint{1.223680in}{1.440178in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{1.225758in}{1.435821in}}%
\pgfpathlineto{\pgfqpoint{1.226833in}{1.431933in}}%
\pgfpathlineto{\pgfqpoint{1.227907in}{1.425141in}}%
\pgfpathlineto{\pgfqpoint{1.228982in}{1.427709in}}%
\pgfpathlineto{\pgfqpoint{1.231130in}{1.435727in}}%
\pgfpathlineto{\pgfqpoint{1.232211in}{1.418806in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{1.236336in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{1.427259in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{1.427259in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{1.435913in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{1.433736in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{1.433736in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{1.439727in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{1.443602in}}%
\pgfpathlineto{\pgfqpoint{1.248184in}{1.437180in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{1.250334in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{1.447384in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{1.447384in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{1.460076in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{1.457432in}}%
\pgfpathlineto{\pgfqpoint{1.257665in}{1.469687in}}%
\pgfpathlineto{\pgfqpoint{1.258740in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{1.259815in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{1.456525in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{1.483512in}}%
\pgfpathlineto{\pgfqpoint{1.267354in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{1.268416in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.270565in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{1.271647in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{1.272509in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{1.274659in}{1.506633in}}%
\pgfpathlineto{\pgfqpoint{1.275734in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.281139in}{1.518507in}}%
\pgfpathlineto{\pgfqpoint{1.282216in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{1.519858in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{1.519858in}}%
\pgfpathlineto{\pgfqpoint{1.285344in}{1.521676in}}%
\pgfpathlineto{\pgfqpoint{1.285344in}{1.521676in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{1.515345in}}%
\pgfpathlineto{\pgfqpoint{1.292929in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{1.517630in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{1.519467in}}%
\pgfpathlineto{\pgfqpoint{1.297047in}{1.525690in}}%
\pgfpathlineto{\pgfqpoint{1.298151in}{1.525761in}}%
\pgfpathlineto{\pgfqpoint{1.299306in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{1.300385in}{1.518014in}}%
\pgfpathlineto{\pgfqpoint{1.302535in}{1.513155in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{1.514400in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{1.514400in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{1.509970in}}%
\pgfpathlineto{\pgfqpoint{1.306640in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.306640in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{1.525836in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{1.525836in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{1.529063in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{1.315191in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{1.316268in}{1.531693in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.317354in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{1.527492in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{1.322733in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{1.324893in}{1.528818in}}%
\pgfpathlineto{\pgfqpoint{1.324893in}{1.528818in}}%
\pgfpathlineto{\pgfqpoint{1.327042in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{1.328118in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.329193in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.330053in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{1.331141in}{1.521139in}}%
\pgfpathlineto{\pgfqpoint{1.332218in}{1.528770in}}%
\pgfpathlineto{\pgfqpoint{1.334374in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{1.335545in}{1.528133in}}%
\pgfpathlineto{\pgfqpoint{1.336624in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{1.337699in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{1.339634in}{1.530734in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{1.345010in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{1.518607in}}%
\pgfpathlineto{\pgfqpoint{1.346088in}{1.518607in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{1.350378in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{1.355616in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{1.357789in}{1.497207in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{1.496080in}}%
\pgfpathlineto{\pgfqpoint{1.359944in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{1.361024in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.362098in}{1.477494in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{1.367504in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{1.369653in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{1.370728in}{1.457835in}}%
\pgfpathlineto{\pgfqpoint{1.372698in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{1.453845in}}%
\pgfpathlineto{\pgfqpoint{1.377111in}{1.432364in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{1.379269in}{1.422073in}}%
\pgfpathlineto{\pgfqpoint{1.379269in}{1.422073in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{1.384467in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.385542in}{1.416954in}}%
\pgfpathlineto{\pgfqpoint{1.386619in}{1.425345in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{1.395888in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{1.405137in}}%
\pgfpathlineto{\pgfqpoint{1.394022in}{1.386691in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{1.385868in}}%
\pgfpathlineto{\pgfqpoint{1.401487in}{1.369302in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{1.404705in}{1.366460in}}%
\pgfpathlineto{\pgfqpoint{1.405780in}{1.360133in}}%
\pgfpathlineto{\pgfqpoint{1.406855in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.342847in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{1.334007in}}%
\pgfpathlineto{\pgfqpoint{1.412259in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{1.414407in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.415494in}{1.332083in}}%
\pgfpathlineto{\pgfqpoint{1.416357in}{1.336054in}}%
\pgfpathlineto{\pgfqpoint{1.416357in}{1.336054in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.324586in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{1.342311in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{1.342311in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{1.422876in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{1.423952in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{1.341959in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{1.342646in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{1.342646in}}%
\pgfpathlineto{\pgfqpoint{1.429186in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{1.430261in}{1.335826in}}%
\pgfpathlineto{\pgfqpoint{1.431338in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{1.433499in}{1.354717in}}%
\pgfpathlineto{\pgfqpoint{1.434586in}{1.346386in}}%
\pgfpathlineto{\pgfqpoint{1.437808in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{1.440898in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.444231in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.384635in}}%
\pgfpathlineto{\pgfqpoint{1.446379in}{1.400565in}}%
\pgfpathlineto{\pgfqpoint{1.447453in}{1.389947in}}%
\pgfpathlineto{\pgfqpoint{1.448526in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{1.448526in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{1.449605in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{1.452652in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{1.395070in}}%
\pgfpathlineto{\pgfqpoint{1.453727in}{1.395070in}}%
\pgfpathlineto{\pgfqpoint{1.456953in}{1.402835in}}%
\pgfpathlineto{\pgfqpoint{1.458102in}{1.394912in}}%
\pgfpathlineto{\pgfqpoint{1.459188in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{1.463271in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.466509in}{1.402894in}}%
\pgfpathlineto{\pgfqpoint{1.467581in}{1.407996in}}%
\pgfpathlineto{\pgfqpoint{1.468656in}{1.407688in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{1.472983in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.475151in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{1.476230in}{1.404304in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.397377in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{1.479289in}{1.410477in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.391528in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{1.398751in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{1.487827in}{1.333565in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{1.493261in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{1.495197in}{1.390132in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.383045in}}%
\pgfpathlineto{\pgfqpoint{1.497484in}{1.372003in}}%
\pgfpathlineto{\pgfqpoint{1.499644in}{1.372062in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{1.506974in}{1.352184in}}%
\pgfpathlineto{\pgfqpoint{1.508052in}{1.350949in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.340831in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.357892in}}%
\pgfpathlineto{\pgfqpoint{1.514593in}{1.358708in}}%
\pgfpathlineto{\pgfqpoint{1.516539in}{1.362060in}}%
\pgfpathlineto{\pgfqpoint{1.517617in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.520832in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{1.520832in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.525193in}{1.362885in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.353520in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{1.341349in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{1.341349in}}%
\pgfpathlineto{\pgfqpoint{1.534697in}{1.328238in}}%
\pgfpathlineto{\pgfqpoint{1.535776in}{1.335958in}}%
\pgfpathlineto{\pgfqpoint{1.536968in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{1.536968in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{1.542281in}{1.367376in}}%
\pgfpathlineto{\pgfqpoint{1.542281in}{1.367376in}}%
\pgfpathlineto{\pgfqpoint{1.544430in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{1.373718in}}%
\pgfpathlineto{\pgfqpoint{1.548511in}{1.372546in}}%
\pgfpathlineto{\pgfqpoint{1.550756in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{1.375182in}}%
\pgfpathlineto{\pgfqpoint{1.552902in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{1.555050in}{1.393920in}}%
\pgfpathlineto{\pgfqpoint{1.556125in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{1.559218in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.562447in}{1.398928in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{1.400546in}}%
\pgfpathlineto{\pgfqpoint{1.564626in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{1.409179in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{1.421269in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{1.421269in}}%
\pgfpathlineto{\pgfqpoint{1.570948in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{1.570948in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{1.573150in}{1.423303in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{1.431354in}}%
\pgfpathlineto{\pgfqpoint{1.577447in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{1.578523in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.445595in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{1.583799in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{1.584878in}{1.435480in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{1.443143in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{1.443143in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{1.462078in}}%
\pgfpathlineto{\pgfqpoint{1.591173in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.593368in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{1.595515in}{1.479724in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{1.598741in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{1.599817in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{1.600892in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{1.604981in}{1.496578in}}%
\pgfpathlineto{\pgfqpoint{1.606054in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.487610in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.487610in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{1.611559in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{1.613523in}{1.499125in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.617828in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{1.617828in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{1.618904in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{1.621056in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{1.622172in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{1.624331in}{1.502857in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{1.493432in}}%
\pgfpathlineto{\pgfqpoint{1.626289in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{1.628437in}{1.486511in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{1.631661in}{1.491684in}}%
\pgfpathlineto{\pgfqpoint{1.633814in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.633814in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.637074in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{1.641276in}{1.483917in}}%
\pgfpathlineto{\pgfqpoint{1.643429in}{1.481005in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.646654in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{1.647739in}{1.472877in}}%
\pgfpathlineto{\pgfqpoint{1.653009in}{1.476605in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{1.470920in}}%
\pgfpathlineto{\pgfqpoint{1.655154in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{1.656227in}{1.477249in}}%
\pgfpathlineto{\pgfqpoint{1.657300in}{1.462605in}}%
\pgfpathlineto{\pgfqpoint{1.658374in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{1.463545in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{1.463545in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{1.457093in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{1.457093in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{1.666874in}{1.465931in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{1.448342in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{1.672160in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{1.673235in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{1.674310in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{1.675385in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{1.676458in}{1.436360in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{1.451266in}}%
\pgfpathlineto{\pgfqpoint{1.679681in}{1.442440in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{1.446579in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{1.446579in}}%
\pgfpathlineto{\pgfqpoint{1.683846in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{1.453129in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{1.443975in}}%
\pgfpathlineto{\pgfqpoint{1.689218in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{1.691368in}{1.450123in}}%
\pgfpathlineto{\pgfqpoint{1.692460in}{1.457877in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{1.693541in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{1.696618in}{1.459011in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{1.702001in}{1.457097in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{1.468126in}}%
\pgfpathlineto{\pgfqpoint{1.704186in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{1.705261in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{1.707417in}{1.442485in}}%
\pgfpathlineto{\pgfqpoint{1.708496in}{1.445101in}}%
\pgfpathlineto{\pgfqpoint{1.709577in}{1.452141in}}%
\pgfpathlineto{\pgfqpoint{1.711729in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{1.714846in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{1.715923in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{1.718073in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.720224in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{1.721300in}{1.466112in}}%
\pgfpathlineto{\pgfqpoint{1.722378in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{1.722378in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{1.724333in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{1.727582in}{1.473547in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{1.738349in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{1.740293in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{1.741396in}{1.470234in}}%
\pgfpathlineto{\pgfqpoint{1.743554in}{1.467272in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{1.484786in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{1.484786in}}%
\pgfpathlineto{\pgfqpoint{1.747858in}{1.483559in}}%
\pgfpathlineto{\pgfqpoint{1.750058in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{1.752035in}{1.485910in}}%
\pgfpathlineto{\pgfqpoint{1.753116in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{1.755288in}{1.472753in}}%
\pgfpathlineto{\pgfqpoint{1.756303in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.469913in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{1.472809in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{1.472809in}}%
\pgfpathlineto{\pgfqpoint{1.761791in}{1.456123in}}%
\pgfpathlineto{\pgfqpoint{1.761791in}{1.456123in}}%
\pgfpathlineto{\pgfqpoint{1.763941in}{1.461955in}}%
\pgfpathlineto{\pgfqpoint{1.763941in}{1.461955in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.451493in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.451493in}}%
\pgfpathlineto{\pgfqpoint{1.768121in}{1.448890in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{1.772445in}{1.444514in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{1.447595in}}%
\pgfpathlineto{\pgfqpoint{1.775491in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{1.448309in}}%
\pgfpathlineto{\pgfqpoint{1.777641in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{1.780866in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{1.780866in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{1.783055in}{1.435907in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{1.785208in}{1.436124in}}%
\pgfpathlineto{\pgfqpoint{1.787358in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{1.789513in}{1.432938in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{1.429472in}}%
\pgfpathlineto{\pgfqpoint{1.793624in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{1.795801in}{1.440282in}}%
\pgfpathlineto{\pgfqpoint{1.796877in}{1.426631in}}%
\pgfpathlineto{\pgfqpoint{1.797974in}{1.423421in}}%
\pgfpathlineto{\pgfqpoint{1.800127in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.803366in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{1.803366in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{1.806380in}{1.431213in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.417998in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.417998in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{1.418083in}}%
\pgfpathlineto{\pgfqpoint{1.812788in}{1.430609in}}%
\pgfpathlineto{\pgfqpoint{1.813862in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{1.814969in}{1.428288in}}%
\pgfpathlineto{\pgfqpoint{1.814969in}{1.428288in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{1.819227in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{1.820305in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{1.821397in}{1.420466in}}%
\pgfpathlineto{\pgfqpoint{1.821827in}{1.439111in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.424553in}}%
\pgfpathlineto{\pgfqpoint{1.826761in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{1.828914in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{1.829989in}{1.435367in}}%
\pgfpathlineto{\pgfqpoint{1.829989in}{1.435367in}}%
\pgfpathlineto{\pgfqpoint{1.832140in}{1.431041in}}%
\pgfpathlineto{\pgfqpoint{1.833018in}{1.433185in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{1.837373in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{1.843854in}{1.441196in}}%
\pgfpathlineto{\pgfqpoint{1.844928in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{1.846003in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{1.852268in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{1.853348in}{1.453046in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.481234in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.481234in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{1.857701in}{1.508957in}}%
\pgfpathlineto{\pgfqpoint{1.858779in}{1.470839in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{1.861798in}{1.507943in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{1.500183in}}%
\pgfpathlineto{\pgfqpoint{1.868274in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{1.485679in}}%
\pgfpathlineto{\pgfqpoint{1.870421in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{1.871497in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{1.871497in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{1.876898in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{1.879904in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{1.882058in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{1.883132in}{1.504152in}}%
\pgfpathlineto{\pgfqpoint{1.884207in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{1.886374in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{1.888566in}{1.479355in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{1.467131in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{1.892746in}{1.470689in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{1.468396in}}%
\pgfpathlineto{\pgfqpoint{1.898003in}{1.441376in}}%
\pgfpathlineto{\pgfqpoint{1.899089in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{1.901259in}{1.431656in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{1.904515in}{1.443172in}}%
\pgfpathlineto{\pgfqpoint{1.905593in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{1.906669in}{1.441701in}}%
\pgfpathlineto{\pgfqpoint{1.908865in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.908865in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{1.911878in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{1.915108in}{1.443406in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{1.415691in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{1.922537in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{1.923620in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{1.447847in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{1.447847in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{1.928044in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{1.929983in}{1.415917in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{1.932141in}{1.452654in}}%
\pgfpathlineto{\pgfqpoint{1.933217in}{1.432431in}}%
\pgfpathlineto{\pgfqpoint{1.934292in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{1.935376in}{1.442011in}}%
\pgfpathlineto{\pgfqpoint{1.936456in}{1.444398in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{1.430076in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{1.430076in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{1.940808in}{1.403707in}}%
\pgfpathlineto{\pgfqpoint{1.941882in}{1.435953in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.450969in}}%
\pgfpathlineto{\pgfqpoint{1.947059in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{1.948188in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{1.449696in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{1.449696in}}%
\pgfpathlineto{\pgfqpoint{1.952368in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{1.953441in}{1.433208in}}%
\pgfpathlineto{\pgfqpoint{1.954516in}{1.455553in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.423571in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{1.454672in}}%
\pgfpathlineto{\pgfqpoint{1.964069in}{1.438839in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.469857in}}%
\pgfpathlineto{\pgfqpoint{1.967299in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{1.968377in}{1.437388in}}%
\pgfpathlineto{\pgfqpoint{1.969532in}{1.463321in}}%
\pgfpathlineto{\pgfqpoint{1.970620in}{1.402021in}}%
\pgfpathlineto{\pgfqpoint{1.971702in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{1.972780in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{1.973853in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.974927in}{1.443567in}}%
\pgfpathlineto{\pgfqpoint{1.975789in}{1.444566in}}%
\pgfpathlineto{\pgfqpoint{1.976867in}{1.423014in}}%
\pgfpathlineto{\pgfqpoint{1.979071in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{1.980151in}{1.427934in}}%
\pgfpathlineto{\pgfqpoint{1.981230in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{1.983404in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{1.412238in}}%
\pgfpathlineto{\pgfqpoint{1.985549in}{1.424738in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{1.421040in}}%
\pgfpathlineto{\pgfqpoint{1.990750in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{1.990750in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{1.992306in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{1.438975in}}%
\pgfpathlineto{\pgfqpoint{1.996249in}{1.434712in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.998184in}{1.426198in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{1.423013in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{1.409620in}}%
\pgfpathlineto{\pgfqpoint{2.001406in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{2.002482in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{2.003556in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{2.004636in}{1.416449in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{2.006803in}{1.447060in}}%
\pgfpathlineto{\pgfqpoint{2.007946in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{2.008869in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{1.429464in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{1.429464in}}%
\pgfpathlineto{\pgfqpoint{2.014309in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{2.015381in}{1.419868in}}%
\pgfpathlineto{\pgfqpoint{2.016454in}{1.420881in}}%
\pgfpathlineto{\pgfqpoint{2.017528in}{1.453396in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{2.019682in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{2.022728in}{1.403725in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{1.421919in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{2.028199in}{1.429043in}}%
\pgfpathlineto{\pgfqpoint{2.029272in}{1.426380in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{2.031209in}{1.435077in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{2.036569in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{2.038780in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.039854in}{1.419972in}}%
\pgfpathlineto{\pgfqpoint{2.040928in}{1.423808in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{2.042005in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{1.423235in}}%
\pgfpathlineto{\pgfqpoint{2.044078in}{1.418757in}}%
\pgfpathlineto{\pgfqpoint{2.046279in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{2.047383in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{1.422485in}}%
\pgfpathlineto{\pgfqpoint{2.052649in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{2.053725in}{1.414343in}}%
\pgfpathlineto{\pgfqpoint{2.054798in}{1.420817in}}%
\pgfpathlineto{\pgfqpoint{2.055872in}{1.404733in}}%
\pgfpathlineto{\pgfqpoint{2.056949in}{1.403209in}}%
\pgfpathlineto{\pgfqpoint{2.058024in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{1.412141in}}%
\pgfpathlineto{\pgfqpoint{2.061244in}{1.423880in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{2.068558in}{1.422021in}}%
\pgfpathlineto{\pgfqpoint{2.069650in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{2.070768in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{2.071842in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{2.075088in}{1.425686in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{1.423277in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{1.423277in}}%
\pgfpathlineto{\pgfqpoint{2.080305in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{2.084601in}{1.416987in}}%
\pgfpathlineto{\pgfqpoint{2.085675in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{2.086751in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{2.087824in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{2.088914in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{1.425590in}}%
\pgfpathlineto{\pgfqpoint{2.094082in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{2.095156in}{1.435783in}}%
\pgfpathlineto{\pgfqpoint{2.096229in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{2.098376in}{1.426588in}}%
\pgfpathlineto{\pgfqpoint{2.100537in}{1.430175in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{2.103845in}{1.431674in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{1.437430in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{1.434929in}}%
\pgfpathlineto{\pgfqpoint{2.108122in}{1.429215in}}%
\pgfpathlineto{\pgfqpoint{2.110057in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.112211in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{2.114462in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{1.439109in}}%
\pgfpathlineto{\pgfqpoint{2.116524in}{1.439591in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{1.439822in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{2.121828in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{2.122907in}{1.436435in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{2.131560in}{1.426633in}}%
\pgfpathlineto{\pgfqpoint{2.137772in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{2.138853in}{1.434004in}}%
\pgfpathlineto{\pgfqpoint{2.140999in}{1.442173in}}%
\pgfpathlineto{\pgfqpoint{2.144228in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{2.146401in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{2.147498in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{2.148573in}{1.438688in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{2.149651in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{2.151801in}{1.435413in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{1.429017in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{1.429017in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{1.425419in}}%
\pgfpathlineto{\pgfqpoint{2.160198in}{1.436144in}}%
\pgfpathlineto{\pgfqpoint{2.163455in}{1.433971in}}%
\pgfpathlineto{\pgfqpoint{2.165602in}{1.422706in}}%
\pgfpathlineto{\pgfqpoint{2.165602in}{1.422706in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{1.424999in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{1.424999in}}%
\pgfpathlineto{\pgfqpoint{2.171971in}{1.437128in}}%
\pgfpathlineto{\pgfqpoint{2.171971in}{1.437128in}}%
\pgfpathlineto{\pgfqpoint{2.174119in}{1.426031in}}%
\pgfpathlineto{\pgfqpoint{2.175199in}{1.430734in}}%
\pgfpathlineto{\pgfqpoint{2.176278in}{1.431497in}}%
\pgfpathlineto{\pgfqpoint{2.183675in}{1.423440in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{2.186906in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{2.187996in}{1.429583in}}%
\pgfpathlineto{\pgfqpoint{2.190161in}{1.426658in}}%
\pgfpathlineto{\pgfqpoint{2.191237in}{1.436327in}}%
\pgfpathlineto{\pgfqpoint{2.192312in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{1.433789in}}%
\pgfpathlineto{\pgfqpoint{2.194356in}{1.424383in}}%
\pgfpathlineto{\pgfqpoint{2.195478in}{1.433079in}}%
\pgfpathlineto{\pgfqpoint{2.197626in}{1.427043in}}%
\pgfpathlineto{\pgfqpoint{2.201712in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{2.202787in}{1.423153in}}%
\pgfpathlineto{\pgfqpoint{2.203861in}{1.431619in}}%
\pgfpathlineto{\pgfqpoint{2.206143in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{2.208088in}{1.430896in}}%
\pgfpathlineto{\pgfqpoint{2.210232in}{1.414829in}}%
\pgfpathlineto{\pgfqpoint{2.210232in}{1.414829in}}%
\pgfpathlineto{\pgfqpoint{2.212378in}{1.421511in}}%
\pgfpathlineto{\pgfqpoint{2.212378in}{1.421511in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{1.430595in}}%
\pgfpathlineto{\pgfqpoint{2.215734in}{1.431633in}}%
\pgfpathlineto{\pgfqpoint{2.215734in}{1.431633in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{2.222055in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{2.223130in}{1.421666in}}%
\pgfpathlineto{\pgfqpoint{2.224203in}{1.437735in}}%
\pgfpathlineto{\pgfqpoint{2.226355in}{1.428038in}}%
\pgfpathlineto{\pgfqpoint{2.228507in}{1.436271in}}%
\pgfpathlineto{\pgfqpoint{2.230658in}{1.419921in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{1.433229in}}%
\pgfpathlineto{\pgfqpoint{2.234750in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{1.428445in}}%
\pgfpathlineto{\pgfqpoint{2.238024in}{1.436399in}}%
\pgfpathlineto{\pgfqpoint{2.240188in}{1.436208in}}%
\pgfpathlineto{\pgfqpoint{2.241309in}{1.434055in}}%
\pgfpathlineto{\pgfqpoint{2.242214in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{2.244361in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{2.245440in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{2.246613in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{2.246613in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{1.429859in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{2.257196in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{2.263658in}{1.430730in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{1.431529in}}%
\pgfpathlineto{\pgfqpoint{2.265809in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{2.265809in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{2.272190in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{2.273265in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{2.274370in}{1.443145in}}%
\pgfpathlineto{\pgfqpoint{2.275232in}{1.453001in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{2.280746in}{1.466909in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{1.468116in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{1.468116in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{1.491796in}}%
\pgfpathlineto{\pgfqpoint{2.284827in}{1.483440in}}%
\pgfpathlineto{\pgfqpoint{2.284827in}{1.483440in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{1.513574in}}%
\pgfpathlineto{\pgfqpoint{2.288053in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.294521in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{1.527315in}}%
\pgfpathlineto{\pgfqpoint{2.296677in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{2.297765in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{2.298850in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.524012in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.532935in}}%
\pgfpathlineto{\pgfqpoint{2.306246in}{1.541707in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{2.308401in}{1.536170in}}%
\pgfpathlineto{\pgfqpoint{2.310566in}{1.530976in}}%
\pgfpathlineto{\pgfqpoint{2.311641in}{1.540926in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{1.545335in}}%
\pgfpathlineto{\pgfqpoint{2.313794in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{1.546141in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{1.546141in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.576131in}}%
\pgfpathlineto{\pgfqpoint{2.322153in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.324299in}{1.573914in}}%
\pgfpathlineto{\pgfqpoint{2.325372in}{1.581227in}}%
\pgfpathlineto{\pgfqpoint{2.326448in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{2.328602in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{2.328602in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{2.332912in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{2.332912in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{2.335081in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{2.336176in}{1.604219in}}%
\pgfpathlineto{\pgfqpoint{2.338118in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.339196in}{1.613676in}}%
\pgfpathlineto{\pgfqpoint{2.340302in}{1.628225in}}%
\pgfpathlineto{\pgfqpoint{2.341378in}{1.631027in}}%
\pgfpathlineto{\pgfqpoint{2.342534in}{1.622566in}}%
\pgfpathlineto{\pgfqpoint{2.344686in}{1.639827in}}%
\pgfpathlineto{\pgfqpoint{2.346641in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{2.347715in}{1.661697in}}%
\pgfpathlineto{\pgfqpoint{2.348796in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{2.349878in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{1.669405in}}%
\pgfpathlineto{\pgfqpoint{2.352030in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{2.353105in}{1.667917in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{1.685275in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.683918in}}%
\pgfpathlineto{\pgfqpoint{2.358540in}{1.686593in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{1.682839in}}%
\pgfpathlineto{\pgfqpoint{2.362683in}{1.703705in}}%
\pgfpathlineto{\pgfqpoint{2.364828in}{1.702486in}}%
\pgfpathlineto{\pgfqpoint{2.365904in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{2.366978in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{2.368052in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{2.369127in}{1.728270in}}%
\pgfpathlineto{\pgfqpoint{2.369127in}{1.728270in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{2.372247in}{1.738087in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{1.741634in}}%
\pgfpathlineto{\pgfqpoint{2.376137in}{1.753920in}}%
\pgfpathlineto{\pgfqpoint{2.377570in}{1.761860in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{1.757332in}}%
\pgfpathlineto{\pgfqpoint{2.381903in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{2.383053in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{2.383053in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{2.385029in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{2.386103in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{2.387178in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.780078in}}%
\pgfpathlineto{\pgfqpoint{2.389447in}{1.802478in}}%
\pgfpathlineto{\pgfqpoint{2.390521in}{1.792869in}}%
\pgfpathlineto{\pgfqpoint{2.392459in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{1.779728in}}%
\pgfpathlineto{\pgfqpoint{2.394612in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{2.395741in}{1.793338in}}%
\pgfpathlineto{\pgfqpoint{2.396842in}{1.779470in}}%
\pgfpathlineto{\pgfqpoint{2.396842in}{1.779470in}}%
\pgfpathlineto{\pgfqpoint{2.401144in}{1.778692in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{2.403100in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.405253in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{2.405253in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{2.407407in}{1.799401in}}%
\pgfpathlineto{\pgfqpoint{2.408484in}{1.808098in}}%
\pgfpathlineto{\pgfqpoint{2.408484in}{1.808098in}}%
\pgfpathlineto{\pgfqpoint{2.410650in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.412814in}{1.839282in}}%
\pgfpathlineto{\pgfqpoint{2.412814in}{1.839282in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.834674in}}%
\pgfpathlineto{\pgfqpoint{2.416051in}{1.850564in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{1.843181in}}%
\pgfpathlineto{\pgfqpoint{2.421299in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{1.874443in}}%
\pgfpathlineto{\pgfqpoint{2.424538in}{1.875089in}}%
\pgfpathlineto{\pgfqpoint{2.428736in}{1.883865in}}%
\pgfpathlineto{\pgfqpoint{2.428736in}{1.883865in}}%
\pgfpathlineto{\pgfqpoint{2.430899in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{2.433051in}{1.864173in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{1.868849in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{2.440488in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{2.441568in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{1.869150in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{1.869150in}}%
\pgfpathlineto{\pgfqpoint{2.446952in}{1.883963in}}%
\pgfpathlineto{\pgfqpoint{2.448029in}{1.885686in}}%
\pgfpathlineto{\pgfqpoint{2.451153in}{1.885998in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{1.888299in}}%
\pgfpathlineto{\pgfqpoint{2.454414in}{1.888299in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.895347in}}%
\pgfpathlineto{\pgfqpoint{2.461989in}{1.900568in}}%
\pgfpathlineto{\pgfqpoint{2.463920in}{1.906259in}}%
\pgfpathlineto{\pgfqpoint{2.464993in}{1.916504in}}%
\pgfpathlineto{\pgfqpoint{2.466069in}{1.903537in}}%
\pgfpathlineto{\pgfqpoint{2.469301in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.469301in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{2.470336in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{2.471414in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{2.472491in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{2.474641in}{1.915608in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{1.914487in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{1.914487in}}%
\pgfpathlineto{\pgfqpoint{2.477867in}{1.922533in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{1.914809in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{1.935324in}}%
\pgfpathlineto{\pgfqpoint{2.484248in}{1.929167in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{2.487278in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{2.488355in}{1.935902in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{1.953811in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{1.969240in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{1.969240in}}%
\pgfpathlineto{\pgfqpoint{2.496916in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{1.959747in}}%
\pgfpathlineto{\pgfqpoint{2.499065in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{2.501216in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{2.502376in}{1.969809in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{2.506525in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.980674in}}%
\pgfpathlineto{\pgfqpoint{2.511922in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{2.513008in}{1.988788in}}%
\pgfpathlineto{\pgfqpoint{2.516238in}{1.988588in}}%
\pgfpathlineto{\pgfqpoint{2.518387in}{2.002003in}}%
\pgfpathlineto{\pgfqpoint{2.521413in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{2.522486in}{2.005062in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{2.013193in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{2.013193in}}%
\pgfpathlineto{\pgfqpoint{2.527905in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{2.025522in}}%
\pgfpathlineto{\pgfqpoint{2.540564in}{1.998185in}}%
\pgfpathlineto{\pgfqpoint{2.544867in}{2.000776in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{1.998737in}}%
\pgfpathlineto{\pgfqpoint{2.549202in}{1.999733in}}%
\pgfpathlineto{\pgfqpoint{2.550281in}{2.009685in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{1.995995in}}%
\pgfpathlineto{\pgfqpoint{2.560967in}{1.998364in}}%
\pgfpathlineto{\pgfqpoint{2.566156in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{2.017599in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{2.017599in}}%
\pgfpathlineto{\pgfqpoint{2.569419in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{2.570494in}{2.022879in}}%
\pgfpathlineto{\pgfqpoint{2.571570in}{2.021179in}}%
\pgfpathlineto{\pgfqpoint{2.572644in}{2.016896in}}%
\pgfpathlineto{\pgfqpoint{2.574798in}{2.022955in}}%
\pgfpathlineto{\pgfqpoint{2.578057in}{2.011117in}}%
\pgfpathlineto{\pgfqpoint{2.579996in}{2.032560in}}%
\pgfpathlineto{\pgfqpoint{2.581073in}{2.020321in}}%
\pgfpathlineto{\pgfqpoint{2.582143in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{2.582143in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{2.021418in}}%
\pgfpathlineto{\pgfqpoint{2.586501in}{2.016027in}}%
\pgfpathlineto{\pgfqpoint{2.587578in}{2.026255in}}%
\pgfpathlineto{\pgfqpoint{2.589103in}{2.015052in}}%
\pgfpathlineto{\pgfqpoint{2.590778in}{2.017587in}}%
\pgfpathlineto{\pgfqpoint{2.591862in}{2.027435in}}%
\pgfpathlineto{\pgfqpoint{2.602466in}{2.003564in}}%
\pgfpathlineto{\pgfqpoint{2.603580in}{2.008463in}}%
\pgfpathlineto{\pgfqpoint{2.603580in}{2.008463in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{2.009023in}}%
\pgfpathlineto{\pgfqpoint{2.606663in}{2.002843in}}%
\pgfpathlineto{\pgfqpoint{2.607736in}{2.007706in}}%
\pgfpathlineto{\pgfqpoint{2.609925in}{2.008944in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.996183in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{2.616213in}{2.004337in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.619433in}{1.990227in}}%
\pgfpathlineto{\pgfqpoint{2.620534in}{1.984801in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{2.621621in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{2.623770in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{2.624850in}{1.979245in}}%
\pgfpathlineto{\pgfqpoint{2.625924in}{2.002500in}}%
\pgfpathlineto{\pgfqpoint{2.627984in}{1.988306in}}%
\pgfpathlineto{\pgfqpoint{2.629059in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.630151in}{1.996738in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.985635in}}%
\pgfpathlineto{\pgfqpoint{2.635485in}{1.988808in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{1.980938in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{1.986548in}}%
\pgfpathlineto{\pgfqpoint{2.640884in}{1.989421in}}%
\pgfpathlineto{\pgfqpoint{2.641995in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{2.643938in}{1.967720in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{1.982765in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{1.983990in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{1.994000in}}%
\pgfpathlineto{\pgfqpoint{2.660997in}{2.010953in}}%
\pgfpathlineto{\pgfqpoint{2.667262in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{2.668506in}{2.015796in}}%
\pgfpathlineto{\pgfqpoint{2.670714in}{2.027111in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{2.026289in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{2.026289in}}%
\pgfpathlineto{\pgfqpoint{2.672888in}{2.018520in}}%
\pgfpathlineto{\pgfqpoint{2.675891in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{2.031581in}}%
\pgfpathlineto{\pgfqpoint{2.688787in}{2.022136in}}%
\pgfpathlineto{\pgfqpoint{2.689873in}{2.050133in}}%
\pgfpathlineto{\pgfqpoint{2.690976in}{2.034780in}}%
\pgfpathlineto{\pgfqpoint{2.692071in}{2.027758in}}%
\pgfpathlineto{\pgfqpoint{2.692933in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{2.695086in}{2.031109in}}%
\pgfpathlineto{\pgfqpoint{2.696165in}{2.038139in}}%
\pgfpathlineto{\pgfqpoint{2.697240in}{2.035065in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{2.044694in}}%
\pgfpathlineto{\pgfqpoint{2.699440in}{2.044328in}}%
\pgfpathlineto{\pgfqpoint{2.700519in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{2.705908in}{2.047288in}}%
\pgfpathlineto{\pgfqpoint{2.706983in}{2.040676in}}%
\pgfpathlineto{\pgfqpoint{2.708960in}{2.034354in}}%
\pgfpathlineto{\pgfqpoint{2.710037in}{2.027011in}}%
\pgfpathlineto{\pgfqpoint{2.711114in}{2.049448in}}%
\pgfpathlineto{\pgfqpoint{2.713298in}{2.039978in}}%
\pgfpathlineto{\pgfqpoint{2.714388in}{2.039600in}}%
\pgfpathlineto{\pgfqpoint{2.714388in}{2.039600in}}%
\pgfpathlineto{\pgfqpoint{2.716506in}{2.043470in}}%
\pgfpathlineto{\pgfqpoint{2.720666in}{2.044397in}}%
\pgfpathlineto{\pgfqpoint{2.723914in}{2.048175in}}%
\pgfpathlineto{\pgfqpoint{2.726065in}{2.039277in}}%
\pgfpathlineto{\pgfqpoint{2.727138in}{2.039603in}}%
\pgfpathlineto{\pgfqpoint{2.728213in}{2.047373in}}%
\pgfpathlineto{\pgfqpoint{2.729291in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{2.730378in}{2.037322in}}%
\pgfpathlineto{\pgfqpoint{2.731460in}{2.048092in}}%
\pgfpathlineto{\pgfqpoint{2.732552in}{2.036059in}}%
\pgfpathlineto{\pgfqpoint{2.733463in}{2.044385in}}%
\pgfpathlineto{\pgfqpoint{2.734568in}{2.043277in}}%
\pgfpathlineto{\pgfqpoint{2.736720in}{2.055076in}}%
\pgfpathlineto{\pgfqpoint{2.737796in}{2.054821in}}%
\pgfpathlineto{\pgfqpoint{2.738870in}{2.049397in}}%
\pgfpathlineto{\pgfqpoint{2.739950in}{2.039937in}}%
\pgfpathlineto{\pgfqpoint{2.741026in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{2.035162in}}%
\pgfpathlineto{\pgfqpoint{2.743204in}{2.036024in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{2.023305in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{2.023305in}}%
\pgfpathlineto{\pgfqpoint{2.746217in}{2.044473in}}%
\pgfpathlineto{\pgfqpoint{2.748435in}{2.023425in}}%
\pgfpathlineto{\pgfqpoint{2.749510in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{2.749510in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{2.750599in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{2.752745in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{2.752745in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{2.753821in}{2.015442in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{2.014898in}}%
\pgfpathlineto{\pgfqpoint{2.756898in}{2.002556in}}%
\pgfpathlineto{\pgfqpoint{2.758076in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{2.758076in}{1.999146in}}%
\pgfpathlineto{\pgfqpoint{2.759153in}{2.014425in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{2.010330in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{2.763344in}{1.993310in}}%
\pgfpathlineto{\pgfqpoint{2.764427in}{1.994149in}}%
\pgfpathlineto{\pgfqpoint{2.765504in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{2.765504in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{2.767666in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.769814in}{1.996685in}}%
\pgfpathlineto{\pgfqpoint{2.771993in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{2.002181in}}%
\pgfpathlineto{\pgfqpoint{2.776186in}{2.002210in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{2.005055in}}%
\pgfpathlineto{\pgfqpoint{2.778333in}{1.998491in}}%
\pgfpathlineto{\pgfqpoint{2.779409in}{2.000057in}}%
\pgfpathlineto{\pgfqpoint{2.780482in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{2.781555in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{2.783706in}{1.998977in}}%
\pgfpathlineto{\pgfqpoint{2.785641in}{2.007003in}}%
\pgfpathlineto{\pgfqpoint{2.787791in}{2.008051in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{2.008526in}}%
\pgfpathlineto{\pgfqpoint{2.793270in}{2.010845in}}%
\pgfpathlineto{\pgfqpoint{2.797368in}{2.047316in}}%
\pgfpathlineto{\pgfqpoint{2.798472in}{2.026381in}}%
\pgfpathlineto{\pgfqpoint{2.799543in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{2.800631in}{2.030437in}}%
\pgfpathlineto{\pgfqpoint{2.802353in}{2.040813in}}%
\pgfpathlineto{\pgfqpoint{2.802353in}{2.040813in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{2.038797in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{2.807145in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{2.807145in}{2.035440in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{2.047249in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{2.027773in}}%
\pgfpathlineto{\pgfqpoint{2.812295in}{2.034039in}}%
\pgfpathlineto{\pgfqpoint{2.813374in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{2.816692in}{2.007393in}}%
\pgfpathlineto{\pgfqpoint{2.817776in}{2.016137in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{2.023798in}}%
\pgfpathlineto{\pgfqpoint{2.822971in}{2.008143in}}%
\pgfpathlineto{\pgfqpoint{2.824049in}{2.016056in}}%
\pgfpathlineto{\pgfqpoint{2.824049in}{2.016056in}}%
\pgfpathlineto{\pgfqpoint{2.826207in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{2.827282in}{2.006202in}}%
\pgfpathlineto{\pgfqpoint{2.829434in}{2.004709in}}%
\pgfpathlineto{\pgfqpoint{2.830513in}{1.995638in}}%
\pgfpathlineto{\pgfqpoint{2.831589in}{2.004969in}}%
\pgfpathlineto{\pgfqpoint{2.833776in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{2.835930in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{2.836791in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{2.838947in}{1.973715in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{1.975621in}}%
\pgfpathlineto{\pgfqpoint{2.842292in}{1.977213in}}%
\pgfpathlineto{\pgfqpoint{2.843273in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{1.965297in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{1.965297in}}%
\pgfpathlineto{\pgfqpoint{2.847546in}{1.955555in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{1.959707in}}%
\pgfpathlineto{\pgfqpoint{2.850789in}{1.947007in}}%
\pgfpathlineto{\pgfqpoint{2.852790in}{1.931384in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{2.858274in}{1.900274in}}%
\pgfpathlineto{\pgfqpoint{2.859350in}{1.881894in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.884748in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.884748in}}%
\pgfpathlineto{\pgfqpoint{2.861502in}{1.894008in}}%
\pgfpathlineto{\pgfqpoint{2.863445in}{1.877371in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{1.879090in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.867882in}{1.851188in}}%
\pgfpathlineto{\pgfqpoint{2.872076in}{1.844281in}}%
\pgfpathlineto{\pgfqpoint{2.873035in}{1.844448in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{1.840751in}}%
\pgfpathlineto{\pgfqpoint{2.877321in}{1.824293in}}%
\pgfpathlineto{\pgfqpoint{2.880568in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{2.884875in}{1.797577in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{1.806291in}}%
\pgfpathlineto{\pgfqpoint{2.887456in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{1.800293in}}%
\pgfpathlineto{\pgfqpoint{2.890241in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{1.782873in}}%
\pgfpathlineto{\pgfqpoint{2.892391in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{2.896479in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{2.896479in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{2.898628in}{1.747756in}}%
\pgfpathlineto{\pgfqpoint{2.899702in}{1.748468in}}%
\pgfpathlineto{\pgfqpoint{2.900854in}{1.745196in}}%
\pgfpathlineto{\pgfqpoint{2.901932in}{1.754281in}}%
\pgfpathlineto{\pgfqpoint{2.903004in}{1.730714in}}%
\pgfpathlineto{\pgfqpoint{2.904083in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{2.905158in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{2.907143in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{2.908220in}{1.765660in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.747339in}}%
\pgfpathlineto{\pgfqpoint{2.911456in}{1.745384in}}%
\pgfpathlineto{\pgfqpoint{2.912529in}{1.736853in}}%
\pgfpathlineto{\pgfqpoint{2.913603in}{1.761557in}}%
\pgfpathlineto{\pgfqpoint{2.914678in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{2.915756in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{2.916837in}{1.719242in}}%
\pgfpathlineto{\pgfqpoint{2.917910in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{2.919905in}{1.733033in}}%
\pgfpathlineto{\pgfqpoint{2.919905in}{1.733033in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{1.725724in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{1.724177in}}%
\pgfpathlineto{\pgfqpoint{2.923127in}{1.745126in}}%
\pgfpathlineto{\pgfqpoint{2.924200in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{2.925282in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{1.721057in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{1.721057in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{2.929689in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{2.930740in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{2.932889in}{1.734734in}}%
\pgfpathlineto{\pgfqpoint{2.933749in}{1.729611in}}%
\pgfpathlineto{\pgfqpoint{2.933749in}{1.729611in}}%
\pgfpathlineto{\pgfqpoint{2.935920in}{1.740658in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.724913in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{1.727780in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{1.723350in}}%
\pgfpathlineto{\pgfqpoint{2.940242in}{1.705509in}}%
\pgfpathlineto{\pgfqpoint{2.941317in}{1.728475in}}%
\pgfpathlineto{\pgfqpoint{2.942398in}{1.722167in}}%
\pgfpathlineto{\pgfqpoint{2.944415in}{1.717947in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{1.700500in}}%
\pgfpathlineto{\pgfqpoint{2.948752in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.949825in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.953046in}{1.705958in}}%
\pgfpathlineto{\pgfqpoint{2.954133in}{1.714180in}}%
\pgfpathlineto{\pgfqpoint{2.955212in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{2.955212in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{1.693205in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{1.704962in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{1.704962in}}%
\pgfpathlineto{\pgfqpoint{2.962605in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{2.963680in}{1.727636in}}%
\pgfpathlineto{\pgfqpoint{2.964759in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{2.965835in}{1.704900in}}%
\pgfpathlineto{\pgfqpoint{2.966914in}{1.690943in}}%
\pgfpathlineto{\pgfqpoint{2.969082in}{1.705622in}}%
\pgfpathlineto{\pgfqpoint{2.970156in}{1.706766in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{1.689934in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{1.689934in}}%
\pgfpathlineto{\pgfqpoint{2.973141in}{1.695814in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.694156in}}%
\pgfpathlineto{\pgfqpoint{2.976514in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{2.978664in}{1.683055in}}%
\pgfpathlineto{\pgfqpoint{2.981736in}{1.677032in}}%
\pgfpathlineto{\pgfqpoint{2.984990in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{2.987191in}{1.676730in}}%
\pgfpathlineto{\pgfqpoint{2.993490in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{2.994625in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{3.001076in}{1.634284in}}%
\pgfpathlineto{\pgfqpoint{3.001076in}{1.634284in}}%
\pgfpathlineto{\pgfqpoint{3.001941in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{3.004143in}{1.633346in}}%
\pgfpathlineto{\pgfqpoint{3.005270in}{1.636548in}}%
\pgfpathlineto{\pgfqpoint{3.006398in}{1.627066in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{3.008548in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{1.635637in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{3.014600in}{1.623807in}}%
\pgfpathlineto{\pgfqpoint{3.017034in}{1.636708in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{1.621656in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{1.621656in}}%
\pgfpathlineto{\pgfqpoint{3.020274in}{1.621404in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.622276in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{1.629285in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.624213in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{1.626905in}}%
\pgfpathlineto{\pgfqpoint{3.028671in}{1.626905in}}%
\pgfpathlineto{\pgfqpoint{3.030801in}{1.626977in}}%
\pgfpathlineto{\pgfqpoint{3.030801in}{1.626977in}}%
\pgfpathlineto{\pgfqpoint{3.032956in}{1.610807in}}%
\pgfpathlineto{\pgfqpoint{3.032956in}{1.610807in}}%
\pgfpathlineto{\pgfqpoint{3.034030in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{3.036188in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{3.037266in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{3.039418in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{3.041568in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{1.609397in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{1.609397in}}%
\pgfpathlineto{\pgfqpoint{3.045656in}{1.592754in}}%
\pgfpathlineto{\pgfqpoint{3.048882in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{3.051106in}{1.591385in}}%
\pgfpathlineto{\pgfqpoint{3.060609in}{1.561637in}}%
\pgfpathlineto{\pgfqpoint{3.061683in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{3.062756in}{1.553385in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{1.554269in}}%
\pgfpathlineto{\pgfqpoint{3.064905in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{3.067092in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{3.068202in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{3.069278in}{1.539557in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{3.073590in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{3.074462in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{3.077743in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{3.077743in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.533446in}}%
\pgfpathlineto{\pgfqpoint{3.080891in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{3.080891in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{3.081971in}{1.524121in}}%
\pgfpathlineto{\pgfqpoint{3.084118in}{1.527770in}}%
\pgfpathlineto{\pgfqpoint{3.084118in}{1.527770in}}%
\pgfpathlineto{\pgfqpoint{3.086268in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{3.087345in}{1.531551in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{1.509159in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{3.094781in}{1.493024in}}%
\pgfpathlineto{\pgfqpoint{3.095857in}{1.487548in}}%
\pgfpathlineto{\pgfqpoint{3.096935in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{3.098012in}{1.486344in}}%
\pgfpathlineto{\pgfqpoint{3.099103in}{1.467336in}}%
\pgfpathlineto{\pgfqpoint{3.099103in}{1.467336in}}%
\pgfpathlineto{\pgfqpoint{3.101332in}{1.478712in}}%
\pgfpathlineto{\pgfqpoint{3.102198in}{1.478463in}}%
\pgfpathlineto{\pgfqpoint{3.103272in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{3.103272in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{3.105426in}{1.464920in}}%
\pgfpathlineto{\pgfqpoint{3.108656in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.432205in}}%
\pgfpathlineto{\pgfqpoint{3.114044in}{1.413076in}}%
\pgfpathlineto{\pgfqpoint{3.115977in}{1.382226in}}%
\pgfpathlineto{\pgfqpoint{3.117054in}{1.395404in}}%
\pgfpathlineto{\pgfqpoint{3.117054in}{1.395404in}}%
\pgfpathlineto{\pgfqpoint{3.119217in}{1.393379in}}%
\pgfpathlineto{\pgfqpoint{3.120294in}{1.387118in}}%
\pgfpathlineto{\pgfqpoint{3.122553in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{3.123637in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{3.124649in}{1.365669in}}%
\pgfpathlineto{\pgfqpoint{3.125722in}{1.379550in}}%
\pgfpathlineto{\pgfqpoint{3.127753in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{3.128832in}{1.365085in}}%
\pgfpathlineto{\pgfqpoint{3.129905in}{1.362058in}}%
\pgfpathlineto{\pgfqpoint{3.130984in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{3.132056in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{3.133145in}{1.350678in}}%
\pgfpathlineto{\pgfqpoint{3.136308in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{3.136308in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{3.144018in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{3.146009in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{3.146895in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{3.148026in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{3.149136in}{1.364994in}}%
\pgfpathlineto{\pgfqpoint{3.150209in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{1.366835in}}%
\pgfpathlineto{\pgfqpoint{3.160765in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{3.161866in}{1.377409in}}%
\pgfpathlineto{\pgfqpoint{3.162984in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.164077in}{1.375778in}}%
\pgfpathlineto{\pgfqpoint{3.165152in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{3.166230in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{3.169325in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{3.170408in}{1.388668in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{3.172600in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{3.173674in}{1.396877in}}%
\pgfpathlineto{\pgfqpoint{3.174748in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{3.175826in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{3.176906in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{3.177823in}{1.409673in}}%
\pgfpathlineto{\pgfqpoint{3.178897in}{1.414994in}}%
\pgfpathlineto{\pgfqpoint{3.183125in}{1.420837in}}%
\pgfpathlineto{\pgfqpoint{3.184210in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{3.186683in}{1.428037in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{1.437385in}}%
\pgfpathlineto{\pgfqpoint{3.187548in}{1.437385in}}%
\pgfpathlineto{\pgfqpoint{3.188622in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{3.194916in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{3.194916in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{3.197129in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{3.198203in}{1.440562in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{1.439272in}}%
\pgfpathlineto{\pgfqpoint{3.205562in}{1.419234in}}%
\pgfpathlineto{\pgfqpoint{3.207780in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{3.209938in}{1.416540in}}%
\pgfpathlineto{\pgfqpoint{3.211018in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{3.214029in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{3.217297in}{1.385733in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{1.393454in}}%
\pgfpathlineto{\pgfqpoint{3.220583in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{3.222607in}{1.373886in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{3.225883in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{3.226962in}{1.377380in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{3.230035in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{3.231110in}{1.349278in}}%
\pgfpathlineto{\pgfqpoint{3.234333in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.358315in}}%
\pgfpathlineto{\pgfqpoint{3.239735in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{3.239735in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{3.241883in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{3.242958in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{3.244036in}{1.319084in}}%
\pgfpathlineto{\pgfqpoint{3.245113in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{3.248307in}{1.307971in}}%
\pgfpathlineto{\pgfqpoint{3.250314in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{3.251414in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{3.252529in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{3.254679in}{1.305123in}}%
\pgfpathlineto{\pgfqpoint{3.258788in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{3.260942in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{3.260942in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{3.262019in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{3.263096in}{1.295478in}}%
\pgfpathlineto{\pgfqpoint{3.264181in}{1.294867in}}%
\pgfpathlineto{\pgfqpoint{3.265353in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{3.266292in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{3.268443in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{3.270690in}{1.310634in}}%
\pgfpathlineto{\pgfqpoint{3.272762in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{3.272762in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{3.275988in}{1.294799in}}%
\pgfpathlineto{\pgfqpoint{3.275988in}{1.294799in}}%
\pgfpathlineto{\pgfqpoint{3.278142in}{1.277545in}}%
\pgfpathlineto{\pgfqpoint{3.284478in}{1.291586in}}%
\pgfpathlineto{\pgfqpoint{3.286626in}{1.289688in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.290928in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{3.296104in}{1.270079in}}%
\pgfpathlineto{\pgfqpoint{3.297192in}{1.277904in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{1.280404in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{1.280404in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{1.272230in}}%
\pgfpathlineto{\pgfqpoint{3.300428in}{1.272230in}}%
\pgfpathlineto{\pgfqpoint{3.302606in}{1.277301in}}%
\pgfpathlineto{\pgfqpoint{3.303680in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{3.304756in}{1.263942in}}%
\pgfpathlineto{\pgfqpoint{3.305831in}{1.269334in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{3.309053in}{1.264690in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{3.309914in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{3.311031in}{1.263742in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{3.314505in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{3.318584in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{3.320740in}{1.251937in}}%
\pgfpathlineto{\pgfqpoint{3.320740in}{1.251937in}}%
\pgfpathlineto{\pgfqpoint{3.321821in}{1.240425in}}%
\pgfpathlineto{\pgfqpoint{3.323848in}{1.250496in}}%
\pgfpathlineto{\pgfqpoint{3.324922in}{1.237674in}}%
\pgfpathlineto{\pgfqpoint{3.326004in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{3.327159in}{1.254427in}}%
\pgfpathlineto{\pgfqpoint{3.327159in}{1.254427in}}%
\pgfpathlineto{\pgfqpoint{3.329110in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{3.331257in}{1.244289in}}%
\pgfpathlineto{\pgfqpoint{3.332385in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{3.333476in}{1.236792in}}%
\pgfpathlineto{\pgfqpoint{3.334553in}{1.261308in}}%
\pgfpathlineto{\pgfqpoint{3.334553in}{1.261308in}}%
\pgfpathlineto{\pgfqpoint{3.335627in}{1.257303in}}%
\pgfpathlineto{\pgfqpoint{3.338868in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{3.338868in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{3.340845in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{3.341967in}{1.251748in}}%
\pgfpathlineto{\pgfqpoint{3.343055in}{1.240006in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{3.346298in}{1.243392in}}%
\pgfpathlineto{\pgfqpoint{3.347373in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{3.348447in}{1.249068in}}%
\pgfpathlineto{\pgfqpoint{3.349395in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{3.350470in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{3.350470in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{3.352644in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{3.353718in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{3.354806in}{1.242185in}}%
\pgfpathlineto{\pgfqpoint{3.355883in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{3.356375in}{1.241260in}}%
\pgfpathlineto{\pgfqpoint{3.357984in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{3.360188in}{1.233592in}}%
\pgfpathlineto{\pgfqpoint{3.362339in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{3.363201in}{1.233719in}}%
\pgfpathlineto{\pgfqpoint{3.364285in}{1.224991in}}%
\pgfpathlineto{\pgfqpoint{3.366437in}{1.239727in}}%
\pgfpathlineto{\pgfqpoint{3.367566in}{1.230342in}}%
\pgfpathlineto{\pgfqpoint{3.368641in}{1.229237in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{3.371909in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{3.373844in}{1.240111in}}%
\pgfpathlineto{\pgfqpoint{3.374941in}{1.256259in}}%
\pgfpathlineto{\pgfqpoint{3.376018in}{1.232238in}}%
\pgfpathlineto{\pgfqpoint{3.377094in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{3.377094in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{3.378264in}{1.235333in}}%
\pgfpathlineto{\pgfqpoint{3.379340in}{1.235340in}}%
\pgfpathlineto{\pgfqpoint{3.381321in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{1.229863in}}%
\pgfpathlineto{\pgfqpoint{3.384555in}{1.233099in}}%
\pgfpathlineto{\pgfqpoint{3.385629in}{1.223624in}}%
\pgfpathlineto{\pgfqpoint{3.386707in}{1.222637in}}%
\pgfpathlineto{\pgfqpoint{3.389939in}{1.230555in}}%
\pgfpathlineto{\pgfqpoint{3.391015in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{3.392007in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{3.394194in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{3.394194in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{3.396358in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{3.397459in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{3.399191in}{1.219234in}}%
\pgfpathlineto{\pgfqpoint{3.399191in}{1.219234in}}%
\pgfpathlineto{\pgfqpoint{3.401556in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{1.209820in}}%
\pgfpathlineto{\pgfqpoint{3.403743in}{1.217110in}}%
\pgfpathlineto{\pgfqpoint{3.406975in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{3.408050in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{3.410246in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{3.412401in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{3.413482in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{3.418727in}{1.210053in}}%
\pgfpathlineto{\pgfqpoint{3.419800in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{3.420876in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{3.423026in}{1.211064in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{3.426258in}{1.203741in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{3.427136in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{3.429332in}{1.210673in}}%
\pgfpathlineto{\pgfqpoint{3.436920in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{3.437781in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{3.438955in}{1.202860in}}%
\pgfpathlineto{\pgfqpoint{3.443130in}{1.190644in}}%
\pgfpathlineto{\pgfqpoint{3.445280in}{1.201811in}}%
\pgfpathlineto{\pgfqpoint{3.448505in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{3.449590in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{3.449590in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{3.452821in}{1.196857in}}%
\pgfpathlineto{\pgfqpoint{3.453895in}{1.207901in}}%
\pgfpathlineto{\pgfqpoint{3.454971in}{1.198807in}}%
\pgfpathlineto{\pgfqpoint{3.456047in}{1.198079in}}%
\pgfpathlineto{\pgfqpoint{3.457122in}{1.201860in}}%
\pgfpathlineto{\pgfqpoint{3.459281in}{1.202316in}}%
\pgfpathlineto{\pgfqpoint{3.461434in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{3.462294in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{3.463370in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{3.464447in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{3.465637in}{1.207432in}}%
\pgfpathlineto{\pgfqpoint{3.467640in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{3.469821in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{1.206709in}}%
\pgfpathlineto{\pgfqpoint{3.475257in}{1.199772in}}%
\pgfpathlineto{\pgfqpoint{3.479350in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{3.479350in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{3.481497in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{3.482618in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{3.483696in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{3.485883in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{3.486957in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{3.489105in}{1.200970in}}%
\pgfpathlineto{\pgfqpoint{3.489105in}{1.200970in}}%
\pgfpathlineto{\pgfqpoint{3.492160in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{3.495391in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{3.497560in}{1.186893in}}%
\pgfpathlineto{\pgfqpoint{3.498641in}{1.179765in}}%
\pgfpathlineto{\pgfqpoint{3.499716in}{1.190616in}}%
\pgfpathlineto{\pgfqpoint{3.500797in}{1.178125in}}%
\pgfpathlineto{\pgfqpoint{3.500797in}{1.178125in}}%
\pgfpathlineto{\pgfqpoint{3.503864in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{3.506013in}{1.185486in}}%
\pgfpathlineto{\pgfqpoint{3.508181in}{1.167374in}}%
\pgfpathlineto{\pgfqpoint{3.510336in}{1.187739in}}%
\pgfpathlineto{\pgfqpoint{3.513568in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{3.515720in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{1.180100in}}%
\pgfpathlineto{\pgfqpoint{3.517896in}{1.188185in}}%
\pgfpathlineto{\pgfqpoint{3.519838in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{3.521998in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{3.523074in}{1.179916in}}%
\pgfpathlineto{\pgfqpoint{3.524186in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{3.524186in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{3.526990in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{3.528355in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{3.529435in}{1.180329in}}%
\pgfpathlineto{\pgfqpoint{3.532666in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{3.532666in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{3.533741in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{3.536970in}{1.181064in}}%
\pgfpathlineto{\pgfqpoint{3.538047in}{1.181067in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{1.168265in}}%
\pgfpathlineto{\pgfqpoint{3.541339in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{3.542200in}{1.170286in}}%
\pgfpathlineto{\pgfqpoint{3.544368in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{3.544368in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{3.546566in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{3.547644in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{3.548719in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{3.551955in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.553037in}{1.166020in}}%
\pgfpathlineto{\pgfqpoint{3.554118in}{1.168258in}}%
\pgfpathlineto{\pgfqpoint{3.555195in}{1.183323in}}%
\pgfpathlineto{\pgfqpoint{3.557148in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{3.558224in}{1.185258in}}%
\pgfpathlineto{\pgfqpoint{3.559300in}{1.184498in}}%
\pgfpathlineto{\pgfqpoint{3.560377in}{1.201989in}}%
\pgfpathlineto{\pgfqpoint{3.561463in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{3.561463in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{3.563640in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{3.564714in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{3.565790in}{1.200535in}}%
\pgfpathlineto{\pgfqpoint{3.566904in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{3.567982in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{3.570215in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{3.571109in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{1.196980in}}%
\pgfpathlineto{\pgfqpoint{3.573266in}{1.202445in}}%
\pgfpathlineto{\pgfqpoint{3.573266in}{1.202445in}}%
\pgfpathlineto{\pgfqpoint{3.574345in}{1.217831in}}%
\pgfpathlineto{\pgfqpoint{3.575421in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{3.577569in}{1.178136in}}%
\pgfpathlineto{\pgfqpoint{3.580577in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{1.187343in}}%
\pgfpathlineto{\pgfqpoint{3.582727in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{3.584881in}{1.175494in}}%
\pgfpathlineto{\pgfqpoint{3.586066in}{1.189254in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{3.588240in}{1.201431in}}%
\pgfpathlineto{\pgfqpoint{3.589124in}{1.202019in}}%
\pgfpathlineto{\pgfqpoint{3.591276in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{3.592354in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{3.593432in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{3.594535in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{3.594535in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{3.596708in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{3.597786in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{3.598884in}{1.174127in}}%
\pgfpathlineto{\pgfqpoint{3.600849in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.601925in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{3.603003in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{3.607287in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{3.610522in}{1.203166in}}%
\pgfpathlineto{\pgfqpoint{3.611599in}{1.193506in}}%
\pgfpathlineto{\pgfqpoint{3.618005in}{1.190961in}}%
\pgfpathlineto{\pgfqpoint{3.620005in}{1.197752in}}%
\pgfpathlineto{\pgfqpoint{3.620005in}{1.197752in}}%
\pgfpathlineto{\pgfqpoint{3.621084in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{3.622159in}{1.197597in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{1.193129in}}%
\pgfpathlineto{\pgfqpoint{3.626510in}{1.193129in}}%
\pgfpathlineto{\pgfqpoint{3.627590in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{3.629740in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.630823in}{1.192930in}}%
\pgfpathlineto{\pgfqpoint{3.630823in}{1.192930in}}%
\pgfpathlineto{\pgfqpoint{3.632985in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{3.633854in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{3.634932in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{3.636008in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{3.638176in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{3.639251in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{3.640326in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{3.640326in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{3.642405in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{3.643494in}{1.184773in}}%
\pgfpathlineto{\pgfqpoint{3.644569in}{1.176994in}}%
\pgfpathlineto{\pgfqpoint{3.647803in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{3.648890in}{1.197386in}}%
\pgfpathlineto{\pgfqpoint{3.651052in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{3.652131in}{1.200166in}}%
\pgfpathlineto{\pgfqpoint{3.653208in}{1.205233in}}%
\pgfpathlineto{\pgfqpoint{3.653208in}{1.205233in}}%
\pgfpathlineto{\pgfqpoint{3.654286in}{1.221672in}}%
\pgfpathlineto{\pgfqpoint{3.656366in}{1.188704in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{3.658517in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{3.659595in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{3.660684in}{1.198936in}}%
\pgfpathlineto{\pgfqpoint{3.660684in}{1.198936in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{3.663696in}{1.228318in}}%
\pgfpathlineto{\pgfqpoint{3.664770in}{1.205465in}}%
\pgfpathlineto{\pgfqpoint{3.665847in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{3.666922in}{1.205439in}}%
\pgfpathlineto{\pgfqpoint{3.669071in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{3.671218in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{3.673375in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{3.674449in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{1.215752in}}%
\pgfpathlineto{\pgfqpoint{3.677745in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{3.680772in}{1.213400in}}%
\pgfpathlineto{\pgfqpoint{3.680772in}{1.213400in}}%
\pgfpathlineto{\pgfqpoint{3.681852in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{3.681852in}{1.204585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942557in}{1.179537in}}%
\pgfpathlineto{\pgfqpoint{0.947920in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{0.950805in}{1.183684in}}%
\pgfpathlineto{\pgfqpoint{0.956209in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{1.188085in}}%
\pgfpathlineto{\pgfqpoint{0.967565in}{1.197356in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{0.972955in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{0.978844in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{0.981933in}{1.193384in}}%
\pgfpathlineto{\pgfqpoint{0.985308in}{1.196358in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{1.204031in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{0.995216in}{1.206137in}}%
\pgfpathlineto{\pgfqpoint{0.998594in}{1.207451in}}%
\pgfpathlineto{\pgfqpoint{1.005554in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{1.205223in}}%
\pgfpathlineto{\pgfqpoint{1.012169in}{1.197746in}}%
\pgfpathlineto{\pgfqpoint{1.019441in}{1.198269in}}%
\pgfpathlineto{\pgfqpoint{1.023583in}{1.186839in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{1.032474in}{1.179997in}}%
\pgfpathlineto{\pgfqpoint{1.036465in}{1.178483in}}%
\pgfpathlineto{\pgfqpoint{1.040480in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{1.044745in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{1.056939in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.060898in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{1.064857in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{1.072891in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{1.086626in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.091704in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{1.096718in}{1.133828in}}%
\pgfpathlineto{\pgfqpoint{1.101755in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{1.107077in}{1.146116in}}%
\pgfpathlineto{\pgfqpoint{1.111688in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.115837in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{1.119892in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{1.138069in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.140973in}}%
\pgfpathlineto{\pgfqpoint{1.141163in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{1.158939in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.171450in}{1.151217in}}%
\pgfpathlineto{\pgfqpoint{1.175216in}{1.144426in}}%
\pgfpathlineto{\pgfqpoint{1.178527in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.185183in}{1.113620in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{1.191321in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{1.194348in}{1.094753in}}%
\pgfpathlineto{\pgfqpoint{1.197213in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{1.106504in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{1.097050in}}%
\pgfpathlineto{\pgfqpoint{1.214183in}{1.120910in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{1.118166in}}%
\pgfpathlineto{\pgfqpoint{1.225861in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{1.229806in}{1.111752in}}%
\pgfpathlineto{\pgfqpoint{1.234071in}{1.116245in}}%
\pgfpathlineto{\pgfqpoint{1.238219in}{1.125198in}}%
\pgfpathlineto{\pgfqpoint{1.242598in}{1.126783in}}%
\pgfpathlineto{\pgfqpoint{1.247269in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{1.189118in}}%
\pgfpathlineto{\pgfqpoint{1.268977in}{1.190956in}}%
\pgfpathlineto{\pgfqpoint{1.281698in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{1.288141in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{1.294145in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{1.203117in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{1.206827in}}%
\pgfpathlineto{\pgfqpoint{1.307192in}{1.214101in}}%
\pgfpathlineto{\pgfqpoint{1.311698in}{1.219450in}}%
\pgfpathlineto{\pgfqpoint{1.318592in}{1.216436in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.224099in}}%
\pgfpathlineto{\pgfqpoint{1.332744in}{1.215371in}}%
\pgfpathlineto{\pgfqpoint{1.338788in}{1.223831in}}%
\pgfpathlineto{\pgfqpoint{1.344713in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{1.353131in}{1.225121in}}%
\pgfpathlineto{\pgfqpoint{1.357123in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{1.200290in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.180474in}}%
\pgfpathlineto{\pgfqpoint{1.373596in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{1.378907in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{1.130628in}}%
\pgfpathlineto{\pgfqpoint{1.390117in}{1.105266in}}%
\pgfpathlineto{\pgfqpoint{1.395534in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{1.406199in}{1.075685in}}%
\pgfpathlineto{\pgfqpoint{1.412910in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{1.445173in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{1.164674in}}%
\pgfpathlineto{\pgfqpoint{1.458601in}{1.172733in}}%
\pgfpathlineto{\pgfqpoint{1.470484in}{1.192766in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{1.196804in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{1.193400in}}%
\pgfpathlineto{\pgfqpoint{1.488629in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{1.501786in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{1.226067in}}%
\pgfpathlineto{\pgfqpoint{1.514322in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{1.518716in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{1.525918in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{1.536785in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{1.540575in}{1.260747in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.548977in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{1.553800in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{1.558546in}{1.271366in}}%
\pgfpathlineto{\pgfqpoint{1.563065in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.567238in}{1.280263in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{1.279241in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{1.579934in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{1.584501in}{1.313910in}}%
\pgfpathlineto{\pgfqpoint{1.588976in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.354186in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{1.601221in}{1.362517in}}%
\pgfpathlineto{\pgfqpoint{1.605008in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{1.608726in}{1.370366in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{1.370456in}}%
\pgfpathlineto{\pgfqpoint{1.616393in}{1.376295in}}%
\pgfpathlineto{\pgfqpoint{1.620604in}{1.370054in}}%
\pgfpathlineto{\pgfqpoint{1.624950in}{1.356058in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{1.358918in}}%
\pgfpathlineto{\pgfqpoint{1.635194in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{1.640833in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{1.646387in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.350358in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.669641in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{1.676031in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{1.682608in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{1.358054in}}%
\pgfpathlineto{\pgfqpoint{1.697559in}{1.350248in}}%
\pgfpathlineto{\pgfqpoint{1.703315in}{1.340552in}}%
\pgfpathlineto{\pgfqpoint{1.708437in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{1.714985in}{1.354825in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{1.342907in}}%
\pgfpathlineto{\pgfqpoint{1.739487in}{1.370689in}}%
\pgfpathlineto{\pgfqpoint{1.750907in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{1.770317in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.793237in}{1.307206in}}%
\pgfpathlineto{\pgfqpoint{1.802574in}{1.316184in}}%
\pgfpathlineto{\pgfqpoint{1.814194in}{1.333599in}}%
\pgfpathlineto{\pgfqpoint{1.827607in}{1.338611in}}%
\pgfpathlineto{\pgfqpoint{1.840720in}{1.371248in}}%
\pgfpathlineto{\pgfqpoint{1.860339in}{1.386645in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{1.371116in}}%
\pgfpathlineto{\pgfqpoint{1.892832in}{1.344746in}}%
\pgfpathlineto{\pgfqpoint{1.907504in}{1.336554in}}%
\pgfpathlineto{\pgfqpoint{1.931159in}{1.340537in}}%
\pgfpathlineto{\pgfqpoint{1.953383in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{1.317142in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{2.023350in}{1.301034in}}%
\pgfpathlineto{\pgfqpoint{2.043222in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{2.059110in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{2.075500in}{1.310710in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{1.312544in}}%
\pgfpathlineto{\pgfqpoint{2.102845in}{1.328043in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{2.124951in}{1.330864in}}%
\pgfpathlineto{\pgfqpoint{2.147020in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{2.157005in}{1.314566in}}%
\pgfpathlineto{\pgfqpoint{2.166210in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{2.183085in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{1.313318in}}%
\pgfpathlineto{\pgfqpoint{2.194384in}{1.311277in}}%
\pgfpathlineto{\pgfqpoint{2.200910in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{1.311366in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{2.219897in}{1.328574in}}%
\pgfpathlineto{\pgfqpoint{2.226771in}{1.329750in}}%
\pgfpathlineto{\pgfqpoint{2.234419in}{1.328637in}}%
\pgfpathlineto{\pgfqpoint{2.241496in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{2.248335in}{1.347662in}}%
\pgfpathlineto{\pgfqpoint{2.256211in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{2.263524in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{2.271759in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{2.279212in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{1.416280in}}%
\pgfpathlineto{\pgfqpoint{2.296015in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{2.304337in}{1.447483in}}%
\pgfpathlineto{\pgfqpoint{2.311056in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{2.315837in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{2.325769in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{2.330850in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{2.335971in}{1.541652in}}%
\pgfpathlineto{\pgfqpoint{2.351820in}{1.595409in}}%
\pgfpathlineto{\pgfqpoint{2.358352in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{2.365239in}{1.649669in}}%
\pgfpathlineto{\pgfqpoint{2.374314in}{1.683678in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{1.706438in}}%
\pgfpathlineto{\pgfqpoint{2.392654in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{2.399779in}{1.729590in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{2.419248in}{1.808710in}}%
\pgfpathlineto{\pgfqpoint{2.427712in}{1.811353in}}%
\pgfpathlineto{\pgfqpoint{2.433892in}{1.805847in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{1.798762in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{1.812841in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{1.826829in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{1.819315in}}%
\pgfpathlineto{\pgfqpoint{2.463094in}{1.813970in}}%
\pgfpathlineto{\pgfqpoint{2.468559in}{1.822001in}}%
\pgfpathlineto{\pgfqpoint{2.473739in}{1.820863in}}%
\pgfpathlineto{\pgfqpoint{2.479295in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{2.487001in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{2.494408in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{2.502517in}{1.873653in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{1.884306in}}%
\pgfpathlineto{\pgfqpoint{2.527928in}{1.891586in}}%
\pgfpathlineto{\pgfqpoint{2.549155in}{1.887570in}}%
\pgfpathlineto{\pgfqpoint{2.573971in}{1.881528in}}%
\pgfpathlineto{\pgfqpoint{2.582013in}{1.876059in}}%
\pgfpathlineto{\pgfqpoint{2.606660in}{1.814327in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{1.805161in}}%
\pgfpathlineto{\pgfqpoint{2.622527in}{1.799745in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{1.784696in}}%
\pgfpathlineto{\pgfqpoint{2.638258in}{1.792409in}}%
\pgfpathlineto{\pgfqpoint{2.644774in}{1.797267in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{1.813624in}}%
\pgfpathlineto{\pgfqpoint{2.674514in}{1.814097in}}%
\pgfpathlineto{\pgfqpoint{2.691686in}{1.845484in}}%
\pgfpathlineto{\pgfqpoint{2.697909in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{1.842035in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.833416in}}%
\pgfpathlineto{\pgfqpoint{2.715522in}{1.846410in}}%
\pgfpathlineto{\pgfqpoint{2.721488in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{2.727629in}{1.869510in}}%
\pgfpathlineto{\pgfqpoint{2.733775in}{1.872882in}}%
\pgfpathlineto{\pgfqpoint{2.739890in}{1.869350in}}%
\pgfpathlineto{\pgfqpoint{2.745748in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{1.851539in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{1.843699in}}%
\pgfpathlineto{\pgfqpoint{2.763438in}{1.839907in}}%
\pgfpathlineto{\pgfqpoint{2.770381in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{2.785427in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{2.795845in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{2.806223in}{1.856300in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{2.827100in}{1.806085in}}%
\pgfpathlineto{\pgfqpoint{2.836495in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{2.843639in}{1.729549in}}%
\pgfpathlineto{\pgfqpoint{2.851145in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{2.857615in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{2.879983in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{1.491565in}}%
\pgfpathlineto{\pgfqpoint{2.900882in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{2.912271in}{1.455727in}}%
\pgfpathlineto{\pgfqpoint{2.923408in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{2.948129in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{2.963129in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{2.978821in}{1.423097in}}%
\pgfpathlineto{\pgfqpoint{2.992248in}{1.403873in}}%
\pgfpathlineto{\pgfqpoint{3.004898in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{3.013773in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{3.023848in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{3.032682in}{1.318691in}}%
\pgfpathlineto{\pgfqpoint{3.040450in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{3.059995in}{1.224970in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{3.072255in}{1.202116in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{3.083896in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{3.091722in}{1.140473in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{3.117345in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{3.126425in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{3.139600in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{3.150082in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{3.158103in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{3.164921in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{3.181942in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{3.186365in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{3.190869in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{3.195394in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{3.199935in}{1.075612in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{3.218941in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{3.223975in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{3.232649in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{3.236463in}{1.009292in}}%
\pgfpathlineto{\pgfqpoint{3.240392in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{3.244677in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{3.248453in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{3.255738in}{0.960545in}}%
\pgfpathlineto{\pgfqpoint{3.262108in}{0.991088in}}%
\pgfpathlineto{\pgfqpoint{3.265488in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{3.268814in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.272168in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{3.278829in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{3.282405in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{3.289351in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{0.963347in}}%
\pgfpathlineto{\pgfqpoint{3.297101in}{0.955323in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{3.308694in}{0.915478in}}%
\pgfpathlineto{\pgfqpoint{3.312557in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{3.320305in}{0.874800in}}%
\pgfpathlineto{\pgfqpoint{3.324197in}{0.873882in}}%
\pgfpathlineto{\pgfqpoint{3.328465in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{3.332373in}{0.869057in}}%
\pgfpathlineto{\pgfqpoint{3.339632in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{3.347225in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{3.350985in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{3.354757in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{3.358533in}{0.834998in}}%
\pgfpathlineto{\pgfqpoint{3.361985in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{3.365361in}{0.821835in}}%
\pgfpathlineto{\pgfqpoint{3.368762in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{3.375344in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{3.378664in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{3.387361in}{0.824998in}}%
\pgfpathlineto{\pgfqpoint{3.390012in}{0.824163in}}%
\pgfpathlineto{\pgfqpoint{3.392500in}{0.820720in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{3.399866in}{0.807743in}}%
\pgfpathlineto{\pgfqpoint{3.402382in}{0.799838in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{3.407423in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{3.420884in}{0.773573in}}%
\pgfpathlineto{\pgfqpoint{3.426521in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{3.429179in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{0.758158in}}%
\pgfpathlineto{\pgfqpoint{3.437292in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{3.440130in}{0.748836in}}%
\pgfpathlineto{\pgfqpoint{3.443034in}{0.748439in}}%
\pgfpathlineto{\pgfqpoint{3.445737in}{0.743118in}}%
\pgfpathlineto{\pgfqpoint{3.448496in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.455115in}{0.742040in}}%
\pgfpathlineto{\pgfqpoint{3.458603in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{3.461828in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{3.464600in}{0.755004in}}%
\pgfpathlineto{\pgfqpoint{3.471605in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{3.475252in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{3.478997in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{3.485986in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{3.489690in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{3.496140in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{3.499688in}{0.761388in}}%
\pgfpathlineto{\pgfqpoint{3.502882in}{0.757968in}}%
\pgfpathlineto{\pgfqpoint{3.506220in}{0.758902in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{3.518951in}{0.761205in}}%
\pgfpathlineto{\pgfqpoint{3.521906in}{0.776609in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{0.781036in}}%
\pgfpathlineto{\pgfqpoint{3.530258in}{0.782861in}}%
\pgfpathlineto{\pgfqpoint{3.533230in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{3.536377in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{3.539313in}{0.784405in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{0.779995in}}%
\pgfpathlineto{\pgfqpoint{3.546647in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{3.550214in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{3.560066in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{3.563075in}{0.828713in}}%
\pgfpathlineto{\pgfqpoint{3.566004in}{0.835731in}}%
\pgfpathlineto{\pgfqpoint{3.569537in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{3.573542in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{3.577751in}{0.826136in}}%
\pgfpathlineto{\pgfqpoint{3.583253in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{3.588982in}{0.831401in}}%
\pgfpathlineto{\pgfqpoint{3.594963in}{0.833673in}}%
\pgfpathlineto{\pgfqpoint{3.600828in}{0.830055in}}%
\pgfpathlineto{\pgfqpoint{3.606630in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{3.618090in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{3.623942in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{3.629448in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{3.634743in}{0.852088in}}%
\pgfpathlineto{\pgfqpoint{3.640779in}{0.856068in}}%
\pgfpathlineto{\pgfqpoint{3.647833in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{3.654792in}{0.856782in}}%
\pgfpathlineto{\pgfqpoint{3.661171in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{3.668646in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{3.675912in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{0.869500in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{0.869500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying1_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{4.385000in}}%
\pgfpathlineto{\pgfqpoint{0.180000in}{4.385000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{3.183837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106422in,y=0.270084in,left,base,rotate=338.701793]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883064in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{1.882366in}{2.061202in}}%
\pgfpathlineto{\pgfqpoint{1.876782in}{4.039485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279131in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{1.928405in}}%
\pgfpathlineto{\pgfqpoint{2.273073in}{3.920504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683756in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.644050in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.677707in}{3.799019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097221in}{0.544164in}}%
\pgfpathlineto{\pgfqpoint{3.036443in}{1.654758in}}%
\pgfpathlineto{\pgfqpoint{3.090949in}{3.674948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891675in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{0.865808in}{0.999478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802056in,y=0.771150in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287585in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.262190in}{0.844685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198081in,y=0.613783in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692044in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{1.667148in}{0.686542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602682in,y=0.453009in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105334in}{0.553757in}}%
\pgfpathlineto{\pgfqpoint{2.080964in}{0.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016140in,y=0.288715in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048999in,y=0.388845in,left,base,rotate=50.594750]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616830in}{3.220334in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{1.149626in}}%
\pgfpathlineto{\pgfqpoint{2.406304in}{0.482206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881511in}{3.450193in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{2.635750in}{0.761486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136436in}{3.671579in}}%
\pgfpathlineto{\pgfqpoint{1.178945in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{2.856797in}{1.030542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382135in}{3.884953in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{1.888752in}}%
\pgfpathlineto{\pgfqpoint{3.069898in}{1.289928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619099in}{4.090741in}}%
\pgfpathlineto{\pgfqpoint{1.637018in}{2.118450in}}%
\pgfpathlineto{\pgfqpoint{3.275474in}{1.540153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391919in}{0.487792in}}%
\pgfpathlineto{\pgfqpoint{2.435107in}{0.471021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547093in,y=0.266781in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621548in}{0.766866in}}%
\pgfpathlineto{\pgfqpoint{2.664183in}{0.750714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773787in,y=0.549917in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842776in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{2.884868in}{1.020162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992187in,y=0.822696in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056054in}{1.294928in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{1.279917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202741in,y=1.085674in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261803in}{1.544979in}}%
\pgfpathlineto{\pgfqpoint{3.302844in}{1.530493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405864in,y=1.339372in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813531in,y=2.422779in,left,base,rotate=88.067555]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303185in}{1.810508in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{2.380123in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{1.361039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318867in}{2.275320in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{0.622336in}{1.835784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334930in}{2.751391in}}%
\pgfpathlineto{\pgfqpoint{1.648408in}{3.294047in}}%
\pgfpathlineto{\pgfqpoint{0.605177in}{2.322419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351387in}{3.239136in}}%
\pgfpathlineto{\pgfqpoint{1.644369in}{3.767091in}}%
\pgfpathlineto{\pgfqpoint{0.587584in}{2.821394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289440in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{3.330703in}{1.800991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507182in,y=1.844925in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304953in}{2.279966in}}%
\pgfpathlineto{\pgfqpoint{3.346726in}{2.266016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525259in,y=2.308962in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320841in}{2.755924in}}%
\pgfpathlineto{\pgfqpoint{3.363138in}{2.742314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543774in,y=2.784210in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337119in}{3.243548in}}%
\pgfpathlineto{\pgfqpoint{3.379953in}{3.230301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562742in,y=3.271081in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261089in}{1.927254in}}%
\pgfpathlineto{\pgfqpoint{2.261421in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{2.262611in}{1.930889in}}%
\pgfpathlineto{\pgfqpoint{2.263586in}{1.934869in}}%
\pgfpathlineto{\pgfqpoint{2.264921in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.962324in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{1.964270in}}%
\pgfpathlineto{\pgfqpoint{2.269066in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{2.267036in}{1.990171in}}%
\pgfpathlineto{\pgfqpoint{2.266222in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{2.265033in}{1.999408in}}%
\pgfpathlineto{\pgfqpoint{2.257245in}{2.020548in}}%
\pgfpathlineto{\pgfqpoint{2.256115in}{2.023606in}}%
\pgfpathlineto{\pgfqpoint{2.255126in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{2.035392in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{2.038939in}}%
\pgfpathlineto{\pgfqpoint{2.250987in}{2.041326in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{2.042598in}}%
\pgfpathlineto{\pgfqpoint{2.250609in}{2.043805in}}%
\pgfpathlineto{\pgfqpoint{2.249913in}{2.049011in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{2.058651in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{2.060237in}}%
\pgfpathlineto{\pgfqpoint{2.248348in}{2.061559in}}%
\pgfpathlineto{\pgfqpoint{2.248264in}{2.067877in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{2.069255in}}%
\pgfpathlineto{\pgfqpoint{2.248361in}{2.072637in}}%
\pgfpathlineto{\pgfqpoint{2.248047in}{2.075992in}}%
\pgfpathlineto{\pgfqpoint{2.247839in}{2.081000in}}%
\pgfpathlineto{\pgfqpoint{2.247688in}{2.084447in}}%
\pgfpathlineto{\pgfqpoint{2.247657in}{2.087662in}}%
\pgfpathlineto{\pgfqpoint{2.243215in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{2.239392in}{2.149029in}}%
\pgfpathlineto{\pgfqpoint{2.234884in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{2.233378in}{2.162271in}}%
\pgfpathlineto{\pgfqpoint{2.230116in}{2.167364in}}%
\pgfpathlineto{\pgfqpoint{2.229336in}{2.167917in}}%
\pgfpathlineto{\pgfqpoint{2.228446in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{2.173053in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{2.220691in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{2.219367in}{2.180207in}}%
\pgfpathlineto{\pgfqpoint{2.215548in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.213708in}{2.186747in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{2.210197in}{2.191612in}}%
\pgfpathlineto{\pgfqpoint{2.208781in}{2.193779in}}%
\pgfpathlineto{\pgfqpoint{2.206669in}{2.196372in}}%
\pgfpathlineto{\pgfqpoint{2.194143in}{2.214566in}}%
\pgfpathlineto{\pgfqpoint{2.192842in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{2.190390in}{2.218756in}}%
\pgfpathlineto{\pgfqpoint{2.187153in}{2.221986in}}%
\pgfpathlineto{\pgfqpoint{2.185705in}{2.223200in}}%
\pgfpathlineto{\pgfqpoint{2.179879in}{2.227387in}}%
\pgfpathlineto{\pgfqpoint{2.174085in}{2.230393in}}%
\pgfpathlineto{\pgfqpoint{2.160344in}{2.235417in}}%
\pgfpathlineto{\pgfqpoint{2.155457in}{2.236719in}}%
\pgfpathlineto{\pgfqpoint{2.145052in}{2.239444in}}%
\pgfpathlineto{\pgfqpoint{2.136356in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{2.128679in}{2.246114in}}%
\pgfpathlineto{\pgfqpoint{2.123228in}{2.248912in}}%
\pgfpathlineto{\pgfqpoint{2.083768in}{2.266554in}}%
\pgfpathlineto{\pgfqpoint{2.080278in}{2.268749in}}%
\pgfpathlineto{\pgfqpoint{2.059691in}{2.282089in}}%
\pgfpathlineto{\pgfqpoint{2.053169in}{2.286400in}}%
\pgfpathlineto{\pgfqpoint{2.050698in}{2.288393in}}%
\pgfpathlineto{\pgfqpoint{2.047988in}{2.290231in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{2.302042in}}%
\pgfpathlineto{\pgfqpoint{2.023201in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{2.007677in}{2.324628in}}%
\pgfpathlineto{\pgfqpoint{1.982318in}{2.349208in}}%
\pgfpathlineto{\pgfqpoint{1.958841in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.376120in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.445596in}}%
\pgfpathlineto{\pgfqpoint{1.861210in}{2.475228in}}%
\pgfpathlineto{\pgfqpoint{1.768295in}{2.575316in}}%
\pgfpathlineto{\pgfqpoint{1.750456in}{2.597166in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{2.603594in}}%
\pgfpathlineto{\pgfqpoint{1.727697in}{2.626494in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{1.567487in}{2.828331in}}%
\pgfpathlineto{\pgfqpoint{1.554827in}{2.844223in}}%
\pgfpathlineto{\pgfqpoint{1.546353in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{1.536160in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{1.531546in}{2.881185in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{2.893984in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{2.918055in}}%
\pgfpathlineto{\pgfqpoint{1.514862in}{2.932406in}}%
\pgfpathlineto{\pgfqpoint{1.512731in}{2.958413in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{2.970537in}}%
\pgfpathlineto{\pgfqpoint{1.515282in}{2.991509in}}%
\pgfpathlineto{\pgfqpoint{1.517027in}{2.995357in}}%
\pgfpathlineto{\pgfqpoint{1.518690in}{2.997231in}}%
\pgfpathlineto{\pgfqpoint{1.521557in}{2.999397in}}%
\pgfpathlineto{\pgfqpoint{1.530093in}{3.004450in}}%
\pgfpathlineto{\pgfqpoint{1.547413in}{3.011483in}}%
\pgfpathlineto{\pgfqpoint{1.563049in}{3.018596in}}%
\pgfpathlineto{\pgfqpoint{1.564881in}{3.019247in}}%
\pgfpathlineto{\pgfqpoint{1.568909in}{3.021249in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{3.025800in}}%
\pgfpathlineto{\pgfqpoint{1.588395in}{3.027192in}}%
\pgfpathlineto{\pgfqpoint{1.596061in}{3.026942in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{3.026480in}}%
\pgfpathlineto{\pgfqpoint{1.613614in}{3.020721in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{3.018413in}}%
\pgfpathlineto{\pgfqpoint{1.622847in}{3.016286in}}%
\pgfpathlineto{\pgfqpoint{1.649965in}{3.002282in}}%
\pgfpathlineto{\pgfqpoint{1.662996in}{2.989223in}}%
\pgfpathlineto{\pgfqpoint{1.668668in}{2.981195in}}%
\pgfpathlineto{\pgfqpoint{1.675698in}{2.969051in}}%
\pgfpathlineto{\pgfqpoint{1.681809in}{2.956264in}}%
\pgfpathlineto{\pgfqpoint{1.691032in}{2.936006in}}%
\pgfpathlineto{\pgfqpoint{1.692323in}{2.932745in}}%
\pgfpathlineto{\pgfqpoint{1.697909in}{2.921114in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{2.918489in}}%
\pgfpathlineto{\pgfqpoint{1.707525in}{2.907713in}}%
\pgfpathlineto{\pgfqpoint{1.712297in}{2.902080in}}%
\pgfpathlineto{\pgfqpoint{1.738285in}{2.870358in}}%
\pgfpathlineto{\pgfqpoint{1.740111in}{2.867134in}}%
\pgfpathlineto{\pgfqpoint{1.741738in}{2.865591in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{2.864099in}}%
\pgfpathlineto{\pgfqpoint{1.745323in}{2.860544in}}%
\pgfpathlineto{\pgfqpoint{1.765518in}{2.830952in}}%
\pgfpathlineto{\pgfqpoint{1.783282in}{2.799140in}}%
\pgfpathlineto{\pgfqpoint{1.785584in}{2.794470in}}%
\pgfpathlineto{\pgfqpoint{1.796032in}{2.776441in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{2.769416in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{2.756302in}}%
\pgfpathlineto{\pgfqpoint{1.816930in}{2.750108in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{2.746292in}}%
\pgfpathlineto{\pgfqpoint{1.826786in}{2.734978in}}%
\pgfpathlineto{\pgfqpoint{1.835244in}{2.715289in}}%
\pgfpathlineto{\pgfqpoint{1.837362in}{2.704637in}}%
\pgfpathlineto{\pgfqpoint{1.837935in}{2.695554in}}%
\pgfpathlineto{\pgfqpoint{1.837498in}{2.686102in}}%
\pgfpathlineto{\pgfqpoint{1.836631in}{2.681262in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{2.672583in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{2.666084in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{2.661581in}}%
\pgfpathlineto{\pgfqpoint{1.824248in}{2.658774in}}%
\pgfpathlineto{\pgfqpoint{1.818351in}{2.650781in}}%
\pgfpathlineto{\pgfqpoint{1.808654in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{1.805316in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{1.803640in}{2.632142in}}%
\pgfpathlineto{\pgfqpoint{1.800283in}{2.629003in}}%
\pgfpathlineto{\pgfqpoint{1.795948in}{2.624369in}}%
\pgfpathlineto{\pgfqpoint{1.790137in}{2.617444in}}%
\pgfpathlineto{\pgfqpoint{1.786761in}{2.610771in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{2.603783in}}%
\pgfpathlineto{\pgfqpoint{1.777901in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{1.777762in}{2.585474in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{2.572914in}}%
\pgfpathlineto{\pgfqpoint{1.784727in}{2.562900in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{2.555125in}}%
\pgfpathlineto{\pgfqpoint{1.811489in}{2.529445in}}%
\pgfpathlineto{\pgfqpoint{1.829253in}{2.511570in}}%
\pgfpathlineto{\pgfqpoint{1.843605in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{1.849170in}{2.499738in}}%
\pgfpathlineto{\pgfqpoint{1.869254in}{2.493201in}}%
\pgfpathlineto{\pgfqpoint{1.886461in}{2.487855in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{2.475852in}}%
\pgfpathlineto{\pgfqpoint{1.986977in}{2.433322in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{2.428017in}}%
\pgfpathlineto{\pgfqpoint{2.021921in}{2.412220in}}%
\pgfpathlineto{\pgfqpoint{2.033842in}{2.405374in}}%
\pgfpathlineto{\pgfqpoint{2.041504in}{2.400958in}}%
\pgfpathlineto{\pgfqpoint{2.049474in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{2.393695in}}%
\pgfpathlineto{\pgfqpoint{2.084869in}{2.374107in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{2.365733in}}%
\pgfpathlineto{\pgfqpoint{2.112243in}{2.352102in}}%
\pgfpathlineto{\pgfqpoint{2.123313in}{2.342080in}}%
\pgfpathlineto{\pgfqpoint{2.141684in}{2.323011in}}%
\pgfpathlineto{\pgfqpoint{2.154913in}{2.306373in}}%
\pgfpathlineto{\pgfqpoint{2.160517in}{2.298288in}}%
\pgfpathlineto{\pgfqpoint{2.173169in}{2.276264in}}%
\pgfpathlineto{\pgfqpoint{2.181932in}{2.258121in}}%
\pgfpathlineto{\pgfqpoint{2.210090in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{2.218633in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{2.239164in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{2.248723in}{2.080920in}}%
\pgfpathlineto{\pgfqpoint{2.269170in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{2.285341in}{2.002790in}}%
\pgfpathlineto{\pgfqpoint{2.306284in}{1.968076in}}%
\pgfpathlineto{\pgfqpoint{2.321933in}{1.943383in}}%
\pgfpathlineto{\pgfqpoint{2.331752in}{1.930107in}}%
\pgfpathlineto{\pgfqpoint{2.338884in}{1.921675in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{1.912862in}}%
\pgfpathlineto{\pgfqpoint{2.352015in}{1.910701in}}%
\pgfpathlineto{\pgfqpoint{2.357116in}{1.908059in}}%
\pgfpathlineto{\pgfqpoint{2.364590in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{2.375470in}{1.904290in}}%
\pgfpathlineto{\pgfqpoint{2.386765in}{1.904441in}}%
\pgfpathlineto{\pgfqpoint{2.398596in}{1.905054in}}%
\pgfpathlineto{\pgfqpoint{2.414971in}{1.904676in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{2.430971in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{2.436379in}{1.896249in}}%
\pgfpathlineto{\pgfqpoint{2.438931in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.440550in}{1.894879in}}%
\pgfpathlineto{\pgfqpoint{2.446058in}{1.893467in}}%
\pgfpathlineto{\pgfqpoint{2.449358in}{1.893619in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{2.450206in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{2.448539in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{2.445217in}{1.903505in}}%
\pgfpathlineto{\pgfqpoint{2.444141in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.440914in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.433815in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{2.430130in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{2.429543in}{1.916445in}}%
\pgfpathlineto{\pgfqpoint{2.426547in}{1.917931in}}%
\pgfpathlineto{\pgfqpoint{2.423350in}{1.920003in}}%
\pgfpathlineto{\pgfqpoint{2.415368in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{2.404197in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{2.371293in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{2.346736in}{1.950328in}}%
\pgfpathlineto{\pgfqpoint{2.338524in}{1.952498in}}%
\pgfpathlineto{\pgfqpoint{2.327420in}{1.954846in}}%
\pgfpathlineto{\pgfqpoint{2.307691in}{1.957109in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.957667in}}%
\pgfpathlineto{\pgfqpoint{2.282307in}{1.960059in}}%
\pgfpathlineto{\pgfqpoint{2.273646in}{1.961557in}}%
\pgfpathlineto{\pgfqpoint{2.269241in}{1.962060in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{1.962889in}}%
\pgfpathlineto{\pgfqpoint{2.253775in}{1.963953in}}%
\pgfpathlineto{\pgfqpoint{2.241528in}{1.964869in}}%
\pgfpathlineto{\pgfqpoint{2.213328in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.208262in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{2.164289in}{1.959617in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{1.958212in}}%
\pgfpathlineto{\pgfqpoint{2.137159in}{1.956351in}}%
\pgfpathlineto{\pgfqpoint{2.130690in}{1.955092in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.954518in}}%
\pgfpathlineto{\pgfqpoint{2.097563in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{2.073747in}{1.940097in}}%
\pgfpathlineto{\pgfqpoint{2.065325in}{1.936331in}}%
\pgfpathlineto{\pgfqpoint{2.053468in}{1.930077in}}%
\pgfpathlineto{\pgfqpoint{2.042410in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{2.014202in}{1.901073in}}%
\pgfpathlineto{\pgfqpoint{2.009246in}{1.896705in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{1.877502in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.870228in}}%
\pgfpathlineto{\pgfqpoint{1.966585in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{1.867785in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{1.911857in}{1.875817in}}%
\pgfpathlineto{\pgfqpoint{1.910900in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{1.910900in}{1.875662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262611in}{1.930889in}}%
\pgfpathlineto{\pgfqpoint{2.264280in}{1.932928in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.935221in}}%
\pgfpathlineto{\pgfqpoint{2.264409in}{1.936693in}}%
\pgfpathlineto{\pgfqpoint{2.263666in}{1.937496in}}%
\pgfpathlineto{\pgfqpoint{2.263666in}{1.937496in}}%
\pgfpathlineto{\pgfqpoint{2.264496in}{1.937941in}}%
\pgfpathlineto{\pgfqpoint{2.263036in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{2.263036in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{2.263632in}{1.941248in}}%
\pgfpathlineto{\pgfqpoint{2.264506in}{1.939957in}}%
\pgfpathlineto{\pgfqpoint{2.265853in}{1.940914in}}%
\pgfpathlineto{\pgfqpoint{2.265486in}{1.947293in}}%
\pgfpathlineto{\pgfqpoint{2.264923in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{2.265018in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{2.265533in}{1.948312in}}%
\pgfpathlineto{\pgfqpoint{2.263615in}{1.947831in}}%
\pgfpathlineto{\pgfqpoint{2.264021in}{1.948012in}}%
\pgfpathlineto{\pgfqpoint{2.263376in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{2.264494in}{1.948962in}}%
\pgfpathlineto{\pgfqpoint{2.262760in}{1.952091in}}%
\pgfpathlineto{\pgfqpoint{2.262589in}{1.959331in}}%
\pgfpathlineto{\pgfqpoint{2.265983in}{1.960852in}}%
\pgfpathlineto{\pgfqpoint{2.264240in}{1.970040in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{1.974928in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{1.974971in}}%
\pgfpathlineto{\pgfqpoint{2.263064in}{1.973527in}}%
\pgfpathlineto{\pgfqpoint{2.260884in}{1.979385in}}%
\pgfpathlineto{\pgfqpoint{2.260531in}{1.979146in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.980226in}}%
\pgfpathlineto{\pgfqpoint{2.259432in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{2.261126in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{2.261703in}{1.982151in}}%
\pgfpathlineto{\pgfqpoint{2.261295in}{1.984659in}}%
\pgfpathlineto{\pgfqpoint{2.261370in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{2.260427in}{1.990723in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{1.991365in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{1.991365in}}%
\pgfpathlineto{\pgfqpoint{2.258903in}{1.992206in}}%
\pgfpathlineto{\pgfqpoint{2.257759in}{1.995450in}}%
\pgfpathlineto{\pgfqpoint{2.257234in}{1.995178in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{1.998707in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{1.998707in}}%
\pgfpathlineto{\pgfqpoint{2.255805in}{2.001360in}}%
\pgfpathlineto{\pgfqpoint{2.253502in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{2.000373in}}%
\pgfpathlineto{\pgfqpoint{2.254902in}{2.002784in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{2.002725in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{2.006193in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{2.008728in}}%
\pgfpathlineto{\pgfqpoint{2.250878in}{2.008824in}}%
\pgfpathlineto{\pgfqpoint{2.252329in}{2.009887in}}%
\pgfpathlineto{\pgfqpoint{2.250959in}{2.012316in}}%
\pgfpathlineto{\pgfqpoint{2.251604in}{2.012402in}}%
\pgfpathlineto{\pgfqpoint{2.246874in}{2.016394in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{2.018160in}}%
\pgfpathlineto{\pgfqpoint{2.247090in}{2.018308in}}%
\pgfpathlineto{\pgfqpoint{2.246399in}{2.017031in}}%
\pgfpathlineto{\pgfqpoint{2.246399in}{2.017031in}}%
\pgfpathlineto{\pgfqpoint{2.243268in}{2.027368in}}%
\pgfpathlineto{\pgfqpoint{2.243268in}{2.027368in}}%
\pgfpathlineto{\pgfqpoint{2.243433in}{2.028442in}}%
\pgfpathlineto{\pgfqpoint{2.245893in}{2.033729in}}%
\pgfpathlineto{\pgfqpoint{2.245018in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{2.243853in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{2.242280in}{2.039191in}}%
\pgfpathlineto{\pgfqpoint{2.242432in}{2.037046in}}%
\pgfpathlineto{\pgfqpoint{2.242311in}{2.040609in}}%
\pgfpathlineto{\pgfqpoint{2.241710in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{2.241322in}{2.043950in}}%
\pgfpathlineto{\pgfqpoint{2.240517in}{2.044395in}}%
\pgfpathlineto{\pgfqpoint{2.239496in}{2.050598in}}%
\pgfpathlineto{\pgfqpoint{2.238708in}{2.052907in}}%
\pgfpathlineto{\pgfqpoint{2.240485in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{2.238820in}{2.059582in}}%
\pgfpathlineto{\pgfqpoint{2.239634in}{2.059869in}}%
\pgfpathlineto{\pgfqpoint{2.239492in}{2.062528in}}%
\pgfpathlineto{\pgfqpoint{2.236756in}{2.068027in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.070645in}}%
\pgfpathlineto{\pgfqpoint{2.235509in}{2.071809in}}%
\pgfpathlineto{\pgfqpoint{2.237842in}{2.077065in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{2.080347in}}%
\pgfpathlineto{\pgfqpoint{2.235939in}{2.079558in}}%
\pgfpathlineto{\pgfqpoint{2.236108in}{2.082948in}}%
\pgfpathlineto{\pgfqpoint{2.236108in}{2.082948in}}%
\pgfpathlineto{\pgfqpoint{2.234495in}{2.087082in}}%
\pgfpathlineto{\pgfqpoint{2.235235in}{2.089118in}}%
\pgfpathlineto{\pgfqpoint{2.235235in}{2.089118in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{2.092460in}}%
\pgfpathlineto{\pgfqpoint{2.229494in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{2.230573in}{2.094538in}}%
\pgfpathlineto{\pgfqpoint{2.230179in}{2.097735in}}%
\pgfpathlineto{\pgfqpoint{2.230267in}{2.094539in}}%
\pgfpathlineto{\pgfqpoint{2.229515in}{2.098123in}}%
\pgfpathlineto{\pgfqpoint{2.228204in}{2.101543in}}%
\pgfpathlineto{\pgfqpoint{2.225796in}{2.099989in}}%
\pgfpathlineto{\pgfqpoint{2.222606in}{2.102830in}}%
\pgfpathlineto{\pgfqpoint{2.222606in}{2.102830in}}%
\pgfpathlineto{\pgfqpoint{2.225813in}{2.105855in}}%
\pgfpathlineto{\pgfqpoint{2.224857in}{2.111021in}}%
\pgfpathlineto{\pgfqpoint{2.226444in}{2.111424in}}%
\pgfpathlineto{\pgfqpoint{2.226329in}{2.113298in}}%
\pgfpathlineto{\pgfqpoint{2.223347in}{2.114230in}}%
\pgfpathlineto{\pgfqpoint{2.222922in}{2.115006in}}%
\pgfpathlineto{\pgfqpoint{2.222922in}{2.115006in}}%
\pgfpathlineto{\pgfqpoint{2.222855in}{2.113779in}}%
\pgfpathlineto{\pgfqpoint{2.221470in}{2.117364in}}%
\pgfpathlineto{\pgfqpoint{2.221359in}{2.119038in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{2.117995in}}%
\pgfpathlineto{\pgfqpoint{2.218498in}{2.121010in}}%
\pgfpathlineto{\pgfqpoint{2.220393in}{2.122621in}}%
\pgfpathlineto{\pgfqpoint{2.219880in}{2.125904in}}%
\pgfpathlineto{\pgfqpoint{2.220629in}{2.128266in}}%
\pgfpathlineto{\pgfqpoint{2.221998in}{2.122214in}}%
\pgfpathlineto{\pgfqpoint{2.221555in}{2.128064in}}%
\pgfpathlineto{\pgfqpoint{2.220567in}{2.131991in}}%
\pgfpathlineto{\pgfqpoint{2.222025in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{2.221536in}{2.134238in}}%
\pgfpathlineto{\pgfqpoint{2.221017in}{2.132840in}}%
\pgfpathlineto{\pgfqpoint{2.221221in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{2.220428in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{2.217939in}{2.142045in}}%
\pgfpathlineto{\pgfqpoint{2.216933in}{2.141181in}}%
\pgfpathlineto{\pgfqpoint{2.217681in}{2.141955in}}%
\pgfpathlineto{\pgfqpoint{2.217513in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{2.217513in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{2.218088in}{2.152228in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{2.155891in}}%
\pgfpathlineto{\pgfqpoint{2.217463in}{2.152947in}}%
\pgfpathlineto{\pgfqpoint{2.215201in}{2.158443in}}%
\pgfpathlineto{\pgfqpoint{2.213218in}{2.160986in}}%
\pgfpathlineto{\pgfqpoint{2.215042in}{2.154601in}}%
\pgfpathlineto{\pgfqpoint{2.213164in}{2.160987in}}%
\pgfpathlineto{\pgfqpoint{2.209953in}{2.160453in}}%
\pgfpathlineto{\pgfqpoint{2.211775in}{2.161709in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{2.162427in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{2.162427in}}%
\pgfpathlineto{\pgfqpoint{2.208587in}{2.163930in}}%
\pgfpathlineto{\pgfqpoint{2.208876in}{2.163561in}}%
\pgfpathlineto{\pgfqpoint{2.207874in}{2.161877in}}%
\pgfpathlineto{\pgfqpoint{2.204836in}{2.166788in}}%
\pgfpathlineto{\pgfqpoint{2.205009in}{2.161748in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{2.164261in}}%
\pgfpathlineto{\pgfqpoint{2.204568in}{2.166978in}}%
\pgfpathlineto{\pgfqpoint{2.203564in}{2.168573in}}%
\pgfpathlineto{\pgfqpoint{2.200783in}{2.168659in}}%
\pgfpathlineto{\pgfqpoint{2.202200in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{2.199942in}{2.175314in}}%
\pgfpathlineto{\pgfqpoint{2.201306in}{2.176396in}}%
\pgfpathlineto{\pgfqpoint{2.199743in}{2.175267in}}%
\pgfpathlineto{\pgfqpoint{2.199433in}{2.174064in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.172926in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.172926in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{2.178064in}}%
\pgfpathlineto{\pgfqpoint{2.195275in}{2.184145in}}%
\pgfpathlineto{\pgfqpoint{2.194492in}{2.184509in}}%
\pgfpathlineto{\pgfqpoint{2.194492in}{2.184509in}}%
\pgfpathlineto{\pgfqpoint{2.194139in}{2.183064in}}%
\pgfpathlineto{\pgfqpoint{2.189406in}{2.183600in}}%
\pgfpathlineto{\pgfqpoint{2.191967in}{2.185454in}}%
\pgfpathlineto{\pgfqpoint{2.190540in}{2.188572in}}%
\pgfpathlineto{\pgfqpoint{2.190350in}{2.187380in}}%
\pgfpathlineto{\pgfqpoint{2.189394in}{2.189189in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{2.187379in}}%
\pgfpathlineto{\pgfqpoint{2.187889in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{2.187195in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{2.184591in}{2.189682in}}%
\pgfpathlineto{\pgfqpoint{2.183675in}{2.192942in}}%
\pgfpathlineto{\pgfqpoint{2.185130in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{2.182952in}{2.192411in}}%
\pgfpathlineto{\pgfqpoint{2.182176in}{2.188240in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{2.193365in}}%
\pgfpathlineto{\pgfqpoint{2.181964in}{2.197425in}}%
\pgfpathlineto{\pgfqpoint{2.183600in}{2.199902in}}%
\pgfpathlineto{\pgfqpoint{2.183600in}{2.199902in}}%
\pgfpathlineto{\pgfqpoint{2.183117in}{2.200888in}}%
\pgfpathlineto{\pgfqpoint{2.180807in}{2.203453in}}%
\pgfpathlineto{\pgfqpoint{2.180466in}{2.202393in}}%
\pgfpathlineto{\pgfqpoint{2.181665in}{2.203150in}}%
\pgfpathlineto{\pgfqpoint{2.181665in}{2.203150in}}%
\pgfpathlineto{\pgfqpoint{2.179849in}{2.205725in}}%
\pgfpathlineto{\pgfqpoint{2.179035in}{2.207939in}}%
\pgfpathlineto{\pgfqpoint{2.177422in}{2.208093in}}%
\pgfpathlineto{\pgfqpoint{2.178499in}{2.210967in}}%
\pgfpathlineto{\pgfqpoint{2.177738in}{2.216786in}}%
\pgfpathlineto{\pgfqpoint{2.173971in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{2.173898in}{2.217436in}}%
\pgfpathlineto{\pgfqpoint{2.174155in}{2.209237in}}%
\pgfpathlineto{\pgfqpoint{2.174643in}{2.209852in}}%
\pgfpathlineto{\pgfqpoint{2.174946in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{2.174474in}{2.213467in}}%
\pgfpathlineto{\pgfqpoint{2.173475in}{2.209752in}}%
\pgfpathlineto{\pgfqpoint{2.171652in}{2.215056in}}%
\pgfpathlineto{\pgfqpoint{2.171697in}{2.222736in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{2.219274in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{2.222666in}}%
\pgfpathlineto{\pgfqpoint{2.170870in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{2.168844in}{2.228984in}}%
\pgfpathlineto{\pgfqpoint{2.166542in}{2.224972in}}%
\pgfpathlineto{\pgfqpoint{2.167116in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{2.166378in}{2.223003in}}%
\pgfpathlineto{\pgfqpoint{2.166011in}{2.224214in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{2.222900in}}%
\pgfpathlineto{\pgfqpoint{2.164217in}{2.224686in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{2.158659in}{2.223346in}}%
\pgfpathlineto{\pgfqpoint{2.158659in}{2.223346in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{2.223749in}}%
\pgfpathlineto{\pgfqpoint{2.155126in}{2.223749in}}%
\pgfpathlineto{\pgfqpoint{2.156741in}{2.225296in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{2.226420in}}%
\pgfpathlineto{\pgfqpoint{2.152678in}{2.221450in}}%
\pgfpathlineto{\pgfqpoint{2.155897in}{2.223139in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{2.226462in}}%
\pgfpathlineto{\pgfqpoint{2.153424in}{2.222838in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{2.147688in}{2.225739in}}%
\pgfpathlineto{\pgfqpoint{2.142606in}{2.226719in}}%
\pgfpathlineto{\pgfqpoint{2.141306in}{2.225850in}}%
\pgfpathlineto{\pgfqpoint{2.141306in}{2.225850in}}%
\pgfpathlineto{\pgfqpoint{2.138080in}{2.226488in}}%
\pgfpathlineto{\pgfqpoint{2.139198in}{2.221239in}}%
\pgfpathlineto{\pgfqpoint{2.139198in}{2.221239in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{2.222481in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{2.222481in}}%
\pgfpathlineto{\pgfqpoint{2.132471in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{2.132471in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{2.131492in}{2.222624in}}%
\pgfpathlineto{\pgfqpoint{2.129729in}{2.221057in}}%
\pgfpathlineto{\pgfqpoint{2.125330in}{2.225963in}}%
\pgfpathlineto{\pgfqpoint{2.125559in}{2.219758in}}%
\pgfpathlineto{\pgfqpoint{2.124895in}{2.226401in}}%
\pgfpathlineto{\pgfqpoint{2.124188in}{2.225324in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{2.228943in}}%
\pgfpathlineto{\pgfqpoint{2.123611in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{2.123611in}{2.225078in}}%
\pgfpathlineto{\pgfqpoint{2.122890in}{2.226870in}}%
\pgfpathlineto{\pgfqpoint{2.118868in}{2.229360in}}%
\pgfpathlineto{\pgfqpoint{2.117987in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{2.116790in}{2.237019in}}%
\pgfpathlineto{\pgfqpoint{2.115220in}{2.235464in}}%
\pgfpathlineto{\pgfqpoint{2.114714in}{2.233609in}}%
\pgfpathlineto{\pgfqpoint{2.113933in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{2.113321in}{2.238555in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{2.239398in}}%
\pgfpathlineto{\pgfqpoint{2.111833in}{2.236799in}}%
\pgfpathlineto{\pgfqpoint{2.109950in}{2.231526in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{2.237731in}}%
\pgfpathlineto{\pgfqpoint{2.107670in}{2.232636in}}%
\pgfpathlineto{\pgfqpoint{2.108314in}{2.238901in}}%
\pgfpathlineto{\pgfqpoint{2.107936in}{2.238353in}}%
\pgfpathlineto{\pgfqpoint{2.106742in}{2.234871in}}%
\pgfpathlineto{\pgfqpoint{2.104232in}{2.236082in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{2.235793in}}%
\pgfpathlineto{\pgfqpoint{2.100039in}{2.240189in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{2.236722in}}%
\pgfpathlineto{\pgfqpoint{2.093401in}{2.242865in}}%
\pgfpathlineto{\pgfqpoint{2.089584in}{2.238334in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.241949in}}%
\pgfpathlineto{\pgfqpoint{2.089480in}{2.243148in}}%
\pgfpathlineto{\pgfqpoint{2.086252in}{2.239564in}}%
\pgfpathlineto{\pgfqpoint{2.080480in}{2.246988in}}%
\pgfpathlineto{\pgfqpoint{2.076250in}{2.243345in}}%
\pgfpathlineto{\pgfqpoint{2.079763in}{2.241696in}}%
\pgfpathlineto{\pgfqpoint{2.076363in}{2.240125in}}%
\pgfpathlineto{\pgfqpoint{2.075634in}{2.244542in}}%
\pgfpathlineto{\pgfqpoint{2.072789in}{2.244713in}}%
\pgfpathlineto{\pgfqpoint{2.068921in}{2.248854in}}%
\pgfpathlineto{\pgfqpoint{2.066811in}{2.244730in}}%
\pgfpathlineto{\pgfqpoint{2.066815in}{2.248341in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{2.250494in}}%
\pgfpathlineto{\pgfqpoint{2.060601in}{2.251673in}}%
\pgfpathlineto{\pgfqpoint{2.058252in}{2.250498in}}%
\pgfpathlineto{\pgfqpoint{2.057899in}{2.249444in}}%
\pgfpathlineto{\pgfqpoint{2.055952in}{2.252728in}}%
\pgfpathlineto{\pgfqpoint{2.055112in}{2.249458in}}%
\pgfpathlineto{\pgfqpoint{2.053123in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{2.051630in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{2.050380in}{2.249458in}}%
\pgfpathlineto{\pgfqpoint{2.049879in}{2.251444in}}%
\pgfpathlineto{\pgfqpoint{2.049991in}{2.258024in}}%
\pgfpathlineto{\pgfqpoint{2.046017in}{2.256091in}}%
\pgfpathlineto{\pgfqpoint{2.046673in}{2.254899in}}%
\pgfpathlineto{\pgfqpoint{2.043057in}{2.257673in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{2.253129in}}%
\pgfpathlineto{\pgfqpoint{2.037470in}{2.259577in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{2.259777in}}%
\pgfpathlineto{\pgfqpoint{2.033713in}{2.257776in}}%
\pgfpathlineto{\pgfqpoint{2.030853in}{2.263677in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{2.264390in}}%
\pgfpathlineto{\pgfqpoint{2.023894in}{2.263148in}}%
\pgfpathlineto{\pgfqpoint{2.023847in}{2.264529in}}%
\pgfpathlineto{\pgfqpoint{2.021441in}{2.261509in}}%
\pgfpathlineto{\pgfqpoint{2.017571in}{2.266815in}}%
\pgfpathlineto{\pgfqpoint{2.016515in}{2.274417in}}%
\pgfpathlineto{\pgfqpoint{2.013316in}{2.272482in}}%
\pgfpathlineto{\pgfqpoint{2.013316in}{2.272482in}}%
\pgfpathlineto{\pgfqpoint{2.013040in}{2.273820in}}%
\pgfpathlineto{\pgfqpoint{2.014310in}{2.273818in}}%
\pgfpathlineto{\pgfqpoint{2.014310in}{2.273818in}}%
\pgfpathlineto{\pgfqpoint{2.007336in}{2.276668in}}%
\pgfpathlineto{\pgfqpoint{2.004610in}{2.277244in}}%
\pgfpathlineto{\pgfqpoint{2.001967in}{2.275209in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{2.279572in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{2.279572in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{2.284160in}}%
\pgfpathlineto{\pgfqpoint{1.994512in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{1.989008in}{2.292605in}}%
\pgfpathlineto{\pgfqpoint{1.989436in}{2.294809in}}%
\pgfpathlineto{\pgfqpoint{1.987030in}{2.294647in}}%
\pgfpathlineto{\pgfqpoint{1.983212in}{2.300906in}}%
\pgfpathlineto{\pgfqpoint{1.978713in}{2.301174in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{2.302014in}}%
\pgfpathlineto{\pgfqpoint{1.972598in}{2.301010in}}%
\pgfpathlineto{\pgfqpoint{1.968364in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.965876in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{1.959291in}{2.312179in}}%
\pgfpathlineto{\pgfqpoint{1.957345in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{1.957345in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{1.952819in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{1.951915in}{2.318251in}}%
\pgfpathlineto{\pgfqpoint{1.947818in}{2.319620in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{2.324497in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{2.324497in}}%
\pgfpathlineto{\pgfqpoint{1.942115in}{2.329202in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{2.336937in}}%
\pgfpathlineto{\pgfqpoint{1.930351in}{2.336500in}}%
\pgfpathlineto{\pgfqpoint{1.926347in}{2.337940in}}%
\pgfpathlineto{\pgfqpoint{1.924746in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{2.349628in}}%
\pgfpathlineto{\pgfqpoint{1.916765in}{2.352053in}}%
\pgfpathlineto{\pgfqpoint{1.916299in}{2.351233in}}%
\pgfpathlineto{\pgfqpoint{1.911885in}{2.350743in}}%
\pgfpathlineto{\pgfqpoint{1.910134in}{2.350004in}}%
\pgfpathlineto{\pgfqpoint{1.906730in}{2.361644in}}%
\pgfpathlineto{\pgfqpoint{1.902339in}{2.362044in}}%
\pgfpathlineto{\pgfqpoint{1.900541in}{2.361071in}}%
\pgfpathlineto{\pgfqpoint{1.897606in}{2.355506in}}%
\pgfpathlineto{\pgfqpoint{1.893673in}{2.358660in}}%
\pgfpathlineto{\pgfqpoint{1.893025in}{2.361799in}}%
\pgfpathlineto{\pgfqpoint{1.886485in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{1.875105in}{2.391400in}}%
\pgfpathlineto{\pgfqpoint{1.867804in}{2.391754in}}%
\pgfpathlineto{\pgfqpoint{1.867528in}{2.399469in}}%
\pgfpathlineto{\pgfqpoint{1.866493in}{2.404046in}}%
\pgfpathlineto{\pgfqpoint{1.859925in}{2.405139in}}%
\pgfpathlineto{\pgfqpoint{1.856972in}{2.403046in}}%
\pgfpathlineto{\pgfqpoint{1.850797in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{1.850797in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{1.845032in}{2.408151in}}%
\pgfpathlineto{\pgfqpoint{1.844066in}{2.413203in}}%
\pgfpathlineto{\pgfqpoint{1.844066in}{2.413203in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.414126in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{2.418380in}}%
\pgfpathlineto{\pgfqpoint{1.839864in}{2.423274in}}%
\pgfpathlineto{\pgfqpoint{1.840954in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{1.837094in}{2.428872in}}%
\pgfpathlineto{\pgfqpoint{1.837094in}{2.428872in}}%
\pgfpathlineto{\pgfqpoint{1.835921in}{2.432725in}}%
\pgfpathlineto{\pgfqpoint{1.831687in}{2.431215in}}%
\pgfpathlineto{\pgfqpoint{1.825228in}{2.438958in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{2.442372in}}%
\pgfpathlineto{\pgfqpoint{1.819431in}{2.454973in}}%
\pgfpathlineto{\pgfqpoint{1.817361in}{2.460855in}}%
\pgfpathlineto{\pgfqpoint{1.817184in}{2.473300in}}%
\pgfpathlineto{\pgfqpoint{1.810173in}{2.493226in}}%
\pgfpathlineto{\pgfqpoint{1.810173in}{2.493226in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{2.504525in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{1.797786in}{2.510873in}}%
\pgfpathlineto{\pgfqpoint{1.797786in}{2.510873in}}%
\pgfpathlineto{\pgfqpoint{1.793944in}{2.521338in}}%
\pgfpathlineto{\pgfqpoint{1.789913in}{2.517454in}}%
\pgfpathlineto{\pgfqpoint{1.789913in}{2.517454in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{1.778111in}{2.518402in}}%
\pgfpathlineto{\pgfqpoint{1.776231in}{2.518423in}}%
\pgfpathlineto{\pgfqpoint{1.774090in}{2.527092in}}%
\pgfpathlineto{\pgfqpoint{1.771592in}{2.532732in}}%
\pgfpathlineto{\pgfqpoint{1.770309in}{2.533231in}}%
\pgfpathlineto{\pgfqpoint{1.766312in}{2.536618in}}%
\pgfpathlineto{\pgfqpoint{1.764405in}{2.540357in}}%
\pgfpathlineto{\pgfqpoint{1.762579in}{2.537163in}}%
\pgfpathlineto{\pgfqpoint{1.760204in}{2.542277in}}%
\pgfpathlineto{\pgfqpoint{1.756797in}{2.544396in}}%
\pgfpathlineto{\pgfqpoint{1.752115in}{2.550758in}}%
\pgfpathlineto{\pgfqpoint{1.748258in}{2.551918in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{2.566690in}}%
\pgfpathlineto{\pgfqpoint{1.731862in}{2.568902in}}%
\pgfpathlineto{\pgfqpoint{1.729159in}{2.566152in}}%
\pgfpathlineto{\pgfqpoint{1.727828in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{1.724976in}{2.572459in}}%
\pgfpathlineto{\pgfqpoint{1.721829in}{2.572400in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{2.576999in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{2.576999in}}%
\pgfpathlineto{\pgfqpoint{1.716733in}{2.581553in}}%
\pgfpathlineto{\pgfqpoint{1.710609in}{2.590525in}}%
\pgfpathlineto{\pgfqpoint{1.706957in}{2.589030in}}%
\pgfpathlineto{\pgfqpoint{1.704152in}{2.593986in}}%
\pgfpathlineto{\pgfqpoint{1.697017in}{2.596920in}}%
\pgfpathlineto{\pgfqpoint{1.692409in}{2.607859in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{2.609057in}}%
\pgfpathlineto{\pgfqpoint{1.680883in}{2.626494in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{2.629483in}}%
\pgfpathlineto{\pgfqpoint{1.672544in}{2.632338in}}%
\pgfpathlineto{\pgfqpoint{1.672544in}{2.632338in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{1.670194in}{2.641988in}}%
\pgfpathlineto{\pgfqpoint{1.664249in}{2.643248in}}%
\pgfpathlineto{\pgfqpoint{1.656611in}{2.651647in}}%
\pgfpathlineto{\pgfqpoint{1.648611in}{2.666929in}}%
\pgfpathlineto{\pgfqpoint{1.645170in}{2.663769in}}%
\pgfpathlineto{\pgfqpoint{1.644659in}{2.668598in}}%
\pgfpathlineto{\pgfqpoint{1.640618in}{2.670129in}}%
\pgfpathlineto{\pgfqpoint{1.637147in}{2.674232in}}%
\pgfpathlineto{\pgfqpoint{1.637147in}{2.674232in}}%
\pgfpathlineto{\pgfqpoint{1.630223in}{2.676254in}}%
\pgfpathlineto{\pgfqpoint{1.628811in}{2.688515in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{2.685226in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{2.691567in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{2.691567in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{2.693846in}}%
\pgfpathlineto{\pgfqpoint{1.616685in}{2.699676in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{2.707777in}}%
\pgfpathlineto{\pgfqpoint{1.604799in}{2.711414in}}%
\pgfpathlineto{\pgfqpoint{1.604799in}{2.711414in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.715323in}}%
\pgfpathlineto{\pgfqpoint{1.597990in}{2.720739in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{2.724299in}}%
\pgfpathlineto{\pgfqpoint{1.589517in}{2.726583in}}%
\pgfpathlineto{\pgfqpoint{1.587921in}{2.733863in}}%
\pgfpathlineto{\pgfqpoint{1.584971in}{2.732540in}}%
\pgfpathlineto{\pgfqpoint{1.583345in}{2.738281in}}%
\pgfpathlineto{\pgfqpoint{1.579039in}{2.742225in}}%
\pgfpathlineto{\pgfqpoint{1.577298in}{2.747226in}}%
\pgfpathlineto{\pgfqpoint{1.574970in}{2.746477in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{2.751854in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{2.751854in}}%
\pgfpathlineto{\pgfqpoint{1.570735in}{2.753061in}}%
\pgfpathlineto{\pgfqpoint{1.561958in}{2.760470in}}%
\pgfpathlineto{\pgfqpoint{1.559922in}{2.759388in}}%
\pgfpathlineto{\pgfqpoint{1.554947in}{2.759047in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{2.768144in}}%
\pgfpathlineto{\pgfqpoint{1.545082in}{2.775223in}}%
\pgfpathlineto{\pgfqpoint{1.545082in}{2.775223in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{1.541615in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{1.538278in}{2.794278in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{1.536850in}{2.788526in}}%
\pgfpathlineto{\pgfqpoint{1.534482in}{2.794076in}}%
\pgfpathlineto{\pgfqpoint{1.532927in}{2.793531in}}%
\pgfpathlineto{\pgfqpoint{1.532927in}{2.793531in}}%
\pgfpathlineto{\pgfqpoint{1.530294in}{2.799069in}}%
\pgfpathlineto{\pgfqpoint{1.530294in}{2.799069in}}%
\pgfpathlineto{\pgfqpoint{1.525348in}{2.799913in}}%
\pgfpathlineto{\pgfqpoint{1.523041in}{2.804340in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{2.804893in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{2.804893in}}%
\pgfpathlineto{\pgfqpoint{1.519031in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{1.517143in}{2.815621in}}%
\pgfpathlineto{\pgfqpoint{1.518443in}{2.814899in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{2.821334in}}%
\pgfpathlineto{\pgfqpoint{1.515513in}{2.817920in}}%
\pgfpathlineto{\pgfqpoint{1.514767in}{2.818906in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{2.819265in}}%
\pgfpathlineto{\pgfqpoint{1.511000in}{2.820869in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{2.825991in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{2.824978in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{2.824978in}}%
\pgfpathlineto{\pgfqpoint{1.507031in}{2.827703in}}%
\pgfpathlineto{\pgfqpoint{1.505641in}{2.832049in}}%
\pgfpathlineto{\pgfqpoint{1.502741in}{2.829494in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{2.835013in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{2.835013in}}%
\pgfpathlineto{\pgfqpoint{1.499175in}{2.835861in}}%
\pgfpathlineto{\pgfqpoint{1.496276in}{2.837525in}}%
\pgfpathlineto{\pgfqpoint{1.496861in}{2.839950in}}%
\pgfpathlineto{\pgfqpoint{1.492851in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{1.493532in}{2.844247in}}%
\pgfpathlineto{\pgfqpoint{1.493532in}{2.844247in}}%
\pgfpathlineto{\pgfqpoint{1.492795in}{2.847483in}}%
\pgfpathlineto{\pgfqpoint{1.491785in}{2.848179in}}%
\pgfpathlineto{\pgfqpoint{1.489538in}{2.851267in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{2.854954in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{2.854954in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{2.858450in}}%
\pgfpathlineto{\pgfqpoint{1.489232in}{2.859403in}}%
\pgfpathlineto{\pgfqpoint{1.487431in}{2.861586in}}%
\pgfpathlineto{\pgfqpoint{1.484988in}{2.855244in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{2.865387in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{2.869770in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{2.869627in}}%
\pgfpathlineto{\pgfqpoint{1.483003in}{2.870031in}}%
\pgfpathlineto{\pgfqpoint{1.478502in}{2.878261in}}%
\pgfpathlineto{\pgfqpoint{1.479543in}{2.878979in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{2.881994in}}%
\pgfpathlineto{\pgfqpoint{1.479864in}{2.882634in}}%
\pgfpathlineto{\pgfqpoint{1.477855in}{2.887751in}}%
\pgfpathlineto{\pgfqpoint{1.478000in}{2.886978in}}%
\pgfpathlineto{\pgfqpoint{1.478278in}{2.892452in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{2.893650in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{2.893650in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{2.894493in}}%
\pgfpathlineto{\pgfqpoint{1.487122in}{2.904950in}}%
\pgfpathlineto{\pgfqpoint{1.492202in}{2.915074in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{2.914081in}}%
\pgfpathlineto{\pgfqpoint{1.491158in}{2.914639in}}%
\pgfpathlineto{\pgfqpoint{1.487600in}{2.917866in}}%
\pgfpathlineto{\pgfqpoint{1.487430in}{2.920821in}}%
\pgfpathlineto{\pgfqpoint{1.490739in}{2.919981in}}%
\pgfpathlineto{\pgfqpoint{1.491034in}{2.921014in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{2.919696in}}%
\pgfpathlineto{\pgfqpoint{1.492204in}{2.923234in}}%
\pgfpathlineto{\pgfqpoint{1.492204in}{2.923234in}}%
\pgfpathlineto{\pgfqpoint{1.491108in}{2.926757in}}%
\pgfpathlineto{\pgfqpoint{1.494553in}{2.929964in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{1.494181in}{2.928488in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{2.933449in}}%
\pgfpathlineto{\pgfqpoint{1.496080in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{2.943404in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{2.943404in}}%
\pgfpathlineto{\pgfqpoint{1.500120in}{2.941284in}}%
\pgfpathlineto{\pgfqpoint{1.499448in}{2.941783in}}%
\pgfpathlineto{\pgfqpoint{1.500886in}{2.945332in}}%
\pgfpathlineto{\pgfqpoint{1.500886in}{2.945332in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{2.948899in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{2.948899in}}%
\pgfpathlineto{\pgfqpoint{1.508264in}{2.947742in}}%
\pgfpathlineto{\pgfqpoint{1.510623in}{2.942506in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{2.944597in}}%
\pgfpathlineto{\pgfqpoint{1.512242in}{2.942740in}}%
\pgfpathlineto{\pgfqpoint{1.512338in}{2.944416in}}%
\pgfpathlineto{\pgfqpoint{1.515916in}{2.946252in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{1.512925in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{1.512232in}{2.948626in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.951096in}}%
\pgfpathlineto{\pgfqpoint{1.515079in}{2.954996in}}%
\pgfpathlineto{\pgfqpoint{1.509868in}{2.955155in}}%
\pgfpathlineto{\pgfqpoint{1.511319in}{2.953717in}}%
\pgfpathlineto{\pgfqpoint{1.511346in}{2.955533in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{2.955460in}}%
\pgfpathlineto{\pgfqpoint{1.511580in}{2.948716in}}%
\pgfpathlineto{\pgfqpoint{1.511077in}{2.960170in}}%
\pgfpathlineto{\pgfqpoint{1.511077in}{2.960170in}}%
\pgfpathlineto{\pgfqpoint{1.512755in}{2.953293in}}%
\pgfpathlineto{\pgfqpoint{1.517690in}{2.960665in}}%
\pgfpathlineto{\pgfqpoint{1.523680in}{2.953410in}}%
\pgfpathlineto{\pgfqpoint{1.524613in}{2.954492in}}%
\pgfpathlineto{\pgfqpoint{1.524404in}{2.965360in}}%
\pgfpathlineto{\pgfqpoint{1.524404in}{2.965360in}}%
\pgfpathlineto{\pgfqpoint{1.525135in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{1.523959in}{2.963764in}}%
\pgfpathlineto{\pgfqpoint{1.526030in}{2.960406in}}%
\pgfpathlineto{\pgfqpoint{1.526030in}{2.960406in}}%
\pgfpathlineto{\pgfqpoint{1.530468in}{2.956703in}}%
\pgfpathlineto{\pgfqpoint{1.530468in}{2.956703in}}%
\pgfpathlineto{\pgfqpoint{1.534461in}{2.958021in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{2.961850in}}%
\pgfpathlineto{\pgfqpoint{1.531630in}{2.957835in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{2.959619in}}%
\pgfpathlineto{\pgfqpoint{1.533387in}{2.962559in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{2.957609in}}%
\pgfpathlineto{\pgfqpoint{1.530638in}{2.957872in}}%
\pgfpathlineto{\pgfqpoint{1.531029in}{2.964918in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{2.964681in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{2.964681in}}%
\pgfpathlineto{\pgfqpoint{1.534101in}{2.961137in}}%
\pgfpathlineto{\pgfqpoint{1.534470in}{2.968904in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{2.963142in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{2.972455in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{2.972455in}}%
\pgfpathlineto{\pgfqpoint{1.536410in}{2.959312in}}%
\pgfpathlineto{\pgfqpoint{1.536789in}{2.965026in}}%
\pgfpathlineto{\pgfqpoint{1.538966in}{2.966098in}}%
\pgfpathlineto{\pgfqpoint{1.541283in}{2.966452in}}%
\pgfpathlineto{\pgfqpoint{1.540015in}{2.966254in}}%
\pgfpathlineto{\pgfqpoint{1.546554in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{1.546471in}{2.960980in}}%
\pgfpathlineto{\pgfqpoint{1.549680in}{2.977708in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{2.973713in}}%
\pgfpathlineto{\pgfqpoint{1.549989in}{2.990592in}}%
\pgfpathlineto{\pgfqpoint{1.550160in}{2.980100in}}%
\pgfpathlineto{\pgfqpoint{1.549375in}{2.985271in}}%
\pgfpathlineto{\pgfqpoint{1.547732in}{2.988080in}}%
\pgfpathlineto{\pgfqpoint{1.545909in}{2.992603in}}%
\pgfpathlineto{\pgfqpoint{1.541217in}{2.987447in}}%
\pgfpathlineto{\pgfqpoint{1.541217in}{2.987447in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{2.981965in}}%
\pgfpathlineto{\pgfqpoint{1.531466in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{1.531466in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{2.982440in}}%
\pgfpathlineto{\pgfqpoint{1.542432in}{2.982187in}}%
\pgfpathlineto{\pgfqpoint{1.542432in}{2.982187in}}%
\pgfpathlineto{\pgfqpoint{1.546164in}{2.976064in}}%
\pgfpathlineto{\pgfqpoint{1.544779in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{1.541694in}{2.976689in}}%
\pgfpathlineto{\pgfqpoint{1.545470in}{2.965065in}}%
\pgfpathlineto{\pgfqpoint{1.542882in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{1.542882in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{1.546288in}{2.957861in}}%
\pgfpathlineto{\pgfqpoint{1.546288in}{2.957861in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{2.959635in}}%
\pgfpathlineto{\pgfqpoint{1.548489in}{2.967158in}}%
\pgfpathlineto{\pgfqpoint{1.546916in}{2.971184in}}%
\pgfpathlineto{\pgfqpoint{1.549706in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{1.549683in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{1.549214in}{2.966892in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{2.966978in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{2.965163in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{2.965163in}}%
\pgfpathlineto{\pgfqpoint{1.557979in}{2.970175in}}%
\pgfpathlineto{\pgfqpoint{1.567644in}{2.962756in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{2.970767in}}%
\pgfpathlineto{\pgfqpoint{1.564901in}{2.966372in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{2.967506in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{2.967506in}}%
\pgfpathlineto{\pgfqpoint{1.572114in}{2.974757in}}%
\pgfpathlineto{\pgfqpoint{1.571255in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.573938in}{2.978735in}}%
\pgfpathlineto{\pgfqpoint{1.579044in}{2.973630in}}%
\pgfpathlineto{\pgfqpoint{1.583236in}{2.972829in}}%
\pgfpathlineto{\pgfqpoint{1.583236in}{2.972829in}}%
\pgfpathlineto{\pgfqpoint{1.581670in}{2.981296in}}%
\pgfpathlineto{\pgfqpoint{1.583034in}{2.981439in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{2.977826in}}%
\pgfpathlineto{\pgfqpoint{1.583750in}{2.978624in}}%
\pgfpathlineto{\pgfqpoint{1.583750in}{2.978624in}}%
\pgfpathlineto{\pgfqpoint{1.585074in}{2.979534in}}%
\pgfpathlineto{\pgfqpoint{1.584242in}{2.979107in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{2.978367in}}%
\pgfpathlineto{\pgfqpoint{1.587667in}{2.970924in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{2.962391in}}%
\pgfpathlineto{\pgfqpoint{1.585969in}{2.972776in}}%
\pgfpathlineto{\pgfqpoint{1.585969in}{2.972776in}}%
\pgfpathlineto{\pgfqpoint{1.584407in}{2.983483in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{2.960353in}}%
\pgfpathlineto{\pgfqpoint{1.585779in}{2.974521in}}%
\pgfpathlineto{\pgfqpoint{1.587425in}{2.962266in}}%
\pgfpathlineto{\pgfqpoint{1.587425in}{2.962266in}}%
\pgfpathlineto{\pgfqpoint{1.585566in}{2.954243in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{2.965428in}}%
\pgfpathlineto{\pgfqpoint{1.587620in}{2.992449in}}%
\pgfpathlineto{\pgfqpoint{1.586172in}{2.988181in}}%
\pgfpathlineto{\pgfqpoint{1.585942in}{2.963148in}}%
\pgfpathlineto{\pgfqpoint{1.585959in}{2.974457in}}%
\pgfpathlineto{\pgfqpoint{1.584969in}{2.978565in}}%
\pgfpathlineto{\pgfqpoint{1.585869in}{2.969341in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{2.956485in}}%
\pgfpathlineto{\pgfqpoint{1.581290in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{1.581290in}{2.982425in}}%
\pgfpathlineto{\pgfqpoint{1.585089in}{2.964919in}}%
\pgfpathlineto{\pgfqpoint{1.587081in}{2.973265in}}%
\pgfpathlineto{\pgfqpoint{1.592507in}{2.967468in}}%
\pgfpathlineto{\pgfqpoint{1.600525in}{2.965371in}}%
\pgfpathlineto{\pgfqpoint{1.600525in}{2.965371in}}%
\pgfpathlineto{\pgfqpoint{1.596139in}{2.960412in}}%
\pgfpathlineto{\pgfqpoint{1.596139in}{2.960412in}}%
\pgfpathlineto{\pgfqpoint{1.597063in}{2.970931in}}%
\pgfpathlineto{\pgfqpoint{1.597545in}{2.961039in}}%
\pgfpathlineto{\pgfqpoint{1.598545in}{2.977143in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{2.965172in}}%
\pgfpathlineto{\pgfqpoint{1.598637in}{2.964509in}}%
\pgfpathlineto{\pgfqpoint{1.598477in}{2.956659in}}%
\pgfpathlineto{\pgfqpoint{1.599970in}{2.959746in}}%
\pgfpathlineto{\pgfqpoint{1.597220in}{2.954719in}}%
\pgfpathlineto{\pgfqpoint{1.597220in}{2.954719in}}%
\pgfpathlineto{\pgfqpoint{1.603271in}{2.945280in}}%
\pgfpathlineto{\pgfqpoint{1.607150in}{2.947070in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{2.959857in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{2.959857in}}%
\pgfpathlineto{\pgfqpoint{1.610257in}{2.948975in}}%
\pgfpathlineto{\pgfqpoint{1.609290in}{2.950207in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{2.960265in}}%
\pgfpathlineto{\pgfqpoint{1.615818in}{2.944701in}}%
\pgfpathlineto{\pgfqpoint{1.606664in}{2.953923in}}%
\pgfpathlineto{\pgfqpoint{1.616223in}{2.948618in}}%
\pgfpathlineto{\pgfqpoint{1.616272in}{2.949007in}}%
\pgfpathlineto{\pgfqpoint{1.615821in}{2.947194in}}%
\pgfpathlineto{\pgfqpoint{1.617365in}{2.948731in}}%
\pgfpathlineto{\pgfqpoint{1.618771in}{2.952832in}}%
\pgfpathlineto{\pgfqpoint{1.616790in}{2.952715in}}%
\pgfpathlineto{\pgfqpoint{1.615769in}{2.941580in}}%
\pgfpathlineto{\pgfqpoint{1.619481in}{2.941566in}}%
\pgfpathlineto{\pgfqpoint{1.624160in}{2.952855in}}%
\pgfpathlineto{\pgfqpoint{1.622202in}{2.950459in}}%
\pgfpathlineto{\pgfqpoint{1.624338in}{2.933189in}}%
\pgfpathlineto{\pgfqpoint{1.625672in}{2.951361in}}%
\pgfpathlineto{\pgfqpoint{1.623143in}{2.939988in}}%
\pgfpathlineto{\pgfqpoint{1.627317in}{2.939770in}}%
\pgfpathlineto{\pgfqpoint{1.625377in}{2.934946in}}%
\pgfpathlineto{\pgfqpoint{1.625377in}{2.934946in}}%
\pgfpathlineto{\pgfqpoint{1.626287in}{2.926315in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{2.935736in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{2.935736in}}%
\pgfpathlineto{\pgfqpoint{1.632258in}{2.937142in}}%
\pgfpathlineto{\pgfqpoint{1.631790in}{2.939918in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{2.916064in}}%
\pgfpathlineto{\pgfqpoint{1.637483in}{2.923266in}}%
\pgfpathlineto{\pgfqpoint{1.628947in}{2.928017in}}%
\pgfpathlineto{\pgfqpoint{1.634089in}{2.929709in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{2.927330in}}%
\pgfpathlineto{\pgfqpoint{1.638903in}{2.917594in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{2.921046in}}%
\pgfpathlineto{\pgfqpoint{1.639725in}{2.921481in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{1.643675in}{2.911119in}}%
\pgfpathlineto{\pgfqpoint{1.638710in}{2.916360in}}%
\pgfpathlineto{\pgfqpoint{1.641784in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{2.923349in}}%
\pgfpathlineto{\pgfqpoint{1.637797in}{2.905952in}}%
\pgfpathlineto{\pgfqpoint{1.637797in}{2.905952in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{2.907067in}}%
\pgfpathlineto{\pgfqpoint{1.635507in}{2.909693in}}%
\pgfpathlineto{\pgfqpoint{1.637747in}{2.902071in}}%
\pgfpathlineto{\pgfqpoint{1.639624in}{2.909265in}}%
\pgfpathlineto{\pgfqpoint{1.641832in}{2.909605in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{2.907075in}}%
\pgfpathlineto{\pgfqpoint{1.647836in}{2.902551in}}%
\pgfpathlineto{\pgfqpoint{1.645022in}{2.899984in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{2.904885in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.907902in}}%
\pgfpathlineto{\pgfqpoint{1.648439in}{2.896666in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{2.903307in}}%
\pgfpathlineto{\pgfqpoint{1.649455in}{2.897131in}}%
\pgfpathlineto{\pgfqpoint{1.650417in}{2.896390in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{2.892108in}}%
\pgfpathlineto{\pgfqpoint{1.654600in}{2.892108in}}%
\pgfpathlineto{\pgfqpoint{1.649255in}{2.890057in}}%
\pgfpathlineto{\pgfqpoint{1.649255in}{2.890057in}}%
\pgfpathlineto{\pgfqpoint{1.650001in}{2.887685in}}%
\pgfpathlineto{\pgfqpoint{1.651270in}{2.891152in}}%
\pgfpathlineto{\pgfqpoint{1.654903in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{1.655429in}{2.894699in}}%
\pgfpathlineto{\pgfqpoint{1.653219in}{2.891086in}}%
\pgfpathlineto{\pgfqpoint{1.656606in}{2.887045in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{2.888794in}}%
\pgfpathlineto{\pgfqpoint{1.656059in}{2.883932in}}%
\pgfpathlineto{\pgfqpoint{1.654929in}{2.883634in}}%
\pgfpathlineto{\pgfqpoint{1.659182in}{2.878750in}}%
\pgfpathlineto{\pgfqpoint{1.659182in}{2.878750in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{2.885148in}}%
\pgfpathlineto{\pgfqpoint{1.660336in}{2.884300in}}%
\pgfpathlineto{\pgfqpoint{1.662044in}{2.877521in}}%
\pgfpathlineto{\pgfqpoint{1.662611in}{2.880501in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{2.880317in}}%
\pgfpathlineto{\pgfqpoint{1.665083in}{2.880207in}}%
\pgfpathlineto{\pgfqpoint{1.666548in}{2.877834in}}%
\pgfpathlineto{\pgfqpoint{1.668444in}{2.877996in}}%
\pgfpathlineto{\pgfqpoint{1.669694in}{2.870776in}}%
\pgfpathlineto{\pgfqpoint{1.674898in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{1.674092in}{2.870601in}}%
\pgfpathlineto{\pgfqpoint{1.674377in}{2.861610in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{2.859266in}}%
\pgfpathlineto{\pgfqpoint{1.680631in}{2.861724in}}%
\pgfpathlineto{\pgfqpoint{1.677828in}{2.862794in}}%
\pgfpathlineto{\pgfqpoint{1.678215in}{2.863358in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{2.866203in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{2.866203in}}%
\pgfpathlineto{\pgfqpoint{1.679122in}{2.859142in}}%
\pgfpathlineto{\pgfqpoint{1.677936in}{2.860975in}}%
\pgfpathlineto{\pgfqpoint{1.676876in}{2.863898in}}%
\pgfpathlineto{\pgfqpoint{1.676876in}{2.863898in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{2.853761in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{2.854103in}}%
\pgfpathlineto{\pgfqpoint{1.685087in}{2.850537in}}%
\pgfpathlineto{\pgfqpoint{1.685454in}{2.854278in}}%
\pgfpathlineto{\pgfqpoint{1.684659in}{2.855285in}}%
\pgfpathlineto{\pgfqpoint{1.686082in}{2.845711in}}%
\pgfpathlineto{\pgfqpoint{1.686553in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{1.685515in}{2.845482in}}%
\pgfpathlineto{\pgfqpoint{1.686823in}{2.847155in}}%
\pgfpathlineto{\pgfqpoint{1.688020in}{2.846157in}}%
\pgfpathlineto{\pgfqpoint{1.690557in}{2.845974in}}%
\pgfpathlineto{\pgfqpoint{1.689447in}{2.843338in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{2.845866in}}%
\pgfpathlineto{\pgfqpoint{1.690281in}{2.841237in}}%
\pgfpathlineto{\pgfqpoint{1.691015in}{2.841569in}}%
\pgfpathlineto{\pgfqpoint{1.692411in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{2.839972in}}%
\pgfpathlineto{\pgfqpoint{1.694796in}{2.840029in}}%
\pgfpathlineto{\pgfqpoint{1.694796in}{2.840029in}}%
\pgfpathlineto{\pgfqpoint{1.696976in}{2.833762in}}%
\pgfpathlineto{\pgfqpoint{1.698599in}{2.835872in}}%
\pgfpathlineto{\pgfqpoint{1.697380in}{2.833052in}}%
\pgfpathlineto{\pgfqpoint{1.697380in}{2.833052in}}%
\pgfpathlineto{\pgfqpoint{1.700397in}{2.830378in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{2.828817in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{2.827072in}}%
\pgfpathlineto{\pgfqpoint{1.702088in}{2.829116in}}%
\pgfpathlineto{\pgfqpoint{1.703621in}{2.825470in}}%
\pgfpathlineto{\pgfqpoint{1.705707in}{2.817301in}}%
\pgfpathlineto{\pgfqpoint{1.703949in}{2.821041in}}%
\pgfpathlineto{\pgfqpoint{1.703949in}{2.821041in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{2.819335in}}%
\pgfpathlineto{\pgfqpoint{1.709358in}{2.821186in}}%
\pgfpathlineto{\pgfqpoint{1.707966in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.708897in}{2.814156in}}%
\pgfpathlineto{\pgfqpoint{1.708743in}{2.809889in}}%
\pgfpathlineto{\pgfqpoint{1.711623in}{2.812968in}}%
\pgfpathlineto{\pgfqpoint{1.709252in}{2.812485in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{2.801924in}}%
\pgfpathlineto{\pgfqpoint{1.716743in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{2.794160in}}%
\pgfpathlineto{\pgfqpoint{1.722588in}{2.792894in}}%
\pgfpathlineto{\pgfqpoint{1.721164in}{2.794102in}}%
\pgfpathlineto{\pgfqpoint{1.722606in}{2.787749in}}%
\pgfpathlineto{\pgfqpoint{1.721519in}{2.790291in}}%
\pgfpathlineto{\pgfqpoint{1.725604in}{2.781940in}}%
\pgfpathlineto{\pgfqpoint{1.726642in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.726642in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.727108in}{2.779915in}}%
\pgfpathlineto{\pgfqpoint{1.725455in}{2.778807in}}%
\pgfpathlineto{\pgfqpoint{1.725455in}{2.778807in}}%
\pgfpathlineto{\pgfqpoint{1.728345in}{2.770192in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{2.769691in}}%
\pgfpathlineto{\pgfqpoint{1.735410in}{2.763487in}}%
\pgfpathlineto{\pgfqpoint{1.735576in}{2.763895in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{1.733492in}{2.760514in}}%
\pgfpathlineto{\pgfqpoint{1.734645in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{1.734645in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{1.738732in}{2.756328in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{2.753204in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{2.753204in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{2.749553in}}%
\pgfpathlineto{\pgfqpoint{1.743429in}{2.750785in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{2.746930in}}%
\pgfpathlineto{\pgfqpoint{1.752869in}{2.735981in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{2.737089in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{2.737089in}}%
\pgfpathlineto{\pgfqpoint{1.754640in}{2.734640in}}%
\pgfpathlineto{\pgfqpoint{1.754581in}{2.736674in}}%
\pgfpathlineto{\pgfqpoint{1.757490in}{2.730782in}}%
\pgfpathlineto{\pgfqpoint{1.757306in}{2.730786in}}%
\pgfpathlineto{\pgfqpoint{1.757163in}{2.724485in}}%
\pgfpathlineto{\pgfqpoint{1.757406in}{2.729951in}}%
\pgfpathlineto{\pgfqpoint{1.760713in}{2.725112in}}%
\pgfpathlineto{\pgfqpoint{1.761914in}{2.724620in}}%
\pgfpathlineto{\pgfqpoint{1.764863in}{2.714546in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{2.716345in}}%
\pgfpathlineto{\pgfqpoint{1.767108in}{2.714631in}}%
\pgfpathlineto{\pgfqpoint{1.767108in}{2.714631in}}%
\pgfpathlineto{\pgfqpoint{1.767473in}{2.708144in}}%
\pgfpathlineto{\pgfqpoint{1.767511in}{2.708993in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.770293in}{2.703450in}}%
\pgfpathlineto{\pgfqpoint{1.768457in}{2.701373in}}%
\pgfpathlineto{\pgfqpoint{1.767877in}{2.696880in}}%
\pgfpathlineto{\pgfqpoint{1.768731in}{2.694759in}}%
\pgfpathlineto{\pgfqpoint{1.768795in}{2.691759in}}%
\pgfpathlineto{\pgfqpoint{1.770479in}{2.690852in}}%
\pgfpathlineto{\pgfqpoint{1.769995in}{2.689924in}}%
\pgfpathlineto{\pgfqpoint{1.768951in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{1.767582in}{2.685856in}}%
\pgfpathlineto{\pgfqpoint{1.768687in}{2.684382in}}%
\pgfpathlineto{\pgfqpoint{1.769183in}{2.680634in}}%
\pgfpathlineto{\pgfqpoint{1.765820in}{2.677851in}}%
\pgfpathlineto{\pgfqpoint{1.766382in}{2.679150in}}%
\pgfpathlineto{\pgfqpoint{1.767053in}{2.674283in}}%
\pgfpathlineto{\pgfqpoint{1.765210in}{2.674034in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{1.767479in}{2.673110in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{2.673929in}}%
\pgfpathlineto{\pgfqpoint{1.767676in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.765560in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{1.767565in}{2.667760in}}%
\pgfpathlineto{\pgfqpoint{1.766795in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{1.766795in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{2.678726in}}%
\pgfpathlineto{\pgfqpoint{1.764827in}{2.664332in}}%
\pgfpathlineto{\pgfqpoint{1.761606in}{2.664328in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{2.663886in}}%
\pgfpathlineto{\pgfqpoint{1.762375in}{2.660450in}}%
\pgfpathlineto{\pgfqpoint{1.761261in}{2.656370in}}%
\pgfpathlineto{\pgfqpoint{1.760514in}{2.657864in}}%
\pgfpathlineto{\pgfqpoint{1.760514in}{2.657864in}}%
\pgfpathlineto{\pgfqpoint{1.759916in}{2.651794in}}%
\pgfpathlineto{\pgfqpoint{1.762758in}{2.656128in}}%
\pgfpathlineto{\pgfqpoint{1.760536in}{2.656024in}}%
\pgfpathlineto{\pgfqpoint{1.760536in}{2.656024in}}%
\pgfpathlineto{\pgfqpoint{1.758548in}{2.654847in}}%
\pgfpathlineto{\pgfqpoint{1.758548in}{2.654847in}}%
\pgfpathlineto{\pgfqpoint{1.756368in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{1.756368in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{1.755648in}{2.656055in}}%
\pgfpathlineto{\pgfqpoint{1.752792in}{2.651551in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{2.657982in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{1.751335in}{2.651743in}}%
\pgfpathlineto{\pgfqpoint{1.752403in}{2.656355in}}%
\pgfpathlineto{\pgfqpoint{1.752403in}{2.656355in}}%
\pgfpathlineto{\pgfqpoint{1.751111in}{2.654134in}}%
\pgfpathlineto{\pgfqpoint{1.751025in}{2.655063in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.652844in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.652844in}}%
\pgfpathlineto{\pgfqpoint{1.743710in}{2.654667in}}%
\pgfpathlineto{\pgfqpoint{1.744567in}{2.655831in}}%
\pgfpathlineto{\pgfqpoint{1.744567in}{2.655831in}}%
\pgfpathlineto{\pgfqpoint{1.745607in}{2.655079in}}%
\pgfpathlineto{\pgfqpoint{1.744645in}{2.648110in}}%
\pgfpathlineto{\pgfqpoint{1.747671in}{2.645133in}}%
\pgfpathlineto{\pgfqpoint{1.746649in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{1.747971in}{2.637296in}}%
\pgfpathlineto{\pgfqpoint{1.747376in}{2.635152in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.634151in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{2.632651in}}%
\pgfpathlineto{\pgfqpoint{1.750515in}{2.635414in}}%
\pgfpathlineto{\pgfqpoint{1.750730in}{2.640896in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{1.750717in}{2.636687in}}%
\pgfpathlineto{\pgfqpoint{1.751288in}{2.637825in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{2.634569in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{2.634569in}}%
\pgfpathlineto{\pgfqpoint{1.748781in}{2.631864in}}%
\pgfpathlineto{\pgfqpoint{1.746651in}{2.630539in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.632930in}}%
\pgfpathlineto{\pgfqpoint{1.746685in}{2.632945in}}%
\pgfpathlineto{\pgfqpoint{1.745098in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{1.743390in}{2.624562in}}%
\pgfpathlineto{\pgfqpoint{1.743390in}{2.624562in}}%
\pgfpathlineto{\pgfqpoint{1.746028in}{2.622877in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.625740in}}%
\pgfpathlineto{\pgfqpoint{1.742686in}{2.623964in}}%
\pgfpathlineto{\pgfqpoint{1.742963in}{2.625726in}}%
\pgfpathlineto{\pgfqpoint{1.744771in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{1.744301in}{2.625057in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.620228in}}%
\pgfpathlineto{\pgfqpoint{1.742106in}{2.621474in}}%
\pgfpathlineto{\pgfqpoint{1.740731in}{2.617505in}}%
\pgfpathlineto{\pgfqpoint{1.740731in}{2.617505in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{2.618242in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{2.618242in}}%
\pgfpathlineto{\pgfqpoint{1.741728in}{2.618862in}}%
\pgfpathlineto{\pgfqpoint{1.739693in}{2.616625in}}%
\pgfpathlineto{\pgfqpoint{1.740587in}{2.619588in}}%
\pgfpathlineto{\pgfqpoint{1.737686in}{2.616461in}}%
\pgfpathlineto{\pgfqpoint{1.735572in}{2.615664in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{2.622343in}}%
\pgfpathlineto{\pgfqpoint{1.733242in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{1.734969in}{2.620944in}}%
\pgfpathlineto{\pgfqpoint{1.731723in}{2.620016in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{2.614704in}}%
\pgfpathlineto{\pgfqpoint{1.730772in}{2.614178in}}%
\pgfpathlineto{\pgfqpoint{1.729904in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{2.612035in}}%
\pgfpathlineto{\pgfqpoint{1.729081in}{2.619483in}}%
\pgfpathlineto{\pgfqpoint{1.726072in}{2.617549in}}%
\pgfpathlineto{\pgfqpoint{1.729376in}{2.620177in}}%
\pgfpathlineto{\pgfqpoint{1.729048in}{2.616475in}}%
\pgfpathlineto{\pgfqpoint{1.726508in}{2.616625in}}%
\pgfpathlineto{\pgfqpoint{1.726339in}{2.615203in}}%
\pgfpathlineto{\pgfqpoint{1.725513in}{2.616600in}}%
\pgfpathlineto{\pgfqpoint{1.725713in}{2.618190in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{2.614259in}}%
\pgfpathlineto{\pgfqpoint{1.723229in}{2.609531in}}%
\pgfpathlineto{\pgfqpoint{1.721812in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{2.609749in}}%
\pgfpathlineto{\pgfqpoint{1.722404in}{2.609464in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{2.607999in}}%
\pgfpathlineto{\pgfqpoint{1.718790in}{2.596825in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{2.605505in}}%
\pgfpathlineto{\pgfqpoint{1.721208in}{2.609260in}}%
\pgfpathlineto{\pgfqpoint{1.717952in}{2.605658in}}%
\pgfpathlineto{\pgfqpoint{1.717268in}{2.611018in}}%
\pgfpathlineto{\pgfqpoint{1.717268in}{2.611018in}}%
\pgfpathlineto{\pgfqpoint{1.717345in}{2.604796in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{2.598447in}}%
\pgfpathlineto{\pgfqpoint{1.715996in}{2.596012in}}%
\pgfpathlineto{\pgfqpoint{1.716268in}{2.588701in}}%
\pgfpathlineto{\pgfqpoint{1.718115in}{2.592187in}}%
\pgfpathlineto{\pgfqpoint{1.715062in}{2.591882in}}%
\pgfpathlineto{\pgfqpoint{1.716248in}{2.594535in}}%
\pgfpathlineto{\pgfqpoint{1.717339in}{2.590496in}}%
\pgfpathlineto{\pgfqpoint{1.715229in}{2.589564in}}%
\pgfpathlineto{\pgfqpoint{1.718066in}{2.592863in}}%
\pgfpathlineto{\pgfqpoint{1.716525in}{2.587424in}}%
\pgfpathlineto{\pgfqpoint{1.718048in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{1.718048in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{1.718129in}{2.588053in}}%
\pgfpathlineto{\pgfqpoint{1.718129in}{2.588053in}}%
\pgfpathlineto{\pgfqpoint{1.714431in}{2.587703in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{2.584791in}}%
\pgfpathlineto{\pgfqpoint{1.713939in}{2.580069in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{2.588445in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{2.588445in}}%
\pgfpathlineto{\pgfqpoint{1.711749in}{2.579312in}}%
\pgfpathlineto{\pgfqpoint{1.712076in}{2.581039in}}%
\pgfpathlineto{\pgfqpoint{1.707776in}{2.582629in}}%
\pgfpathlineto{\pgfqpoint{1.704737in}{2.575240in}}%
\pgfpathlineto{\pgfqpoint{1.715412in}{2.577987in}}%
\pgfpathlineto{\pgfqpoint{1.715412in}{2.577987in}}%
\pgfpathlineto{\pgfqpoint{1.710082in}{2.570786in}}%
\pgfpathlineto{\pgfqpoint{1.707086in}{2.573333in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{2.571342in}}%
\pgfpathlineto{\pgfqpoint{1.706359in}{2.566852in}}%
\pgfpathlineto{\pgfqpoint{1.706359in}{2.566852in}}%
\pgfpathlineto{\pgfqpoint{1.705260in}{2.569435in}}%
\pgfpathlineto{\pgfqpoint{1.704328in}{2.564053in}}%
\pgfpathlineto{\pgfqpoint{1.706852in}{2.566169in}}%
\pgfpathlineto{\pgfqpoint{1.707866in}{2.566084in}}%
\pgfpathlineto{\pgfqpoint{1.708694in}{2.560381in}}%
\pgfpathlineto{\pgfqpoint{1.708850in}{2.561373in}}%
\pgfpathlineto{\pgfqpoint{1.709825in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{1.709825in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{1.710003in}{2.556418in}}%
\pgfpathlineto{\pgfqpoint{1.708835in}{2.555824in}}%
\pgfpathlineto{\pgfqpoint{1.710759in}{2.557558in}}%
\pgfpathlineto{\pgfqpoint{1.709493in}{2.553018in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{2.553443in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{2.553443in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{2.549629in}}%
\pgfpathlineto{\pgfqpoint{1.712522in}{2.546504in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{1.712554in}{2.543021in}}%
\pgfpathlineto{\pgfqpoint{1.711101in}{2.546985in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{2.544560in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{2.540089in}}%
\pgfpathlineto{\pgfqpoint{1.712578in}{2.541775in}}%
\pgfpathlineto{\pgfqpoint{1.713897in}{2.540059in}}%
\pgfpathlineto{\pgfqpoint{1.716021in}{2.540070in}}%
\pgfpathlineto{\pgfqpoint{1.713469in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{1.713469in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{1.714530in}{2.541100in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{2.537898in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{2.537898in}}%
\pgfpathlineto{\pgfqpoint{1.717277in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{1.718221in}{2.529378in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{2.530744in}}%
\pgfpathlineto{\pgfqpoint{1.721157in}{2.526884in}}%
\pgfpathlineto{\pgfqpoint{1.720770in}{2.529359in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.529463in}}%
\pgfpathlineto{\pgfqpoint{1.725860in}{2.524272in}}%
\pgfpathlineto{\pgfqpoint{1.725860in}{2.524272in}}%
\pgfpathlineto{\pgfqpoint{1.724394in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.728115in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.728115in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.727811in}{2.520136in}}%
\pgfpathlineto{\pgfqpoint{1.726975in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{1.729590in}{2.522949in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{2.522409in}}%
\pgfpathlineto{\pgfqpoint{1.729464in}{2.520309in}}%
\pgfpathlineto{\pgfqpoint{1.731764in}{2.520880in}}%
\pgfpathlineto{\pgfqpoint{1.731764in}{2.520880in}}%
\pgfpathlineto{\pgfqpoint{1.732026in}{2.517811in}}%
\pgfpathlineto{\pgfqpoint{1.732727in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{2.517842in}}%
\pgfpathlineto{\pgfqpoint{1.734108in}{2.511909in}}%
\pgfpathlineto{\pgfqpoint{1.735681in}{2.511302in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{1.740202in}{2.512260in}}%
\pgfpathlineto{\pgfqpoint{1.742905in}{2.507345in}}%
\pgfpathlineto{\pgfqpoint{1.742427in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{1.742536in}{2.504996in}}%
\pgfpathlineto{\pgfqpoint{1.746422in}{2.505761in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{2.496980in}}%
\pgfpathlineto{\pgfqpoint{1.755258in}{2.499859in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{2.497248in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{2.496182in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{2.495847in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{2.494672in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{2.494774in}}%
\pgfpathlineto{\pgfqpoint{1.776308in}{2.489994in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{1.784835in}{2.488008in}}%
\pgfpathlineto{\pgfqpoint{1.784835in}{2.488008in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{2.485893in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{2.485817in}}%
\pgfpathlineto{\pgfqpoint{1.787670in}{2.488282in}}%
\pgfpathlineto{\pgfqpoint{1.789005in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{1.790933in}{2.486716in}}%
\pgfpathlineto{\pgfqpoint{1.788536in}{2.481439in}}%
\pgfpathlineto{\pgfqpoint{1.793101in}{2.487612in}}%
\pgfpathlineto{\pgfqpoint{1.793020in}{2.493216in}}%
\pgfpathlineto{\pgfqpoint{1.795757in}{2.489683in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{1.796759in}{2.488861in}}%
\pgfpathlineto{\pgfqpoint{1.796759in}{2.488861in}}%
\pgfpathlineto{\pgfqpoint{1.801459in}{2.487508in}}%
\pgfpathlineto{\pgfqpoint{1.800745in}{2.482385in}}%
\pgfpathlineto{\pgfqpoint{1.804477in}{2.484130in}}%
\pgfpathlineto{\pgfqpoint{1.806370in}{2.487431in}}%
\pgfpathlineto{\pgfqpoint{1.808368in}{2.487482in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{2.486478in}}%
\pgfpathlineto{\pgfqpoint{1.824348in}{2.483396in}}%
\pgfpathlineto{\pgfqpoint{1.825166in}{2.479717in}}%
\pgfpathlineto{\pgfqpoint{1.825166in}{2.479717in}}%
\pgfpathlineto{\pgfqpoint{1.827813in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{1.826041in}{2.479663in}}%
\pgfpathlineto{\pgfqpoint{1.828931in}{2.479023in}}%
\pgfpathlineto{\pgfqpoint{1.832088in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{1.834453in}{2.475656in}}%
\pgfpathlineto{\pgfqpoint{1.834453in}{2.475656in}}%
\pgfpathlineto{\pgfqpoint{1.837656in}{2.475865in}}%
\pgfpathlineto{\pgfqpoint{1.837306in}{2.477094in}}%
\pgfpathlineto{\pgfqpoint{1.837306in}{2.477094in}}%
\pgfpathlineto{\pgfqpoint{1.840503in}{2.475323in}}%
\pgfpathlineto{\pgfqpoint{1.840614in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{1.841873in}{2.470396in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{2.471089in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{2.471089in}}%
\pgfpathlineto{\pgfqpoint{1.849043in}{2.468425in}}%
\pgfpathlineto{\pgfqpoint{1.852053in}{2.470406in}}%
\pgfpathlineto{\pgfqpoint{1.854063in}{2.470409in}}%
\pgfpathlineto{\pgfqpoint{1.853987in}{2.466808in}}%
\pgfpathlineto{\pgfqpoint{1.855540in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{1.857198in}{2.466994in}}%
\pgfpathlineto{\pgfqpoint{1.857801in}{2.463588in}}%
\pgfpathlineto{\pgfqpoint{1.859123in}{2.460306in}}%
\pgfpathlineto{\pgfqpoint{1.858623in}{2.461543in}}%
\pgfpathlineto{\pgfqpoint{1.858966in}{2.462216in}}%
\pgfpathlineto{\pgfqpoint{1.858966in}{2.462216in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{2.456971in}}%
\pgfpathlineto{\pgfqpoint{1.857421in}{2.453353in}}%
\pgfpathlineto{\pgfqpoint{1.864647in}{2.459855in}}%
\pgfpathlineto{\pgfqpoint{1.863837in}{2.453653in}}%
\pgfpathlineto{\pgfqpoint{1.866398in}{2.456981in}}%
\pgfpathlineto{\pgfqpoint{1.873470in}{2.449796in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{1.890042in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{1.896946in}{2.435973in}}%
\pgfpathlineto{\pgfqpoint{1.896477in}{2.431248in}}%
\pgfpathlineto{\pgfqpoint{1.896477in}{2.431248in}}%
\pgfpathlineto{\pgfqpoint{1.895203in}{2.425435in}}%
\pgfpathlineto{\pgfqpoint{1.900213in}{2.427363in}}%
\pgfpathlineto{\pgfqpoint{1.904198in}{2.424240in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.418758in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{2.420093in}}%
\pgfpathlineto{\pgfqpoint{1.916393in}{2.416415in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{2.414109in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{2.415122in}}%
\pgfpathlineto{\pgfqpoint{1.922004in}{2.413390in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{2.411263in}}%
\pgfpathlineto{\pgfqpoint{1.922559in}{2.410813in}}%
\pgfpathlineto{\pgfqpoint{1.921021in}{2.409956in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{2.411205in}}%
\pgfpathlineto{\pgfqpoint{1.923989in}{2.408291in}}%
\pgfpathlineto{\pgfqpoint{1.925335in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{1.924340in}{2.402946in}}%
\pgfpathlineto{\pgfqpoint{1.924340in}{2.402946in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{2.408824in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{2.408824in}}%
\pgfpathlineto{\pgfqpoint{1.935615in}{2.399730in}}%
\pgfpathlineto{\pgfqpoint{1.940453in}{2.398388in}}%
\pgfpathlineto{\pgfqpoint{1.943025in}{2.395233in}}%
\pgfpathlineto{\pgfqpoint{1.942854in}{2.393058in}}%
\pgfpathlineto{\pgfqpoint{1.942854in}{2.393058in}}%
\pgfpathlineto{\pgfqpoint{1.945310in}{2.390867in}}%
\pgfpathlineto{\pgfqpoint{1.951748in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{1.954212in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{2.380377in}}%
\pgfpathlineto{\pgfqpoint{1.956762in}{2.380104in}}%
\pgfpathlineto{\pgfqpoint{1.962923in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{2.379189in}}%
\pgfpathlineto{\pgfqpoint{1.965681in}{2.380192in}}%
\pgfpathlineto{\pgfqpoint{1.967298in}{2.382473in}}%
\pgfpathlineto{\pgfqpoint{1.967610in}{2.376828in}}%
\pgfpathlineto{\pgfqpoint{1.970271in}{2.379200in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{2.375513in}}%
\pgfpathlineto{\pgfqpoint{1.975434in}{2.368369in}}%
\pgfpathlineto{\pgfqpoint{1.975805in}{2.371476in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{2.372510in}}%
\pgfpathlineto{\pgfqpoint{1.975975in}{2.364743in}}%
\pgfpathlineto{\pgfqpoint{1.981596in}{2.370462in}}%
\pgfpathlineto{\pgfqpoint{1.981621in}{2.367411in}}%
\pgfpathlineto{\pgfqpoint{1.978348in}{2.358164in}}%
\pgfpathlineto{\pgfqpoint{1.983270in}{2.359354in}}%
\pgfpathlineto{\pgfqpoint{1.983270in}{2.359354in}}%
\pgfpathlineto{\pgfqpoint{1.990483in}{2.356973in}}%
\pgfpathlineto{\pgfqpoint{1.992480in}{2.350535in}}%
\pgfpathlineto{\pgfqpoint{1.992480in}{2.350535in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{2.353644in}}%
\pgfpathlineto{\pgfqpoint{1.995835in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{1.995835in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{1.999228in}{2.344728in}}%
\pgfpathlineto{\pgfqpoint{2.004960in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{2.004960in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{2.008104in}{2.346492in}}%
\pgfpathlineto{\pgfqpoint{2.007423in}{2.337791in}}%
\pgfpathlineto{\pgfqpoint{2.012812in}{2.340670in}}%
\pgfpathlineto{\pgfqpoint{2.012726in}{2.336037in}}%
\pgfpathlineto{\pgfqpoint{2.013452in}{2.330747in}}%
\pgfpathlineto{\pgfqpoint{2.017095in}{2.332072in}}%
\pgfpathlineto{\pgfqpoint{2.017095in}{2.332072in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{2.329753in}}%
\pgfpathlineto{\pgfqpoint{2.020361in}{2.327489in}}%
\pgfpathlineto{\pgfqpoint{2.021231in}{2.324249in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{2.325237in}}%
\pgfpathlineto{\pgfqpoint{2.029198in}{2.324657in}}%
\pgfpathlineto{\pgfqpoint{2.031568in}{2.319204in}}%
\pgfpathlineto{\pgfqpoint{2.029850in}{2.312194in}}%
\pgfpathlineto{\pgfqpoint{2.030344in}{2.312192in}}%
\pgfpathlineto{\pgfqpoint{2.033177in}{2.315050in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{2.310577in}}%
\pgfpathlineto{\pgfqpoint{2.036471in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{2.037643in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{2.041274in}{2.310522in}}%
\pgfpathlineto{\pgfqpoint{2.040662in}{2.306286in}}%
\pgfpathlineto{\pgfqpoint{2.042905in}{2.304256in}}%
\pgfpathlineto{\pgfqpoint{2.039751in}{2.298332in}}%
\pgfpathlineto{\pgfqpoint{2.047393in}{2.296834in}}%
\pgfpathlineto{\pgfqpoint{2.043992in}{2.289007in}}%
\pgfpathlineto{\pgfqpoint{2.048915in}{2.291788in}}%
\pgfpathlineto{\pgfqpoint{2.049574in}{2.289780in}}%
\pgfpathlineto{\pgfqpoint{2.051824in}{2.279807in}}%
\pgfpathlineto{\pgfqpoint{2.051824in}{2.279807in}}%
\pgfpathlineto{\pgfqpoint{2.053133in}{2.283194in}}%
\pgfpathlineto{\pgfqpoint{2.054449in}{2.282001in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{2.279456in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{2.279456in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{2.276631in}}%
\pgfpathlineto{\pgfqpoint{2.052065in}{2.271816in}}%
\pgfpathlineto{\pgfqpoint{2.051463in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{2.272274in}}%
\pgfpathlineto{\pgfqpoint{2.052259in}{2.268333in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{2.263297in}}%
\pgfpathlineto{\pgfqpoint{2.055105in}{2.261150in}}%
\pgfpathlineto{\pgfqpoint{2.059415in}{2.259792in}}%
\pgfpathlineto{\pgfqpoint{2.059955in}{2.249752in}}%
\pgfpathlineto{\pgfqpoint{2.062595in}{2.244553in}}%
\pgfpathlineto{\pgfqpoint{2.065644in}{2.242314in}}%
\pgfpathlineto{\pgfqpoint{2.065644in}{2.242314in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{2.237441in}}%
\pgfpathlineto{\pgfqpoint{2.069669in}{2.236418in}}%
\pgfpathlineto{\pgfqpoint{2.071500in}{2.233140in}}%
\pgfpathlineto{\pgfqpoint{2.072215in}{2.234116in}}%
\pgfpathlineto{\pgfqpoint{2.068477in}{2.231266in}}%
\pgfpathlineto{\pgfqpoint{2.070072in}{2.220706in}}%
\pgfpathlineto{\pgfqpoint{2.074690in}{2.224482in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.220742in}}%
\pgfpathlineto{\pgfqpoint{2.075082in}{2.210701in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{2.210069in}}%
\pgfpathlineto{\pgfqpoint{2.077556in}{2.208369in}}%
\pgfpathlineto{\pgfqpoint{2.074109in}{2.199063in}}%
\pgfpathlineto{\pgfqpoint{2.080999in}{2.195008in}}%
\pgfpathlineto{\pgfqpoint{2.080999in}{2.195008in}}%
\pgfpathlineto{\pgfqpoint{2.083651in}{2.199815in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{2.191184in}}%
\pgfpathlineto{\pgfqpoint{2.088417in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{2.088543in}{2.190457in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{2.188904in}}%
\pgfpathlineto{\pgfqpoint{2.083888in}{2.184028in}}%
\pgfpathlineto{\pgfqpoint{2.083888in}{2.184028in}}%
\pgfpathlineto{\pgfqpoint{2.084571in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.084571in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{2.179206in}}%
\pgfpathlineto{\pgfqpoint{2.088327in}{2.172918in}}%
\pgfpathlineto{\pgfqpoint{2.089436in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{2.089436in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{2.087340in}{2.167047in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{2.171625in}}%
\pgfpathlineto{\pgfqpoint{2.088126in}{2.157780in}}%
\pgfpathlineto{\pgfqpoint{2.093577in}{2.154648in}}%
\pgfpathlineto{\pgfqpoint{2.093800in}{2.157228in}}%
\pgfpathlineto{\pgfqpoint{2.089244in}{2.145935in}}%
\pgfpathlineto{\pgfqpoint{2.093078in}{2.142708in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{2.143802in}}%
\pgfpathlineto{\pgfqpoint{2.093533in}{2.139374in}}%
\pgfpathlineto{\pgfqpoint{2.102951in}{2.146718in}}%
\pgfpathlineto{\pgfqpoint{2.104756in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{2.104756in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{2.106385in}{2.129672in}}%
\pgfpathlineto{\pgfqpoint{2.105354in}{2.131555in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{2.116736in}}%
\pgfpathlineto{\pgfqpoint{2.121998in}{2.118338in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{2.107259in}}%
\pgfpathlineto{\pgfqpoint{2.110785in}{2.099750in}}%
\pgfpathlineto{\pgfqpoint{2.111588in}{2.096841in}}%
\pgfpathlineto{\pgfqpoint{2.113318in}{2.102071in}}%
\pgfpathlineto{\pgfqpoint{2.120222in}{2.095360in}}%
\pgfpathlineto{\pgfqpoint{2.120222in}{2.095360in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{2.096085in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{2.096085in}}%
\pgfpathlineto{\pgfqpoint{2.128960in}{2.093457in}}%
\pgfpathlineto{\pgfqpoint{2.127538in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{2.125456in}{2.085680in}}%
\pgfpathlineto{\pgfqpoint{2.123665in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{2.083260in}}%
\pgfpathlineto{\pgfqpoint{2.129166in}{2.080414in}}%
\pgfpathlineto{\pgfqpoint{2.128484in}{2.079809in}}%
\pgfpathlineto{\pgfqpoint{2.133524in}{2.078822in}}%
\pgfpathlineto{\pgfqpoint{2.134001in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.130577in}{2.063675in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{2.141537in}{2.053770in}}%
\pgfpathlineto{\pgfqpoint{2.143971in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{2.142271in}{2.066499in}}%
\pgfpathlineto{\pgfqpoint{2.142507in}{2.057209in}}%
\pgfpathlineto{\pgfqpoint{2.146385in}{2.057134in}}%
\pgfpathlineto{\pgfqpoint{2.147340in}{2.050975in}}%
\pgfpathlineto{\pgfqpoint{2.146413in}{2.050329in}}%
\pgfpathlineto{\pgfqpoint{2.152308in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{2.152308in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{2.043228in}}%
\pgfpathlineto{\pgfqpoint{2.155235in}{2.044594in}}%
\pgfpathlineto{\pgfqpoint{2.157004in}{2.038952in}}%
\pgfpathlineto{\pgfqpoint{2.155893in}{2.038662in}}%
\pgfpathlineto{\pgfqpoint{2.154184in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{2.028279in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{2.028279in}}%
\pgfpathlineto{\pgfqpoint{2.158918in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.158918in}{2.032378in}}%
\pgfpathlineto{\pgfqpoint{2.158995in}{2.030757in}}%
\pgfpathlineto{\pgfqpoint{2.160464in}{2.021586in}}%
\pgfpathlineto{\pgfqpoint{2.161051in}{2.022565in}}%
\pgfpathlineto{\pgfqpoint{2.160930in}{2.021313in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.022460in}}%
\pgfpathlineto{\pgfqpoint{2.167650in}{2.025208in}}%
\pgfpathlineto{\pgfqpoint{2.163837in}{2.017146in}}%
\pgfpathlineto{\pgfqpoint{2.163148in}{2.013909in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{2.016295in}}%
\pgfpathlineto{\pgfqpoint{2.170093in}{2.008794in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{2.005029in}}%
\pgfpathlineto{\pgfqpoint{2.172302in}{2.007935in}}%
\pgfpathlineto{\pgfqpoint{2.173555in}{2.004641in}}%
\pgfpathlineto{\pgfqpoint{2.170674in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.172497in}{2.002398in}}%
\pgfpathlineto{\pgfqpoint{2.173908in}{1.996867in}}%
\pgfpathlineto{\pgfqpoint{2.176239in}{1.999096in}}%
\pgfpathlineto{\pgfqpoint{2.176239in}{1.999096in}}%
\pgfpathlineto{\pgfqpoint{2.177277in}{1.992625in}}%
\pgfpathlineto{\pgfqpoint{2.178281in}{1.992630in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.984598in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.984598in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{2.193075in}{1.977970in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{1.976070in}}%
\pgfpathlineto{\pgfqpoint{2.191883in}{1.973206in}}%
\pgfpathlineto{\pgfqpoint{2.194583in}{1.974917in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.971715in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{2.198808in}{1.973155in}}%
\pgfpathlineto{\pgfqpoint{2.198021in}{1.965667in}}%
\pgfpathlineto{\pgfqpoint{2.204179in}{1.972646in}}%
\pgfpathlineto{\pgfqpoint{2.201019in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{2.202457in}{1.967298in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.957716in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{2.210791in}{1.956326in}}%
\pgfpathlineto{\pgfqpoint{2.212517in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{1.949120in}}%
\pgfpathlineto{\pgfqpoint{2.212122in}{1.944135in}}%
\pgfpathlineto{\pgfqpoint{2.218201in}{1.945990in}}%
\pgfpathlineto{\pgfqpoint{2.218201in}{1.945990in}}%
\pgfpathlineto{\pgfqpoint{2.220852in}{1.941654in}}%
\pgfpathlineto{\pgfqpoint{2.221590in}{1.939064in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{1.937541in}}%
\pgfpathlineto{\pgfqpoint{2.235291in}{1.934500in}}%
\pgfpathlineto{\pgfqpoint{2.233615in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{1.930347in}}%
\pgfpathlineto{\pgfqpoint{2.229325in}{1.935147in}}%
\pgfpathlineto{\pgfqpoint{2.231136in}{1.931590in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{1.928958in}}%
\pgfpathlineto{\pgfqpoint{2.239006in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{2.238109in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.238109in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.237342in}{1.932344in}}%
\pgfpathlineto{\pgfqpoint{2.236423in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{2.241504in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{2.245603in}{1.934144in}}%
\pgfpathlineto{\pgfqpoint{2.245603in}{1.934144in}}%
\pgfpathlineto{\pgfqpoint{2.247491in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{2.247491in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{2.251745in}{1.927822in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{1.931415in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{1.931415in}}%
\pgfpathlineto{\pgfqpoint{2.256131in}{1.922992in}}%
\pgfpathlineto{\pgfqpoint{2.262912in}{1.922666in}}%
\pgfpathlineto{\pgfqpoint{2.262912in}{1.922666in}}%
\pgfpathlineto{\pgfqpoint{2.260462in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{2.261266in}{1.921577in}}%
\pgfpathlineto{\pgfqpoint{2.266257in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{2.272542in}{1.929075in}}%
\pgfpathlineto{\pgfqpoint{2.265682in}{1.921397in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{1.920972in}}%
\pgfpathlineto{\pgfqpoint{2.268547in}{1.919630in}}%
\pgfpathlineto{\pgfqpoint{2.272173in}{1.921807in}}%
\pgfpathlineto{\pgfqpoint{2.277392in}{1.913425in}}%
\pgfpathlineto{\pgfqpoint{2.278293in}{1.910526in}}%
\pgfpathlineto{\pgfqpoint{2.286818in}{1.901602in}}%
\pgfpathlineto{\pgfqpoint{2.289510in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{2.289862in}{1.902899in}}%
\pgfpathlineto{\pgfqpoint{2.290465in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{2.292632in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{2.294897in}{1.907805in}}%
\pgfpathlineto{\pgfqpoint{2.292982in}{1.905846in}}%
\pgfpathlineto{\pgfqpoint{2.293829in}{1.909832in}}%
\pgfpathlineto{\pgfqpoint{2.294642in}{1.908188in}}%
\pgfpathlineto{\pgfqpoint{2.292366in}{1.908363in}}%
\pgfpathlineto{\pgfqpoint{2.293198in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{2.293198in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{2.295507in}{1.903520in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{2.298286in}{1.916354in}}%
\pgfpathlineto{\pgfqpoint{2.296588in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{2.296588in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{2.295215in}{1.905693in}}%
\pgfpathlineto{\pgfqpoint{2.302367in}{1.912889in}}%
\pgfpathlineto{\pgfqpoint{2.302367in}{1.912889in}}%
\pgfpathlineto{\pgfqpoint{2.301766in}{1.909979in}}%
\pgfpathlineto{\pgfqpoint{2.307260in}{1.909775in}}%
\pgfpathlineto{\pgfqpoint{2.307260in}{1.909775in}}%
\pgfpathlineto{\pgfqpoint{2.310318in}{1.915122in}}%
\pgfpathlineto{\pgfqpoint{2.304997in}{1.911568in}}%
\pgfpathlineto{\pgfqpoint{2.308271in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{2.311564in}{1.900430in}}%
\pgfpathlineto{\pgfqpoint{2.312033in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{2.312033in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{2.308608in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{2.311595in}{1.917878in}}%
\pgfpathlineto{\pgfqpoint{2.321728in}{1.917988in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{1.916020in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{1.916020in}}%
\pgfpathlineto{\pgfqpoint{2.323373in}{1.906687in}}%
\pgfpathlineto{\pgfqpoint{2.317380in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{2.312701in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{2.312701in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{2.312619in}{1.916537in}}%
\pgfpathlineto{\pgfqpoint{2.318286in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{2.320911in}{1.909655in}}%
\pgfpathlineto{\pgfqpoint{2.318706in}{1.914377in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{1.916320in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{1.916320in}}%
\pgfpathlineto{\pgfqpoint{2.315981in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{2.317931in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.318594in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{2.320081in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{2.320081in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{2.320889in}{1.914205in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{1.910775in}}%
\pgfpathlineto{\pgfqpoint{2.318436in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{2.318918in}{1.914062in}}%
\pgfpathlineto{\pgfqpoint{2.319804in}{1.919155in}}%
\pgfpathlineto{\pgfqpoint{2.319382in}{1.911987in}}%
\pgfpathlineto{\pgfqpoint{2.327374in}{1.912822in}}%
\pgfpathlineto{\pgfqpoint{2.328684in}{1.910827in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{1.911792in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{1.911986in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{1.914907in}}%
\pgfpathlineto{\pgfqpoint{2.333207in}{1.914387in}}%
\pgfpathlineto{\pgfqpoint{2.327585in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{2.329507in}{1.899763in}}%
\pgfpathlineto{\pgfqpoint{2.327804in}{1.894288in}}%
\pgfpathlineto{\pgfqpoint{2.335229in}{1.905055in}}%
\pgfpathlineto{\pgfqpoint{2.335745in}{1.898433in}}%
\pgfpathlineto{\pgfqpoint{2.336905in}{1.897957in}}%
\pgfpathlineto{\pgfqpoint{2.334017in}{1.896882in}}%
\pgfpathlineto{\pgfqpoint{2.334750in}{1.898521in}}%
\pgfpathlineto{\pgfqpoint{2.334762in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.896209in}}%
\pgfpathlineto{\pgfqpoint{2.330988in}{1.893918in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{2.328942in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{2.330886in}{1.901683in}}%
\pgfpathlineto{\pgfqpoint{2.326532in}{1.897467in}}%
\pgfpathlineto{\pgfqpoint{2.323336in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{2.325706in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{2.322360in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.324292in}{1.893964in}}%
\pgfpathlineto{\pgfqpoint{2.324692in}{1.896293in}}%
\pgfpathlineto{\pgfqpoint{2.321455in}{1.896475in}}%
\pgfpathlineto{\pgfqpoint{2.323026in}{1.899700in}}%
\pgfpathlineto{\pgfqpoint{2.322856in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{2.321561in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{1.898536in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{1.898536in}}%
\pgfpathlineto{\pgfqpoint{2.316956in}{1.901476in}}%
\pgfpathlineto{\pgfqpoint{2.319851in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{2.318574in}{1.894158in}}%
\pgfpathlineto{\pgfqpoint{2.318745in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{2.318040in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{2.314071in}{1.901070in}}%
\pgfpathlineto{\pgfqpoint{2.314071in}{1.901070in}}%
\pgfpathlineto{\pgfqpoint{2.314617in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{2.314617in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{2.313066in}{1.895571in}}%
\pgfpathlineto{\pgfqpoint{2.312115in}{1.895223in}}%
\pgfpathlineto{\pgfqpoint{2.311051in}{1.897704in}}%
\pgfpathlineto{\pgfqpoint{2.308430in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{2.307352in}{1.896511in}}%
\pgfpathlineto{\pgfqpoint{2.306657in}{1.894444in}}%
\pgfpathlineto{\pgfqpoint{2.301702in}{1.893788in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.894816in}}%
\pgfpathlineto{\pgfqpoint{2.301380in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{2.301380in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{2.304518in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{2.304668in}{1.899160in}}%
\pgfpathlineto{\pgfqpoint{2.302158in}{1.889056in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.888339in}}%
\pgfpathlineto{\pgfqpoint{2.298765in}{1.890698in}}%
\pgfpathlineto{\pgfqpoint{2.300338in}{1.891724in}}%
\pgfpathlineto{\pgfqpoint{2.299444in}{1.902014in}}%
\pgfpathlineto{\pgfqpoint{2.298620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.298620in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.293707in}{1.900080in}}%
\pgfpathlineto{\pgfqpoint{2.291902in}{1.895791in}}%
\pgfpathlineto{\pgfqpoint{2.291723in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{1.892464in}}%
\pgfpathlineto{\pgfqpoint{2.284947in}{1.896319in}}%
\pgfpathlineto{\pgfqpoint{2.284393in}{1.897448in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{1.898947in}}%
\pgfpathlineto{\pgfqpoint{2.283801in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{1.901893in}}%
\pgfpathlineto{\pgfqpoint{2.279520in}{1.902228in}}%
\pgfpathlineto{\pgfqpoint{2.279520in}{1.902228in}}%
\pgfpathlineto{\pgfqpoint{2.273711in}{1.899776in}}%
\pgfpathlineto{\pgfqpoint{2.272700in}{1.904990in}}%
\pgfpathlineto{\pgfqpoint{2.269783in}{1.899916in}}%
\pgfpathlineto{\pgfqpoint{2.268909in}{1.896627in}}%
\pgfpathlineto{\pgfqpoint{2.266978in}{1.905246in}}%
\pgfpathlineto{\pgfqpoint{2.262071in}{1.897217in}}%
\pgfpathlineto{\pgfqpoint{2.257867in}{1.894249in}}%
\pgfpathlineto{\pgfqpoint{2.262180in}{1.896266in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{1.900148in}}%
\pgfpathlineto{\pgfqpoint{2.257502in}{1.896486in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{2.256977in}{1.903181in}}%
\pgfpathlineto{\pgfqpoint{2.256550in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{2.251383in}{1.899156in}}%
\pgfpathlineto{\pgfqpoint{2.248292in}{1.894638in}}%
\pgfpathlineto{\pgfqpoint{2.249980in}{1.901888in}}%
\pgfpathlineto{\pgfqpoint{2.249304in}{1.899282in}}%
\pgfpathlineto{\pgfqpoint{2.243797in}{1.899915in}}%
\pgfpathlineto{\pgfqpoint{2.243797in}{1.899915in}}%
\pgfpathlineto{\pgfqpoint{2.242835in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{2.239615in}{1.896516in}}%
\pgfpathlineto{\pgfqpoint{2.239839in}{1.895266in}}%
\pgfpathlineto{\pgfqpoint{2.237004in}{1.896995in}}%
\pgfpathlineto{\pgfqpoint{2.237004in}{1.896995in}}%
\pgfpathlineto{\pgfqpoint{2.237058in}{1.893641in}}%
\pgfpathlineto{\pgfqpoint{2.237058in}{1.893641in}}%
\pgfpathlineto{\pgfqpoint{2.233393in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{2.232965in}{1.896946in}}%
\pgfpathlineto{\pgfqpoint{2.228742in}{1.898420in}}%
\pgfpathlineto{\pgfqpoint{2.228124in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{2.224197in}{1.898245in}}%
\pgfpathlineto{\pgfqpoint{2.219384in}{1.893273in}}%
\pgfpathlineto{\pgfqpoint{2.218844in}{1.891047in}}%
\pgfpathlineto{\pgfqpoint{2.215488in}{1.888890in}}%
\pgfpathlineto{\pgfqpoint{2.215488in}{1.888890in}}%
\pgfpathlineto{\pgfqpoint{2.212333in}{1.893269in}}%
\pgfpathlineto{\pgfqpoint{2.213110in}{1.895643in}}%
\pgfpathlineto{\pgfqpoint{2.211604in}{1.895468in}}%
\pgfpathlineto{\pgfqpoint{2.211604in}{1.895468in}}%
\pgfpathlineto{\pgfqpoint{2.209962in}{1.895956in}}%
\pgfpathlineto{\pgfqpoint{2.209962in}{1.895956in}}%
\pgfpathlineto{\pgfqpoint{2.206234in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{2.204119in}{1.894815in}}%
\pgfpathlineto{\pgfqpoint{2.204569in}{1.899043in}}%
\pgfpathlineto{\pgfqpoint{2.203600in}{1.892339in}}%
\pgfpathlineto{\pgfqpoint{2.200020in}{1.888346in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.888447in}}%
\pgfpathlineto{\pgfqpoint{2.194107in}{1.886223in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.885614in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.885614in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.883291in}}%
\pgfpathlineto{\pgfqpoint{2.189926in}{1.881295in}}%
\pgfpathlineto{\pgfqpoint{2.192105in}{1.879973in}}%
\pgfpathlineto{\pgfqpoint{2.190315in}{1.884198in}}%
\pgfpathlineto{\pgfqpoint{2.189502in}{1.883314in}}%
\pgfpathlineto{\pgfqpoint{2.188734in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{1.886548in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{1.886548in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{2.183746in}{1.885902in}}%
\pgfpathlineto{\pgfqpoint{2.184454in}{1.881538in}}%
\pgfpathlineto{\pgfqpoint{2.183110in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{2.181932in}{1.881972in}}%
\pgfpathlineto{\pgfqpoint{2.178264in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{2.176567in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.175271in}{1.882441in}}%
\pgfpathlineto{\pgfqpoint{2.175271in}{1.882441in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.875870in}}%
\pgfpathlineto{\pgfqpoint{2.173428in}{1.873793in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{1.873377in}}%
\pgfpathlineto{\pgfqpoint{2.170997in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{2.165281in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{2.164688in}{1.870819in}}%
\pgfpathlineto{\pgfqpoint{2.163943in}{1.874933in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{2.160130in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{2.159195in}{1.872470in}}%
\pgfpathlineto{\pgfqpoint{2.159876in}{1.867837in}}%
\pgfpathlineto{\pgfqpoint{2.159062in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{2.157687in}{1.870098in}}%
\pgfpathlineto{\pgfqpoint{2.157242in}{1.872457in}}%
\pgfpathlineto{\pgfqpoint{2.153580in}{1.873250in}}%
\pgfpathlineto{\pgfqpoint{2.153314in}{1.864356in}}%
\pgfpathlineto{\pgfqpoint{2.151564in}{1.867111in}}%
\pgfpathlineto{\pgfqpoint{2.150050in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{2.148936in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{2.146012in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{2.143739in}{1.869054in}}%
\pgfpathlineto{\pgfqpoint{2.145517in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{2.143088in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{2.140605in}{1.859789in}}%
\pgfpathlineto{\pgfqpoint{2.141421in}{1.859754in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{2.138620in}{1.861000in}}%
\pgfpathlineto{\pgfqpoint{2.136201in}{1.856364in}}%
\pgfpathlineto{\pgfqpoint{2.136201in}{1.856364in}}%
\pgfpathlineto{\pgfqpoint{2.129131in}{1.858318in}}%
\pgfpathlineto{\pgfqpoint{2.126690in}{1.857591in}}%
\pgfpathlineto{\pgfqpoint{2.125015in}{1.854865in}}%
\pgfpathlineto{\pgfqpoint{2.125372in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{2.122071in}{1.856411in}}%
\pgfpathlineto{\pgfqpoint{2.119811in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{2.119811in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{2.118011in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{2.116505in}{1.853928in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.853214in}}%
\pgfpathlineto{\pgfqpoint{2.114377in}{1.851658in}}%
\pgfpathlineto{\pgfqpoint{2.114377in}{1.851658in}}%
\pgfpathlineto{\pgfqpoint{2.113846in}{1.847513in}}%
\pgfpathlineto{\pgfqpoint{2.113146in}{1.849169in}}%
\pgfpathlineto{\pgfqpoint{2.111230in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{2.108548in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{2.105774in}{1.847592in}}%
\pgfpathlineto{\pgfqpoint{2.105683in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{2.100453in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{2.101475in}{1.850046in}}%
\pgfpathlineto{\pgfqpoint{2.094140in}{1.842866in}}%
\pgfpathlineto{\pgfqpoint{2.092450in}{1.843796in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{1.844118in}}%
\pgfpathlineto{\pgfqpoint{2.083741in}{1.842772in}}%
\pgfpathlineto{\pgfqpoint{2.084568in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{2.081298in}{1.840142in}}%
\pgfpathlineto{\pgfqpoint{2.077754in}{1.840990in}}%
\pgfpathlineto{\pgfqpoint{2.069513in}{1.838936in}}%
\pgfpathlineto{\pgfqpoint{2.067417in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{2.066923in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{2.066097in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.064757in}{1.840394in}}%
\pgfpathlineto{\pgfqpoint{2.062359in}{1.840355in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.837685in}}%
\pgfpathlineto{\pgfqpoint{2.060865in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{2.054961in}{1.835437in}}%
\pgfpathlineto{\pgfqpoint{2.053651in}{1.837208in}}%
\pgfpathlineto{\pgfqpoint{2.053651in}{1.837208in}}%
\pgfpathlineto{\pgfqpoint{2.049049in}{1.835937in}}%
\pgfpathlineto{\pgfqpoint{2.049798in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{2.047982in}{1.833920in}}%
\pgfpathlineto{\pgfqpoint{2.048982in}{1.834775in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.839680in}}%
\pgfpathlineto{\pgfqpoint{2.043317in}{1.831174in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{2.040002in}{1.831831in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{1.833793in}}%
\pgfpathlineto{\pgfqpoint{2.035391in}{1.837513in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{1.830223in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{1.834837in}}%
\pgfpathlineto{\pgfqpoint{2.023959in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{2.023510in}{1.833866in}}%
\pgfpathlineto{\pgfqpoint{2.019835in}{1.834600in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{2.012638in}{1.833287in}}%
\pgfpathlineto{\pgfqpoint{2.012638in}{1.833287in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{1.830262in}}%
\pgfpathlineto{\pgfqpoint{2.008108in}{1.832152in}}%
\pgfpathlineto{\pgfqpoint{2.006442in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{2.005318in}{1.825483in}}%
\pgfpathlineto{\pgfqpoint{2.003628in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.003628in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{1.826073in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.825223in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{1.822980in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{1.822980in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{1.818827in}}%
\pgfpathlineto{\pgfqpoint{1.984867in}{1.821544in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{1.818248in}}%
\pgfpathlineto{\pgfqpoint{1.981584in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{1.981584in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{1.977833in}{1.819652in}}%
\pgfpathlineto{\pgfqpoint{1.974112in}{1.813608in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{1.811604in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{1.968013in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{1.966779in}{1.809483in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{1.964024in}{1.806236in}}%
\pgfpathlineto{\pgfqpoint{1.960995in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{1.959453in}{1.803606in}}%
\pgfpathlineto{\pgfqpoint{1.957911in}{1.801811in}}%
\pgfpathlineto{\pgfqpoint{1.957911in}{1.801811in}}%
\pgfpathlineto{\pgfqpoint{1.957218in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{1.954563in}{1.801610in}}%
\pgfpathlineto{\pgfqpoint{1.953638in}{1.799482in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{1.947508in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{1.947508in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{1.945877in}{1.791258in}}%
\pgfpathlineto{\pgfqpoint{1.943320in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.942213in}{1.787683in}}%
\pgfpathlineto{\pgfqpoint{1.940696in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{1.938035in}{1.788389in}}%
\pgfpathlineto{\pgfqpoint{1.935720in}{1.781021in}}%
\pgfpathlineto{\pgfqpoint{1.935568in}{1.784963in}}%
\pgfpathlineto{\pgfqpoint{1.935452in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{1.934590in}{1.777142in}}%
\pgfpathlineto{\pgfqpoint{1.935376in}{1.779395in}}%
\pgfpathlineto{\pgfqpoint{1.930523in}{1.779982in}}%
\pgfpathlineto{\pgfqpoint{1.926766in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{1.926761in}{1.777376in}}%
\pgfpathlineto{\pgfqpoint{1.924606in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{1.922558in}{1.772844in}}%
\pgfpathlineto{\pgfqpoint{1.922164in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{1.921060in}{1.763993in}}%
\pgfpathlineto{\pgfqpoint{1.919985in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.766480in}}%
\pgfpathlineto{\pgfqpoint{1.916606in}{1.765442in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{1.766793in}}%
\pgfpathlineto{\pgfqpoint{1.914294in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.914850in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{1.910387in}{1.754813in}}%
\pgfpathlineto{\pgfqpoint{1.909944in}{1.755290in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{1.906800in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{1.903573in}{1.747151in}}%
\pgfpathlineto{\pgfqpoint{1.902850in}{1.745931in}}%
\pgfpathlineto{\pgfqpoint{1.903713in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{1.902533in}{1.752649in}}%
\pgfpathlineto{\pgfqpoint{1.902533in}{1.752649in}}%
\pgfpathlineto{\pgfqpoint{1.900479in}{1.745189in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{1.899682in}{1.745594in}}%
\pgfpathlineto{\pgfqpoint{1.897156in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{1.895977in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{1.893754in}{1.741396in}}%
\pgfpathlineto{\pgfqpoint{1.892357in}{1.742885in}}%
\pgfpathlineto{\pgfqpoint{1.890007in}{1.739955in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{1.743160in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{1.737201in}}%
\pgfpathlineto{\pgfqpoint{1.888286in}{1.738799in}}%
\pgfpathlineto{\pgfqpoint{1.888641in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.739382in}}%
\pgfpathlineto{\pgfqpoint{1.884097in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{1.881353in}{1.728682in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{1.879297in}{1.737855in}}%
\pgfpathlineto{\pgfqpoint{1.879297in}{1.737855in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.729706in}}%
\pgfpathlineto{\pgfqpoint{1.876291in}{1.728808in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{1.730950in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{1.728039in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{1.732751in}}%
\pgfpathlineto{\pgfqpoint{1.875384in}{1.732574in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.730402in}}%
\pgfpathlineto{\pgfqpoint{1.862910in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{1.855269in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{1.853472in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.853472in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.853274in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{1.852933in}{1.730639in}}%
\pgfpathlineto{\pgfqpoint{1.852933in}{1.730639in}}%
\pgfpathlineto{\pgfqpoint{1.850459in}{1.725347in}}%
\pgfpathlineto{\pgfqpoint{1.850459in}{1.725347in}}%
\pgfpathlineto{\pgfqpoint{1.848196in}{1.727805in}}%
\pgfpathlineto{\pgfqpoint{1.845516in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{1.720877in}}%
\pgfpathlineto{\pgfqpoint{1.851191in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{1.724633in}}%
\pgfpathlineto{\pgfqpoint{1.847094in}{1.724638in}}%
\pgfpathlineto{\pgfqpoint{1.845573in}{1.726083in}}%
\pgfpathlineto{\pgfqpoint{1.841733in}{1.717352in}}%
\pgfpathlineto{\pgfqpoint{1.839585in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{1.837029in}{1.717480in}}%
\pgfpathlineto{\pgfqpoint{1.837029in}{1.717480in}}%
\pgfpathlineto{\pgfqpoint{1.836194in}{1.721675in}}%
\pgfpathlineto{\pgfqpoint{1.832153in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{1.832556in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{1.830204in}{1.727609in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.831661in}{1.723802in}}%
\pgfpathlineto{\pgfqpoint{1.833243in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.730626in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.730626in}}%
\pgfpathlineto{\pgfqpoint{1.831439in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.832861in}{1.730559in}}%
\pgfpathlineto{\pgfqpoint{1.831138in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{1.833748in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{1.831618in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{1.832750in}{1.731979in}}%
\pgfpathlineto{\pgfqpoint{1.832750in}{1.731979in}}%
\pgfpathlineto{\pgfqpoint{1.828909in}{1.731639in}}%
\pgfpathlineto{\pgfqpoint{1.825963in}{1.733115in}}%
\pgfpathlineto{\pgfqpoint{1.824399in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.730774in}}%
\pgfpathlineto{\pgfqpoint{1.824959in}{1.728019in}}%
\pgfpathlineto{\pgfqpoint{1.818404in}{1.719508in}}%
\pgfpathlineto{\pgfqpoint{1.821845in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{1.820492in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{1.817799in}{1.722493in}}%
\pgfpathlineto{\pgfqpoint{1.808409in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{1.720510in}}%
\pgfpathlineto{\pgfqpoint{1.803608in}{1.724297in}}%
\pgfpathlineto{\pgfqpoint{1.803139in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{1.802983in}{1.722855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261176in}{1.927592in}}%
\pgfpathlineto{\pgfqpoint{2.260328in}{1.931475in}}%
\pgfpathlineto{\pgfqpoint{2.261452in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{2.260567in}{1.935510in}}%
\pgfpathlineto{\pgfqpoint{2.260474in}{1.935118in}}%
\pgfpathlineto{\pgfqpoint{2.261114in}{1.941542in}}%
\pgfpathlineto{\pgfqpoint{2.262085in}{1.943904in}}%
\pgfpathlineto{\pgfqpoint{2.261770in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{2.259670in}{1.949847in}}%
\pgfpathlineto{\pgfqpoint{2.257535in}{1.955000in}}%
\pgfpathlineto{\pgfqpoint{2.257400in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{2.256619in}{1.959816in}}%
\pgfpathlineto{\pgfqpoint{2.254617in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{2.252549in}{1.970880in}}%
\pgfpathlineto{\pgfqpoint{2.247299in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{2.244822in}{1.984074in}}%
\pgfpathlineto{\pgfqpoint{2.243540in}{1.987444in}}%
\pgfpathlineto{\pgfqpoint{2.241290in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.239143in}{1.996853in}}%
\pgfpathlineto{\pgfqpoint{2.236582in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{2.229859in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{2.227695in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{2.224819in}{2.017428in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{2.022529in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{2.024331in}}%
\pgfpathlineto{\pgfqpoint{2.215497in}{2.035340in}}%
\pgfpathlineto{\pgfqpoint{2.213101in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{2.208873in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{2.207211in}{2.052882in}}%
\pgfpathlineto{\pgfqpoint{2.205943in}{2.063825in}}%
\pgfpathlineto{\pgfqpoint{2.203669in}{2.074253in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{2.091885in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{2.099378in}}%
\pgfpathlineto{\pgfqpoint{2.195388in}{2.116230in}}%
\pgfpathlineto{\pgfqpoint{2.191857in}{2.118406in}}%
\pgfpathlineto{\pgfqpoint{2.187316in}{2.131104in}}%
\pgfpathlineto{\pgfqpoint{2.184360in}{2.134717in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{2.136760in}}%
\pgfpathlineto{\pgfqpoint{2.178233in}{2.140587in}}%
\pgfpathlineto{\pgfqpoint{2.174919in}{2.145515in}}%
\pgfpathlineto{\pgfqpoint{2.173022in}{2.155821in}}%
\pgfpathlineto{\pgfqpoint{2.171114in}{2.162132in}}%
\pgfpathlineto{\pgfqpoint{2.170381in}{2.168923in}}%
\pgfpathlineto{\pgfqpoint{2.172588in}{2.174703in}}%
\pgfpathlineto{\pgfqpoint{2.168519in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{2.191480in}}%
\pgfpathlineto{\pgfqpoint{2.159585in}{2.196821in}}%
\pgfpathlineto{\pgfqpoint{2.156110in}{2.198789in}}%
\pgfpathlineto{\pgfqpoint{2.146952in}{2.200655in}}%
\pgfpathlineto{\pgfqpoint{2.146437in}{2.206813in}}%
\pgfpathlineto{\pgfqpoint{2.144374in}{2.213613in}}%
\pgfpathlineto{\pgfqpoint{2.135588in}{2.223753in}}%
\pgfpathlineto{\pgfqpoint{2.136156in}{2.224868in}}%
\pgfpathlineto{\pgfqpoint{2.131795in}{2.235844in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{2.239592in}}%
\pgfpathlineto{\pgfqpoint{2.128557in}{2.242489in}}%
\pgfpathlineto{\pgfqpoint{2.124825in}{2.246543in}}%
\pgfpathlineto{\pgfqpoint{2.124686in}{2.255387in}}%
\pgfpathlineto{\pgfqpoint{2.121492in}{2.261377in}}%
\pgfpathlineto{\pgfqpoint{2.116832in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{2.115167in}{2.274886in}}%
\pgfpathlineto{\pgfqpoint{2.104454in}{2.284883in}}%
\pgfpathlineto{\pgfqpoint{2.104358in}{2.292697in}}%
\pgfpathlineto{\pgfqpoint{2.089717in}{2.295929in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.297353in}}%
\pgfpathlineto{\pgfqpoint{2.083099in}{2.297860in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{2.295442in}}%
\pgfpathlineto{\pgfqpoint{2.074321in}{2.302510in}}%
\pgfpathlineto{\pgfqpoint{2.066407in}{2.303182in}}%
\pgfpathlineto{\pgfqpoint{2.064849in}{2.306386in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{2.306931in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{2.053979in}{2.309285in}}%
\pgfpathlineto{\pgfqpoint{2.047530in}{2.307199in}}%
\pgfpathlineto{\pgfqpoint{2.040058in}{2.307624in}}%
\pgfpathlineto{\pgfqpoint{2.038005in}{2.309979in}}%
\pgfpathlineto{\pgfqpoint{2.032986in}{2.314001in}}%
\pgfpathlineto{\pgfqpoint{2.024932in}{2.314546in}}%
\pgfpathlineto{\pgfqpoint{2.010501in}{2.328282in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{2.330996in}}%
\pgfpathlineto{\pgfqpoint{1.990382in}{2.337400in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{2.337944in}}%
\pgfpathlineto{\pgfqpoint{1.978847in}{2.340989in}}%
\pgfpathlineto{\pgfqpoint{1.967748in}{2.346310in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{2.353499in}}%
\pgfpathlineto{\pgfqpoint{1.957637in}{2.362203in}}%
\pgfpathlineto{\pgfqpoint{1.936332in}{2.378617in}}%
\pgfpathlineto{\pgfqpoint{1.908926in}{2.414162in}}%
\pgfpathlineto{\pgfqpoint{1.895487in}{2.427886in}}%
\pgfpathlineto{\pgfqpoint{1.878207in}{2.444234in}}%
\pgfpathlineto{\pgfqpoint{1.863278in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{1.849289in}{2.468361in}}%
\pgfpathlineto{\pgfqpoint{1.832696in}{2.480639in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{1.802039in}{2.508171in}}%
\pgfpathlineto{\pgfqpoint{1.795627in}{2.515069in}}%
\pgfpathlineto{\pgfqpoint{1.781952in}{2.518660in}}%
\pgfpathlineto{\pgfqpoint{1.770788in}{2.522307in}}%
\pgfpathlineto{\pgfqpoint{1.759201in}{2.530231in}}%
\pgfpathlineto{\pgfqpoint{1.749677in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{1.719837in}{2.554583in}}%
\pgfpathlineto{\pgfqpoint{1.704749in}{2.557932in}}%
\pgfpathlineto{\pgfqpoint{1.691499in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{1.676141in}{2.577005in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{2.600113in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{2.613427in}}%
\pgfpathlineto{\pgfqpoint{1.612660in}{2.624616in}}%
\pgfpathlineto{\pgfqpoint{1.585882in}{2.652366in}}%
\pgfpathlineto{\pgfqpoint{1.571018in}{2.663925in}}%
\pgfpathlineto{\pgfqpoint{1.556623in}{2.677830in}}%
\pgfpathlineto{\pgfqpoint{1.544936in}{2.680080in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{2.705386in}}%
\pgfpathlineto{\pgfqpoint{1.505194in}{2.714425in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{2.725932in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{2.736338in}}%
\pgfpathlineto{\pgfqpoint{1.466634in}{2.753669in}}%
\pgfpathlineto{\pgfqpoint{1.438482in}{2.766896in}}%
\pgfpathlineto{\pgfqpoint{1.417937in}{2.787539in}}%
\pgfpathlineto{\pgfqpoint{1.410161in}{2.796563in}}%
\pgfpathlineto{\pgfqpoint{1.394621in}{2.816466in}}%
\pgfpathlineto{\pgfqpoint{1.386965in}{2.823372in}}%
\pgfpathlineto{\pgfqpoint{1.378436in}{2.835198in}}%
\pgfpathlineto{\pgfqpoint{1.362357in}{2.865088in}}%
\pgfpathlineto{\pgfqpoint{1.357044in}{2.894457in}}%
\pgfpathlineto{\pgfqpoint{1.354186in}{2.908145in}}%
\pgfpathlineto{\pgfqpoint{1.339642in}{2.911931in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{2.914899in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{2.938464in}}%
\pgfpathlineto{\pgfqpoint{1.331856in}{2.950955in}}%
\pgfpathlineto{\pgfqpoint{1.333761in}{2.958360in}}%
\pgfpathlineto{\pgfqpoint{1.333004in}{2.975533in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{2.980651in}}%
\pgfpathlineto{\pgfqpoint{1.326152in}{2.980786in}}%
\pgfpathlineto{\pgfqpoint{1.329066in}{2.994714in}}%
\pgfpathlineto{\pgfqpoint{1.339803in}{3.001028in}}%
\pgfpathlineto{\pgfqpoint{1.333572in}{3.017523in}}%
\pgfpathlineto{\pgfqpoint{1.342833in}{3.025491in}}%
\pgfpathlineto{\pgfqpoint{1.355128in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{1.356895in}{3.042391in}}%
\pgfpathlineto{\pgfqpoint{1.352374in}{3.044240in}}%
\pgfpathlineto{\pgfqpoint{1.359793in}{3.043256in}}%
\pgfpathlineto{\pgfqpoint{1.371919in}{3.034470in}}%
\pgfpathlineto{\pgfqpoint{1.383201in}{3.023100in}}%
\pgfpathlineto{\pgfqpoint{1.407028in}{3.004541in}}%
\pgfpathlineto{\pgfqpoint{1.423364in}{2.987166in}}%
\pgfpathlineto{\pgfqpoint{1.433282in}{2.969374in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{2.956960in}}%
\pgfpathlineto{\pgfqpoint{1.441234in}{2.940383in}}%
\pgfpathlineto{\pgfqpoint{1.441400in}{2.927985in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.911627in}}%
\pgfpathlineto{\pgfqpoint{1.467963in}{2.886159in}}%
\pgfpathlineto{\pgfqpoint{1.474022in}{2.869143in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.844076in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{2.836161in}}%
\pgfpathlineto{\pgfqpoint{1.497551in}{2.828609in}}%
\pgfpathlineto{\pgfqpoint{1.502767in}{2.820994in}}%
\pgfpathlineto{\pgfqpoint{1.507620in}{2.808678in}}%
\pgfpathlineto{\pgfqpoint{1.503459in}{2.779159in}}%
\pgfpathlineto{\pgfqpoint{1.508686in}{2.770652in}}%
\pgfpathlineto{\pgfqpoint{1.514790in}{2.767725in}}%
\pgfpathlineto{\pgfqpoint{1.516899in}{2.760908in}}%
\pgfpathlineto{\pgfqpoint{1.520835in}{2.756353in}}%
\pgfpathlineto{\pgfqpoint{1.522946in}{2.752391in}}%
\pgfpathlineto{\pgfqpoint{1.526108in}{2.742837in}}%
\pgfpathlineto{\pgfqpoint{1.524803in}{2.737073in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{2.728882in}}%
\pgfpathlineto{\pgfqpoint{1.512114in}{2.725159in}}%
\pgfpathlineto{\pgfqpoint{1.511736in}{2.721822in}}%
\pgfpathlineto{\pgfqpoint{1.514769in}{2.709238in}}%
\pgfpathlineto{\pgfqpoint{1.514669in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{1.511005in}{2.705519in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{2.701459in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{2.696408in}}%
\pgfpathlineto{\pgfqpoint{1.501888in}{2.691924in}}%
\pgfpathlineto{\pgfqpoint{1.497959in}{2.693608in}}%
\pgfpathlineto{\pgfqpoint{1.496355in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{1.493204in}{2.689075in}}%
\pgfpathlineto{\pgfqpoint{1.492715in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{1.491167in}{2.682810in}}%
\pgfpathlineto{\pgfqpoint{1.490605in}{2.678217in}}%
\pgfpathlineto{\pgfqpoint{1.488931in}{2.675098in}}%
\pgfpathlineto{\pgfqpoint{1.481682in}{2.669736in}}%
\pgfpathlineto{\pgfqpoint{1.475582in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{1.475923in}{2.659670in}}%
\pgfpathlineto{\pgfqpoint{1.474981in}{2.651382in}}%
\pgfpathlineto{\pgfqpoint{1.476868in}{2.650026in}}%
\pgfpathlineto{\pgfqpoint{1.478346in}{2.651574in}}%
\pgfpathlineto{\pgfqpoint{1.479188in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{1.478880in}{2.647562in}}%
\pgfpathlineto{\pgfqpoint{1.476958in}{2.651415in}}%
\pgfpathlineto{\pgfqpoint{1.473882in}{2.648786in}}%
\pgfpathlineto{\pgfqpoint{1.472719in}{2.643233in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{2.645482in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{2.639405in}}%
\pgfpathlineto{\pgfqpoint{1.485526in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{1.504390in}{2.606039in}}%
\pgfpathlineto{\pgfqpoint{1.528916in}{2.606090in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{2.608884in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{2.602782in}}%
\pgfpathlineto{\pgfqpoint{1.577790in}{2.587928in}}%
\pgfpathlineto{\pgfqpoint{1.580453in}{2.588316in}}%
\pgfpathlineto{\pgfqpoint{1.590378in}{2.585404in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{2.584773in}}%
\pgfpathlineto{\pgfqpoint{1.605183in}{2.582348in}}%
\pgfpathlineto{\pgfqpoint{1.621485in}{2.577307in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.575196in}}%
\pgfpathlineto{\pgfqpoint{1.647329in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.657409in}{2.547785in}}%
\pgfpathlineto{\pgfqpoint{1.659433in}{2.541315in}}%
\pgfpathlineto{\pgfqpoint{1.664903in}{2.534480in}}%
\pgfpathlineto{\pgfqpoint{1.667131in}{2.528026in}}%
\pgfpathlineto{\pgfqpoint{1.673610in}{2.524628in}}%
\pgfpathlineto{\pgfqpoint{1.682987in}{2.515863in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.510995in}}%
\pgfpathlineto{\pgfqpoint{1.700154in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{1.702410in}{2.499368in}}%
\pgfpathlineto{\pgfqpoint{1.709631in}{2.489230in}}%
\pgfpathlineto{\pgfqpoint{1.716951in}{2.483638in}}%
\pgfpathlineto{\pgfqpoint{1.721366in}{2.476641in}}%
\pgfpathlineto{\pgfqpoint{1.728025in}{2.467137in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{2.462025in}}%
\pgfpathlineto{\pgfqpoint{1.744854in}{2.439127in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{2.427275in}}%
\pgfpathlineto{\pgfqpoint{1.761388in}{2.403646in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{2.381595in}}%
\pgfpathlineto{\pgfqpoint{1.767758in}{2.364946in}}%
\pgfpathlineto{\pgfqpoint{1.780113in}{2.336579in}}%
\pgfpathlineto{\pgfqpoint{1.782870in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{2.306751in}}%
\pgfpathlineto{\pgfqpoint{1.793354in}{2.272371in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{2.215791in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{2.199549in}}%
\pgfpathlineto{\pgfqpoint{1.827677in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{1.841579in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{2.137374in}}%
\pgfpathlineto{\pgfqpoint{1.865836in}{2.123203in}}%
\pgfpathlineto{\pgfqpoint{1.870942in}{2.112567in}}%
\pgfpathlineto{\pgfqpoint{1.867330in}{2.108318in}}%
\pgfpathlineto{\pgfqpoint{1.869372in}{2.105401in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{2.101210in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{2.096320in}}%
\pgfpathlineto{\pgfqpoint{1.888674in}{2.087404in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{2.079599in}}%
\pgfpathlineto{\pgfqpoint{1.904703in}{2.067343in}}%
\pgfpathlineto{\pgfqpoint{1.908320in}{2.070817in}}%
\pgfpathlineto{\pgfqpoint{1.908167in}{2.066757in}}%
\pgfpathlineto{\pgfqpoint{1.909865in}{2.061840in}}%
\pgfpathlineto{\pgfqpoint{1.914305in}{2.054459in}}%
\pgfpathlineto{\pgfqpoint{1.917054in}{2.041145in}}%
\pgfpathlineto{\pgfqpoint{1.923138in}{2.048841in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{2.036690in}}%
\pgfpathlineto{\pgfqpoint{1.925310in}{2.034064in}}%
\pgfpathlineto{\pgfqpoint{1.926395in}{2.038897in}}%
\pgfpathlineto{\pgfqpoint{1.920871in}{2.040284in}}%
\pgfpathlineto{\pgfqpoint{1.914219in}{2.058972in}}%
\pgfpathlineto{\pgfqpoint{1.911690in}{2.057548in}}%
\pgfpathlineto{\pgfqpoint{1.909594in}{2.057826in}}%
\pgfpathlineto{\pgfqpoint{1.905253in}{2.053749in}}%
\pgfpathlineto{\pgfqpoint{1.899463in}{2.056998in}}%
\pgfpathlineto{\pgfqpoint{1.897792in}{2.053037in}}%
\pgfpathlineto{\pgfqpoint{1.893811in}{2.049385in}}%
\pgfpathlineto{\pgfqpoint{1.893349in}{2.046582in}}%
\pgfpathlineto{\pgfqpoint{1.885452in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{2.030435in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{2.028211in}}%
\pgfpathlineto{\pgfqpoint{1.878090in}{2.022660in}}%
\pgfpathlineto{\pgfqpoint{1.875669in}{2.021014in}}%
\pgfpathlineto{\pgfqpoint{1.866459in}{2.018906in}}%
\pgfpathlineto{\pgfqpoint{1.864120in}{2.023704in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{2.025780in}}%
\pgfpathlineto{\pgfqpoint{1.852200in}{2.025820in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{2.030801in}}%
\pgfpathlineto{\pgfqpoint{1.845857in}{2.028135in}}%
\pgfpathlineto{\pgfqpoint{1.842582in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{1.841743in}{2.031566in}}%
\pgfpathlineto{\pgfqpoint{1.835888in}{2.029101in}}%
\pgfpathlineto{\pgfqpoint{1.831124in}{2.024059in}}%
\pgfpathlineto{\pgfqpoint{1.827903in}{2.026811in}}%
\pgfpathlineto{\pgfqpoint{1.824156in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{1.817058in}{2.028482in}}%
\pgfpathlineto{\pgfqpoint{1.806035in}{2.037077in}}%
\pgfpathlineto{\pgfqpoint{1.801679in}{2.042279in}}%
\pgfpathlineto{\pgfqpoint{1.790697in}{2.049225in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{2.045402in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{2.048965in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{2.053768in}}%
\pgfpathlineto{\pgfqpoint{1.764599in}{2.054557in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.053618in}}%
\pgfpathlineto{\pgfqpoint{1.755472in}{2.057652in}}%
\pgfpathlineto{\pgfqpoint{1.754468in}{2.060637in}}%
\pgfpathlineto{\pgfqpoint{1.749960in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{1.745010in}{2.063034in}}%
\pgfpathlineto{\pgfqpoint{1.737376in}{2.068026in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{2.064304in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{2.063987in}}%
\pgfpathlineto{\pgfqpoint{1.716204in}{2.063494in}}%
\pgfpathlineto{\pgfqpoint{1.712671in}{2.063355in}}%
\pgfpathlineto{\pgfqpoint{1.710862in}{2.061676in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{2.063529in}}%
\pgfpathlineto{\pgfqpoint{1.705556in}{2.064534in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{2.066279in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{2.068496in}}%
\pgfpathlineto{\pgfqpoint{1.692756in}{2.070231in}}%
\pgfpathlineto{\pgfqpoint{1.689041in}{2.069562in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{2.072390in}}%
\pgfpathlineto{\pgfqpoint{1.674438in}{2.075427in}}%
\pgfpathlineto{\pgfqpoint{1.670683in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{2.079743in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{1.658673in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{1.650585in}{2.084172in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.086860in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{2.089919in}}%
\pgfpathlineto{\pgfqpoint{1.634638in}{2.092653in}}%
\pgfpathlineto{\pgfqpoint{1.627764in}{2.092733in}}%
\pgfpathlineto{\pgfqpoint{1.619110in}{2.096295in}}%
\pgfpathlineto{\pgfqpoint{1.605699in}{2.095287in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{2.092990in}}%
\pgfpathlineto{\pgfqpoint{1.595519in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{2.095506in}}%
\pgfpathlineto{\pgfqpoint{1.582648in}{2.095154in}}%
\pgfpathlineto{\pgfqpoint{1.577945in}{2.093574in}}%
\pgfpathlineto{\pgfqpoint{1.567343in}{2.096070in}}%
\pgfpathlineto{\pgfqpoint{1.566484in}{2.093261in}}%
\pgfpathlineto{\pgfqpoint{1.561049in}{2.093392in}}%
\pgfpathlineto{\pgfqpoint{1.555808in}{2.091079in}}%
\pgfpathlineto{\pgfqpoint{1.543445in}{2.086776in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{2.088460in}}%
\pgfpathlineto{\pgfqpoint{1.538811in}{2.086349in}}%
\pgfpathlineto{\pgfqpoint{1.536771in}{2.086439in}}%
\pgfpathlineto{\pgfqpoint{1.536609in}{2.088620in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{2.084987in}}%
\pgfpathlineto{\pgfqpoint{1.528628in}{2.083494in}}%
\pgfpathlineto{\pgfqpoint{1.526679in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{1.524098in}{2.080919in}}%
\pgfpathlineto{\pgfqpoint{1.519895in}{2.080338in}}%
\pgfpathlineto{\pgfqpoint{1.519086in}{2.074170in}}%
\pgfpathlineto{\pgfqpoint{1.516073in}{2.074445in}}%
\pgfpathlineto{\pgfqpoint{1.511213in}{2.073029in}}%
\pgfpathlineto{\pgfqpoint{1.507094in}{2.071244in}}%
\pgfpathlineto{\pgfqpoint{1.505352in}{2.067510in}}%
\pgfpathlineto{\pgfqpoint{1.506146in}{2.062155in}}%
\pgfpathlineto{\pgfqpoint{1.503671in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{1.501357in}{2.063229in}}%
\pgfpathlineto{\pgfqpoint{1.490873in}{2.062096in}}%
\pgfpathlineto{\pgfqpoint{1.488771in}{2.059951in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{2.063360in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.066284in}}%
\pgfpathlineto{\pgfqpoint{1.464992in}{2.064306in}}%
\pgfpathlineto{\pgfqpoint{1.462714in}{2.068951in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{2.073954in}}%
\pgfpathlineto{\pgfqpoint{1.458717in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{1.455725in}{2.074386in}}%
\pgfpathlineto{\pgfqpoint{1.450078in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{1.440477in}{2.069491in}}%
\pgfpathlineto{\pgfqpoint{1.433580in}{2.067278in}}%
\pgfpathlineto{\pgfqpoint{1.420449in}{2.059919in}}%
\pgfpathlineto{\pgfqpoint{1.416253in}{2.064299in}}%
\pgfpathlineto{\pgfqpoint{1.416253in}{2.064299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying1_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{0.868575in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414813in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{1.414813in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961051in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{1.961051in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507290in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053528in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.053528in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599766in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.599766in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.629086in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.629086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=4.576279in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.064960in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.064960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=5.012153in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.500834in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.500834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=5.448027in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=5.021473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{5.327080in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{5.329795in}}%
\pgfpathlineto{\pgfqpoint{0.875849in}{5.332974in}}%
\pgfpathlineto{\pgfqpoint{0.878257in}{5.334727in}}%
\pgfpathlineto{\pgfqpoint{0.882356in}{5.336416in}}%
\pgfpathlineto{\pgfqpoint{0.885644in}{5.340707in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{5.342611in}}%
\pgfpathlineto{\pgfqpoint{0.888339in}{5.343584in}}%
\pgfpathlineto{\pgfqpoint{0.892479in}{5.346922in}}%
\pgfpathlineto{\pgfqpoint{0.895149in}{5.348889in}}%
\pgfpathlineto{\pgfqpoint{0.896881in}{5.349536in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{5.353033in}}%
\pgfpathlineto{\pgfqpoint{0.902178in}{5.354603in}}%
\pgfpathlineto{\pgfqpoint{0.906379in}{5.357814in}}%
\pgfpathlineto{\pgfqpoint{0.909074in}{5.358778in}}%
\pgfpathlineto{\pgfqpoint{0.910857in}{5.361211in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{5.362187in}}%
\pgfpathlineto{\pgfqpoint{0.914467in}{5.362960in}}%
\pgfpathlineto{\pgfqpoint{0.918137in}{5.366123in}}%
\pgfpathlineto{\pgfqpoint{0.920297in}{5.366800in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{5.368374in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{5.373880in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{5.374544in}}%
\pgfpathlineto{\pgfqpoint{0.934183in}{5.376561in}}%
\pgfpathlineto{\pgfqpoint{0.941655in}{5.380986in}}%
\pgfpathlineto{\pgfqpoint{0.954821in}{5.387716in}}%
\pgfpathlineto{\pgfqpoint{0.960152in}{5.390247in}}%
\pgfpathlineto{\pgfqpoint{0.962445in}{5.391346in}}%
\pgfpathlineto{\pgfqpoint{0.977278in}{5.397897in}}%
\pgfpathlineto{\pgfqpoint{0.979835in}{5.398283in}}%
\pgfpathlineto{\pgfqpoint{0.982840in}{5.399986in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{5.406602in}}%
\pgfpathlineto{\pgfqpoint{1.004403in}{5.408272in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{5.409493in}}%
\pgfpathlineto{\pgfqpoint{1.010187in}{5.410595in}}%
\pgfpathlineto{\pgfqpoint{1.014815in}{5.412271in}}%
\pgfpathlineto{\pgfqpoint{1.015717in}{5.412983in}}%
\pgfpathlineto{\pgfqpoint{1.019646in}{5.413757in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{5.415217in}}%
\pgfpathlineto{\pgfqpoint{1.025602in}{5.417139in}}%
\pgfpathlineto{\pgfqpoint{1.027339in}{5.418133in}}%
\pgfpathlineto{\pgfqpoint{1.032455in}{5.420076in}}%
\pgfpathlineto{\pgfqpoint{1.035710in}{5.421571in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{5.421955in}}%
\pgfpathlineto{\pgfqpoint{1.038350in}{5.423267in}}%
\pgfpathlineto{\pgfqpoint{1.040777in}{5.424079in}}%
\pgfpathlineto{\pgfqpoint{1.043061in}{5.425289in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{5.426467in}}%
\pgfpathlineto{\pgfqpoint{1.048522in}{5.427621in}}%
\pgfpathlineto{\pgfqpoint{1.052531in}{5.429043in}}%
\pgfpathlineto{\pgfqpoint{1.054019in}{5.429281in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{5.430540in}}%
\pgfpathlineto{\pgfqpoint{1.065610in}{5.435325in}}%
\pgfpathlineto{\pgfqpoint{1.068502in}{5.436379in}}%
\pgfpathlineto{\pgfqpoint{1.070153in}{5.437366in}}%
\pgfpathlineto{\pgfqpoint{1.087574in}{5.444459in}}%
\pgfpathlineto{\pgfqpoint{1.092365in}{5.446036in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{5.446839in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{5.447867in}}%
\pgfpathlineto{\pgfqpoint{1.124395in}{5.458261in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{5.458626in}}%
\pgfpathlineto{\pgfqpoint{1.135249in}{5.462633in}}%
\pgfpathlineto{\pgfqpoint{1.158862in}{5.470582in}}%
\pgfpathlineto{\pgfqpoint{1.165720in}{5.472399in}}%
\pgfpathlineto{\pgfqpoint{1.171722in}{5.474020in}}%
\pgfpathlineto{\pgfqpoint{1.173590in}{5.474869in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{5.477446in}}%
\pgfpathlineto{\pgfqpoint{1.215662in}{5.475068in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{5.468137in}}%
\pgfpathlineto{\pgfqpoint{1.246915in}{5.467487in}}%
\pgfpathlineto{\pgfqpoint{1.253306in}{5.465553in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{5.461840in}}%
\pgfpathlineto{\pgfqpoint{1.266783in}{5.460007in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{5.458609in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{5.457177in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{5.454866in}}%
\pgfpathlineto{\pgfqpoint{1.288367in}{5.449468in}}%
\pgfpathlineto{\pgfqpoint{1.291326in}{5.448706in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{5.444071in}}%
\pgfpathlineto{\pgfqpoint{1.299110in}{5.443169in}}%
\pgfpathlineto{\pgfqpoint{1.300172in}{5.441771in}}%
\pgfpathlineto{\pgfqpoint{1.304488in}{5.439453in}}%
\pgfpathlineto{\pgfqpoint{1.307653in}{5.436213in}}%
\pgfpathlineto{\pgfqpoint{1.310389in}{5.434682in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{5.433253in}}%
\pgfpathlineto{\pgfqpoint{1.314211in}{5.432384in}}%
\pgfpathlineto{\pgfqpoint{1.317248in}{5.429322in}}%
\pgfpathlineto{\pgfqpoint{1.317943in}{5.428609in}}%
\pgfpathlineto{\pgfqpoint{1.320453in}{5.427006in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{5.425501in}}%
\pgfpathlineto{\pgfqpoint{1.327566in}{5.422307in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{5.420732in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{5.415882in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{5.414237in}}%
\pgfpathlineto{\pgfqpoint{1.343725in}{5.410024in}}%
\pgfpathlineto{\pgfqpoint{1.345393in}{5.409140in}}%
\pgfpathlineto{\pgfqpoint{1.345905in}{5.408238in}}%
\pgfpathlineto{\pgfqpoint{1.352037in}{5.403770in}}%
\pgfpathlineto{\pgfqpoint{1.355419in}{5.399704in}}%
\pgfpathlineto{\pgfqpoint{1.356257in}{5.398778in}}%
\pgfpathlineto{\pgfqpoint{1.358071in}{5.397791in}}%
\pgfpathlineto{\pgfqpoint{1.360572in}{5.394706in}}%
\pgfpathlineto{\pgfqpoint{1.365211in}{5.390393in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{5.389338in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{5.388188in}}%
\pgfpathlineto{\pgfqpoint{1.369889in}{5.385901in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{5.384738in}}%
\pgfpathlineto{\pgfqpoint{1.374743in}{5.381115in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{5.379888in}}%
\pgfpathlineto{\pgfqpoint{1.380656in}{5.376043in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{5.369030in}}%
\pgfpathlineto{\pgfqpoint{1.388001in}{5.364728in}}%
\pgfpathlineto{\pgfqpoint{1.390178in}{5.360476in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{5.359062in}}%
\pgfpathlineto{\pgfqpoint{1.394566in}{5.354932in}}%
\pgfpathlineto{\pgfqpoint{1.396772in}{5.352142in}}%
\pgfpathlineto{\pgfqpoint{1.403596in}{5.343645in}}%
\pgfpathlineto{\pgfqpoint{1.406806in}{5.342147in}}%
\pgfpathlineto{\pgfqpoint{1.407980in}{5.337899in}}%
\pgfpathlineto{\pgfqpoint{1.410516in}{5.335030in}}%
\pgfpathlineto{\pgfqpoint{1.414219in}{5.333584in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{5.323678in}}%
\pgfpathlineto{\pgfqpoint{1.420396in}{5.322223in}}%
\pgfpathlineto{\pgfqpoint{1.423136in}{5.319316in}}%
\pgfpathlineto{\pgfqpoint{1.424173in}{5.316477in}}%
\pgfpathlineto{\pgfqpoint{1.427314in}{5.313618in}}%
\pgfpathlineto{\pgfqpoint{1.428836in}{5.310754in}}%
\pgfpathlineto{\pgfqpoint{1.429842in}{5.309212in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{5.306369in}}%
\pgfpathlineto{\pgfqpoint{1.436264in}{5.301884in}}%
\pgfpathlineto{\pgfqpoint{1.438255in}{5.298772in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{5.295898in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{5.292881in}}%
\pgfpathlineto{\pgfqpoint{1.445790in}{5.286814in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{5.283755in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{5.280591in}}%
\pgfpathlineto{\pgfqpoint{1.451898in}{5.279088in}}%
\pgfpathlineto{\pgfqpoint{1.457026in}{5.271287in}}%
\pgfpathlineto{\pgfqpoint{1.461511in}{5.266615in}}%
\pgfpathlineto{\pgfqpoint{1.463219in}{5.261840in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{5.260252in}}%
\pgfpathlineto{\pgfqpoint{1.467131in}{5.257015in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{5.253778in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{5.252236in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{5.247499in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{5.242507in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{5.237816in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{5.234445in}}%
\pgfpathlineto{\pgfqpoint{1.485280in}{5.229318in}}%
\pgfpathlineto{\pgfqpoint{1.487271in}{5.227707in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{5.209133in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{5.205646in}}%
\pgfpathlineto{\pgfqpoint{1.502134in}{5.204041in}}%
\pgfpathlineto{\pgfqpoint{1.507695in}{5.195984in}}%
\pgfpathlineto{\pgfqpoint{1.508479in}{5.194266in}}%
\pgfpathlineto{\pgfqpoint{1.511121in}{5.192812in}}%
\pgfpathlineto{\pgfqpoint{1.512260in}{5.188007in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{5.186405in}}%
\pgfpathlineto{\pgfqpoint{1.514662in}{5.184803in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{5.179923in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{5.178357in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{5.175277in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{5.173687in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{5.167622in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{5.164471in}}%
\pgfpathlineto{\pgfqpoint{1.531591in}{5.161653in}}%
\pgfpathlineto{\pgfqpoint{1.536783in}{5.155986in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{5.150335in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{5.143634in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{5.142286in}}%
\pgfpathlineto{\pgfqpoint{1.549405in}{5.139766in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{5.136108in}}%
\pgfpathlineto{\pgfqpoint{1.552794in}{5.134829in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{5.129253in}}%
\pgfpathlineto{\pgfqpoint{1.570274in}{5.119789in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{5.118260in}}%
\pgfpathlineto{\pgfqpoint{1.572460in}{5.117370in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{5.112901in}}%
\pgfpathlineto{\pgfqpoint{1.586003in}{5.111049in}}%
\pgfpathlineto{\pgfqpoint{1.588926in}{5.109394in}}%
\pgfpathlineto{\pgfqpoint{1.591302in}{5.107237in}}%
\pgfpathlineto{\pgfqpoint{1.609506in}{5.102418in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{5.102157in}}%
\pgfpathlineto{\pgfqpoint{1.624102in}{5.102771in}}%
\pgfpathlineto{\pgfqpoint{1.635678in}{5.104676in}}%
\pgfpathlineto{\pgfqpoint{1.648581in}{5.107713in}}%
\pgfpathlineto{\pgfqpoint{1.651894in}{5.108983in}}%
\pgfpathlineto{\pgfqpoint{1.652600in}{5.109636in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{5.110520in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{5.118684in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{5.119192in}}%
\pgfpathlineto{\pgfqpoint{1.680444in}{5.120850in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{5.124142in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{5.124922in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{5.128678in}}%
\pgfpathlineto{\pgfqpoint{1.689494in}{5.129536in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{5.130959in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{5.133880in}}%
\pgfpathlineto{\pgfqpoint{1.698994in}{5.136108in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{5.136784in}}%
\pgfpathlineto{\pgfqpoint{1.707396in}{5.141507in}}%
\pgfpathlineto{\pgfqpoint{1.708046in}{5.143294in}}%
\pgfpathlineto{\pgfqpoint{1.709652in}{5.144158in}}%
\pgfpathlineto{\pgfqpoint{1.710176in}{5.145296in}}%
\pgfpathlineto{\pgfqpoint{1.712553in}{5.147073in}}%
\pgfpathlineto{\pgfqpoint{1.719655in}{5.153385in}}%
\pgfpathlineto{\pgfqpoint{1.721083in}{5.155661in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{5.157666in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{5.159917in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{5.161966in}}%
\pgfpathlineto{\pgfqpoint{1.730920in}{5.165144in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{5.169160in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{5.171312in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{5.172321in}}%
\pgfpathlineto{\pgfqpoint{1.743222in}{5.176693in}}%
\pgfpathlineto{\pgfqpoint{1.744974in}{5.178950in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{5.184517in}}%
\pgfpathlineto{\pgfqpoint{1.753929in}{5.187922in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{5.188965in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{5.191290in}}%
\pgfpathlineto{\pgfqpoint{1.758732in}{5.192311in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{5.193632in}}%
\pgfpathlineto{\pgfqpoint{1.761697in}{5.195400in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{5.199571in}}%
\pgfpathlineto{\pgfqpoint{1.766887in}{5.200581in}}%
\pgfpathlineto{\pgfqpoint{1.773251in}{5.205737in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{5.206917in}}%
\pgfpathlineto{\pgfqpoint{1.779747in}{5.210860in}}%
\pgfpathlineto{\pgfqpoint{1.780265in}{5.213045in}}%
\pgfpathlineto{\pgfqpoint{1.786012in}{5.216951in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{5.218888in}}%
\pgfpathlineto{\pgfqpoint{1.789533in}{5.219823in}}%
\pgfpathlineto{\pgfqpoint{1.790768in}{5.221761in}}%
\pgfpathlineto{\pgfqpoint{1.792848in}{5.222452in}}%
\pgfpathlineto{\pgfqpoint{1.795192in}{5.225545in}}%
\pgfpathlineto{\pgfqpoint{1.799093in}{5.228122in}}%
\pgfpathlineto{\pgfqpoint{1.802295in}{5.228869in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{5.233221in}}%
\pgfpathlineto{\pgfqpoint{1.817458in}{5.242238in}}%
\pgfpathlineto{\pgfqpoint{1.819614in}{5.245159in}}%
\pgfpathlineto{\pgfqpoint{1.822061in}{5.246889in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{5.247797in}}%
\pgfpathlineto{\pgfqpoint{1.825494in}{5.249374in}}%
\pgfpathlineto{\pgfqpoint{1.828169in}{5.251122in}}%
\pgfpathlineto{\pgfqpoint{1.830666in}{5.252956in}}%
\pgfpathlineto{\pgfqpoint{1.832687in}{5.255533in}}%
\pgfpathlineto{\pgfqpoint{1.835845in}{5.257298in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{5.259101in}}%
\pgfpathlineto{\pgfqpoint{1.858920in}{5.276011in}}%
\pgfpathlineto{\pgfqpoint{1.861255in}{5.277709in}}%
\pgfpathlineto{\pgfqpoint{1.862568in}{5.279608in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{5.283309in}}%
\pgfpathlineto{\pgfqpoint{1.871449in}{5.285732in}}%
\pgfpathlineto{\pgfqpoint{1.875305in}{5.287568in}}%
\pgfpathlineto{\pgfqpoint{1.876471in}{5.288207in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{5.289511in}}%
\pgfpathlineto{\pgfqpoint{1.884142in}{5.292709in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{5.293839in}}%
\pgfpathlineto{\pgfqpoint{1.896283in}{5.299542in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{5.301147in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{5.309344in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{5.309820in}}%
\pgfpathlineto{\pgfqpoint{1.920062in}{5.310807in}}%
\pgfpathlineto{\pgfqpoint{1.925015in}{5.312675in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{5.313599in}}%
\pgfpathlineto{\pgfqpoint{1.937711in}{5.317885in}}%
\pgfpathlineto{\pgfqpoint{1.942604in}{5.319379in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{5.320398in}}%
\pgfpathlineto{\pgfqpoint{1.947813in}{5.320891in}}%
\pgfpathlineto{\pgfqpoint{1.949844in}{5.321087in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{5.322109in}}%
\pgfpathlineto{\pgfqpoint{1.995678in}{5.330885in}}%
\pgfpathlineto{\pgfqpoint{2.006571in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{2.040263in}{5.333610in}}%
\pgfpathlineto{\pgfqpoint{2.048310in}{5.333409in}}%
\pgfpathlineto{\pgfqpoint{2.067914in}{5.332799in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{5.332857in}}%
\pgfpathlineto{\pgfqpoint{2.081775in}{5.332839in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{5.333770in}}%
\pgfpathlineto{\pgfqpoint{2.121117in}{5.334660in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{5.334865in}}%
\pgfpathlineto{\pgfqpoint{2.148709in}{5.335546in}}%
\pgfpathlineto{\pgfqpoint{2.162377in}{5.333725in}}%
\pgfpathlineto{\pgfqpoint{2.168487in}{5.332257in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{5.331690in}}%
\pgfpathlineto{\pgfqpoint{2.175636in}{5.329944in}}%
\pgfpathlineto{\pgfqpoint{2.176606in}{5.329499in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{5.328193in}}%
\pgfpathlineto{\pgfqpoint{2.188494in}{5.325142in}}%
\pgfpathlineto{\pgfqpoint{2.191226in}{5.323409in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{5.322220in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{5.308743in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{5.307884in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{5.306236in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{5.303716in}}%
\pgfpathlineto{\pgfqpoint{2.224139in}{5.300168in}}%
\pgfpathlineto{\pgfqpoint{2.230690in}{5.294628in}}%
\pgfpathlineto{\pgfqpoint{2.231343in}{5.293819in}}%
\pgfpathlineto{\pgfqpoint{2.234560in}{5.291919in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{5.289846in}}%
\pgfpathlineto{\pgfqpoint{2.238190in}{5.287850in}}%
\pgfpathlineto{\pgfqpoint{2.238777in}{5.286699in}}%
\pgfpathlineto{\pgfqpoint{2.242834in}{5.283824in}}%
\pgfpathlineto{\pgfqpoint{2.246528in}{5.279463in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{5.277177in}}%
\pgfpathlineto{\pgfqpoint{2.255771in}{5.276239in}}%
\pgfpathlineto{\pgfqpoint{2.257464in}{5.270265in}}%
\pgfpathlineto{\pgfqpoint{2.260850in}{5.267488in}}%
\pgfpathlineto{\pgfqpoint{2.262330in}{5.266770in}}%
\pgfpathlineto{\pgfqpoint{2.265463in}{5.263336in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{5.261722in}}%
\pgfpathlineto{\pgfqpoint{2.273601in}{5.257486in}}%
\pgfpathlineto{\pgfqpoint{2.281100in}{5.251548in}}%
\pgfpathlineto{\pgfqpoint{2.283017in}{5.250691in}}%
\pgfpathlineto{\pgfqpoint{2.283880in}{5.249145in}}%
\pgfpathlineto{\pgfqpoint{2.291323in}{5.244512in}}%
\pgfpathlineto{\pgfqpoint{2.293726in}{5.242292in}}%
\pgfpathlineto{\pgfqpoint{2.306469in}{5.233626in}}%
\pgfpathlineto{\pgfqpoint{2.309251in}{5.231060in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{5.221649in}}%
\pgfpathlineto{\pgfqpoint{2.323999in}{5.220799in}}%
\pgfpathlineto{\pgfqpoint{2.329829in}{5.215487in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{5.214094in}}%
\pgfpathlineto{\pgfqpoint{2.334069in}{5.212671in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{5.210647in}}%
\pgfpathlineto{\pgfqpoint{2.342030in}{5.207899in}}%
\pgfpathlineto{\pgfqpoint{2.342573in}{5.207328in}}%
\pgfpathlineto{\pgfqpoint{2.346240in}{5.205490in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{5.203788in}}%
\pgfpathlineto{\pgfqpoint{2.358291in}{5.200459in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{5.199473in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{5.197716in}}%
\pgfpathlineto{\pgfqpoint{2.380144in}{5.195768in}}%
\pgfpathlineto{\pgfqpoint{2.384349in}{5.195345in}}%
\pgfpathlineto{\pgfqpoint{2.389861in}{5.195044in}}%
\pgfpathlineto{\pgfqpoint{2.398241in}{5.195418in}}%
\pgfpathlineto{\pgfqpoint{2.401505in}{5.195579in}}%
\pgfpathlineto{\pgfqpoint{2.402805in}{5.196529in}}%
\pgfpathlineto{\pgfqpoint{2.405167in}{5.196865in}}%
\pgfpathlineto{\pgfqpoint{2.407018in}{5.197992in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{5.198362in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{5.199211in}}%
\pgfpathlineto{\pgfqpoint{2.416062in}{5.201257in}}%
\pgfpathlineto{\pgfqpoint{2.423140in}{5.205546in}}%
\pgfpathlineto{\pgfqpoint{2.425496in}{5.206733in}}%
\pgfpathlineto{\pgfqpoint{2.440667in}{5.216340in}}%
\pgfpathlineto{\pgfqpoint{2.443506in}{5.218739in}}%
\pgfpathlineto{\pgfqpoint{2.446018in}{5.220211in}}%
\pgfpathlineto{\pgfqpoint{2.449480in}{5.222724in}}%
\pgfpathlineto{\pgfqpoint{2.451612in}{5.224349in}}%
\pgfpathlineto{\pgfqpoint{2.452136in}{5.225149in}}%
\pgfpathlineto{\pgfqpoint{2.455143in}{5.226711in}}%
\pgfpathlineto{\pgfqpoint{2.457832in}{5.228233in}}%
\pgfpathlineto{\pgfqpoint{2.458585in}{5.229866in}}%
\pgfpathlineto{\pgfqpoint{2.463497in}{5.233113in}}%
\pgfpathlineto{\pgfqpoint{2.464117in}{5.234007in}}%
\pgfpathlineto{\pgfqpoint{2.467975in}{5.235709in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{5.238258in}}%
\pgfpathlineto{\pgfqpoint{2.470911in}{5.239082in}}%
\pgfpathlineto{\pgfqpoint{2.473451in}{5.239889in}}%
\pgfpathlineto{\pgfqpoint{2.474909in}{5.241612in}}%
\pgfpathlineto{\pgfqpoint{2.479452in}{5.244336in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{5.247105in}}%
\pgfpathlineto{\pgfqpoint{2.484498in}{5.249838in}}%
\pgfpathlineto{\pgfqpoint{2.488151in}{5.250778in}}%
\pgfpathlineto{\pgfqpoint{2.489955in}{5.253651in}}%
\pgfpathlineto{\pgfqpoint{2.492724in}{5.255521in}}%
\pgfpathlineto{\pgfqpoint{2.493457in}{5.257546in}}%
\pgfpathlineto{\pgfqpoint{2.495847in}{5.258510in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{5.264783in}}%
\pgfpathlineto{\pgfqpoint{2.514089in}{5.278746in}}%
\pgfpathlineto{\pgfqpoint{2.519397in}{5.284796in}}%
\pgfpathlineto{\pgfqpoint{2.529387in}{5.287213in}}%
\pgfpathlineto{\pgfqpoint{2.531454in}{5.296842in}}%
\pgfpathlineto{\pgfqpoint{2.534782in}{5.300445in}}%
\pgfpathlineto{\pgfqpoint{2.538971in}{5.306709in}}%
\pgfpathlineto{\pgfqpoint{2.541625in}{5.309003in}}%
\pgfpathlineto{\pgfqpoint{2.544188in}{5.312695in}}%
\pgfpathlineto{\pgfqpoint{2.546836in}{5.314964in}}%
\pgfpathlineto{\pgfqpoint{2.548341in}{5.317518in}}%
\pgfpathlineto{\pgfqpoint{2.549692in}{5.318537in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{5.320993in}}%
\pgfpathlineto{\pgfqpoint{2.561377in}{5.330916in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{5.332299in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{5.344337in}}%
\pgfpathlineto{\pgfqpoint{2.574639in}{5.346853in}}%
\pgfpathlineto{\pgfqpoint{2.580046in}{5.351454in}}%
\pgfpathlineto{\pgfqpoint{2.582066in}{5.355062in}}%
\pgfpathlineto{\pgfqpoint{2.583706in}{5.356251in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{5.357422in}}%
\pgfpathlineto{\pgfqpoint{2.586404in}{5.359908in}}%
\pgfpathlineto{\pgfqpoint{2.588805in}{5.362294in}}%
\pgfpathlineto{\pgfqpoint{2.598863in}{5.371221in}}%
\pgfpathlineto{\pgfqpoint{2.599648in}{5.373413in}}%
\pgfpathlineto{\pgfqpoint{2.602419in}{5.374461in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{5.376676in}}%
\pgfpathlineto{\pgfqpoint{2.608266in}{5.381715in}}%
\pgfpathlineto{\pgfqpoint{2.612196in}{5.384618in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{5.386399in}}%
\pgfpathlineto{\pgfqpoint{2.619911in}{5.390843in}}%
\pgfpathlineto{\pgfqpoint{2.632105in}{5.396062in}}%
\pgfpathlineto{\pgfqpoint{2.639728in}{5.406192in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{5.411545in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{5.415881in}}%
\pgfpathlineto{\pgfqpoint{2.659912in}{5.421928in}}%
\pgfpathlineto{\pgfqpoint{2.661927in}{5.424557in}}%
\pgfpathlineto{\pgfqpoint{2.664234in}{5.426223in}}%
\pgfpathlineto{\pgfqpoint{2.685368in}{5.442888in}}%
\pgfpathlineto{\pgfqpoint{2.686051in}{5.444856in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{5.446816in}}%
\pgfpathlineto{\pgfqpoint{2.692021in}{5.447737in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{5.450818in}}%
\pgfpathlineto{\pgfqpoint{2.695950in}{5.451865in}}%
\pgfpathlineto{\pgfqpoint{2.698621in}{5.454686in}}%
\pgfpathlineto{\pgfqpoint{2.700576in}{5.457958in}}%
\pgfpathlineto{\pgfqpoint{2.701321in}{5.459028in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{5.462066in}}%
\pgfpathlineto{\pgfqpoint{2.708914in}{5.465238in}}%
\pgfpathlineto{\pgfqpoint{2.710053in}{5.467366in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{5.469263in}}%
\pgfpathlineto{\pgfqpoint{2.714566in}{5.471570in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{5.479305in}}%
\pgfpathlineto{\pgfqpoint{2.723966in}{5.481637in}}%
\pgfpathlineto{\pgfqpoint{2.726068in}{5.483801in}}%
\pgfpathlineto{\pgfqpoint{2.733943in}{5.491812in}}%
\pgfpathlineto{\pgfqpoint{2.736740in}{5.493883in}}%
\pgfpathlineto{\pgfqpoint{2.740752in}{5.498014in}}%
\pgfpathlineto{\pgfqpoint{2.743188in}{5.498906in}}%
\pgfpathlineto{\pgfqpoint{2.746571in}{5.501760in}}%
\pgfpathlineto{\pgfqpoint{2.749393in}{5.503642in}}%
\pgfpathlineto{\pgfqpoint{2.751831in}{5.506309in}}%
\pgfpathlineto{\pgfqpoint{2.753159in}{5.507120in}}%
\pgfpathlineto{\pgfqpoint{2.753708in}{5.508831in}}%
\pgfpathlineto{\pgfqpoint{2.759340in}{5.511955in}}%
\pgfpathlineto{\pgfqpoint{2.767725in}{5.517211in}}%
\pgfpathlineto{\pgfqpoint{2.770502in}{5.518655in}}%
\pgfpathlineto{\pgfqpoint{2.773326in}{5.521973in}}%
\pgfpathlineto{\pgfqpoint{2.784043in}{5.528140in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{5.529382in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{5.529915in}}%
\pgfpathlineto{\pgfqpoint{2.792887in}{5.531813in}}%
\pgfpathlineto{\pgfqpoint{2.795435in}{5.533128in}}%
\pgfpathlineto{\pgfqpoint{2.798109in}{5.535216in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{5.537463in}}%
\pgfpathlineto{\pgfqpoint{2.803628in}{5.539459in}}%
\pgfpathlineto{\pgfqpoint{2.807789in}{5.542537in}}%
\pgfpathlineto{\pgfqpoint{2.818609in}{5.549268in}}%
\pgfpathlineto{\pgfqpoint{2.823167in}{5.553078in}}%
\pgfpathlineto{\pgfqpoint{2.824479in}{5.553875in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{5.555598in}}%
\pgfpathlineto{\pgfqpoint{2.828518in}{5.557114in}}%
\pgfpathlineto{\pgfqpoint{2.830044in}{5.558852in}}%
\pgfpathlineto{\pgfqpoint{2.833602in}{5.561394in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{5.563135in}}%
\pgfpathlineto{\pgfqpoint{2.837713in}{5.565047in}}%
\pgfpathlineto{\pgfqpoint{2.840423in}{5.566865in}}%
\pgfpathlineto{\pgfqpoint{2.842612in}{5.567819in}}%
\pgfpathlineto{\pgfqpoint{2.844268in}{5.569516in}}%
\pgfpathlineto{\pgfqpoint{2.848329in}{5.571369in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{5.575260in}}%
\pgfpathlineto{\pgfqpoint{2.853582in}{5.578319in}}%
\pgfpathlineto{\pgfqpoint{2.856805in}{5.581369in}}%
\pgfpathlineto{\pgfqpoint{2.859584in}{5.582288in}}%
\pgfpathlineto{\pgfqpoint{2.861482in}{5.584412in}}%
\pgfpathlineto{\pgfqpoint{2.865029in}{5.589880in}}%
\pgfpathlineto{\pgfqpoint{2.872936in}{5.596674in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{5.599157in}}%
\pgfpathlineto{\pgfqpoint{2.880631in}{5.606080in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{5.609546in}}%
\pgfpathlineto{\pgfqpoint{2.887126in}{5.611700in}}%
\pgfpathlineto{\pgfqpoint{2.888059in}{5.614048in}}%
\pgfpathlineto{\pgfqpoint{2.898242in}{5.624237in}}%
\pgfpathlineto{\pgfqpoint{2.900137in}{5.626533in}}%
\pgfpathlineto{\pgfqpoint{2.905747in}{5.631861in}}%
\pgfpathlineto{\pgfqpoint{2.908585in}{5.635086in}}%
\pgfpathlineto{\pgfqpoint{2.918164in}{5.643569in}}%
\pgfpathlineto{\pgfqpoint{2.919915in}{5.645742in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{5.646725in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{5.648788in}}%
\pgfpathlineto{\pgfqpoint{2.926717in}{5.649743in}}%
\pgfpathlineto{\pgfqpoint{2.929676in}{5.654911in}}%
\pgfpathlineto{\pgfqpoint{2.932621in}{5.656845in}}%
\pgfpathlineto{\pgfqpoint{2.933730in}{5.658864in}}%
\pgfpathlineto{\pgfqpoint{2.938385in}{5.661834in}}%
\pgfpathlineto{\pgfqpoint{2.940498in}{5.663826in}}%
\pgfpathlineto{\pgfqpoint{2.949540in}{5.672507in}}%
\pgfpathlineto{\pgfqpoint{2.950345in}{5.673492in}}%
\pgfpathlineto{\pgfqpoint{2.955189in}{5.676232in}}%
\pgfpathlineto{\pgfqpoint{2.956567in}{5.679021in}}%
\pgfpathlineto{\pgfqpoint{2.960040in}{5.680784in}}%
\pgfpathlineto{\pgfqpoint{2.962082in}{5.681756in}}%
\pgfpathlineto{\pgfqpoint{2.966387in}{5.685298in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{5.687115in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{5.691742in}}%
\pgfpathlineto{\pgfqpoint{2.977042in}{5.694301in}}%
\pgfpathlineto{\pgfqpoint{2.980246in}{5.696299in}}%
\pgfpathlineto{\pgfqpoint{2.980842in}{5.699077in}}%
\pgfpathlineto{\pgfqpoint{3.005093in}{5.714037in}}%
\pgfpathlineto{\pgfqpoint{3.007019in}{5.715529in}}%
\pgfpathlineto{\pgfqpoint{3.009124in}{5.716727in}}%
\pgfpathlineto{\pgfqpoint{3.016090in}{5.720165in}}%
\pgfpathlineto{\pgfqpoint{3.018075in}{5.721617in}}%
\pgfpathlineto{\pgfqpoint{3.020055in}{5.721705in}}%
\pgfpathlineto{\pgfqpoint{3.022605in}{5.722732in}}%
\pgfpathlineto{\pgfqpoint{3.023309in}{5.723866in}}%
\pgfpathlineto{\pgfqpoint{3.029133in}{5.725202in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{5.726019in}}%
\pgfpathlineto{\pgfqpoint{3.041603in}{5.727357in}}%
\pgfpathlineto{\pgfqpoint{3.042832in}{5.731494in}}%
\pgfpathlineto{\pgfqpoint{3.046016in}{5.732780in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{5.736329in}}%
\pgfpathlineto{\pgfqpoint{3.071672in}{5.738516in}}%
\pgfpathlineto{\pgfqpoint{3.072733in}{5.739389in}}%
\pgfpathlineto{\pgfqpoint{3.092807in}{5.744457in}}%
\pgfpathlineto{\pgfqpoint{3.093336in}{5.744835in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{5.745478in}}%
\pgfpathlineto{\pgfqpoint{3.115872in}{5.747262in}}%
\pgfpathlineto{\pgfqpoint{3.127361in}{5.746010in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{5.744413in}}%
\pgfpathlineto{\pgfqpoint{3.133851in}{5.742466in}}%
\pgfpathlineto{\pgfqpoint{3.142223in}{5.741936in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{5.736967in}}%
\pgfpathlineto{\pgfqpoint{3.148305in}{5.732581in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{5.731743in}}%
\pgfpathlineto{\pgfqpoint{3.152738in}{5.729700in}}%
\pgfpathlineto{\pgfqpoint{3.154862in}{5.726539in}}%
\pgfpathlineto{\pgfqpoint{3.157410in}{5.724387in}}%
\pgfpathlineto{\pgfqpoint{3.160151in}{5.720767in}}%
\pgfpathlineto{\pgfqpoint{3.162061in}{5.719684in}}%
\pgfpathlineto{\pgfqpoint{3.163964in}{5.716957in}}%
\pgfpathlineto{\pgfqpoint{3.165395in}{5.714506in}}%
\pgfpathlineto{\pgfqpoint{3.167583in}{5.712983in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{5.710337in}}%
\pgfpathlineto{\pgfqpoint{3.177311in}{5.698487in}}%
\pgfpathlineto{\pgfqpoint{3.178826in}{5.697107in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{5.695488in}}%
\pgfpathlineto{\pgfqpoint{3.182404in}{5.692480in}}%
\pgfpathlineto{\pgfqpoint{3.185331in}{5.688179in}}%
\pgfpathlineto{\pgfqpoint{3.190208in}{5.686709in}}%
\pgfpathlineto{\pgfqpoint{3.192424in}{5.680802in}}%
\pgfpathlineto{\pgfqpoint{3.198595in}{5.670384in}}%
\pgfpathlineto{\pgfqpoint{3.201070in}{5.668742in}}%
\pgfpathlineto{\pgfqpoint{3.203465in}{5.664331in}}%
\pgfpathlineto{\pgfqpoint{3.206360in}{5.659738in}}%
\pgfpathlineto{\pgfqpoint{3.208430in}{5.656859in}}%
\pgfpathlineto{\pgfqpoint{3.209060in}{5.655182in}}%
\pgfpathlineto{\pgfqpoint{3.211665in}{5.652120in}}%
\pgfpathlineto{\pgfqpoint{3.217769in}{5.644027in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{5.642600in}}%
\pgfpathlineto{\pgfqpoint{3.221276in}{5.639052in}}%
\pgfpathlineto{\pgfqpoint{3.223217in}{5.637356in}}%
\pgfpathlineto{\pgfqpoint{3.225349in}{5.630308in}}%
\pgfpathlineto{\pgfqpoint{3.228446in}{5.626682in}}%
\pgfpathlineto{\pgfqpoint{3.231176in}{5.621187in}}%
\pgfpathlineto{\pgfqpoint{3.234003in}{5.619263in}}%
\pgfpathlineto{\pgfqpoint{3.235188in}{5.615495in}}%
\pgfpathlineto{\pgfqpoint{3.238536in}{5.609530in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{5.607527in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{5.603584in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{5.599461in}}%
\pgfpathlineto{\pgfqpoint{3.247734in}{5.591021in}}%
\pgfpathlineto{\pgfqpoint{3.259386in}{5.566369in}}%
\pgfpathlineto{\pgfqpoint{3.261803in}{5.564259in}}%
\pgfpathlineto{\pgfqpoint{3.264647in}{5.557595in}}%
\pgfpathlineto{\pgfqpoint{3.269119in}{5.555394in}}%
\pgfpathlineto{\pgfqpoint{3.270747in}{5.546372in}}%
\pgfpathlineto{\pgfqpoint{3.273489in}{5.541978in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{5.533161in}}%
\pgfpathlineto{\pgfqpoint{3.279935in}{5.528551in}}%
\pgfpathlineto{\pgfqpoint{3.281147in}{5.524190in}}%
\pgfpathlineto{\pgfqpoint{3.283162in}{5.521828in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{5.517489in}}%
\pgfpathlineto{\pgfqpoint{3.296768in}{5.491212in}}%
\pgfpathlineto{\pgfqpoint{3.297412in}{5.489117in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{5.480623in}}%
\pgfpathlineto{\pgfqpoint{3.310202in}{5.466112in}}%
\pgfpathlineto{\pgfqpoint{3.315691in}{5.455878in}}%
\pgfpathlineto{\pgfqpoint{3.318825in}{5.451823in}}%
\pgfpathlineto{\pgfqpoint{3.319593in}{5.447827in}}%
\pgfpathlineto{\pgfqpoint{3.322647in}{5.441729in}}%
\pgfpathlineto{\pgfqpoint{3.323743in}{5.439587in}}%
\pgfpathlineto{\pgfqpoint{3.326485in}{5.435581in}}%
\pgfpathlineto{\pgfqpoint{3.327172in}{5.433491in}}%
\pgfpathlineto{\pgfqpoint{3.333292in}{5.423453in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{5.419340in}}%
\pgfpathlineto{\pgfqpoint{3.336082in}{5.417421in}}%
\pgfpathlineto{\pgfqpoint{3.337974in}{5.415346in}}%
\pgfpathlineto{\pgfqpoint{3.338991in}{5.411483in}}%
\pgfpathlineto{\pgfqpoint{3.341509in}{5.407333in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{5.391271in}}%
\pgfpathlineto{\pgfqpoint{3.352258in}{5.387223in}}%
\pgfpathlineto{\pgfqpoint{3.356124in}{5.381199in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{5.377286in}}%
\pgfpathlineto{\pgfqpoint{3.359035in}{5.375211in}}%
\pgfpathlineto{\pgfqpoint{3.362837in}{5.371281in}}%
\pgfpathlineto{\pgfqpoint{3.366355in}{5.361178in}}%
\pgfpathlineto{\pgfqpoint{3.375648in}{5.344528in}}%
\pgfpathlineto{\pgfqpoint{3.378682in}{5.342444in}}%
\pgfpathlineto{\pgfqpoint{3.380507in}{5.336252in}}%
\pgfpathlineto{\pgfqpoint{3.381757in}{5.334244in}}%
\pgfpathlineto{\pgfqpoint{3.383935in}{5.328014in}}%
\pgfpathlineto{\pgfqpoint{3.386892in}{5.323956in}}%
\pgfpathlineto{\pgfqpoint{3.388303in}{5.319651in}}%
\pgfpathlineto{\pgfqpoint{3.395154in}{5.309289in}}%
\pgfpathlineto{\pgfqpoint{3.397725in}{5.302893in}}%
\pgfpathlineto{\pgfqpoint{3.399695in}{5.300592in}}%
\pgfpathlineto{\pgfqpoint{3.402188in}{5.296342in}}%
\pgfpathlineto{\pgfqpoint{3.403591in}{5.292121in}}%
\pgfpathlineto{\pgfqpoint{3.408094in}{5.289990in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{5.276924in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{5.274694in}}%
\pgfpathlineto{\pgfqpoint{3.417135in}{5.263721in}}%
\pgfpathlineto{\pgfqpoint{3.417700in}{5.261543in}}%
\pgfpathlineto{\pgfqpoint{3.418962in}{5.259180in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{5.256961in}}%
\pgfpathlineto{\pgfqpoint{3.426688in}{5.250385in}}%
\pgfpathlineto{\pgfqpoint{3.429086in}{5.239193in}}%
\pgfpathlineto{\pgfqpoint{3.432467in}{5.232521in}}%
\pgfpathlineto{\pgfqpoint{3.434612in}{5.228021in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{5.225803in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{5.223433in}}%
\pgfpathlineto{\pgfqpoint{3.440677in}{5.214377in}}%
\pgfpathlineto{\pgfqpoint{3.443738in}{5.212045in}}%
\pgfpathlineto{\pgfqpoint{3.445371in}{5.205340in}}%
\pgfpathlineto{\pgfqpoint{3.446463in}{5.203069in}}%
\pgfpathlineto{\pgfqpoint{3.449888in}{5.198614in}}%
\pgfpathlineto{\pgfqpoint{3.451471in}{5.193957in}}%
\pgfpathlineto{\pgfqpoint{3.453615in}{5.189551in}}%
\pgfpathlineto{\pgfqpoint{3.457726in}{5.180584in}}%
\pgfpathlineto{\pgfqpoint{3.459426in}{5.178186in}}%
\pgfpathlineto{\pgfqpoint{3.460611in}{5.173659in}}%
\pgfpathlineto{\pgfqpoint{3.463457in}{5.171454in}}%
\pgfpathlineto{\pgfqpoint{3.464444in}{5.166935in}}%
\pgfpathlineto{\pgfqpoint{3.469099in}{5.158010in}}%
\pgfpathlineto{\pgfqpoint{3.472551in}{5.151507in}}%
\pgfpathlineto{\pgfqpoint{3.473656in}{5.147114in}}%
\pgfpathlineto{\pgfqpoint{3.475060in}{5.145048in}}%
\pgfpathlineto{\pgfqpoint{3.475599in}{5.142723in}}%
\pgfpathlineto{\pgfqpoint{3.481608in}{5.131966in}}%
\pgfpathlineto{\pgfqpoint{3.483966in}{5.129930in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{5.121310in}}%
\pgfpathlineto{\pgfqpoint{3.490426in}{5.114994in}}%
\pgfpathlineto{\pgfqpoint{3.492530in}{5.110764in}}%
\pgfpathlineto{\pgfqpoint{3.493197in}{5.108540in}}%
\pgfpathlineto{\pgfqpoint{3.496996in}{5.102652in}}%
\pgfpathlineto{\pgfqpoint{3.499850in}{5.096217in}}%
\pgfpathlineto{\pgfqpoint{3.502906in}{5.094046in}}%
\pgfpathlineto{\pgfqpoint{3.506119in}{5.089997in}}%
\pgfpathlineto{\pgfqpoint{3.507538in}{5.083835in}}%
\pgfpathlineto{\pgfqpoint{3.520538in}{5.057872in}}%
\pgfpathlineto{\pgfqpoint{3.522160in}{5.055790in}}%
\pgfpathlineto{\pgfqpoint{3.525306in}{5.053810in}}%
\pgfpathlineto{\pgfqpoint{3.526295in}{5.048218in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{5.042420in}}%
\pgfpathlineto{\pgfqpoint{3.532874in}{5.036647in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{5.034986in}}%
\pgfpathlineto{\pgfqpoint{3.537897in}{5.027677in}}%
\pgfpathlineto{\pgfqpoint{3.541742in}{5.022054in}}%
\pgfpathlineto{\pgfqpoint{3.543682in}{5.018462in}}%
\pgfpathlineto{\pgfqpoint{3.547684in}{5.013088in}}%
\pgfpathlineto{\pgfqpoint{3.548825in}{5.009356in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{5.004210in}}%
\pgfpathlineto{\pgfqpoint{3.560860in}{4.991965in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{4.990384in}}%
\pgfpathlineto{\pgfqpoint{3.563255in}{4.986945in}}%
\pgfpathlineto{\pgfqpoint{3.583285in}{4.958315in}}%
\pgfpathlineto{\pgfqpoint{3.586506in}{4.955242in}}%
\pgfpathlineto{\pgfqpoint{3.587331in}{4.952093in}}%
\pgfpathlineto{\pgfqpoint{3.591149in}{4.947969in}}%
\pgfpathlineto{\pgfqpoint{3.592803in}{4.944203in}}%
\pgfpathlineto{\pgfqpoint{3.595116in}{4.942768in}}%
\pgfpathlineto{\pgfqpoint{3.596599in}{4.939667in}}%
\pgfpathlineto{\pgfqpoint{3.601812in}{4.933589in}}%
\pgfpathlineto{\pgfqpoint{3.605016in}{4.932134in}}%
\pgfpathlineto{\pgfqpoint{3.606461in}{4.927692in}}%
\pgfpathlineto{\pgfqpoint{3.613396in}{4.924710in}}%
\pgfpathlineto{\pgfqpoint{3.615143in}{4.914456in}}%
\pgfpathlineto{\pgfqpoint{3.615728in}{4.912935in}}%
\pgfpathlineto{\pgfqpoint{3.617476in}{4.911471in}}%
\pgfpathlineto{\pgfqpoint{3.617867in}{4.910072in}}%
\pgfpathlineto{\pgfqpoint{3.619885in}{4.907194in}}%
\pgfpathlineto{\pgfqpoint{3.631038in}{4.892885in}}%
\pgfpathlineto{\pgfqpoint{3.634758in}{4.890094in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{4.888626in}}%
\pgfpathlineto{\pgfqpoint{3.636113in}{4.885886in}}%
\pgfpathlineto{\pgfqpoint{3.639119in}{4.883019in}}%
\pgfpathlineto{\pgfqpoint{3.639791in}{4.881632in}}%
\pgfpathlineto{\pgfqpoint{3.642807in}{4.880276in}}%
\pgfpathlineto{\pgfqpoint{3.650193in}{4.869488in}}%
\pgfpathlineto{\pgfqpoint{3.651637in}{4.868071in}}%
\pgfpathlineto{\pgfqpoint{3.653726in}{4.866888in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{4.864191in}}%
\pgfpathlineto{\pgfqpoint{3.656704in}{4.861610in}}%
\pgfpathlineto{\pgfqpoint{3.657098in}{4.860348in}}%
\pgfpathlineto{\pgfqpoint{3.659018in}{4.859043in}}%
\pgfpathlineto{\pgfqpoint{3.663158in}{4.853947in}}%
\pgfpathlineto{\pgfqpoint{3.664894in}{4.852693in}}%
\pgfpathlineto{\pgfqpoint{3.667442in}{4.851545in}}%
\pgfpathlineto{\pgfqpoint{3.669162in}{4.847741in}}%
\pgfpathlineto{\pgfqpoint{3.671362in}{4.846715in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{4.837531in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{4.837531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878426in}{5.334727in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{5.341744in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{5.342196in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{5.342196in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{5.348240in}}%
\pgfpathlineto{\pgfqpoint{0.896962in}{5.348509in}}%
\pgfpathlineto{\pgfqpoint{0.898077in}{5.347984in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{5.350605in}}%
\pgfpathlineto{\pgfqpoint{0.901386in}{5.349579in}}%
\pgfpathlineto{\pgfqpoint{0.902492in}{5.351336in}}%
\pgfpathlineto{\pgfqpoint{0.903443in}{5.351340in}}%
\pgfpathlineto{\pgfqpoint{0.904549in}{5.351940in}}%
\pgfpathlineto{\pgfqpoint{0.905653in}{5.353372in}}%
\pgfpathlineto{\pgfqpoint{0.906860in}{5.350276in}}%
\pgfpathlineto{\pgfqpoint{0.911086in}{5.351827in}}%
\pgfpathlineto{\pgfqpoint{0.912293in}{5.351610in}}%
\pgfpathlineto{\pgfqpoint{0.914524in}{5.356544in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{5.356268in}}%
\pgfpathlineto{\pgfqpoint{0.917633in}{5.356493in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{5.360344in}}%
\pgfpathlineto{\pgfqpoint{0.926467in}{5.360050in}}%
\pgfpathlineto{\pgfqpoint{0.928674in}{5.361187in}}%
\pgfpathlineto{\pgfqpoint{0.930894in}{5.362212in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{5.361857in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{5.361857in}}%
\pgfpathlineto{\pgfqpoint{0.938438in}{5.363018in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{5.367192in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{5.366679in}}%
\pgfpathlineto{\pgfqpoint{0.944023in}{5.367638in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{5.369144in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{5.370427in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{5.370427in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{5.373000in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{5.371910in}}%
\pgfpathlineto{\pgfqpoint{0.964735in}{5.372390in}}%
\pgfpathlineto{\pgfqpoint{0.965869in}{5.374251in}}%
\pgfpathlineto{\pgfqpoint{0.970124in}{5.371785in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{5.375985in}}%
\pgfpathlineto{\pgfqpoint{0.975669in}{5.376335in}}%
\pgfpathlineto{\pgfqpoint{0.975669in}{5.376335in}}%
\pgfpathlineto{\pgfqpoint{0.976778in}{5.377558in}}%
\pgfpathlineto{\pgfqpoint{0.980086in}{5.375237in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{5.377396in}}%
\pgfpathlineto{\pgfqpoint{0.988813in}{5.377575in}}%
\pgfpathlineto{\pgfqpoint{0.991028in}{5.378347in}}%
\pgfpathlineto{\pgfqpoint{0.995237in}{5.379052in}}%
\pgfpathlineto{\pgfqpoint{0.997442in}{5.381380in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{5.383568in}}%
\pgfpathlineto{\pgfqpoint{1.000767in}{5.384021in}}%
\pgfpathlineto{\pgfqpoint{1.001872in}{5.384765in}}%
\pgfpathlineto{\pgfqpoint{1.016103in}{5.388496in}}%
\pgfpathlineto{\pgfqpoint{1.018319in}{5.392074in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{5.392530in}}%
\pgfpathlineto{\pgfqpoint{1.022585in}{5.393648in}}%
\pgfpathlineto{\pgfqpoint{1.023687in}{5.393811in}}%
\pgfpathlineto{\pgfqpoint{1.024789in}{5.392726in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{5.393139in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{5.393139in}}%
\pgfpathlineto{\pgfqpoint{1.027003in}{5.392152in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{5.392754in}}%
\pgfpathlineto{\pgfqpoint{1.030285in}{5.391904in}}%
\pgfpathlineto{\pgfqpoint{1.032500in}{5.394111in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{5.394540in}}%
\pgfpathlineto{\pgfqpoint{1.035819in}{5.394331in}}%
\pgfpathlineto{\pgfqpoint{1.037848in}{5.395922in}}%
\pgfpathlineto{\pgfqpoint{1.037848in}{5.395922in}}%
\pgfpathlineto{\pgfqpoint{1.040053in}{5.395120in}}%
\pgfpathlineto{\pgfqpoint{1.043359in}{5.396049in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{5.396327in}}%
\pgfpathlineto{\pgfqpoint{1.045563in}{5.394979in}}%
\pgfpathlineto{\pgfqpoint{1.046670in}{5.395222in}}%
\pgfpathlineto{\pgfqpoint{1.047792in}{5.397029in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{5.397351in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{5.397351in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{5.399724in}}%
\pgfpathlineto{\pgfqpoint{1.054222in}{5.398533in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{5.393985in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{5.393985in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{5.396162in}}%
\pgfpathlineto{\pgfqpoint{1.059741in}{5.395387in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{5.397842in}}%
\pgfpathlineto{\pgfqpoint{1.061947in}{5.398807in}}%
\pgfpathlineto{\pgfqpoint{1.063051in}{5.397057in}}%
\pgfpathlineto{\pgfqpoint{1.065262in}{5.398444in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{5.398418in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{5.399144in}}%
\pgfpathlineto{\pgfqpoint{1.071721in}{5.396377in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{5.398387in}}%
\pgfpathlineto{\pgfqpoint{1.073851in}{5.398898in}}%
\pgfpathlineto{\pgfqpoint{1.074960in}{5.400172in}}%
\pgfpathlineto{\pgfqpoint{1.076069in}{5.402927in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{5.404092in}}%
\pgfpathlineto{\pgfqpoint{1.078273in}{5.403135in}}%
\pgfpathlineto{\pgfqpoint{1.079376in}{5.403974in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{5.407986in}}%
\pgfpathlineto{\pgfqpoint{1.083852in}{5.407609in}}%
\pgfpathlineto{\pgfqpoint{1.084958in}{5.408054in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{5.408153in}}%
\pgfpathlineto{\pgfqpoint{1.089162in}{5.406724in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{5.406414in}}%
\pgfpathlineto{\pgfqpoint{1.092625in}{5.407473in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{5.411396in}}%
\pgfpathlineto{\pgfqpoint{1.099089in}{5.410448in}}%
\pgfpathlineto{\pgfqpoint{1.102402in}{5.413635in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{5.411154in}}%
\pgfpathlineto{\pgfqpoint{1.105721in}{5.414963in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{5.413383in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{5.414669in}}%
\pgfpathlineto{\pgfqpoint{1.109907in}{5.414168in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{5.416873in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{5.415416in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{5.415416in}}%
\pgfpathlineto{\pgfqpoint{1.114359in}{5.416923in}}%
\pgfpathlineto{\pgfqpoint{1.114359in}{5.416923in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{5.419514in}}%
\pgfpathlineto{\pgfqpoint{1.117721in}{5.419741in}}%
\pgfpathlineto{\pgfqpoint{1.118830in}{5.417963in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{5.419745in}}%
\pgfpathlineto{\pgfqpoint{1.121942in}{5.419999in}}%
\pgfpathlineto{\pgfqpoint{1.123051in}{5.421580in}}%
\pgfpathlineto{\pgfqpoint{1.124153in}{5.421329in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{5.421831in}}%
\pgfpathlineto{\pgfqpoint{1.131769in}{5.424971in}}%
\pgfpathlineto{\pgfqpoint{1.132898in}{5.423960in}}%
\pgfpathlineto{\pgfqpoint{1.134003in}{5.425874in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{5.425553in}}%
\pgfpathlineto{\pgfqpoint{1.136212in}{5.426195in}}%
\pgfpathlineto{\pgfqpoint{1.137312in}{5.427912in}}%
\pgfpathlineto{\pgfqpoint{1.139516in}{5.427658in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{5.429046in}}%
\pgfpathlineto{\pgfqpoint{1.142824in}{5.429076in}}%
\pgfpathlineto{\pgfqpoint{1.145036in}{5.427804in}}%
\pgfpathlineto{\pgfqpoint{1.145036in}{5.427804in}}%
\pgfpathlineto{\pgfqpoint{1.149300in}{5.430999in}}%
\pgfpathlineto{\pgfqpoint{1.151501in}{5.428923in}}%
\pgfpathlineto{\pgfqpoint{1.152641in}{5.428734in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{5.431759in}}%
\pgfpathlineto{\pgfqpoint{1.158164in}{5.431741in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{5.430937in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{5.431764in}}%
\pgfpathlineto{\pgfqpoint{1.163599in}{5.429255in}}%
\pgfpathlineto{\pgfqpoint{1.164700in}{5.431867in}}%
\pgfpathlineto{\pgfqpoint{1.165801in}{5.430529in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{5.431107in}}%
\pgfpathlineto{\pgfqpoint{1.171138in}{5.431400in}}%
\pgfpathlineto{\pgfqpoint{1.172244in}{5.433544in}}%
\pgfpathlineto{\pgfqpoint{1.172244in}{5.433544in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{5.434428in}}%
\pgfpathlineto{\pgfqpoint{1.175608in}{5.435256in}}%
\pgfpathlineto{\pgfqpoint{1.177816in}{5.433450in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{5.435179in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{5.435179in}}%
\pgfpathlineto{\pgfqpoint{1.180029in}{5.433909in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{5.433809in}}%
\pgfpathlineto{\pgfqpoint{1.187476in}{5.433876in}}%
\pgfpathlineto{\pgfqpoint{1.187476in}{5.433876in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{5.435235in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{5.435235in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{5.434785in}}%
\pgfpathlineto{\pgfqpoint{1.193006in}{5.431293in}}%
\pgfpathlineto{\pgfqpoint{1.194108in}{5.431205in}}%
\pgfpathlineto{\pgfqpoint{1.195211in}{5.432896in}}%
\pgfpathlineto{\pgfqpoint{1.196314in}{5.433403in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{5.432705in}}%
\pgfpathlineto{\pgfqpoint{1.204028in}{5.431250in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{5.431334in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{5.433115in}}%
\pgfpathlineto{\pgfqpoint{1.208224in}{5.432642in}}%
\pgfpathlineto{\pgfqpoint{1.209330in}{5.433697in}}%
\pgfpathlineto{\pgfqpoint{1.211531in}{5.430800in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{5.431586in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{5.431346in}}%
\pgfpathlineto{\pgfqpoint{1.215970in}{5.432553in}}%
\pgfpathlineto{\pgfqpoint{1.217072in}{5.431893in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{5.432360in}}%
\pgfpathlineto{\pgfqpoint{1.219306in}{5.429914in}}%
\pgfpathlineto{\pgfqpoint{1.219306in}{5.429914in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{5.430286in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{5.430286in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{5.427830in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{5.427830in}}%
\pgfpathlineto{\pgfqpoint{1.225797in}{5.430466in}}%
\pgfpathlineto{\pgfqpoint{1.228001in}{5.429453in}}%
\pgfpathlineto{\pgfqpoint{1.229160in}{5.429747in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{5.429193in}}%
\pgfpathlineto{\pgfqpoint{1.232279in}{5.432710in}}%
\pgfpathlineto{\pgfqpoint{1.233382in}{5.431938in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{5.431985in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{5.425742in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{5.425742in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{5.423967in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{5.426689in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{5.426689in}}%
\pgfpathlineto{\pgfqpoint{1.246521in}{5.424220in}}%
\pgfpathlineto{\pgfqpoint{1.246521in}{5.424220in}}%
\pgfpathlineto{\pgfqpoint{1.251984in}{5.423343in}}%
\pgfpathlineto{\pgfqpoint{1.253087in}{5.422265in}}%
\pgfpathlineto{\pgfqpoint{1.254202in}{5.422293in}}%
\pgfpathlineto{\pgfqpoint{1.254202in}{5.422293in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{5.420615in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{5.422106in}}%
\pgfpathlineto{\pgfqpoint{1.259716in}{5.421105in}}%
\pgfpathlineto{\pgfqpoint{1.260818in}{5.421076in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{5.420341in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{5.420341in}}%
\pgfpathlineto{\pgfqpoint{1.264134in}{5.420046in}}%
\pgfpathlineto{\pgfqpoint{1.266339in}{5.412536in}}%
\pgfpathlineto{\pgfqpoint{1.268336in}{5.410125in}}%
\pgfpathlineto{\pgfqpoint{1.269440in}{5.409106in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{5.407347in}}%
\pgfpathlineto{\pgfqpoint{1.273958in}{5.408305in}}%
\pgfpathlineto{\pgfqpoint{1.275060in}{5.406332in}}%
\pgfpathlineto{\pgfqpoint{1.278146in}{5.406435in}}%
\pgfpathlineto{\pgfqpoint{1.279248in}{5.405321in}}%
\pgfpathlineto{\pgfqpoint{1.281454in}{5.405792in}}%
\pgfpathlineto{\pgfqpoint{1.282555in}{5.407020in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{5.406968in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{5.404128in}}%
\pgfpathlineto{\pgfqpoint{1.293428in}{5.404904in}}%
\pgfpathlineto{\pgfqpoint{1.295656in}{5.399378in}}%
\pgfpathlineto{\pgfqpoint{1.296758in}{5.399838in}}%
\pgfpathlineto{\pgfqpoint{1.297865in}{5.397705in}}%
\pgfpathlineto{\pgfqpoint{1.300074in}{5.397516in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{5.395071in}}%
\pgfpathlineto{\pgfqpoint{1.305617in}{5.388050in}}%
\pgfpathlineto{\pgfqpoint{1.306718in}{5.391302in}}%
\pgfpathlineto{\pgfqpoint{1.308922in}{5.387711in}}%
\pgfpathlineto{\pgfqpoint{1.310942in}{5.387142in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{5.383257in}}%
\pgfpathlineto{\pgfqpoint{1.316569in}{5.380191in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{5.378934in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{5.378934in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{5.376773in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{5.376773in}}%
\pgfpathlineto{\pgfqpoint{1.323007in}{5.377762in}}%
\pgfpathlineto{\pgfqpoint{1.324110in}{5.376111in}}%
\pgfpathlineto{\pgfqpoint{1.325214in}{5.377130in}}%
\pgfpathlineto{\pgfqpoint{1.329496in}{5.372796in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{5.372968in}}%
\pgfpathlineto{\pgfqpoint{1.331701in}{5.369471in}}%
\pgfpathlineto{\pgfqpoint{1.335136in}{5.368809in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{5.370277in}}%
\pgfpathlineto{\pgfqpoint{1.339331in}{5.365275in}}%
\pgfpathlineto{\pgfqpoint{1.340457in}{5.364937in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{5.361700in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{5.363650in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{5.358591in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{5.356356in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{5.355982in}}%
\pgfpathlineto{\pgfqpoint{1.355702in}{5.346010in}}%
\pgfpathlineto{\pgfqpoint{1.355702in}{5.346010in}}%
\pgfpathlineto{\pgfqpoint{1.357920in}{5.346908in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{5.349004in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{5.349004in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{5.348225in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{5.340978in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{5.337469in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{5.337469in}}%
\pgfpathlineto{\pgfqpoint{1.368855in}{5.335156in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{5.333214in}}%
\pgfpathlineto{\pgfqpoint{1.371061in}{5.334735in}}%
\pgfpathlineto{\pgfqpoint{1.373277in}{5.328309in}}%
\pgfpathlineto{\pgfqpoint{1.374391in}{5.327550in}}%
\pgfpathlineto{\pgfqpoint{1.377695in}{5.326311in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{5.323314in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{5.319552in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{5.318686in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{5.313859in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{5.312153in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{5.312153in}}%
\pgfpathlineto{\pgfqpoint{1.397323in}{5.299467in}}%
\pgfpathlineto{\pgfqpoint{1.398501in}{5.299827in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{5.293415in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{5.293415in}}%
\pgfpathlineto{\pgfqpoint{1.403800in}{5.292155in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{5.282703in}}%
\pgfpathlineto{\pgfqpoint{1.410424in}{5.277217in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{5.270535in}}%
\pgfpathlineto{\pgfqpoint{1.417087in}{5.271170in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{5.268661in}}%
\pgfpathlineto{\pgfqpoint{1.423439in}{5.262707in}}%
\pgfpathlineto{\pgfqpoint{1.427874in}{5.246511in}}%
\pgfpathlineto{\pgfqpoint{1.428976in}{5.245683in}}%
\pgfpathlineto{\pgfqpoint{1.430075in}{5.239779in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{5.239142in}}%
\pgfpathlineto{\pgfqpoint{1.433443in}{5.238700in}}%
\pgfpathlineto{\pgfqpoint{1.434547in}{5.234766in}}%
\pgfpathlineto{\pgfqpoint{1.437695in}{5.228164in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{5.227112in}}%
\pgfpathlineto{\pgfqpoint{1.446399in}{5.211067in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{5.209262in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{5.209262in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{5.209050in}}%
\pgfpathlineto{\pgfqpoint{1.451916in}{5.203252in}}%
\pgfpathlineto{\pgfqpoint{1.453099in}{5.203585in}}%
\pgfpathlineto{\pgfqpoint{1.454205in}{5.200322in}}%
\pgfpathlineto{\pgfqpoint{1.454205in}{5.200322in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{5.197367in}}%
\pgfpathlineto{\pgfqpoint{1.461711in}{5.190615in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{5.191441in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{5.191441in}}%
\pgfpathlineto{\pgfqpoint{1.465014in}{5.190512in}}%
\pgfpathlineto{\pgfqpoint{1.467285in}{5.187310in}}%
\pgfpathlineto{\pgfqpoint{1.468407in}{5.186773in}}%
\pgfpathlineto{\pgfqpoint{1.469521in}{5.185602in}}%
\pgfpathlineto{\pgfqpoint{1.473725in}{5.177115in}}%
\pgfpathlineto{\pgfqpoint{1.473725in}{5.177115in}}%
\pgfpathlineto{\pgfqpoint{1.477028in}{5.168539in}}%
\pgfpathlineto{\pgfqpoint{1.478135in}{5.167320in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{5.164369in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{5.164369in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{5.161943in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{5.159500in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{5.159500in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{5.160095in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{5.151875in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{5.151203in}}%
\pgfpathlineto{\pgfqpoint{1.489867in}{5.147191in}}%
\pgfpathlineto{\pgfqpoint{1.491191in}{5.146703in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{5.143859in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{5.141796in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{5.132790in}}%
\pgfpathlineto{\pgfqpoint{1.502169in}{5.126586in}}%
\pgfpathlineto{\pgfqpoint{1.504375in}{5.125990in}}%
\pgfpathlineto{\pgfqpoint{1.506581in}{5.121472in}}%
\pgfpathlineto{\pgfqpoint{1.507713in}{5.121211in}}%
\pgfpathlineto{\pgfqpoint{1.508811in}{5.119065in}}%
\pgfpathlineto{\pgfqpoint{1.510844in}{5.117941in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{5.118496in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{5.118496in}}%
\pgfpathlineto{\pgfqpoint{1.516451in}{5.112301in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{5.106749in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{5.103286in}}%
\pgfpathlineto{\pgfqpoint{1.523064in}{5.097302in}}%
\pgfpathlineto{\pgfqpoint{1.527370in}{5.092640in}}%
\pgfpathlineto{\pgfqpoint{1.530516in}{5.086771in}}%
\pgfpathlineto{\pgfqpoint{1.530516in}{5.086771in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{5.086318in}}%
\pgfpathlineto{\pgfqpoint{1.532727in}{5.087139in}}%
\pgfpathlineto{\pgfqpoint{1.538282in}{5.076854in}}%
\pgfpathlineto{\pgfqpoint{1.539381in}{5.074469in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{5.072127in}}%
\pgfpathlineto{\pgfqpoint{1.542689in}{5.070392in}}%
\pgfpathlineto{\pgfqpoint{1.543792in}{5.070950in}}%
\pgfpathlineto{\pgfqpoint{1.547984in}{5.060881in}}%
\pgfpathlineto{\pgfqpoint{1.550187in}{5.061134in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{5.058973in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{5.059736in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{5.059736in}}%
\pgfpathlineto{\pgfqpoint{1.557844in}{5.052677in}}%
\pgfpathlineto{\pgfqpoint{1.562258in}{5.049953in}}%
\pgfpathlineto{\pgfqpoint{1.562258in}{5.049953in}}%
\pgfpathlineto{\pgfqpoint{1.563361in}{5.050671in}}%
\pgfpathlineto{\pgfqpoint{1.566711in}{5.044377in}}%
\pgfpathlineto{\pgfqpoint{1.568924in}{5.043576in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{5.036438in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{5.036414in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{5.033309in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{5.033309in}}%
\pgfpathlineto{\pgfqpoint{1.581989in}{5.036646in}}%
\pgfpathlineto{\pgfqpoint{1.586297in}{5.032987in}}%
\pgfpathlineto{\pgfqpoint{1.588504in}{5.033339in}}%
\pgfpathlineto{\pgfqpoint{1.589606in}{5.029995in}}%
\pgfpathlineto{\pgfqpoint{1.591811in}{5.029274in}}%
\pgfpathlineto{\pgfqpoint{1.592923in}{5.027774in}}%
\pgfpathlineto{\pgfqpoint{1.596197in}{5.027748in}}%
\pgfpathlineto{\pgfqpoint{1.596197in}{5.027748in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{5.026275in}}%
\pgfpathlineto{\pgfqpoint{1.599426in}{5.026548in}}%
\pgfpathlineto{\pgfqpoint{1.600525in}{5.024189in}}%
\pgfpathlineto{\pgfqpoint{1.601625in}{5.024114in}}%
\pgfpathlineto{\pgfqpoint{1.602725in}{5.025013in}}%
\pgfpathlineto{\pgfqpoint{1.603827in}{5.023529in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{5.023063in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{5.023063in}}%
\pgfpathlineto{\pgfqpoint{1.609236in}{5.024801in}}%
\pgfpathlineto{\pgfqpoint{1.609236in}{5.024801in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{5.021873in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{5.022389in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{5.022389in}}%
\pgfpathlineto{\pgfqpoint{1.614750in}{5.020383in}}%
\pgfpathlineto{\pgfqpoint{1.617961in}{5.020735in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{5.023158in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{5.020846in}}%
\pgfpathlineto{\pgfqpoint{1.621267in}{5.022472in}}%
\pgfpathlineto{\pgfqpoint{1.626798in}{5.021350in}}%
\pgfpathlineto{\pgfqpoint{1.626798in}{5.021350in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{5.020456in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{5.020921in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{5.019185in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{5.019185in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{5.020096in}}%
\pgfpathlineto{\pgfqpoint{1.636552in}{5.018186in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{5.020221in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{5.017477in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{5.018883in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{5.018883in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{5.019463in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{5.019463in}}%
\pgfpathlineto{\pgfqpoint{1.647453in}{5.018231in}}%
\pgfpathlineto{\pgfqpoint{1.648554in}{5.021232in}}%
\pgfpathlineto{\pgfqpoint{1.649693in}{5.022507in}}%
\pgfpathlineto{\pgfqpoint{1.650795in}{5.021542in}}%
\pgfpathlineto{\pgfqpoint{1.651897in}{5.021324in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{5.021744in}}%
\pgfpathlineto{\pgfqpoint{1.655213in}{5.020645in}}%
\pgfpathlineto{\pgfqpoint{1.656322in}{5.021727in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{5.019931in}}%
\pgfpathlineto{\pgfqpoint{1.659464in}{5.021465in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{5.022055in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{5.023028in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{5.023030in}}%
\pgfpathlineto{\pgfqpoint{1.667238in}{5.024399in}}%
\pgfpathlineto{\pgfqpoint{1.668340in}{5.023711in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{5.023697in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{5.023697in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{5.026194in}}%
\pgfpathlineto{\pgfqpoint{1.674781in}{5.031601in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{5.036827in}}%
\pgfpathlineto{\pgfqpoint{1.681443in}{5.038791in}}%
\pgfpathlineto{\pgfqpoint{1.684718in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{5.037918in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{5.038635in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{5.041422in}}%
\pgfpathlineto{\pgfqpoint{1.691156in}{5.044638in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{5.043808in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{5.045746in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{5.045746in}}%
\pgfpathlineto{\pgfqpoint{1.697824in}{5.047993in}}%
\pgfpathlineto{\pgfqpoint{1.699851in}{5.047914in}}%
\pgfpathlineto{\pgfqpoint{1.705386in}{5.054105in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{5.057385in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{5.057385in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{1.719675in}{5.066697in}}%
\pgfpathlineto{\pgfqpoint{1.719675in}{5.066697in}}%
\pgfpathlineto{\pgfqpoint{1.720776in}{5.068069in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{5.073088in}}%
\pgfpathlineto{\pgfqpoint{1.723899in}{5.073642in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{5.076411in}}%
\pgfpathlineto{\pgfqpoint{1.726103in}{5.076969in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{5.079670in}}%
\pgfpathlineto{\pgfqpoint{1.729410in}{5.078626in}}%
\pgfpathlineto{\pgfqpoint{1.729410in}{5.078626in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{5.079904in}}%
\pgfpathlineto{\pgfqpoint{1.732758in}{5.081745in}}%
\pgfpathlineto{\pgfqpoint{1.733861in}{5.080995in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{5.078694in}}%
\pgfpathlineto{\pgfqpoint{1.741378in}{5.081791in}}%
\pgfpathlineto{\pgfqpoint{1.742489in}{5.082927in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{5.082883in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{5.082883in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{5.084109in}}%
\pgfpathlineto{\pgfqpoint{1.745824in}{5.087102in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{5.087404in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{5.095542in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{5.096050in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{5.095974in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{5.095974in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{5.096971in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{5.096018in}}%
\pgfpathlineto{\pgfqpoint{1.758998in}{5.104340in}}%
\pgfpathlineto{\pgfqpoint{1.758998in}{5.104340in}}%
\pgfpathlineto{\pgfqpoint{1.761029in}{5.107690in}}%
\pgfpathlineto{\pgfqpoint{1.762137in}{5.106805in}}%
\pgfpathlineto{\pgfqpoint{1.764373in}{5.106514in}}%
\pgfpathlineto{\pgfqpoint{1.764373in}{5.106514in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{5.108952in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{5.108952in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{5.108428in}}%
\pgfpathlineto{\pgfqpoint{1.769844in}{5.106249in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{5.110139in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.108842in}}%
\pgfpathlineto{\pgfqpoint{1.774141in}{5.113756in}}%
\pgfpathlineto{\pgfqpoint{1.774141in}{5.113756in}}%
\pgfpathlineto{\pgfqpoint{1.775345in}{5.114540in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{5.112881in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{5.117777in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{5.119556in}}%
\pgfpathlineto{\pgfqpoint{1.787343in}{5.119841in}}%
\pgfpathlineto{\pgfqpoint{1.789552in}{5.123778in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{5.122623in}}%
\pgfpathlineto{\pgfqpoint{1.792886in}{5.124038in}}%
\pgfpathlineto{\pgfqpoint{1.793987in}{5.123446in}}%
\pgfpathlineto{\pgfqpoint{1.795088in}{5.123507in}}%
\pgfpathlineto{\pgfqpoint{1.796191in}{5.124267in}}%
\pgfpathlineto{\pgfqpoint{1.799302in}{5.121732in}}%
\pgfpathlineto{\pgfqpoint{1.803721in}{5.119379in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{5.116201in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{5.116201in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{5.115782in}}%
\pgfpathlineto{\pgfqpoint{1.808184in}{5.114622in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{5.115215in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{5.110898in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{5.110898in}}%
\pgfpathlineto{\pgfqpoint{1.812384in}{5.114424in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{5.121625in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{5.121625in}}%
\pgfpathlineto{\pgfqpoint{1.819024in}{5.128631in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{5.126397in}}%
\pgfpathlineto{\pgfqpoint{1.821224in}{5.132540in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{5.132235in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{5.132235in}}%
\pgfpathlineto{\pgfqpoint{1.826764in}{5.137187in}}%
\pgfpathlineto{\pgfqpoint{1.829846in}{5.138873in}}%
\pgfpathlineto{\pgfqpoint{1.830947in}{5.140743in}}%
\pgfpathlineto{\pgfqpoint{1.833155in}{5.138594in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{5.139313in}}%
\pgfpathlineto{\pgfqpoint{1.835358in}{5.142489in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{5.142856in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{5.142856in}}%
\pgfpathlineto{\pgfqpoint{1.837580in}{5.145353in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{5.151959in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{5.154744in}}%
\pgfpathlineto{\pgfqpoint{1.843010in}{5.152724in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{5.152024in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{5.152024in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{5.153882in}}%
\pgfpathlineto{\pgfqpoint{1.848551in}{5.152834in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{5.157392in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{5.157027in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{5.161885in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{5.161885in}}%
\pgfpathlineto{\pgfqpoint{1.856179in}{5.160056in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{5.163677in}}%
\pgfpathlineto{\pgfqpoint{1.860638in}{5.162142in}}%
\pgfpathlineto{\pgfqpoint{1.860638in}{5.162142in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{5.163877in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{5.160847in}}%
\pgfpathlineto{\pgfqpoint{1.867039in}{5.165194in}}%
\pgfpathlineto{\pgfqpoint{1.869310in}{5.164938in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{5.164084in}}%
\pgfpathlineto{\pgfqpoint{1.872632in}{5.163729in}}%
\pgfpathlineto{\pgfqpoint{1.874655in}{5.168986in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{5.163917in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{5.166754in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{5.166754in}}%
\pgfpathlineto{\pgfqpoint{1.879200in}{5.164797in}}%
\pgfpathlineto{\pgfqpoint{1.880302in}{5.162904in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{5.164634in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{5.160039in}}%
\pgfpathlineto{\pgfqpoint{1.884501in}{5.159116in}}%
\pgfpathlineto{\pgfqpoint{1.885605in}{5.161553in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{5.159224in}}%
\pgfpathlineto{\pgfqpoint{1.887819in}{5.159201in}}%
\pgfpathlineto{\pgfqpoint{1.888926in}{5.161580in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{5.158558in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{5.158558in}}%
\pgfpathlineto{\pgfqpoint{1.894489in}{5.167248in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{5.175278in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{5.175278in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{5.174420in}}%
\pgfpathlineto{\pgfqpoint{1.898695in}{5.172206in}}%
\pgfpathlineto{\pgfqpoint{1.899797in}{5.172908in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{5.174365in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{5.172383in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{5.172383in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{5.172967in}}%
\pgfpathlineto{\pgfqpoint{1.906340in}{5.172336in}}%
\pgfpathlineto{\pgfqpoint{1.907441in}{5.172783in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{5.170346in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{5.170346in}}%
\pgfpathlineto{\pgfqpoint{1.910751in}{5.176381in}}%
\pgfpathlineto{\pgfqpoint{1.911865in}{5.177086in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{5.180509in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{5.182209in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{5.182209in}}%
\pgfpathlineto{\pgfqpoint{1.916353in}{5.181489in}}%
\pgfpathlineto{\pgfqpoint{1.917236in}{5.181668in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{5.181384in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{5.186376in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{5.176746in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{5.181849in}}%
\pgfpathlineto{\pgfqpoint{1.925062in}{5.184094in}}%
\pgfpathlineto{\pgfqpoint{1.926166in}{5.187437in}}%
\pgfpathlineto{\pgfqpoint{1.927267in}{5.187626in}}%
\pgfpathlineto{\pgfqpoint{1.929252in}{5.185257in}}%
\pgfpathlineto{\pgfqpoint{1.932616in}{5.190451in}}%
\pgfpathlineto{\pgfqpoint{1.933723in}{5.189533in}}%
\pgfpathlineto{\pgfqpoint{1.934830in}{5.191871in}}%
\pgfpathlineto{\pgfqpoint{1.937058in}{5.193564in}}%
\pgfpathlineto{\pgfqpoint{1.938158in}{5.192680in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{5.194453in}}%
\pgfpathlineto{\pgfqpoint{1.940360in}{5.193211in}}%
\pgfpathlineto{\pgfqpoint{1.940360in}{5.193211in}}%
\pgfpathlineto{\pgfqpoint{1.942565in}{5.194723in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{5.193928in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{5.193928in}}%
\pgfpathlineto{\pgfqpoint{1.946185in}{5.196698in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{5.196002in}}%
\pgfpathlineto{\pgfqpoint{1.950227in}{5.196351in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{5.200498in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{5.193251in}}%
\pgfpathlineto{\pgfqpoint{1.953312in}{5.197394in}}%
\pgfpathlineto{\pgfqpoint{1.954413in}{5.198844in}}%
\pgfpathlineto{\pgfqpoint{1.955514in}{5.197833in}}%
\pgfpathlineto{\pgfqpoint{1.956618in}{5.205427in}}%
\pgfpathlineto{\pgfqpoint{1.957719in}{5.201021in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{5.205725in}}%
\pgfpathlineto{\pgfqpoint{1.959929in}{5.203120in}}%
\pgfpathlineto{\pgfqpoint{1.961048in}{5.207006in}}%
\pgfpathlineto{\pgfqpoint{1.962219in}{5.201541in}}%
\pgfpathlineto{\pgfqpoint{1.963166in}{5.204511in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{5.202355in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{5.203103in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{5.203103in}}%
\pgfpathlineto{\pgfqpoint{1.968743in}{5.198693in}}%
\pgfpathlineto{\pgfqpoint{1.969843in}{5.199226in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{5.200989in}}%
\pgfpathlineto{\pgfqpoint{1.972043in}{5.200796in}}%
\pgfpathlineto{\pgfqpoint{1.974252in}{5.202728in}}%
\pgfpathlineto{\pgfqpoint{1.976246in}{5.207304in}}%
\pgfpathlineto{\pgfqpoint{1.977375in}{5.204942in}}%
\pgfpathlineto{\pgfqpoint{1.978506in}{5.204101in}}%
\pgfpathlineto{\pgfqpoint{1.979680in}{5.199154in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{5.206269in}}%
\pgfpathlineto{\pgfqpoint{1.982984in}{5.206070in}}%
\pgfpathlineto{\pgfqpoint{1.985186in}{5.206843in}}%
\pgfpathlineto{\pgfqpoint{1.986070in}{5.206828in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{5.210756in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{5.210756in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{1.992668in}{5.206301in}}%
\pgfpathlineto{\pgfqpoint{1.993832in}{5.210054in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{5.208579in}}%
\pgfpathlineto{\pgfqpoint{1.996034in}{5.205923in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{5.210698in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{5.210698in}}%
\pgfpathlineto{\pgfqpoint{1.999263in}{5.208260in}}%
\pgfpathlineto{\pgfqpoint{2.001521in}{5.208656in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{5.206433in}}%
\pgfpathlineto{\pgfqpoint{2.004694in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{2.004694in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{2.005844in}{5.203764in}}%
\pgfpathlineto{\pgfqpoint{2.008051in}{5.209615in}}%
\pgfpathlineto{\pgfqpoint{2.010254in}{5.207712in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{5.210981in}}%
\pgfpathlineto{\pgfqpoint{2.013562in}{5.212707in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{5.213057in}}%
\pgfpathlineto{\pgfqpoint{2.016863in}{5.212300in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{5.211351in}}%
\pgfpathlineto{\pgfqpoint{2.022154in}{5.216586in}}%
\pgfpathlineto{\pgfqpoint{2.023256in}{5.214029in}}%
\pgfpathlineto{\pgfqpoint{2.024361in}{5.213090in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{5.216444in}}%
\pgfpathlineto{\pgfqpoint{2.026627in}{5.215624in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{5.217944in}}%
\pgfpathlineto{\pgfqpoint{2.031056in}{5.213925in}}%
\pgfpathlineto{\pgfqpoint{2.032157in}{5.214670in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{5.213289in}}%
\pgfpathlineto{\pgfqpoint{2.037504in}{5.209271in}}%
\pgfpathlineto{\pgfqpoint{2.037504in}{5.209271in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{5.220064in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{5.215693in}}%
\pgfpathlineto{\pgfqpoint{2.041910in}{5.216175in}}%
\pgfpathlineto{\pgfqpoint{2.043014in}{5.215938in}}%
\pgfpathlineto{\pgfqpoint{2.044113in}{5.214176in}}%
\pgfpathlineto{\pgfqpoint{2.046331in}{5.214380in}}%
\pgfpathlineto{\pgfqpoint{2.047433in}{5.210640in}}%
\pgfpathlineto{\pgfqpoint{2.050529in}{5.213565in}}%
\pgfpathlineto{\pgfqpoint{2.051631in}{5.214645in}}%
\pgfpathlineto{\pgfqpoint{2.057148in}{5.212450in}}%
\pgfpathlineto{\pgfqpoint{2.058256in}{5.212942in}}%
\pgfpathlineto{\pgfqpoint{2.060539in}{5.212018in}}%
\pgfpathlineto{\pgfqpoint{2.061506in}{5.214831in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{5.211504in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{5.213053in}}%
\pgfpathlineto{\pgfqpoint{2.066908in}{5.212915in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{5.211836in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{5.211836in}}%
\pgfpathlineto{\pgfqpoint{2.069115in}{5.214195in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{5.211392in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{5.212088in}}%
\pgfpathlineto{\pgfqpoint{2.073538in}{5.213859in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{5.213925in}}%
\pgfpathlineto{\pgfqpoint{2.075745in}{5.215580in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{5.214297in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{5.214297in}}%
\pgfpathlineto{\pgfqpoint{2.078975in}{5.215416in}}%
\pgfpathlineto{\pgfqpoint{2.080082in}{5.217448in}}%
\pgfpathlineto{\pgfqpoint{2.082288in}{5.213426in}}%
\pgfpathlineto{\pgfqpoint{2.083447in}{5.214386in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{5.212975in}}%
\pgfpathlineto{\pgfqpoint{2.086749in}{5.214649in}}%
\pgfpathlineto{\pgfqpoint{2.088953in}{5.211985in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{5.213477in}}%
\pgfpathlineto{\pgfqpoint{2.096431in}{5.214857in}}%
\pgfpathlineto{\pgfqpoint{2.098630in}{5.216049in}}%
\pgfpathlineto{\pgfqpoint{2.100834in}{5.219513in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{5.216328in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{5.216527in}}%
\pgfpathlineto{\pgfqpoint{2.105293in}{5.213576in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{5.213954in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{5.213585in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{5.213585in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{5.216535in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{5.216860in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{5.216860in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{5.213709in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{5.213709in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{5.215464in}}%
\pgfpathlineto{\pgfqpoint{2.118314in}{5.214121in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{5.215124in}}%
\pgfpathlineto{\pgfqpoint{2.121653in}{5.218116in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{5.218444in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{5.215613in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{5.215613in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{5.213851in}}%
\pgfpathlineto{\pgfqpoint{2.127054in}{5.213664in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{5.217543in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{5.217543in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{5.216140in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{5.217652in}}%
\pgfpathlineto{\pgfqpoint{2.134799in}{5.216746in}}%
\pgfpathlineto{\pgfqpoint{2.144585in}{5.215686in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{5.214928in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{5.214928in}}%
\pgfpathlineto{\pgfqpoint{2.146814in}{5.215019in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{5.212614in}}%
\pgfpathlineto{\pgfqpoint{2.150136in}{5.214867in}}%
\pgfpathlineto{\pgfqpoint{2.151238in}{5.214836in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{5.213804in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{5.215954in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{5.214983in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{5.216906in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{5.215560in}}%
\pgfpathlineto{\pgfqpoint{2.163079in}{5.216026in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{5.216110in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{5.216110in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{5.211710in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{5.211710in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{5.212906in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{5.212906in}}%
\pgfpathlineto{\pgfqpoint{2.174113in}{5.212035in}}%
\pgfpathlineto{\pgfqpoint{2.179525in}{5.206827in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{5.205612in}}%
\pgfpathlineto{\pgfqpoint{2.183934in}{5.206938in}}%
\pgfpathlineto{\pgfqpoint{2.191653in}{5.201440in}}%
\pgfpathlineto{\pgfqpoint{2.194747in}{5.200898in}}%
\pgfpathlineto{\pgfqpoint{2.196951in}{5.197035in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{5.197968in}}%
\pgfpathlineto{\pgfqpoint{2.200322in}{5.196996in}}%
\pgfpathlineto{\pgfqpoint{2.201471in}{5.194393in}}%
\pgfpathlineto{\pgfqpoint{2.202399in}{5.195468in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{5.194306in}}%
\pgfpathlineto{\pgfqpoint{2.204601in}{5.191754in}}%
\pgfpathlineto{\pgfqpoint{2.205707in}{5.191785in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{5.188586in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{5.188586in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{5.192049in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{5.190412in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{5.190412in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{5.185382in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{5.181747in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{5.181844in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{5.180646in}}%
\pgfpathlineto{\pgfqpoint{2.224384in}{5.178120in}}%
\pgfpathlineto{\pgfqpoint{2.225487in}{5.181271in}}%
\pgfpathlineto{\pgfqpoint{2.226589in}{5.178271in}}%
\pgfpathlineto{\pgfqpoint{2.226589in}{5.178271in}}%
\pgfpathlineto{\pgfqpoint{2.230922in}{5.171008in}}%
\pgfpathlineto{\pgfqpoint{2.230922in}{5.171008in}}%
\pgfpathlineto{\pgfqpoint{2.233132in}{5.169001in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{5.165843in}}%
\pgfpathlineto{\pgfqpoint{2.235367in}{5.166499in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{5.162871in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{5.162798in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{5.162798in}}%
\pgfpathlineto{\pgfqpoint{2.240777in}{5.161119in}}%
\pgfpathlineto{\pgfqpoint{2.241904in}{5.160988in}}%
\pgfpathlineto{\pgfqpoint{2.243005in}{5.156316in}}%
\pgfpathlineto{\pgfqpoint{2.243005in}{5.156316in}}%
\pgfpathlineto{\pgfqpoint{2.244986in}{5.152473in}}%
\pgfpathlineto{\pgfqpoint{2.246088in}{5.152052in}}%
\pgfpathlineto{\pgfqpoint{2.246088in}{5.152052in}}%
\pgfpathlineto{\pgfqpoint{2.248292in}{5.155097in}}%
\pgfpathlineto{\pgfqpoint{2.249396in}{5.152402in}}%
\pgfpathlineto{\pgfqpoint{2.257134in}{5.152398in}}%
\pgfpathlineto{\pgfqpoint{2.258237in}{5.153149in}}%
\pgfpathlineto{\pgfqpoint{2.259352in}{5.151554in}}%
\pgfpathlineto{\pgfqpoint{2.260464in}{5.153405in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{5.147432in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{5.147919in}}%
\pgfpathlineto{\pgfqpoint{2.269151in}{5.147099in}}%
\pgfpathlineto{\pgfqpoint{2.269151in}{5.147099in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{5.144705in}}%
\pgfpathlineto{\pgfqpoint{2.272477in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{2.273578in}{5.142784in}}%
\pgfpathlineto{\pgfqpoint{2.277832in}{5.135006in}}%
\pgfpathlineto{\pgfqpoint{2.277832in}{5.135006in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{5.137165in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{5.137165in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{5.134421in}}%
\pgfpathlineto{\pgfqpoint{2.284356in}{5.131929in}}%
\pgfpathlineto{\pgfqpoint{2.286556in}{5.133844in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{5.129977in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{5.129977in}}%
\pgfpathlineto{\pgfqpoint{2.293177in}{5.129310in}}%
\pgfpathlineto{\pgfqpoint{2.293177in}{5.129310in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{5.127031in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{5.127031in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{5.128199in}}%
\pgfpathlineto{\pgfqpoint{2.298733in}{5.125151in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{5.124351in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{5.123130in}}%
\pgfpathlineto{\pgfqpoint{2.304066in}{5.117514in}}%
\pgfpathlineto{\pgfqpoint{2.305251in}{5.114836in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{5.114555in}}%
\pgfpathlineto{\pgfqpoint{2.307458in}{5.115080in}}%
\pgfpathlineto{\pgfqpoint{2.309461in}{5.112804in}}%
\pgfpathlineto{\pgfqpoint{2.310563in}{5.113500in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{5.111333in}}%
\pgfpathlineto{\pgfqpoint{2.313881in}{5.109846in}}%
\pgfpathlineto{\pgfqpoint{2.314986in}{5.105999in}}%
\pgfpathlineto{\pgfqpoint{2.316089in}{5.107922in}}%
\pgfpathlineto{\pgfqpoint{2.317203in}{5.104900in}}%
\pgfpathlineto{\pgfqpoint{2.318307in}{5.106548in}}%
\pgfpathlineto{\pgfqpoint{2.319412in}{5.106368in}}%
\pgfpathlineto{\pgfqpoint{2.320527in}{5.102004in}}%
\pgfpathlineto{\pgfqpoint{2.321661in}{5.102032in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{5.100049in}}%
\pgfpathlineto{\pgfqpoint{2.328108in}{5.100066in}}%
\pgfpathlineto{\pgfqpoint{2.330312in}{5.096894in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{5.098457in}}%
\pgfpathlineto{\pgfqpoint{2.332515in}{5.097076in}}%
\pgfpathlineto{\pgfqpoint{2.332515in}{5.097076in}}%
\pgfpathlineto{\pgfqpoint{2.333639in}{5.097365in}}%
\pgfpathlineto{\pgfqpoint{2.336816in}{5.096477in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{5.097308in}}%
\pgfpathlineto{\pgfqpoint{2.339026in}{5.095777in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{5.096408in}}%
\pgfpathlineto{\pgfqpoint{2.342273in}{5.090493in}}%
\pgfpathlineto{\pgfqpoint{2.342273in}{5.090493in}}%
\pgfpathlineto{\pgfqpoint{2.345614in}{5.090830in}}%
\pgfpathlineto{\pgfqpoint{2.346792in}{5.089725in}}%
\pgfpathlineto{\pgfqpoint{2.346792in}{5.089725in}}%
\pgfpathlineto{\pgfqpoint{2.348819in}{5.090655in}}%
\pgfpathlineto{\pgfqpoint{2.349920in}{5.093458in}}%
\pgfpathlineto{\pgfqpoint{2.351021in}{5.093529in}}%
\pgfpathlineto{\pgfqpoint{2.352236in}{5.095084in}}%
\pgfpathlineto{\pgfqpoint{2.353348in}{5.092324in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{2.357538in}{5.093764in}}%
\pgfpathlineto{\pgfqpoint{2.358644in}{5.095938in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{5.094497in}}%
\pgfpathlineto{\pgfqpoint{2.360929in}{5.095808in}}%
\pgfpathlineto{\pgfqpoint{2.360929in}{5.095808in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{5.094088in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{5.094088in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{5.089940in}}%
\pgfpathlineto{\pgfqpoint{2.366442in}{5.092911in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{5.092051in}}%
\pgfpathlineto{\pgfqpoint{2.368450in}{5.091813in}}%
\pgfpathlineto{\pgfqpoint{2.369552in}{5.089825in}}%
\pgfpathlineto{\pgfqpoint{2.369552in}{5.089825in}}%
\pgfpathlineto{\pgfqpoint{2.372865in}{5.089164in}}%
\pgfpathlineto{\pgfqpoint{2.372865in}{5.089164in}}%
\pgfpathlineto{\pgfqpoint{2.375086in}{5.093199in}}%
\pgfpathlineto{\pgfqpoint{2.377304in}{5.089207in}}%
\pgfpathlineto{\pgfqpoint{2.377304in}{5.089207in}}%
\pgfpathlineto{\pgfqpoint{2.378421in}{5.091308in}}%
\pgfpathlineto{\pgfqpoint{2.380624in}{5.087159in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{5.094254in}}%
\pgfpathlineto{\pgfqpoint{2.384852in}{5.095978in}}%
\pgfpathlineto{\pgfqpoint{2.384852in}{5.095978in}}%
\pgfpathlineto{\pgfqpoint{2.386003in}{5.091800in}}%
\pgfpathlineto{\pgfqpoint{2.388223in}{5.093275in}}%
\pgfpathlineto{\pgfqpoint{2.389324in}{5.089195in}}%
\pgfpathlineto{\pgfqpoint{2.392478in}{5.089367in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{5.086252in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{5.085817in}}%
\pgfpathlineto{\pgfqpoint{2.401370in}{5.088737in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{5.090929in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{5.091449in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{5.094035in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{5.094035in}}%
\pgfpathlineto{\pgfqpoint{2.413408in}{5.092403in}}%
\pgfpathlineto{\pgfqpoint{2.416611in}{5.095591in}}%
\pgfpathlineto{\pgfqpoint{2.418853in}{5.093763in}}%
\pgfpathlineto{\pgfqpoint{2.419954in}{5.097950in}}%
\pgfpathlineto{\pgfqpoint{2.419954in}{5.097950in}}%
\pgfpathlineto{\pgfqpoint{2.423080in}{5.100193in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{5.098859in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{5.102819in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{5.097107in}}%
\pgfpathlineto{\pgfqpoint{2.430800in}{5.099493in}}%
\pgfpathlineto{\pgfqpoint{2.433008in}{5.100508in}}%
\pgfpathlineto{\pgfqpoint{2.435217in}{5.101517in}}%
\pgfpathlineto{\pgfqpoint{2.435217in}{5.101517in}}%
\pgfpathlineto{\pgfqpoint{2.437383in}{5.105428in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{5.103109in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{5.103109in}}%
\pgfpathlineto{\pgfqpoint{2.440692in}{5.104211in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{5.108200in}}%
\pgfpathlineto{\pgfqpoint{2.445109in}{5.107742in}}%
\pgfpathlineto{\pgfqpoint{2.446212in}{5.109532in}}%
\pgfpathlineto{\pgfqpoint{2.446212in}{5.109532in}}%
\pgfpathlineto{\pgfqpoint{2.449405in}{5.109418in}}%
\pgfpathlineto{\pgfqpoint{2.451644in}{5.113699in}}%
\pgfpathlineto{\pgfqpoint{2.451644in}{5.113699in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{5.114256in}}%
\pgfpathlineto{\pgfqpoint{2.454751in}{5.116322in}}%
\pgfpathlineto{\pgfqpoint{2.458201in}{5.118659in}}%
\pgfpathlineto{\pgfqpoint{2.458201in}{5.118659in}}%
\pgfpathlineto{\pgfqpoint{2.460219in}{5.117209in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{5.122061in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{5.122061in}}%
\pgfpathlineto{\pgfqpoint{2.465732in}{5.122077in}}%
\pgfpathlineto{\pgfqpoint{2.467937in}{5.122797in}}%
\pgfpathlineto{\pgfqpoint{2.470069in}{5.125771in}}%
\pgfpathlineto{\pgfqpoint{2.470069in}{5.125771in}}%
\pgfpathlineto{\pgfqpoint{2.474488in}{5.127000in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{5.132174in}}%
\pgfpathlineto{\pgfqpoint{2.483339in}{5.133605in}}%
\pgfpathlineto{\pgfqpoint{2.485542in}{5.136889in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{5.139451in}}%
\pgfpathlineto{\pgfqpoint{2.489744in}{5.141978in}}%
\pgfpathlineto{\pgfqpoint{2.493054in}{5.140716in}}%
\pgfpathlineto{\pgfqpoint{2.493054in}{5.140716in}}%
\pgfpathlineto{\pgfqpoint{2.495299in}{5.146291in}}%
\pgfpathlineto{\pgfqpoint{2.499545in}{5.150978in}}%
\pgfpathlineto{\pgfqpoint{2.508278in}{5.154285in}}%
\pgfpathlineto{\pgfqpoint{2.517134in}{5.167154in}}%
\pgfpathlineto{\pgfqpoint{2.518240in}{5.166631in}}%
\pgfpathlineto{\pgfqpoint{2.519343in}{5.165486in}}%
\pgfpathlineto{\pgfqpoint{2.529196in}{5.178448in}}%
\pgfpathlineto{\pgfqpoint{2.534516in}{5.187571in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{5.194114in}}%
\pgfpathlineto{\pgfqpoint{2.544479in}{5.191826in}}%
\pgfpathlineto{\pgfqpoint{2.545580in}{5.196046in}}%
\pgfpathlineto{\pgfqpoint{2.546718in}{5.195549in}}%
\pgfpathlineto{\pgfqpoint{2.548705in}{5.199693in}}%
\pgfpathlineto{\pgfqpoint{2.549810in}{5.198747in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{5.199940in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{5.199940in}}%
\pgfpathlineto{\pgfqpoint{2.553115in}{5.204180in}}%
\pgfpathlineto{\pgfqpoint{2.554218in}{5.203702in}}%
\pgfpathlineto{\pgfqpoint{2.555374in}{5.206296in}}%
\pgfpathlineto{\pgfqpoint{2.558042in}{5.208101in}}%
\pgfpathlineto{\pgfqpoint{2.571742in}{5.222861in}}%
\pgfpathlineto{\pgfqpoint{2.572884in}{5.222534in}}%
\pgfpathlineto{\pgfqpoint{2.572884in}{5.222534in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{5.224283in}}%
\pgfpathlineto{\pgfqpoint{2.576045in}{5.222658in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{5.225128in}}%
\pgfpathlineto{\pgfqpoint{2.579389in}{5.228048in}}%
\pgfpathlineto{\pgfqpoint{2.581609in}{5.234431in}}%
\pgfpathlineto{\pgfqpoint{2.583813in}{5.234104in}}%
\pgfpathlineto{\pgfqpoint{2.583813in}{5.234104in}}%
\pgfpathlineto{\pgfqpoint{2.585836in}{5.237815in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{5.237533in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{5.237533in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{5.237653in}}%
\pgfpathlineto{\pgfqpoint{2.591380in}{5.242176in}}%
\pgfpathlineto{\pgfqpoint{2.591380in}{5.242176in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{5.242757in}}%
\pgfpathlineto{\pgfqpoint{2.594691in}{5.244059in}}%
\pgfpathlineto{\pgfqpoint{2.595792in}{5.246903in}}%
\pgfpathlineto{\pgfqpoint{2.597904in}{5.245724in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{5.247160in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{5.250026in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{5.249304in}}%
\pgfpathlineto{\pgfqpoint{2.605594in}{5.251317in}}%
\pgfpathlineto{\pgfqpoint{2.606700in}{5.250720in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{5.249338in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{5.249338in}}%
\pgfpathlineto{\pgfqpoint{2.610030in}{5.252431in}}%
\pgfpathlineto{\pgfqpoint{2.611130in}{5.252810in}}%
\pgfpathlineto{\pgfqpoint{2.612268in}{5.249678in}}%
\pgfpathlineto{\pgfqpoint{2.614260in}{5.253614in}}%
\pgfpathlineto{\pgfqpoint{2.616465in}{5.252783in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{5.255413in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{5.260774in}}%
\pgfpathlineto{\pgfqpoint{2.631750in}{5.266399in}}%
\pgfpathlineto{\pgfqpoint{2.639449in}{5.272487in}}%
\pgfpathlineto{\pgfqpoint{2.641713in}{5.278104in}}%
\pgfpathlineto{\pgfqpoint{2.643941in}{5.275969in}}%
\pgfpathlineto{\pgfqpoint{2.647020in}{5.278670in}}%
\pgfpathlineto{\pgfqpoint{2.652553in}{5.280651in}}%
\pgfpathlineto{\pgfqpoint{2.660242in}{5.285226in}}%
\pgfpathlineto{\pgfqpoint{2.661354in}{5.284848in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{5.287704in}}%
\pgfpathlineto{\pgfqpoint{2.664492in}{5.288734in}}%
\pgfpathlineto{\pgfqpoint{2.665594in}{5.292570in}}%
\pgfpathlineto{\pgfqpoint{2.666699in}{5.288988in}}%
\pgfpathlineto{\pgfqpoint{2.667806in}{5.291757in}}%
\pgfpathlineto{\pgfqpoint{2.668908in}{5.289589in}}%
\pgfpathlineto{\pgfqpoint{2.670032in}{5.291175in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{5.291501in}}%
\pgfpathlineto{\pgfqpoint{2.672269in}{5.292838in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{5.292575in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{5.296452in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{5.296452in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{5.297418in}}%
\pgfpathlineto{\pgfqpoint{2.678897in}{5.299605in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{5.300532in}}%
\pgfpathlineto{\pgfqpoint{2.683132in}{5.304081in}}%
\pgfpathlineto{\pgfqpoint{2.686489in}{5.305233in}}%
\pgfpathlineto{\pgfqpoint{2.686489in}{5.305233in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{5.305755in}}%
\pgfpathlineto{\pgfqpoint{2.692925in}{5.312781in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{5.315378in}}%
\pgfpathlineto{\pgfqpoint{2.699560in}{5.311553in}}%
\pgfpathlineto{\pgfqpoint{2.700663in}{5.317906in}}%
\pgfpathlineto{\pgfqpoint{2.701768in}{5.315977in}}%
\pgfpathlineto{\pgfqpoint{2.702882in}{5.319267in}}%
\pgfpathlineto{\pgfqpoint{2.703992in}{5.320440in}}%
\pgfpathlineto{\pgfqpoint{2.705111in}{5.320030in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{5.321865in}}%
\pgfpathlineto{\pgfqpoint{2.707177in}{5.322211in}}%
\pgfpathlineto{\pgfqpoint{2.709384in}{5.325813in}}%
\pgfpathlineto{\pgfqpoint{2.710487in}{5.325363in}}%
\pgfpathlineto{\pgfqpoint{2.711588in}{5.327047in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{5.325218in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{5.331315in}}%
\pgfpathlineto{\pgfqpoint{2.714930in}{5.330375in}}%
\pgfpathlineto{\pgfqpoint{2.716032in}{5.327586in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{5.332010in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{5.332010in}}%
\pgfpathlineto{\pgfqpoint{2.720240in}{5.334224in}}%
\pgfpathlineto{\pgfqpoint{2.722496in}{5.339125in}}%
\pgfpathlineto{\pgfqpoint{2.722496in}{5.339125in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{5.340134in}}%
\pgfpathlineto{\pgfqpoint{2.725814in}{5.341127in}}%
\pgfpathlineto{\pgfqpoint{2.725814in}{5.341127in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{5.339874in}}%
\pgfpathlineto{\pgfqpoint{2.730071in}{5.344443in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{5.346115in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{5.346115in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{5.349203in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{5.348022in}}%
\pgfpathlineto{\pgfqpoint{2.735548in}{5.353016in}}%
\pgfpathlineto{\pgfqpoint{2.736680in}{5.352421in}}%
\pgfpathlineto{\pgfqpoint{2.737790in}{5.353410in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{5.357291in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{5.357291in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{5.357272in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{5.361686in}}%
\pgfpathlineto{\pgfqpoint{2.749846in}{5.363094in}}%
\pgfpathlineto{\pgfqpoint{2.750947in}{5.365384in}}%
\pgfpathlineto{\pgfqpoint{2.752047in}{5.366099in}}%
\pgfpathlineto{\pgfqpoint{2.753150in}{5.364043in}}%
\pgfpathlineto{\pgfqpoint{2.755351in}{5.366071in}}%
\pgfpathlineto{\pgfqpoint{2.757556in}{5.369662in}}%
\pgfpathlineto{\pgfqpoint{2.759540in}{5.369104in}}%
\pgfpathlineto{\pgfqpoint{2.761744in}{5.369549in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{5.371767in}}%
\pgfpathlineto{\pgfqpoint{2.763960in}{5.370427in}}%
\pgfpathlineto{\pgfqpoint{2.765079in}{5.373048in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{5.368428in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{5.377628in}}%
\pgfpathlineto{\pgfqpoint{2.772694in}{5.374342in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{5.380104in}}%
\pgfpathlineto{\pgfqpoint{2.774908in}{5.380294in}}%
\pgfpathlineto{\pgfqpoint{2.778283in}{5.384419in}}%
\pgfpathlineto{\pgfqpoint{2.779383in}{5.384679in}}%
\pgfpathlineto{\pgfqpoint{2.781586in}{5.384144in}}%
\pgfpathlineto{\pgfqpoint{2.781586in}{5.384144in}}%
\pgfpathlineto{\pgfqpoint{2.782687in}{5.378359in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{5.381233in}}%
\pgfpathlineto{\pgfqpoint{2.786866in}{5.380898in}}%
\pgfpathlineto{\pgfqpoint{2.787972in}{5.383029in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{5.383384in}}%
\pgfpathlineto{\pgfqpoint{2.792485in}{5.389336in}}%
\pgfpathlineto{\pgfqpoint{2.795607in}{5.390221in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{5.395455in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{5.395455in}}%
\pgfpathlineto{\pgfqpoint{2.801130in}{5.394843in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{5.399422in}}%
\pgfpathlineto{\pgfqpoint{2.804438in}{5.400042in}}%
\pgfpathlineto{\pgfqpoint{2.805544in}{5.401950in}}%
\pgfpathlineto{\pgfqpoint{2.806647in}{5.398394in}}%
\pgfpathlineto{\pgfqpoint{2.808889in}{5.398856in}}%
\pgfpathlineto{\pgfqpoint{2.811980in}{5.405645in}}%
\pgfpathlineto{\pgfqpoint{2.814191in}{5.404575in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{5.403291in}}%
\pgfpathlineto{\pgfqpoint{2.817620in}{5.407267in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{5.404299in}}%
\pgfpathlineto{\pgfqpoint{2.823007in}{5.412550in}}%
\pgfpathlineto{\pgfqpoint{2.824114in}{5.411858in}}%
\pgfpathlineto{\pgfqpoint{2.826331in}{5.418133in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{5.413609in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{5.413609in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{5.415606in}}%
\pgfpathlineto{\pgfqpoint{2.834005in}{5.416368in}}%
\pgfpathlineto{\pgfqpoint{2.836212in}{5.421330in}}%
\pgfpathlineto{\pgfqpoint{2.836212in}{5.421330in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{5.419764in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{5.423979in}}%
\pgfpathlineto{\pgfqpoint{2.840440in}{5.419462in}}%
\pgfpathlineto{\pgfqpoint{2.842752in}{5.428525in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{5.426599in}}%
\pgfpathlineto{\pgfqpoint{2.848155in}{5.422491in}}%
\pgfpathlineto{\pgfqpoint{2.850283in}{5.426215in}}%
\pgfpathlineto{\pgfqpoint{2.851468in}{5.425576in}}%
\pgfpathlineto{\pgfqpoint{2.852432in}{5.434265in}}%
\pgfpathlineto{\pgfqpoint{2.853533in}{5.435816in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{5.435934in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{5.435934in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{5.439596in}}%
\pgfpathlineto{\pgfqpoint{2.859073in}{5.438958in}}%
\pgfpathlineto{\pgfqpoint{2.861277in}{5.458100in}}%
\pgfpathlineto{\pgfqpoint{2.863480in}{5.459725in}}%
\pgfpathlineto{\pgfqpoint{2.863924in}{5.456263in}}%
\pgfpathlineto{\pgfqpoint{2.867881in}{5.451799in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{5.453087in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{5.459515in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{5.459515in}}%
\pgfpathlineto{\pgfqpoint{2.873175in}{5.460890in}}%
\pgfpathlineto{\pgfqpoint{2.873175in}{5.460890in}}%
\pgfpathlineto{\pgfqpoint{2.875377in}{5.466402in}}%
\pgfpathlineto{\pgfqpoint{2.876479in}{5.464588in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{5.465218in}}%
\pgfpathlineto{\pgfqpoint{2.878765in}{5.462184in}}%
\pgfpathlineto{\pgfqpoint{2.879864in}{5.466029in}}%
\pgfpathlineto{\pgfqpoint{2.880971in}{5.467619in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{5.464501in}}%
\pgfpathlineto{\pgfqpoint{2.883006in}{5.469704in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{5.470481in}}%
\pgfpathlineto{\pgfqpoint{2.885212in}{5.469773in}}%
\pgfpathlineto{\pgfqpoint{2.888529in}{5.481630in}}%
\pgfpathlineto{\pgfqpoint{2.890730in}{5.482516in}}%
\pgfpathlineto{\pgfqpoint{2.891833in}{5.481040in}}%
\pgfpathlineto{\pgfqpoint{2.894047in}{5.486858in}}%
\pgfpathlineto{\pgfqpoint{2.895146in}{5.486911in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{5.493414in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{5.493414in}}%
\pgfpathlineto{\pgfqpoint{2.898295in}{5.492904in}}%
\pgfpathlineto{\pgfqpoint{2.899395in}{5.497249in}}%
\pgfpathlineto{\pgfqpoint{2.902704in}{5.494856in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{5.495456in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{5.495456in}}%
\pgfpathlineto{\pgfqpoint{2.906121in}{5.499597in}}%
\pgfpathlineto{\pgfqpoint{2.906121in}{5.499597in}}%
\pgfpathlineto{\pgfqpoint{2.907222in}{5.499995in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{5.502292in}}%
\pgfpathlineto{\pgfqpoint{2.910503in}{5.500032in}}%
\pgfpathlineto{\pgfqpoint{2.911385in}{5.500201in}}%
\pgfpathlineto{\pgfqpoint{2.911385in}{5.500201in}}%
\pgfpathlineto{\pgfqpoint{2.913611in}{5.504252in}}%
\pgfpathlineto{\pgfqpoint{2.914712in}{5.502813in}}%
\pgfpathlineto{\pgfqpoint{2.915817in}{5.506432in}}%
\pgfpathlineto{\pgfqpoint{2.916921in}{5.505271in}}%
\pgfpathlineto{\pgfqpoint{2.918041in}{5.505722in}}%
\pgfpathlineto{\pgfqpoint{2.920253in}{5.510244in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{5.512223in}}%
\pgfpathlineto{\pgfqpoint{2.924520in}{5.511633in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{5.514807in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{5.514282in}}%
\pgfpathlineto{\pgfqpoint{2.928967in}{5.515446in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{5.513552in}}%
\pgfpathlineto{\pgfqpoint{2.931169in}{5.515603in}}%
\pgfpathlineto{\pgfqpoint{2.932283in}{5.516198in}}%
\pgfpathlineto{\pgfqpoint{2.938722in}{5.523098in}}%
\pgfpathlineto{\pgfqpoint{2.938722in}{5.523098in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{5.527839in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{5.536701in}}%
\pgfpathlineto{\pgfqpoint{2.943177in}{5.531081in}}%
\pgfpathlineto{\pgfqpoint{2.944281in}{5.533650in}}%
\pgfpathlineto{\pgfqpoint{2.945386in}{5.532647in}}%
\pgfpathlineto{\pgfqpoint{2.948710in}{5.538267in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{5.537503in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{5.537503in}}%
\pgfpathlineto{\pgfqpoint{2.951771in}{5.539134in}}%
\pgfpathlineto{\pgfqpoint{2.953010in}{5.538672in}}%
\pgfpathlineto{\pgfqpoint{2.955229in}{5.542467in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{5.540529in}}%
\pgfpathlineto{\pgfqpoint{2.957434in}{5.540289in}}%
\pgfpathlineto{\pgfqpoint{2.960583in}{5.541485in}}%
\pgfpathlineto{\pgfqpoint{2.961684in}{5.543203in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{5.549100in}}%
\pgfpathlineto{\pgfqpoint{2.966175in}{5.551489in}}%
\pgfpathlineto{\pgfqpoint{2.972634in}{5.555844in}}%
\pgfpathlineto{\pgfqpoint{2.973797in}{5.554235in}}%
\pgfpathlineto{\pgfqpoint{2.977103in}{5.554539in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{5.557530in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{5.557530in}}%
\pgfpathlineto{\pgfqpoint{2.981298in}{5.560844in}}%
\pgfpathlineto{\pgfqpoint{2.983555in}{5.560871in}}%
\pgfpathlineto{\pgfqpoint{2.984711in}{5.563482in}}%
\pgfpathlineto{\pgfqpoint{2.985867in}{5.571241in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{5.570594in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{5.564551in}}%
\pgfpathlineto{\pgfqpoint{2.990061in}{5.567013in}}%
\pgfpathlineto{\pgfqpoint{2.991173in}{5.571814in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{5.570725in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{5.567095in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{5.567095in}}%
\pgfpathlineto{\pgfqpoint{3.000972in}{5.567230in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{5.576385in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{5.576385in}}%
\pgfpathlineto{\pgfqpoint{3.005391in}{5.577769in}}%
\pgfpathlineto{\pgfqpoint{3.005391in}{5.577769in}}%
\pgfpathlineto{\pgfqpoint{3.006500in}{5.581838in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{5.581197in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{5.581197in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{5.583573in}}%
\pgfpathlineto{\pgfqpoint{3.013096in}{5.591938in}}%
\pgfpathlineto{\pgfqpoint{3.013096in}{5.591938in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{5.588814in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{5.589379in}}%
\pgfpathlineto{\pgfqpoint{3.017514in}{5.591836in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{5.597815in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{5.591511in}}%
\pgfpathlineto{\pgfqpoint{3.021925in}{5.597856in}}%
\pgfpathlineto{\pgfqpoint{3.023027in}{5.593387in}}%
\pgfpathlineto{\pgfqpoint{3.023027in}{5.593387in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{5.596442in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{5.598752in}}%
\pgfpathlineto{\pgfqpoint{3.031704in}{5.601755in}}%
\pgfpathlineto{\pgfqpoint{3.041447in}{5.608379in}}%
\pgfpathlineto{\pgfqpoint{3.043647in}{5.611320in}}%
\pgfpathlineto{\pgfqpoint{3.044748in}{5.610435in}}%
\pgfpathlineto{\pgfqpoint{3.045851in}{5.612028in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{5.612329in}}%
\pgfpathlineto{\pgfqpoint{3.049231in}{5.610997in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{5.611074in}}%
\pgfpathlineto{\pgfqpoint{3.051440in}{5.610210in}}%
\pgfpathlineto{\pgfqpoint{3.053430in}{5.610351in}}%
\pgfpathlineto{\pgfqpoint{3.054754in}{5.611308in}}%
\pgfpathlineto{\pgfqpoint{3.055648in}{5.612981in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{5.612083in}}%
\pgfpathlineto{\pgfqpoint{3.057876in}{5.612789in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{5.609741in}}%
\pgfpathlineto{\pgfqpoint{3.061140in}{5.609607in}}%
\pgfpathlineto{\pgfqpoint{3.062240in}{5.615098in}}%
\pgfpathlineto{\pgfqpoint{3.062240in}{5.615098in}}%
\pgfpathlineto{\pgfqpoint{3.063348in}{5.613472in}}%
\pgfpathlineto{\pgfqpoint{3.065548in}{5.619180in}}%
\pgfpathlineto{\pgfqpoint{3.065548in}{5.619180in}}%
\pgfpathlineto{\pgfqpoint{3.067753in}{5.618713in}}%
\pgfpathlineto{\pgfqpoint{3.068856in}{5.614885in}}%
\pgfpathlineto{\pgfqpoint{3.073125in}{5.622174in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{5.620604in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{5.620604in}}%
\pgfpathlineto{\pgfqpoint{3.076480in}{5.619536in}}%
\pgfpathlineto{\pgfqpoint{3.077583in}{5.614573in}}%
\pgfpathlineto{\pgfqpoint{3.078689in}{5.617960in}}%
\pgfpathlineto{\pgfqpoint{3.079793in}{5.626152in}}%
\pgfpathlineto{\pgfqpoint{3.080912in}{5.625194in}}%
\pgfpathlineto{\pgfqpoint{3.080912in}{5.625194in}}%
\pgfpathlineto{\pgfqpoint{3.083197in}{5.629519in}}%
\pgfpathlineto{\pgfqpoint{3.084085in}{5.626908in}}%
\pgfpathlineto{\pgfqpoint{3.085186in}{5.620507in}}%
\pgfpathlineto{\pgfqpoint{3.087394in}{5.619012in}}%
\pgfpathlineto{\pgfqpoint{3.090706in}{5.626008in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{5.621492in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{5.621580in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{5.621580in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{5.617498in}}%
\pgfpathlineto{\pgfqpoint{3.096229in}{5.619308in}}%
\pgfpathlineto{\pgfqpoint{3.101533in}{5.619175in}}%
\pgfpathlineto{\pgfqpoint{3.102638in}{5.619801in}}%
\pgfpathlineto{\pgfqpoint{3.106064in}{5.614896in}}%
\pgfpathlineto{\pgfqpoint{3.107103in}{5.615973in}}%
\pgfpathlineto{\pgfqpoint{3.108202in}{5.616057in}}%
\pgfpathlineto{\pgfqpoint{3.110285in}{5.620948in}}%
\pgfpathlineto{\pgfqpoint{3.111391in}{5.622091in}}%
\pgfpathlineto{\pgfqpoint{3.112491in}{5.621992in}}%
\pgfpathlineto{\pgfqpoint{3.113597in}{5.624096in}}%
\pgfpathlineto{\pgfqpoint{3.115813in}{5.625948in}}%
\pgfpathlineto{\pgfqpoint{3.117869in}{5.620911in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{5.625623in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{5.625623in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{5.628158in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{5.628158in}}%
\pgfpathlineto{\pgfqpoint{3.126960in}{5.623469in}}%
\pgfpathlineto{\pgfqpoint{3.129001in}{5.623463in}}%
\pgfpathlineto{\pgfqpoint{3.129910in}{5.622317in}}%
\pgfpathlineto{\pgfqpoint{3.131069in}{5.630180in}}%
\pgfpathlineto{\pgfqpoint{3.133308in}{5.630412in}}%
\pgfpathlineto{\pgfqpoint{3.146404in}{5.617886in}}%
\pgfpathlineto{\pgfqpoint{3.147525in}{5.615254in}}%
\pgfpathlineto{\pgfqpoint{3.148627in}{5.616342in}}%
\pgfpathlineto{\pgfqpoint{3.149732in}{5.612513in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{5.613351in}}%
\pgfpathlineto{\pgfqpoint{3.154015in}{5.604652in}}%
\pgfpathlineto{\pgfqpoint{3.155164in}{5.606041in}}%
\pgfpathlineto{\pgfqpoint{3.156263in}{5.604307in}}%
\pgfpathlineto{\pgfqpoint{3.157364in}{5.606141in}}%
\pgfpathlineto{\pgfqpoint{3.158465in}{5.605715in}}%
\pgfpathlineto{\pgfqpoint{3.160678in}{5.601669in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{5.601444in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{5.594250in}}%
\pgfpathlineto{\pgfqpoint{3.168166in}{5.595533in}}%
\pgfpathlineto{\pgfqpoint{3.169269in}{5.595298in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{5.593463in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{5.593463in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{5.592625in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{5.589063in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{5.589063in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{5.584630in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{5.584630in}}%
\pgfpathlineto{\pgfqpoint{3.179142in}{5.585232in}}%
\pgfpathlineto{\pgfqpoint{3.179142in}{5.585232in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{5.582985in}}%
\pgfpathlineto{\pgfqpoint{3.185814in}{5.577791in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{5.572055in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{5.567292in}}%
\pgfpathlineto{\pgfqpoint{3.195651in}{5.566337in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{5.564754in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{5.564754in}}%
\pgfpathlineto{\pgfqpoint{3.198737in}{5.567976in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{5.567638in}}%
\pgfpathlineto{\pgfqpoint{3.202089in}{5.565871in}}%
\pgfpathlineto{\pgfqpoint{3.203249in}{5.565295in}}%
\pgfpathlineto{\pgfqpoint{3.205457in}{5.559102in}}%
\pgfpathlineto{\pgfqpoint{3.206420in}{5.560620in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{5.554788in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{5.554788in}}%
\pgfpathlineto{\pgfqpoint{3.210891in}{5.549406in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{5.547537in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{5.547537in}}%
\pgfpathlineto{\pgfqpoint{3.215148in}{5.539879in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{5.538176in}}%
\pgfpathlineto{\pgfqpoint{3.219554in}{5.534938in}}%
\pgfpathlineto{\pgfqpoint{3.220751in}{5.535157in}}%
\pgfpathlineto{\pgfqpoint{3.225093in}{5.528780in}}%
\pgfpathlineto{\pgfqpoint{3.225093in}{5.528780in}}%
\pgfpathlineto{\pgfqpoint{3.229502in}{5.519994in}}%
\pgfpathlineto{\pgfqpoint{3.230606in}{5.516898in}}%
\pgfpathlineto{\pgfqpoint{3.231489in}{5.516768in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{5.513583in}}%
\pgfpathlineto{\pgfqpoint{3.235938in}{5.508334in}}%
\pgfpathlineto{\pgfqpoint{3.237066in}{5.503266in}}%
\pgfpathlineto{\pgfqpoint{3.238209in}{5.507851in}}%
\pgfpathlineto{\pgfqpoint{3.240414in}{5.505994in}}%
\pgfpathlineto{\pgfqpoint{3.241522in}{5.500956in}}%
\pgfpathlineto{\pgfqpoint{3.242629in}{5.500065in}}%
\pgfpathlineto{\pgfqpoint{3.244626in}{5.495693in}}%
\pgfpathlineto{\pgfqpoint{3.246835in}{5.494989in}}%
\pgfpathlineto{\pgfqpoint{3.246835in}{5.494989in}}%
\pgfpathlineto{\pgfqpoint{3.247939in}{5.489456in}}%
\pgfpathlineto{\pgfqpoint{3.249043in}{5.487103in}}%
\pgfpathlineto{\pgfqpoint{3.250156in}{5.488106in}}%
\pgfpathlineto{\pgfqpoint{3.251356in}{5.485688in}}%
\pgfpathlineto{\pgfqpoint{3.252320in}{5.479617in}}%
\pgfpathlineto{\pgfqpoint{3.252320in}{5.479617in}}%
\pgfpathlineto{\pgfqpoint{3.254525in}{5.478844in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{5.475707in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{5.475707in}}%
\pgfpathlineto{\pgfqpoint{3.256828in}{5.475710in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{5.472714in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{5.472714in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{5.470482in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{5.470482in}}%
\pgfpathlineto{\pgfqpoint{3.263364in}{5.466216in}}%
\pgfpathlineto{\pgfqpoint{3.264469in}{5.465467in}}%
\pgfpathlineto{\pgfqpoint{3.268755in}{5.455513in}}%
\pgfpathlineto{\pgfqpoint{3.270964in}{5.453896in}}%
\pgfpathlineto{\pgfqpoint{3.273167in}{5.448555in}}%
\pgfpathlineto{\pgfqpoint{3.275369in}{5.444751in}}%
\pgfpathlineto{\pgfqpoint{3.275369in}{5.444751in}}%
\pgfpathlineto{\pgfqpoint{3.277577in}{5.443544in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{5.440224in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{5.440224in}}%
\pgfpathlineto{\pgfqpoint{3.282884in}{5.434611in}}%
\pgfpathlineto{\pgfqpoint{3.283999in}{5.434384in}}%
\pgfpathlineto{\pgfqpoint{3.287317in}{5.427761in}}%
\pgfpathlineto{\pgfqpoint{3.287317in}{5.427761in}}%
\pgfpathlineto{\pgfqpoint{3.289550in}{5.421366in}}%
\pgfpathlineto{\pgfqpoint{3.290651in}{5.420282in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{5.420932in}}%
\pgfpathlineto{\pgfqpoint{3.292856in}{5.420791in}}%
\pgfpathlineto{\pgfqpoint{3.296159in}{5.411011in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{5.411266in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{5.411266in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{5.410006in}}%
\pgfpathlineto{\pgfqpoint{3.300459in}{5.403826in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{5.406272in}}%
\pgfpathlineto{\pgfqpoint{3.305931in}{5.399582in}}%
\pgfpathlineto{\pgfqpoint{3.307036in}{5.398075in}}%
\pgfpathlineto{\pgfqpoint{3.309249in}{5.391211in}}%
\pgfpathlineto{\pgfqpoint{3.311328in}{5.389801in}}%
\pgfpathlineto{\pgfqpoint{3.312429in}{5.389971in}}%
\pgfpathlineto{\pgfqpoint{3.313538in}{5.387998in}}%
\pgfpathlineto{\pgfqpoint{3.314723in}{5.388385in}}%
\pgfpathlineto{\pgfqpoint{3.314723in}{5.388385in}}%
\pgfpathlineto{\pgfqpoint{3.321199in}{5.376781in}}%
\pgfpathlineto{\pgfqpoint{3.322303in}{5.374343in}}%
\pgfpathlineto{\pgfqpoint{3.322303in}{5.374343in}}%
\pgfpathlineto{\pgfqpoint{3.323404in}{5.374347in}}%
\pgfpathlineto{\pgfqpoint{3.325617in}{5.370729in}}%
\pgfpathlineto{\pgfqpoint{3.326727in}{5.367842in}}%
\pgfpathlineto{\pgfqpoint{3.326727in}{5.367842in}}%
\pgfpathlineto{\pgfqpoint{3.328754in}{5.366819in}}%
\pgfpathlineto{\pgfqpoint{3.329904in}{5.363657in}}%
\pgfpathlineto{\pgfqpoint{3.331020in}{5.363227in}}%
\pgfpathlineto{\pgfqpoint{3.335446in}{5.356045in}}%
\pgfpathlineto{\pgfqpoint{3.336548in}{5.354518in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{5.352091in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{5.350849in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{5.350849in}}%
\pgfpathlineto{\pgfqpoint{3.341952in}{5.345075in}}%
\pgfpathlineto{\pgfqpoint{3.343067in}{5.346153in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{5.344134in}}%
\pgfpathlineto{\pgfqpoint{3.344676in}{5.341836in}}%
\pgfpathlineto{\pgfqpoint{3.346326in}{5.340021in}}%
\pgfpathlineto{\pgfqpoint{3.347428in}{5.335358in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{5.334411in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{5.331280in}}%
\pgfpathlineto{\pgfqpoint{3.352785in}{5.331244in}}%
\pgfpathlineto{\pgfqpoint{3.354991in}{5.326209in}}%
\pgfpathlineto{\pgfqpoint{3.356149in}{5.324923in}}%
\pgfpathlineto{\pgfqpoint{3.358381in}{5.316034in}}%
\pgfpathlineto{\pgfqpoint{3.359485in}{5.317702in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{5.316912in}}%
\pgfpathlineto{\pgfqpoint{3.362585in}{5.314285in}}%
\pgfpathlineto{\pgfqpoint{3.363710in}{5.311229in}}%
\pgfpathlineto{\pgfqpoint{3.365917in}{5.310797in}}%
\pgfpathlineto{\pgfqpoint{3.365917in}{5.310797in}}%
\pgfpathlineto{\pgfqpoint{3.368220in}{5.305626in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{5.301877in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{5.301877in}}%
\pgfpathlineto{\pgfqpoint{3.375773in}{5.286629in}}%
\pgfpathlineto{\pgfqpoint{3.380190in}{5.282930in}}%
\pgfpathlineto{\pgfqpoint{3.381207in}{5.277984in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{5.275088in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{5.275088in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{5.265066in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{5.265066in}}%
\pgfpathlineto{\pgfqpoint{3.390996in}{5.262669in}}%
\pgfpathlineto{\pgfqpoint{3.393239in}{5.257067in}}%
\pgfpathlineto{\pgfqpoint{3.395451in}{5.253390in}}%
\pgfpathlineto{\pgfqpoint{3.396553in}{5.253516in}}%
\pgfpathlineto{\pgfqpoint{3.397655in}{5.249749in}}%
\pgfpathlineto{\pgfqpoint{3.399906in}{5.247127in}}%
\pgfpathlineto{\pgfqpoint{3.402115in}{5.239641in}}%
\pgfpathlineto{\pgfqpoint{3.403224in}{5.239598in}}%
\pgfpathlineto{\pgfqpoint{3.413008in}{5.222567in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{5.220904in}}%
\pgfpathlineto{\pgfqpoint{3.416322in}{5.214182in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{5.214044in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{5.214044in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{5.204701in}}%
\pgfpathlineto{\pgfqpoint{3.428136in}{5.190503in}}%
\pgfpathlineto{\pgfqpoint{3.429339in}{5.189579in}}%
\pgfpathlineto{\pgfqpoint{3.434721in}{5.179173in}}%
\pgfpathlineto{\pgfqpoint{3.435824in}{5.178531in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{5.168386in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{5.168386in}}%
\pgfpathlineto{\pgfqpoint{3.443556in}{5.161452in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{5.161274in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{5.159064in}}%
\pgfpathlineto{\pgfqpoint{3.446862in}{5.159895in}}%
\pgfpathlineto{\pgfqpoint{3.447965in}{5.156681in}}%
\pgfpathlineto{\pgfqpoint{3.456695in}{5.140644in}}%
\pgfpathlineto{\pgfqpoint{3.460985in}{5.132061in}}%
\pgfpathlineto{\pgfqpoint{3.463189in}{5.125884in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{5.124614in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{5.119263in}}%
\pgfpathlineto{\pgfqpoint{3.470754in}{5.112474in}}%
\pgfpathlineto{\pgfqpoint{3.470754in}{5.112474in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{5.107654in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{5.107654in}}%
\pgfpathlineto{\pgfqpoint{3.474104in}{5.106775in}}%
\pgfpathlineto{\pgfqpoint{3.476270in}{5.101994in}}%
\pgfpathlineto{\pgfqpoint{3.483887in}{5.091122in}}%
\pgfpathlineto{\pgfqpoint{3.487199in}{5.081473in}}%
\pgfpathlineto{\pgfqpoint{3.490532in}{5.075522in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{5.072904in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{5.072904in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.069841in}}%
\pgfpathlineto{\pgfqpoint{3.496988in}{5.065201in}}%
\pgfpathlineto{\pgfqpoint{3.500313in}{5.056478in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{5.048555in}}%
\pgfpathlineto{\pgfqpoint{3.508041in}{5.045993in}}%
\pgfpathlineto{\pgfqpoint{3.511155in}{5.038481in}}%
\pgfpathlineto{\pgfqpoint{3.512263in}{5.037075in}}%
\pgfpathlineto{\pgfqpoint{3.516722in}{5.028811in}}%
\pgfpathlineto{\pgfqpoint{3.516722in}{5.028811in}}%
\pgfpathlineto{\pgfqpoint{3.517827in}{5.027641in}}%
\pgfpathlineto{\pgfqpoint{3.519596in}{5.022368in}}%
\pgfpathlineto{\pgfqpoint{3.520996in}{5.021117in}}%
\pgfpathlineto{\pgfqpoint{3.522103in}{5.017837in}}%
\pgfpathlineto{\pgfqpoint{3.525415in}{5.012955in}}%
\pgfpathlineto{\pgfqpoint{3.525415in}{5.012955in}}%
\pgfpathlineto{\pgfqpoint{3.526518in}{5.010132in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{4.995138in}}%
\pgfpathlineto{\pgfqpoint{3.536310in}{4.994210in}}%
\pgfpathlineto{\pgfqpoint{3.537413in}{4.994181in}}%
\pgfpathlineto{\pgfqpoint{3.537413in}{4.994181in}}%
\pgfpathlineto{\pgfqpoint{3.541874in}{4.983096in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{4.982375in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{3.545191in}{4.977630in}}%
\pgfpathlineto{\pgfqpoint{3.546300in}{4.976898in}}%
\pgfpathlineto{\pgfqpoint{3.548513in}{4.972356in}}%
\pgfpathlineto{\pgfqpoint{3.550515in}{4.970443in}}%
\pgfpathlineto{\pgfqpoint{3.552722in}{4.965807in}}%
\pgfpathlineto{\pgfqpoint{3.553826in}{4.963925in}}%
\pgfpathlineto{\pgfqpoint{3.554939in}{4.963799in}}%
\pgfpathlineto{\pgfqpoint{3.554939in}{4.963799in}}%
\pgfpathlineto{\pgfqpoint{3.558272in}{4.957749in}}%
\pgfpathlineto{\pgfqpoint{3.559375in}{4.957075in}}%
\pgfpathlineto{\pgfqpoint{3.564829in}{4.945985in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{4.945698in}}%
\pgfpathlineto{\pgfqpoint{3.568147in}{4.941303in}}%
\pgfpathlineto{\pgfqpoint{3.569250in}{4.939420in}}%
\pgfpathlineto{\pgfqpoint{3.570351in}{4.939310in}}%
\pgfpathlineto{\pgfqpoint{3.571451in}{4.936063in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{4.933465in}}%
\pgfpathlineto{\pgfqpoint{3.577843in}{4.926294in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{4.925068in}}%
\pgfpathlineto{\pgfqpoint{3.581267in}{4.923818in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{4.922765in}}%
\pgfpathlineto{\pgfqpoint{3.583298in}{4.919569in}}%
\pgfpathlineto{\pgfqpoint{3.585504in}{4.916453in}}%
\pgfpathlineto{\pgfqpoint{3.587715in}{4.911020in}}%
\pgfpathlineto{\pgfqpoint{3.588845in}{4.910485in}}%
\pgfpathlineto{\pgfqpoint{3.588845in}{4.910485in}}%
\pgfpathlineto{\pgfqpoint{3.593304in}{4.904242in}}%
\pgfpathlineto{\pgfqpoint{3.595319in}{4.903330in}}%
\pgfpathlineto{\pgfqpoint{3.597527in}{4.901169in}}%
\pgfpathlineto{\pgfqpoint{3.601919in}{4.893769in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{4.884663in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{4.869024in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{4.869024in}}%
\pgfpathlineto{\pgfqpoint{3.616064in}{4.869064in}}%
\pgfpathlineto{\pgfqpoint{3.617166in}{4.867705in}}%
\pgfpathlineto{\pgfqpoint{3.618269in}{4.867787in}}%
\pgfpathlineto{\pgfqpoint{3.619371in}{4.866880in}}%
\pgfpathlineto{\pgfqpoint{3.619371in}{4.866880in}}%
\pgfpathlineto{\pgfqpoint{3.621627in}{4.862822in}}%
\pgfpathlineto{\pgfqpoint{3.621627in}{4.862822in}}%
\pgfpathlineto{\pgfqpoint{3.622734in}{4.858354in}}%
\pgfpathlineto{\pgfqpoint{3.624939in}{4.854742in}}%
\pgfpathlineto{\pgfqpoint{3.626049in}{4.858911in}}%
\pgfpathlineto{\pgfqpoint{3.626049in}{4.858911in}}%
\pgfpathlineto{\pgfqpoint{3.628266in}{4.858511in}}%
\pgfpathlineto{\pgfqpoint{3.631365in}{4.851699in}}%
\pgfpathlineto{\pgfqpoint{3.635792in}{4.842041in}}%
\pgfpathlineto{\pgfqpoint{3.635792in}{4.842041in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{4.840397in}}%
\pgfpathlineto{\pgfqpoint{3.639040in}{4.835892in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{4.830730in}}%
\pgfpathlineto{\pgfqpoint{3.644572in}{4.831190in}}%
\pgfpathlineto{\pgfqpoint{3.646789in}{4.830675in}}%
\pgfpathlineto{\pgfqpoint{3.647895in}{4.832735in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{4.832169in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{4.832169in}}%
\pgfpathlineto{\pgfqpoint{3.650105in}{4.829780in}}%
\pgfpathlineto{\pgfqpoint{3.653340in}{4.829893in}}%
\pgfpathlineto{\pgfqpoint{3.654442in}{4.830913in}}%
\pgfpathlineto{\pgfqpoint{3.656664in}{4.826688in}}%
\pgfpathlineto{\pgfqpoint{3.656664in}{4.826688in}}%
\pgfpathlineto{\pgfqpoint{3.658869in}{4.822625in}}%
\pgfpathlineto{\pgfqpoint{3.660853in}{4.817708in}}%
\pgfpathlineto{\pgfqpoint{3.661957in}{4.818284in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{4.817172in}}%
\pgfpathlineto{\pgfqpoint{3.665262in}{4.809940in}}%
\pgfpathlineto{\pgfqpoint{3.667463in}{4.813926in}}%
\pgfpathlineto{\pgfqpoint{3.668568in}{4.812958in}}%
\pgfpathlineto{\pgfqpoint{3.669675in}{4.810934in}}%
\pgfpathlineto{\pgfqpoint{3.670776in}{4.802890in}}%
\pgfpathlineto{\pgfqpoint{3.673055in}{4.801155in}}%
\pgfpathlineto{\pgfqpoint{3.674155in}{4.797500in}}%
\pgfpathlineto{\pgfqpoint{3.676157in}{4.793550in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{4.794981in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{4.794981in}}%
\pgfpathlineto{\pgfqpoint{3.678366in}{4.794111in}}%
\pgfpathlineto{\pgfqpoint{3.678366in}{4.794111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.222946in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869946in}{5.328056in}}%
\pgfpathlineto{\pgfqpoint{0.875445in}{5.330723in}}%
\pgfpathlineto{\pgfqpoint{0.878402in}{5.334016in}}%
\pgfpathlineto{\pgfqpoint{0.887001in}{5.340105in}}%
\pgfpathlineto{\pgfqpoint{0.901112in}{5.350347in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{5.351085in}}%
\pgfpathlineto{\pgfqpoint{0.907148in}{5.352596in}}%
\pgfpathlineto{\pgfqpoint{0.910316in}{5.351233in}}%
\pgfpathlineto{\pgfqpoint{0.920533in}{5.355600in}}%
\pgfpathlineto{\pgfqpoint{0.923934in}{5.354966in}}%
\pgfpathlineto{\pgfqpoint{0.930763in}{5.354990in}}%
\pgfpathlineto{\pgfqpoint{0.934533in}{5.354022in}}%
\pgfpathlineto{\pgfqpoint{0.937899in}{5.355800in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{5.355920in}}%
\pgfpathlineto{\pgfqpoint{0.948771in}{5.357573in}}%
\pgfpathlineto{\pgfqpoint{0.953017in}{5.356842in}}%
\pgfpathlineto{\pgfqpoint{0.957542in}{5.357780in}}%
\pgfpathlineto{\pgfqpoint{0.962132in}{5.357011in}}%
\pgfpathlineto{\pgfqpoint{0.966224in}{5.358121in}}%
\pgfpathlineto{\pgfqpoint{0.970341in}{5.357209in}}%
\pgfpathlineto{\pgfqpoint{0.974713in}{5.357455in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{5.362392in}}%
\pgfpathlineto{\pgfqpoint{0.991273in}{5.358600in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{5.360249in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{5.360503in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{5.363735in}}%
\pgfpathlineto{\pgfqpoint{1.012932in}{5.363616in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{5.362399in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{5.366570in}}%
\pgfpathlineto{\pgfqpoint{1.033161in}{5.367692in}}%
\pgfpathlineto{\pgfqpoint{1.038618in}{5.366341in}}%
\pgfpathlineto{\pgfqpoint{1.047599in}{5.366424in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{5.367954in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{5.365406in}}%
\pgfpathlineto{\pgfqpoint{1.069003in}{5.368848in}}%
\pgfpathlineto{\pgfqpoint{1.078202in}{5.369643in}}%
\pgfpathlineto{\pgfqpoint{1.087283in}{5.371888in}}%
\pgfpathlineto{\pgfqpoint{1.091789in}{5.377695in}}%
\pgfpathlineto{\pgfqpoint{1.100532in}{5.375055in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{5.376206in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{5.374123in}}%
\pgfpathlineto{\pgfqpoint{1.115203in}{5.373112in}}%
\pgfpathlineto{\pgfqpoint{1.118695in}{5.370516in}}%
\pgfpathlineto{\pgfqpoint{1.121849in}{5.371795in}}%
\pgfpathlineto{\pgfqpoint{1.124987in}{5.370811in}}%
\pgfpathlineto{\pgfqpoint{1.131028in}{5.369957in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{5.368922in}}%
\pgfpathlineto{\pgfqpoint{1.137748in}{5.372216in}}%
\pgfpathlineto{\pgfqpoint{1.141180in}{5.371508in}}%
\pgfpathlineto{\pgfqpoint{1.148427in}{5.377479in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{5.379030in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{5.377766in}}%
\pgfpathlineto{\pgfqpoint{1.160400in}{5.380103in}}%
\pgfpathlineto{\pgfqpoint{1.164444in}{5.378507in}}%
\pgfpathlineto{\pgfqpoint{1.168816in}{5.381224in}}%
\pgfpathlineto{\pgfqpoint{1.173069in}{5.383199in}}%
\pgfpathlineto{\pgfqpoint{1.177558in}{5.382362in}}%
\pgfpathlineto{\pgfqpoint{1.182347in}{5.380679in}}%
\pgfpathlineto{\pgfqpoint{1.204603in}{5.377033in}}%
\pgfpathlineto{\pgfqpoint{1.211592in}{5.378052in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{5.376862in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{5.371743in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{5.372184in}}%
\pgfpathlineto{\pgfqpoint{1.235427in}{5.371272in}}%
\pgfpathlineto{\pgfqpoint{1.239623in}{5.367983in}}%
\pgfpathlineto{\pgfqpoint{1.243783in}{5.367211in}}%
\pgfpathlineto{\pgfqpoint{1.248403in}{5.363549in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{5.362383in}}%
\pgfpathlineto{\pgfqpoint{1.265186in}{5.363767in}}%
\pgfpathlineto{\pgfqpoint{1.269979in}{5.360627in}}%
\pgfpathlineto{\pgfqpoint{1.276176in}{5.358649in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{5.355401in}}%
\pgfpathlineto{\pgfqpoint{1.286560in}{5.351354in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{5.350285in}}%
\pgfpathlineto{\pgfqpoint{1.294973in}{5.346561in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{5.340965in}}%
\pgfpathlineto{\pgfqpoint{1.307241in}{5.339781in}}%
\pgfpathlineto{\pgfqpoint{1.311862in}{5.335901in}}%
\pgfpathlineto{\pgfqpoint{1.317308in}{5.332146in}}%
\pgfpathlineto{\pgfqpoint{1.323015in}{5.327411in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{5.315762in}}%
\pgfpathlineto{\pgfqpoint{1.339645in}{5.309937in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{5.301255in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{5.293965in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{5.292201in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{5.273492in}}%
\pgfpathlineto{\pgfqpoint{1.385245in}{5.254587in}}%
\pgfpathlineto{\pgfqpoint{1.392294in}{5.245704in}}%
\pgfpathlineto{\pgfqpoint{1.399012in}{5.232839in}}%
\pgfpathlineto{\pgfqpoint{1.411195in}{5.220159in}}%
\pgfpathlineto{\pgfqpoint{1.429798in}{5.181284in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{5.171222in}}%
\pgfpathlineto{\pgfqpoint{1.443287in}{5.157859in}}%
\pgfpathlineto{\pgfqpoint{1.450294in}{5.157395in}}%
\pgfpathlineto{\pgfqpoint{1.456140in}{5.147583in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{5.142233in}}%
\pgfpathlineto{\pgfqpoint{1.479169in}{5.112681in}}%
\pgfpathlineto{\pgfqpoint{1.483055in}{5.102696in}}%
\pgfpathlineto{\pgfqpoint{1.487184in}{5.094700in}}%
\pgfpathlineto{\pgfqpoint{1.491669in}{5.083642in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{5.069964in}}%
\pgfpathlineto{\pgfqpoint{1.510390in}{5.038718in}}%
\pgfpathlineto{\pgfqpoint{1.514665in}{5.025580in}}%
\pgfpathlineto{\pgfqpoint{1.518967in}{5.018968in}}%
\pgfpathlineto{\pgfqpoint{1.528089in}{4.999944in}}%
\pgfpathlineto{\pgfqpoint{1.532678in}{4.996433in}}%
\pgfpathlineto{\pgfqpoint{1.537033in}{4.989908in}}%
\pgfpathlineto{\pgfqpoint{1.541316in}{4.980816in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{4.970115in}}%
\pgfpathlineto{\pgfqpoint{1.549113in}{4.964346in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{4.955756in}}%
\pgfpathlineto{\pgfqpoint{1.556785in}{4.951943in}}%
\pgfpathlineto{\pgfqpoint{1.560786in}{4.946146in}}%
\pgfpathlineto{\pgfqpoint{1.565103in}{4.940960in}}%
\pgfpathlineto{\pgfqpoint{1.569559in}{4.931457in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{4.927605in}}%
\pgfpathlineto{\pgfqpoint{1.580062in}{4.921949in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{4.916424in}}%
\pgfpathlineto{\pgfqpoint{1.596972in}{4.912632in}}%
\pgfpathlineto{\pgfqpoint{1.602575in}{4.909416in}}%
\pgfpathlineto{\pgfqpoint{1.608802in}{4.907079in}}%
\pgfpathlineto{\pgfqpoint{1.615378in}{4.908153in}}%
\pgfpathlineto{\pgfqpoint{1.621929in}{4.908367in}}%
\pgfpathlineto{\pgfqpoint{1.628672in}{4.909748in}}%
\pgfpathlineto{\pgfqpoint{1.636147in}{4.912143in}}%
\pgfpathlineto{\pgfqpoint{1.649902in}{4.911197in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{4.909464in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{4.909360in}}%
\pgfpathlineto{\pgfqpoint{1.671002in}{4.911602in}}%
\pgfpathlineto{\pgfqpoint{1.686986in}{4.914308in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{4.923876in}}%
\pgfpathlineto{\pgfqpoint{1.718594in}{4.918219in}}%
\pgfpathlineto{\pgfqpoint{1.730199in}{4.925385in}}%
\pgfpathlineto{\pgfqpoint{1.742092in}{4.926470in}}%
\pgfpathlineto{\pgfqpoint{1.751666in}{4.938890in}}%
\pgfpathlineto{\pgfqpoint{1.763579in}{4.932791in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{4.952957in}}%
\pgfpathlineto{\pgfqpoint{1.810888in}{4.954989in}}%
\pgfpathlineto{\pgfqpoint{1.828610in}{4.950246in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{4.956943in}}%
\pgfpathlineto{\pgfqpoint{1.859244in}{4.968357in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{4.975412in}}%
\pgfpathlineto{\pgfqpoint{1.906280in}{4.995232in}}%
\pgfpathlineto{\pgfqpoint{1.931614in}{5.004126in}}%
\pgfpathlineto{\pgfqpoint{1.955874in}{5.007501in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{5.004225in}}%
\pgfpathlineto{\pgfqpoint{2.014675in}{4.997931in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{4.996758in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{4.992169in}}%
\pgfpathlineto{\pgfqpoint{2.059513in}{4.997753in}}%
\pgfpathlineto{\pgfqpoint{2.070285in}{5.000080in}}%
\pgfpathlineto{\pgfqpoint{2.082178in}{5.000741in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{4.998106in}}%
\pgfpathlineto{\pgfqpoint{2.115040in}{4.995903in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{4.997157in}}%
\pgfpathlineto{\pgfqpoint{2.131569in}{4.995334in}}%
\pgfpathlineto{\pgfqpoint{2.141778in}{4.991948in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{4.993001in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{4.986311in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{4.984343in}}%
\pgfpathlineto{\pgfqpoint{2.173061in}{4.978662in}}%
\pgfpathlineto{\pgfqpoint{2.179519in}{4.977577in}}%
\pgfpathlineto{\pgfqpoint{2.208675in}{4.966541in}}%
\pgfpathlineto{\pgfqpoint{2.216749in}{4.960284in}}%
\pgfpathlineto{\pgfqpoint{2.224247in}{4.950619in}}%
\pgfpathlineto{\pgfqpoint{2.232690in}{4.941623in}}%
\pgfpathlineto{\pgfqpoint{2.240331in}{4.932577in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{4.928218in}}%
\pgfpathlineto{\pgfqpoint{2.257558in}{4.929192in}}%
\pgfpathlineto{\pgfqpoint{2.266090in}{4.924357in}}%
\pgfpathlineto{\pgfqpoint{2.272979in}{4.919201in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{4.913273in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{4.903808in}}%
\pgfpathlineto{\pgfqpoint{2.293272in}{4.895972in}}%
\pgfpathlineto{\pgfqpoint{2.298522in}{4.895855in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{4.890619in}}%
\pgfpathlineto{\pgfqpoint{2.314771in}{4.881078in}}%
\pgfpathlineto{\pgfqpoint{2.321469in}{4.879366in}}%
\pgfpathlineto{\pgfqpoint{2.328528in}{4.878198in}}%
\pgfpathlineto{\pgfqpoint{2.337833in}{4.877538in}}%
\pgfpathlineto{\pgfqpoint{2.348258in}{4.876083in}}%
\pgfpathlineto{\pgfqpoint{2.363940in}{4.864513in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{4.866335in}}%
\pgfpathlineto{\pgfqpoint{2.398914in}{4.868622in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{4.867983in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{4.869703in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{4.870543in}}%
\pgfpathlineto{\pgfqpoint{2.422853in}{4.868540in}}%
\pgfpathlineto{\pgfqpoint{2.439767in}{4.865573in}}%
\pgfpathlineto{\pgfqpoint{2.445463in}{4.867409in}}%
\pgfpathlineto{\pgfqpoint{2.453363in}{4.867713in}}%
\pgfpathlineto{\pgfqpoint{2.460958in}{4.868797in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{4.871460in}}%
\pgfpathlineto{\pgfqpoint{2.477624in}{4.876886in}}%
\pgfpathlineto{\pgfqpoint{2.495323in}{4.890336in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{4.914778in}}%
\pgfpathlineto{\pgfqpoint{2.542528in}{4.942333in}}%
\pgfpathlineto{\pgfqpoint{2.550773in}{4.947944in}}%
\pgfpathlineto{\pgfqpoint{2.576042in}{4.975966in}}%
\pgfpathlineto{\pgfqpoint{2.584105in}{4.983494in}}%
\pgfpathlineto{\pgfqpoint{2.592310in}{4.992130in}}%
\pgfpathlineto{\pgfqpoint{2.600295in}{4.994602in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{5.001465in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{5.004983in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{5.010220in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{5.019186in}}%
\pgfpathlineto{\pgfqpoint{2.645608in}{5.021269in}}%
\pgfpathlineto{\pgfqpoint{2.663213in}{5.036097in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{5.042631in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{5.044163in}}%
\pgfpathlineto{\pgfqpoint{2.681656in}{5.048064in}}%
\pgfpathlineto{\pgfqpoint{2.687651in}{5.048544in}}%
\pgfpathlineto{\pgfqpoint{2.693768in}{5.053185in}}%
\pgfpathlineto{\pgfqpoint{2.706365in}{5.066182in}}%
\pgfpathlineto{\pgfqpoint{2.712634in}{5.069662in}}%
\pgfpathlineto{\pgfqpoint{2.718640in}{5.070646in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{5.076248in}}%
\pgfpathlineto{\pgfqpoint{2.730398in}{5.080805in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{5.082708in}}%
\pgfpathlineto{\pgfqpoint{2.743894in}{5.085717in}}%
\pgfpathlineto{\pgfqpoint{2.751175in}{5.087539in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{5.092214in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{5.091217in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{5.094485in}}%
\pgfpathlineto{\pgfqpoint{2.791752in}{5.100776in}}%
\pgfpathlineto{\pgfqpoint{2.802044in}{5.104918in}}%
\pgfpathlineto{\pgfqpoint{2.819001in}{5.114097in}}%
\pgfpathlineto{\pgfqpoint{2.826696in}{5.120841in}}%
\pgfpathlineto{\pgfqpoint{2.833329in}{5.124998in}}%
\pgfpathlineto{\pgfqpoint{2.840047in}{5.127875in}}%
\pgfpathlineto{\pgfqpoint{2.866961in}{5.144270in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{5.164735in}}%
\pgfpathlineto{\pgfqpoint{2.912342in}{5.192789in}}%
\pgfpathlineto{\pgfqpoint{2.926127in}{5.204104in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{5.203906in}}%
\pgfpathlineto{\pgfqpoint{2.957594in}{5.215303in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{5.221310in}}%
\pgfpathlineto{\pgfqpoint{2.984329in}{5.215104in}}%
\pgfpathlineto{\pgfqpoint{2.993429in}{5.213615in}}%
\pgfpathlineto{\pgfqpoint{3.012814in}{5.222965in}}%
\pgfpathlineto{\pgfqpoint{3.020778in}{5.228207in}}%
\pgfpathlineto{\pgfqpoint{3.040817in}{5.234310in}}%
\pgfpathlineto{\pgfqpoint{3.047090in}{5.240628in}}%
\pgfpathlineto{\pgfqpoint{3.053386in}{5.240400in}}%
\pgfpathlineto{\pgfqpoint{3.058862in}{5.239339in}}%
\pgfpathlineto{\pgfqpoint{3.065320in}{5.241092in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{5.245396in}}%
\pgfpathlineto{\pgfqpoint{3.081990in}{5.245613in}}%
\pgfpathlineto{\pgfqpoint{3.090578in}{5.245131in}}%
\pgfpathlineto{\pgfqpoint{3.099613in}{5.243349in}}%
\pgfpathlineto{\pgfqpoint{3.108923in}{5.244436in}}%
\pgfpathlineto{\pgfqpoint{3.122431in}{5.240201in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{5.232898in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{5.223992in}}%
\pgfpathlineto{\pgfqpoint{3.148391in}{5.209251in}}%
\pgfpathlineto{\pgfqpoint{3.155171in}{5.204653in}}%
\pgfpathlineto{\pgfqpoint{3.160960in}{5.199951in}}%
\pgfpathlineto{\pgfqpoint{3.165841in}{5.194161in}}%
\pgfpathlineto{\pgfqpoint{3.170375in}{5.185332in}}%
\pgfpathlineto{\pgfqpoint{3.174993in}{5.181506in}}%
\pgfpathlineto{\pgfqpoint{3.179632in}{5.174141in}}%
\pgfpathlineto{\pgfqpoint{3.184288in}{5.171842in}}%
\pgfpathlineto{\pgfqpoint{3.198406in}{5.156421in}}%
\pgfpathlineto{\pgfqpoint{3.217827in}{5.139518in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{5.133824in}}%
\pgfpathlineto{\pgfqpoint{3.225766in}{5.123665in}}%
\pgfpathlineto{\pgfqpoint{3.230159in}{5.117004in}}%
\pgfpathlineto{\pgfqpoint{3.237725in}{5.099307in}}%
\pgfpathlineto{\pgfqpoint{3.241499in}{5.091976in}}%
\pgfpathlineto{\pgfqpoint{3.248030in}{5.084436in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{5.078588in}}%
\pgfpathlineto{\pgfqpoint{3.254905in}{5.070602in}}%
\pgfpathlineto{\pgfqpoint{3.261664in}{5.059207in}}%
\pgfpathlineto{\pgfqpoint{3.287783in}{5.002368in}}%
\pgfpathlineto{\pgfqpoint{3.295791in}{4.980983in}}%
\pgfpathlineto{\pgfqpoint{3.303779in}{4.962286in}}%
\pgfpathlineto{\pgfqpoint{3.307696in}{4.952031in}}%
\pgfpathlineto{\pgfqpoint{3.311686in}{4.946391in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{4.941700in}}%
\pgfpathlineto{\pgfqpoint{3.320068in}{4.934323in}}%
\pgfpathlineto{\pgfqpoint{3.323727in}{4.925750in}}%
\pgfpathlineto{\pgfqpoint{3.327510in}{4.919837in}}%
\pgfpathlineto{\pgfqpoint{3.339150in}{4.893517in}}%
\pgfpathlineto{\pgfqpoint{3.343017in}{4.885682in}}%
\pgfpathlineto{\pgfqpoint{3.346888in}{4.880405in}}%
\pgfpathlineto{\pgfqpoint{3.353888in}{4.863526in}}%
\pgfpathlineto{\pgfqpoint{3.357375in}{4.858484in}}%
\pgfpathlineto{\pgfqpoint{3.360566in}{4.851905in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{4.846400in}}%
\pgfpathlineto{\pgfqpoint{3.367527in}{4.839046in}}%
\pgfpathlineto{\pgfqpoint{3.370754in}{4.835738in}}%
\pgfpathlineto{\pgfqpoint{3.384193in}{4.809171in}}%
\pgfpathlineto{\pgfqpoint{3.399695in}{4.774987in}}%
\pgfpathlineto{\pgfqpoint{3.410813in}{4.748541in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{4.723601in}}%
\pgfpathlineto{\pgfqpoint{3.439121in}{4.682390in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{4.657455in}}%
\pgfpathlineto{\pgfqpoint{3.455632in}{4.649104in}}%
\pgfpathlineto{\pgfqpoint{3.459241in}{4.641780in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{4.636698in}}%
\pgfpathlineto{\pgfqpoint{3.470392in}{4.621797in}}%
\pgfpathlineto{\pgfqpoint{3.477557in}{4.602943in}}%
\pgfpathlineto{\pgfqpoint{3.481355in}{4.595964in}}%
\pgfpathlineto{\pgfqpoint{3.487967in}{4.578952in}}%
\pgfpathlineto{\pgfqpoint{3.491605in}{4.576890in}}%
\pgfpathlineto{\pgfqpoint{3.498302in}{4.559715in}}%
\pgfpathlineto{\pgfqpoint{3.508365in}{4.539555in}}%
\pgfpathlineto{\pgfqpoint{3.511354in}{4.530995in}}%
\pgfpathlineto{\pgfqpoint{3.514384in}{4.528778in}}%
\pgfpathlineto{\pgfqpoint{3.522946in}{4.514850in}}%
\pgfpathlineto{\pgfqpoint{3.525994in}{4.507107in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{4.496921in}}%
\pgfpathlineto{\pgfqpoint{3.535895in}{4.488689in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{4.487515in}}%
\pgfpathlineto{\pgfqpoint{3.543406in}{4.481092in}}%
\pgfpathlineto{\pgfqpoint{3.550285in}{4.466194in}}%
\pgfpathlineto{\pgfqpoint{3.553507in}{4.462990in}}%
\pgfpathlineto{\pgfqpoint{3.556592in}{4.462217in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{4.448776in}}%
\pgfpathlineto{\pgfqpoint{3.567323in}{4.440400in}}%
\pgfpathlineto{\pgfqpoint{3.571638in}{4.433683in}}%
\pgfpathlineto{\pgfqpoint{3.577279in}{4.426383in}}%
\pgfpathlineto{\pgfqpoint{3.583153in}{4.420742in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{4.410250in}}%
\pgfpathlineto{\pgfqpoint{3.595297in}{4.397061in}}%
\pgfpathlineto{\pgfqpoint{3.601246in}{4.386932in}}%
\pgfpathlineto{\pgfqpoint{3.607105in}{4.378684in}}%
\pgfpathlineto{\pgfqpoint{3.612995in}{4.372222in}}%
\pgfpathlineto{\pgfqpoint{3.618995in}{4.364218in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{4.360024in}}%
\pgfpathlineto{\pgfqpoint{3.630068in}{4.353205in}}%
\pgfpathlineto{\pgfqpoint{3.636257in}{4.344202in}}%
\pgfpathlineto{\pgfqpoint{3.643488in}{4.338989in}}%
\pgfpathlineto{\pgfqpoint{3.650623in}{4.329321in}}%
\pgfpathlineto{\pgfqpoint{3.657163in}{4.318386in}}%
\pgfpathlineto{\pgfqpoint{3.672276in}{4.302430in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{4.295540in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{4.295540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{4.042946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{0.868575in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414813in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{1.414813in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961051in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{1.961051in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507290in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053528in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.053528in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599766in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.599766in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.754105in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.754105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=2.701299in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.259371in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.259371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=3.206564in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.764636in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.764636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=3.711830in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{3.775629in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{3.770709in}}%
\pgfpathlineto{\pgfqpoint{0.875849in}{3.766279in}}%
\pgfpathlineto{\pgfqpoint{0.878257in}{3.763122in}}%
\pgfpathlineto{\pgfqpoint{0.882356in}{3.759826in}}%
\pgfpathlineto{\pgfqpoint{0.885644in}{3.752353in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{3.749323in}}%
\pgfpathlineto{\pgfqpoint{0.888339in}{3.747786in}}%
\pgfpathlineto{\pgfqpoint{0.891792in}{3.743112in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{3.740215in}}%
\pgfpathlineto{\pgfqpoint{0.896881in}{3.737381in}}%
\pgfpathlineto{\pgfqpoint{0.898284in}{3.734105in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{3.731662in}}%
\pgfpathlineto{\pgfqpoint{0.903385in}{3.727217in}}%
\pgfpathlineto{\pgfqpoint{0.904122in}{3.725681in}}%
\pgfpathlineto{\pgfqpoint{0.909074in}{3.721420in}}%
\pgfpathlineto{\pgfqpoint{0.910857in}{3.717365in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{3.715966in}}%
\pgfpathlineto{\pgfqpoint{0.914467in}{3.714437in}}%
\pgfpathlineto{\pgfqpoint{0.918137in}{3.709341in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{3.705770in}}%
\pgfpathlineto{\pgfqpoint{0.926622in}{3.699316in}}%
\pgfpathlineto{\pgfqpoint{0.927402in}{3.697535in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{3.693887in}}%
\pgfpathlineto{\pgfqpoint{0.934183in}{3.690053in}}%
\pgfpathlineto{\pgfqpoint{0.936253in}{3.687537in}}%
\pgfpathlineto{\pgfqpoint{0.936991in}{3.685974in}}%
\pgfpathlineto{\pgfqpoint{0.941655in}{3.680706in}}%
\pgfpathlineto{\pgfqpoint{0.944454in}{3.676405in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{3.674685in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{3.670402in}}%
\pgfpathlineto{\pgfqpoint{0.951160in}{3.667336in}}%
\pgfpathlineto{\pgfqpoint{0.954821in}{3.663090in}}%
\pgfpathlineto{\pgfqpoint{0.956403in}{3.661782in}}%
\pgfpathlineto{\pgfqpoint{0.958381in}{3.657112in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{3.654210in}}%
\pgfpathlineto{\pgfqpoint{0.967700in}{3.644983in}}%
\pgfpathlineto{\pgfqpoint{0.970087in}{3.643386in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{3.638395in}}%
\pgfpathlineto{\pgfqpoint{0.973020in}{3.636961in}}%
\pgfpathlineto{\pgfqpoint{0.977278in}{3.630146in}}%
\pgfpathlineto{\pgfqpoint{0.979835in}{3.628365in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{3.623424in}}%
\pgfpathlineto{\pgfqpoint{0.989113in}{3.613298in}}%
\pgfpathlineto{\pgfqpoint{0.991223in}{3.611497in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{3.596091in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{3.594627in}}%
\pgfpathlineto{\pgfqpoint{1.002324in}{3.591261in}}%
\pgfpathlineto{\pgfqpoint{1.003781in}{3.589682in}}%
\pgfpathlineto{\pgfqpoint{1.004403in}{3.587096in}}%
\pgfpathlineto{\pgfqpoint{1.006426in}{3.586126in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{3.582624in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{3.581261in}}%
\pgfpathlineto{\pgfqpoint{1.011609in}{3.578134in}}%
\pgfpathlineto{\pgfqpoint{1.013646in}{3.574884in}}%
\pgfpathlineto{\pgfqpoint{1.015717in}{3.572384in}}%
\pgfpathlineto{\pgfqpoint{1.019646in}{3.569071in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{3.564524in}}%
\pgfpathlineto{\pgfqpoint{1.024349in}{3.560493in}}%
\pgfpathlineto{\pgfqpoint{1.028870in}{3.554476in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{3.553738in}}%
\pgfpathlineto{\pgfqpoint{1.032455in}{3.550901in}}%
\pgfpathlineto{\pgfqpoint{1.033627in}{3.550182in}}%
\pgfpathlineto{\pgfqpoint{1.034234in}{3.548407in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.545453in}}%
\pgfpathlineto{\pgfqpoint{1.038350in}{3.543902in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{3.540529in}}%
\pgfpathlineto{\pgfqpoint{1.046027in}{3.535704in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{3.535545in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{3.531842in}}%
\pgfpathlineto{\pgfqpoint{1.051229in}{3.530664in}}%
\pgfpathlineto{\pgfqpoint{1.062607in}{3.516490in}}%
\pgfpathlineto{\pgfqpoint{1.065610in}{3.512117in}}%
\pgfpathlineto{\pgfqpoint{1.068502in}{3.509394in}}%
\pgfpathlineto{\pgfqpoint{1.070153in}{3.506323in}}%
\pgfpathlineto{\pgfqpoint{1.072442in}{3.503908in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{3.490625in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{3.487514in}}%
\pgfpathlineto{\pgfqpoint{1.090417in}{3.480776in}}%
\pgfpathlineto{\pgfqpoint{1.092365in}{3.477132in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{3.473559in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{3.468464in}}%
\pgfpathlineto{\pgfqpoint{1.099579in}{3.464556in}}%
\pgfpathlineto{\pgfqpoint{1.100889in}{3.460943in}}%
\pgfpathlineto{\pgfqpoint{1.102692in}{3.458899in}}%
\pgfpathlineto{\pgfqpoint{1.103483in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{1.104905in}{3.455376in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{3.434522in}}%
\pgfpathlineto{\pgfqpoint{1.116511in}{3.432855in}}%
\pgfpathlineto{\pgfqpoint{1.117172in}{3.430790in}}%
\pgfpathlineto{\pgfqpoint{1.120297in}{3.426412in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{3.421645in}}%
\pgfpathlineto{\pgfqpoint{1.124395in}{3.417700in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{3.415142in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{3.406814in}}%
\pgfpathlineto{\pgfqpoint{1.133628in}{3.397580in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{3.393554in}}%
\pgfpathlineto{\pgfqpoint{1.140409in}{3.385039in}}%
\pgfpathlineto{\pgfqpoint{1.141964in}{3.383327in}}%
\pgfpathlineto{\pgfqpoint{1.145487in}{3.374830in}}%
\pgfpathlineto{\pgfqpoint{1.147830in}{3.371438in}}%
\pgfpathlineto{\pgfqpoint{1.148472in}{3.369043in}}%
\pgfpathlineto{\pgfqpoint{1.155454in}{3.360379in}}%
\pgfpathlineto{\pgfqpoint{1.157845in}{3.355128in}}%
\pgfpathlineto{\pgfqpoint{1.162119in}{3.347790in}}%
\pgfpathlineto{\pgfqpoint{1.163612in}{3.346495in}}%
\pgfpathlineto{\pgfqpoint{1.165720in}{3.342833in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{3.341580in}}%
\pgfpathlineto{\pgfqpoint{1.168906in}{3.337918in}}%
\pgfpathlineto{\pgfqpoint{1.170777in}{3.336456in}}%
\pgfpathlineto{\pgfqpoint{1.173590in}{3.329933in}}%
\pgfpathlineto{\pgfqpoint{1.175486in}{3.328840in}}%
\pgfpathlineto{\pgfqpoint{1.186670in}{3.313455in}}%
\pgfpathlineto{\pgfqpoint{1.187684in}{3.312694in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{3.309584in}}%
\pgfpathlineto{\pgfqpoint{1.189999in}{3.308458in}}%
\pgfpathlineto{\pgfqpoint{1.194144in}{3.305695in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{3.302725in}}%
\pgfpathlineto{\pgfqpoint{1.198485in}{3.300788in}}%
\pgfpathlineto{\pgfqpoint{1.199771in}{3.298247in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{3.296682in}}%
\pgfpathlineto{\pgfqpoint{1.205261in}{3.291897in}}%
\pgfpathlineto{\pgfqpoint{1.208240in}{3.288106in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{3.285328in}}%
\pgfpathlineto{\pgfqpoint{1.211288in}{3.284016in}}%
\pgfpathlineto{\pgfqpoint{1.215662in}{3.278563in}}%
\pgfpathlineto{\pgfqpoint{1.217843in}{3.275620in}}%
\pgfpathlineto{\pgfqpoint{1.226817in}{3.263812in}}%
\pgfpathlineto{\pgfqpoint{1.230868in}{3.259316in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{3.256204in}}%
\pgfpathlineto{\pgfqpoint{1.237210in}{3.250160in}}%
\pgfpathlineto{\pgfqpoint{1.238807in}{3.248733in}}%
\pgfpathlineto{\pgfqpoint{1.240547in}{3.244121in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{3.237756in}}%
\pgfpathlineto{\pgfqpoint{1.246915in}{3.234715in}}%
\pgfpathlineto{\pgfqpoint{1.248567in}{3.233088in}}%
\pgfpathlineto{\pgfqpoint{1.250208in}{3.229745in}}%
\pgfpathlineto{\pgfqpoint{1.254229in}{3.225753in}}%
\pgfpathlineto{\pgfqpoint{1.254659in}{3.224199in}}%
\pgfpathlineto{\pgfqpoint{1.257183in}{3.221658in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{3.217810in}}%
\pgfpathlineto{\pgfqpoint{1.263813in}{3.214394in}}%
\pgfpathlineto{\pgfqpoint{1.265932in}{3.212367in}}%
\pgfpathlineto{\pgfqpoint{1.266783in}{3.211305in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{3.208467in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{3.206211in}}%
\pgfpathlineto{\pgfqpoint{1.276762in}{3.204783in}}%
\pgfpathlineto{\pgfqpoint{1.283542in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{1.284049in}{3.197029in}}%
\pgfpathlineto{\pgfqpoint{1.288367in}{3.193751in}}%
\pgfpathlineto{\pgfqpoint{1.291326in}{3.192661in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{3.185426in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{3.184254in}}%
\pgfpathlineto{\pgfqpoint{1.299110in}{3.182952in}}%
\pgfpathlineto{\pgfqpoint{1.300172in}{3.180540in}}%
\pgfpathlineto{\pgfqpoint{1.304488in}{3.177264in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{3.174813in}}%
\pgfpathlineto{\pgfqpoint{1.307106in}{3.173885in}}%
\pgfpathlineto{\pgfqpoint{1.307653in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{1.310389in}{3.170560in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{3.168429in}}%
\pgfpathlineto{\pgfqpoint{1.314211in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.316084in}{3.163632in}}%
\pgfpathlineto{\pgfqpoint{1.317943in}{3.161925in}}%
\pgfpathlineto{\pgfqpoint{1.320453in}{3.159886in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{3.157910in}}%
\pgfpathlineto{\pgfqpoint{1.327566in}{3.153971in}}%
\pgfpathlineto{\pgfqpoint{1.328301in}{3.152426in}}%
\pgfpathlineto{\pgfqpoint{1.330981in}{3.150766in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{3.143659in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{3.139281in}}%
\pgfpathlineto{\pgfqpoint{1.352037in}{3.131509in}}%
\pgfpathlineto{\pgfqpoint{1.353446in}{3.129152in}}%
\pgfpathlineto{\pgfqpoint{1.355419in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.356257in}{3.126354in}}%
\pgfpathlineto{\pgfqpoint{1.358071in}{3.125477in}}%
\pgfpathlineto{\pgfqpoint{1.359309in}{3.123777in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{3.118376in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{3.117595in}}%
\pgfpathlineto{\pgfqpoint{1.369889in}{3.115772in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{3.114891in}}%
\pgfpathlineto{\pgfqpoint{1.374743in}{3.112162in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{3.111104in}}%
\pgfpathlineto{\pgfqpoint{1.382657in}{3.106447in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{3.104733in}}%
\pgfpathlineto{\pgfqpoint{1.386573in}{3.103417in}}%
\pgfpathlineto{\pgfqpoint{1.389151in}{3.100939in}}%
\pgfpathlineto{\pgfqpoint{1.390178in}{3.099892in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{3.099257in}}%
\pgfpathlineto{\pgfqpoint{1.394566in}{3.096772in}}%
\pgfpathlineto{\pgfqpoint{1.396081in}{3.095937in}}%
\pgfpathlineto{\pgfqpoint{1.396772in}{3.094819in}}%
\pgfpathlineto{\pgfqpoint{1.399348in}{3.093148in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{3.091185in}}%
\pgfpathlineto{\pgfqpoint{1.403596in}{3.088945in}}%
\pgfpathlineto{\pgfqpoint{1.406806in}{3.088027in}}%
\pgfpathlineto{\pgfqpoint{1.407980in}{3.084709in}}%
\pgfpathlineto{\pgfqpoint{1.410516in}{3.082343in}}%
\pgfpathlineto{\pgfqpoint{1.414219in}{3.081209in}}%
\pgfpathlineto{\pgfqpoint{1.417905in}{3.073924in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{3.072318in}}%
\pgfpathlineto{\pgfqpoint{1.420396in}{3.071166in}}%
\pgfpathlineto{\pgfqpoint{1.423136in}{3.068531in}}%
\pgfpathlineto{\pgfqpoint{1.424173in}{3.065926in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{3.062003in}}%
\pgfpathlineto{\pgfqpoint{1.429842in}{3.059063in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{3.056085in}}%
\pgfpathlineto{\pgfqpoint{1.444155in}{3.039591in}}%
\pgfpathlineto{\pgfqpoint{1.444596in}{3.038209in}}%
\pgfpathlineto{\pgfqpoint{1.448961in}{3.032283in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{3.030526in}}%
\pgfpathlineto{\pgfqpoint{1.451898in}{3.029185in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{3.022526in}}%
\pgfpathlineto{\pgfqpoint{1.461511in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.463219in}{3.010408in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{3.008328in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{3.002095in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{3.000165in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{2.998184in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{2.991678in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{2.985366in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{2.978344in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{2.974056in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{2.971714in}}%
\pgfpathlineto{\pgfqpoint{1.488276in}{2.963071in}}%
\pgfpathlineto{\pgfqpoint{1.492014in}{2.954157in}}%
\pgfpathlineto{\pgfqpoint{1.494890in}{2.949647in}}%
\pgfpathlineto{\pgfqpoint{1.496392in}{2.945561in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{2.939049in}}%
\pgfpathlineto{\pgfqpoint{1.502134in}{2.934930in}}%
\pgfpathlineto{\pgfqpoint{1.507695in}{2.924373in}}%
\pgfpathlineto{\pgfqpoint{1.508479in}{2.922829in}}%
\pgfpathlineto{\pgfqpoint{1.511121in}{2.920361in}}%
\pgfpathlineto{\pgfqpoint{1.511505in}{2.915943in}}%
\pgfpathlineto{\pgfqpoint{1.512260in}{2.914135in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{2.912010in}}%
\pgfpathlineto{\pgfqpoint{1.514662in}{2.909689in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{2.903883in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{2.901728in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{2.897493in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{2.895377in}}%
\pgfpathlineto{\pgfqpoint{1.528702in}{2.884666in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{2.882777in}}%
\pgfpathlineto{\pgfqpoint{1.531591in}{2.878328in}}%
\pgfpathlineto{\pgfqpoint{1.532973in}{2.875710in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.873727in}}%
\pgfpathlineto{\pgfqpoint{1.542451in}{2.855411in}}%
\pgfpathlineto{\pgfqpoint{1.545032in}{2.850925in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{2.846189in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{2.843610in}}%
\pgfpathlineto{\pgfqpoint{1.554398in}{2.828356in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{2.823127in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{1.562615in}{2.809435in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{2.765165in}}%
\pgfpathlineto{\pgfqpoint{1.586003in}{2.757013in}}%
\pgfpathlineto{\pgfqpoint{1.588926in}{2.749020in}}%
\pgfpathlineto{\pgfqpoint{1.591302in}{2.735691in}}%
\pgfpathlineto{\pgfqpoint{1.593077in}{2.733368in}}%
\pgfpathlineto{\pgfqpoint{1.596307in}{2.725839in}}%
\pgfpathlineto{\pgfqpoint{1.598178in}{2.723199in}}%
\pgfpathlineto{\pgfqpoint{1.601094in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{2.710784in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{2.705563in}}%
\pgfpathlineto{\pgfqpoint{1.605375in}{2.703211in}}%
\pgfpathlineto{\pgfqpoint{1.620845in}{2.671390in}}%
\pgfpathlineto{\pgfqpoint{1.623374in}{2.667253in}}%
\pgfpathlineto{\pgfqpoint{1.625392in}{2.663381in}}%
\pgfpathlineto{\pgfqpoint{1.630288in}{2.655495in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{2.651689in}}%
\pgfpathlineto{\pgfqpoint{1.634392in}{2.648132in}}%
\pgfpathlineto{\pgfqpoint{1.637781in}{2.642620in}}%
\pgfpathlineto{\pgfqpoint{1.638567in}{2.641019in}}%
\pgfpathlineto{\pgfqpoint{1.640202in}{2.639283in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{2.635953in}}%
\pgfpathlineto{\pgfqpoint{1.644680in}{2.632560in}}%
\pgfpathlineto{\pgfqpoint{1.646539in}{2.629721in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{2.628012in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{2.625025in}}%
\pgfpathlineto{\pgfqpoint{1.654221in}{2.619028in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{2.615921in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.605032in}}%
\pgfpathlineto{\pgfqpoint{1.667165in}{2.604052in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{2.599327in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{2.598283in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{2.597231in}}%
\pgfpathlineto{\pgfqpoint{1.680444in}{2.594045in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{2.588586in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{1.689494in}{2.580386in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{2.578157in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{2.565727in}}%
\pgfpathlineto{\pgfqpoint{1.705133in}{2.563416in}}%
\pgfpathlineto{\pgfqpoint{1.707396in}{2.562425in}}%
\pgfpathlineto{\pgfqpoint{1.708046in}{2.560057in}}%
\pgfpathlineto{\pgfqpoint{1.709652in}{2.559049in}}%
\pgfpathlineto{\pgfqpoint{1.710176in}{2.557444in}}%
\pgfpathlineto{\pgfqpoint{1.712553in}{2.555640in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{2.540986in}}%
\pgfpathlineto{\pgfqpoint{1.730920in}{2.538080in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{2.534817in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{2.532440in}}%
\pgfpathlineto{\pgfqpoint{1.743222in}{2.529895in}}%
\pgfpathlineto{\pgfqpoint{1.744974in}{2.528695in}}%
\pgfpathlineto{\pgfqpoint{1.753073in}{2.524781in}}%
\pgfpathlineto{\pgfqpoint{1.753929in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{1.756343in}{2.523454in}}%
\pgfpathlineto{\pgfqpoint{1.757167in}{2.522866in}}%
\pgfpathlineto{\pgfqpoint{1.758732in}{2.522470in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{2.521478in}}%
\pgfpathlineto{\pgfqpoint{1.761697in}{2.521505in}}%
\pgfpathlineto{\pgfqpoint{1.768450in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{1.784734in}{2.518515in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{2.519215in}}%
\pgfpathlineto{\pgfqpoint{1.821170in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{1.845798in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{2.521379in}}%
\pgfpathlineto{\pgfqpoint{1.850975in}{2.521203in}}%
\pgfpathlineto{\pgfqpoint{1.854427in}{2.521832in}}%
\pgfpathlineto{\pgfqpoint{1.862568in}{2.522370in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{2.523243in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{2.524042in}}%
\pgfpathlineto{\pgfqpoint{1.870539in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{1.871449in}{2.524276in}}%
\pgfpathlineto{\pgfqpoint{1.873834in}{2.525229in}}%
\pgfpathlineto{\pgfqpoint{1.884142in}{2.528307in}}%
\pgfpathlineto{\pgfqpoint{1.886532in}{2.529368in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{2.539048in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{1.920062in}{2.539826in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{2.541158in}}%
\pgfpathlineto{\pgfqpoint{1.928179in}{2.541877in}}%
\pgfpathlineto{\pgfqpoint{1.930843in}{2.542481in}}%
\pgfpathlineto{\pgfqpoint{1.934434in}{2.543744in}}%
\pgfpathlineto{\pgfqpoint{1.936939in}{2.543918in}}%
\pgfpathlineto{\pgfqpoint{1.938806in}{2.544851in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{1.947813in}{2.547648in}}%
\pgfpathlineto{\pgfqpoint{1.954328in}{2.549582in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{2.550542in}}%
\pgfpathlineto{\pgfqpoint{1.960867in}{2.552551in}}%
\pgfpathlineto{\pgfqpoint{1.976126in}{2.559531in}}%
\pgfpathlineto{\pgfqpoint{1.978008in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{1.981583in}{2.562151in}}%
\pgfpathlineto{\pgfqpoint{1.982711in}{2.563429in}}%
\pgfpathlineto{\pgfqpoint{1.987018in}{2.565653in}}%
\pgfpathlineto{\pgfqpoint{1.989721in}{2.568961in}}%
\pgfpathlineto{\pgfqpoint{1.993478in}{2.571257in}}%
\pgfpathlineto{\pgfqpoint{1.995678in}{2.573326in}}%
\pgfpathlineto{\pgfqpoint{1.997503in}{2.575264in}}%
\pgfpathlineto{\pgfqpoint{1.999632in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{2.003747in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{2.022080in}{2.599537in}}%
\pgfpathlineto{\pgfqpoint{2.023235in}{2.602009in}}%
\pgfpathlineto{\pgfqpoint{2.025666in}{2.604777in}}%
\pgfpathlineto{\pgfqpoint{2.029365in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{2.031483in}{2.609880in}}%
\pgfpathlineto{\pgfqpoint{2.032866in}{2.613911in}}%
\pgfpathlineto{\pgfqpoint{2.035861in}{2.618077in}}%
\pgfpathlineto{\pgfqpoint{2.039469in}{2.622210in}}%
\pgfpathlineto{\pgfqpoint{2.041540in}{2.625005in}}%
\pgfpathlineto{\pgfqpoint{2.052657in}{2.639411in}}%
\pgfpathlineto{\pgfqpoint{2.054826in}{2.640251in}}%
\pgfpathlineto{\pgfqpoint{2.056631in}{2.644072in}}%
\pgfpathlineto{\pgfqpoint{2.058245in}{2.644446in}}%
\pgfpathlineto{\pgfqpoint{2.061430in}{2.651331in}}%
\pgfpathlineto{\pgfqpoint{2.063622in}{2.652828in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{2.655849in}}%
\pgfpathlineto{\pgfqpoint{2.067914in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{2.069615in}{2.663643in}}%
\pgfpathlineto{\pgfqpoint{2.076653in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{2.674715in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{2.688686in}}%
\pgfpathlineto{\pgfqpoint{2.095457in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{2.096887in}{2.700704in}}%
\pgfpathlineto{\pgfqpoint{2.098726in}{2.702360in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{2.705296in}}%
\pgfpathlineto{\pgfqpoint{2.102947in}{2.709760in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{2.727892in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{2.729455in}}%
\pgfpathlineto{\pgfqpoint{2.121117in}{2.735550in}}%
\pgfpathlineto{\pgfqpoint{2.122698in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{2.124058in}{2.740500in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{2.742237in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{2.745754in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{2.747366in}}%
\pgfpathlineto{\pgfqpoint{2.130625in}{2.750927in}}%
\pgfpathlineto{\pgfqpoint{2.132563in}{2.752723in}}%
\pgfpathlineto{\pgfqpoint{2.134878in}{2.756679in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{2.758785in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{2.775609in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{2.780051in}}%
\pgfpathlineto{\pgfqpoint{2.150914in}{2.789331in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{2.791291in}}%
\pgfpathlineto{\pgfqpoint{2.156245in}{2.797550in}}%
\pgfpathlineto{\pgfqpoint{2.161081in}{2.801934in}}%
\pgfpathlineto{\pgfqpoint{2.162377in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{2.812020in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{2.817410in}}%
\pgfpathlineto{\pgfqpoint{2.172249in}{2.828506in}}%
\pgfpathlineto{\pgfqpoint{2.174164in}{2.830482in}}%
\pgfpathlineto{\pgfqpoint{2.176606in}{2.835826in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{2.837731in}}%
\pgfpathlineto{\pgfqpoint{2.183578in}{2.844492in}}%
\pgfpathlineto{\pgfqpoint{2.188494in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{2.191226in}{2.855489in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{2.858548in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{2.865643in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{2.867042in}}%
\pgfpathlineto{\pgfqpoint{2.202341in}{2.871163in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{2.884557in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.885931in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{2.888258in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{2.891833in}}%
\pgfpathlineto{\pgfqpoint{2.220695in}{2.893174in}}%
\pgfpathlineto{\pgfqpoint{2.223511in}{2.895087in}}%
\pgfpathlineto{\pgfqpoint{2.224139in}{2.896769in}}%
\pgfpathlineto{\pgfqpoint{2.226154in}{2.898970in}}%
\pgfpathlineto{\pgfqpoint{2.227033in}{2.900151in}}%
\pgfpathlineto{\pgfqpoint{2.228281in}{2.900856in}}%
\pgfpathlineto{\pgfqpoint{2.228939in}{2.902118in}}%
\pgfpathlineto{\pgfqpoint{2.237508in}{2.910201in}}%
\pgfpathlineto{\pgfqpoint{2.238777in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{2.242834in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{2.246528in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{2.248140in}{2.919920in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{2.920642in}}%
\pgfpathlineto{\pgfqpoint{2.255771in}{2.921287in}}%
\pgfpathlineto{\pgfqpoint{2.257464in}{2.927679in}}%
\pgfpathlineto{\pgfqpoint{2.260850in}{2.930511in}}%
\pgfpathlineto{\pgfqpoint{2.262330in}{2.930880in}}%
\pgfpathlineto{\pgfqpoint{2.264476in}{2.933874in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{2.936608in}}%
\pgfpathlineto{\pgfqpoint{2.280194in}{2.948431in}}%
\pgfpathlineto{\pgfqpoint{2.281100in}{2.949439in}}%
\pgfpathlineto{\pgfqpoint{2.283017in}{2.950566in}}%
\pgfpathlineto{\pgfqpoint{2.283880in}{2.952394in}}%
\pgfpathlineto{\pgfqpoint{2.291323in}{2.958766in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{2.961013in}}%
\pgfpathlineto{\pgfqpoint{2.295691in}{2.964081in}}%
\pgfpathlineto{\pgfqpoint{2.298866in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{2.300552in}{2.966934in}}%
\pgfpathlineto{\pgfqpoint{2.301727in}{2.969108in}}%
\pgfpathlineto{\pgfqpoint{2.318975in}{2.983827in}}%
\pgfpathlineto{\pgfqpoint{2.335600in}{2.992178in}}%
\pgfpathlineto{\pgfqpoint{2.345300in}{2.993841in}}%
\pgfpathlineto{\pgfqpoint{2.347157in}{2.993846in}}%
\pgfpathlineto{\pgfqpoint{2.351734in}{2.993821in}}%
\pgfpathlineto{\pgfqpoint{2.360694in}{2.993027in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{2.992465in}}%
\pgfpathlineto{\pgfqpoint{2.369875in}{2.990615in}}%
\pgfpathlineto{\pgfqpoint{2.373257in}{2.989593in}}%
\pgfpathlineto{\pgfqpoint{2.388011in}{2.984896in}}%
\pgfpathlineto{\pgfqpoint{2.389861in}{2.984802in}}%
\pgfpathlineto{\pgfqpoint{2.394026in}{2.983169in}}%
\pgfpathlineto{\pgfqpoint{2.395809in}{2.983074in}}%
\pgfpathlineto{\pgfqpoint{2.398241in}{2.981879in}}%
\pgfpathlineto{\pgfqpoint{2.401505in}{2.981674in}}%
\pgfpathlineto{\pgfqpoint{2.402805in}{2.980686in}}%
\pgfpathlineto{\pgfqpoint{2.405167in}{2.980200in}}%
\pgfpathlineto{\pgfqpoint{2.407018in}{2.978999in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{2.978687in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{2.977809in}}%
\pgfpathlineto{\pgfqpoint{2.423140in}{2.973023in}}%
\pgfpathlineto{\pgfqpoint{2.426393in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{2.440667in}{2.967887in}}%
\pgfpathlineto{\pgfqpoint{2.443506in}{2.966856in}}%
\pgfpathlineto{\pgfqpoint{2.479452in}{2.959123in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{2.958164in}}%
\pgfpathlineto{\pgfqpoint{2.492724in}{2.955675in}}%
\pgfpathlineto{\pgfqpoint{2.493457in}{2.955014in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{2.954156in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{2.952904in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.950750in}}%
\pgfpathlineto{\pgfqpoint{2.529387in}{2.950337in}}%
\pgfpathlineto{\pgfqpoint{2.541625in}{2.951960in}}%
\pgfpathlineto{\pgfqpoint{2.546836in}{2.953001in}}%
\pgfpathlineto{\pgfqpoint{2.548341in}{2.952956in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{2.561377in}{2.955384in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{2.959350in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{2.961056in}}%
\pgfpathlineto{\pgfqpoint{2.580046in}{2.962013in}}%
\pgfpathlineto{\pgfqpoint{2.598863in}{2.970171in}}%
\pgfpathlineto{\pgfqpoint{2.599648in}{2.971382in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{2.973108in}}%
\pgfpathlineto{\pgfqpoint{2.606973in}{2.975353in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{2.980608in}}%
\pgfpathlineto{\pgfqpoint{2.619911in}{2.985139in}}%
\pgfpathlineto{\pgfqpoint{2.621666in}{2.986215in}}%
\pgfpathlineto{\pgfqpoint{2.632105in}{2.990796in}}%
\pgfpathlineto{\pgfqpoint{2.639728in}{3.003932in}}%
\pgfpathlineto{\pgfqpoint{2.642609in}{3.006954in}}%
\pgfpathlineto{\pgfqpoint{2.643139in}{3.007881in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{3.010258in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{3.016220in}}%
\pgfpathlineto{\pgfqpoint{2.659912in}{3.025177in}}%
\pgfpathlineto{\pgfqpoint{2.661927in}{3.028932in}}%
\pgfpathlineto{\pgfqpoint{2.671957in}{3.041006in}}%
\pgfpathlineto{\pgfqpoint{2.673716in}{3.043720in}}%
\pgfpathlineto{\pgfqpoint{2.678092in}{3.047877in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{3.050971in}}%
\pgfpathlineto{\pgfqpoint{2.685368in}{3.056557in}}%
\pgfpathlineto{\pgfqpoint{2.686051in}{3.059286in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{3.061761in}}%
\pgfpathlineto{\pgfqpoint{2.692021in}{3.063490in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{3.067525in}}%
\pgfpathlineto{\pgfqpoint{2.695950in}{3.069039in}}%
\pgfpathlineto{\pgfqpoint{2.701321in}{3.078667in}}%
\pgfpathlineto{\pgfqpoint{2.702871in}{3.080031in}}%
\pgfpathlineto{\pgfqpoint{2.703459in}{3.081759in}}%
\pgfpathlineto{\pgfqpoint{2.706402in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{2.708914in}{3.086734in}}%
\pgfpathlineto{\pgfqpoint{2.710053in}{3.089681in}}%
\pgfpathlineto{\pgfqpoint{2.714566in}{3.094797in}}%
\pgfpathlineto{\pgfqpoint{2.727270in}{3.109361in}}%
\pgfpathlineto{\pgfqpoint{2.729064in}{3.110473in}}%
\pgfpathlineto{\pgfqpoint{2.732585in}{3.115261in}}%
\pgfpathlineto{\pgfqpoint{2.737786in}{3.119854in}}%
\pgfpathlineto{\pgfqpoint{2.740752in}{3.123278in}}%
\pgfpathlineto{\pgfqpoint{2.743188in}{3.124385in}}%
\pgfpathlineto{\pgfqpoint{2.746571in}{3.127715in}}%
\pgfpathlineto{\pgfqpoint{2.749393in}{3.129887in}}%
\pgfpathlineto{\pgfqpoint{2.751831in}{3.133261in}}%
\pgfpathlineto{\pgfqpoint{2.753159in}{3.134245in}}%
\pgfpathlineto{\pgfqpoint{2.753708in}{3.136224in}}%
\pgfpathlineto{\pgfqpoint{2.757192in}{3.138298in}}%
\pgfpathlineto{\pgfqpoint{2.765221in}{3.146309in}}%
\pgfpathlineto{\pgfqpoint{2.770502in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{2.773326in}{3.153135in}}%
\pgfpathlineto{\pgfqpoint{2.774651in}{3.153823in}}%
\pgfpathlineto{\pgfqpoint{2.777313in}{3.156016in}}%
\pgfpathlineto{\pgfqpoint{2.778717in}{3.156663in}}%
\pgfpathlineto{\pgfqpoint{2.779890in}{3.157842in}}%
\pgfpathlineto{\pgfqpoint{2.781312in}{3.158372in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{3.160355in}}%
\pgfpathlineto{\pgfqpoint{2.785785in}{3.161806in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{3.161839in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{3.162588in}}%
\pgfpathlineto{\pgfqpoint{2.791125in}{3.163878in}}%
\pgfpathlineto{\pgfqpoint{2.795435in}{3.166340in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{3.175189in}}%
\pgfpathlineto{\pgfqpoint{2.815814in}{3.177227in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{3.180607in}}%
\pgfpathlineto{\pgfqpoint{2.833602in}{3.181555in}}%
\pgfpathlineto{\pgfqpoint{2.838791in}{3.181755in}}%
\pgfpathlineto{\pgfqpoint{2.842612in}{3.180847in}}%
\pgfpathlineto{\pgfqpoint{2.844268in}{3.181036in}}%
\pgfpathlineto{\pgfqpoint{2.848329in}{3.180680in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{3.180040in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{3.179274in}}%
\pgfpathlineto{\pgfqpoint{2.866341in}{3.175998in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{3.174273in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{3.172908in}}%
\pgfpathlineto{\pgfqpoint{2.901347in}{3.172170in}}%
\pgfpathlineto{\pgfqpoint{2.927876in}{3.176831in}}%
\pgfpathlineto{\pgfqpoint{2.931299in}{3.177594in}}%
\pgfpathlineto{\pgfqpoint{2.960040in}{3.183074in}}%
\pgfpathlineto{\pgfqpoint{2.966387in}{3.184673in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{3.185399in}}%
\pgfpathlineto{\pgfqpoint{2.977042in}{3.188960in}}%
\pgfpathlineto{\pgfqpoint{2.980246in}{3.189712in}}%
\pgfpathlineto{\pgfqpoint{2.980842in}{3.191398in}}%
\pgfpathlineto{\pgfqpoint{2.985210in}{3.193642in}}%
\pgfpathlineto{\pgfqpoint{2.987859in}{3.196159in}}%
\pgfpathlineto{\pgfqpoint{2.992293in}{3.200050in}}%
\pgfpathlineto{\pgfqpoint{2.996531in}{3.204755in}}%
\pgfpathlineto{\pgfqpoint{2.999512in}{3.207862in}}%
\pgfpathlineto{\pgfqpoint{3.003005in}{3.211420in}}%
\pgfpathlineto{\pgfqpoint{3.003519in}{3.212834in}}%
\pgfpathlineto{\pgfqpoint{3.005093in}{3.214011in}}%
\pgfpathlineto{\pgfqpoint{3.005703in}{3.215261in}}%
\pgfpathlineto{\pgfqpoint{3.008650in}{3.217915in}}%
\pgfpathlineto{\pgfqpoint{3.009124in}{3.219375in}}%
\pgfpathlineto{\pgfqpoint{3.012801in}{3.223012in}}%
\pgfpathlineto{\pgfqpoint{3.013575in}{3.224855in}}%
\pgfpathlineto{\pgfqpoint{3.022605in}{3.233624in}}%
\pgfpathlineto{\pgfqpoint{3.023309in}{3.235702in}}%
\pgfpathlineto{\pgfqpoint{3.026174in}{3.237042in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{3.242372in}}%
\pgfpathlineto{\pgfqpoint{3.041603in}{3.245927in}}%
\pgfpathlineto{\pgfqpoint{3.042832in}{3.256166in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.258437in}}%
\pgfpathlineto{\pgfqpoint{3.049722in}{3.262362in}}%
\pgfpathlineto{\pgfqpoint{3.050208in}{3.263428in}}%
\pgfpathlineto{\pgfqpoint{3.056375in}{3.269170in}}%
\pgfpathlineto{\pgfqpoint{3.058262in}{3.269864in}}%
\pgfpathlineto{\pgfqpoint{3.058540in}{3.270867in}}%
\pgfpathlineto{\pgfqpoint{3.062119in}{3.273629in}}%
\pgfpathlineto{\pgfqpoint{3.063696in}{3.275147in}}%
\pgfpathlineto{\pgfqpoint{3.068463in}{3.278436in}}%
\pgfpathlineto{\pgfqpoint{3.071672in}{3.279133in}}%
\pgfpathlineto{\pgfqpoint{3.072733in}{3.281433in}}%
\pgfpathlineto{\pgfqpoint{3.074070in}{3.281988in}}%
\pgfpathlineto{\pgfqpoint{3.074684in}{3.282966in}}%
\pgfpathlineto{\pgfqpoint{3.092807in}{3.295001in}}%
\pgfpathlineto{\pgfqpoint{3.093336in}{3.296179in}}%
\pgfpathlineto{\pgfqpoint{3.101601in}{3.301219in}}%
\pgfpathlineto{\pgfqpoint{3.103046in}{3.302954in}}%
\pgfpathlineto{\pgfqpoint{3.105767in}{3.304603in}}%
\pgfpathlineto{\pgfqpoint{3.106657in}{3.306553in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{3.311047in}}%
\pgfpathlineto{\pgfqpoint{3.115872in}{3.314223in}}%
\pgfpathlineto{\pgfqpoint{3.117556in}{3.315152in}}%
\pgfpathlineto{\pgfqpoint{3.119365in}{3.318094in}}%
\pgfpathlineto{\pgfqpoint{3.122238in}{3.320209in}}%
\pgfpathlineto{\pgfqpoint{3.127361in}{3.321194in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{3.133851in}{3.330567in}}%
\pgfpathlineto{\pgfqpoint{3.142223in}{3.331812in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{3.348383in}}%
\pgfpathlineto{\pgfqpoint{3.152738in}{3.350866in}}%
\pgfpathlineto{\pgfqpoint{3.154862in}{3.354714in}}%
\pgfpathlineto{\pgfqpoint{3.156425in}{3.355619in}}%
\pgfpathlineto{\pgfqpoint{3.160151in}{3.360621in}}%
\pgfpathlineto{\pgfqpoint{3.163316in}{3.362584in}}%
\pgfpathlineto{\pgfqpoint{3.165395in}{3.366085in}}%
\pgfpathlineto{\pgfqpoint{3.167583in}{3.367339in}}%
\pgfpathlineto{\pgfqpoint{3.168335in}{3.368541in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{3.370880in}}%
\pgfpathlineto{\pgfqpoint{3.173118in}{3.374319in}}%
\pgfpathlineto{\pgfqpoint{3.174632in}{3.375334in}}%
\pgfpathlineto{\pgfqpoint{3.175191in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{3.182404in}{3.383265in}}%
\pgfpathlineto{\pgfqpoint{3.185331in}{3.386825in}}%
\pgfpathlineto{\pgfqpoint{3.190208in}{3.388265in}}%
\pgfpathlineto{\pgfqpoint{3.192424in}{3.392965in}}%
\pgfpathlineto{\pgfqpoint{3.198595in}{3.400880in}}%
\pgfpathlineto{\pgfqpoint{3.201070in}{3.401357in}}%
\pgfpathlineto{\pgfqpoint{3.202381in}{3.404020in}}%
\pgfpathlineto{\pgfqpoint{3.203465in}{3.404840in}}%
\pgfpathlineto{\pgfqpoint{3.210482in}{3.413000in}}%
\pgfpathlineto{\pgfqpoint{3.212753in}{3.415563in}}%
\pgfpathlineto{\pgfqpoint{3.213406in}{3.416586in}}%
\pgfpathlineto{\pgfqpoint{3.216672in}{3.419085in}}%
\pgfpathlineto{\pgfqpoint{3.217769in}{3.420625in}}%
\pgfpathlineto{\pgfqpoint{3.219547in}{3.421775in}}%
\pgfpathlineto{\pgfqpoint{3.221276in}{3.424627in}}%
\pgfpathlineto{\pgfqpoint{3.223217in}{3.425828in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{3.428914in}}%
\pgfpathlineto{\pgfqpoint{3.227298in}{3.433207in}}%
\pgfpathlineto{\pgfqpoint{3.231176in}{3.438647in}}%
\pgfpathlineto{\pgfqpoint{3.234003in}{3.440274in}}%
\pgfpathlineto{\pgfqpoint{3.235188in}{3.443141in}}%
\pgfpathlineto{\pgfqpoint{3.238536in}{3.447456in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{3.448824in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.451798in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{3.454921in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{3.250355in}{3.463643in}}%
\pgfpathlineto{\pgfqpoint{3.251125in}{3.465927in}}%
\pgfpathlineto{\pgfqpoint{3.255331in}{3.472455in}}%
\pgfpathlineto{\pgfqpoint{3.255930in}{3.473682in}}%
\pgfpathlineto{\pgfqpoint{3.261803in}{3.480186in}}%
\pgfpathlineto{\pgfqpoint{3.264647in}{3.484667in}}%
\pgfpathlineto{\pgfqpoint{3.269119in}{3.486213in}}%
\pgfpathlineto{\pgfqpoint{3.270747in}{3.492408in}}%
\pgfpathlineto{\pgfqpoint{3.273489in}{3.495407in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{3.501774in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{3.502727in}}%
\pgfpathlineto{\pgfqpoint{3.279935in}{3.504671in}}%
\pgfpathlineto{\pgfqpoint{3.281147in}{3.507382in}}%
\pgfpathlineto{\pgfqpoint{3.283162in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{3.511601in}}%
\pgfpathlineto{\pgfqpoint{3.293892in}{3.524650in}}%
\pgfpathlineto{\pgfqpoint{3.295422in}{3.525988in}}%
\pgfpathlineto{\pgfqpoint{3.297412in}{3.530751in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{3.536792in}}%
\pgfpathlineto{\pgfqpoint{3.308568in}{3.546947in}}%
\pgfpathlineto{\pgfqpoint{3.310202in}{3.548351in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{3.555268in}}%
\pgfpathlineto{\pgfqpoint{3.318825in}{3.560531in}}%
\pgfpathlineto{\pgfqpoint{3.319593in}{3.564019in}}%
\pgfpathlineto{\pgfqpoint{3.322647in}{3.569279in}}%
\pgfpathlineto{\pgfqpoint{3.323743in}{3.571386in}}%
\pgfpathlineto{\pgfqpoint{3.326485in}{3.574586in}}%
\pgfpathlineto{\pgfqpoint{3.327172in}{3.576603in}}%
\pgfpathlineto{\pgfqpoint{3.331017in}{3.582092in}}%
\pgfpathlineto{\pgfqpoint{3.332694in}{3.584041in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{3.589402in}}%
\pgfpathlineto{\pgfqpoint{3.338278in}{3.594991in}}%
\pgfpathlineto{\pgfqpoint{3.338991in}{3.596693in}}%
\pgfpathlineto{\pgfqpoint{3.342774in}{3.602158in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{3.609584in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{3.615176in}}%
\pgfpathlineto{\pgfqpoint{3.353350in}{3.620663in}}%
\pgfpathlineto{\pgfqpoint{3.360821in}{3.631826in}}%
\pgfpathlineto{\pgfqpoint{3.362837in}{3.633386in}}%
\pgfpathlineto{\pgfqpoint{3.364055in}{3.637455in}}%
\pgfpathlineto{\pgfqpoint{3.365085in}{3.638925in}}%
\pgfpathlineto{\pgfqpoint{3.367501in}{3.644335in}}%
\pgfpathlineto{\pgfqpoint{3.371921in}{3.652263in}}%
\pgfpathlineto{\pgfqpoint{3.374214in}{3.656012in}}%
\pgfpathlineto{\pgfqpoint{3.375648in}{3.657808in}}%
\pgfpathlineto{\pgfqpoint{3.378682in}{3.659781in}}%
\pgfpathlineto{\pgfqpoint{3.380507in}{3.665800in}}%
\pgfpathlineto{\pgfqpoint{3.381757in}{3.667388in}}%
\pgfpathlineto{\pgfqpoint{3.383935in}{3.673316in}}%
\pgfpathlineto{\pgfqpoint{3.386892in}{3.676942in}}%
\pgfpathlineto{\pgfqpoint{3.388303in}{3.681079in}}%
\pgfpathlineto{\pgfqpoint{3.389620in}{3.682838in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{3.685125in}}%
\pgfpathlineto{\pgfqpoint{3.395154in}{3.690988in}}%
\pgfpathlineto{\pgfqpoint{3.397725in}{3.696507in}}%
\pgfpathlineto{\pgfqpoint{3.399695in}{3.698306in}}%
\pgfpathlineto{\pgfqpoint{3.402188in}{3.701832in}}%
\pgfpathlineto{\pgfqpoint{3.403591in}{3.705426in}}%
\pgfpathlineto{\pgfqpoint{3.408094in}{3.707141in}}%
\pgfpathlineto{\pgfqpoint{3.409931in}{3.715802in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.718178in}}%
\pgfpathlineto{\pgfqpoint{3.417135in}{3.726241in}}%
\pgfpathlineto{\pgfqpoint{3.417700in}{3.727501in}}%
\pgfpathlineto{\pgfqpoint{3.418962in}{3.728861in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{3.730363in}}%
\pgfpathlineto{\pgfqpoint{3.426688in}{3.734719in}}%
\pgfpathlineto{\pgfqpoint{3.429086in}{3.741491in}}%
\pgfpathlineto{\pgfqpoint{3.430096in}{3.743207in}}%
\pgfpathlineto{\pgfqpoint{3.433862in}{3.747317in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{3.749655in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{3.751108in}}%
\pgfpathlineto{\pgfqpoint{3.440677in}{3.756205in}}%
\pgfpathlineto{\pgfqpoint{3.443738in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{3.445371in}{3.760919in}}%
\pgfpathlineto{\pgfqpoint{3.446463in}{3.762111in}}%
\pgfpathlineto{\pgfqpoint{3.448295in}{3.762823in}}%
\pgfpathlineto{\pgfqpoint{3.449888in}{3.764220in}}%
\pgfpathlineto{\pgfqpoint{3.451471in}{3.766515in}}%
\pgfpathlineto{\pgfqpoint{3.453615in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{3.454452in}{3.769462in}}%
\pgfpathlineto{\pgfqpoint{3.455526in}{3.769884in}}%
\pgfpathlineto{\pgfqpoint{3.457726in}{3.771932in}}%
\pgfpathlineto{\pgfqpoint{3.459426in}{3.772985in}}%
\pgfpathlineto{\pgfqpoint{3.460611in}{3.774850in}}%
\pgfpathlineto{\pgfqpoint{3.463457in}{3.776044in}}%
\pgfpathlineto{\pgfqpoint{3.464444in}{3.777682in}}%
\pgfpathlineto{\pgfqpoint{3.469099in}{3.781453in}}%
\pgfpathlineto{\pgfqpoint{3.473101in}{3.784989in}}%
\pgfpathlineto{\pgfqpoint{3.473656in}{3.786179in}}%
\pgfpathlineto{\pgfqpoint{3.475060in}{3.786275in}}%
\pgfpathlineto{\pgfqpoint{3.475599in}{3.787759in}}%
\pgfpathlineto{\pgfqpoint{3.481608in}{3.793108in}}%
\pgfpathlineto{\pgfqpoint{3.483966in}{3.793386in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{3.797643in}}%
\pgfpathlineto{\pgfqpoint{3.490426in}{3.801005in}}%
\pgfpathlineto{\pgfqpoint{3.492530in}{3.803446in}}%
\pgfpathlineto{\pgfqpoint{3.493197in}{3.804691in}}%
\pgfpathlineto{\pgfqpoint{3.494570in}{3.805223in}}%
\pgfpathlineto{\pgfqpoint{3.496027in}{3.806551in}}%
\pgfpathlineto{\pgfqpoint{3.496996in}{3.808437in}}%
\pgfpathlineto{\pgfqpoint{3.497889in}{3.808833in}}%
\pgfpathlineto{\pgfqpoint{3.498566in}{3.810153in}}%
\pgfpathlineto{\pgfqpoint{3.499850in}{3.811338in}}%
\pgfpathlineto{\pgfqpoint{3.502906in}{3.812384in}}%
\pgfpathlineto{\pgfqpoint{3.506119in}{3.814969in}}%
\pgfpathlineto{\pgfqpoint{3.507538in}{3.818134in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{3.824089in}}%
\pgfpathlineto{\pgfqpoint{3.514094in}{3.825257in}}%
\pgfpathlineto{\pgfqpoint{3.516284in}{3.828575in}}%
\pgfpathlineto{\pgfqpoint{3.518351in}{3.831313in}}%
\pgfpathlineto{\pgfqpoint{3.520538in}{3.834323in}}%
\pgfpathlineto{\pgfqpoint{3.522160in}{3.834514in}}%
\pgfpathlineto{\pgfqpoint{3.525306in}{3.836144in}}%
\pgfpathlineto{\pgfqpoint{3.526295in}{3.840265in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{3.844536in}}%
\pgfpathlineto{\pgfqpoint{3.531785in}{3.847160in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{3.852025in}}%
\pgfpathlineto{\pgfqpoint{3.543682in}{3.861066in}}%
\pgfpathlineto{\pgfqpoint{3.545334in}{3.861534in}}%
\pgfpathlineto{\pgfqpoint{3.547684in}{3.864061in}}%
\pgfpathlineto{\pgfqpoint{3.548825in}{3.866515in}}%
\pgfpathlineto{\pgfqpoint{3.551418in}{3.868724in}}%
\pgfpathlineto{\pgfqpoint{3.558824in}{3.877424in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{3.879664in}}%
\pgfpathlineto{\pgfqpoint{3.563255in}{3.882150in}}%
\pgfpathlineto{\pgfqpoint{3.566714in}{3.886141in}}%
\pgfpathlineto{\pgfqpoint{3.567296in}{3.887406in}}%
\pgfpathlineto{\pgfqpoint{3.578681in}{3.898147in}}%
\pgfpathlineto{\pgfqpoint{3.581128in}{3.900246in}}%
\pgfpathlineto{\pgfqpoint{3.584954in}{3.903065in}}%
\pgfpathlineto{\pgfqpoint{3.586506in}{3.903902in}}%
\pgfpathlineto{\pgfqpoint{3.587331in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{3.588905in}{3.906410in}}%
\pgfpathlineto{\pgfqpoint{3.589324in}{3.908015in}}%
\pgfpathlineto{\pgfqpoint{3.591149in}{3.908273in}}%
\pgfpathlineto{\pgfqpoint{3.592803in}{3.910369in}}%
\pgfpathlineto{\pgfqpoint{3.595116in}{3.911252in}}%
\pgfpathlineto{\pgfqpoint{3.596599in}{3.913397in}}%
\pgfpathlineto{\pgfqpoint{3.601812in}{3.917301in}}%
\pgfpathlineto{\pgfqpoint{3.605016in}{3.917985in}}%
\pgfpathlineto{\pgfqpoint{3.606461in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{3.613396in}{3.923104in}}%
\pgfpathlineto{\pgfqpoint{3.615143in}{3.930189in}}%
\pgfpathlineto{\pgfqpoint{3.615728in}{3.931205in}}%
\pgfpathlineto{\pgfqpoint{3.617476in}{3.932197in}}%
\pgfpathlineto{\pgfqpoint{3.617867in}{3.933587in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{3.934239in}}%
\pgfpathlineto{\pgfqpoint{3.621070in}{3.936530in}}%
\pgfpathlineto{\pgfqpoint{3.631038in}{3.945394in}}%
\pgfpathlineto{\pgfqpoint{3.634758in}{3.947373in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{3.948236in}}%
\pgfpathlineto{\pgfqpoint{3.636113in}{3.949953in}}%
\pgfpathlineto{\pgfqpoint{3.646539in}{3.956545in}}%
\pgfpathlineto{\pgfqpoint{3.650193in}{3.959375in}}%
\pgfpathlineto{\pgfqpoint{3.653726in}{3.960590in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{3.961828in}}%
\pgfpathlineto{\pgfqpoint{3.659942in}{3.964839in}}%
\pgfpathlineto{\pgfqpoint{3.664894in}{3.966692in}}%
\pgfpathlineto{\pgfqpoint{3.667442in}{3.966886in}}%
\pgfpathlineto{\pgfqpoint{3.669162in}{3.968257in}}%
\pgfpathlineto{\pgfqpoint{3.671362in}{3.968419in}}%
\pgfpathlineto{\pgfqpoint{3.676762in}{3.970155in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{3.969979in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{3.969979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878426in}{3.763122in}}%
\pgfpathlineto{\pgfqpoint{0.882837in}{3.760109in}}%
\pgfpathlineto{\pgfqpoint{0.883939in}{3.757107in}}%
\pgfpathlineto{\pgfqpoint{0.885041in}{3.755989in}}%
\pgfpathlineto{\pgfqpoint{0.887249in}{3.752321in}}%
\pgfpathlineto{\pgfqpoint{0.887249in}{3.752321in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{3.752704in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{3.748376in}}%
\pgfpathlineto{\pgfqpoint{0.893650in}{3.742813in}}%
\pgfpathlineto{\pgfqpoint{0.898077in}{3.740523in}}%
\pgfpathlineto{\pgfqpoint{0.899179in}{3.737110in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{3.736425in}}%
\pgfpathlineto{\pgfqpoint{0.902492in}{3.732469in}}%
\pgfpathlineto{\pgfqpoint{0.903443in}{3.731422in}}%
\pgfpathlineto{\pgfqpoint{0.904549in}{3.728635in}}%
\pgfpathlineto{\pgfqpoint{0.905653in}{3.728251in}}%
\pgfpathlineto{\pgfqpoint{0.906860in}{3.730682in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{3.728442in}}%
\pgfpathlineto{\pgfqpoint{0.912293in}{3.727390in}}%
\pgfpathlineto{\pgfqpoint{0.914524in}{3.724860in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{3.724676in}}%
\pgfpathlineto{\pgfqpoint{0.917633in}{3.721775in}}%
\pgfpathlineto{\pgfqpoint{0.923156in}{3.715811in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{3.712781in}}%
\pgfpathlineto{\pgfqpoint{0.926467in}{3.712738in}}%
\pgfpathlineto{\pgfqpoint{0.927568in}{3.711872in}}%
\pgfpathlineto{\pgfqpoint{0.928674in}{3.709954in}}%
\pgfpathlineto{\pgfqpoint{0.929779in}{3.706571in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{3.704608in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{3.701786in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{3.701786in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{3.692488in}}%
\pgfpathlineto{\pgfqpoint{0.941798in}{3.691944in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{3.692915in}}%
\pgfpathlineto{\pgfqpoint{0.944023in}{3.692012in}}%
\pgfpathlineto{\pgfqpoint{0.948318in}{3.686298in}}%
\pgfpathlineto{\pgfqpoint{0.948318in}{3.686298in}}%
\pgfpathlineto{\pgfqpoint{0.951627in}{3.680359in}}%
\pgfpathlineto{\pgfqpoint{0.951627in}{3.680359in}}%
\pgfpathlineto{\pgfqpoint{0.952792in}{3.680698in}}%
\pgfpathlineto{\pgfqpoint{0.955886in}{3.675882in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{3.672419in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{3.672419in}}%
\pgfpathlineto{\pgfqpoint{0.961405in}{3.669163in}}%
\pgfpathlineto{\pgfqpoint{0.964735in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{3.659947in}}%
\pgfpathlineto{\pgfqpoint{0.970124in}{3.657348in}}%
\pgfpathlineto{\pgfqpoint{0.971226in}{3.655059in}}%
\pgfpathlineto{\pgfqpoint{0.971226in}{3.655059in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{3.650091in}}%
\pgfpathlineto{\pgfqpoint{0.981030in}{3.640586in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{3.641036in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{3.636615in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{3.636615in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{3.633002in}}%
\pgfpathlineto{\pgfqpoint{0.988813in}{3.631444in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{3.621524in}}%
\pgfpathlineto{\pgfqpoint{1.004088in}{3.610581in}}%
\pgfpathlineto{\pgfqpoint{1.004088in}{3.610581in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{3.609479in}}%
\pgfpathlineto{\pgfqpoint{1.008317in}{3.606791in}}%
\pgfpathlineto{\pgfqpoint{1.010533in}{3.604225in}}%
\pgfpathlineto{\pgfqpoint{1.011635in}{3.601625in}}%
\pgfpathlineto{\pgfqpoint{1.012750in}{3.601050in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{3.586457in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{3.583938in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{3.583938in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{3.580190in}}%
\pgfpathlineto{\pgfqpoint{1.030285in}{3.580092in}}%
\pgfpathlineto{\pgfqpoint{1.031399in}{3.580695in}}%
\pgfpathlineto{\pgfqpoint{1.034713in}{3.578167in}}%
\pgfpathlineto{\pgfqpoint{1.037848in}{3.572938in}}%
\pgfpathlineto{\pgfqpoint{1.037848in}{3.572938in}}%
\pgfpathlineto{\pgfqpoint{1.040053in}{3.570900in}}%
\pgfpathlineto{\pgfqpoint{1.041157in}{3.571492in}}%
\pgfpathlineto{\pgfqpoint{1.041157in}{3.571492in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{3.565761in}}%
\pgfpathlineto{\pgfqpoint{1.047792in}{3.557973in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{3.556372in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{3.556372in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{3.551685in}}%
\pgfpathlineto{\pgfqpoint{1.053098in}{3.550967in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{3.546208in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{3.546208in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.548880in}}%
\pgfpathlineto{\pgfqpoint{1.059741in}{3.548265in}}%
\pgfpathlineto{\pgfqpoint{1.061947in}{3.544456in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{3.532487in}}%
\pgfpathlineto{\pgfqpoint{1.070618in}{3.532617in}}%
\pgfpathlineto{\pgfqpoint{1.074960in}{3.528590in}}%
\pgfpathlineto{\pgfqpoint{1.078273in}{3.522258in}}%
\pgfpathlineto{\pgfqpoint{1.079376in}{3.521378in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{3.515535in}}%
\pgfpathlineto{\pgfqpoint{1.082749in}{3.515099in}}%
\pgfpathlineto{\pgfqpoint{1.084958in}{3.513479in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{3.511422in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{3.507176in}}%
\pgfpathlineto{\pgfqpoint{1.092625in}{3.506651in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{3.499301in}}%
\pgfpathlineto{\pgfqpoint{1.099089in}{3.498597in}}%
\pgfpathlineto{\pgfqpoint{1.102402in}{3.493248in}}%
\pgfpathlineto{\pgfqpoint{1.103505in}{3.490045in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{3.488770in}}%
\pgfpathlineto{\pgfqpoint{1.105721in}{3.485046in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{3.483866in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{3.481368in}}%
\pgfpathlineto{\pgfqpoint{1.109907in}{3.475224in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{3.473684in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{3.470116in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{3.470116in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{1.121942in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.124153in}{3.446021in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{3.438774in}}%
\pgfpathlineto{\pgfqpoint{1.131769in}{3.435382in}}%
\pgfpathlineto{\pgfqpoint{1.132898in}{3.432419in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{3.430354in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{3.416932in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{3.417009in}}%
\pgfpathlineto{\pgfqpoint{1.142824in}{3.414039in}}%
\pgfpathlineto{\pgfqpoint{1.145036in}{3.412228in}}%
\pgfpathlineto{\pgfqpoint{1.145036in}{3.412228in}}%
\pgfpathlineto{\pgfqpoint{1.152641in}{3.399005in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{3.398432in}}%
\pgfpathlineto{\pgfqpoint{1.158164in}{3.392708in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{3.389407in}}%
\pgfpathlineto{\pgfqpoint{1.160294in}{3.390301in}}%
\pgfpathlineto{\pgfqpoint{1.162497in}{3.384786in}}%
\pgfpathlineto{\pgfqpoint{1.163599in}{3.385099in}}%
\pgfpathlineto{\pgfqpoint{1.166910in}{3.377980in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{3.378689in}}%
\pgfpathlineto{\pgfqpoint{1.171138in}{3.376831in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{3.374188in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{3.374188in}}%
\pgfpathlineto{\pgfqpoint{1.175608in}{3.371398in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{3.368809in}}%
\pgfpathlineto{\pgfqpoint{1.177816in}{3.369231in}}%
\pgfpathlineto{\pgfqpoint{1.182137in}{3.365496in}}%
\pgfpathlineto{\pgfqpoint{1.183286in}{3.363016in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{3.362241in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{3.364043in}}%
\pgfpathlineto{\pgfqpoint{1.187476in}{3.362273in}}%
\pgfpathlineto{\pgfqpoint{1.187476in}{3.362273in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{3.360480in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{3.360480in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{3.360286in}}%
\pgfpathlineto{\pgfqpoint{1.194108in}{3.359156in}}%
\pgfpathlineto{\pgfqpoint{1.196314in}{3.355283in}}%
\pgfpathlineto{\pgfqpoint{1.199625in}{3.357997in}}%
\pgfpathlineto{\pgfqpoint{1.201839in}{3.357032in}}%
\pgfpathlineto{\pgfqpoint{1.204028in}{3.354119in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{3.349692in}}%
\pgfpathlineto{\pgfqpoint{1.208224in}{3.349820in}}%
\pgfpathlineto{\pgfqpoint{1.211531in}{3.343653in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{3.343326in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{3.342185in}}%
\pgfpathlineto{\pgfqpoint{1.215970in}{3.338881in}}%
\pgfpathlineto{\pgfqpoint{1.217072in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{3.335312in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{3.324580in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{3.324580in}}%
\pgfpathlineto{\pgfqpoint{1.225797in}{3.322709in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{3.320217in}}%
\pgfpathlineto{\pgfqpoint{1.228001in}{3.319692in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{3.316406in}}%
\pgfpathlineto{\pgfqpoint{1.232279in}{3.316258in}}%
\pgfpathlineto{\pgfqpoint{1.235698in}{3.310901in}}%
\pgfpathlineto{\pgfqpoint{1.239009in}{3.299582in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{3.298422in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{3.298422in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{3.294965in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{3.291884in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{3.291884in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{3.282986in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{3.282986in}}%
\pgfpathlineto{\pgfqpoint{1.251984in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{1.253087in}{3.277331in}}%
\pgfpathlineto{\pgfqpoint{1.254202in}{3.275341in}}%
\pgfpathlineto{\pgfqpoint{1.254202in}{3.275341in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{3.273848in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{3.271345in}}%
\pgfpathlineto{\pgfqpoint{1.260818in}{3.270342in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{3.270647in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{3.270647in}}%
\pgfpathlineto{\pgfqpoint{1.264134in}{3.269655in}}%
\pgfpathlineto{\pgfqpoint{1.265237in}{3.270667in}}%
\pgfpathlineto{\pgfqpoint{1.266339in}{3.274201in}}%
\pgfpathlineto{\pgfqpoint{1.267220in}{3.274623in}}%
\pgfpathlineto{\pgfqpoint{1.268336in}{3.273068in}}%
\pgfpathlineto{\pgfqpoint{1.269440in}{3.274055in}}%
\pgfpathlineto{\pgfqpoint{1.271651in}{3.273955in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{3.274562in}}%
\pgfpathlineto{\pgfqpoint{1.275060in}{3.273389in}}%
\pgfpathlineto{\pgfqpoint{1.277043in}{3.268571in}}%
\pgfpathlineto{\pgfqpoint{1.278146in}{3.269242in}}%
\pgfpathlineto{\pgfqpoint{1.279248in}{3.266368in}}%
\pgfpathlineto{\pgfqpoint{1.281454in}{3.266776in}}%
\pgfpathlineto{\pgfqpoint{1.282555in}{3.264420in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{1.286955in}{3.256267in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{3.257353in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{3.252071in}}%
\pgfpathlineto{\pgfqpoint{1.296758in}{3.246299in}}%
\pgfpathlineto{\pgfqpoint{1.297865in}{3.242340in}}%
\pgfpathlineto{\pgfqpoint{1.298973in}{3.243068in}}%
\pgfpathlineto{\pgfqpoint{1.300074in}{3.242470in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{3.240425in}}%
\pgfpathlineto{\pgfqpoint{1.304514in}{3.237107in}}%
\pgfpathlineto{\pgfqpoint{1.305617in}{3.232881in}}%
\pgfpathlineto{\pgfqpoint{1.306718in}{3.233931in}}%
\pgfpathlineto{\pgfqpoint{1.307820in}{3.230811in}}%
\pgfpathlineto{\pgfqpoint{1.308922in}{3.232222in}}%
\pgfpathlineto{\pgfqpoint{1.310942in}{3.227184in}}%
\pgfpathlineto{\pgfqpoint{1.314359in}{3.225088in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{3.225547in}}%
\pgfpathlineto{\pgfqpoint{1.316569in}{3.221496in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{3.222044in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{3.222044in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{3.220189in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{3.216580in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{3.216580in}}%
\pgfpathlineto{\pgfqpoint{1.324110in}{3.212919in}}%
\pgfpathlineto{\pgfqpoint{1.326316in}{3.207109in}}%
\pgfpathlineto{\pgfqpoint{1.328583in}{3.205285in}}%
\pgfpathlineto{\pgfqpoint{1.329496in}{3.206453in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{3.206327in}}%
\pgfpathlineto{\pgfqpoint{1.331701in}{3.204790in}}%
\pgfpathlineto{\pgfqpoint{1.332804in}{3.206550in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{1.340457in}{3.195421in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{3.189892in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{3.189929in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{3.183133in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{3.178814in}}%
\pgfpathlineto{\pgfqpoint{1.353703in}{3.180470in}}%
\pgfpathlineto{\pgfqpoint{1.354818in}{3.182840in}}%
\pgfpathlineto{\pgfqpoint{1.355702in}{3.181338in}}%
\pgfpathlineto{\pgfqpoint{1.355702in}{3.181338in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{3.177455in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{3.177455in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{3.173807in}}%
\pgfpathlineto{\pgfqpoint{1.362386in}{3.170998in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{3.166974in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{3.167755in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{3.167755in}}%
\pgfpathlineto{\pgfqpoint{1.371061in}{3.163453in}}%
\pgfpathlineto{\pgfqpoint{1.373277in}{3.164503in}}%
\pgfpathlineto{\pgfqpoint{1.374391in}{3.166949in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{3.159926in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{3.157746in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{3.151961in}}%
\pgfpathlineto{\pgfqpoint{1.387583in}{3.150628in}}%
\pgfpathlineto{\pgfqpoint{1.389789in}{3.145320in}}%
\pgfpathlineto{\pgfqpoint{1.392913in}{3.144202in}}%
\pgfpathlineto{\pgfqpoint{1.394015in}{3.145050in}}%
\pgfpathlineto{\pgfqpoint{1.394015in}{3.145050in}}%
\pgfpathlineto{\pgfqpoint{1.397323in}{3.144553in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{3.138022in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{3.138029in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{3.138029in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{3.133163in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{3.129949in}}%
\pgfpathlineto{\pgfqpoint{1.409321in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{1.413757in}{3.130026in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{3.122137in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{1.423439in}{3.119397in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{3.117792in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{3.118216in}}%
\pgfpathlineto{\pgfqpoint{1.426765in}{3.124431in}}%
\pgfpathlineto{\pgfqpoint{1.427874in}{3.123678in}}%
\pgfpathlineto{\pgfqpoint{1.428976in}{3.123956in}}%
\pgfpathlineto{\pgfqpoint{1.430075in}{3.125490in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{3.123076in}}%
\pgfpathlineto{\pgfqpoint{1.433443in}{3.110020in}}%
\pgfpathlineto{\pgfqpoint{1.434547in}{3.107632in}}%
\pgfpathlineto{\pgfqpoint{1.436532in}{3.101227in}}%
\pgfpathlineto{\pgfqpoint{1.437695in}{3.104643in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{3.104556in}}%
\pgfpathlineto{\pgfqpoint{1.441091in}{3.100685in}}%
\pgfpathlineto{\pgfqpoint{1.442194in}{3.097545in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{3.094503in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{3.094503in}}%
\pgfpathlineto{\pgfqpoint{1.446399in}{3.090754in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{3.092303in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{3.092303in}}%
\pgfpathlineto{\pgfqpoint{1.449711in}{3.097517in}}%
\pgfpathlineto{\pgfqpoint{1.451916in}{3.095316in}}%
\pgfpathlineto{\pgfqpoint{1.453099in}{3.096994in}}%
\pgfpathlineto{\pgfqpoint{1.454205in}{3.095267in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{3.095102in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{3.089669in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{3.078342in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{3.078342in}}%
\pgfpathlineto{\pgfqpoint{1.465014in}{3.077484in}}%
\pgfpathlineto{\pgfqpoint{1.468407in}{3.081081in}}%
\pgfpathlineto{\pgfqpoint{1.469521in}{3.082543in}}%
\pgfpathlineto{\pgfqpoint{1.473725in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{1.473725in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{1.477028in}{3.082689in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{3.083657in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{3.083657in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{3.080434in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{3.071164in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{3.071164in}}%
\pgfpathlineto{\pgfqpoint{1.488986in}{3.063777in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{3.057944in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{3.054157in}}%
\pgfpathlineto{\pgfqpoint{1.495693in}{3.054092in}}%
\pgfpathlineto{\pgfqpoint{1.501067in}{3.035984in}}%
\pgfpathlineto{\pgfqpoint{1.501067in}{3.035984in}}%
\pgfpathlineto{\pgfqpoint{1.502169in}{3.034943in}}%
\pgfpathlineto{\pgfqpoint{1.504375in}{3.030044in}}%
\pgfpathlineto{\pgfqpoint{1.506581in}{3.024258in}}%
\pgfpathlineto{\pgfqpoint{1.510844in}{3.015937in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{3.014758in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{3.014758in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{3.001183in}}%
\pgfpathlineto{\pgfqpoint{1.523064in}{2.987075in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{2.979598in}}%
\pgfpathlineto{\pgfqpoint{1.530516in}{2.974896in}}%
\pgfpathlineto{\pgfqpoint{1.530516in}{2.974896in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{2.974594in}}%
\pgfpathlineto{\pgfqpoint{1.532727in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.537180in}{2.957533in}}%
\pgfpathlineto{\pgfqpoint{1.538282in}{2.958909in}}%
\pgfpathlineto{\pgfqpoint{1.539381in}{2.956179in}}%
\pgfpathlineto{\pgfqpoint{1.540485in}{2.956087in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{2.954301in}}%
\pgfpathlineto{\pgfqpoint{1.543792in}{2.948466in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{2.940824in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{2.940824in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{2.921246in}}%
\pgfpathlineto{\pgfqpoint{1.557844in}{2.918300in}}%
\pgfpathlineto{\pgfqpoint{1.562258in}{2.907754in}}%
\pgfpathlineto{\pgfqpoint{1.562258in}{2.907754in}}%
\pgfpathlineto{\pgfqpoint{1.563361in}{2.907312in}}%
\pgfpathlineto{\pgfqpoint{1.566711in}{2.898510in}}%
\pgfpathlineto{\pgfqpoint{1.568924in}{2.889043in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{2.888334in}}%
\pgfpathlineto{\pgfqpoint{1.570932in}{2.884383in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{2.881612in}}%
\pgfpathlineto{\pgfqpoint{1.577541in}{2.875742in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{2.874224in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{2.874224in}}%
\pgfpathlineto{\pgfqpoint{1.581989in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{2.824391in}}%
\pgfpathlineto{\pgfqpoint{1.599426in}{2.825411in}}%
\pgfpathlineto{\pgfqpoint{1.603827in}{2.817003in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{2.813904in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{2.813904in}}%
\pgfpathlineto{\pgfqpoint{1.609236in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{1.609236in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{2.797332in}}%
\pgfpathlineto{\pgfqpoint{1.614750in}{2.792215in}}%
\pgfpathlineto{\pgfqpoint{1.615853in}{2.792169in}}%
\pgfpathlineto{\pgfqpoint{1.625671in}{2.773454in}}%
\pgfpathlineto{\pgfqpoint{1.626798in}{2.772302in}}%
\pgfpathlineto{\pgfqpoint{1.626798in}{2.772302in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{2.765742in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{2.758999in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{2.758882in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{2.758882in}}%
\pgfpathlineto{\pgfqpoint{1.634347in}{2.755217in}}%
\pgfpathlineto{\pgfqpoint{1.636552in}{2.751399in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{1.643036in}{2.741215in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{2.736583in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{2.734931in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{2.734931in}}%
\pgfpathlineto{\pgfqpoint{1.650795in}{2.728043in}}%
\pgfpathlineto{\pgfqpoint{1.651897in}{2.723420in}}%
\pgfpathlineto{\pgfqpoint{1.655213in}{2.718202in}}%
\pgfpathlineto{\pgfqpoint{1.656322in}{2.719084in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{2.713696in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{2.710718in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{2.706849in}}%
\pgfpathlineto{\pgfqpoint{1.667238in}{2.704553in}}%
\pgfpathlineto{\pgfqpoint{1.668340in}{2.706534in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{2.705327in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{2.705327in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{2.706292in}}%
\pgfpathlineto{\pgfqpoint{1.674781in}{2.709662in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{2.706436in}}%
\pgfpathlineto{\pgfqpoint{1.681443in}{2.706536in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{2.699092in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{2.698816in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{2.691554in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{2.693695in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{2.693695in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{2.689399in}}%
\pgfpathlineto{\pgfqpoint{1.697824in}{2.694315in}}%
\pgfpathlineto{\pgfqpoint{1.699851in}{2.689070in}}%
\pgfpathlineto{\pgfqpoint{1.700959in}{2.691383in}}%
\pgfpathlineto{\pgfqpoint{1.704227in}{2.684879in}}%
\pgfpathlineto{\pgfqpoint{1.705386in}{2.686008in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{2.690268in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{2.690268in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{2.686700in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{2.686700in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{2.685828in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{2.683792in}}%
\pgfpathlineto{\pgfqpoint{1.719675in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{1.719675in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{1.720776in}{2.684282in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.679404in}}%
\pgfpathlineto{\pgfqpoint{1.723899in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{2.676375in}}%
\pgfpathlineto{\pgfqpoint{1.726103in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{2.677625in}}%
\pgfpathlineto{\pgfqpoint{1.729410in}{2.673668in}}%
\pgfpathlineto{\pgfqpoint{1.729410in}{2.673668in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{2.669925in}}%
\pgfpathlineto{\pgfqpoint{1.732758in}{2.669472in}}%
\pgfpathlineto{\pgfqpoint{1.733861in}{2.673677in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{2.667664in}}%
\pgfpathlineto{\pgfqpoint{1.736065in}{2.669514in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{2.667724in}}%
\pgfpathlineto{\pgfqpoint{1.741378in}{2.666345in}}%
\pgfpathlineto{\pgfqpoint{1.742489in}{2.662947in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{1.745824in}{2.664462in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{2.666932in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{2.663326in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{2.664248in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{2.663694in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{2.663226in}}%
\pgfpathlineto{\pgfqpoint{1.756681in}{2.661928in}}%
\pgfpathlineto{\pgfqpoint{1.756681in}{2.661928in}}%
\pgfpathlineto{\pgfqpoint{1.758998in}{2.660299in}}%
\pgfpathlineto{\pgfqpoint{1.758998in}{2.660299in}}%
\pgfpathlineto{\pgfqpoint{1.761029in}{2.661942in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.654750in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.654750in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{2.658519in}}%
\pgfpathlineto{\pgfqpoint{1.769844in}{2.651737in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{2.649727in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{2.653112in}}%
\pgfpathlineto{\pgfqpoint{1.774141in}{2.648702in}}%
\pgfpathlineto{\pgfqpoint{1.774141in}{2.648702in}}%
\pgfpathlineto{\pgfqpoint{1.775345in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{2.652411in}}%
\pgfpathlineto{\pgfqpoint{1.778670in}{2.649555in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{2.651953in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{2.651953in}}%
\pgfpathlineto{\pgfqpoint{1.781978in}{2.650289in}}%
\pgfpathlineto{\pgfqpoint{1.782878in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{2.653283in}}%
\pgfpathlineto{\pgfqpoint{1.787343in}{2.650222in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{2.657675in}}%
\pgfpathlineto{\pgfqpoint{1.792886in}{2.661748in}}%
\pgfpathlineto{\pgfqpoint{1.793987in}{2.660058in}}%
\pgfpathlineto{\pgfqpoint{1.795088in}{2.662326in}}%
\pgfpathlineto{\pgfqpoint{1.796191in}{2.662213in}}%
\pgfpathlineto{\pgfqpoint{1.798198in}{2.665363in}}%
\pgfpathlineto{\pgfqpoint{1.799302in}{2.665667in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{2.665831in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{2.659959in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{2.659959in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{2.658810in}}%
\pgfpathlineto{\pgfqpoint{1.808184in}{2.659817in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{2.659160in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{2.650636in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{2.650636in}}%
\pgfpathlineto{\pgfqpoint{1.812384in}{2.647735in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{2.652009in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{2.652009in}}%
\pgfpathlineto{\pgfqpoint{1.817914in}{2.647955in}}%
\pgfpathlineto{\pgfqpoint{1.819024in}{2.643519in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{2.641407in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{2.632701in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{2.632701in}}%
\pgfpathlineto{\pgfqpoint{1.826764in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{1.827865in}{2.633520in}}%
\pgfpathlineto{\pgfqpoint{1.829846in}{2.628071in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{2.635798in}}%
\pgfpathlineto{\pgfqpoint{1.835358in}{2.635118in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{2.636042in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{2.636042in}}%
\pgfpathlineto{\pgfqpoint{1.837580in}{2.637747in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{2.633466in}}%
\pgfpathlineto{\pgfqpoint{1.839827in}{2.636350in}}%
\pgfpathlineto{\pgfqpoint{1.843010in}{2.641230in}}%
\pgfpathlineto{\pgfqpoint{1.844112in}{2.637783in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{2.643161in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{2.643161in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{2.649778in}}%
\pgfpathlineto{\pgfqpoint{1.849502in}{2.649933in}}%
\pgfpathlineto{\pgfqpoint{1.850616in}{2.651930in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{2.657579in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{2.656686in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{2.656686in}}%
\pgfpathlineto{\pgfqpoint{1.856179in}{2.657212in}}%
\pgfpathlineto{\pgfqpoint{1.857284in}{2.655854in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{2.657873in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{1.863727in}{2.658791in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{2.655883in}}%
\pgfpathlineto{\pgfqpoint{1.867039in}{2.659188in}}%
\pgfpathlineto{\pgfqpoint{1.869310in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{2.657952in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{2.657952in}}%
\pgfpathlineto{\pgfqpoint{1.872632in}{2.655731in}}%
\pgfpathlineto{\pgfqpoint{1.874655in}{2.655499in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{2.657925in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.655566in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.655566in}}%
\pgfpathlineto{\pgfqpoint{1.879200in}{2.655418in}}%
\pgfpathlineto{\pgfqpoint{1.880302in}{2.657988in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{2.666353in}}%
\pgfpathlineto{\pgfqpoint{1.884501in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{1.885605in}{2.662775in}}%
\pgfpathlineto{\pgfqpoint{1.887819in}{2.666960in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{2.659325in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{2.659325in}}%
\pgfpathlineto{\pgfqpoint{1.892285in}{2.658057in}}%
\pgfpathlineto{\pgfqpoint{1.893388in}{2.658195in}}%
\pgfpathlineto{\pgfqpoint{1.894489in}{2.664861in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{2.658322in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{2.658322in}}%
\pgfpathlineto{\pgfqpoint{1.898695in}{2.664585in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{2.663555in}}%
\pgfpathlineto{\pgfqpoint{1.906340in}{2.666878in}}%
\pgfpathlineto{\pgfqpoint{1.907441in}{2.669067in}}%
\pgfpathlineto{\pgfqpoint{1.910751in}{2.665510in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{2.671766in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{2.671766in}}%
\pgfpathlineto{\pgfqpoint{1.916353in}{2.672820in}}%
\pgfpathlineto{\pgfqpoint{1.917236in}{2.670571in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{2.681258in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{2.674536in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.674773in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{2.684056in}}%
\pgfpathlineto{\pgfqpoint{1.923952in}{2.682311in}}%
\pgfpathlineto{\pgfqpoint{1.926166in}{2.675681in}}%
\pgfpathlineto{\pgfqpoint{1.927267in}{2.678208in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{2.677620in}}%
\pgfpathlineto{\pgfqpoint{1.929252in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{1.930356in}{2.681013in}}%
\pgfpathlineto{\pgfqpoint{1.932616in}{2.683599in}}%
\pgfpathlineto{\pgfqpoint{1.933723in}{2.681388in}}%
\pgfpathlineto{\pgfqpoint{1.934830in}{2.680880in}}%
\pgfpathlineto{\pgfqpoint{1.937058in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{1.938158in}{2.677070in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{2.682033in}}%
\pgfpathlineto{\pgfqpoint{1.940360in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{1.940360in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{1.942565in}{2.679208in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{2.682277in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{2.682277in}}%
\pgfpathlineto{\pgfqpoint{1.946185in}{2.687590in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{1.950227in}{2.687801in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{2.690549in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{2.687379in}}%
\pgfpathlineto{\pgfqpoint{1.953312in}{2.689797in}}%
\pgfpathlineto{\pgfqpoint{1.954413in}{2.687506in}}%
\pgfpathlineto{\pgfqpoint{1.955514in}{2.689688in}}%
\pgfpathlineto{\pgfqpoint{1.956618in}{2.683866in}}%
\pgfpathlineto{\pgfqpoint{1.957719in}{2.685471in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{2.685013in}}%
\pgfpathlineto{\pgfqpoint{1.961048in}{2.690301in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{2.692283in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{2.685885in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{2.685885in}}%
\pgfpathlineto{\pgfqpoint{1.968743in}{2.690384in}}%
\pgfpathlineto{\pgfqpoint{1.969843in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{1.973149in}{2.696172in}}%
\pgfpathlineto{\pgfqpoint{1.974252in}{2.694922in}}%
\pgfpathlineto{\pgfqpoint{1.976246in}{2.697935in}}%
\pgfpathlineto{\pgfqpoint{1.977375in}{2.696763in}}%
\pgfpathlineto{\pgfqpoint{1.978506in}{2.699018in}}%
\pgfpathlineto{\pgfqpoint{1.979680in}{2.699784in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{2.698597in}}%
\pgfpathlineto{\pgfqpoint{1.982984in}{2.701409in}}%
\pgfpathlineto{\pgfqpoint{1.984084in}{2.699466in}}%
\pgfpathlineto{\pgfqpoint{1.986070in}{2.703928in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{2.704736in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{2.704736in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{2.702780in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{2.702780in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{2.704327in}}%
\pgfpathlineto{\pgfqpoint{1.992668in}{2.706563in}}%
\pgfpathlineto{\pgfqpoint{1.993832in}{2.706680in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{2.710624in}}%
\pgfpathlineto{\pgfqpoint{1.996034in}{2.711208in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{2.709198in}}%
\pgfpathlineto{\pgfqpoint{1.999263in}{2.711525in}}%
\pgfpathlineto{\pgfqpoint{2.001521in}{2.711560in}}%
\pgfpathlineto{\pgfqpoint{2.005844in}{2.718782in}}%
\pgfpathlineto{\pgfqpoint{2.006947in}{2.722390in}}%
\pgfpathlineto{\pgfqpoint{2.008051in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{2.009154in}{2.724619in}}%
\pgfpathlineto{\pgfqpoint{2.010254in}{2.723329in}}%
\pgfpathlineto{\pgfqpoint{2.013562in}{2.728638in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{2.729456in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{2.733647in}}%
\pgfpathlineto{\pgfqpoint{2.022154in}{2.734052in}}%
\pgfpathlineto{\pgfqpoint{2.024361in}{2.739611in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{2.738806in}}%
\pgfpathlineto{\pgfqpoint{2.026627in}{2.741332in}}%
\pgfpathlineto{\pgfqpoint{2.027729in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{2.031056in}{2.744997in}}%
\pgfpathlineto{\pgfqpoint{2.032157in}{2.744358in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.748814in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.748814in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{2.036404in}{2.751138in}}%
\pgfpathlineto{\pgfqpoint{2.037504in}{2.752042in}}%
\pgfpathlineto{\pgfqpoint{2.037504in}{2.752042in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{2.753112in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.041910in}{2.755156in}}%
\pgfpathlineto{\pgfqpoint{2.044113in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{2.046331in}{2.761557in}}%
\pgfpathlineto{\pgfqpoint{2.047433in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{2.764039in}}%
\pgfpathlineto{\pgfqpoint{2.049632in}{2.764471in}}%
\pgfpathlineto{\pgfqpoint{2.051631in}{2.769113in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{2.767837in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{2.772882in}}%
\pgfpathlineto{\pgfqpoint{2.057148in}{2.772709in}}%
\pgfpathlineto{\pgfqpoint{2.058256in}{2.773254in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{2.783671in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{2.783671in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{2.785017in}}%
\pgfpathlineto{\pgfqpoint{2.066908in}{2.788611in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{2.788173in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{2.788173in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{2.073538in}{2.793779in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{2.796712in}}%
\pgfpathlineto{\pgfqpoint{2.075745in}{2.797641in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{2.796597in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{2.796597in}}%
\pgfpathlineto{\pgfqpoint{2.078975in}{2.800747in}}%
\pgfpathlineto{\pgfqpoint{2.080082in}{2.801519in}}%
\pgfpathlineto{\pgfqpoint{2.082288in}{2.806381in}}%
\pgfpathlineto{\pgfqpoint{2.083447in}{2.806393in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{2.808742in}}%
\pgfpathlineto{\pgfqpoint{2.086749in}{2.811419in}}%
\pgfpathlineto{\pgfqpoint{2.088953in}{2.811728in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.822502in}}%
\pgfpathlineto{\pgfqpoint{2.096431in}{2.821231in}}%
\pgfpathlineto{\pgfqpoint{2.098630in}{2.822214in}}%
\pgfpathlineto{\pgfqpoint{2.100834in}{2.824091in}}%
\pgfpathlineto{\pgfqpoint{2.103051in}{2.828944in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{2.829833in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.836274in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{2.837278in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{2.837278in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.835864in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{2.837384in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{2.837384in}}%
\pgfpathlineto{\pgfqpoint{2.112798in}{2.842731in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{2.840985in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{2.840985in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{2.843381in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{2.849648in}}%
\pgfpathlineto{\pgfqpoint{2.121653in}{2.852616in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{2.852327in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{2.856914in}}%
\pgfpathlineto{\pgfqpoint{2.127054in}{2.859614in}}%
\pgfpathlineto{\pgfqpoint{2.127054in}{2.859614in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{2.863807in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{2.863807in}}%
\pgfpathlineto{\pgfqpoint{2.134799in}{2.872469in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{2.897337in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{2.897337in}}%
\pgfpathlineto{\pgfqpoint{2.146814in}{2.897745in}}%
\pgfpathlineto{\pgfqpoint{2.150136in}{2.903862in}}%
\pgfpathlineto{\pgfqpoint{2.151238in}{2.903546in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{2.905746in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{2.912680in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{2.914903in}}%
\pgfpathlineto{\pgfqpoint{2.163079in}{2.919242in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{2.921088in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{2.921088in}}%
\pgfpathlineto{\pgfqpoint{2.168511in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{2.930418in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{2.930418in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{2.931703in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{2.931703in}}%
\pgfpathlineto{\pgfqpoint{2.174113in}{2.935470in}}%
\pgfpathlineto{\pgfqpoint{2.176354in}{2.936321in}}%
\pgfpathlineto{\pgfqpoint{2.183934in}{2.945634in}}%
\pgfpathlineto{\pgfqpoint{2.186141in}{2.947555in}}%
\pgfpathlineto{\pgfqpoint{2.188346in}{2.947452in}}%
\pgfpathlineto{\pgfqpoint{2.190551in}{2.949388in}}%
\pgfpathlineto{\pgfqpoint{2.191653in}{2.952556in}}%
\pgfpathlineto{\pgfqpoint{2.194747in}{2.954594in}}%
\pgfpathlineto{\pgfqpoint{2.196951in}{2.955117in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{2.954480in}}%
\pgfpathlineto{\pgfqpoint{2.201471in}{2.958950in}}%
\pgfpathlineto{\pgfqpoint{2.202399in}{2.962780in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.963809in}}%
\pgfpathlineto{\pgfqpoint{2.205707in}{2.969175in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{2.970974in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{2.968317in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{2.212246in}{2.977038in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{2.975575in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{2.975966in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{2.977863in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{2.979656in}}%
\pgfpathlineto{\pgfqpoint{2.221087in}{2.979275in}}%
\pgfpathlineto{\pgfqpoint{2.223288in}{2.980060in}}%
\pgfpathlineto{\pgfqpoint{2.223288in}{2.980060in}}%
\pgfpathlineto{\pgfqpoint{2.225487in}{2.979184in}}%
\pgfpathlineto{\pgfqpoint{2.236251in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{2.991192in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{2.993608in}}%
\pgfpathlineto{\pgfqpoint{2.241904in}{2.994246in}}%
\pgfpathlineto{\pgfqpoint{2.243005in}{2.995976in}}%
\pgfpathlineto{\pgfqpoint{2.243005in}{2.995976in}}%
\pgfpathlineto{\pgfqpoint{2.244986in}{2.995594in}}%
\pgfpathlineto{\pgfqpoint{2.246088in}{2.998203in}}%
\pgfpathlineto{\pgfqpoint{2.246088in}{2.998203in}}%
\pgfpathlineto{\pgfqpoint{2.248292in}{2.994444in}}%
\pgfpathlineto{\pgfqpoint{2.249396in}{2.997585in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{3.003787in}}%
\pgfpathlineto{\pgfqpoint{2.257134in}{3.001679in}}%
\pgfpathlineto{\pgfqpoint{2.260464in}{3.004657in}}%
\pgfpathlineto{\pgfqpoint{2.264850in}{3.018687in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{3.022827in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{3.018755in}}%
\pgfpathlineto{\pgfqpoint{2.269151in}{3.021803in}}%
\pgfpathlineto{\pgfqpoint{2.269151in}{3.021803in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{3.020910in}}%
\pgfpathlineto{\pgfqpoint{2.272477in}{3.021436in}}%
\pgfpathlineto{\pgfqpoint{2.273578in}{3.023498in}}%
\pgfpathlineto{\pgfqpoint{2.274683in}{3.023907in}}%
\pgfpathlineto{\pgfqpoint{2.277832in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.277832in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{3.029703in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{3.029703in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{3.036171in}}%
\pgfpathlineto{\pgfqpoint{2.284356in}{3.032922in}}%
\pgfpathlineto{\pgfqpoint{2.285454in}{3.031792in}}%
\pgfpathlineto{\pgfqpoint{2.287656in}{3.034820in}}%
\pgfpathlineto{\pgfqpoint{2.288759in}{3.034457in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{3.035285in}}%
\pgfpathlineto{\pgfqpoint{2.293177in}{3.033847in}}%
\pgfpathlineto{\pgfqpoint{2.293177in}{3.033847in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{3.035268in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{3.035268in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{3.042537in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{3.045561in}}%
\pgfpathlineto{\pgfqpoint{2.302963in}{3.046101in}}%
\pgfpathlineto{\pgfqpoint{2.304066in}{3.045953in}}%
\pgfpathlineto{\pgfqpoint{2.305251in}{3.047543in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{3.046887in}}%
\pgfpathlineto{\pgfqpoint{2.307458in}{3.049486in}}%
\pgfpathlineto{\pgfqpoint{2.310563in}{3.045719in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{3.047914in}}%
\pgfpathlineto{\pgfqpoint{2.314986in}{3.048833in}}%
\pgfpathlineto{\pgfqpoint{2.316089in}{3.051071in}}%
\pgfpathlineto{\pgfqpoint{2.317203in}{3.050631in}}%
\pgfpathlineto{\pgfqpoint{2.318307in}{3.054357in}}%
\pgfpathlineto{\pgfqpoint{2.319412in}{3.053969in}}%
\pgfpathlineto{\pgfqpoint{2.320527in}{3.057130in}}%
\pgfpathlineto{\pgfqpoint{2.321661in}{3.056707in}}%
\pgfpathlineto{\pgfqpoint{2.323706in}{3.056987in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{3.059282in}}%
\pgfpathlineto{\pgfqpoint{2.328108in}{3.058916in}}%
\pgfpathlineto{\pgfqpoint{2.329210in}{3.056652in}}%
\pgfpathlineto{\pgfqpoint{2.333639in}{3.058359in}}%
\pgfpathlineto{\pgfqpoint{2.335714in}{3.055175in}}%
\pgfpathlineto{\pgfqpoint{2.336816in}{3.051474in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{3.050395in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{3.056818in}}%
\pgfpathlineto{\pgfqpoint{2.341171in}{3.056184in}}%
\pgfpathlineto{\pgfqpoint{2.342273in}{3.060081in}}%
\pgfpathlineto{\pgfqpoint{2.344502in}{3.060085in}}%
\pgfpathlineto{\pgfqpoint{2.345614in}{3.056620in}}%
\pgfpathlineto{\pgfqpoint{2.346792in}{3.060077in}}%
\pgfpathlineto{\pgfqpoint{2.346792in}{3.060077in}}%
\pgfpathlineto{\pgfqpoint{2.349920in}{3.051482in}}%
\pgfpathlineto{\pgfqpoint{2.352236in}{3.052696in}}%
\pgfpathlineto{\pgfqpoint{2.353348in}{3.051670in}}%
\pgfpathlineto{\pgfqpoint{2.354449in}{3.052871in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{3.051711in}}%
\pgfpathlineto{\pgfqpoint{2.357538in}{3.049201in}}%
\pgfpathlineto{\pgfqpoint{2.358644in}{3.050951in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{3.050452in}}%
\pgfpathlineto{\pgfqpoint{2.360929in}{3.051136in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{3.054589in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{3.054589in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{3.054902in}}%
\pgfpathlineto{\pgfqpoint{2.366442in}{3.053049in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{2.368450in}{3.050146in}}%
\pgfpathlineto{\pgfqpoint{2.371761in}{3.051393in}}%
\pgfpathlineto{\pgfqpoint{2.372865in}{3.051416in}}%
\pgfpathlineto{\pgfqpoint{2.372865in}{3.051416in}}%
\pgfpathlineto{\pgfqpoint{2.375086in}{3.044015in}}%
\pgfpathlineto{\pgfqpoint{2.377304in}{3.050612in}}%
\pgfpathlineto{\pgfqpoint{2.377304in}{3.050612in}}%
\pgfpathlineto{\pgfqpoint{2.378421in}{3.047259in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{3.042193in}}%
\pgfpathlineto{\pgfqpoint{2.380624in}{3.039919in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{3.045017in}}%
\pgfpathlineto{\pgfqpoint{2.384852in}{3.045133in}}%
\pgfpathlineto{\pgfqpoint{2.384852in}{3.045133in}}%
\pgfpathlineto{\pgfqpoint{2.388223in}{3.039161in}}%
\pgfpathlineto{\pgfqpoint{2.389324in}{3.040843in}}%
\pgfpathlineto{\pgfqpoint{2.392478in}{3.042189in}}%
\pgfpathlineto{\pgfqpoint{2.393628in}{3.041042in}}%
\pgfpathlineto{\pgfqpoint{2.393628in}{3.041042in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{3.042668in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{3.041487in}}%
\pgfpathlineto{\pgfqpoint{2.401370in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{3.039011in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{3.039983in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{3.036980in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{3.036980in}}%
\pgfpathlineto{\pgfqpoint{2.412304in}{3.039281in}}%
\pgfpathlineto{\pgfqpoint{2.413408in}{3.038027in}}%
\pgfpathlineto{\pgfqpoint{2.416611in}{3.035899in}}%
\pgfpathlineto{\pgfqpoint{2.418853in}{3.036728in}}%
\pgfpathlineto{\pgfqpoint{2.419954in}{3.036106in}}%
\pgfpathlineto{\pgfqpoint{2.419954in}{3.036106in}}%
\pgfpathlineto{\pgfqpoint{2.423080in}{3.035940in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{3.033091in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{3.031797in}}%
\pgfpathlineto{\pgfqpoint{2.428601in}{3.030839in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{3.033526in}}%
\pgfpathlineto{\pgfqpoint{2.430800in}{3.031321in}}%
\pgfpathlineto{\pgfqpoint{2.435217in}{3.028004in}}%
\pgfpathlineto{\pgfqpoint{2.435217in}{3.028004in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{3.026058in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{3.026058in}}%
\pgfpathlineto{\pgfqpoint{2.445109in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{2.446212in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{2.446212in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{2.450541in}{3.025274in}}%
\pgfpathlineto{\pgfqpoint{2.451644in}{3.022093in}}%
\pgfpathlineto{\pgfqpoint{2.451644in}{3.022093in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{3.020245in}}%
\pgfpathlineto{\pgfqpoint{2.454751in}{3.020979in}}%
\pgfpathlineto{\pgfqpoint{2.458201in}{3.022253in}}%
\pgfpathlineto{\pgfqpoint{2.458201in}{3.022253in}}%
\pgfpathlineto{\pgfqpoint{2.460219in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{2.464631in}{3.018838in}}%
\pgfpathlineto{\pgfqpoint{2.465732in}{3.023385in}}%
\pgfpathlineto{\pgfqpoint{2.469126in}{3.018126in}}%
\pgfpathlineto{\pgfqpoint{2.470069in}{3.020732in}}%
\pgfpathlineto{\pgfqpoint{2.470069in}{3.020732in}}%
\pgfpathlineto{\pgfqpoint{2.473381in}{3.019551in}}%
\pgfpathlineto{\pgfqpoint{2.474488in}{3.020333in}}%
\pgfpathlineto{\pgfqpoint{2.476707in}{3.018723in}}%
\pgfpathlineto{\pgfqpoint{2.478913in}{3.015625in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{3.016360in}}%
\pgfpathlineto{\pgfqpoint{2.485542in}{3.016654in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{3.017252in}}%
\pgfpathlineto{\pgfqpoint{2.489744in}{3.011317in}}%
\pgfpathlineto{\pgfqpoint{2.493054in}{3.013999in}}%
\pgfpathlineto{\pgfqpoint{2.493054in}{3.013999in}}%
\pgfpathlineto{\pgfqpoint{2.495299in}{3.011295in}}%
\pgfpathlineto{\pgfqpoint{2.499545in}{3.010084in}}%
\pgfpathlineto{\pgfqpoint{2.508278in}{3.014123in}}%
\pgfpathlineto{\pgfqpoint{2.512690in}{3.011519in}}%
\pgfpathlineto{\pgfqpoint{2.513794in}{3.009931in}}%
\pgfpathlineto{\pgfqpoint{2.514796in}{3.011142in}}%
\pgfpathlineto{\pgfqpoint{2.517134in}{3.010586in}}%
\pgfpathlineto{\pgfqpoint{2.518240in}{3.011009in}}%
\pgfpathlineto{\pgfqpoint{2.519343in}{3.009995in}}%
\pgfpathlineto{\pgfqpoint{2.529196in}{3.010944in}}%
\pgfpathlineto{\pgfqpoint{2.534516in}{3.007879in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{3.007887in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{3.007887in}}%
\pgfpathlineto{\pgfqpoint{2.537862in}{3.011860in}}%
\pgfpathlineto{\pgfqpoint{2.538963in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{2.541168in}{3.010259in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{2.544479in}{3.010323in}}%
\pgfpathlineto{\pgfqpoint{2.546718in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{2.548705in}{3.010153in}}%
\pgfpathlineto{\pgfqpoint{2.549810in}{3.012443in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{3.011757in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{3.011757in}}%
\pgfpathlineto{\pgfqpoint{2.553115in}{3.013295in}}%
\pgfpathlineto{\pgfqpoint{2.554218in}{3.012683in}}%
\pgfpathlineto{\pgfqpoint{2.555374in}{3.013932in}}%
\pgfpathlineto{\pgfqpoint{2.556478in}{3.014152in}}%
\pgfpathlineto{\pgfqpoint{2.558042in}{3.015907in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{3.017149in}}%
\pgfpathlineto{\pgfqpoint{2.571742in}{3.024649in}}%
\pgfpathlineto{\pgfqpoint{2.572884in}{3.026974in}}%
\pgfpathlineto{\pgfqpoint{2.572884in}{3.026974in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{3.029125in}}%
\pgfpathlineto{\pgfqpoint{2.576045in}{3.028566in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{3.029784in}}%
\pgfpathlineto{\pgfqpoint{2.579389in}{3.030660in}}%
\pgfpathlineto{\pgfqpoint{2.580506in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{2.580506in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{2.581609in}{3.029816in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{3.029935in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{3.029935in}}%
\pgfpathlineto{\pgfqpoint{2.590267in}{3.033678in}}%
\pgfpathlineto{\pgfqpoint{2.591380in}{3.036203in}}%
\pgfpathlineto{\pgfqpoint{2.591380in}{3.036203in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{3.037333in}}%
\pgfpathlineto{\pgfqpoint{2.594691in}{3.041120in}}%
\pgfpathlineto{\pgfqpoint{2.595792in}{3.039752in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{3.042355in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{3.040175in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{3.042845in}}%
\pgfpathlineto{\pgfqpoint{2.606700in}{3.041771in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{3.045223in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{3.045223in}}%
\pgfpathlineto{\pgfqpoint{2.610030in}{3.047170in}}%
\pgfpathlineto{\pgfqpoint{2.611130in}{3.042932in}}%
\pgfpathlineto{\pgfqpoint{2.612268in}{3.041234in}}%
\pgfpathlineto{\pgfqpoint{2.614260in}{3.048751in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{3.048878in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{3.053174in}}%
\pgfpathlineto{\pgfqpoint{2.631750in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{2.638174in}{3.062820in}}%
\pgfpathlineto{\pgfqpoint{2.642837in}{3.069513in}}%
\pgfpathlineto{\pgfqpoint{2.642837in}{3.069513in}}%
\pgfpathlineto{\pgfqpoint{2.643941in}{3.068937in}}%
\pgfpathlineto{\pgfqpoint{2.647020in}{3.074209in}}%
\pgfpathlineto{\pgfqpoint{2.652553in}{3.078716in}}%
\pgfpathlineto{\pgfqpoint{2.660242in}{3.087267in}}%
\pgfpathlineto{\pgfqpoint{2.661354in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{2.663608in}{3.089831in}}%
\pgfpathlineto{\pgfqpoint{2.664492in}{3.092388in}}%
\pgfpathlineto{\pgfqpoint{2.665594in}{3.092808in}}%
\pgfpathlineto{\pgfqpoint{2.670032in}{3.098220in}}%
\pgfpathlineto{\pgfqpoint{2.672269in}{3.099344in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{3.102142in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{3.102142in}}%
\pgfpathlineto{\pgfqpoint{2.678897in}{3.105755in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{3.105883in}}%
\pgfpathlineto{\pgfqpoint{2.685371in}{3.112264in}}%
\pgfpathlineto{\pgfqpoint{2.686489in}{3.111927in}}%
\pgfpathlineto{\pgfqpoint{2.686489in}{3.111927in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{3.125559in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{3.125285in}}%
\pgfpathlineto{\pgfqpoint{2.699560in}{3.128980in}}%
\pgfpathlineto{\pgfqpoint{2.700663in}{3.129461in}}%
\pgfpathlineto{\pgfqpoint{2.705111in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{3.137260in}}%
\pgfpathlineto{\pgfqpoint{2.707177in}{3.136801in}}%
\pgfpathlineto{\pgfqpoint{2.710487in}{3.142102in}}%
\pgfpathlineto{\pgfqpoint{2.711588in}{3.141054in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{3.142749in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{3.142585in}}%
\pgfpathlineto{\pgfqpoint{2.714930in}{3.144521in}}%
\pgfpathlineto{\pgfqpoint{2.716032in}{3.143086in}}%
\pgfpathlineto{\pgfqpoint{2.719121in}{3.147241in}}%
\pgfpathlineto{\pgfqpoint{2.720240in}{3.148336in}}%
\pgfpathlineto{\pgfqpoint{2.721395in}{3.150359in}}%
\pgfpathlineto{\pgfqpoint{2.722496in}{3.150265in}}%
\pgfpathlineto{\pgfqpoint{2.722496in}{3.150265in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{3.151009in}}%
\pgfpathlineto{\pgfqpoint{2.725814in}{3.153453in}}%
\pgfpathlineto{\pgfqpoint{2.725814in}{3.153453in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{3.157356in}}%
\pgfpathlineto{\pgfqpoint{2.729138in}{3.157944in}}%
\pgfpathlineto{\pgfqpoint{2.730071in}{3.159396in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{3.163049in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{3.163049in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{3.164519in}}%
\pgfpathlineto{\pgfqpoint{2.736680in}{3.167086in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{2.741110in}{3.169700in}}%
\pgfpathlineto{\pgfqpoint{2.743313in}{3.173663in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{3.175662in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{3.177999in}}%
\pgfpathlineto{\pgfqpoint{2.749846in}{3.181110in}}%
\pgfpathlineto{\pgfqpoint{2.750947in}{3.181053in}}%
\pgfpathlineto{\pgfqpoint{2.752047in}{3.180174in}}%
\pgfpathlineto{\pgfqpoint{2.753150in}{3.180628in}}%
\pgfpathlineto{\pgfqpoint{2.754251in}{3.180249in}}%
\pgfpathlineto{\pgfqpoint{2.755351in}{3.183715in}}%
\pgfpathlineto{\pgfqpoint{2.757556in}{3.182352in}}%
\pgfpathlineto{\pgfqpoint{2.759540in}{3.184726in}}%
\pgfpathlineto{\pgfqpoint{2.761744in}{3.186362in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{3.189720in}}%
\pgfpathlineto{\pgfqpoint{2.763960in}{3.191117in}}%
\pgfpathlineto{\pgfqpoint{2.765079in}{3.190677in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{3.193207in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{3.191148in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{3.191468in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{3.189448in}}%
\pgfpathlineto{\pgfqpoint{2.774908in}{3.190495in}}%
\pgfpathlineto{\pgfqpoint{2.776673in}{3.190997in}}%
\pgfpathlineto{\pgfqpoint{2.776673in}{3.190997in}}%
\pgfpathlineto{\pgfqpoint{2.778283in}{3.189873in}}%
\pgfpathlineto{\pgfqpoint{2.779383in}{3.192202in}}%
\pgfpathlineto{\pgfqpoint{2.782687in}{3.191845in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{3.194049in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{3.190187in}}%
\pgfpathlineto{\pgfqpoint{2.791374in}{3.190325in}}%
\pgfpathlineto{\pgfqpoint{2.792485in}{3.193612in}}%
\pgfpathlineto{\pgfqpoint{2.795607in}{3.193025in}}%
\pgfpathlineto{\pgfqpoint{2.797811in}{3.191924in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{3.194790in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{3.194790in}}%
\pgfpathlineto{\pgfqpoint{2.801130in}{3.194798in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{3.195505in}}%
\pgfpathlineto{\pgfqpoint{2.804438in}{3.198239in}}%
\pgfpathlineto{\pgfqpoint{2.805544in}{3.195915in}}%
\pgfpathlineto{\pgfqpoint{2.806647in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{2.808889in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{2.811097in}{3.196725in}}%
\pgfpathlineto{\pgfqpoint{2.811980in}{3.197020in}}%
\pgfpathlineto{\pgfqpoint{2.814191in}{3.196920in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{3.194201in}}%
\pgfpathlineto{\pgfqpoint{2.817620in}{3.196843in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{3.195417in}}%
\pgfpathlineto{\pgfqpoint{2.823007in}{3.199407in}}%
\pgfpathlineto{\pgfqpoint{2.826331in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{2.827501in}{3.202224in}}%
\pgfpathlineto{\pgfqpoint{2.828383in}{3.201461in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{3.197850in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{3.197850in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{3.195316in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{3.195316in}}%
\pgfpathlineto{\pgfqpoint{2.834005in}{3.197709in}}%
\pgfpathlineto{\pgfqpoint{2.835108in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.836212in}{3.194288in}}%
\pgfpathlineto{\pgfqpoint{2.836212in}{3.194288in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{3.192935in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{3.198340in}}%
\pgfpathlineto{\pgfqpoint{2.842752in}{3.188759in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{3.193152in}}%
\pgfpathlineto{\pgfqpoint{2.848155in}{3.191645in}}%
\pgfpathlineto{\pgfqpoint{2.849138in}{3.196898in}}%
\pgfpathlineto{\pgfqpoint{2.851468in}{3.194753in}}%
\pgfpathlineto{\pgfqpoint{2.852432in}{3.197552in}}%
\pgfpathlineto{\pgfqpoint{2.853533in}{3.197237in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{3.198172in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{3.194280in}}%
\pgfpathlineto{\pgfqpoint{2.859073in}{3.193320in}}%
\pgfpathlineto{\pgfqpoint{2.861277in}{3.183535in}}%
\pgfpathlineto{\pgfqpoint{2.863480in}{3.187353in}}%
\pgfpathlineto{\pgfqpoint{2.863924in}{3.184093in}}%
\pgfpathlineto{\pgfqpoint{2.865624in}{3.183090in}}%
\pgfpathlineto{\pgfqpoint{2.866779in}{3.176905in}}%
\pgfpathlineto{\pgfqpoint{2.867881in}{3.180949in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{3.184063in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{3.184063in}}%
\pgfpathlineto{\pgfqpoint{2.873175in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{2.873175in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{2.876479in}{3.189743in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{3.183918in}}%
\pgfpathlineto{\pgfqpoint{2.879864in}{3.189185in}}%
\pgfpathlineto{\pgfqpoint{2.880971in}{3.187163in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{3.192055in}}%
\pgfpathlineto{\pgfqpoint{2.883006in}{3.192448in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{3.191936in}}%
\pgfpathlineto{\pgfqpoint{2.885212in}{3.185971in}}%
\pgfpathlineto{\pgfqpoint{2.887427in}{3.187377in}}%
\pgfpathlineto{\pgfqpoint{2.888529in}{3.185770in}}%
\pgfpathlineto{\pgfqpoint{2.889630in}{3.190450in}}%
\pgfpathlineto{\pgfqpoint{2.890730in}{3.185456in}}%
\pgfpathlineto{\pgfqpoint{2.891833in}{3.189078in}}%
\pgfpathlineto{\pgfqpoint{2.892938in}{3.190050in}}%
\pgfpathlineto{\pgfqpoint{2.895146in}{3.185658in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{3.185231in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{3.185231in}}%
\pgfpathlineto{\pgfqpoint{2.898295in}{3.180828in}}%
\pgfpathlineto{\pgfqpoint{2.899395in}{3.183838in}}%
\pgfpathlineto{\pgfqpoint{2.900495in}{3.189097in}}%
\pgfpathlineto{\pgfqpoint{2.901595in}{3.188458in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{3.185208in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{3.185208in}}%
\pgfpathlineto{\pgfqpoint{2.906121in}{3.187211in}}%
\pgfpathlineto{\pgfqpoint{2.907222in}{3.186578in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{3.185169in}}%
\pgfpathlineto{\pgfqpoint{2.910503in}{3.191094in}}%
\pgfpathlineto{\pgfqpoint{2.913611in}{3.188658in}}%
\pgfpathlineto{\pgfqpoint{2.914712in}{3.192251in}}%
\pgfpathlineto{\pgfqpoint{2.915817in}{3.192410in}}%
\pgfpathlineto{\pgfqpoint{2.916921in}{3.186494in}}%
\pgfpathlineto{\pgfqpoint{2.918041in}{3.184084in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{3.187641in}}%
\pgfpathlineto{\pgfqpoint{2.920253in}{3.186871in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{3.186505in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{3.187792in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{3.186652in}}%
\pgfpathlineto{\pgfqpoint{2.928967in}{3.187046in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{3.184623in}}%
\pgfpathlineto{\pgfqpoint{2.931169in}{3.184417in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{3.188799in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{3.188799in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{3.186758in}}%
\pgfpathlineto{\pgfqpoint{2.936697in}{3.184594in}}%
\pgfpathlineto{\pgfqpoint{2.938722in}{3.181944in}}%
\pgfpathlineto{\pgfqpoint{2.938722in}{3.181944in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{3.182884in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{3.186480in}}%
\pgfpathlineto{\pgfqpoint{2.943177in}{3.187748in}}%
\pgfpathlineto{\pgfqpoint{2.944281in}{3.186185in}}%
\pgfpathlineto{\pgfqpoint{2.945386in}{3.192279in}}%
\pgfpathlineto{\pgfqpoint{2.947610in}{3.191436in}}%
\pgfpathlineto{\pgfqpoint{2.951771in}{3.194153in}}%
\pgfpathlineto{\pgfqpoint{2.953010in}{3.193459in}}%
\pgfpathlineto{\pgfqpoint{2.955229in}{3.199126in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{3.196299in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{3.196299in}}%
\pgfpathlineto{\pgfqpoint{2.957434in}{3.199889in}}%
\pgfpathlineto{\pgfqpoint{2.960583in}{3.198929in}}%
\pgfpathlineto{\pgfqpoint{2.961684in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{2.966175in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{2.972634in}{3.190172in}}%
\pgfpathlineto{\pgfqpoint{2.973797in}{3.192718in}}%
\pgfpathlineto{\pgfqpoint{2.977103in}{3.192031in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{3.199254in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{3.199254in}}%
\pgfpathlineto{\pgfqpoint{2.981298in}{3.198307in}}%
\pgfpathlineto{\pgfqpoint{2.983555in}{3.199918in}}%
\pgfpathlineto{\pgfqpoint{2.984711in}{3.202556in}}%
\pgfpathlineto{\pgfqpoint{2.985867in}{3.208801in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{3.206400in}}%
\pgfpathlineto{\pgfqpoint{2.988071in}{3.205997in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{3.209463in}}%
\pgfpathlineto{\pgfqpoint{2.990061in}{3.208414in}}%
\pgfpathlineto{\pgfqpoint{2.991173in}{3.208594in}}%
\pgfpathlineto{\pgfqpoint{2.994276in}{3.211235in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{3.218075in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{3.223641in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{3.223641in}}%
\pgfpathlineto{\pgfqpoint{3.000972in}{3.219670in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{3.220992in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{3.220992in}}%
\pgfpathlineto{\pgfqpoint{3.006500in}{3.223374in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{3.229581in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{3.229581in}}%
\pgfpathlineto{\pgfqpoint{3.013096in}{3.227228in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{3.228239in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{3.228921in}}%
\pgfpathlineto{\pgfqpoint{3.017514in}{3.234824in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{3.236297in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{3.234305in}}%
\pgfpathlineto{\pgfqpoint{3.021925in}{3.238344in}}%
\pgfpathlineto{\pgfqpoint{3.023027in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{3.023027in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{3.238461in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{3.245404in}}%
\pgfpathlineto{\pgfqpoint{3.031704in}{3.241181in}}%
\pgfpathlineto{\pgfqpoint{3.041447in}{3.246494in}}%
\pgfpathlineto{\pgfqpoint{3.042547in}{3.248442in}}%
\pgfpathlineto{\pgfqpoint{3.043647in}{3.247112in}}%
\pgfpathlineto{\pgfqpoint{3.044748in}{3.250298in}}%
\pgfpathlineto{\pgfqpoint{3.045851in}{3.251719in}}%
\pgfpathlineto{\pgfqpoint{3.046953in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{3.251917in}}%
\pgfpathlineto{\pgfqpoint{3.049231in}{3.256534in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{3.258219in}}%
\pgfpathlineto{\pgfqpoint{3.051440in}{3.254938in}}%
\pgfpathlineto{\pgfqpoint{3.053430in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{3.053430in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{3.054754in}{3.259742in}}%
\pgfpathlineto{\pgfqpoint{3.055648in}{3.257721in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.061140in}{3.262617in}}%
\pgfpathlineto{\pgfqpoint{3.063348in}{3.269095in}}%
\pgfpathlineto{\pgfqpoint{3.065548in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{3.065548in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{3.067753in}{3.277149in}}%
\pgfpathlineto{\pgfqpoint{3.068856in}{3.273335in}}%
\pgfpathlineto{\pgfqpoint{3.072022in}{3.268833in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{3.076480in}{3.279522in}}%
\pgfpathlineto{\pgfqpoint{3.077583in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{3.078689in}{3.281546in}}%
\pgfpathlineto{\pgfqpoint{3.079793in}{3.287041in}}%
\pgfpathlineto{\pgfqpoint{3.080912in}{3.281895in}}%
\pgfpathlineto{\pgfqpoint{3.080912in}{3.281895in}}%
\pgfpathlineto{\pgfqpoint{3.083197in}{3.283861in}}%
\pgfpathlineto{\pgfqpoint{3.084085in}{3.275964in}}%
\pgfpathlineto{\pgfqpoint{3.085186in}{3.278866in}}%
\pgfpathlineto{\pgfqpoint{3.085186in}{3.278866in}}%
\pgfpathlineto{\pgfqpoint{3.087394in}{3.281654in}}%
\pgfpathlineto{\pgfqpoint{3.089599in}{3.283325in}}%
\pgfpathlineto{\pgfqpoint{3.090706in}{3.285667in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{3.290131in}}%
\pgfpathlineto{\pgfqpoint{3.098211in}{3.294538in}}%
\pgfpathlineto{\pgfqpoint{3.099316in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{3.099316in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{3.101533in}{3.299911in}}%
\pgfpathlineto{\pgfqpoint{3.102638in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{3.104954in}{3.300844in}}%
\pgfpathlineto{\pgfqpoint{3.106064in}{3.304490in}}%
\pgfpathlineto{\pgfqpoint{3.107103in}{3.304118in}}%
\pgfpathlineto{\pgfqpoint{3.108202in}{3.303129in}}%
\pgfpathlineto{\pgfqpoint{3.110285in}{3.308475in}}%
\pgfpathlineto{\pgfqpoint{3.111391in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{3.112491in}{3.308580in}}%
\pgfpathlineto{\pgfqpoint{3.114697in}{3.306146in}}%
\pgfpathlineto{\pgfqpoint{3.115813in}{3.307700in}}%
\pgfpathlineto{\pgfqpoint{3.117869in}{3.312233in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{3.313470in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{3.313470in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{3.308674in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{3.308674in}}%
\pgfpathlineto{\pgfqpoint{3.126960in}{3.306178in}}%
\pgfpathlineto{\pgfqpoint{3.129001in}{3.310533in}}%
\pgfpathlineto{\pgfqpoint{3.129910in}{3.309223in}}%
\pgfpathlineto{\pgfqpoint{3.131069in}{3.309144in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{3.324106in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{3.330589in}}%
\pgfpathlineto{\pgfqpoint{3.147525in}{3.331277in}}%
\pgfpathlineto{\pgfqpoint{3.148627in}{3.329595in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{3.334905in}}%
\pgfpathlineto{\pgfqpoint{3.152906in}{3.337572in}}%
\pgfpathlineto{\pgfqpoint{3.154015in}{3.336273in}}%
\pgfpathlineto{\pgfqpoint{3.155164in}{3.338590in}}%
\pgfpathlineto{\pgfqpoint{3.156263in}{3.334871in}}%
\pgfpathlineto{\pgfqpoint{3.157364in}{3.335387in}}%
\pgfpathlineto{\pgfqpoint{3.158465in}{3.337137in}}%
\pgfpathlineto{\pgfqpoint{3.159570in}{3.334518in}}%
\pgfpathlineto{\pgfqpoint{3.160678in}{3.341837in}}%
\pgfpathlineto{\pgfqpoint{3.162720in}{3.342162in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{3.343739in}}%
\pgfpathlineto{\pgfqpoint{3.169269in}{3.348185in}}%
\pgfpathlineto{\pgfqpoint{3.170702in}{3.348468in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{3.349467in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{3.349467in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{3.349744in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{3.357475in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{3.357475in}}%
\pgfpathlineto{\pgfqpoint{3.179142in}{3.357619in}}%
\pgfpathlineto{\pgfqpoint{3.179142in}{3.357619in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{3.356380in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{3.356632in}}%
\pgfpathlineto{\pgfqpoint{3.184713in}{3.360605in}}%
\pgfpathlineto{\pgfqpoint{3.185814in}{3.359201in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{3.367304in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{3.370705in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{3.370705in}}%
\pgfpathlineto{\pgfqpoint{3.198737in}{3.370991in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{3.372009in}}%
\pgfpathlineto{\pgfqpoint{3.202089in}{3.370241in}}%
\pgfpathlineto{\pgfqpoint{3.203249in}{3.369532in}}%
\pgfpathlineto{\pgfqpoint{3.205457in}{3.376765in}}%
\pgfpathlineto{\pgfqpoint{3.206420in}{3.377109in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{3.385368in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{3.385368in}}%
\pgfpathlineto{\pgfqpoint{3.210891in}{3.385526in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{3.383102in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{3.385038in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{3.385038in}}%
\pgfpathlineto{\pgfqpoint{3.215148in}{3.383918in}}%
\pgfpathlineto{\pgfqpoint{3.216250in}{3.387760in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{3.388099in}}%
\pgfpathlineto{\pgfqpoint{3.219554in}{3.390303in}}%
\pgfpathlineto{\pgfqpoint{3.220751in}{3.393067in}}%
\pgfpathlineto{\pgfqpoint{3.225093in}{3.396698in}}%
\pgfpathlineto{\pgfqpoint{3.225093in}{3.396698in}}%
\pgfpathlineto{\pgfqpoint{3.227294in}{3.392555in}}%
\pgfpathlineto{\pgfqpoint{3.229502in}{3.399654in}}%
\pgfpathlineto{\pgfqpoint{3.230606in}{3.399634in}}%
\pgfpathlineto{\pgfqpoint{3.231489in}{3.397989in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{3.400152in}}%
\pgfpathlineto{\pgfqpoint{3.235938in}{3.400187in}}%
\pgfpathlineto{\pgfqpoint{3.237066in}{3.401341in}}%
\pgfpathlineto{\pgfqpoint{3.238209in}{3.401455in}}%
\pgfpathlineto{\pgfqpoint{3.240414in}{3.405062in}}%
\pgfpathlineto{\pgfqpoint{3.241522in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{3.242629in}{3.406652in}}%
\pgfpathlineto{\pgfqpoint{3.244626in}{3.414989in}}%
\pgfpathlineto{\pgfqpoint{3.247939in}{3.415451in}}%
\pgfpathlineto{\pgfqpoint{3.249043in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{3.250156in}{3.415062in}}%
\pgfpathlineto{\pgfqpoint{3.251356in}{3.418614in}}%
\pgfpathlineto{\pgfqpoint{3.252320in}{3.418844in}}%
\pgfpathlineto{\pgfqpoint{3.252320in}{3.418844in}}%
\pgfpathlineto{\pgfqpoint{3.256828in}{3.418132in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{3.417957in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{3.417957in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{3.264469in}{3.423931in}}%
\pgfpathlineto{\pgfqpoint{3.268755in}{3.435083in}}%
\pgfpathlineto{\pgfqpoint{3.273167in}{3.439298in}}%
\pgfpathlineto{\pgfqpoint{3.275369in}{3.436425in}}%
\pgfpathlineto{\pgfqpoint{3.275369in}{3.436425in}}%
\pgfpathlineto{\pgfqpoint{3.277577in}{3.437740in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{3.437102in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{3.437102in}}%
\pgfpathlineto{\pgfqpoint{3.289550in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{3.290651in}{3.452748in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{3.452363in}}%
\pgfpathlineto{\pgfqpoint{3.293956in}{3.448623in}}%
\pgfpathlineto{\pgfqpoint{3.295058in}{3.449613in}}%
\pgfpathlineto{\pgfqpoint{3.296159in}{3.449504in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{3.451315in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{3.451315in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{3.452290in}}%
\pgfpathlineto{\pgfqpoint{3.300459in}{3.455003in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{3.454865in}}%
\pgfpathlineto{\pgfqpoint{3.309249in}{3.468249in}}%
\pgfpathlineto{\pgfqpoint{3.313538in}{3.472355in}}%
\pgfpathlineto{\pgfqpoint{3.316723in}{3.475910in}}%
\pgfpathlineto{\pgfqpoint{3.318924in}{3.476155in}}%
\pgfpathlineto{\pgfqpoint{3.322303in}{3.482845in}}%
\pgfpathlineto{\pgfqpoint{3.322303in}{3.482845in}}%
\pgfpathlineto{\pgfqpoint{3.323404in}{3.483701in}}%
\pgfpathlineto{\pgfqpoint{3.325617in}{3.486238in}}%
\pgfpathlineto{\pgfqpoint{3.326727in}{3.484954in}}%
\pgfpathlineto{\pgfqpoint{3.326727in}{3.484954in}}%
\pgfpathlineto{\pgfqpoint{3.331020in}{3.492658in}}%
\pgfpathlineto{\pgfqpoint{3.334344in}{3.497232in}}%
\pgfpathlineto{\pgfqpoint{3.335446in}{3.496828in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{3.504087in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{3.504087in}}%
\pgfpathlineto{\pgfqpoint{3.340850in}{3.505563in}}%
\pgfpathlineto{\pgfqpoint{3.341952in}{3.507008in}}%
\pgfpathlineto{\pgfqpoint{3.343067in}{3.506368in}}%
\pgfpathlineto{\pgfqpoint{3.347428in}{3.514329in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{3.515499in}}%
\pgfpathlineto{\pgfqpoint{3.351674in}{3.522280in}}%
\pgfpathlineto{\pgfqpoint{3.352785in}{3.522262in}}%
\pgfpathlineto{\pgfqpoint{3.356149in}{3.525377in}}%
\pgfpathlineto{\pgfqpoint{3.358381in}{3.531874in}}%
\pgfpathlineto{\pgfqpoint{3.359485in}{3.531439in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{3.534128in}}%
\pgfpathlineto{\pgfqpoint{3.362585in}{3.534070in}}%
\pgfpathlineto{\pgfqpoint{3.363710in}{3.534749in}}%
\pgfpathlineto{\pgfqpoint{3.368220in}{3.541752in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{3.544023in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{3.544023in}}%
\pgfpathlineto{\pgfqpoint{3.374668in}{3.552738in}}%
\pgfpathlineto{\pgfqpoint{3.380190in}{3.558434in}}%
\pgfpathlineto{\pgfqpoint{3.381207in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{3.561953in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{3.561953in}}%
\pgfpathlineto{\pgfqpoint{3.387910in}{3.571654in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{3.570184in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{3.570184in}}%
\pgfpathlineto{\pgfqpoint{3.390996in}{3.573911in}}%
\pgfpathlineto{\pgfqpoint{3.392134in}{3.578008in}}%
\pgfpathlineto{\pgfqpoint{3.393239in}{3.579427in}}%
\pgfpathlineto{\pgfqpoint{3.395451in}{3.580917in}}%
\pgfpathlineto{\pgfqpoint{3.396553in}{3.582522in}}%
\pgfpathlineto{\pgfqpoint{3.397655in}{3.582086in}}%
\pgfpathlineto{\pgfqpoint{3.399906in}{3.587255in}}%
\pgfpathlineto{\pgfqpoint{3.403224in}{3.593079in}}%
\pgfpathlineto{\pgfqpoint{3.410804in}{3.597631in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{3.603142in}}%
\pgfpathlineto{\pgfqpoint{3.416322in}{3.604888in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{3.607025in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{3.607025in}}%
\pgfpathlineto{\pgfqpoint{3.419473in}{3.608094in}}%
\pgfpathlineto{\pgfqpoint{3.427253in}{3.617100in}}%
\pgfpathlineto{\pgfqpoint{3.428136in}{3.616221in}}%
\pgfpathlineto{\pgfqpoint{3.429339in}{3.617936in}}%
\pgfpathlineto{\pgfqpoint{3.430444in}{3.621704in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{3.624808in}}%
\pgfpathlineto{\pgfqpoint{3.434721in}{3.624704in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{3.630029in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{3.630029in}}%
\pgfpathlineto{\pgfqpoint{3.447965in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{3.450178in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{3.452385in}{3.641085in}}%
\pgfpathlineto{\pgfqpoint{3.454370in}{3.639818in}}%
\pgfpathlineto{\pgfqpoint{3.456695in}{3.644990in}}%
\pgfpathlineto{\pgfqpoint{3.458748in}{3.644419in}}%
\pgfpathlineto{\pgfqpoint{3.459859in}{3.645114in}}%
\pgfpathlineto{\pgfqpoint{3.460985in}{3.647889in}}%
\pgfpathlineto{\pgfqpoint{3.463189in}{3.649045in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{3.468766in}{3.654986in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{3.660285in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{3.660285in}}%
\pgfpathlineto{\pgfqpoint{3.474104in}{3.658659in}}%
\pgfpathlineto{\pgfqpoint{3.475210in}{3.661186in}}%
\pgfpathlineto{\pgfqpoint{3.475210in}{3.661186in}}%
\pgfpathlineto{\pgfqpoint{3.476270in}{3.661479in}}%
\pgfpathlineto{\pgfqpoint{3.478553in}{3.661260in}}%
\pgfpathlineto{\pgfqpoint{3.480755in}{3.664144in}}%
\pgfpathlineto{\pgfqpoint{3.480755in}{3.664144in}}%
\pgfpathlineto{\pgfqpoint{3.483887in}{3.665262in}}%
\pgfpathlineto{\pgfqpoint{3.487199in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{3.490532in}{3.674513in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{3.676981in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{3.676981in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{3.677098in}}%
\pgfpathlineto{\pgfqpoint{3.495886in}{3.680041in}}%
\pgfpathlineto{\pgfqpoint{3.496988in}{3.679620in}}%
\pgfpathlineto{\pgfqpoint{3.500313in}{3.684725in}}%
\pgfpathlineto{\pgfqpoint{3.502522in}{3.683466in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{3.690302in}}%
\pgfpathlineto{\pgfqpoint{3.511155in}{3.692168in}}%
\pgfpathlineto{\pgfqpoint{3.512263in}{3.692471in}}%
\pgfpathlineto{\pgfqpoint{3.515581in}{3.695912in}}%
\pgfpathlineto{\pgfqpoint{3.516722in}{3.695227in}}%
\pgfpathlineto{\pgfqpoint{3.516722in}{3.695227in}}%
\pgfpathlineto{\pgfqpoint{3.517827in}{3.696002in}}%
\pgfpathlineto{\pgfqpoint{3.519596in}{3.700565in}}%
\pgfpathlineto{\pgfqpoint{3.520996in}{3.700977in}}%
\pgfpathlineto{\pgfqpoint{3.522103in}{3.702752in}}%
\pgfpathlineto{\pgfqpoint{3.525415in}{3.703454in}}%
\pgfpathlineto{\pgfqpoint{3.525415in}{3.703454in}}%
\pgfpathlineto{\pgfqpoint{3.526518in}{3.705415in}}%
\pgfpathlineto{\pgfqpoint{3.528723in}{3.707809in}}%
\pgfpathlineto{\pgfqpoint{3.529828in}{3.707888in}}%
\pgfpathlineto{\pgfqpoint{3.532037in}{3.709746in}}%
\pgfpathlineto{\pgfqpoint{3.533196in}{3.707969in}}%
\pgfpathlineto{\pgfqpoint{3.534307in}{3.711238in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{3.711817in}}%
\pgfpathlineto{\pgfqpoint{3.536310in}{3.711711in}}%
\pgfpathlineto{\pgfqpoint{3.539666in}{3.716447in}}%
\pgfpathlineto{\pgfqpoint{3.540771in}{3.717315in}}%
\pgfpathlineto{\pgfqpoint{3.541874in}{3.716225in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{3.717653in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{3.716331in}}%
\pgfpathlineto{\pgfqpoint{3.548513in}{3.722292in}}%
\pgfpathlineto{\pgfqpoint{3.550515in}{3.722698in}}%
\pgfpathlineto{\pgfqpoint{3.551618in}{3.724206in}}%
\pgfpathlineto{\pgfqpoint{3.552722in}{3.727349in}}%
\pgfpathlineto{\pgfqpoint{3.553826in}{3.726203in}}%
\pgfpathlineto{\pgfqpoint{3.554939in}{3.727707in}}%
\pgfpathlineto{\pgfqpoint{3.554939in}{3.727707in}}%
\pgfpathlineto{\pgfqpoint{3.557171in}{3.729665in}}%
\pgfpathlineto{\pgfqpoint{3.559375in}{3.729991in}}%
\pgfpathlineto{\pgfqpoint{3.560517in}{3.731480in}}%
\pgfpathlineto{\pgfqpoint{3.561622in}{3.731709in}}%
\pgfpathlineto{\pgfqpoint{3.563912in}{3.733864in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{3.738514in}}%
\pgfpathlineto{\pgfqpoint{3.568147in}{3.739922in}}%
\pgfpathlineto{\pgfqpoint{3.569250in}{3.742018in}}%
\pgfpathlineto{\pgfqpoint{3.570351in}{3.742078in}}%
\pgfpathlineto{\pgfqpoint{3.576739in}{3.745899in}}%
\pgfpathlineto{\pgfqpoint{3.577843in}{3.746051in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{3.747668in}}%
\pgfpathlineto{\pgfqpoint{3.581267in}{3.747070in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{3.749964in}}%
\pgfpathlineto{\pgfqpoint{3.583298in}{3.750310in}}%
\pgfpathlineto{\pgfqpoint{3.586609in}{3.752632in}}%
\pgfpathlineto{\pgfqpoint{3.587715in}{3.752427in}}%
\pgfpathlineto{\pgfqpoint{3.593304in}{3.755981in}}%
\pgfpathlineto{\pgfqpoint{3.595319in}{3.759846in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{3.759419in}}%
\pgfpathlineto{\pgfqpoint{3.597527in}{3.762769in}}%
\pgfpathlineto{\pgfqpoint{3.605236in}{3.766380in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{3.767193in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{3.776827in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{3.776827in}}%
\pgfpathlineto{\pgfqpoint{3.616064in}{3.776286in}}%
\pgfpathlineto{\pgfqpoint{3.618269in}{3.776452in}}%
\pgfpathlineto{\pgfqpoint{3.619371in}{3.779849in}}%
\pgfpathlineto{\pgfqpoint{3.619371in}{3.779849in}}%
\pgfpathlineto{\pgfqpoint{3.621627in}{3.782229in}}%
\pgfpathlineto{\pgfqpoint{3.621627in}{3.782229in}}%
\pgfpathlineto{\pgfqpoint{3.622734in}{3.785948in}}%
\pgfpathlineto{\pgfqpoint{3.624939in}{3.787008in}}%
\pgfpathlineto{\pgfqpoint{3.626049in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{3.626049in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{3.628266in}{3.792380in}}%
\pgfpathlineto{\pgfqpoint{3.629157in}{3.792269in}}%
\pgfpathlineto{\pgfqpoint{3.630262in}{3.791487in}}%
\pgfpathlineto{\pgfqpoint{3.631365in}{3.793124in}}%
\pgfpathlineto{\pgfqpoint{3.633588in}{3.794738in}}%
\pgfpathlineto{\pgfqpoint{3.634689in}{3.792500in}}%
\pgfpathlineto{\pgfqpoint{3.635792in}{3.792804in}}%
\pgfpathlineto{\pgfqpoint{3.635792in}{3.792804in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{3.794194in}}%
\pgfpathlineto{\pgfqpoint{3.639040in}{3.793899in}}%
\pgfpathlineto{\pgfqpoint{3.640143in}{3.797417in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.799755in}}%
\pgfpathlineto{\pgfqpoint{3.644572in}{3.797181in}}%
\pgfpathlineto{\pgfqpoint{3.646789in}{3.803105in}}%
\pgfpathlineto{\pgfqpoint{3.647895in}{3.802502in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{3.805185in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{3.805185in}}%
\pgfpathlineto{\pgfqpoint{3.650105in}{3.804340in}}%
\pgfpathlineto{\pgfqpoint{3.652237in}{3.807857in}}%
\pgfpathlineto{\pgfqpoint{3.653340in}{3.803386in}}%
\pgfpathlineto{\pgfqpoint{3.654442in}{3.807296in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{3.807429in}}%
\pgfpathlineto{\pgfqpoint{3.656664in}{3.813456in}}%
\pgfpathlineto{\pgfqpoint{3.656664in}{3.813456in}}%
\pgfpathlineto{\pgfqpoint{3.658869in}{3.812781in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{3.811845in}}%
\pgfpathlineto{\pgfqpoint{3.660853in}{3.812270in}}%
\pgfpathlineto{\pgfqpoint{3.661957in}{3.815732in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{3.814556in}}%
\pgfpathlineto{\pgfqpoint{3.665262in}{3.813898in}}%
\pgfpathlineto{\pgfqpoint{3.667463in}{3.813929in}}%
\pgfpathlineto{\pgfqpoint{3.668568in}{3.812770in}}%
\pgfpathlineto{\pgfqpoint{3.669675in}{3.810621in}}%
\pgfpathlineto{\pgfqpoint{3.670776in}{3.811165in}}%
\pgfpathlineto{\pgfqpoint{3.673055in}{3.808675in}}%
\pgfpathlineto{\pgfqpoint{3.674155in}{3.808651in}}%
\pgfpathlineto{\pgfqpoint{3.676157in}{3.812760in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{3.808840in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{3.808840in}}%
\pgfpathlineto{\pgfqpoint{3.678366in}{3.810245in}}%
\pgfpathlineto{\pgfqpoint{3.678366in}{3.810245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.445893in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869946in}{3.773790in}}%
\pgfpathlineto{\pgfqpoint{0.878402in}{3.761922in}}%
\pgfpathlineto{\pgfqpoint{0.887001in}{3.746919in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{3.735194in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{3.724083in}}%
\pgfpathlineto{\pgfqpoint{0.907148in}{3.718786in}}%
\pgfpathlineto{\pgfqpoint{0.910316in}{3.716651in}}%
\pgfpathlineto{\pgfqpoint{0.913776in}{3.713078in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{3.707879in}}%
\pgfpathlineto{\pgfqpoint{0.920533in}{3.703937in}}%
\pgfpathlineto{\pgfqpoint{0.923934in}{3.701967in}}%
\pgfpathlineto{\pgfqpoint{0.930763in}{3.691867in}}%
\pgfpathlineto{\pgfqpoint{0.934533in}{3.688337in}}%
\pgfpathlineto{\pgfqpoint{0.944785in}{3.672399in}}%
\pgfpathlineto{\pgfqpoint{0.948771in}{3.665757in}}%
\pgfpathlineto{\pgfqpoint{0.953017in}{3.662297in}}%
\pgfpathlineto{\pgfqpoint{0.966224in}{3.638364in}}%
\pgfpathlineto{\pgfqpoint{0.970341in}{3.635260in}}%
\pgfpathlineto{\pgfqpoint{0.974713in}{3.628146in}}%
\pgfpathlineto{\pgfqpoint{0.979026in}{3.622930in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{3.608136in}}%
\pgfpathlineto{\pgfqpoint{0.991273in}{3.604394in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{3.595545in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{3.574797in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{3.569304in}}%
\pgfpathlineto{\pgfqpoint{1.022857in}{3.562730in}}%
\pgfpathlineto{\pgfqpoint{1.033161in}{3.551596in}}%
\pgfpathlineto{\pgfqpoint{1.038618in}{3.547217in}}%
\pgfpathlineto{\pgfqpoint{1.043346in}{3.542046in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{3.526785in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{3.516320in}}%
\pgfpathlineto{\pgfqpoint{1.069003in}{3.498087in}}%
\pgfpathlineto{\pgfqpoint{1.073564in}{3.489810in}}%
\pgfpathlineto{\pgfqpoint{1.078202in}{3.484638in}}%
\pgfpathlineto{\pgfqpoint{1.082799in}{3.478212in}}%
\pgfpathlineto{\pgfqpoint{1.087283in}{3.473988in}}%
\pgfpathlineto{\pgfqpoint{1.096237in}{3.460641in}}%
\pgfpathlineto{\pgfqpoint{1.100532in}{3.455681in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{3.449242in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{3.445068in}}%
\pgfpathlineto{\pgfqpoint{1.118695in}{3.424379in}}%
\pgfpathlineto{\pgfqpoint{1.121849in}{3.420560in}}%
\pgfpathlineto{\pgfqpoint{1.124987in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{1.128092in}{3.412836in}}%
\pgfpathlineto{\pgfqpoint{1.131028in}{3.406635in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{3.402278in}}%
\pgfpathlineto{\pgfqpoint{1.137748in}{3.396778in}}%
\pgfpathlineto{\pgfqpoint{1.141180in}{3.393477in}}%
\pgfpathlineto{\pgfqpoint{1.148427in}{3.378049in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{3.373101in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{3.369341in}}%
\pgfpathlineto{\pgfqpoint{1.168816in}{3.352527in}}%
\pgfpathlineto{\pgfqpoint{1.173069in}{3.348751in}}%
\pgfpathlineto{\pgfqpoint{1.177558in}{3.343389in}}%
\pgfpathlineto{\pgfqpoint{1.182347in}{3.336561in}}%
\pgfpathlineto{\pgfqpoint{1.188071in}{3.334820in}}%
\pgfpathlineto{\pgfqpoint{1.204603in}{3.316703in}}%
\pgfpathlineto{\pgfqpoint{1.211592in}{3.314364in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{3.295159in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{3.288305in}}%
\pgfpathlineto{\pgfqpoint{1.235427in}{3.281651in}}%
\pgfpathlineto{\pgfqpoint{1.239623in}{3.272508in}}%
\pgfpathlineto{\pgfqpoint{1.243783in}{3.270736in}}%
\pgfpathlineto{\pgfqpoint{1.248403in}{3.260925in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{3.259885in}}%
\pgfpathlineto{\pgfqpoint{1.265186in}{3.251475in}}%
\pgfpathlineto{\pgfqpoint{1.269979in}{3.243707in}}%
\pgfpathlineto{\pgfqpoint{1.276176in}{3.243805in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{3.236383in}}%
\pgfpathlineto{\pgfqpoint{1.286560in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{3.226059in}}%
\pgfpathlineto{\pgfqpoint{1.294973in}{3.222699in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{3.216554in}}%
\pgfpathlineto{\pgfqpoint{1.307241in}{3.208670in}}%
\pgfpathlineto{\pgfqpoint{1.317308in}{3.203113in}}%
\pgfpathlineto{\pgfqpoint{1.323015in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{1.328800in}{3.192651in}}%
\pgfpathlineto{\pgfqpoint{1.334354in}{3.185151in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{3.173049in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{3.169282in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{3.169480in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{3.161212in}}%
\pgfpathlineto{\pgfqpoint{1.385245in}{3.160301in}}%
\pgfpathlineto{\pgfqpoint{1.392294in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{1.399012in}{3.154987in}}%
\pgfpathlineto{\pgfqpoint{1.411195in}{3.143406in}}%
\pgfpathlineto{\pgfqpoint{1.417014in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{1.423473in}{3.133140in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{3.114365in}}%
\pgfpathlineto{\pgfqpoint{1.443287in}{3.105300in}}%
\pgfpathlineto{\pgfqpoint{1.456140in}{3.083257in}}%
\pgfpathlineto{\pgfqpoint{1.468028in}{3.048403in}}%
\pgfpathlineto{\pgfqpoint{1.479169in}{3.021713in}}%
\pgfpathlineto{\pgfqpoint{1.487184in}{2.997740in}}%
\pgfpathlineto{\pgfqpoint{1.510390in}{2.943525in}}%
\pgfpathlineto{\pgfqpoint{1.514665in}{2.937410in}}%
\pgfpathlineto{\pgfqpoint{1.518967in}{2.926832in}}%
\pgfpathlineto{\pgfqpoint{1.523407in}{2.913983in}}%
\pgfpathlineto{\pgfqpoint{1.528089in}{2.903758in}}%
\pgfpathlineto{\pgfqpoint{1.532678in}{2.886676in}}%
\pgfpathlineto{\pgfqpoint{1.537033in}{2.877761in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{2.856541in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{2.841532in}}%
\pgfpathlineto{\pgfqpoint{1.556785in}{2.832454in}}%
\pgfpathlineto{\pgfqpoint{1.560786in}{2.824752in}}%
\pgfpathlineto{\pgfqpoint{1.569559in}{2.796052in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{2.783901in}}%
\pgfpathlineto{\pgfqpoint{1.585843in}{2.762940in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{2.754571in}}%
\pgfpathlineto{\pgfqpoint{1.615378in}{2.711734in}}%
\pgfpathlineto{\pgfqpoint{1.621929in}{2.702013in}}%
\pgfpathlineto{\pgfqpoint{1.628672in}{2.687883in}}%
\pgfpathlineto{\pgfqpoint{1.636147in}{2.679608in}}%
\pgfpathlineto{\pgfqpoint{1.644001in}{2.674999in}}%
\pgfpathlineto{\pgfqpoint{1.649902in}{2.670458in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{2.645186in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{2.644722in}}%
\pgfpathlineto{\pgfqpoint{1.671002in}{2.630999in}}%
\pgfpathlineto{\pgfqpoint{1.686986in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{2.608669in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{2.613538in}}%
\pgfpathlineto{\pgfqpoint{1.718594in}{2.602229in}}%
\pgfpathlineto{\pgfqpoint{1.730199in}{2.591763in}}%
\pgfpathlineto{\pgfqpoint{1.742092in}{2.595909in}}%
\pgfpathlineto{\pgfqpoint{1.751666in}{2.594240in}}%
\pgfpathlineto{\pgfqpoint{1.777330in}{2.593521in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{2.599437in}}%
\pgfpathlineto{\pgfqpoint{1.828610in}{2.599236in}}%
\pgfpathlineto{\pgfqpoint{1.859244in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{2.612411in}}%
\pgfpathlineto{\pgfqpoint{1.906280in}{2.621871in}}%
\pgfpathlineto{\pgfqpoint{1.931614in}{2.636975in}}%
\pgfpathlineto{\pgfqpoint{1.955874in}{2.649738in}}%
\pgfpathlineto{\pgfqpoint{1.978013in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{2.670747in}}%
\pgfpathlineto{\pgfqpoint{2.014675in}{2.682467in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{2.696424in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{2.710159in}}%
\pgfpathlineto{\pgfqpoint{2.059513in}{2.716893in}}%
\pgfpathlineto{\pgfqpoint{2.070285in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{2.082178in}{2.740460in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{2.763200in}}%
\pgfpathlineto{\pgfqpoint{2.115040in}{2.777285in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{2.788867in}}%
\pgfpathlineto{\pgfqpoint{2.131569in}{2.796627in}}%
\pgfpathlineto{\pgfqpoint{2.141778in}{2.813269in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{2.820745in}}%
\pgfpathlineto{\pgfqpoint{2.153363in}{2.821668in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{2.824216in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{2.835012in}}%
\pgfpathlineto{\pgfqpoint{2.179519in}{2.863207in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{2.872528in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{2.885928in}}%
\pgfpathlineto{\pgfqpoint{2.208675in}{2.906304in}}%
\pgfpathlineto{\pgfqpoint{2.216749in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{2.224247in}{2.926538in}}%
\pgfpathlineto{\pgfqpoint{2.232690in}{2.935011in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{2.948738in}}%
\pgfpathlineto{\pgfqpoint{2.257558in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{2.266090in}{2.961359in}}%
\pgfpathlineto{\pgfqpoint{2.272979in}{2.971299in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{2.974949in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{2.975966in}}%
\pgfpathlineto{\pgfqpoint{2.288063in}{2.981153in}}%
\pgfpathlineto{\pgfqpoint{2.293272in}{2.983637in}}%
\pgfpathlineto{\pgfqpoint{2.298522in}{2.988753in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{2.990615in}}%
\pgfpathlineto{\pgfqpoint{2.308840in}{2.995684in}}%
\pgfpathlineto{\pgfqpoint{2.314771in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{2.321469in}{3.000823in}}%
\pgfpathlineto{\pgfqpoint{2.328528in}{2.999789in}}%
\pgfpathlineto{\pgfqpoint{2.337833in}{2.999761in}}%
\pgfpathlineto{\pgfqpoint{2.348258in}{2.998994in}}%
\pgfpathlineto{\pgfqpoint{2.363940in}{2.993218in}}%
\pgfpathlineto{\pgfqpoint{2.373237in}{2.992710in}}%
\pgfpathlineto{\pgfqpoint{2.383901in}{2.988559in}}%
\pgfpathlineto{\pgfqpoint{2.398914in}{2.987716in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{2.991965in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{2.988156in}}%
\pgfpathlineto{\pgfqpoint{2.428853in}{2.989700in}}%
\pgfpathlineto{\pgfqpoint{2.439767in}{2.987303in}}%
\pgfpathlineto{\pgfqpoint{2.445463in}{2.981351in}}%
\pgfpathlineto{\pgfqpoint{2.460958in}{2.980528in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{2.975077in}}%
\pgfpathlineto{\pgfqpoint{2.477624in}{2.971945in}}%
\pgfpathlineto{\pgfqpoint{2.495323in}{2.964004in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{2.956156in}}%
\pgfpathlineto{\pgfqpoint{2.542528in}{2.954375in}}%
\pgfpathlineto{\pgfqpoint{2.550773in}{2.952950in}}%
\pgfpathlineto{\pgfqpoint{2.576042in}{2.954289in}}%
\pgfpathlineto{\pgfqpoint{2.584105in}{2.955623in}}%
\pgfpathlineto{\pgfqpoint{2.592310in}{2.959836in}}%
\pgfpathlineto{\pgfqpoint{2.600295in}{2.960617in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.973358in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{2.981609in}}%
\pgfpathlineto{\pgfqpoint{2.639465in}{2.997999in}}%
\pgfpathlineto{\pgfqpoint{2.645608in}{3.001701in}}%
\pgfpathlineto{\pgfqpoint{2.663213in}{3.018643in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{3.026876in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{3.028021in}}%
\pgfpathlineto{\pgfqpoint{2.693768in}{3.039838in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{3.046568in}}%
\pgfpathlineto{\pgfqpoint{2.706365in}{3.056516in}}%
\pgfpathlineto{\pgfqpoint{2.712634in}{3.063044in}}%
\pgfpathlineto{\pgfqpoint{2.718640in}{3.065776in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{3.069884in}}%
\pgfpathlineto{\pgfqpoint{2.730398in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{3.081748in}}%
\pgfpathlineto{\pgfqpoint{2.743894in}{3.089732in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{3.102699in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{3.114008in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{3.126835in}}%
\pgfpathlineto{\pgfqpoint{2.791752in}{3.129793in}}%
\pgfpathlineto{\pgfqpoint{2.802044in}{3.126699in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{3.125060in}}%
\pgfpathlineto{\pgfqpoint{2.826696in}{3.129467in}}%
\pgfpathlineto{\pgfqpoint{2.840047in}{3.124428in}}%
\pgfpathlineto{\pgfqpoint{2.856263in}{3.124270in}}%
\pgfpathlineto{\pgfqpoint{2.866961in}{3.117053in}}%
\pgfpathlineto{\pgfqpoint{2.877688in}{3.107344in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{3.108188in}}%
\pgfpathlineto{\pgfqpoint{2.900783in}{3.116001in}}%
\pgfpathlineto{\pgfqpoint{2.912342in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{3.118580in}}%
\pgfpathlineto{\pgfqpoint{2.957594in}{3.124526in}}%
\pgfpathlineto{\pgfqpoint{2.971360in}{3.123520in}}%
\pgfpathlineto{\pgfqpoint{2.984329in}{3.128012in}}%
\pgfpathlineto{\pgfqpoint{2.993429in}{3.135301in}}%
\pgfpathlineto{\pgfqpoint{3.003757in}{3.144559in}}%
\pgfpathlineto{\pgfqpoint{3.012814in}{3.147915in}}%
\pgfpathlineto{\pgfqpoint{3.020778in}{3.147726in}}%
\pgfpathlineto{\pgfqpoint{3.040817in}{3.157451in}}%
\pgfpathlineto{\pgfqpoint{3.047090in}{3.157456in}}%
\pgfpathlineto{\pgfqpoint{3.053386in}{3.165707in}}%
\pgfpathlineto{\pgfqpoint{3.058862in}{3.167465in}}%
\pgfpathlineto{\pgfqpoint{3.065320in}{3.167620in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{3.168606in}}%
\pgfpathlineto{\pgfqpoint{3.081990in}{3.172528in}}%
\pgfpathlineto{\pgfqpoint{3.090578in}{3.175002in}}%
\pgfpathlineto{\pgfqpoint{3.099613in}{3.191704in}}%
\pgfpathlineto{\pgfqpoint{3.108923in}{3.192207in}}%
\pgfpathlineto{\pgfqpoint{3.122431in}{3.202603in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{3.219495in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{3.225251in}}%
\pgfpathlineto{\pgfqpoint{3.148391in}{3.240217in}}%
\pgfpathlineto{\pgfqpoint{3.155171in}{3.243864in}}%
\pgfpathlineto{\pgfqpoint{3.160960in}{3.248662in}}%
\pgfpathlineto{\pgfqpoint{3.165841in}{3.250731in}}%
\pgfpathlineto{\pgfqpoint{3.170375in}{3.255718in}}%
\pgfpathlineto{\pgfqpoint{3.174993in}{3.259658in}}%
\pgfpathlineto{\pgfqpoint{3.179632in}{3.265608in}}%
\pgfpathlineto{\pgfqpoint{3.184288in}{3.269144in}}%
\pgfpathlineto{\pgfqpoint{3.203774in}{3.287367in}}%
\pgfpathlineto{\pgfqpoint{3.213354in}{3.295188in}}%
\pgfpathlineto{\pgfqpoint{3.217827in}{3.299855in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{3.305840in}}%
\pgfpathlineto{\pgfqpoint{3.225766in}{3.305900in}}%
\pgfpathlineto{\pgfqpoint{3.230159in}{3.313998in}}%
\pgfpathlineto{\pgfqpoint{3.234031in}{3.317714in}}%
\pgfpathlineto{\pgfqpoint{3.241499in}{3.327913in}}%
\pgfpathlineto{\pgfqpoint{3.244775in}{3.330633in}}%
\pgfpathlineto{\pgfqpoint{3.248030in}{3.331395in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{3.341151in}}%
\pgfpathlineto{\pgfqpoint{3.254905in}{3.344120in}}%
\pgfpathlineto{\pgfqpoint{3.258344in}{3.344905in}}%
\pgfpathlineto{\pgfqpoint{3.261664in}{3.349152in}}%
\pgfpathlineto{\pgfqpoint{3.265173in}{3.356033in}}%
\pgfpathlineto{\pgfqpoint{3.268840in}{3.358578in}}%
\pgfpathlineto{\pgfqpoint{3.287783in}{3.392921in}}%
\pgfpathlineto{\pgfqpoint{3.291759in}{3.400973in}}%
\pgfpathlineto{\pgfqpoint{3.295791in}{3.402658in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{3.407035in}}%
\pgfpathlineto{\pgfqpoint{3.307696in}{3.425337in}}%
\pgfpathlineto{\pgfqpoint{3.311686in}{3.432521in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{3.436409in}}%
\pgfpathlineto{\pgfqpoint{3.320068in}{3.443810in}}%
\pgfpathlineto{\pgfqpoint{3.327510in}{3.462219in}}%
\pgfpathlineto{\pgfqpoint{3.331348in}{3.469686in}}%
\pgfpathlineto{\pgfqpoint{3.335294in}{3.474915in}}%
\pgfpathlineto{\pgfqpoint{3.339150in}{3.483909in}}%
\pgfpathlineto{\pgfqpoint{3.343017in}{3.491448in}}%
\pgfpathlineto{\pgfqpoint{3.346888in}{3.492511in}}%
\pgfpathlineto{\pgfqpoint{3.353888in}{3.504526in}}%
\pgfpathlineto{\pgfqpoint{3.357375in}{3.510936in}}%
\pgfpathlineto{\pgfqpoint{3.360566in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{3.367527in}{3.527886in}}%
\pgfpathlineto{\pgfqpoint{3.370754in}{3.530311in}}%
\pgfpathlineto{\pgfqpoint{3.384193in}{3.557941in}}%
\pgfpathlineto{\pgfqpoint{3.386745in}{3.562443in}}%
\pgfpathlineto{\pgfqpoint{3.389264in}{3.569715in}}%
\pgfpathlineto{\pgfqpoint{3.391844in}{3.574782in}}%
\pgfpathlineto{\pgfqpoint{3.394383in}{3.582321in}}%
\pgfpathlineto{\pgfqpoint{3.399695in}{3.589485in}}%
\pgfpathlineto{\pgfqpoint{3.407983in}{3.605935in}}%
\pgfpathlineto{\pgfqpoint{3.413850in}{3.616516in}}%
\pgfpathlineto{\pgfqpoint{3.419316in}{3.627911in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{3.632749in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.640626in}}%
\pgfpathlineto{\pgfqpoint{3.433521in}{3.651766in}}%
\pgfpathlineto{\pgfqpoint{3.439121in}{3.659397in}}%
\pgfpathlineto{\pgfqpoint{3.445907in}{3.667135in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{3.673213in}}%
\pgfpathlineto{\pgfqpoint{3.455632in}{3.675810in}}%
\pgfpathlineto{\pgfqpoint{3.462813in}{3.683505in}}%
\pgfpathlineto{\pgfqpoint{3.466553in}{3.684979in}}%
\pgfpathlineto{\pgfqpoint{3.474014in}{3.694363in}}%
\pgfpathlineto{\pgfqpoint{3.481355in}{3.700382in}}%
\pgfpathlineto{\pgfqpoint{3.487967in}{3.709586in}}%
\pgfpathlineto{\pgfqpoint{3.491605in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{3.716925in}}%
\pgfpathlineto{\pgfqpoint{3.508365in}{3.731788in}}%
\pgfpathlineto{\pgfqpoint{3.511354in}{3.739137in}}%
\pgfpathlineto{\pgfqpoint{3.514384in}{3.742013in}}%
\pgfpathlineto{\pgfqpoint{3.517305in}{3.747233in}}%
\pgfpathlineto{\pgfqpoint{3.520149in}{3.754524in}}%
\pgfpathlineto{\pgfqpoint{3.525994in}{3.760591in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{3.766624in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{3.769825in}}%
\pgfpathlineto{\pgfqpoint{3.535895in}{3.776134in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{3.776416in}}%
\pgfpathlineto{\pgfqpoint{3.543406in}{3.781927in}}%
\pgfpathlineto{\pgfqpoint{3.553507in}{3.792364in}}%
\pgfpathlineto{\pgfqpoint{3.556592in}{3.795400in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{3.810198in}}%
\pgfpathlineto{\pgfqpoint{3.567323in}{3.817509in}}%
\pgfpathlineto{\pgfqpoint{3.571638in}{3.823278in}}%
\pgfpathlineto{\pgfqpoint{3.583153in}{3.835164in}}%
\pgfpathlineto{\pgfqpoint{3.595297in}{3.850364in}}%
\pgfpathlineto{\pgfqpoint{3.601246in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{3.607105in}{3.861969in}}%
\pgfpathlineto{\pgfqpoint{3.630068in}{3.889541in}}%
\pgfpathlineto{\pgfqpoint{3.636257in}{3.893934in}}%
\pgfpathlineto{\pgfqpoint{3.643488in}{3.896122in}}%
\pgfpathlineto{\pgfqpoint{3.650623in}{3.900533in}}%
\pgfpathlineto{\pgfqpoint{3.657163in}{3.905718in}}%
\pgfpathlineto{\pgfqpoint{3.672276in}{3.906416in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{3.910171in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{3.910171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.265893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.868575in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868575in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414813in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.414813in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414813in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961051in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.961051in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961051in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507290in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507290in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053528in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.053528in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053528in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599766in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.599766in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599766in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274016in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.967725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=0.914919in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.305741in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.305741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.252935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.643757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.590951in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.981773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.928967in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464490in,y=1.467366in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{0.875849in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{0.878257in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{0.882356in}{1.045547in}}%
\pgfpathlineto{\pgfqpoint{0.885644in}{1.051061in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.888339in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{0.891792in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{0.896881in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{0.902178in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{0.906379in}{1.074359in}}%
\pgfpathlineto{\pgfqpoint{0.909074in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{0.910857in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{1.080565in}}%
\pgfpathlineto{\pgfqpoint{0.914467in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{0.918137in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{0.920297in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.090631in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{1.101116in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{0.934183in}{1.106472in}}%
\pgfpathlineto{\pgfqpoint{0.936253in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{0.938311in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{0.940862in}{1.114373in}}%
\pgfpathlineto{\pgfqpoint{0.944454in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{0.951160in}{1.127677in}}%
\pgfpathlineto{\pgfqpoint{0.954821in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{0.956403in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{0.958381in}{1.136877in}}%
\pgfpathlineto{\pgfqpoint{0.960902in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{0.963298in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{0.967700in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{0.970087in}{1.148676in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.152642in}}%
\pgfpathlineto{\pgfqpoint{0.975406in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{0.977278in}{1.159242in}}%
\pgfpathlineto{\pgfqpoint{0.979835in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{0.981618in}{1.164579in}}%
\pgfpathlineto{\pgfqpoint{0.989113in}{1.172704in}}%
\pgfpathlineto{\pgfqpoint{0.991223in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{0.999775in}{1.186744in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{1.002324in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{1.003781in}{1.192466in}}%
\pgfpathlineto{\pgfqpoint{1.004403in}{1.194002in}}%
\pgfpathlineto{\pgfqpoint{1.007636in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.199800in}}%
\pgfpathlineto{\pgfqpoint{1.014815in}{1.207365in}}%
\pgfpathlineto{\pgfqpoint{1.015717in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{1.019646in}{1.211889in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.023624in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{1.026249in}{1.224429in}}%
\pgfpathlineto{\pgfqpoint{1.028870in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{1.033627in}{1.234107in}}%
\pgfpathlineto{\pgfqpoint{1.034234in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.239232in}}%
\pgfpathlineto{\pgfqpoint{1.038350in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{1.040056in}{1.244245in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.259755in}}%
\pgfpathlineto{\pgfqpoint{1.052531in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.268467in}}%
\pgfpathlineto{\pgfqpoint{1.058082in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{1.062607in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{1.064024in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{1.065610in}{1.285887in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.287614in}}%
\pgfpathlineto{\pgfqpoint{1.070153in}{1.292773in}}%
\pgfpathlineto{\pgfqpoint{1.078449in}{1.304455in}}%
\pgfpathlineto{\pgfqpoint{1.079133in}{1.306043in}}%
\pgfpathlineto{\pgfqpoint{1.081239in}{1.307705in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{1.090417in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{1.092365in}{1.323553in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{1.326584in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{1.099579in}{1.333920in}}%
\pgfpathlineto{\pgfqpoint{1.100889in}{1.336825in}}%
\pgfpathlineto{\pgfqpoint{1.102692in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.103483in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{1.106025in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.106463in}{1.343975in}}%
\pgfpathlineto{\pgfqpoint{1.107858in}{1.345363in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{1.124395in}{1.365767in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{1.372364in}}%
\pgfpathlineto{\pgfqpoint{1.132662in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{1.133628in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{1.380147in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{1.398678in}}%
\pgfpathlineto{\pgfqpoint{1.155454in}{1.400959in}}%
\pgfpathlineto{\pgfqpoint{1.158862in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{1.165720in}{1.412373in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{1.168906in}{1.415681in}}%
\pgfpathlineto{\pgfqpoint{1.171722in}{1.417853in}}%
\pgfpathlineto{\pgfqpoint{1.173590in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{1.176865in}{1.423122in}}%
\pgfpathlineto{\pgfqpoint{1.179212in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{1.183042in}{1.429261in}}%
\pgfpathlineto{\pgfqpoint{1.186670in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{1.188391in}{1.434150in}}%
\pgfpathlineto{\pgfqpoint{1.189999in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{1.194144in}{1.437926in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.444183in}}%
\pgfpathlineto{\pgfqpoint{1.204215in}{1.446701in}}%
\pgfpathlineto{\pgfqpoint{1.224085in}{1.461137in}}%
\pgfpathlineto{\pgfqpoint{1.228329in}{1.463219in}}%
\pgfpathlineto{\pgfqpoint{1.237210in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{1.238807in}{1.469256in}}%
\pgfpathlineto{\pgfqpoint{1.240547in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{1.249222in}{1.476325in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{1.254229in}{1.478679in}}%
\pgfpathlineto{\pgfqpoint{1.254659in}{1.479331in}}%
\pgfpathlineto{\pgfqpoint{1.259893in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{1.268533in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{1.272551in}{1.487682in}}%
\pgfpathlineto{\pgfqpoint{1.280945in}{1.490984in}}%
\pgfpathlineto{\pgfqpoint{1.288367in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{1.291326in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{1.499401in}}%
\pgfpathlineto{\pgfqpoint{1.299110in}{1.499966in}}%
\pgfpathlineto{\pgfqpoint{1.300172in}{1.501195in}}%
\pgfpathlineto{\pgfqpoint{1.304488in}{1.503026in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.504284in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{1.506139in}}%
\pgfpathlineto{\pgfqpoint{1.315427in}{1.509975in}}%
\pgfpathlineto{\pgfqpoint{1.317943in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{1.320453in}{1.513297in}}%
\pgfpathlineto{\pgfqpoint{1.324029in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{1.524652in}}%
\pgfpathlineto{\pgfqpoint{1.343725in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{1.345905in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{1.358717in}{1.540254in}}%
\pgfpathlineto{\pgfqpoint{1.360572in}{1.541988in}}%
\pgfpathlineto{\pgfqpoint{1.364168in}{1.544688in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{1.546548in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{1.547474in}}%
\pgfpathlineto{\pgfqpoint{1.369889in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{1.550355in}}%
\pgfpathlineto{\pgfqpoint{1.374743in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{1.554354in}}%
\pgfpathlineto{\pgfqpoint{1.380656in}{1.557404in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{1.562606in}}%
\pgfpathlineto{\pgfqpoint{1.388001in}{1.565852in}}%
\pgfpathlineto{\pgfqpoint{1.390178in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.570310in}}%
\pgfpathlineto{\pgfqpoint{1.394566in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{1.396772in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{1.580999in}}%
\pgfpathlineto{\pgfqpoint{1.403596in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{1.406806in}{1.584812in}}%
\pgfpathlineto{\pgfqpoint{1.407980in}{1.588774in}}%
\pgfpathlineto{\pgfqpoint{1.410516in}{1.591458in}}%
\pgfpathlineto{\pgfqpoint{1.414219in}{1.592828in}}%
\pgfpathlineto{\pgfqpoint{1.418564in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{1.420396in}{1.604328in}}%
\pgfpathlineto{\pgfqpoint{1.423136in}{1.607326in}}%
\pgfpathlineto{\pgfqpoint{1.424173in}{1.610380in}}%
\pgfpathlineto{\pgfqpoint{1.427314in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{1.428836in}{1.616614in}}%
\pgfpathlineto{\pgfqpoint{1.429842in}{1.618204in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{1.621456in}}%
\pgfpathlineto{\pgfqpoint{1.440961in}{1.634875in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{1.636582in}}%
\pgfpathlineto{\pgfqpoint{1.445790in}{1.643628in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{1.647233in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{1.650886in}}%
\pgfpathlineto{\pgfqpoint{1.451898in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{1.660307in}}%
\pgfpathlineto{\pgfqpoint{1.461511in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{1.463219in}{1.674173in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{1.676247in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{1.682628in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.684739in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.686891in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{1.700086in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{1.711483in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{1.713786in}}%
\pgfpathlineto{\pgfqpoint{1.488276in}{1.722977in}}%
\pgfpathlineto{\pgfqpoint{1.492014in}{1.732349in}}%
\pgfpathlineto{\pgfqpoint{1.494890in}{1.737050in}}%
\pgfpathlineto{\pgfqpoint{1.496392in}{1.741829in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{1.746629in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.749013in}}%
\pgfpathlineto{\pgfqpoint{1.504623in}{1.758805in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{1.761277in}}%
\pgfpathlineto{\pgfqpoint{1.507695in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{1.508479in}{1.768658in}}%
\pgfpathlineto{\pgfqpoint{1.511121in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{1.511505in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{1.512260in}{1.778885in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{1.781452in}}%
\pgfpathlineto{\pgfqpoint{1.514662in}{1.784037in}}%
\pgfpathlineto{\pgfqpoint{1.517305in}{1.789082in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{1.794301in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{1.802157in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{1.530037in}{1.817928in}}%
\pgfpathlineto{\pgfqpoint{1.531591in}{1.823220in}}%
\pgfpathlineto{\pgfqpoint{1.532973in}{1.825913in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.828572in}}%
\pgfpathlineto{\pgfqpoint{1.542451in}{1.849873in}}%
\pgfpathlineto{\pgfqpoint{1.545032in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{1.860489in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{1.863177in}}%
\pgfpathlineto{\pgfqpoint{1.554398in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.884378in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.889593in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.907569in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{1.912531in}}%
\pgfpathlineto{\pgfqpoint{1.570274in}{1.914951in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.919850in}}%
\pgfpathlineto{\pgfqpoint{1.572460in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{1.586003in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{1.588926in}{1.949440in}}%
\pgfpathlineto{\pgfqpoint{1.591302in}{1.960241in}}%
\pgfpathlineto{\pgfqpoint{1.593077in}{1.962334in}}%
\pgfpathlineto{\pgfqpoint{1.599426in}{1.974834in}}%
\pgfpathlineto{\pgfqpoint{1.601094in}{1.978916in}}%
\pgfpathlineto{\pgfqpoint{1.603830in}{1.982981in}}%
\pgfpathlineto{\pgfqpoint{1.606684in}{1.989026in}}%
\pgfpathlineto{\pgfqpoint{1.607342in}{1.990965in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.992959in}}%
\pgfpathlineto{\pgfqpoint{1.609506in}{1.994954in}}%
\pgfpathlineto{\pgfqpoint{1.612119in}{1.998840in}}%
\pgfpathlineto{\pgfqpoint{1.617878in}{2.008461in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{2.012323in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{2.033003in}}%
\pgfpathlineto{\pgfqpoint{1.634392in}{2.036684in}}%
\pgfpathlineto{\pgfqpoint{1.637781in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{1.638567in}{2.044032in}}%
\pgfpathlineto{\pgfqpoint{1.640202in}{2.045847in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{2.049458in}}%
\pgfpathlineto{\pgfqpoint{1.644680in}{2.053091in}}%
\pgfpathlineto{\pgfqpoint{1.646539in}{2.056597in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{2.058428in}}%
\pgfpathlineto{\pgfqpoint{1.650856in}{2.063742in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{2.072568in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{2.076045in}}%
\pgfpathlineto{\pgfqpoint{1.665344in}{2.086252in}}%
\pgfpathlineto{\pgfqpoint{1.667165in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{1.669873in}{2.094285in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{2.095829in}}%
\pgfpathlineto{\pgfqpoint{1.674702in}{2.097362in}}%
\pgfpathlineto{\pgfqpoint{1.680444in}{2.101882in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{2.109131in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{2.110556in}}%
\pgfpathlineto{\pgfqpoint{1.685119in}{2.113262in}}%
\pgfpathlineto{\pgfqpoint{1.686586in}{2.114660in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.689494in}{2.118589in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{2.121097in}}%
\pgfpathlineto{\pgfqpoint{1.693015in}{2.123507in}}%
\pgfpathlineto{\pgfqpoint{1.693791in}{2.124663in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{2.125844in}}%
\pgfpathlineto{\pgfqpoint{1.697420in}{2.128042in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{2.133248in}}%
\pgfpathlineto{\pgfqpoint{1.705133in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{1.707396in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{1.708046in}{2.137913in}}%
\pgfpathlineto{\pgfqpoint{1.710176in}{2.139686in}}%
\pgfpathlineto{\pgfqpoint{1.713992in}{2.142218in}}%
\pgfpathlineto{\pgfqpoint{1.714439in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{1.717112in}{2.144637in}}%
\pgfpathlineto{\pgfqpoint{1.723615in}{2.149236in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{2.150807in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{2.152265in}}%
\pgfpathlineto{\pgfqpoint{1.730920in}{2.154440in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{2.157124in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.158455in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{2.159130in}}%
\pgfpathlineto{\pgfqpoint{1.743884in}{2.162303in}}%
\pgfpathlineto{\pgfqpoint{1.750238in}{2.165333in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{2.165928in}}%
\pgfpathlineto{\pgfqpoint{1.753929in}{2.167732in}}%
\pgfpathlineto{\pgfqpoint{1.756343in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{2.170705in}}%
\pgfpathlineto{\pgfqpoint{1.764092in}{2.172919in}}%
\pgfpathlineto{\pgfqpoint{1.766887in}{2.174551in}}%
\pgfpathlineto{\pgfqpoint{1.773251in}{2.177215in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{1.779747in}{2.179791in}}%
\pgfpathlineto{\pgfqpoint{1.780265in}{2.180849in}}%
\pgfpathlineto{\pgfqpoint{1.789533in}{2.184145in}}%
\pgfpathlineto{\pgfqpoint{1.790768in}{2.185052in}}%
\pgfpathlineto{\pgfqpoint{1.792848in}{2.185442in}}%
\pgfpathlineto{\pgfqpoint{1.795192in}{2.186685in}}%
\pgfpathlineto{\pgfqpoint{1.799093in}{2.187745in}}%
\pgfpathlineto{\pgfqpoint{1.802295in}{2.188095in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{2.189689in}}%
\pgfpathlineto{\pgfqpoint{1.811965in}{2.191381in}}%
\pgfpathlineto{\pgfqpoint{1.822061in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{2.193030in}}%
\pgfpathlineto{\pgfqpoint{1.832687in}{2.193242in}}%
\pgfpathlineto{\pgfqpoint{1.841357in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{2.191972in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{2.190326in}}%
\pgfpathlineto{\pgfqpoint{1.870539in}{2.189412in}}%
\pgfpathlineto{\pgfqpoint{1.887656in}{2.185529in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{2.181443in}}%
\pgfpathlineto{\pgfqpoint{1.915622in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{2.173531in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{2.172983in}}%
\pgfpathlineto{\pgfqpoint{1.920062in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{1.925015in}{2.169360in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{1.930843in}{2.166102in}}%
\pgfpathlineto{\pgfqpoint{1.934434in}{2.163337in}}%
\pgfpathlineto{\pgfqpoint{1.936939in}{2.162632in}}%
\pgfpathlineto{\pgfqpoint{1.937711in}{2.161222in}}%
\pgfpathlineto{\pgfqpoint{1.945311in}{2.156791in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{2.156085in}}%
\pgfpathlineto{\pgfqpoint{1.947813in}{2.154570in}}%
\pgfpathlineto{\pgfqpoint{1.949844in}{2.153712in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{2.151535in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{1.968437in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{1.989158in}{2.123897in}}%
\pgfpathlineto{\pgfqpoint{1.989721in}{2.123043in}}%
\pgfpathlineto{\pgfqpoint{1.993478in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{1.999632in}{2.115470in}}%
\pgfpathlineto{\pgfqpoint{2.003747in}{2.112914in}}%
\pgfpathlineto{\pgfqpoint{2.012684in}{2.106061in}}%
\pgfpathlineto{\pgfqpoint{2.015448in}{2.104300in}}%
\pgfpathlineto{\pgfqpoint{2.017090in}{2.102526in}}%
\pgfpathlineto{\pgfqpoint{2.019445in}{2.101624in}}%
\pgfpathlineto{\pgfqpoint{2.027847in}{2.093338in}}%
\pgfpathlineto{\pgfqpoint{2.031483in}{2.091430in}}%
\pgfpathlineto{\pgfqpoint{2.032866in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{2.035861in}{2.085492in}}%
\pgfpathlineto{\pgfqpoint{2.039469in}{2.082448in}}%
\pgfpathlineto{\pgfqpoint{2.041540in}{2.080354in}}%
\pgfpathlineto{\pgfqpoint{2.060190in}{2.062935in}}%
\pgfpathlineto{\pgfqpoint{2.061430in}{2.060627in}}%
\pgfpathlineto{\pgfqpoint{2.063622in}{2.059473in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{2.057142in}}%
\pgfpathlineto{\pgfqpoint{2.076653in}{2.043774in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{2.042545in}}%
\pgfpathlineto{\pgfqpoint{2.081775in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{2.083118in}{2.036128in}}%
\pgfpathlineto{\pgfqpoint{2.086631in}{2.033520in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{2.030873in}}%
\pgfpathlineto{\pgfqpoint{2.095457in}{2.028172in}}%
\pgfpathlineto{\pgfqpoint{2.096887in}{2.019948in}}%
\pgfpathlineto{\pgfqpoint{2.098726in}{2.018529in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{1.998079in}}%
\pgfpathlineto{\pgfqpoint{2.114818in}{1.995170in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{1.993661in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{2.121117in}{1.986173in}}%
\pgfpathlineto{\pgfqpoint{2.122698in}{1.984636in}}%
\pgfpathlineto{\pgfqpoint{2.124058in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{1.980089in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{1.977016in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{1.975537in}}%
\pgfpathlineto{\pgfqpoint{2.130625in}{1.972475in}}%
\pgfpathlineto{\pgfqpoint{2.133654in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{2.134878in}{1.967875in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{1.966302in}}%
\pgfpathlineto{\pgfqpoint{2.144700in}{1.953878in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.950753in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{2.161081in}{1.935093in}}%
\pgfpathlineto{\pgfqpoint{2.162377in}{1.928963in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{1.927474in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{1.922970in}}%
\pgfpathlineto{\pgfqpoint{2.176606in}{1.908050in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{1.906576in}}%
\pgfpathlineto{\pgfqpoint{2.183578in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{2.188494in}{1.894989in}}%
\pgfpathlineto{\pgfqpoint{2.191226in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{1.887921in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.881074in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{1.879700in}}%
\pgfpathlineto{\pgfqpoint{2.202341in}{1.875675in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{2.207368in}{1.869100in}}%
\pgfpathlineto{\pgfqpoint{2.212073in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.862764in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.861519in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.859095in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{1.855520in}}%
\pgfpathlineto{\pgfqpoint{2.220695in}{1.854322in}}%
\pgfpathlineto{\pgfqpoint{2.222953in}{1.853166in}}%
\pgfpathlineto{\pgfqpoint{2.225224in}{1.849739in}}%
\pgfpathlineto{\pgfqpoint{2.228939in}{1.845379in}}%
\pgfpathlineto{\pgfqpoint{2.234560in}{1.841065in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{1.839004in}}%
\pgfpathlineto{\pgfqpoint{2.238190in}{1.836958in}}%
\pgfpathlineto{\pgfqpoint{2.238777in}{1.836011in}}%
\pgfpathlineto{\pgfqpoint{2.242834in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{2.246528in}{1.829431in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{1.827514in}}%
\pgfpathlineto{\pgfqpoint{2.255771in}{1.826679in}}%
\pgfpathlineto{\pgfqpoint{2.257464in}{1.821196in}}%
\pgfpathlineto{\pgfqpoint{2.260850in}{1.818581in}}%
\pgfpathlineto{\pgfqpoint{2.262330in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{2.265463in}{1.814358in}}%
\pgfpathlineto{\pgfqpoint{2.267515in}{1.812702in}}%
\pgfpathlineto{\pgfqpoint{2.273601in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{2.278961in}{1.804344in}}%
\pgfpathlineto{\pgfqpoint{2.283017in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.283880in}{1.800333in}}%
\pgfpathlineto{\pgfqpoint{2.290512in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.295691in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{2.300552in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{2.302964in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{2.307757in}{1.784622in}}%
\pgfpathlineto{\pgfqpoint{2.310339in}{1.782584in}}%
\pgfpathlineto{\pgfqpoint{2.312916in}{1.781242in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{2.323999in}{1.775329in}}%
\pgfpathlineto{\pgfqpoint{2.332814in}{1.768994in}}%
\pgfpathlineto{\pgfqpoint{2.342030in}{1.764194in}}%
\pgfpathlineto{\pgfqpoint{2.342573in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{2.345300in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{2.351734in}{1.759005in}}%
\pgfpathlineto{\pgfqpoint{2.356002in}{1.757305in}}%
\pgfpathlineto{\pgfqpoint{2.358291in}{1.755712in}}%
\pgfpathlineto{\pgfqpoint{2.360694in}{1.754622in}}%
\pgfpathlineto{\pgfqpoint{2.362636in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{2.398241in}{1.740352in}}%
\pgfpathlineto{\pgfqpoint{2.401505in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{2.402805in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.405167in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{2.407018in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{1.736302in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{2.416062in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.421828in}{1.731435in}}%
\pgfpathlineto{\pgfqpoint{2.428660in}{1.729596in}}%
\pgfpathlineto{\pgfqpoint{2.430296in}{1.728997in}}%
\pgfpathlineto{\pgfqpoint{2.450905in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{2.455143in}{1.723410in}}%
\pgfpathlineto{\pgfqpoint{2.463497in}{1.721438in}}%
\pgfpathlineto{\pgfqpoint{2.465883in}{1.720886in}}%
\pgfpathlineto{\pgfqpoint{2.469737in}{1.719875in}}%
\pgfpathlineto{\pgfqpoint{2.495847in}{1.714661in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.711454in}}%
\pgfpathlineto{\pgfqpoint{2.543018in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{1.709784in}}%
\pgfpathlineto{\pgfqpoint{2.561377in}{1.709267in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{1.709109in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{1.706913in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{2.580746in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{2.588805in}{1.701585in}}%
\pgfpathlineto{\pgfqpoint{2.598863in}{1.697870in}}%
\pgfpathlineto{\pgfqpoint{2.599648in}{1.696904in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.695360in}}%
\pgfpathlineto{\pgfqpoint{2.608266in}{1.692638in}}%
\pgfpathlineto{\pgfqpoint{2.614091in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{2.619911in}{1.686698in}}%
\pgfpathlineto{\pgfqpoint{2.632105in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{2.639728in}{1.674118in}}%
\pgfpathlineto{\pgfqpoint{2.646234in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{1.665669in}}%
\pgfpathlineto{\pgfqpoint{2.659912in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{2.661927in}{1.657566in}}%
\pgfpathlineto{\pgfqpoint{2.666833in}{1.654316in}}%
\pgfpathlineto{\pgfqpoint{2.685368in}{1.640724in}}%
\pgfpathlineto{\pgfqpoint{2.686051in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{1.637215in}}%
\pgfpathlineto{\pgfqpoint{2.692021in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.695950in}{1.632680in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{2.708914in}{1.620431in}}%
\pgfpathlineto{\pgfqpoint{2.710053in}{1.618453in}}%
\pgfpathlineto{\pgfqpoint{2.713446in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{2.723966in}{1.605006in}}%
\pgfpathlineto{\pgfqpoint{2.725512in}{1.603895in}}%
\pgfpathlineto{\pgfqpoint{2.726068in}{1.602744in}}%
\pgfpathlineto{\pgfqpoint{2.738713in}{1.590204in}}%
\pgfpathlineto{\pgfqpoint{2.739335in}{1.589029in}}%
\pgfpathlineto{\pgfqpoint{2.740752in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{2.743188in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{2.746571in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{2.749393in}{1.580872in}}%
\pgfpathlineto{\pgfqpoint{2.751831in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{2.753159in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{2.753708in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{2.757192in}{1.571326in}}%
\pgfpathlineto{\pgfqpoint{2.765221in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{2.767725in}{1.560124in}}%
\pgfpathlineto{\pgfqpoint{2.770502in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{2.773326in}{1.551266in}}%
\pgfpathlineto{\pgfqpoint{2.778717in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{2.779890in}{1.543380in}}%
\pgfpathlineto{\pgfqpoint{2.781312in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{2.784043in}{1.538056in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{1.534156in}}%
\pgfpathlineto{\pgfqpoint{2.789899in}{1.532773in}}%
\pgfpathlineto{\pgfqpoint{2.798109in}{1.522892in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{2.803628in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{2.807789in}{1.508636in}}%
\pgfpathlineto{\pgfqpoint{2.809095in}{1.507215in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{2.814631in}{1.501569in}}%
\pgfpathlineto{\pgfqpoint{2.815814in}{1.498745in}}%
\pgfpathlineto{\pgfqpoint{2.818609in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{2.823167in}{1.488933in}}%
\pgfpathlineto{\pgfqpoint{2.824479in}{1.487535in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{2.828518in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{2.830044in}{1.478897in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{2.832212in}{1.475989in}}%
\pgfpathlineto{\pgfqpoint{2.835826in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{2.836438in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{2.840423in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{2.842612in}{1.464286in}}%
\pgfpathlineto{\pgfqpoint{2.844268in}{1.461266in}}%
\pgfpathlineto{\pgfqpoint{2.848329in}{1.458284in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{2.854625in}{1.446331in}}%
\pgfpathlineto{\pgfqpoint{2.855174in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{2.856805in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{2.859584in}{1.441832in}}%
\pgfpathlineto{\pgfqpoint{2.861482in}{1.438802in}}%
\pgfpathlineto{\pgfqpoint{2.865029in}{1.431256in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{2.885238in}{1.404875in}}%
\pgfpathlineto{\pgfqpoint{2.887126in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{2.888059in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{2.898242in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{2.900137in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{2.905747in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{2.908585in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{2.911100in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{2.911746in}{1.372766in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.365978in}}%
\pgfpathlineto{\pgfqpoint{2.919915in}{1.364851in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.363792in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{2.926717in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.929676in}{1.355287in}}%
\pgfpathlineto{\pgfqpoint{2.932621in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{2.933730in}{1.351282in}}%
\pgfpathlineto{\pgfqpoint{2.938385in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{2.939075in}{1.347311in}}%
\pgfpathlineto{\pgfqpoint{2.941591in}{1.345371in}}%
\pgfpathlineto{\pgfqpoint{2.945433in}{1.341604in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{2.950345in}{1.337080in}}%
\pgfpathlineto{\pgfqpoint{2.955189in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{2.956567in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{2.960040in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{2.962082in}{1.329268in}}%
\pgfpathlineto{\pgfqpoint{2.966387in}{1.326153in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.977042in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{2.980246in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{2.980842in}{1.315438in}}%
\pgfpathlineto{\pgfqpoint{2.989009in}{1.311376in}}%
\pgfpathlineto{\pgfqpoint{2.994097in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{3.011278in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{3.013575in}{1.301762in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{1.297784in}}%
\pgfpathlineto{\pgfqpoint{3.041603in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{3.042832in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{3.048284in}{1.292905in}}%
\pgfpathlineto{\pgfqpoint{3.054712in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{3.060673in}{1.288983in}}%
\pgfpathlineto{\pgfqpoint{3.067556in}{1.286727in}}%
\pgfpathlineto{\pgfqpoint{3.068463in}{1.286372in}}%
\pgfpathlineto{\pgfqpoint{3.071672in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{3.072733in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{3.078475in}{1.282693in}}%
\pgfpathlineto{\pgfqpoint{3.080898in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{3.118776in}{1.268334in}}%
\pgfpathlineto{\pgfqpoint{3.121142in}{1.267636in}}%
\pgfpathlineto{\pgfqpoint{3.122238in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{3.127361in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{1.265142in}}%
\pgfpathlineto{\pgfqpoint{3.133851in}{1.263756in}}%
\pgfpathlineto{\pgfqpoint{3.142223in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{1.258795in}}%
\pgfpathlineto{\pgfqpoint{3.153808in}{1.257644in}}%
\pgfpathlineto{\pgfqpoint{3.160151in}{1.255949in}}%
\pgfpathlineto{\pgfqpoint{3.164707in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{3.190208in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{3.194795in}{1.245238in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{3.225349in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{3.229348in}{1.228288in}}%
\pgfpathlineto{\pgfqpoint{3.231176in}{1.227132in}}%
\pgfpathlineto{\pgfqpoint{3.234003in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{3.235188in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{3.242881in}{1.220932in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{1.220273in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{1.216907in}}%
\pgfpathlineto{\pgfqpoint{3.251125in}{1.215484in}}%
\pgfpathlineto{\pgfqpoint{3.264647in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{3.269119in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{3.270747in}{1.202561in}}%
\pgfpathlineto{\pgfqpoint{3.273489in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{1.197594in}}%
\pgfpathlineto{\pgfqpoint{3.279935in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{3.281147in}{1.194159in}}%
\pgfpathlineto{\pgfqpoint{3.283162in}{1.193238in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{3.295946in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{3.298983in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.175854in}}%
\pgfpathlineto{\pgfqpoint{3.310202in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{3.315691in}{1.164452in}}%
\pgfpathlineto{\pgfqpoint{3.318825in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{3.319593in}{1.160565in}}%
\pgfpathlineto{\pgfqpoint{3.326485in}{1.154752in}}%
\pgfpathlineto{\pgfqpoint{3.328434in}{1.152730in}}%
\pgfpathlineto{\pgfqpoint{3.333292in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{1.146733in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{3.352258in}{1.130312in}}%
\pgfpathlineto{\pgfqpoint{3.356124in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{3.359035in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{3.362837in}{1.121779in}}%
\pgfpathlineto{\pgfqpoint{3.366355in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{3.375648in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{3.378682in}{1.106074in}}%
\pgfpathlineto{\pgfqpoint{3.380507in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{3.381757in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{3.383935in}{1.097930in}}%
\pgfpathlineto{\pgfqpoint{3.386892in}{1.095633in}}%
\pgfpathlineto{\pgfqpoint{3.388303in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{3.395154in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{3.397725in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{3.399695in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{3.402188in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{3.403591in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{3.408094in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{3.410808in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{3.417135in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{3.417700in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{3.418962in}{1.060018in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{3.426688in}{1.055433in}}%
\pgfpathlineto{\pgfqpoint{3.429086in}{1.049865in}}%
\pgfpathlineto{\pgfqpoint{3.432467in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{3.434612in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{1.042016in}}%
\pgfpathlineto{\pgfqpoint{3.440677in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{3.443738in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{3.445371in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.446463in}{1.032264in}}%
\pgfpathlineto{\pgfqpoint{3.449888in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{3.454452in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{3.460611in}{1.018597in}}%
\pgfpathlineto{\pgfqpoint{3.463457in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{3.464444in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{3.471021in}{1.009090in}}%
\pgfpathlineto{\pgfqpoint{3.472551in}{1.008019in}}%
\pgfpathlineto{\pgfqpoint{3.473656in}{1.005645in}}%
\pgfpathlineto{\pgfqpoint{3.475060in}{1.004711in}}%
\pgfpathlineto{\pgfqpoint{3.476695in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{3.481608in}{0.997595in}}%
\pgfpathlineto{\pgfqpoint{3.483966in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{3.490426in}{0.987956in}}%
\pgfpathlineto{\pgfqpoint{3.492530in}{0.985430in}}%
\pgfpathlineto{\pgfqpoint{3.493197in}{0.984130in}}%
\pgfpathlineto{\pgfqpoint{3.496027in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{3.499850in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{3.502906in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{3.506119in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{3.507538in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{3.514094in}{0.959705in}}%
\pgfpathlineto{\pgfqpoint{3.516284in}{0.955446in}}%
\pgfpathlineto{\pgfqpoint{3.520538in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{3.522160in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{3.525306in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{3.526295in}{0.942108in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{0.937592in}}%
\pgfpathlineto{\pgfqpoint{3.532874in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{3.543682in}{0.917880in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{3.547684in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{3.548825in}{0.910592in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{0.906091in}}%
\pgfpathlineto{\pgfqpoint{3.554409in}{0.903194in}}%
\pgfpathlineto{\pgfqpoint{3.555346in}{0.901667in}}%
\pgfpathlineto{\pgfqpoint{3.557731in}{0.898739in}}%
\pgfpathlineto{\pgfqpoint{3.558824in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{3.563255in}{0.891489in}}%
\pgfpathlineto{\pgfqpoint{3.579597in}{0.871325in}}%
\pgfpathlineto{\pgfqpoint{3.586506in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{3.587331in}{0.863296in}}%
\pgfpathlineto{\pgfqpoint{3.588905in}{0.862158in}}%
\pgfpathlineto{\pgfqpoint{3.589324in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{3.591149in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{3.592803in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{3.595116in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{3.601812in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{3.605016in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{3.606461in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{3.613396in}{0.845297in}}%
\pgfpathlineto{\pgfqpoint{3.615143in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{3.615728in}{0.839066in}}%
\pgfpathlineto{\pgfqpoint{3.617867in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{3.621070in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{3.624412in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{3.636113in}{0.827611in}}%
\pgfpathlineto{\pgfqpoint{3.644641in}{0.824715in}}%
\pgfpathlineto{\pgfqpoint{3.651637in}{0.821844in}}%
\pgfpathlineto{\pgfqpoint{3.653726in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{3.664894in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{3.667442in}{0.817219in}}%
\pgfpathlineto{\pgfqpoint{3.669162in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{3.673087in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{3.676762in}{0.814183in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{0.813712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878426in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{0.882837in}{1.046638in}}%
\pgfpathlineto{\pgfqpoint{0.885041in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{1.053761in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{1.056578in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{1.056578in}}%
\pgfpathlineto{\pgfqpoint{0.892548in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{0.893650in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{0.894756in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{0.896962in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.898077in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{0.899179in}{1.066132in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{0.901386in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{0.902492in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{0.903443in}{1.070769in}}%
\pgfpathlineto{\pgfqpoint{0.904549in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{0.905653in}{1.073040in}}%
\pgfpathlineto{\pgfqpoint{0.906860in}{1.073758in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.917633in}{1.088255in}}%
\pgfpathlineto{\pgfqpoint{0.919836in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{0.923156in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{0.926467in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{0.927568in}{1.099436in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{0.937337in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{0.938438in}{1.108779in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.944023in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{0.944023in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{1.119960in}}%
\pgfpathlineto{\pgfqpoint{0.952792in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{0.954784in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{0.955886in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{1.132602in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{1.132602in}}%
\pgfpathlineto{\pgfqpoint{0.963631in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{0.964735in}{1.137611in}}%
\pgfpathlineto{\pgfqpoint{0.965869in}{1.140084in}}%
\pgfpathlineto{\pgfqpoint{0.966810in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{1.142965in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.151552in}}%
\pgfpathlineto{\pgfqpoint{0.976778in}{1.152857in}}%
\pgfpathlineto{\pgfqpoint{0.983241in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.987703in}{1.163814in}}%
\pgfpathlineto{\pgfqpoint{0.988813in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{0.991028in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{0.997442in}{1.175769in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{0.999665in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{1.000767in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{1.001872in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{1.004088in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{1.004088in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{1.006297in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{1.007410in}{1.186485in}}%
\pgfpathlineto{\pgfqpoint{1.008317in}{1.189371in}}%
\pgfpathlineto{\pgfqpoint{1.009422in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.012750in}{1.196744in}}%
\pgfpathlineto{\pgfqpoint{1.015004in}{1.200224in}}%
\pgfpathlineto{\pgfqpoint{1.016103in}{1.202829in}}%
\pgfpathlineto{\pgfqpoint{1.019421in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.022585in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{1.024789in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{1.216851in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{1.216851in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.221575in}}%
\pgfpathlineto{\pgfqpoint{1.030285in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{1.032500in}{1.226344in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{1.226734in}}%
\pgfpathlineto{\pgfqpoint{1.034713in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{1.035819in}{1.229820in}}%
\pgfpathlineto{\pgfqpoint{1.040053in}{1.237132in}}%
\pgfpathlineto{\pgfqpoint{1.041157in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{1.041157in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{1.043359in}{1.239748in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{1.046670in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{1.250279in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{1.250279in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.250135in}}%
\pgfpathlineto{\pgfqpoint{1.053098in}{1.252840in}}%
\pgfpathlineto{\pgfqpoint{1.054222in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{1.055326in}{1.254242in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.258400in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{1.064160in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{1.065262in}{1.268542in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{1.068601in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{1.070618in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{1.074960in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{1.076069in}{1.279487in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{1.078273in}{1.287823in}}%
\pgfpathlineto{\pgfqpoint{1.079376in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{1.287964in}}%
\pgfpathlineto{\pgfqpoint{1.082749in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{1.083852in}{1.292279in}}%
\pgfpathlineto{\pgfqpoint{1.084958in}{1.294594in}}%
\pgfpathlineto{\pgfqpoint{1.089162in}{1.300431in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{1.300290in}}%
\pgfpathlineto{\pgfqpoint{1.092625in}{1.301264in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{1.308810in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{1.308810in}}%
\pgfpathlineto{\pgfqpoint{1.099089in}{1.314638in}}%
\pgfpathlineto{\pgfqpoint{1.101293in}{1.315387in}}%
\pgfpathlineto{\pgfqpoint{1.102402in}{1.315088in}}%
\pgfpathlineto{\pgfqpoint{1.103505in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.321780in}}%
\pgfpathlineto{\pgfqpoint{1.105721in}{1.319365in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.325103in}}%
\pgfpathlineto{\pgfqpoint{1.109907in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{1.117721in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{1.118830in}{1.338674in}}%
\pgfpathlineto{\pgfqpoint{1.119932in}{1.338141in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{1.124153in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{1.128659in}{1.346696in}}%
\pgfpathlineto{\pgfqpoint{1.134003in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{1.355469in}}%
\pgfpathlineto{\pgfqpoint{1.139516in}{1.358293in}}%
\pgfpathlineto{\pgfqpoint{1.139516in}{1.358293in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{1.142824in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{1.143927in}{1.367957in}}%
\pgfpathlineto{\pgfqpoint{1.147093in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{1.149300in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{1.152641in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{1.157047in}{1.377487in}}%
\pgfpathlineto{\pgfqpoint{1.158164in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{1.378831in}}%
\pgfpathlineto{\pgfqpoint{1.160294in}{1.383038in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{1.381401in}}%
\pgfpathlineto{\pgfqpoint{1.162497in}{1.381912in}}%
\pgfpathlineto{\pgfqpoint{1.163599in}{1.383851in}}%
\pgfpathlineto{\pgfqpoint{1.164700in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{1.165801in}{1.385199in}}%
\pgfpathlineto{\pgfqpoint{1.166910in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{1.386747in}}%
\pgfpathlineto{\pgfqpoint{1.171138in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{1.175608in}{1.395483in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{1.397893in}}%
\pgfpathlineto{\pgfqpoint{1.177816in}{1.396872in}}%
\pgfpathlineto{\pgfqpoint{1.183286in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{1.403290in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{1.410373in}}%
\pgfpathlineto{\pgfqpoint{1.193006in}{1.412144in}}%
\pgfpathlineto{\pgfqpoint{1.194108in}{1.410404in}}%
\pgfpathlineto{\pgfqpoint{1.195211in}{1.406341in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.406173in}}%
\pgfpathlineto{\pgfqpoint{1.199625in}{1.411598in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{1.406656in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{1.415338in}}%
\pgfpathlineto{\pgfqpoint{1.208224in}{1.417581in}}%
\pgfpathlineto{\pgfqpoint{1.209330in}{1.413122in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.423166in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{1.215970in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{1.217072in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{1.423851in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{1.229160in}{1.428012in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{1.233382in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.430252in}}%
\pgfpathlineto{\pgfqpoint{1.235698in}{1.433427in}}%
\pgfpathlineto{\pgfqpoint{1.236803in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{1.239009in}{1.436061in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{1.246521in}{1.436737in}}%
\pgfpathlineto{\pgfqpoint{1.246521in}{1.436737in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{1.249762in}{1.438730in}}%
\pgfpathlineto{\pgfqpoint{1.251984in}{1.438669in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{1.442888in}}%
\pgfpathlineto{\pgfqpoint{1.257506in}{1.439711in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{1.259716in}{1.443735in}}%
\pgfpathlineto{\pgfqpoint{1.260818in}{1.446273in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{1.443287in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{1.443287in}}%
\pgfpathlineto{\pgfqpoint{1.265237in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{1.266339in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{1.267220in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{1.268336in}{1.447456in}}%
\pgfpathlineto{\pgfqpoint{1.269440in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{1.271651in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{1.273958in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{1.275060in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{1.277043in}{1.445431in}}%
\pgfpathlineto{\pgfqpoint{1.278146in}{1.449508in}}%
\pgfpathlineto{\pgfqpoint{1.279248in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{1.281454in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.282555in}{1.449074in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{1.284755in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{1.286955in}{1.452766in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{1.293428in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.296758in}{1.459373in}}%
\pgfpathlineto{\pgfqpoint{1.297865in}{1.457048in}}%
\pgfpathlineto{\pgfqpoint{1.298973in}{1.459375in}}%
\pgfpathlineto{\pgfqpoint{1.300074in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{1.457963in}}%
\pgfpathlineto{\pgfqpoint{1.304514in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.306718in}{1.460801in}}%
\pgfpathlineto{\pgfqpoint{1.307820in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{1.308922in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{1.310942in}{1.464256in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.314359in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{1.316569in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{1.468192in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{1.468192in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{1.323007in}{1.469969in}}%
\pgfpathlineto{\pgfqpoint{1.324110in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{1.325214in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{1.326316in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{1.327424in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.328583in}{1.471988in}}%
\pgfpathlineto{\pgfqpoint{1.329496in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.332804in}{1.474334in}}%
\pgfpathlineto{\pgfqpoint{1.335136in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{1.476357in}}%
\pgfpathlineto{\pgfqpoint{1.339331in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{1.480930in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{1.484810in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{1.485010in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{1.486066in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{1.485310in}}%
\pgfpathlineto{\pgfqpoint{1.353703in}{1.487343in}}%
\pgfpathlineto{\pgfqpoint{1.354818in}{1.491344in}}%
\pgfpathlineto{\pgfqpoint{1.355702in}{1.489891in}}%
\pgfpathlineto{\pgfqpoint{1.355702in}{1.489891in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{1.492808in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{1.496866in}}%
\pgfpathlineto{\pgfqpoint{1.364591in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{1.497499in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{1.497499in}}%
\pgfpathlineto{\pgfqpoint{1.371061in}{1.500994in}}%
\pgfpathlineto{\pgfqpoint{1.373277in}{1.505643in}}%
\pgfpathlineto{\pgfqpoint{1.374391in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{1.377695in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.511143in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{1.511200in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.385381in}{1.512077in}}%
\pgfpathlineto{\pgfqpoint{1.387583in}{1.517359in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.515523in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.515523in}}%
\pgfpathlineto{\pgfqpoint{1.389789in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{1.392913in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{1.394015in}{1.521445in}}%
\pgfpathlineto{\pgfqpoint{1.394015in}{1.521445in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.526450in}}%
\pgfpathlineto{\pgfqpoint{1.403800in}{1.532559in}}%
\pgfpathlineto{\pgfqpoint{1.407120in}{1.537407in}}%
\pgfpathlineto{\pgfqpoint{1.409321in}{1.538267in}}%
\pgfpathlineto{\pgfqpoint{1.410424in}{1.540841in}}%
\pgfpathlineto{\pgfqpoint{1.417087in}{1.547671in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{1.547038in}}%
\pgfpathlineto{\pgfqpoint{1.423439in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{1.426765in}{1.545498in}}%
\pgfpathlineto{\pgfqpoint{1.428976in}{1.549000in}}%
\pgfpathlineto{\pgfqpoint{1.430075in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{1.559246in}}%
\pgfpathlineto{\pgfqpoint{1.434547in}{1.572618in}}%
\pgfpathlineto{\pgfqpoint{1.436532in}{1.573970in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{1.580732in}}%
\pgfpathlineto{\pgfqpoint{1.441091in}{1.581646in}}%
\pgfpathlineto{\pgfqpoint{1.442194in}{1.580881in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.582039in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.582039in}}%
\pgfpathlineto{\pgfqpoint{1.446399in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{1.447502in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{1.586771in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{1.597593in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{1.597946in}}%
\pgfpathlineto{\pgfqpoint{1.459517in}{1.604571in}}%
\pgfpathlineto{\pgfqpoint{1.461711in}{1.607051in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{1.462814in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{1.465014in}{1.616948in}}%
\pgfpathlineto{\pgfqpoint{1.467285in}{1.619668in}}%
\pgfpathlineto{\pgfqpoint{1.468407in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{1.469521in}{1.626897in}}%
\pgfpathlineto{\pgfqpoint{1.473725in}{1.638152in}}%
\pgfpathlineto{\pgfqpoint{1.473725in}{1.638152in}}%
\pgfpathlineto{\pgfqpoint{1.477028in}{1.644716in}}%
\pgfpathlineto{\pgfqpoint{1.478135in}{1.649845in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{1.647875in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{1.647875in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{1.653645in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{1.653645in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.651286in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.651286in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{1.655866in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.656597in}}%
\pgfpathlineto{\pgfqpoint{1.489867in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.491191in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{1.672643in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{1.501067in}{1.690752in}}%
\pgfpathlineto{\pgfqpoint{1.501067in}{1.690752in}}%
\pgfpathlineto{\pgfqpoint{1.504375in}{1.695586in}}%
\pgfpathlineto{\pgfqpoint{1.505478in}{1.697810in}}%
\pgfpathlineto{\pgfqpoint{1.506581in}{1.696119in}}%
\pgfpathlineto{\pgfqpoint{1.507713in}{1.696589in}}%
\pgfpathlineto{\pgfqpoint{1.508811in}{1.701230in}}%
\pgfpathlineto{\pgfqpoint{1.510844in}{1.702371in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{1.706045in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{1.706045in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{1.710188in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{1.710188in}}%
\pgfpathlineto{\pgfqpoint{1.516451in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{1.517550in}{1.716506in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{1.719600in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{1.723489in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{1.731320in}}%
\pgfpathlineto{\pgfqpoint{1.523064in}{1.732496in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{1.747490in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{1.532727in}{1.758597in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{1.760357in}}%
\pgfpathlineto{\pgfqpoint{1.537180in}{1.767305in}}%
\pgfpathlineto{\pgfqpoint{1.538282in}{1.768107in}}%
\pgfpathlineto{\pgfqpoint{1.539381in}{1.772599in}}%
\pgfpathlineto{\pgfqpoint{1.540485in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{1.777353in}}%
\pgfpathlineto{\pgfqpoint{1.542689in}{1.776045in}}%
\pgfpathlineto{\pgfqpoint{1.543792in}{1.780128in}}%
\pgfpathlineto{\pgfqpoint{1.544894in}{1.781747in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{1.785584in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{1.785584in}}%
\pgfpathlineto{\pgfqpoint{1.547984in}{1.786493in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{1.550187in}{1.795947in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{1.793347in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{1.798554in}}%
\pgfpathlineto{\pgfqpoint{1.552393in}{1.798554in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{1.806819in}}%
\pgfpathlineto{\pgfqpoint{1.557844in}{1.812690in}}%
\pgfpathlineto{\pgfqpoint{1.562258in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{1.562258in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{1.566711in}{1.828537in}}%
\pgfpathlineto{\pgfqpoint{1.568924in}{1.832964in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{1.570932in}{1.838011in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.841711in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.841711in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{1.841582in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{1.844463in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{1.577541in}{1.848978in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{1.852709in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{1.852709in}}%
\pgfpathlineto{\pgfqpoint{1.581989in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{1.586297in}{1.865012in}}%
\pgfpathlineto{\pgfqpoint{1.589606in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{1.592923in}{1.876040in}}%
\pgfpathlineto{\pgfqpoint{1.599426in}{1.887336in}}%
\pgfpathlineto{\pgfqpoint{1.600525in}{1.895791in}}%
\pgfpathlineto{\pgfqpoint{1.601625in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{1.902655in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{1.902655in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{1.907110in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{1.910423in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{1.615853in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{1.921464in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.926156in}}%
\pgfpathlineto{\pgfqpoint{1.621267in}{1.924796in}}%
\pgfpathlineto{\pgfqpoint{1.623467in}{1.927289in}}%
\pgfpathlineto{\pgfqpoint{1.624568in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{1.625671in}{1.932598in}}%
\pgfpathlineto{\pgfqpoint{1.626798in}{1.932215in}}%
\pgfpathlineto{\pgfqpoint{1.626798in}{1.932215in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{1.935150in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{1.938877in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{1.939399in}}%
\pgfpathlineto{\pgfqpoint{1.634347in}{1.944411in}}%
\pgfpathlineto{\pgfqpoint{1.636552in}{1.946641in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{1.949529in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.949907in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{1.643036in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{1.960782in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{1.648554in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{1.649693in}{1.969136in}}%
\pgfpathlineto{\pgfqpoint{1.650795in}{1.970944in}}%
\pgfpathlineto{\pgfqpoint{1.651897in}{1.968105in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{1.975515in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{1.979013in}}%
\pgfpathlineto{\pgfqpoint{1.656322in}{1.979491in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{1.986336in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{1.990865in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{1.667238in}{1.996016in}}%
\pgfpathlineto{\pgfqpoint{1.668340in}{1.998910in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{2.000091in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{2.000091in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{2.000879in}}%
\pgfpathlineto{\pgfqpoint{1.674781in}{2.007957in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{2.014542in}}%
\pgfpathlineto{\pgfqpoint{1.681443in}{2.017233in}}%
\pgfpathlineto{\pgfqpoint{1.683475in}{2.017852in}}%
\pgfpathlineto{\pgfqpoint{1.684718in}{2.018949in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{2.021261in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{2.023893in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{2.023501in}}%
\pgfpathlineto{\pgfqpoint{1.691156in}{2.026577in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{2.026101in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{1.699851in}{2.033447in}}%
\pgfpathlineto{\pgfqpoint{1.700959in}{2.033150in}}%
\pgfpathlineto{\pgfqpoint{1.704227in}{2.039174in}}%
\pgfpathlineto{\pgfqpoint{1.705386in}{2.040412in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{2.043521in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{2.043521in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{2.045226in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{2.045226in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{1.719675in}{2.052670in}}%
\pgfpathlineto{\pgfqpoint{1.719675in}{2.052670in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.051305in}}%
\pgfpathlineto{\pgfqpoint{1.723899in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{2.053111in}}%
\pgfpathlineto{\pgfqpoint{1.726103in}{2.054603in}}%
\pgfpathlineto{\pgfqpoint{1.729410in}{2.057305in}}%
\pgfpathlineto{\pgfqpoint{1.729410in}{2.057305in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{2.059791in}}%
\pgfpathlineto{\pgfqpoint{1.733861in}{2.063080in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{1.736065in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{2.065144in}}%
\pgfpathlineto{\pgfqpoint{1.741378in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{1.742489in}{2.062678in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{1.743616in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{1.745824in}{2.069385in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{2.070312in}}%
\pgfpathlineto{\pgfqpoint{1.749157in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{2.068867in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{2.076079in}}%
\pgfpathlineto{\pgfqpoint{1.752477in}{2.076079in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{2.073415in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{1.756681in}{2.074113in}}%
\pgfpathlineto{\pgfqpoint{1.756681in}{2.074113in}}%
\pgfpathlineto{\pgfqpoint{1.758998in}{2.073317in}}%
\pgfpathlineto{\pgfqpoint{1.758998in}{2.073317in}}%
\pgfpathlineto{\pgfqpoint{1.761029in}{2.074381in}}%
\pgfpathlineto{\pgfqpoint{1.763238in}{2.077520in}}%
\pgfpathlineto{\pgfqpoint{1.764373in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{1.764373in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.077963in}}%
\pgfpathlineto{\pgfqpoint{1.766537in}{2.077963in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{2.078623in}}%
\pgfpathlineto{\pgfqpoint{1.769844in}{2.077007in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{2.078629in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{2.081972in}}%
\pgfpathlineto{\pgfqpoint{1.774141in}{2.084229in}}%
\pgfpathlineto{\pgfqpoint{1.774141in}{2.084229in}}%
\pgfpathlineto{\pgfqpoint{1.775345in}{2.082145in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{2.085684in}}%
\pgfpathlineto{\pgfqpoint{1.778670in}{2.082999in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{1.781978in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.782878in}{2.084457in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{2.085184in}}%
\pgfpathlineto{\pgfqpoint{1.787343in}{2.086072in}}%
\pgfpathlineto{\pgfqpoint{1.789552in}{2.091488in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{2.080820in}}%
\pgfpathlineto{\pgfqpoint{1.792886in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.793987in}{2.088694in}}%
\pgfpathlineto{\pgfqpoint{1.796191in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{1.798198in}{2.091103in}}%
\pgfpathlineto{\pgfqpoint{1.799302in}{2.094244in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{2.095682in}}%
\pgfpathlineto{\pgfqpoint{1.803721in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{1.804879in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{1.808184in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{2.092722in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{1.812384in}{2.096448in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{2.096450in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{2.096450in}}%
\pgfpathlineto{\pgfqpoint{1.817914in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{1.819024in}{2.103231in}}%
\pgfpathlineto{\pgfqpoint{1.821224in}{2.092084in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{2.100029in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{2.100029in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{2.089803in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{2.089803in}}%
\pgfpathlineto{\pgfqpoint{1.826764in}{2.091249in}}%
\pgfpathlineto{\pgfqpoint{1.827865in}{2.095632in}}%
\pgfpathlineto{\pgfqpoint{1.829846in}{2.100274in}}%
\pgfpathlineto{\pgfqpoint{1.830947in}{2.101299in}}%
\pgfpathlineto{\pgfqpoint{1.832053in}{2.095838in}}%
\pgfpathlineto{\pgfqpoint{1.833155in}{2.095810in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{2.095160in}}%
\pgfpathlineto{\pgfqpoint{1.835358in}{2.095236in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{2.094625in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{2.094625in}}%
\pgfpathlineto{\pgfqpoint{1.837580in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{2.098656in}}%
\pgfpathlineto{\pgfqpoint{1.839827in}{2.096422in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{1.843010in}{2.098780in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{2.095868in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{2.095868in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{2.098986in}}%
\pgfpathlineto{\pgfqpoint{1.848551in}{2.099551in}}%
\pgfpathlineto{\pgfqpoint{1.849502in}{2.101965in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{2.096456in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{2.097224in}}%
\pgfpathlineto{\pgfqpoint{1.853945in}{2.097224in}}%
\pgfpathlineto{\pgfqpoint{1.856179in}{2.102283in}}%
\pgfpathlineto{\pgfqpoint{1.857284in}{2.103252in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{2.100536in}}%
\pgfpathlineto{\pgfqpoint{1.860638in}{2.100910in}}%
\pgfpathlineto{\pgfqpoint{1.860638in}{2.100910in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{2.102077in}}%
\pgfpathlineto{\pgfqpoint{1.863727in}{2.100725in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{2.100925in}}%
\pgfpathlineto{\pgfqpoint{1.869310in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{2.097253in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{2.097253in}}%
\pgfpathlineto{\pgfqpoint{1.872632in}{2.104964in}}%
\pgfpathlineto{\pgfqpoint{1.874655in}{2.090820in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{2.098382in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.091598in}}%
\pgfpathlineto{\pgfqpoint{1.876892in}{2.091598in}}%
\pgfpathlineto{\pgfqpoint{1.879200in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{1.880302in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{2.109566in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{2.103978in}}%
\pgfpathlineto{\pgfqpoint{1.884501in}{2.086949in}}%
\pgfpathlineto{\pgfqpoint{1.885605in}{2.096324in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{2.097764in}}%
\pgfpathlineto{\pgfqpoint{1.888926in}{2.084559in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{2.102055in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{2.102055in}}%
\pgfpathlineto{\pgfqpoint{1.892285in}{2.091792in}}%
\pgfpathlineto{\pgfqpoint{1.893388in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{1.894489in}{2.092234in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{2.092318in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{2.092318in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{2.091115in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{2.091115in}}%
\pgfpathlineto{\pgfqpoint{1.898695in}{2.095655in}}%
\pgfpathlineto{\pgfqpoint{1.899797in}{2.089427in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{2.100545in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{2.091529in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{2.091529in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{2.091069in}}%
\pgfpathlineto{\pgfqpoint{1.906340in}{2.085505in}}%
\pgfpathlineto{\pgfqpoint{1.907441in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{2.083412in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{2.083412in}}%
\pgfpathlineto{\pgfqpoint{1.911865in}{2.078863in}}%
\pgfpathlineto{\pgfqpoint{1.912979in}{2.080373in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{2.088165in}}%
\pgfpathlineto{\pgfqpoint{1.915253in}{2.088165in}}%
\pgfpathlineto{\pgfqpoint{1.916353in}{2.080468in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{2.085284in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{2.078121in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{2.082139in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{2.076777in}}%
\pgfpathlineto{\pgfqpoint{1.923952in}{2.077787in}}%
\pgfpathlineto{\pgfqpoint{1.925062in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{1.927267in}{2.082623in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{2.082358in}}%
\pgfpathlineto{\pgfqpoint{1.929252in}{2.075194in}}%
\pgfpathlineto{\pgfqpoint{1.930356in}{2.074093in}}%
\pgfpathlineto{\pgfqpoint{1.932616in}{2.081540in}}%
\pgfpathlineto{\pgfqpoint{1.933723in}{2.080452in}}%
\pgfpathlineto{\pgfqpoint{1.934830in}{2.069644in}}%
\pgfpathlineto{\pgfqpoint{1.937058in}{2.082129in}}%
\pgfpathlineto{\pgfqpoint{1.938158in}{2.075524in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{2.074192in}}%
\pgfpathlineto{\pgfqpoint{1.942565in}{2.066207in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{2.071328in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{2.071328in}}%
\pgfpathlineto{\pgfqpoint{1.946185in}{2.071173in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{2.072730in}}%
\pgfpathlineto{\pgfqpoint{1.950227in}{2.057035in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{2.061828in}}%
\pgfpathlineto{\pgfqpoint{1.953312in}{2.065691in}}%
\pgfpathlineto{\pgfqpoint{1.954413in}{2.065569in}}%
\pgfpathlineto{\pgfqpoint{1.955514in}{2.064237in}}%
\pgfpathlineto{\pgfqpoint{1.956618in}{2.061206in}}%
\pgfpathlineto{\pgfqpoint{1.958826in}{2.063489in}}%
\pgfpathlineto{\pgfqpoint{1.959929in}{2.056237in}}%
\pgfpathlineto{\pgfqpoint{1.961048in}{2.055209in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{1.968743in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{1.969843in}{2.053099in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.972043in}{2.051491in}}%
\pgfpathlineto{\pgfqpoint{1.973149in}{2.051293in}}%
\pgfpathlineto{\pgfqpoint{1.974252in}{2.050161in}}%
\pgfpathlineto{\pgfqpoint{1.977375in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{1.978506in}{2.047702in}}%
\pgfpathlineto{\pgfqpoint{1.979680in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{1.982984in}{2.041895in}}%
\pgfpathlineto{\pgfqpoint{1.984084in}{2.047069in}}%
\pgfpathlineto{\pgfqpoint{1.985186in}{2.042188in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{2.035003in}}%
\pgfpathlineto{\pgfqpoint{1.993832in}{2.037554in}}%
\pgfpathlineto{\pgfqpoint{1.994933in}{2.038206in}}%
\pgfpathlineto{\pgfqpoint{1.996034in}{2.035054in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{2.034135in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{2.034135in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{2.034875in}}%
\pgfpathlineto{\pgfqpoint{1.999263in}{2.031486in}}%
\pgfpathlineto{\pgfqpoint{2.001521in}{2.030756in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{2.029460in}}%
\pgfpathlineto{\pgfqpoint{2.004694in}{2.025278in}}%
\pgfpathlineto{\pgfqpoint{2.004694in}{2.025278in}}%
\pgfpathlineto{\pgfqpoint{2.005844in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{2.006947in}{2.027333in}}%
\pgfpathlineto{\pgfqpoint{2.008051in}{2.023492in}}%
\pgfpathlineto{\pgfqpoint{2.009154in}{2.024349in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{2.024449in}}%
\pgfpathlineto{\pgfqpoint{2.012459in}{2.022671in}}%
\pgfpathlineto{\pgfqpoint{2.013562in}{2.022256in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{2.018467in}}%
\pgfpathlineto{\pgfqpoint{2.016863in}{2.017407in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{2.023256in}{2.014837in}}%
\pgfpathlineto{\pgfqpoint{2.024361in}{2.007929in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{2.027729in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{2.007988in}}%
\pgfpathlineto{\pgfqpoint{2.031056in}{2.007190in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.008122in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.008122in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{2.001959in}}%
\pgfpathlineto{\pgfqpoint{2.037504in}{2.004707in}}%
\pgfpathlineto{\pgfqpoint{2.037504in}{2.004707in}}%
\pgfpathlineto{\pgfqpoint{2.041910in}{1.996256in}}%
\pgfpathlineto{\pgfqpoint{2.043014in}{1.998307in}}%
\pgfpathlineto{\pgfqpoint{2.044113in}{1.998035in}}%
\pgfpathlineto{\pgfqpoint{2.045231in}{1.991058in}}%
\pgfpathlineto{\pgfqpoint{2.046331in}{1.992853in}}%
\pgfpathlineto{\pgfqpoint{2.047433in}{1.991639in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{1.989163in}}%
\pgfpathlineto{\pgfqpoint{2.049632in}{1.990392in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{1.986978in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{2.057148in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.058256in}{1.983823in}}%
\pgfpathlineto{\pgfqpoint{2.060539in}{1.978987in}}%
\pgfpathlineto{\pgfqpoint{2.061506in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{1.979178in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{1.979178in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{1.974880in}}%
\pgfpathlineto{\pgfqpoint{2.066908in}{1.975122in}}%
\pgfpathlineto{\pgfqpoint{2.069115in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{1.967219in}}%
\pgfpathlineto{\pgfqpoint{2.073538in}{1.969151in}}%
\pgfpathlineto{\pgfqpoint{2.074643in}{1.965787in}}%
\pgfpathlineto{\pgfqpoint{2.075745in}{1.960364in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{1.962932in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{1.962932in}}%
\pgfpathlineto{\pgfqpoint{2.078975in}{1.960705in}}%
\pgfpathlineto{\pgfqpoint{2.080082in}{1.962134in}}%
\pgfpathlineto{\pgfqpoint{2.082288in}{1.956443in}}%
\pgfpathlineto{\pgfqpoint{2.083447in}{1.955211in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{1.951296in}}%
\pgfpathlineto{\pgfqpoint{2.086749in}{1.952868in}}%
\pgfpathlineto{\pgfqpoint{2.088953in}{1.951877in}}%
\pgfpathlineto{\pgfqpoint{2.098630in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{2.103051in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{2.105293in}{1.930393in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{1.927225in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{2.107500in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{1.924603in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{1.925602in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{1.925602in}}%
\pgfpathlineto{\pgfqpoint{2.112798in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{1.914053in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{2.121653in}{1.907143in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{1.907581in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{1.905090in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{1.905090in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.902846in}}%
\pgfpathlineto{\pgfqpoint{2.127054in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{2.127054in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{1.899039in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{1.892383in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{1.892964in}}%
\pgfpathlineto{\pgfqpoint{2.134799in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{2.144585in}{1.875141in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{1.874278in}}%
\pgfpathlineto{\pgfqpoint{2.146814in}{1.872508in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{1.871898in}}%
\pgfpathlineto{\pgfqpoint{2.150136in}{1.867897in}}%
\pgfpathlineto{\pgfqpoint{2.151238in}{1.867995in}}%
\pgfpathlineto{\pgfqpoint{2.152188in}{1.863342in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.866500in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{1.853978in}}%
\pgfpathlineto{\pgfqpoint{2.163079in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{2.168511in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{1.840281in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{1.840281in}}%
\pgfpathlineto{\pgfqpoint{2.176354in}{1.836368in}}%
\pgfpathlineto{\pgfqpoint{2.179525in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{2.181732in}{1.828905in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{1.826246in}}%
\pgfpathlineto{\pgfqpoint{2.186141in}{1.824051in}}%
\pgfpathlineto{\pgfqpoint{2.188346in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.190551in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{2.191653in}{1.817801in}}%
\pgfpathlineto{\pgfqpoint{2.196951in}{1.811573in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.812865in}}%
\pgfpathlineto{\pgfqpoint{2.201471in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.202399in}{1.808509in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.804941in}}%
\pgfpathlineto{\pgfqpoint{2.204601in}{1.803957in}}%
\pgfpathlineto{\pgfqpoint{2.205707in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{2.212246in}{1.802798in}}%
\pgfpathlineto{\pgfqpoint{2.213350in}{1.793215in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{1.791405in}}%
\pgfpathlineto{\pgfqpoint{2.218864in}{1.788218in}}%
\pgfpathlineto{\pgfqpoint{2.221087in}{1.785333in}}%
\pgfpathlineto{\pgfqpoint{2.223288in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{2.223288in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{2.224384in}{1.781850in}}%
\pgfpathlineto{\pgfqpoint{2.225487in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{2.228655in}{1.781929in}}%
\pgfpathlineto{\pgfqpoint{2.228655in}{1.781929in}}%
\pgfpathlineto{\pgfqpoint{2.230922in}{1.782394in}}%
\pgfpathlineto{\pgfqpoint{2.230922in}{1.782394in}}%
\pgfpathlineto{\pgfqpoint{2.233132in}{1.779896in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{1.776081in}}%
\pgfpathlineto{\pgfqpoint{2.235367in}{1.780308in}}%
\pgfpathlineto{\pgfqpoint{2.236251in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.774677in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{2.240777in}{1.774972in}}%
\pgfpathlineto{\pgfqpoint{2.241904in}{1.775551in}}%
\pgfpathlineto{\pgfqpoint{2.243005in}{1.772459in}}%
\pgfpathlineto{\pgfqpoint{2.243005in}{1.772459in}}%
\pgfpathlineto{\pgfqpoint{2.248292in}{1.774221in}}%
\pgfpathlineto{\pgfqpoint{2.249396in}{1.767847in}}%
\pgfpathlineto{\pgfqpoint{2.257134in}{1.762532in}}%
\pgfpathlineto{\pgfqpoint{2.259352in}{1.756466in}}%
\pgfpathlineto{\pgfqpoint{2.260464in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{2.262556in}{1.752596in}}%
\pgfpathlineto{\pgfqpoint{2.263965in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{2.264850in}{1.755106in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{1.752180in}}%
\pgfpathlineto{\pgfqpoint{2.268048in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{1.747472in}}%
\pgfpathlineto{\pgfqpoint{2.272477in}{1.745836in}}%
\pgfpathlineto{\pgfqpoint{2.273578in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{2.275786in}{1.745603in}}%
\pgfpathlineto{\pgfqpoint{2.277832in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{2.277832in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{1.736806in}}%
\pgfpathlineto{\pgfqpoint{2.280067in}{1.736806in}}%
\pgfpathlineto{\pgfqpoint{2.284356in}{1.735369in}}%
\pgfpathlineto{\pgfqpoint{2.285454in}{1.737141in}}%
\pgfpathlineto{\pgfqpoint{2.286556in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{2.287656in}{1.735669in}}%
\pgfpathlineto{\pgfqpoint{2.288759in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{1.732405in}}%
\pgfpathlineto{\pgfqpoint{2.290968in}{1.732405in}}%
\pgfpathlineto{\pgfqpoint{2.293177in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{2.293177in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.729369in}}%
\pgfpathlineto{\pgfqpoint{2.298733in}{1.726631in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.302963in}{1.723268in}}%
\pgfpathlineto{\pgfqpoint{2.304066in}{1.722289in}}%
\pgfpathlineto{\pgfqpoint{2.305251in}{1.725787in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{2.307458in}{1.724245in}}%
\pgfpathlineto{\pgfqpoint{2.309461in}{1.723878in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{1.719282in}}%
\pgfpathlineto{\pgfqpoint{2.313881in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{2.314986in}{1.716347in}}%
\pgfpathlineto{\pgfqpoint{2.316089in}{1.721167in}}%
\pgfpathlineto{\pgfqpoint{2.317203in}{1.719320in}}%
\pgfpathlineto{\pgfqpoint{2.318307in}{1.720278in}}%
\pgfpathlineto{\pgfqpoint{2.320527in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{2.321661in}{1.715105in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{1.715894in}}%
\pgfpathlineto{\pgfqpoint{2.328108in}{1.713308in}}%
\pgfpathlineto{\pgfqpoint{2.330312in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{1.710446in}}%
\pgfpathlineto{\pgfqpoint{2.333639in}{1.708586in}}%
\pgfpathlineto{\pgfqpoint{2.335714in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{2.336816in}{1.702928in}}%
\pgfpathlineto{\pgfqpoint{2.337918in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{2.339026in}{1.707916in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{1.709748in}}%
\pgfpathlineto{\pgfqpoint{2.341171in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{2.342273in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.342273in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.345614in}{1.703149in}}%
\pgfpathlineto{\pgfqpoint{2.346792in}{1.703719in}}%
\pgfpathlineto{\pgfqpoint{2.348819in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{2.349920in}{1.701707in}}%
\pgfpathlineto{\pgfqpoint{2.351021in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{2.352236in}{1.699027in}}%
\pgfpathlineto{\pgfqpoint{2.353348in}{1.698549in}}%
\pgfpathlineto{\pgfqpoint{2.354449in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{1.698107in}}%
\pgfpathlineto{\pgfqpoint{2.357538in}{1.698068in}}%
\pgfpathlineto{\pgfqpoint{2.358644in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{1.696344in}}%
\pgfpathlineto{\pgfqpoint{2.360929in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{2.360929in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{1.695339in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{1.695339in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{1.694091in}}%
\pgfpathlineto{\pgfqpoint{2.366442in}{1.696332in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{2.368450in}{1.690781in}}%
\pgfpathlineto{\pgfqpoint{2.369552in}{1.695960in}}%
\pgfpathlineto{\pgfqpoint{2.369552in}{1.695960in}}%
\pgfpathlineto{\pgfqpoint{2.371761in}{1.691989in}}%
\pgfpathlineto{\pgfqpoint{2.372865in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{2.372865in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{2.375086in}{1.694257in}}%
\pgfpathlineto{\pgfqpoint{2.377304in}{1.689538in}}%
\pgfpathlineto{\pgfqpoint{2.377304in}{1.689538in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{2.380624in}{1.689769in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{2.384852in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{2.384852in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{2.386003in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.389324in}{1.688596in}}%
\pgfpathlineto{\pgfqpoint{2.392478in}{1.686820in}}%
\pgfpathlineto{\pgfqpoint{2.393628in}{1.683852in}}%
\pgfpathlineto{\pgfqpoint{2.393628in}{1.683852in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.684665in}}%
\pgfpathlineto{\pgfqpoint{2.398052in}{1.681239in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{2.405677in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{1.681112in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{2.412304in}{1.678262in}}%
\pgfpathlineto{\pgfqpoint{2.413408in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.416611in}{1.680720in}}%
\pgfpathlineto{\pgfqpoint{2.418853in}{1.676912in}}%
\pgfpathlineto{\pgfqpoint{2.419954in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{2.419954in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{2.423080in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{1.674708in}}%
\pgfpathlineto{\pgfqpoint{2.428601in}{1.673309in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{1.674525in}}%
\pgfpathlineto{\pgfqpoint{2.430800in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{2.431903in}{1.671396in}}%
\pgfpathlineto{\pgfqpoint{2.435217in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.435217in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.436278in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.437383in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{1.672261in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{1.672261in}}%
\pgfpathlineto{\pgfqpoint{2.440692in}{1.674205in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{1.671711in}}%
\pgfpathlineto{\pgfqpoint{2.445109in}{1.672012in}}%
\pgfpathlineto{\pgfqpoint{2.449405in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{2.450541in}{1.669200in}}%
\pgfpathlineto{\pgfqpoint{2.451644in}{1.668028in}}%
\pgfpathlineto{\pgfqpoint{2.451644in}{1.668028in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{2.454751in}{1.670751in}}%
\pgfpathlineto{\pgfqpoint{2.460219in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{1.670126in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{1.670126in}}%
\pgfpathlineto{\pgfqpoint{2.463529in}{1.665963in}}%
\pgfpathlineto{\pgfqpoint{2.464631in}{1.665938in}}%
\pgfpathlineto{\pgfqpoint{2.467937in}{1.667767in}}%
\pgfpathlineto{\pgfqpoint{2.473381in}{1.665439in}}%
\pgfpathlineto{\pgfqpoint{2.474488in}{1.666116in}}%
\pgfpathlineto{\pgfqpoint{2.476707in}{1.666229in}}%
\pgfpathlineto{\pgfqpoint{2.478913in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{2.483339in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{2.485542in}{1.664811in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.661784in}}%
\pgfpathlineto{\pgfqpoint{2.489744in}{1.662264in}}%
\pgfpathlineto{\pgfqpoint{2.493054in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{2.493054in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{2.495299in}{1.664154in}}%
\pgfpathlineto{\pgfqpoint{2.499545in}{1.659521in}}%
\pgfpathlineto{\pgfqpoint{2.513794in}{1.661626in}}%
\pgfpathlineto{\pgfqpoint{2.514796in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{2.517134in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{2.518240in}{1.661071in}}%
\pgfpathlineto{\pgfqpoint{2.519343in}{1.661224in}}%
\pgfpathlineto{\pgfqpoint{2.529196in}{1.660468in}}%
\pgfpathlineto{\pgfqpoint{2.534516in}{1.660866in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{1.662463in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{1.662463in}}%
\pgfpathlineto{\pgfqpoint{2.537862in}{1.659917in}}%
\pgfpathlineto{\pgfqpoint{2.541168in}{1.663037in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{2.544479in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{2.546718in}{1.665929in}}%
\pgfpathlineto{\pgfqpoint{2.548705in}{1.665198in}}%
\pgfpathlineto{\pgfqpoint{2.549810in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{1.664157in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{1.664157in}}%
\pgfpathlineto{\pgfqpoint{2.553115in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{2.554218in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{2.555374in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{2.556478in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{2.558042in}{1.663603in}}%
\pgfpathlineto{\pgfqpoint{2.559759in}{1.663874in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.663070in}}%
\pgfpathlineto{\pgfqpoint{2.571742in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{2.572884in}{1.657817in}}%
\pgfpathlineto{\pgfqpoint{2.572884in}{1.657817in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{2.576045in}{1.657282in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.579389in}{1.655611in}}%
\pgfpathlineto{\pgfqpoint{2.583813in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{2.583813in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.652964in}}%
\pgfpathlineto{\pgfqpoint{2.590267in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{2.591380in}{1.653154in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{2.594691in}{1.651476in}}%
\pgfpathlineto{\pgfqpoint{2.595792in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{2.597904in}{1.649106in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.600126in}{1.650750in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{2.605594in}{1.645932in}}%
\pgfpathlineto{\pgfqpoint{2.606700in}{1.646613in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{2.607800in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{2.610030in}{1.646597in}}%
\pgfpathlineto{\pgfqpoint{2.612268in}{1.640902in}}%
\pgfpathlineto{\pgfqpoint{2.614260in}{1.643780in}}%
\pgfpathlineto{\pgfqpoint{2.616465in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{1.642150in}}%
\pgfpathlineto{\pgfqpoint{2.621933in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.638174in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{2.639449in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{2.641713in}{1.626175in}}%
\pgfpathlineto{\pgfqpoint{2.643941in}{1.618248in}}%
\pgfpathlineto{\pgfqpoint{2.647020in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{2.652553in}{1.615217in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{2.664492in}{1.606159in}}%
\pgfpathlineto{\pgfqpoint{2.665594in}{1.605671in}}%
\pgfpathlineto{\pgfqpoint{2.666699in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{2.667806in}{1.602779in}}%
\pgfpathlineto{\pgfqpoint{2.668908in}{1.601358in}}%
\pgfpathlineto{\pgfqpoint{2.670032in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{1.599797in}}%
\pgfpathlineto{\pgfqpoint{2.672269in}{1.600446in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{1.597671in}}%
\pgfpathlineto{\pgfqpoint{2.678897in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{2.683132in}{1.592408in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{1.585232in}}%
\pgfpathlineto{\pgfqpoint{2.691826in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{2.692925in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{1.577195in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{1.577038in}}%
\pgfpathlineto{\pgfqpoint{2.699560in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{2.700663in}{1.578305in}}%
\pgfpathlineto{\pgfqpoint{2.701768in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{2.703992in}{1.576803in}}%
\pgfpathlineto{\pgfqpoint{2.705111in}{1.572294in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{1.573677in}}%
\pgfpathlineto{\pgfqpoint{2.709384in}{1.565979in}}%
\pgfpathlineto{\pgfqpoint{2.711588in}{1.568917in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{1.567935in}}%
\pgfpathlineto{\pgfqpoint{2.714930in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{2.716032in}{1.558380in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{2.717136in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{2.721395in}{1.557213in}}%
\pgfpathlineto{\pgfqpoint{2.722496in}{1.553251in}}%
\pgfpathlineto{\pgfqpoint{2.722496in}{1.553251in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{1.555393in}}%
\pgfpathlineto{\pgfqpoint{2.725814in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{2.725814in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{2.726916in}{1.549821in}}%
\pgfpathlineto{\pgfqpoint{2.729138in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{2.730071in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{1.541600in}}%
\pgfpathlineto{\pgfqpoint{2.735548in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{2.737790in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{2.749846in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{2.750947in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{2.752047in}{1.527448in}}%
\pgfpathlineto{\pgfqpoint{2.753150in}{1.521942in}}%
\pgfpathlineto{\pgfqpoint{2.754251in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{2.755351in}{1.523355in}}%
\pgfpathlineto{\pgfqpoint{2.757556in}{1.521497in}}%
\pgfpathlineto{\pgfqpoint{2.759540in}{1.518394in}}%
\pgfpathlineto{\pgfqpoint{2.761744in}{1.517254in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{1.519459in}}%
\pgfpathlineto{\pgfqpoint{2.763960in}{1.515731in}}%
\pgfpathlineto{\pgfqpoint{2.765079in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{1.509023in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{2.772694in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{2.774908in}{1.506627in}}%
\pgfpathlineto{\pgfqpoint{2.776673in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{2.776673in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{2.778283in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{2.779383in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{2.781586in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{2.781586in}{1.499772in}}%
\pgfpathlineto{\pgfqpoint{2.783787in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{2.785767in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{2.786866in}{1.493923in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{1.488910in}}%
\pgfpathlineto{\pgfqpoint{2.792485in}{1.486646in}}%
\pgfpathlineto{\pgfqpoint{2.795607in}{1.480017in}}%
\pgfpathlineto{\pgfqpoint{2.797811in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{2.801130in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{1.471922in}}%
\pgfpathlineto{\pgfqpoint{2.804438in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{2.805544in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{2.806647in}{1.468243in}}%
\pgfpathlineto{\pgfqpoint{2.808889in}{1.460076in}}%
\pgfpathlineto{\pgfqpoint{2.811097in}{1.464233in}}%
\pgfpathlineto{\pgfqpoint{2.814191in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{1.454774in}}%
\pgfpathlineto{\pgfqpoint{2.817620in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{2.823007in}{1.447918in}}%
\pgfpathlineto{\pgfqpoint{2.824114in}{1.441817in}}%
\pgfpathlineto{\pgfqpoint{2.826331in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{2.828383in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.433297in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{1.433297in}}%
\pgfpathlineto{\pgfqpoint{2.834005in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{2.835108in}{1.431169in}}%
\pgfpathlineto{\pgfqpoint{2.836212in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{2.836212in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{1.428756in}}%
\pgfpathlineto{\pgfqpoint{2.839306in}{1.431092in}}%
\pgfpathlineto{\pgfqpoint{2.840440in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{2.842752in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{1.423343in}}%
\pgfpathlineto{\pgfqpoint{2.848155in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{2.849138in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{2.850283in}{1.412885in}}%
\pgfpathlineto{\pgfqpoint{2.851468in}{1.410014in}}%
\pgfpathlineto{\pgfqpoint{2.852432in}{1.416206in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{1.406755in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{1.406755in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{2.859073in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{2.861277in}{1.405369in}}%
\pgfpathlineto{\pgfqpoint{2.863480in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{2.863924in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{2.865624in}{1.397931in}}%
\pgfpathlineto{\pgfqpoint{2.867881in}{1.390818in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{1.390478in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{1.390478in}}%
\pgfpathlineto{\pgfqpoint{2.875377in}{1.388991in}}%
\pgfpathlineto{\pgfqpoint{2.876479in}{1.384704in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{1.385024in}}%
\pgfpathlineto{\pgfqpoint{2.879864in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{2.880971in}{1.380754in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{2.883006in}{1.378298in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{1.375713in}}%
\pgfpathlineto{\pgfqpoint{2.885212in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{2.887427in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{2.888529in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{2.890730in}{1.374968in}}%
\pgfpathlineto{\pgfqpoint{2.891833in}{1.366837in}}%
\pgfpathlineto{\pgfqpoint{2.892938in}{1.367295in}}%
\pgfpathlineto{\pgfqpoint{2.894047in}{1.364226in}}%
\pgfpathlineto{\pgfqpoint{2.895146in}{1.364519in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{2.898295in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{2.899395in}{1.363487in}}%
\pgfpathlineto{\pgfqpoint{2.900495in}{1.357550in}}%
\pgfpathlineto{\pgfqpoint{2.901595in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{2.902704in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{2.906121in}{1.354256in}}%
\pgfpathlineto{\pgfqpoint{2.906121in}{1.354256in}}%
\pgfpathlineto{\pgfqpoint{2.907222in}{1.353423in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.347972in}}%
\pgfpathlineto{\pgfqpoint{2.911385in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{2.911385in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{2.913611in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{2.914712in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{2.915817in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{2.916921in}{1.345071in}}%
\pgfpathlineto{\pgfqpoint{2.918041in}{1.343724in}}%
\pgfpathlineto{\pgfqpoint{2.920253in}{1.345490in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.341003in}}%
\pgfpathlineto{\pgfqpoint{2.924520in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{1.340601in}}%
\pgfpathlineto{\pgfqpoint{2.928967in}{1.338410in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{1.337713in}}%
\pgfpathlineto{\pgfqpoint{2.931169in}{1.337773in}}%
\pgfpathlineto{\pgfqpoint{2.932283in}{1.333336in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.334362in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{1.334362in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{1.330994in}}%
\pgfpathlineto{\pgfqpoint{2.936697in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.324704in}}%
\pgfpathlineto{\pgfqpoint{2.943177in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{2.944281in}{1.322756in}}%
\pgfpathlineto{\pgfqpoint{2.945386in}{1.318384in}}%
\pgfpathlineto{\pgfqpoint{2.947610in}{1.320649in}}%
\pgfpathlineto{\pgfqpoint{2.948710in}{1.318720in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.951771in}{1.319205in}}%
\pgfpathlineto{\pgfqpoint{2.953010in}{1.314047in}}%
\pgfpathlineto{\pgfqpoint{2.955229in}{1.317894in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{2.957434in}{1.313343in}}%
\pgfpathlineto{\pgfqpoint{2.960583in}{1.307463in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{1.310784in}}%
\pgfpathlineto{\pgfqpoint{2.966175in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{2.972634in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{2.973797in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{2.977103in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{1.302506in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{1.302506in}}%
\pgfpathlineto{\pgfqpoint{2.981298in}{1.300541in}}%
\pgfpathlineto{\pgfqpoint{2.984711in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{2.985867in}{1.294247in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{2.988071in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{2.991173in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{2.994276in}{1.289414in}}%
\pgfpathlineto{\pgfqpoint{2.996772in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{3.000093in}{1.287493in}}%
\pgfpathlineto{\pgfqpoint{3.000972in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{3.002072in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{1.290947in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{1.290947in}}%
\pgfpathlineto{\pgfqpoint{3.005391in}{1.288918in}}%
\pgfpathlineto{\pgfqpoint{3.005391in}{1.288918in}}%
\pgfpathlineto{\pgfqpoint{3.006500in}{1.286912in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{1.281730in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{1.281730in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{1.282313in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{1.287022in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{3.021925in}{1.280577in}}%
\pgfpathlineto{\pgfqpoint{3.023027in}{1.279121in}}%
\pgfpathlineto{\pgfqpoint{3.023027in}{1.279121in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{1.280797in}}%
\pgfpathlineto{\pgfqpoint{3.029423in}{1.272972in}}%
\pgfpathlineto{\pgfqpoint{3.031704in}{1.273092in}}%
\pgfpathlineto{\pgfqpoint{3.041447in}{1.266455in}}%
\pgfpathlineto{\pgfqpoint{3.042547in}{1.269307in}}%
\pgfpathlineto{\pgfqpoint{3.044748in}{1.267077in}}%
\pgfpathlineto{\pgfqpoint{3.045851in}{1.270438in}}%
\pgfpathlineto{\pgfqpoint{3.046953in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{1.268495in}}%
\pgfpathlineto{\pgfqpoint{3.049231in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{3.053430in}{1.270896in}}%
\pgfpathlineto{\pgfqpoint{3.053430in}{1.270896in}}%
\pgfpathlineto{\pgfqpoint{3.054754in}{1.263871in}}%
\pgfpathlineto{\pgfqpoint{3.055648in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{3.057876in}{1.272315in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{3.061140in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{3.062240in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{3.062240in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{3.063348in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{3.067753in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{3.068856in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{3.072022in}{1.263344in}}%
\pgfpathlineto{\pgfqpoint{3.073125in}{1.259606in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.074261in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.076480in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{3.077583in}{1.265568in}}%
\pgfpathlineto{\pgfqpoint{3.078689in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{3.080912in}{1.268252in}}%
\pgfpathlineto{\pgfqpoint{3.080912in}{1.268252in}}%
\pgfpathlineto{\pgfqpoint{3.083197in}{1.261951in}}%
\pgfpathlineto{\pgfqpoint{3.085186in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{3.085186in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{3.087394in}{1.267259in}}%
\pgfpathlineto{\pgfqpoint{3.089599in}{1.265921in}}%
\pgfpathlineto{\pgfqpoint{3.090706in}{1.262607in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{1.260414in}}%
\pgfpathlineto{\pgfqpoint{3.096229in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{3.098211in}{1.261318in}}%
\pgfpathlineto{\pgfqpoint{3.099316in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{3.099316in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{3.102638in}{1.257948in}}%
\pgfpathlineto{\pgfqpoint{3.104954in}{1.257704in}}%
\pgfpathlineto{\pgfqpoint{3.106064in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{3.107103in}{1.260569in}}%
\pgfpathlineto{\pgfqpoint{3.108202in}{1.255839in}}%
\pgfpathlineto{\pgfqpoint{3.110285in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{3.111391in}{1.256858in}}%
\pgfpathlineto{\pgfqpoint{3.113597in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{3.114697in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{3.115813in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{3.117869in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{3.119055in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{3.126960in}{1.248510in}}%
\pgfpathlineto{\pgfqpoint{3.129001in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{3.129910in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{3.131069in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{1.239122in}}%
\pgfpathlineto{\pgfqpoint{3.144129in}{1.238175in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{3.147525in}{1.232955in}}%
\pgfpathlineto{\pgfqpoint{3.148627in}{1.237245in}}%
\pgfpathlineto{\pgfqpoint{3.149732in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{3.150833in}{1.236774in}}%
\pgfpathlineto{\pgfqpoint{3.152906in}{1.231460in}}%
\pgfpathlineto{\pgfqpoint{3.154015in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{3.155164in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{3.156263in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{3.157364in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{3.159570in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{3.161618in}{1.230106in}}%
\pgfpathlineto{\pgfqpoint{3.162720in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.229070in}}%
\pgfpathlineto{\pgfqpoint{3.169269in}{1.222917in}}%
\pgfpathlineto{\pgfqpoint{3.170702in}{1.222091in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{1.219884in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{1.219884in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{3.179142in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{3.179142in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{1.218066in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{3.185814in}{1.216836in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{1.210615in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{1.208947in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{1.208947in}}%
\pgfpathlineto{\pgfqpoint{3.198737in}{1.210612in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{1.211307in}}%
\pgfpathlineto{\pgfqpoint{3.202089in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{3.203249in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{3.205457in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{3.206420in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{3.207532in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{3.210891in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{1.200576in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{3.213102in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{3.215148in}{1.195854in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{3.219554in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{3.220751in}{1.195888in}}%
\pgfpathlineto{\pgfqpoint{3.222825in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{3.228396in}{1.194643in}}%
\pgfpathlineto{\pgfqpoint{3.229502in}{1.194673in}}%
\pgfpathlineto{\pgfqpoint{3.231489in}{1.188505in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{1.193183in}}%
\pgfpathlineto{\pgfqpoint{3.237066in}{1.182466in}}%
\pgfpathlineto{\pgfqpoint{3.238209in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{3.240414in}{1.186036in}}%
\pgfpathlineto{\pgfqpoint{3.241522in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{3.242629in}{1.181827in}}%
\pgfpathlineto{\pgfqpoint{3.244626in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{3.246835in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{3.246835in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{3.249043in}{1.174724in}}%
\pgfpathlineto{\pgfqpoint{3.250156in}{1.179604in}}%
\pgfpathlineto{\pgfqpoint{3.251356in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{3.256828in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{1.171476in}}%
\pgfpathlineto{\pgfqpoint{3.258953in}{1.171476in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{3.263364in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{3.264469in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{3.268755in}{1.162487in}}%
\pgfpathlineto{\pgfqpoint{3.270964in}{1.162983in}}%
\pgfpathlineto{\pgfqpoint{3.275369in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{3.275369in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{3.277577in}{1.153447in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{1.151339in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{1.151339in}}%
\pgfpathlineto{\pgfqpoint{3.282884in}{1.151613in}}%
\pgfpathlineto{\pgfqpoint{3.283999in}{1.152505in}}%
\pgfpathlineto{\pgfqpoint{3.287317in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{3.287317in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{3.289550in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{3.290651in}{1.145466in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{3.293956in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{3.295058in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{3.300459in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.130732in}}%
\pgfpathlineto{\pgfqpoint{3.303730in}{1.131693in}}%
\pgfpathlineto{\pgfqpoint{3.307036in}{1.128050in}}%
\pgfpathlineto{\pgfqpoint{3.308141in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{3.308141in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{3.309249in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{3.311328in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{3.313538in}{1.120413in}}%
\pgfpathlineto{\pgfqpoint{3.314723in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{3.314723in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{3.316723in}{1.119814in}}%
\pgfpathlineto{\pgfqpoint{3.318924in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{3.320081in}{1.113417in}}%
\pgfpathlineto{\pgfqpoint{3.322303in}{1.115232in}}%
\pgfpathlineto{\pgfqpoint{3.322303in}{1.115232in}}%
\pgfpathlineto{\pgfqpoint{3.323404in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{3.325617in}{1.106934in}}%
\pgfpathlineto{\pgfqpoint{3.328754in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{3.331020in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{3.335446in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{3.336548in}{1.098522in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{1.097428in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{3.338622in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{3.340850in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{3.343067in}{1.089791in}}%
\pgfpathlineto{\pgfqpoint{3.344171in}{1.090306in}}%
\pgfpathlineto{\pgfqpoint{3.344676in}{1.089042in}}%
\pgfpathlineto{\pgfqpoint{3.346326in}{1.089381in}}%
\pgfpathlineto{\pgfqpoint{3.347428in}{1.088397in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.084433in}}%
\pgfpathlineto{\pgfqpoint{3.350791in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{3.352785in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{3.353888in}{1.079157in}}%
\pgfpathlineto{\pgfqpoint{3.354991in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{3.356149in}{1.075988in}}%
\pgfpathlineto{\pgfqpoint{3.357252in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{3.358381in}{1.074662in}}%
\pgfpathlineto{\pgfqpoint{3.360601in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.363710in}{1.065783in}}%
\pgfpathlineto{\pgfqpoint{3.364815in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{3.365917in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{3.365917in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{3.367118in}{1.063581in}}%
\pgfpathlineto{\pgfqpoint{3.368220in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{3.380190in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{3.381207in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{3.385668in}{1.039039in}}%
\pgfpathlineto{\pgfqpoint{3.386797in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{1.036563in}}%
\pgfpathlineto{\pgfqpoint{3.388572in}{1.036563in}}%
\pgfpathlineto{\pgfqpoint{3.390996in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{3.392134in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{3.393239in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{3.395451in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{3.397655in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{3.399906in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{3.402115in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{3.403224in}{1.021353in}}%
\pgfpathlineto{\pgfqpoint{3.408601in}{1.012507in}}%
\pgfpathlineto{\pgfqpoint{3.409701in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{3.410804in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{3.416322in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{3.419473in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{1.000323in}}%
\pgfpathlineto{\pgfqpoint{3.428136in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{3.430444in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{3.431334in}{0.989993in}}%
\pgfpathlineto{\pgfqpoint{3.432106in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{0.989224in}}%
\pgfpathlineto{\pgfqpoint{3.434721in}{0.986953in}}%
\pgfpathlineto{\pgfqpoint{3.435824in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{3.439131in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{3.443556in}{0.978331in}}%
\pgfpathlineto{\pgfqpoint{3.444656in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{0.975427in}}%
\pgfpathlineto{\pgfqpoint{3.446862in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{3.447965in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{3.450178in}{0.971247in}}%
\pgfpathlineto{\pgfqpoint{3.451282in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{3.452385in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{3.453267in}{0.969623in}}%
\pgfpathlineto{\pgfqpoint{3.454370in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{3.455475in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{3.456695in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{3.458748in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{3.459859in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{3.460985in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{3.463189in}{0.961307in}}%
\pgfpathlineto{\pgfqpoint{3.464356in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{0.960585in}}%
\pgfpathlineto{\pgfqpoint{3.468766in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{3.468766in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{3.475210in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.475210in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.476270in}{0.951763in}}%
\pgfpathlineto{\pgfqpoint{3.478553in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{3.480755in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{3.480755in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{3.489423in}{0.935686in}}%
\pgfpathlineto{\pgfqpoint{3.490532in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{3.491634in}{0.934322in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{3.495886in}{0.929070in}}%
\pgfpathlineto{\pgfqpoint{3.496988in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{3.498090in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{3.498090in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{3.500313in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{3.502522in}{0.918733in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{3.508041in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{3.509148in}{0.910832in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{3.511155in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{3.512263in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{3.514478in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{3.515581in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{3.520996in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{3.526518in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{3.528723in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{3.529828in}{0.879483in}}%
\pgfpathlineto{\pgfqpoint{3.530932in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{3.532037in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{3.533196in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{3.534307in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{3.536310in}{0.867790in}}%
\pgfpathlineto{\pgfqpoint{3.537413in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{3.537413in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{3.540771in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{3.541874in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{3.544078in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{3.545191in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{3.547409in}{0.850519in}}%
\pgfpathlineto{\pgfqpoint{3.548513in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{3.550515in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{3.551618in}{0.848331in}}%
\pgfpathlineto{\pgfqpoint{3.552722in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{3.553826in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{3.554939in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{3.554939in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{3.557171in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{3.558272in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{3.559375in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{3.560517in}{0.835404in}}%
\pgfpathlineto{\pgfqpoint{3.561622in}{0.828925in}}%
\pgfpathlineto{\pgfqpoint{3.563912in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{3.564829in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{0.827836in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{0.827836in}}%
\pgfpathlineto{\pgfqpoint{3.568147in}{0.821394in}}%
\pgfpathlineto{\pgfqpoint{3.569250in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{3.571451in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{0.816259in}}%
\pgfpathlineto{\pgfqpoint{3.575636in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{3.576739in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{3.577843in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{0.813267in}}%
\pgfpathlineto{\pgfqpoint{3.580162in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{3.581267in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{3.585504in}{0.804086in}}%
\pgfpathlineto{\pgfqpoint{3.586609in}{0.797805in}}%
\pgfpathlineto{\pgfqpoint{3.588845in}{0.803859in}}%
\pgfpathlineto{\pgfqpoint{3.588845in}{0.803859in}}%
\pgfpathlineto{\pgfqpoint{3.591073in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{3.592179in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{3.593304in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{3.595319in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{3.597527in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{3.601919in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{3.614958in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{3.616064in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{3.617166in}{0.774204in}}%
\pgfpathlineto{\pgfqpoint{3.618269in}{0.773378in}}%
\pgfpathlineto{\pgfqpoint{3.619371in}{0.778603in}}%
\pgfpathlineto{\pgfqpoint{3.619371in}{0.778603in}}%
\pgfpathlineto{\pgfqpoint{3.621627in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{3.621627in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{3.622734in}{0.772274in}}%
\pgfpathlineto{\pgfqpoint{3.624939in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{3.626049in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{3.626049in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{3.628266in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{3.629157in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{3.631365in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{3.633588in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{3.634689in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{3.635792in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{3.635792in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{0.760451in}}%
\pgfpathlineto{\pgfqpoint{3.639040in}{0.755314in}}%
\pgfpathlineto{\pgfqpoint{3.640143in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{3.644572in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{3.646789in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{3.647895in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{3.650105in}{0.754220in}}%
\pgfpathlineto{\pgfqpoint{3.652237in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{3.653340in}{0.750200in}}%
\pgfpathlineto{\pgfqpoint{3.655547in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{3.656664in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{3.656664in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{3.658869in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{3.660853in}{0.755447in}}%
\pgfpathlineto{\pgfqpoint{3.661957in}{0.754386in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{0.752462in}}%
\pgfpathlineto{\pgfqpoint{3.665262in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{3.667463in}{0.753065in}}%
\pgfpathlineto{\pgfqpoint{3.668568in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{3.669675in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{3.670776in}{0.746916in}}%
\pgfpathlineto{\pgfqpoint{3.673055in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{3.674155in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{3.676157in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.678366in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.678366in}{0.744609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869946in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{0.883943in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{0.887001in}{1.053328in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{1.063573in}}%
\pgfpathlineto{\pgfqpoint{0.901112in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{0.910316in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.088282in}}%
\pgfpathlineto{\pgfqpoint{0.920533in}{1.092032in}}%
\pgfpathlineto{\pgfqpoint{0.923934in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{0.927397in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{0.930763in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{0.937899in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{0.962132in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{0.970341in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{0.979026in}{1.164530in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{1.169105in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.183774in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{1.022857in}{1.230170in}}%
\pgfpathlineto{\pgfqpoint{1.033161in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{1.043346in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{1.047599in}{1.265725in}}%
\pgfpathlineto{\pgfqpoint{1.055910in}{1.279041in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{1.073564in}{1.300824in}}%
\pgfpathlineto{\pgfqpoint{1.078202in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{1.348982in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.357487in}}%
\pgfpathlineto{\pgfqpoint{1.115203in}{1.360831in}}%
\pgfpathlineto{\pgfqpoint{1.118695in}{1.362649in}}%
\pgfpathlineto{\pgfqpoint{1.124987in}{1.374094in}}%
\pgfpathlineto{\pgfqpoint{1.128092in}{1.377686in}}%
\pgfpathlineto{\pgfqpoint{1.131028in}{1.382695in}}%
\pgfpathlineto{\pgfqpoint{1.137748in}{1.389559in}}%
\pgfpathlineto{\pgfqpoint{1.141180in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.160400in}{1.414987in}}%
\pgfpathlineto{\pgfqpoint{1.164444in}{1.419175in}}%
\pgfpathlineto{\pgfqpoint{1.177558in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{1.182347in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{1.188071in}{1.447491in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{1.470721in}}%
\pgfpathlineto{\pgfqpoint{1.235427in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{1.239623in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{1.243783in}{1.485639in}}%
\pgfpathlineto{\pgfqpoint{1.248403in}{1.488581in}}%
\pgfpathlineto{\pgfqpoint{1.276176in}{1.497504in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{1.294973in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{1.317308in}{1.518489in}}%
\pgfpathlineto{\pgfqpoint{1.334354in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{1.359795in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{1.411195in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{1.417014in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{1.423473in}{1.608701in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{1.443287in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{1.450294in}{1.646246in}}%
\pgfpathlineto{\pgfqpoint{1.456140in}{1.649706in}}%
\pgfpathlineto{\pgfqpoint{1.460644in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{1.464461in}{1.663453in}}%
\pgfpathlineto{\pgfqpoint{1.468028in}{1.667169in}}%
\pgfpathlineto{\pgfqpoint{1.479169in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{1.483055in}{1.691103in}}%
\pgfpathlineto{\pgfqpoint{1.487184in}{1.698037in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{1.725407in}}%
\pgfpathlineto{\pgfqpoint{1.528089in}{1.785535in}}%
\pgfpathlineto{\pgfqpoint{1.532678in}{1.791833in}}%
\pgfpathlineto{\pgfqpoint{1.537033in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{1.541316in}{1.812251in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{1.560786in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{1.569559in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{1.580062in}{1.885392in}}%
\pgfpathlineto{\pgfqpoint{1.608802in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{1.628672in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{1.644001in}{1.986503in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{2.007184in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{2.009296in}}%
\pgfpathlineto{\pgfqpoint{1.671002in}{2.029849in}}%
\pgfpathlineto{\pgfqpoint{1.686986in}{2.041499in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{1.709835in}{2.061975in}}%
\pgfpathlineto{\pgfqpoint{1.718594in}{2.068400in}}%
\pgfpathlineto{\pgfqpoint{1.730199in}{2.073268in}}%
\pgfpathlineto{\pgfqpoint{1.742092in}{2.081460in}}%
\pgfpathlineto{\pgfqpoint{1.751666in}{2.088775in}}%
\pgfpathlineto{\pgfqpoint{1.763579in}{2.098585in}}%
\pgfpathlineto{\pgfqpoint{1.777330in}{2.106079in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{2.114885in}}%
\pgfpathlineto{\pgfqpoint{1.810888in}{2.118011in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{2.118343in}}%
\pgfpathlineto{\pgfqpoint{1.859244in}{2.114161in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{1.906280in}{2.094254in}}%
\pgfpathlineto{\pgfqpoint{1.931614in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{1.955874in}{2.064729in}}%
\pgfpathlineto{\pgfqpoint{1.978013in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{2.014675in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{2.031478in}{2.012384in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{2.003946in}}%
\pgfpathlineto{\pgfqpoint{2.059513in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{2.070285in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{2.082178in}{1.967676in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{1.948741in}}%
\pgfpathlineto{\pgfqpoint{2.115040in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{1.929342in}}%
\pgfpathlineto{\pgfqpoint{2.141778in}{1.910224in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{2.160053in}{1.877192in}}%
\pgfpathlineto{\pgfqpoint{2.173061in}{1.861879in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.831982in}}%
\pgfpathlineto{\pgfqpoint{2.208675in}{1.821942in}}%
\pgfpathlineto{\pgfqpoint{2.232690in}{1.797827in}}%
\pgfpathlineto{\pgfqpoint{2.240331in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{1.785692in}}%
\pgfpathlineto{\pgfqpoint{2.257558in}{1.775972in}}%
\pgfpathlineto{\pgfqpoint{2.272979in}{1.766167in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{1.762842in}}%
\pgfpathlineto{\pgfqpoint{2.282897in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{2.293272in}{1.750041in}}%
\pgfpathlineto{\pgfqpoint{2.298522in}{1.745278in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.744707in}}%
\pgfpathlineto{\pgfqpoint{2.308840in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{2.321469in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{2.328528in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{2.337833in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{2.348258in}{1.726098in}}%
\pgfpathlineto{\pgfqpoint{2.356636in}{1.722071in}}%
\pgfpathlineto{\pgfqpoint{2.363940in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.373237in}{1.715092in}}%
\pgfpathlineto{\pgfqpoint{2.383901in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{2.398914in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.416787in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{2.422853in}{1.710804in}}%
\pgfpathlineto{\pgfqpoint{2.428853in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{2.439767in}{1.709435in}}%
\pgfpathlineto{\pgfqpoint{2.445463in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{2.453363in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{2.460958in}{1.710048in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{1.708196in}}%
\pgfpathlineto{\pgfqpoint{2.495323in}{1.704942in}}%
\pgfpathlineto{\pgfqpoint{2.517086in}{1.700725in}}%
\pgfpathlineto{\pgfqpoint{2.542528in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{2.550773in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{2.576042in}{1.712419in}}%
\pgfpathlineto{\pgfqpoint{2.584105in}{1.709184in}}%
\pgfpathlineto{\pgfqpoint{2.592310in}{1.703900in}}%
\pgfpathlineto{\pgfqpoint{2.600295in}{1.704452in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{1.701570in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{1.696899in}}%
\pgfpathlineto{\pgfqpoint{2.645608in}{1.687819in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{2.687651in}{1.650158in}}%
\pgfpathlineto{\pgfqpoint{2.693768in}{1.647352in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.640511in}}%
\pgfpathlineto{\pgfqpoint{2.706365in}{1.635281in}}%
\pgfpathlineto{\pgfqpoint{2.712634in}{1.629241in}}%
\pgfpathlineto{\pgfqpoint{2.718640in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{2.730398in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.743894in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.751175in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{1.581448in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{1.560062in}}%
\pgfpathlineto{\pgfqpoint{2.791752in}{1.543970in}}%
\pgfpathlineto{\pgfqpoint{2.802044in}{1.530501in}}%
\pgfpathlineto{\pgfqpoint{2.819001in}{1.512467in}}%
\pgfpathlineto{\pgfqpoint{2.833329in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{2.856263in}{1.462037in}}%
\pgfpathlineto{\pgfqpoint{2.866961in}{1.449437in}}%
\pgfpathlineto{\pgfqpoint{2.877688in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{1.422410in}}%
\pgfpathlineto{\pgfqpoint{2.912342in}{1.395880in}}%
\pgfpathlineto{\pgfqpoint{2.926127in}{1.384193in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{1.383965in}}%
\pgfpathlineto{\pgfqpoint{2.957594in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{2.984329in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{3.003757in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.012814in}{1.349274in}}%
\pgfpathlineto{\pgfqpoint{3.020778in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{3.040817in}{1.336766in}}%
\pgfpathlineto{\pgfqpoint{3.047090in}{1.329531in}}%
\pgfpathlineto{\pgfqpoint{3.053386in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{3.058862in}{1.325378in}}%
\pgfpathlineto{\pgfqpoint{3.065320in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{1.317656in}}%
\pgfpathlineto{\pgfqpoint{3.081990in}{1.309435in}}%
\pgfpathlineto{\pgfqpoint{3.090578in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{3.099613in}{1.305242in}}%
\pgfpathlineto{\pgfqpoint{3.108923in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{3.122431in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{1.283129in}}%
\pgfpathlineto{\pgfqpoint{3.148391in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{3.160960in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{3.165841in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{3.170375in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{3.174993in}{1.270576in}}%
\pgfpathlineto{\pgfqpoint{3.179632in}{1.264221in}}%
\pgfpathlineto{\pgfqpoint{3.184288in}{1.260469in}}%
\pgfpathlineto{\pgfqpoint{3.203774in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{3.213354in}{1.231489in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{3.225766in}{1.216829in}}%
\pgfpathlineto{\pgfqpoint{3.230159in}{1.215939in}}%
\pgfpathlineto{\pgfqpoint{3.234031in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{3.237725in}{1.210254in}}%
\pgfpathlineto{\pgfqpoint{3.241499in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{3.244775in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{3.248030in}{1.201271in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{3.258344in}{1.193486in}}%
\pgfpathlineto{\pgfqpoint{3.265173in}{1.191764in}}%
\pgfpathlineto{\pgfqpoint{3.268840in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{3.279611in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{3.283906in}{1.180424in}}%
\pgfpathlineto{\pgfqpoint{3.291759in}{1.175407in}}%
\pgfpathlineto{\pgfqpoint{3.299752in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{3.311686in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{3.320068in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{3.331348in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{3.339150in}{1.136445in}}%
\pgfpathlineto{\pgfqpoint{3.343017in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{3.367527in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{3.373637in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{3.376444in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{3.384193in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{3.389264in}{1.085476in}}%
\pgfpathlineto{\pgfqpoint{3.391844in}{1.083910in}}%
\pgfpathlineto{\pgfqpoint{3.402332in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{3.407983in}{1.069642in}}%
\pgfpathlineto{\pgfqpoint{3.410813in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{1.058844in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{3.430545in}{1.051980in}}%
\pgfpathlineto{\pgfqpoint{3.433521in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{3.439121in}{1.047208in}}%
\pgfpathlineto{\pgfqpoint{3.445907in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{3.455632in}{1.036207in}}%
\pgfpathlineto{\pgfqpoint{3.491605in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{3.498302in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{3.514384in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.517305in}{0.976027in}}%
\pgfpathlineto{\pgfqpoint{3.520149in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{3.522946in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{3.525994in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{0.948548in}}%
\pgfpathlineto{\pgfqpoint{3.543406in}{0.945383in}}%
\pgfpathlineto{\pgfqpoint{3.550285in}{0.936704in}}%
\pgfpathlineto{\pgfqpoint{3.553507in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{3.559594in}{0.922945in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{3.567323in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.571638in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{3.595297in}{0.894213in}}%
\pgfpathlineto{\pgfqpoint{3.601246in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{3.607105in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{3.618995in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{0.883636in}}%
\pgfpathlineto{\pgfqpoint{3.630068in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{3.636257in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{3.643488in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.650623in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{3.657163in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{3.672276in}{0.850548in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{0.850985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying2_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598156in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255092in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{2.255092in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912027in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{2.912027in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568963in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{3.568963in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.632493in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.632493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=4.579687in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.090321in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.090321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=5.037514in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.548148in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=5.495341in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464551in,y=5.026521in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{4.563830in}}%
\pgfpathlineto{\pgfqpoint{0.945299in}{4.561996in}}%
\pgfpathlineto{\pgfqpoint{0.946856in}{4.558776in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{4.559276in}}%
\pgfpathlineto{\pgfqpoint{0.950570in}{4.557211in}}%
\pgfpathlineto{\pgfqpoint{0.951419in}{4.558623in}}%
\pgfpathlineto{\pgfqpoint{0.952111in}{4.557293in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{4.556725in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{4.555362in}}%
\pgfpathlineto{\pgfqpoint{0.958598in}{4.554931in}}%
\pgfpathlineto{\pgfqpoint{0.960112in}{4.552320in}}%
\pgfpathlineto{\pgfqpoint{0.961852in}{4.551838in}}%
\pgfpathlineto{\pgfqpoint{0.963464in}{4.549949in}}%
\pgfpathlineto{\pgfqpoint{0.965219in}{4.553671in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{4.552457in}}%
\pgfpathlineto{\pgfqpoint{0.968292in}{4.552443in}}%
\pgfpathlineto{\pgfqpoint{0.969922in}{4.551810in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{4.552446in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{4.551207in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{4.552942in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{4.551021in}}%
\pgfpathlineto{\pgfqpoint{0.978805in}{4.552709in}}%
\pgfpathlineto{\pgfqpoint{0.980487in}{4.552811in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{4.556938in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{4.557608in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{4.560321in}}%
\pgfpathlineto{\pgfqpoint{0.984955in}{4.563810in}}%
\pgfpathlineto{\pgfqpoint{0.988465in}{4.565420in}}%
\pgfpathlineto{\pgfqpoint{0.990342in}{4.574328in}}%
\pgfpathlineto{\pgfqpoint{0.992344in}{4.576867in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{4.577475in}}%
\pgfpathlineto{\pgfqpoint{0.995312in}{4.583228in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{4.585283in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{4.589283in}}%
\pgfpathlineto{\pgfqpoint{1.007665in}{4.590661in}}%
\pgfpathlineto{\pgfqpoint{1.009394in}{4.597176in}}%
\pgfpathlineto{\pgfqpoint{1.011460in}{4.595499in}}%
\pgfpathlineto{\pgfqpoint{1.012618in}{4.596023in}}%
\pgfpathlineto{\pgfqpoint{1.013457in}{4.597799in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{4.599618in}}%
\pgfpathlineto{\pgfqpoint{1.018238in}{4.599002in}}%
\pgfpathlineto{\pgfqpoint{1.019348in}{4.601431in}}%
\pgfpathlineto{\pgfqpoint{1.020518in}{4.601444in}}%
\pgfpathlineto{\pgfqpoint{1.022347in}{4.603908in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{4.602985in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{4.601627in}}%
\pgfpathlineto{\pgfqpoint{1.028679in}{4.602996in}}%
\pgfpathlineto{\pgfqpoint{1.031574in}{4.609390in}}%
\pgfpathlineto{\pgfqpoint{1.033701in}{4.607919in}}%
\pgfpathlineto{\pgfqpoint{1.035301in}{4.609281in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{4.611912in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{4.610818in}}%
\pgfpathlineto{\pgfqpoint{1.039851in}{4.611925in}}%
\pgfpathlineto{\pgfqpoint{1.040533in}{4.613267in}}%
\pgfpathlineto{\pgfqpoint{1.042145in}{4.612307in}}%
\pgfpathlineto{\pgfqpoint{1.046040in}{4.615663in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{4.617770in}}%
\pgfpathlineto{\pgfqpoint{1.054575in}{4.616907in}}%
\pgfpathlineto{\pgfqpoint{1.055870in}{4.617529in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{4.617381in}}%
\pgfpathlineto{\pgfqpoint{1.059801in}{4.619100in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{4.615234in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{4.613182in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{4.614813in}}%
\pgfpathlineto{\pgfqpoint{1.068760in}{4.611238in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{4.611134in}}%
\pgfpathlineto{\pgfqpoint{1.072481in}{4.610359in}}%
\pgfpathlineto{\pgfqpoint{1.073330in}{4.608705in}}%
\pgfpathlineto{\pgfqpoint{1.074843in}{4.610739in}}%
\pgfpathlineto{\pgfqpoint{1.076069in}{4.607692in}}%
\pgfpathlineto{\pgfqpoint{1.077497in}{4.607356in}}%
\pgfpathlineto{\pgfqpoint{1.078922in}{4.609167in}}%
\pgfpathlineto{\pgfqpoint{1.080654in}{4.606027in}}%
\pgfpathlineto{\pgfqpoint{1.082350in}{4.606604in}}%
\pgfpathlineto{\pgfqpoint{1.085436in}{4.606336in}}%
\pgfpathlineto{\pgfqpoint{1.091820in}{4.612168in}}%
\pgfpathlineto{\pgfqpoint{1.092566in}{4.609818in}}%
\pgfpathlineto{\pgfqpoint{1.093822in}{4.609521in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{4.610677in}}%
\pgfpathlineto{\pgfqpoint{1.098111in}{4.613692in}}%
\pgfpathlineto{\pgfqpoint{1.099167in}{4.611416in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{4.614161in}}%
\pgfpathlineto{\pgfqpoint{1.102577in}{4.614865in}}%
\pgfpathlineto{\pgfqpoint{1.103982in}{4.616316in}}%
\pgfpathlineto{\pgfqpoint{1.106067in}{4.616522in}}%
\pgfpathlineto{\pgfqpoint{1.107534in}{4.618765in}}%
\pgfpathlineto{\pgfqpoint{1.108910in}{4.619064in}}%
\pgfpathlineto{\pgfqpoint{1.111215in}{4.622513in}}%
\pgfpathlineto{\pgfqpoint{1.112870in}{4.623279in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{4.626469in}}%
\pgfpathlineto{\pgfqpoint{1.117316in}{4.628442in}}%
\pgfpathlineto{\pgfqpoint{1.122344in}{4.633167in}}%
\pgfpathlineto{\pgfqpoint{1.125875in}{4.635666in}}%
\pgfpathlineto{\pgfqpoint{1.131055in}{4.636940in}}%
\pgfpathlineto{\pgfqpoint{1.132492in}{4.641444in}}%
\pgfpathlineto{\pgfqpoint{1.133250in}{4.641954in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{4.642216in}}%
\pgfpathlineto{\pgfqpoint{1.136570in}{4.643156in}}%
\pgfpathlineto{\pgfqpoint{1.138621in}{4.645619in}}%
\pgfpathlineto{\pgfqpoint{1.143203in}{4.649361in}}%
\pgfpathlineto{\pgfqpoint{1.144598in}{4.649930in}}%
\pgfpathlineto{\pgfqpoint{1.147234in}{4.653458in}}%
\pgfpathlineto{\pgfqpoint{1.149312in}{4.653155in}}%
\pgfpathlineto{\pgfqpoint{1.151266in}{4.654189in}}%
\pgfpathlineto{\pgfqpoint{1.153673in}{4.657915in}}%
\pgfpathlineto{\pgfqpoint{1.158401in}{4.656873in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{4.658791in}}%
\pgfpathlineto{\pgfqpoint{1.166744in}{4.658234in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{4.659415in}}%
\pgfpathlineto{\pgfqpoint{1.172933in}{4.658473in}}%
\pgfpathlineto{\pgfqpoint{1.176165in}{4.657999in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{4.657195in}}%
\pgfpathlineto{\pgfqpoint{1.178842in}{4.659133in}}%
\pgfpathlineto{\pgfqpoint{1.179509in}{4.657047in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{4.658221in}}%
\pgfpathlineto{\pgfqpoint{1.183335in}{4.656707in}}%
\pgfpathlineto{\pgfqpoint{1.184749in}{4.657641in}}%
\pgfpathlineto{\pgfqpoint{1.186217in}{4.657882in}}%
\pgfpathlineto{\pgfqpoint{1.187769in}{4.656591in}}%
\pgfpathlineto{\pgfqpoint{1.188563in}{4.657469in}}%
\pgfpathlineto{\pgfqpoint{1.189958in}{4.657727in}}%
\pgfpathlineto{\pgfqpoint{1.191826in}{4.656376in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{4.658129in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{4.657540in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{4.659647in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{4.659098in}}%
\pgfpathlineto{\pgfqpoint{1.203850in}{4.661080in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{4.661316in}}%
\pgfpathlineto{\pgfqpoint{1.206223in}{4.663288in}}%
\pgfpathlineto{\pgfqpoint{1.207167in}{4.662926in}}%
\pgfpathlineto{\pgfqpoint{1.208918in}{4.663560in}}%
\pgfpathlineto{\pgfqpoint{1.209613in}{4.664530in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{4.664889in}}%
\pgfpathlineto{\pgfqpoint{1.214289in}{4.666027in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{4.665944in}}%
\pgfpathlineto{\pgfqpoint{1.216452in}{4.666911in}}%
\pgfpathlineto{\pgfqpoint{1.218312in}{4.667187in}}%
\pgfpathlineto{\pgfqpoint{1.219315in}{4.668238in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{4.667465in}}%
\pgfpathlineto{\pgfqpoint{1.222305in}{4.668782in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{4.669219in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{4.670606in}}%
\pgfpathlineto{\pgfqpoint{1.229859in}{4.670196in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{4.671290in}}%
\pgfpathlineto{\pgfqpoint{1.234400in}{4.672112in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{4.674609in}}%
\pgfpathlineto{\pgfqpoint{1.241187in}{4.675824in}}%
\pgfpathlineto{\pgfqpoint{1.242667in}{4.675475in}}%
\pgfpathlineto{\pgfqpoint{1.248045in}{4.677355in}}%
\pgfpathlineto{\pgfqpoint{1.250012in}{4.680575in}}%
\pgfpathlineto{\pgfqpoint{1.251861in}{4.682369in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{4.683380in}}%
\pgfpathlineto{\pgfqpoint{1.258416in}{4.687701in}}%
\pgfpathlineto{\pgfqpoint{1.260346in}{4.688659in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{4.690421in}}%
\pgfpathlineto{\pgfqpoint{1.270768in}{4.696918in}}%
\pgfpathlineto{\pgfqpoint{1.273902in}{4.701909in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{4.704587in}}%
\pgfpathlineto{\pgfqpoint{1.279454in}{4.711204in}}%
\pgfpathlineto{\pgfqpoint{1.280226in}{4.712966in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{4.719371in}}%
\pgfpathlineto{\pgfqpoint{1.284104in}{4.721338in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{4.730962in}}%
\pgfpathlineto{\pgfqpoint{1.289842in}{4.733140in}}%
\pgfpathlineto{\pgfqpoint{1.290830in}{4.735007in}}%
\pgfpathlineto{\pgfqpoint{1.293212in}{4.736238in}}%
\pgfpathlineto{\pgfqpoint{1.295355in}{4.738300in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{4.742041in}}%
\pgfpathlineto{\pgfqpoint{1.298026in}{4.745720in}}%
\pgfpathlineto{\pgfqpoint{1.300221in}{4.745595in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{4.747437in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{4.752152in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{4.752493in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{4.754790in}}%
\pgfpathlineto{\pgfqpoint{1.309313in}{4.753383in}}%
\pgfpathlineto{\pgfqpoint{1.313068in}{4.755084in}}%
\pgfpathlineto{\pgfqpoint{1.314289in}{4.757023in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.318275in}{4.758062in}}%
\pgfpathlineto{\pgfqpoint{1.320447in}{4.756674in}}%
\pgfpathlineto{\pgfqpoint{1.322520in}{4.756387in}}%
\pgfpathlineto{\pgfqpoint{1.324006in}{4.757444in}}%
\pgfpathlineto{\pgfqpoint{1.326466in}{4.757057in}}%
\pgfpathlineto{\pgfqpoint{1.328816in}{4.758535in}}%
\pgfpathlineto{\pgfqpoint{1.330415in}{4.755861in}}%
\pgfpathlineto{\pgfqpoint{1.333048in}{4.755945in}}%
\pgfpathlineto{\pgfqpoint{1.334561in}{4.756345in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{4.755066in}}%
\pgfpathlineto{\pgfqpoint{1.341953in}{4.755026in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{4.754417in}}%
\pgfpathlineto{\pgfqpoint{1.344452in}{4.756264in}}%
\pgfpathlineto{\pgfqpoint{1.345752in}{4.754097in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{4.752359in}}%
\pgfpathlineto{\pgfqpoint{1.352731in}{4.752062in}}%
\pgfpathlineto{\pgfqpoint{1.354098in}{4.750717in}}%
\pgfpathlineto{\pgfqpoint{1.356837in}{4.744121in}}%
\pgfpathlineto{\pgfqpoint{1.359929in}{4.737369in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{4.733821in}}%
\pgfpathlineto{\pgfqpoint{1.362408in}{4.731557in}}%
\pgfpathlineto{\pgfqpoint{1.363198in}{4.728231in}}%
\pgfpathlineto{\pgfqpoint{1.365262in}{4.726190in}}%
\pgfpathlineto{\pgfqpoint{1.367366in}{4.717009in}}%
\pgfpathlineto{\pgfqpoint{1.371362in}{4.706181in}}%
\pgfpathlineto{\pgfqpoint{1.373686in}{4.702668in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{4.699166in}}%
\pgfpathlineto{\pgfqpoint{1.377251in}{4.696684in}}%
\pgfpathlineto{\pgfqpoint{1.380979in}{4.694541in}}%
\pgfpathlineto{\pgfqpoint{1.384835in}{4.688645in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{4.687421in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{4.684971in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{4.685196in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{4.684011in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{4.685484in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{4.686930in}}%
\pgfpathlineto{\pgfqpoint{1.440961in}{4.724081in}}%
\pgfpathlineto{\pgfqpoint{1.442668in}{4.725600in}}%
\pgfpathlineto{\pgfqpoint{1.444127in}{4.725972in}}%
\pgfpathlineto{\pgfqpoint{1.446367in}{4.728313in}}%
\pgfpathlineto{\pgfqpoint{1.447470in}{4.733913in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{4.734693in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{4.734810in}}%
\pgfpathlineto{\pgfqpoint{1.452744in}{4.736305in}}%
\pgfpathlineto{\pgfqpoint{1.454210in}{4.738791in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{4.738623in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{4.741095in}}%
\pgfpathlineto{\pgfqpoint{1.456734in}{4.741909in}}%
\pgfpathlineto{\pgfqpoint{1.458390in}{4.742128in}}%
\pgfpathlineto{\pgfqpoint{1.459329in}{4.743363in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{4.744662in}}%
\pgfpathlineto{\pgfqpoint{1.467216in}{4.745370in}}%
\pgfpathlineto{\pgfqpoint{1.471188in}{4.740728in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{4.743317in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{4.742048in}}%
\pgfpathlineto{\pgfqpoint{1.475357in}{4.742025in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{4.741322in}}%
\pgfpathlineto{\pgfqpoint{1.477884in}{4.740969in}}%
\pgfpathlineto{\pgfqpoint{1.479827in}{4.741656in}}%
\pgfpathlineto{\pgfqpoint{1.480779in}{4.740918in}}%
\pgfpathlineto{\pgfqpoint{1.481695in}{4.741334in}}%
\pgfpathlineto{\pgfqpoint{1.487357in}{4.740876in}}%
\pgfpathlineto{\pgfqpoint{1.488485in}{4.743515in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{4.746696in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{4.748689in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{4.748888in}}%
\pgfpathlineto{\pgfqpoint{1.502596in}{4.752005in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{4.751310in}}%
\pgfpathlineto{\pgfqpoint{1.509545in}{4.754007in}}%
\pgfpathlineto{\pgfqpoint{1.510343in}{4.755190in}}%
\pgfpathlineto{\pgfqpoint{1.512437in}{4.752576in}}%
\pgfpathlineto{\pgfqpoint{1.515564in}{4.757751in}}%
\pgfpathlineto{\pgfqpoint{1.519376in}{4.758448in}}%
\pgfpathlineto{\pgfqpoint{1.520159in}{4.760542in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{4.757556in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{4.759122in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{4.761214in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{4.763324in}}%
\pgfpathlineto{\pgfqpoint{1.529093in}{4.762466in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{4.763576in}}%
\pgfpathlineto{\pgfqpoint{1.537416in}{4.773365in}}%
\pgfpathlineto{\pgfqpoint{1.543266in}{4.774181in}}%
\pgfpathlineto{\pgfqpoint{1.545018in}{4.781459in}}%
\pgfpathlineto{\pgfqpoint{1.546327in}{4.783187in}}%
\pgfpathlineto{\pgfqpoint{1.549312in}{4.779266in}}%
\pgfpathlineto{\pgfqpoint{1.551451in}{4.784608in}}%
\pgfpathlineto{\pgfqpoint{1.553727in}{4.784602in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{4.786367in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{4.786001in}}%
\pgfpathlineto{\pgfqpoint{1.561016in}{4.787540in}}%
\pgfpathlineto{\pgfqpoint{1.561903in}{4.786055in}}%
\pgfpathlineto{\pgfqpoint{1.563632in}{4.787982in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{4.784882in}}%
\pgfpathlineto{\pgfqpoint{1.566387in}{4.783794in}}%
\pgfpathlineto{\pgfqpoint{1.568170in}{4.784383in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{4.785081in}}%
\pgfpathlineto{\pgfqpoint{1.572289in}{4.782145in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{4.789037in}}%
\pgfpathlineto{\pgfqpoint{1.573819in}{4.787454in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{4.788219in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{4.785243in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{4.785196in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{4.782887in}}%
\pgfpathlineto{\pgfqpoint{1.588820in}{4.781520in}}%
\pgfpathlineto{\pgfqpoint{1.592137in}{4.781924in}}%
\pgfpathlineto{\pgfqpoint{1.593711in}{4.779905in}}%
\pgfpathlineto{\pgfqpoint{1.595114in}{4.781761in}}%
\pgfpathlineto{\pgfqpoint{1.596571in}{4.780594in}}%
\pgfpathlineto{\pgfqpoint{1.598841in}{4.783178in}}%
\pgfpathlineto{\pgfqpoint{1.602780in}{4.782973in}}%
\pgfpathlineto{\pgfqpoint{1.603836in}{4.784215in}}%
\pgfpathlineto{\pgfqpoint{1.606981in}{4.785569in}}%
\pgfpathlineto{\pgfqpoint{1.610532in}{4.791861in}}%
\pgfpathlineto{\pgfqpoint{1.612245in}{4.787213in}}%
\pgfpathlineto{\pgfqpoint{1.612890in}{4.789387in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{4.789419in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{4.787355in}}%
\pgfpathlineto{\pgfqpoint{1.617149in}{4.787704in}}%
\pgfpathlineto{\pgfqpoint{1.618727in}{4.787392in}}%
\pgfpathlineto{\pgfqpoint{1.620667in}{4.791274in}}%
\pgfpathlineto{\pgfqpoint{1.622908in}{4.791345in}}%
\pgfpathlineto{\pgfqpoint{1.624611in}{4.788333in}}%
\pgfpathlineto{\pgfqpoint{1.626183in}{4.787831in}}%
\pgfpathlineto{\pgfqpoint{1.627864in}{4.790516in}}%
\pgfpathlineto{\pgfqpoint{1.630632in}{4.790784in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{4.795471in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{4.793466in}}%
\pgfpathlineto{\pgfqpoint{1.635680in}{4.793914in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{4.795442in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{4.797158in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{4.796670in}}%
\pgfpathlineto{\pgfqpoint{1.641239in}{4.807876in}}%
\pgfpathlineto{\pgfqpoint{1.642089in}{4.807520in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{4.808265in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{4.809861in}}%
\pgfpathlineto{\pgfqpoint{1.646023in}{4.810789in}}%
\pgfpathlineto{\pgfqpoint{1.647140in}{4.814588in}}%
\pgfpathlineto{\pgfqpoint{1.648476in}{4.815172in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{4.814927in}}%
\pgfpathlineto{\pgfqpoint{1.652902in}{4.817561in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{4.812949in}}%
\pgfpathlineto{\pgfqpoint{1.655808in}{4.815994in}}%
\pgfpathlineto{\pgfqpoint{1.656663in}{4.814548in}}%
\pgfpathlineto{\pgfqpoint{1.657451in}{4.817386in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{4.817279in}}%
\pgfpathlineto{\pgfqpoint{1.660713in}{4.816107in}}%
\pgfpathlineto{\pgfqpoint{1.662030in}{4.818189in}}%
\pgfpathlineto{\pgfqpoint{1.664151in}{4.816889in}}%
\pgfpathlineto{\pgfqpoint{1.668877in}{4.820157in}}%
\pgfpathlineto{\pgfqpoint{1.672148in}{4.819573in}}%
\pgfpathlineto{\pgfqpoint{1.673937in}{4.824216in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{4.824244in}}%
\pgfpathlineto{\pgfqpoint{1.676268in}{4.826426in}}%
\pgfpathlineto{\pgfqpoint{1.677058in}{4.828674in}}%
\pgfpathlineto{\pgfqpoint{1.679006in}{4.829876in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{4.831759in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{4.836191in}}%
\pgfpathlineto{\pgfqpoint{1.683807in}{4.836469in}}%
\pgfpathlineto{\pgfqpoint{1.688178in}{4.839642in}}%
\pgfpathlineto{\pgfqpoint{1.690630in}{4.842485in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{4.842263in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{4.846691in}}%
\pgfpathlineto{\pgfqpoint{1.695606in}{4.847165in}}%
\pgfpathlineto{\pgfqpoint{1.698797in}{4.853816in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{4.856128in}}%
\pgfpathlineto{\pgfqpoint{1.703078in}{4.860211in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{4.869482in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{4.867694in}}%
\pgfpathlineto{\pgfqpoint{1.718666in}{4.886930in}}%
\pgfpathlineto{\pgfqpoint{1.719628in}{4.886075in}}%
\pgfpathlineto{\pgfqpoint{1.721938in}{4.889930in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{4.889668in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{4.894084in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{4.894007in}}%
\pgfpathlineto{\pgfqpoint{1.729720in}{4.894789in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{4.895105in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{4.898846in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{4.898734in}}%
\pgfpathlineto{\pgfqpoint{1.735917in}{4.899936in}}%
\pgfpathlineto{\pgfqpoint{1.739216in}{4.900671in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{4.908927in}}%
\pgfpathlineto{\pgfqpoint{1.750507in}{4.911335in}}%
\pgfpathlineto{\pgfqpoint{1.752860in}{4.909927in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{4.911667in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{4.910579in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{4.912191in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{4.911318in}}%
\pgfpathlineto{\pgfqpoint{1.761276in}{4.913216in}}%
\pgfpathlineto{\pgfqpoint{1.763354in}{4.919154in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{4.924063in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{4.924491in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{4.927945in}}%
\pgfpathlineto{\pgfqpoint{1.769646in}{4.929373in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{4.931992in}}%
\pgfpathlineto{\pgfqpoint{1.771752in}{4.935733in}}%
\pgfpathlineto{\pgfqpoint{1.773444in}{4.936489in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{4.938786in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{4.940965in}}%
\pgfpathlineto{\pgfqpoint{1.777533in}{4.942008in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{4.947600in}}%
\pgfpathlineto{\pgfqpoint{1.780689in}{4.945010in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{4.946627in}}%
\pgfpathlineto{\pgfqpoint{1.784075in}{4.947950in}}%
\pgfpathlineto{\pgfqpoint{1.785356in}{4.949387in}}%
\pgfpathlineto{\pgfqpoint{1.787488in}{4.954376in}}%
\pgfpathlineto{\pgfqpoint{1.788073in}{4.953467in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{4.954926in}}%
\pgfpathlineto{\pgfqpoint{1.794128in}{4.962974in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{4.962989in}}%
\pgfpathlineto{\pgfqpoint{1.797933in}{4.965553in}}%
\pgfpathlineto{\pgfqpoint{1.799211in}{4.966470in}}%
\pgfpathlineto{\pgfqpoint{1.801400in}{4.969822in}}%
\pgfpathlineto{\pgfqpoint{1.802387in}{4.968825in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{4.969767in}}%
\pgfpathlineto{\pgfqpoint{1.806432in}{4.972422in}}%
\pgfpathlineto{\pgfqpoint{1.807733in}{4.971104in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{4.973992in}}%
\pgfpathlineto{\pgfqpoint{1.816904in}{4.982113in}}%
\pgfpathlineto{\pgfqpoint{1.817693in}{4.981192in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{4.982331in}}%
\pgfpathlineto{\pgfqpoint{1.823388in}{4.990009in}}%
\pgfpathlineto{\pgfqpoint{1.827554in}{4.989003in}}%
\pgfpathlineto{\pgfqpoint{1.828110in}{4.991890in}}%
\pgfpathlineto{\pgfqpoint{1.835771in}{4.994788in}}%
\pgfpathlineto{\pgfqpoint{1.839601in}{4.996562in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{4.999021in}}%
\pgfpathlineto{\pgfqpoint{1.844914in}{5.001412in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{5.001342in}}%
\pgfpathlineto{\pgfqpoint{1.848153in}{5.004757in}}%
\pgfpathlineto{\pgfqpoint{1.848898in}{5.004956in}}%
\pgfpathlineto{\pgfqpoint{1.850789in}{5.006787in}}%
\pgfpathlineto{\pgfqpoint{1.852400in}{5.012712in}}%
\pgfpathlineto{\pgfqpoint{1.856414in}{5.019686in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{5.031808in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{5.037291in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{5.050308in}}%
\pgfpathlineto{\pgfqpoint{1.868374in}{5.053563in}}%
\pgfpathlineto{\pgfqpoint{1.870268in}{5.054881in}}%
\pgfpathlineto{\pgfqpoint{1.871614in}{5.057899in}}%
\pgfpathlineto{\pgfqpoint{1.873209in}{5.057026in}}%
\pgfpathlineto{\pgfqpoint{1.875014in}{5.059341in}}%
\pgfpathlineto{\pgfqpoint{1.876172in}{5.058170in}}%
\pgfpathlineto{\pgfqpoint{1.877368in}{5.057847in}}%
\pgfpathlineto{\pgfqpoint{1.878533in}{5.058967in}}%
\pgfpathlineto{\pgfqpoint{1.880099in}{5.057868in}}%
\pgfpathlineto{\pgfqpoint{1.881322in}{5.058380in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{5.057716in}}%
\pgfpathlineto{\pgfqpoint{1.887045in}{5.060481in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{5.061457in}}%
\pgfpathlineto{\pgfqpoint{1.889901in}{5.060133in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{5.062675in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{5.062553in}}%
\pgfpathlineto{\pgfqpoint{1.898596in}{5.064091in}}%
\pgfpathlineto{\pgfqpoint{1.900099in}{5.062924in}}%
\pgfpathlineto{\pgfqpoint{1.901238in}{5.064248in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{5.063629in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{5.064718in}}%
\pgfpathlineto{\pgfqpoint{1.908609in}{5.070025in}}%
\pgfpathlineto{\pgfqpoint{1.909854in}{5.071287in}}%
\pgfpathlineto{\pgfqpoint{1.911522in}{5.071540in}}%
\pgfpathlineto{\pgfqpoint{1.913624in}{5.073307in}}%
\pgfpathlineto{\pgfqpoint{1.915110in}{5.073345in}}%
\pgfpathlineto{\pgfqpoint{1.916251in}{5.074346in}}%
\pgfpathlineto{\pgfqpoint{1.918504in}{5.074647in}}%
\pgfpathlineto{\pgfqpoint{1.922670in}{5.072487in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{5.077047in}}%
\pgfpathlineto{\pgfqpoint{1.926762in}{5.075231in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{5.075084in}}%
\pgfpathlineto{\pgfqpoint{1.933416in}{5.071470in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{5.072048in}}%
\pgfpathlineto{\pgfqpoint{1.935611in}{5.070001in}}%
\pgfpathlineto{\pgfqpoint{1.937948in}{5.069238in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{5.072689in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{5.085519in}}%
\pgfpathlineto{\pgfqpoint{1.955152in}{5.089977in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{5.093058in}}%
\pgfpathlineto{\pgfqpoint{1.959509in}{5.094324in}}%
\pgfpathlineto{\pgfqpoint{1.963522in}{5.095393in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{5.103231in}}%
\pgfpathlineto{\pgfqpoint{1.975708in}{5.105660in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{5.103083in}}%
\pgfpathlineto{\pgfqpoint{1.980202in}{5.107079in}}%
\pgfpathlineto{\pgfqpoint{1.984127in}{5.111107in}}%
\pgfpathlineto{\pgfqpoint{1.984859in}{5.114050in}}%
\pgfpathlineto{\pgfqpoint{1.987222in}{5.116978in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{5.117472in}}%
\pgfpathlineto{\pgfqpoint{1.991724in}{5.120516in}}%
\pgfpathlineto{\pgfqpoint{1.993052in}{5.124226in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{5.127503in}}%
\pgfpathlineto{\pgfqpoint{2.000107in}{5.132056in}}%
\pgfpathlineto{\pgfqpoint{2.008890in}{5.145111in}}%
\pgfpathlineto{\pgfqpoint{2.009820in}{5.147528in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{5.150859in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{5.154900in}}%
\pgfpathlineto{\pgfqpoint{2.014175in}{5.156009in}}%
\pgfpathlineto{\pgfqpoint{2.015144in}{5.158227in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{5.160673in}}%
\pgfpathlineto{\pgfqpoint{2.021661in}{5.173470in}}%
\pgfpathlineto{\pgfqpoint{2.024455in}{5.174846in}}%
\pgfpathlineto{\pgfqpoint{2.029384in}{5.179381in}}%
\pgfpathlineto{\pgfqpoint{2.031170in}{5.179109in}}%
\pgfpathlineto{\pgfqpoint{2.033895in}{5.181673in}}%
\pgfpathlineto{\pgfqpoint{2.036322in}{5.182667in}}%
\pgfpathlineto{\pgfqpoint{2.037977in}{5.184261in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{5.184414in}}%
\pgfpathlineto{\pgfqpoint{2.041090in}{5.186695in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{5.186919in}}%
\pgfpathlineto{\pgfqpoint{2.049342in}{5.192742in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{5.194311in}}%
\pgfpathlineto{\pgfqpoint{2.056629in}{5.196710in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{5.198220in}}%
\pgfpathlineto{\pgfqpoint{2.061120in}{5.202348in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{5.204586in}}%
\pgfpathlineto{\pgfqpoint{2.068040in}{5.214495in}}%
\pgfpathlineto{\pgfqpoint{2.072463in}{5.220593in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{5.231823in}}%
\pgfpathlineto{\pgfqpoint{2.081150in}{5.240450in}}%
\pgfpathlineto{\pgfqpoint{2.081805in}{5.239671in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{5.242519in}}%
\pgfpathlineto{\pgfqpoint{2.085976in}{5.243228in}}%
\pgfpathlineto{\pgfqpoint{2.087605in}{5.245104in}}%
\pgfpathlineto{\pgfqpoint{2.089230in}{5.245221in}}%
\pgfpathlineto{\pgfqpoint{2.090478in}{5.247174in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{5.247179in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{5.248459in}}%
\pgfpathlineto{\pgfqpoint{2.094932in}{5.247745in}}%
\pgfpathlineto{\pgfqpoint{2.096866in}{5.248339in}}%
\pgfpathlineto{\pgfqpoint{2.097914in}{5.247251in}}%
\pgfpathlineto{\pgfqpoint{2.099713in}{5.247280in}}%
\pgfpathlineto{\pgfqpoint{2.100714in}{5.245898in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{5.247724in}}%
\pgfpathlineto{\pgfqpoint{2.103245in}{5.247508in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{5.246412in}}%
\pgfpathlineto{\pgfqpoint{2.106931in}{5.244049in}}%
\pgfpathlineto{\pgfqpoint{2.109486in}{5.244397in}}%
\pgfpathlineto{\pgfqpoint{2.111868in}{5.240410in}}%
\pgfpathlineto{\pgfqpoint{2.116846in}{5.240520in}}%
\pgfpathlineto{\pgfqpoint{2.117987in}{5.234643in}}%
\pgfpathlineto{\pgfqpoint{2.120855in}{5.233054in}}%
\pgfpathlineto{\pgfqpoint{2.121513in}{5.230278in}}%
\pgfpathlineto{\pgfqpoint{2.124829in}{5.226712in}}%
\pgfpathlineto{\pgfqpoint{2.129764in}{5.216931in}}%
\pgfpathlineto{\pgfqpoint{2.131731in}{5.210500in}}%
\pgfpathlineto{\pgfqpoint{2.133871in}{5.208543in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{5.188597in}}%
\pgfpathlineto{\pgfqpoint{2.145783in}{5.178579in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{5.178684in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{5.174144in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{5.167111in}}%
\pgfpathlineto{\pgfqpoint{2.152188in}{5.163390in}}%
\pgfpathlineto{\pgfqpoint{2.154240in}{5.159130in}}%
\pgfpathlineto{\pgfqpoint{2.155327in}{5.161850in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{5.158355in}}%
\pgfpathlineto{\pgfqpoint{2.157699in}{5.156091in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{5.138358in}}%
\pgfpathlineto{\pgfqpoint{2.167735in}{5.125323in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{5.119588in}}%
\pgfpathlineto{\pgfqpoint{2.175493in}{5.111074in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{5.098411in}}%
\pgfpathlineto{\pgfqpoint{2.184283in}{5.088629in}}%
\pgfpathlineto{\pgfqpoint{2.185596in}{5.088896in}}%
\pgfpathlineto{\pgfqpoint{2.189191in}{5.086658in}}%
\pgfpathlineto{\pgfqpoint{2.190534in}{5.086264in}}%
\pgfpathlineto{\pgfqpoint{2.192169in}{5.085059in}}%
\pgfpathlineto{\pgfqpoint{2.194757in}{5.082576in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{5.083653in}}%
\pgfpathlineto{\pgfqpoint{2.207808in}{5.080600in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{5.068029in}}%
\pgfpathlineto{\pgfqpoint{2.210930in}{5.067431in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{5.065862in}}%
\pgfpathlineto{\pgfqpoint{2.216333in}{5.060821in}}%
\pgfpathlineto{\pgfqpoint{2.217690in}{5.059594in}}%
\pgfpathlineto{\pgfqpoint{2.218850in}{5.057745in}}%
\pgfpathlineto{\pgfqpoint{2.221487in}{5.058057in}}%
\pgfpathlineto{\pgfqpoint{2.224689in}{5.055635in}}%
\pgfpathlineto{\pgfqpoint{2.229604in}{5.054590in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{5.055868in}}%
\pgfpathlineto{\pgfqpoint{2.233272in}{5.054917in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{5.055617in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{5.055703in}}%
\pgfpathlineto{\pgfqpoint{2.236896in}{5.056316in}}%
\pgfpathlineto{\pgfqpoint{2.239053in}{5.054950in}}%
\pgfpathlineto{\pgfqpoint{2.241479in}{5.055895in}}%
\pgfpathlineto{\pgfqpoint{2.242250in}{5.055734in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{5.043187in}}%
\pgfpathlineto{\pgfqpoint{2.244726in}{5.043428in}}%
\pgfpathlineto{\pgfqpoint{2.246392in}{5.043305in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{5.044005in}}%
\pgfpathlineto{\pgfqpoint{2.248765in}{5.043675in}}%
\pgfpathlineto{\pgfqpoint{2.252737in}{5.040453in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{5.051360in}}%
\pgfpathlineto{\pgfqpoint{2.255731in}{5.051142in}}%
\pgfpathlineto{\pgfqpoint{2.256951in}{5.050265in}}%
\pgfpathlineto{\pgfqpoint{2.257997in}{5.050415in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{5.049062in}}%
\pgfpathlineto{\pgfqpoint{2.263793in}{5.050478in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{2.267711in}{5.049715in}}%
\pgfpathlineto{\pgfqpoint{2.268370in}{5.050759in}}%
\pgfpathlineto{\pgfqpoint{2.270337in}{5.051295in}}%
\pgfpathlineto{\pgfqpoint{2.271390in}{5.050325in}}%
\pgfpathlineto{\pgfqpoint{2.273275in}{5.051499in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{2.276648in}{5.050555in}}%
\pgfpathlineto{\pgfqpoint{2.277866in}{5.050664in}}%
\pgfpathlineto{\pgfqpoint{2.278693in}{5.049326in}}%
\pgfpathlineto{\pgfqpoint{2.279957in}{5.048839in}}%
\pgfpathlineto{\pgfqpoint{2.281137in}{5.036378in}}%
\pgfpathlineto{\pgfqpoint{2.282464in}{5.035061in}}%
\pgfpathlineto{\pgfqpoint{2.283470in}{5.039752in}}%
\pgfpathlineto{\pgfqpoint{2.286945in}{5.034807in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{5.032795in}}%
\pgfpathlineto{\pgfqpoint{2.289776in}{5.029852in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{5.029571in}}%
\pgfpathlineto{\pgfqpoint{2.294368in}{5.026952in}}%
\pgfpathlineto{\pgfqpoint{2.298317in}{5.024797in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{5.029986in}}%
\pgfpathlineto{\pgfqpoint{2.304483in}{5.019936in}}%
\pgfpathlineto{\pgfqpoint{2.305182in}{5.019168in}}%
\pgfpathlineto{\pgfqpoint{2.307949in}{5.017744in}}%
\pgfpathlineto{\pgfqpoint{2.309742in}{5.012268in}}%
\pgfpathlineto{\pgfqpoint{2.313796in}{5.008112in}}%
\pgfpathlineto{\pgfqpoint{2.315696in}{4.990360in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{4.993254in}}%
\pgfpathlineto{\pgfqpoint{2.324063in}{4.987145in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{4.986050in}}%
\pgfpathlineto{\pgfqpoint{2.326618in}{4.986222in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{4.984115in}}%
\pgfpathlineto{\pgfqpoint{2.331119in}{4.984454in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{4.983489in}}%
\pgfpathlineto{\pgfqpoint{2.333176in}{4.984160in}}%
\pgfpathlineto{\pgfqpoint{2.337153in}{4.981948in}}%
\pgfpathlineto{\pgfqpoint{2.338483in}{4.976653in}}%
\pgfpathlineto{\pgfqpoint{2.339783in}{4.978036in}}%
\pgfpathlineto{\pgfqpoint{2.341665in}{4.977761in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{4.976664in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{4.977957in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{4.975270in}}%
\pgfpathlineto{\pgfqpoint{2.346668in}{4.975110in}}%
\pgfpathlineto{\pgfqpoint{2.348054in}{4.972838in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{4.972978in}}%
\pgfpathlineto{\pgfqpoint{2.350921in}{4.970829in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{4.968694in}}%
\pgfpathlineto{\pgfqpoint{2.358195in}{4.966770in}}%
\pgfpathlineto{\pgfqpoint{2.361051in}{4.966889in}}%
\pgfpathlineto{\pgfqpoint{2.362385in}{4.964950in}}%
\pgfpathlineto{\pgfqpoint{2.363228in}{4.962573in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{4.963537in}}%
\pgfpathlineto{\pgfqpoint{2.367115in}{4.963161in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{4.957838in}}%
\pgfpathlineto{\pgfqpoint{2.372920in}{4.957294in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{4.955656in}}%
\pgfpathlineto{\pgfqpoint{2.380060in}{4.947365in}}%
\pgfpathlineto{\pgfqpoint{2.382190in}{4.941656in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{4.940001in}}%
\pgfpathlineto{\pgfqpoint{2.384928in}{4.937541in}}%
\pgfpathlineto{\pgfqpoint{2.386140in}{4.937057in}}%
\pgfpathlineto{\pgfqpoint{2.387308in}{4.935363in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{4.933451in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{4.927192in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{4.924089in}}%
\pgfpathlineto{\pgfqpoint{2.398893in}{4.922486in}}%
\pgfpathlineto{\pgfqpoint{2.399901in}{4.922675in}}%
\pgfpathlineto{\pgfqpoint{2.402021in}{4.920630in}}%
\pgfpathlineto{\pgfqpoint{2.403439in}{4.920381in}}%
\pgfpathlineto{\pgfqpoint{2.405828in}{4.918873in}}%
\pgfpathlineto{\pgfqpoint{2.409829in}{4.914907in}}%
\pgfpathlineto{\pgfqpoint{2.411027in}{4.914073in}}%
\pgfpathlineto{\pgfqpoint{2.412149in}{4.912445in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{4.909853in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{4.904460in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{4.904742in}}%
\pgfpathlineto{\pgfqpoint{2.420910in}{4.901739in}}%
\pgfpathlineto{\pgfqpoint{2.423164in}{4.900121in}}%
\pgfpathlineto{\pgfqpoint{2.425212in}{4.899433in}}%
\pgfpathlineto{\pgfqpoint{2.434941in}{4.887888in}}%
\pgfpathlineto{\pgfqpoint{2.436405in}{4.885245in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{4.884812in}}%
\pgfpathlineto{\pgfqpoint{2.439320in}{4.882839in}}%
\pgfpathlineto{\pgfqpoint{2.441335in}{4.883880in}}%
\pgfpathlineto{\pgfqpoint{2.442260in}{4.883031in}}%
\pgfpathlineto{\pgfqpoint{2.443786in}{4.882671in}}%
\pgfpathlineto{\pgfqpoint{2.444578in}{4.880628in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{4.880783in}}%
\pgfpathlineto{\pgfqpoint{2.449516in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{2.451014in}{4.876640in}}%
\pgfpathlineto{\pgfqpoint{2.455090in}{4.877565in}}%
\pgfpathlineto{\pgfqpoint{2.456270in}{4.878429in}}%
\pgfpathlineto{\pgfqpoint{2.457584in}{4.875828in}}%
\pgfpathlineto{\pgfqpoint{2.459522in}{4.876871in}}%
\pgfpathlineto{\pgfqpoint{2.461002in}{4.876269in}}%
\pgfpathlineto{\pgfqpoint{2.462577in}{4.876922in}}%
\pgfpathlineto{\pgfqpoint{2.466045in}{4.873876in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{4.874379in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{4.873574in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{4.873242in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{4.871333in}}%
\pgfpathlineto{\pgfqpoint{2.479515in}{4.871147in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{4.868649in}}%
\pgfpathlineto{\pgfqpoint{2.488096in}{4.870202in}}%
\pgfpathlineto{\pgfqpoint{2.489815in}{4.870940in}}%
\pgfpathlineto{\pgfqpoint{2.491411in}{4.870828in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{4.871798in}}%
\pgfpathlineto{\pgfqpoint{2.496248in}{4.872080in}}%
\pgfpathlineto{\pgfqpoint{2.497824in}{4.873395in}}%
\pgfpathlineto{\pgfqpoint{2.499299in}{4.872527in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{4.872896in}}%
\pgfpathlineto{\pgfqpoint{2.503669in}{4.873689in}}%
\pgfpathlineto{\pgfqpoint{2.505597in}{4.874005in}}%
\pgfpathlineto{\pgfqpoint{2.506867in}{4.874926in}}%
\pgfpathlineto{\pgfqpoint{2.508795in}{4.874774in}}%
\pgfpathlineto{\pgfqpoint{2.510442in}{4.876576in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{2.513714in}{4.875624in}}%
\pgfpathlineto{\pgfqpoint{2.516546in}{4.876048in}}%
\pgfpathlineto{\pgfqpoint{2.526976in}{4.868215in}}%
\pgfpathlineto{\pgfqpoint{2.531641in}{4.863223in}}%
\pgfpathlineto{\pgfqpoint{2.533050in}{4.861965in}}%
\pgfpathlineto{\pgfqpoint{2.534053in}{4.860018in}}%
\pgfpathlineto{\pgfqpoint{2.535365in}{4.861654in}}%
\pgfpathlineto{\pgfqpoint{2.539120in}{4.857460in}}%
\pgfpathlineto{\pgfqpoint{2.545637in}{4.855065in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{4.854167in}}%
\pgfpathlineto{\pgfqpoint{2.551304in}{4.853496in}}%
\pgfpathlineto{\pgfqpoint{2.554339in}{4.853840in}}%
\pgfpathlineto{\pgfqpoint{2.558199in}{4.851250in}}%
\pgfpathlineto{\pgfqpoint{2.560075in}{4.850938in}}%
\pgfpathlineto{\pgfqpoint{2.562777in}{4.851313in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{4.845149in}}%
\pgfpathlineto{\pgfqpoint{2.573294in}{4.842703in}}%
\pgfpathlineto{\pgfqpoint{2.574742in}{4.841509in}}%
\pgfpathlineto{\pgfqpoint{2.576185in}{4.841840in}}%
\pgfpathlineto{\pgfqpoint{2.577806in}{4.840233in}}%
\pgfpathlineto{\pgfqpoint{2.583368in}{4.837818in}}%
\pgfpathlineto{\pgfqpoint{2.583943in}{4.839527in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{4.838433in}}%
\pgfpathlineto{\pgfqpoint{2.586845in}{4.836610in}}%
\pgfpathlineto{\pgfqpoint{2.592618in}{4.832357in}}%
\pgfpathlineto{\pgfqpoint{2.594602in}{4.829454in}}%
\pgfpathlineto{\pgfqpoint{2.597088in}{4.828883in}}%
\pgfpathlineto{\pgfqpoint{2.598821in}{4.825290in}}%
\pgfpathlineto{\pgfqpoint{2.601320in}{4.824810in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{4.822497in}}%
\pgfpathlineto{\pgfqpoint{2.608186in}{4.819791in}}%
\pgfpathlineto{\pgfqpoint{2.610565in}{4.817211in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{4.817311in}}%
\pgfpathlineto{\pgfqpoint{2.614589in}{4.815230in}}%
\pgfpathlineto{\pgfqpoint{2.622700in}{4.813424in}}%
\pgfpathlineto{\pgfqpoint{2.623639in}{4.809902in}}%
\pgfpathlineto{\pgfqpoint{2.627837in}{4.809043in}}%
\pgfpathlineto{\pgfqpoint{2.629317in}{4.809332in}}%
\pgfpathlineto{\pgfqpoint{2.633223in}{4.807065in}}%
\pgfpathlineto{\pgfqpoint{2.640327in}{4.806190in}}%
\pgfpathlineto{\pgfqpoint{2.643368in}{4.806414in}}%
\pgfpathlineto{\pgfqpoint{2.646583in}{4.805576in}}%
\pgfpathlineto{\pgfqpoint{2.647918in}{4.806287in}}%
\pgfpathlineto{\pgfqpoint{2.648974in}{4.805534in}}%
\pgfpathlineto{\pgfqpoint{2.650508in}{4.808719in}}%
\pgfpathlineto{\pgfqpoint{2.660401in}{4.804828in}}%
\pgfpathlineto{\pgfqpoint{2.662801in}{4.804519in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{4.802069in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{4.802494in}}%
\pgfpathlineto{\pgfqpoint{2.669514in}{4.802073in}}%
\pgfpathlineto{\pgfqpoint{2.671604in}{4.799543in}}%
\pgfpathlineto{\pgfqpoint{2.672404in}{4.801204in}}%
\pgfpathlineto{\pgfqpoint{2.673183in}{4.799589in}}%
\pgfpathlineto{\pgfqpoint{2.675259in}{4.798629in}}%
\pgfpathlineto{\pgfqpoint{2.675810in}{4.797356in}}%
\pgfpathlineto{\pgfqpoint{2.677543in}{4.796715in}}%
\pgfpathlineto{\pgfqpoint{2.678395in}{4.792667in}}%
\pgfpathlineto{\pgfqpoint{2.680160in}{4.794378in}}%
\pgfpathlineto{\pgfqpoint{2.681026in}{4.791711in}}%
\pgfpathlineto{\pgfqpoint{2.685237in}{4.789745in}}%
\pgfpathlineto{\pgfqpoint{2.687018in}{4.788222in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{4.786466in}}%
\pgfpathlineto{\pgfqpoint{2.688902in}{4.786114in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{4.784257in}}%
\pgfpathlineto{\pgfqpoint{2.691532in}{4.781817in}}%
\pgfpathlineto{\pgfqpoint{2.693665in}{4.780119in}}%
\pgfpathlineto{\pgfqpoint{2.694478in}{4.778262in}}%
\pgfpathlineto{\pgfqpoint{2.696354in}{4.776028in}}%
\pgfpathlineto{\pgfqpoint{2.700197in}{4.768450in}}%
\pgfpathlineto{\pgfqpoint{2.702168in}{4.764749in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{4.758591in}}%
\pgfpathlineto{\pgfqpoint{2.710331in}{4.744064in}}%
\pgfpathlineto{\pgfqpoint{2.712014in}{4.743803in}}%
\pgfpathlineto{\pgfqpoint{2.715955in}{4.739022in}}%
\pgfpathlineto{\pgfqpoint{2.718073in}{4.733855in}}%
\pgfpathlineto{\pgfqpoint{2.720428in}{4.730567in}}%
\pgfpathlineto{\pgfqpoint{2.721612in}{4.727403in}}%
\pgfpathlineto{\pgfqpoint{2.723801in}{4.727073in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{4.724265in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{4.724047in}}%
\pgfpathlineto{\pgfqpoint{2.734242in}{4.711518in}}%
\pgfpathlineto{\pgfqpoint{2.737083in}{4.708128in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{4.705273in}}%
\pgfpathlineto{\pgfqpoint{2.740562in}{4.704437in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{4.702588in}}%
\pgfpathlineto{\pgfqpoint{2.745945in}{4.698659in}}%
\pgfpathlineto{\pgfqpoint{2.748192in}{4.696757in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{4.695215in}}%
\pgfpathlineto{\pgfqpoint{2.754424in}{4.689849in}}%
\pgfpathlineto{\pgfqpoint{2.757919in}{4.687399in}}%
\pgfpathlineto{\pgfqpoint{2.760156in}{4.683431in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{4.681562in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{4.679445in}}%
\pgfpathlineto{\pgfqpoint{2.766090in}{4.676848in}}%
\pgfpathlineto{\pgfqpoint{2.767668in}{4.674585in}}%
\pgfpathlineto{\pgfqpoint{2.775557in}{4.672339in}}%
\pgfpathlineto{\pgfqpoint{2.777498in}{4.660430in}}%
\pgfpathlineto{\pgfqpoint{2.786806in}{4.650438in}}%
\pgfpathlineto{\pgfqpoint{2.789296in}{4.649317in}}%
\pgfpathlineto{\pgfqpoint{2.789823in}{4.646797in}}%
\pgfpathlineto{\pgfqpoint{2.792155in}{4.645585in}}%
\pgfpathlineto{\pgfqpoint{2.799574in}{4.644216in}}%
\pgfpathlineto{\pgfqpoint{2.803641in}{4.632711in}}%
\pgfpathlineto{\pgfqpoint{2.807579in}{4.629414in}}%
\pgfpathlineto{\pgfqpoint{2.810947in}{4.628307in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{4.623743in}}%
\pgfpathlineto{\pgfqpoint{2.815615in}{4.621094in}}%
\pgfpathlineto{\pgfqpoint{2.820798in}{4.619981in}}%
\pgfpathlineto{\pgfqpoint{2.823611in}{4.614756in}}%
\pgfpathlineto{\pgfqpoint{2.826583in}{4.614342in}}%
\pgfpathlineto{\pgfqpoint{2.828670in}{4.610085in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{4.607893in}}%
\pgfpathlineto{\pgfqpoint{2.833876in}{4.607656in}}%
\pgfpathlineto{\pgfqpoint{2.836127in}{4.606082in}}%
\pgfpathlineto{\pgfqpoint{2.839773in}{4.606539in}}%
\pgfpathlineto{\pgfqpoint{2.841163in}{4.606099in}}%
\pgfpathlineto{\pgfqpoint{2.841900in}{4.606481in}}%
\pgfpathlineto{\pgfqpoint{2.842544in}{4.608113in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{4.610425in}}%
\pgfpathlineto{\pgfqpoint{2.849254in}{4.610823in}}%
\pgfpathlineto{\pgfqpoint{2.849987in}{4.609885in}}%
\pgfpathlineto{\pgfqpoint{2.852938in}{4.610389in}}%
\pgfpathlineto{\pgfqpoint{2.855461in}{4.611012in}}%
\pgfpathlineto{\pgfqpoint{2.857191in}{4.610346in}}%
\pgfpathlineto{\pgfqpoint{2.859306in}{4.610468in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{4.609953in}}%
\pgfpathlineto{\pgfqpoint{2.862452in}{4.610256in}}%
\pgfpathlineto{\pgfqpoint{2.866687in}{4.609817in}}%
\pgfpathlineto{\pgfqpoint{2.875047in}{4.609590in}}%
\pgfpathlineto{\pgfqpoint{2.878130in}{4.606491in}}%
\pgfpathlineto{\pgfqpoint{2.880733in}{4.605149in}}%
\pgfpathlineto{\pgfqpoint{2.882102in}{4.605148in}}%
\pgfpathlineto{\pgfqpoint{2.883906in}{4.601724in}}%
\pgfpathlineto{\pgfqpoint{2.885683in}{4.602181in}}%
\pgfpathlineto{\pgfqpoint{2.888516in}{4.599842in}}%
\pgfpathlineto{\pgfqpoint{2.889271in}{4.598472in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{4.597358in}}%
\pgfpathlineto{\pgfqpoint{2.893852in}{4.595452in}}%
\pgfpathlineto{\pgfqpoint{2.899885in}{4.596306in}}%
\pgfpathlineto{\pgfqpoint{2.901639in}{4.594235in}}%
\pgfpathlineto{\pgfqpoint{2.903468in}{4.593554in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{4.593285in}}%
\pgfpathlineto{\pgfqpoint{2.909655in}{4.589918in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{4.590011in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{4.590804in}}%
\pgfpathlineto{\pgfqpoint{2.916270in}{4.591009in}}%
\pgfpathlineto{\pgfqpoint{2.918410in}{4.592022in}}%
\pgfpathlineto{\pgfqpoint{2.919977in}{4.591808in}}%
\pgfpathlineto{\pgfqpoint{2.921392in}{4.592469in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{4.594600in}}%
\pgfpathlineto{\pgfqpoint{2.922968in}{4.594330in}}%
\pgfpathlineto{\pgfqpoint{2.924672in}{4.595083in}}%
\pgfpathlineto{\pgfqpoint{2.925668in}{4.594507in}}%
\pgfpathlineto{\pgfqpoint{2.926538in}{4.596518in}}%
\pgfpathlineto{\pgfqpoint{2.928028in}{4.597671in}}%
\pgfpathlineto{\pgfqpoint{2.929863in}{4.598185in}}%
\pgfpathlineto{\pgfqpoint{2.936406in}{4.600599in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{4.608553in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{4.608800in}}%
\pgfpathlineto{\pgfqpoint{2.947828in}{4.614837in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{4.618096in}}%
\pgfpathlineto{\pgfqpoint{2.954255in}{4.618602in}}%
\pgfpathlineto{\pgfqpoint{2.955771in}{4.624784in}}%
\pgfpathlineto{\pgfqpoint{2.958519in}{4.628282in}}%
\pgfpathlineto{\pgfqpoint{2.960548in}{4.628928in}}%
\pgfpathlineto{\pgfqpoint{2.961549in}{4.632469in}}%
\pgfpathlineto{\pgfqpoint{2.962607in}{4.633294in}}%
\pgfpathlineto{\pgfqpoint{2.964721in}{4.635791in}}%
\pgfpathlineto{\pgfqpoint{2.965977in}{4.635354in}}%
\pgfpathlineto{\pgfqpoint{2.967013in}{4.636768in}}%
\pgfpathlineto{\pgfqpoint{2.968420in}{4.636591in}}%
\pgfpathlineto{\pgfqpoint{2.969248in}{4.638664in}}%
\pgfpathlineto{\pgfqpoint{2.970154in}{4.639371in}}%
\pgfpathlineto{\pgfqpoint{2.971963in}{4.638444in}}%
\pgfpathlineto{\pgfqpoint{2.973937in}{4.641123in}}%
\pgfpathlineto{\pgfqpoint{2.974855in}{4.641088in}}%
\pgfpathlineto{\pgfqpoint{2.975834in}{4.640441in}}%
\pgfpathlineto{\pgfqpoint{2.976754in}{4.642282in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{4.642462in}}%
\pgfpathlineto{\pgfqpoint{2.979688in}{4.641741in}}%
\pgfpathlineto{\pgfqpoint{2.980750in}{4.643696in}}%
\pgfpathlineto{\pgfqpoint{2.983704in}{4.643397in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{4.644628in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{4.644573in}}%
\pgfpathlineto{\pgfqpoint{2.988462in}{4.645239in}}%
\pgfpathlineto{\pgfqpoint{2.989655in}{4.646837in}}%
\pgfpathlineto{\pgfqpoint{2.992944in}{4.647126in}}%
\pgfpathlineto{\pgfqpoint{2.994746in}{4.647292in}}%
\pgfpathlineto{\pgfqpoint{2.996220in}{4.648103in}}%
\pgfpathlineto{\pgfqpoint{2.998222in}{4.646425in}}%
\pgfpathlineto{\pgfqpoint{3.000613in}{4.649231in}}%
\pgfpathlineto{\pgfqpoint{3.002131in}{4.649676in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{4.648724in}}%
\pgfpathlineto{\pgfqpoint{3.005938in}{4.650087in}}%
\pgfpathlineto{\pgfqpoint{3.008566in}{4.649346in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{4.650003in}}%
\pgfpathlineto{\pgfqpoint{3.012119in}{4.649201in}}%
\pgfpathlineto{\pgfqpoint{3.013895in}{4.650581in}}%
\pgfpathlineto{\pgfqpoint{3.015140in}{4.652683in}}%
\pgfpathlineto{\pgfqpoint{3.021488in}{4.652154in}}%
\pgfpathlineto{\pgfqpoint{3.023106in}{4.653255in}}%
\pgfpathlineto{\pgfqpoint{3.025841in}{4.652971in}}%
\pgfpathlineto{\pgfqpoint{3.027477in}{4.653740in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{4.653265in}}%
\pgfpathlineto{\pgfqpoint{3.029809in}{4.653676in}}%
\pgfpathlineto{\pgfqpoint{3.031163in}{4.652511in}}%
\pgfpathlineto{\pgfqpoint{3.032235in}{4.654216in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{4.654242in}}%
\pgfpathlineto{\pgfqpoint{3.036239in}{4.656445in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{4.656838in}}%
\pgfpathlineto{\pgfqpoint{3.038379in}{4.656376in}}%
\pgfpathlineto{\pgfqpoint{3.042190in}{4.657533in}}%
\pgfpathlineto{\pgfqpoint{3.043499in}{4.659493in}}%
\pgfpathlineto{\pgfqpoint{3.045205in}{4.658883in}}%
\pgfpathlineto{\pgfqpoint{3.046783in}{4.660226in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{4.660355in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{4.662103in}}%
\pgfpathlineto{\pgfqpoint{3.052570in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{3.057131in}{4.662894in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{4.664769in}}%
\pgfpathlineto{\pgfqpoint{3.062012in}{4.665037in}}%
\pgfpathlineto{\pgfqpoint{3.063015in}{4.666955in}}%
\pgfpathlineto{\pgfqpoint{3.065616in}{4.666857in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{4.666469in}}%
\pgfpathlineto{\pgfqpoint{3.068031in}{4.667170in}}%
\pgfpathlineto{\pgfqpoint{3.069555in}{4.669035in}}%
\pgfpathlineto{\pgfqpoint{3.070471in}{4.668699in}}%
\pgfpathlineto{\pgfqpoint{3.075437in}{4.669583in}}%
\pgfpathlineto{\pgfqpoint{3.076953in}{4.671856in}}%
\pgfpathlineto{\pgfqpoint{3.081871in}{4.674229in}}%
\pgfpathlineto{\pgfqpoint{3.084012in}{4.677257in}}%
\pgfpathlineto{\pgfqpoint{3.087464in}{4.678661in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{4.680999in}}%
\pgfpathlineto{\pgfqpoint{3.094125in}{4.681554in}}%
\pgfpathlineto{\pgfqpoint{3.097674in}{4.685339in}}%
\pgfpathlineto{\pgfqpoint{3.099750in}{4.684466in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{4.687854in}}%
\pgfpathlineto{\pgfqpoint{3.102953in}{4.686471in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{4.688492in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{3.106607in}{4.685510in}}%
\pgfpathlineto{\pgfqpoint{3.109770in}{4.686553in}}%
\pgfpathlineto{\pgfqpoint{3.116140in}{4.688996in}}%
\pgfpathlineto{\pgfqpoint{3.118987in}{4.686111in}}%
\pgfpathlineto{\pgfqpoint{3.121191in}{4.686784in}}%
\pgfpathlineto{\pgfqpoint{3.124432in}{4.686044in}}%
\pgfpathlineto{\pgfqpoint{3.125642in}{4.685042in}}%
\pgfpathlineto{\pgfqpoint{3.126632in}{4.685265in}}%
\pgfpathlineto{\pgfqpoint{3.130812in}{4.684344in}}%
\pgfpathlineto{\pgfqpoint{3.132658in}{4.684316in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{4.685075in}}%
\pgfpathlineto{\pgfqpoint{3.143154in}{4.684893in}}%
\pgfpathlineto{\pgfqpoint{3.144257in}{4.685681in}}%
\pgfpathlineto{\pgfqpoint{3.144993in}{4.684581in}}%
\pgfpathlineto{\pgfqpoint{3.147990in}{4.685728in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{4.684516in}}%
\pgfpathlineto{\pgfqpoint{3.150654in}{4.687345in}}%
\pgfpathlineto{\pgfqpoint{3.151982in}{4.686467in}}%
\pgfpathlineto{\pgfqpoint{3.153892in}{4.686000in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{4.682532in}}%
\pgfpathlineto{\pgfqpoint{3.157760in}{4.685769in}}%
\pgfpathlineto{\pgfqpoint{3.160840in}{4.685639in}}%
\pgfpathlineto{\pgfqpoint{3.162863in}{4.683917in}}%
\pgfpathlineto{\pgfqpoint{3.164412in}{4.684195in}}%
\pgfpathlineto{\pgfqpoint{3.165861in}{4.685615in}}%
\pgfpathlineto{\pgfqpoint{3.166615in}{4.685355in}}%
\pgfpathlineto{\pgfqpoint{3.167407in}{4.686178in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{4.683827in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{4.683262in}}%
\pgfpathlineto{\pgfqpoint{3.174633in}{4.681324in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{4.682699in}}%
\pgfpathlineto{\pgfqpoint{3.179488in}{4.681135in}}%
\pgfpathlineto{\pgfqpoint{3.180281in}{4.680087in}}%
\pgfpathlineto{\pgfqpoint{3.181463in}{4.681666in}}%
\pgfpathlineto{\pgfqpoint{3.183320in}{4.681507in}}%
\pgfpathlineto{\pgfqpoint{3.184336in}{4.680814in}}%
\pgfpathlineto{\pgfqpoint{3.186971in}{4.681778in}}%
\pgfpathlineto{\pgfqpoint{3.188150in}{4.681277in}}%
\pgfpathlineto{\pgfqpoint{3.189664in}{4.682093in}}%
\pgfpathlineto{\pgfqpoint{3.191320in}{4.680148in}}%
\pgfpathlineto{\pgfqpoint{3.193206in}{4.683562in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{4.681486in}}%
\pgfpathlineto{\pgfqpoint{3.196900in}{4.681551in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{4.680213in}}%
\pgfpathlineto{\pgfqpoint{3.202465in}{4.682600in}}%
\pgfpathlineto{\pgfqpoint{3.203758in}{4.681381in}}%
\pgfpathlineto{\pgfqpoint{3.205439in}{4.678548in}}%
\pgfpathlineto{\pgfqpoint{3.206460in}{4.681011in}}%
\pgfpathlineto{\pgfqpoint{3.208012in}{4.682104in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{4.680108in}}%
\pgfpathlineto{\pgfqpoint{3.210778in}{4.677328in}}%
\pgfpathlineto{\pgfqpoint{3.212103in}{4.678901in}}%
\pgfpathlineto{\pgfqpoint{3.213702in}{4.677722in}}%
\pgfpathlineto{\pgfqpoint{3.214955in}{4.679429in}}%
\pgfpathlineto{\pgfqpoint{3.216372in}{4.677224in}}%
\pgfpathlineto{\pgfqpoint{3.217192in}{4.678220in}}%
\pgfpathlineto{\pgfqpoint{3.219102in}{4.678085in}}%
\pgfpathlineto{\pgfqpoint{3.220602in}{4.677239in}}%
\pgfpathlineto{\pgfqpoint{3.222647in}{4.679730in}}%
\pgfpathlineto{\pgfqpoint{3.224063in}{4.677391in}}%
\pgfpathlineto{\pgfqpoint{3.227075in}{4.676881in}}%
\pgfpathlineto{\pgfqpoint{3.228800in}{4.678475in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{4.675893in}}%
\pgfpathlineto{\pgfqpoint{3.232709in}{4.676397in}}%
\pgfpathlineto{\pgfqpoint{3.235221in}{4.673203in}}%
\pgfpathlineto{\pgfqpoint{3.244525in}{4.674424in}}%
\pgfpathlineto{\pgfqpoint{3.245856in}{4.672270in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{4.673118in}}%
\pgfpathlineto{\pgfqpoint{3.251313in}{4.668969in}}%
\pgfpathlineto{\pgfqpoint{3.253568in}{4.668359in}}%
\pgfpathlineto{\pgfqpoint{3.255483in}{4.668511in}}%
\pgfpathlineto{\pgfqpoint{3.257570in}{4.662597in}}%
\pgfpathlineto{\pgfqpoint{3.258888in}{4.660685in}}%
\pgfpathlineto{\pgfqpoint{3.260194in}{4.662867in}}%
\pgfpathlineto{\pgfqpoint{3.261916in}{4.660227in}}%
\pgfpathlineto{\pgfqpoint{3.263538in}{4.659312in}}%
\pgfpathlineto{\pgfqpoint{3.267046in}{4.660916in}}%
\pgfpathlineto{\pgfqpoint{3.279075in}{4.655820in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{4.648745in}}%
\pgfpathlineto{\pgfqpoint{3.283546in}{4.649050in}}%
\pgfpathlineto{\pgfqpoint{3.287787in}{4.648561in}}%
\pgfpathlineto{\pgfqpoint{3.290226in}{4.649664in}}%
\pgfpathlineto{\pgfqpoint{3.291229in}{4.649463in}}%
\pgfpathlineto{\pgfqpoint{3.295188in}{4.651423in}}%
\pgfpathlineto{\pgfqpoint{3.296691in}{4.649402in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{4.649875in}}%
\pgfpathlineto{\pgfqpoint{3.300244in}{4.652914in}}%
\pgfpathlineto{\pgfqpoint{3.301790in}{4.651512in}}%
\pgfpathlineto{\pgfqpoint{3.302897in}{4.649601in}}%
\pgfpathlineto{\pgfqpoint{3.303765in}{4.650120in}}%
\pgfpathlineto{\pgfqpoint{3.305479in}{4.649564in}}%
\pgfpathlineto{\pgfqpoint{3.308329in}{4.650265in}}%
\pgfpathlineto{\pgfqpoint{3.309936in}{4.645852in}}%
\pgfpathlineto{\pgfqpoint{3.311089in}{4.647557in}}%
\pgfpathlineto{\pgfqpoint{3.312760in}{4.645352in}}%
\pgfpathlineto{\pgfqpoint{3.313454in}{4.646886in}}%
\pgfpathlineto{\pgfqpoint{3.314538in}{4.645024in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{4.645420in}}%
\pgfpathlineto{\pgfqpoint{3.318320in}{4.643916in}}%
\pgfpathlineto{\pgfqpoint{3.321473in}{4.645964in}}%
\pgfpathlineto{\pgfqpoint{3.322236in}{4.645375in}}%
\pgfpathlineto{\pgfqpoint{3.326560in}{4.645392in}}%
\pgfpathlineto{\pgfqpoint{3.327363in}{4.643712in}}%
\pgfpathlineto{\pgfqpoint{3.328969in}{4.645601in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{4.645987in}}%
\pgfpathlineto{\pgfqpoint{3.332439in}{4.644105in}}%
\pgfpathlineto{\pgfqpoint{3.334063in}{4.645087in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{4.647918in}}%
\pgfpathlineto{\pgfqpoint{3.335631in}{4.646302in}}%
\pgfpathlineto{\pgfqpoint{3.336741in}{4.649058in}}%
\pgfpathlineto{\pgfqpoint{3.338262in}{4.651013in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{4.649602in}}%
\pgfpathlineto{\pgfqpoint{3.340730in}{4.647147in}}%
\pgfpathlineto{\pgfqpoint{3.342869in}{4.649802in}}%
\pgfpathlineto{\pgfqpoint{3.343592in}{4.648442in}}%
\pgfpathlineto{\pgfqpoint{3.345038in}{4.647969in}}%
\pgfpathlineto{\pgfqpoint{3.345837in}{4.648487in}}%
\pgfpathlineto{\pgfqpoint{3.347872in}{4.648575in}}%
\pgfpathlineto{\pgfqpoint{3.348583in}{4.647560in}}%
\pgfpathlineto{\pgfqpoint{3.350767in}{4.648466in}}%
\pgfpathlineto{\pgfqpoint{3.352217in}{4.655259in}}%
\pgfpathlineto{\pgfqpoint{3.353602in}{4.651182in}}%
\pgfpathlineto{\pgfqpoint{3.355129in}{4.656957in}}%
\pgfpathlineto{\pgfqpoint{3.357089in}{4.651869in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{4.653245in}}%
\pgfpathlineto{\pgfqpoint{3.359074in}{4.652658in}}%
\pgfpathlineto{\pgfqpoint{3.360906in}{4.658424in}}%
\pgfpathlineto{\pgfqpoint{3.361586in}{4.656299in}}%
\pgfpathlineto{\pgfqpoint{3.364494in}{4.657002in}}%
\pgfpathlineto{\pgfqpoint{3.365269in}{4.655869in}}%
\pgfpathlineto{\pgfqpoint{3.368075in}{4.655985in}}%
\pgfpathlineto{\pgfqpoint{3.370593in}{4.655087in}}%
\pgfpathlineto{\pgfqpoint{3.371188in}{4.655702in}}%
\pgfpathlineto{\pgfqpoint{3.371968in}{4.653343in}}%
\pgfpathlineto{\pgfqpoint{3.374716in}{4.652669in}}%
\pgfpathlineto{\pgfqpoint{3.377335in}{4.652778in}}%
\pgfpathlineto{\pgfqpoint{3.379093in}{4.649536in}}%
\pgfpathlineto{\pgfqpoint{3.381821in}{4.649320in}}%
\pgfpathlineto{\pgfqpoint{3.384060in}{4.647941in}}%
\pgfpathlineto{\pgfqpoint{3.384700in}{4.649060in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{4.647700in}}%
\pgfpathlineto{\pgfqpoint{3.388125in}{4.649425in}}%
\pgfpathlineto{\pgfqpoint{3.388924in}{4.649113in}}%
\pgfpathlineto{\pgfqpoint{3.390372in}{4.650713in}}%
\pgfpathlineto{\pgfqpoint{3.391683in}{4.649083in}}%
\pgfpathlineto{\pgfqpoint{3.393842in}{4.652349in}}%
\pgfpathlineto{\pgfqpoint{3.395644in}{4.649850in}}%
\pgfpathlineto{\pgfqpoint{3.399077in}{4.650758in}}%
\pgfpathlineto{\pgfqpoint{3.400484in}{4.648740in}}%
\pgfpathlineto{\pgfqpoint{3.402340in}{4.650609in}}%
\pgfpathlineto{\pgfqpoint{3.427711in}{4.648462in}}%
\pgfpathlineto{\pgfqpoint{3.430941in}{4.633024in}}%
\pgfpathlineto{\pgfqpoint{3.432959in}{4.634151in}}%
\pgfpathlineto{\pgfqpoint{3.434416in}{4.639261in}}%
\pgfpathlineto{\pgfqpoint{3.436765in}{4.632765in}}%
\pgfpathlineto{\pgfqpoint{3.438474in}{4.631375in}}%
\pgfpathlineto{\pgfqpoint{3.440832in}{4.635560in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{4.628415in}}%
\pgfpathlineto{\pgfqpoint{3.445279in}{4.627803in}}%
\pgfpathlineto{\pgfqpoint{3.447988in}{4.627921in}}%
\pgfpathlineto{\pgfqpoint{3.450654in}{4.625387in}}%
\pgfpathlineto{\pgfqpoint{3.453264in}{4.620456in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{4.622160in}}%
\pgfpathlineto{\pgfqpoint{3.456219in}{4.622028in}}%
\pgfpathlineto{\pgfqpoint{3.459477in}{4.623895in}}%
\pgfpathlineto{\pgfqpoint{3.460670in}{4.625265in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{4.623453in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{4.628004in}}%
\pgfpathlineto{\pgfqpoint{3.472704in}{4.626858in}}%
\pgfpathlineto{\pgfqpoint{3.475216in}{4.626938in}}%
\pgfpathlineto{\pgfqpoint{3.476001in}{4.630327in}}%
\pgfpathlineto{\pgfqpoint{3.477704in}{4.629286in}}%
\pgfpathlineto{\pgfqpoint{3.478637in}{4.630022in}}%
\pgfpathlineto{\pgfqpoint{3.480474in}{4.632904in}}%
\pgfpathlineto{\pgfqpoint{3.481200in}{4.629471in}}%
\pgfpathlineto{\pgfqpoint{3.483388in}{4.631429in}}%
\pgfpathlineto{\pgfqpoint{3.484435in}{4.629925in}}%
\pgfpathlineto{\pgfqpoint{3.485509in}{4.634713in}}%
\pgfpathlineto{\pgfqpoint{3.488390in}{4.628496in}}%
\pgfpathlineto{\pgfqpoint{3.489158in}{4.628285in}}%
\pgfpathlineto{\pgfqpoint{3.490997in}{4.626624in}}%
\pgfpathlineto{\pgfqpoint{3.492449in}{4.629827in}}%
\pgfpathlineto{\pgfqpoint{3.495865in}{4.626432in}}%
\pgfpathlineto{\pgfqpoint{3.502152in}{4.624987in}}%
\pgfpathlineto{\pgfqpoint{3.504595in}{4.624877in}}%
\pgfpathlineto{\pgfqpoint{3.506189in}{4.627020in}}%
\pgfpathlineto{\pgfqpoint{3.507835in}{4.626136in}}%
\pgfpathlineto{\pgfqpoint{3.515724in}{4.628741in}}%
\pgfpathlineto{\pgfqpoint{3.516514in}{4.629477in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{4.629857in}}%
\pgfpathlineto{\pgfqpoint{3.521253in}{4.634411in}}%
\pgfpathlineto{\pgfqpoint{3.522968in}{4.630660in}}%
\pgfpathlineto{\pgfqpoint{3.524032in}{4.633195in}}%
\pgfpathlineto{\pgfqpoint{3.525491in}{4.632206in}}%
\pgfpathlineto{\pgfqpoint{3.526502in}{4.630834in}}%
\pgfpathlineto{\pgfqpoint{3.529327in}{4.637103in}}%
\pgfpathlineto{\pgfqpoint{3.530051in}{4.634593in}}%
\pgfpathlineto{\pgfqpoint{3.534500in}{4.633499in}}%
\pgfpathlineto{\pgfqpoint{3.542648in}{4.638852in}}%
\pgfpathlineto{\pgfqpoint{3.544559in}{4.649956in}}%
\pgfpathlineto{\pgfqpoint{3.546990in}{4.656609in}}%
\pgfpathlineto{\pgfqpoint{3.548738in}{4.659089in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{4.659291in}}%
\pgfpathlineto{\pgfqpoint{3.552856in}{4.662660in}}%
\pgfpathlineto{\pgfqpoint{3.554204in}{4.663081in}}%
\pgfpathlineto{\pgfqpoint{3.556057in}{4.666260in}}%
\pgfpathlineto{\pgfqpoint{3.558005in}{4.666211in}}%
\pgfpathlineto{\pgfqpoint{3.558975in}{4.665541in}}%
\pgfpathlineto{\pgfqpoint{3.560437in}{4.665425in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{4.666037in}}%
\pgfpathlineto{\pgfqpoint{3.563847in}{4.664756in}}%
\pgfpathlineto{\pgfqpoint{3.565674in}{4.667476in}}%
\pgfpathlineto{\pgfqpoint{3.567624in}{4.662670in}}%
\pgfpathlineto{\pgfqpoint{3.569260in}{4.661231in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{4.664765in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{4.661318in}}%
\pgfpathlineto{\pgfqpoint{3.572977in}{4.661095in}}%
\pgfpathlineto{\pgfqpoint{3.574904in}{4.660064in}}%
\pgfpathlineto{\pgfqpoint{3.575905in}{4.658251in}}%
\pgfpathlineto{\pgfqpoint{3.577048in}{4.660580in}}%
\pgfpathlineto{\pgfqpoint{3.579134in}{4.656681in}}%
\pgfpathlineto{\pgfqpoint{3.580130in}{4.657428in}}%
\pgfpathlineto{\pgfqpoint{3.581111in}{4.656653in}}%
\pgfpathlineto{\pgfqpoint{3.583040in}{4.656026in}}%
\pgfpathlineto{\pgfqpoint{3.583699in}{4.660337in}}%
\pgfpathlineto{\pgfqpoint{3.585058in}{4.657018in}}%
\pgfpathlineto{\pgfqpoint{3.588355in}{4.656983in}}%
\pgfpathlineto{\pgfqpoint{3.589980in}{4.655972in}}%
\pgfpathlineto{\pgfqpoint{3.590960in}{4.658725in}}%
\pgfpathlineto{\pgfqpoint{3.591944in}{4.655969in}}%
\pgfpathlineto{\pgfqpoint{3.593135in}{4.656975in}}%
\pgfpathlineto{\pgfqpoint{3.594674in}{4.656286in}}%
\pgfpathlineto{\pgfqpoint{3.595714in}{4.654197in}}%
\pgfpathlineto{\pgfqpoint{3.596893in}{4.658793in}}%
\pgfpathlineto{\pgfqpoint{3.598074in}{4.655888in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{4.655716in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{4.654690in}}%
\pgfpathlineto{\pgfqpoint{3.602505in}{4.654847in}}%
\pgfpathlineto{\pgfqpoint{3.603717in}{4.659922in}}%
\pgfpathlineto{\pgfqpoint{3.604742in}{4.658610in}}%
\pgfpathlineto{\pgfqpoint{3.609372in}{4.660906in}}%
\pgfpathlineto{\pgfqpoint{3.611276in}{4.665477in}}%
\pgfpathlineto{\pgfqpoint{3.613312in}{4.664289in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{4.665615in}}%
\pgfpathlineto{\pgfqpoint{3.617746in}{4.670700in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{4.669826in}}%
\pgfpathlineto{\pgfqpoint{3.623433in}{4.679867in}}%
\pgfpathlineto{\pgfqpoint{3.624455in}{4.679982in}}%
\pgfpathlineto{\pgfqpoint{3.625666in}{4.681444in}}%
\pgfpathlineto{\pgfqpoint{3.626845in}{4.685665in}}%
\pgfpathlineto{\pgfqpoint{3.628549in}{4.685500in}}%
\pgfpathlineto{\pgfqpoint{3.630268in}{4.684202in}}%
\pgfpathlineto{\pgfqpoint{3.631641in}{4.687351in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{4.689251in}}%
\pgfpathlineto{\pgfqpoint{3.634346in}{4.694709in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{4.692628in}}%
\pgfpathlineto{\pgfqpoint{3.637409in}{4.695336in}}%
\pgfpathlineto{\pgfqpoint{3.638792in}{4.695871in}}%
\pgfpathlineto{\pgfqpoint{3.640134in}{4.697280in}}%
\pgfpathlineto{\pgfqpoint{3.644290in}{4.698941in}}%
\pgfpathlineto{\pgfqpoint{3.646891in}{4.701719in}}%
\pgfpathlineto{\pgfqpoint{3.648538in}{4.704460in}}%
\pgfpathlineto{\pgfqpoint{3.651416in}{4.705486in}}%
\pgfpathlineto{\pgfqpoint{3.653041in}{4.708944in}}%
\pgfpathlineto{\pgfqpoint{3.656017in}{4.712642in}}%
\pgfpathlineto{\pgfqpoint{3.657383in}{4.709796in}}%
\pgfpathlineto{\pgfqpoint{3.661917in}{4.712338in}}%
\pgfpathlineto{\pgfqpoint{3.663514in}{4.714584in}}%
\pgfpathlineto{\pgfqpoint{3.666906in}{4.714774in}}%
\pgfpathlineto{\pgfqpoint{3.668372in}{4.716200in}}%
\pgfpathlineto{\pgfqpoint{3.669313in}{4.715604in}}%
\pgfpathlineto{\pgfqpoint{3.671041in}{4.716773in}}%
\pgfpathlineto{\pgfqpoint{3.672781in}{4.716340in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{4.719334in}}%
\pgfpathlineto{\pgfqpoint{3.677306in}{4.717325in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{4.717912in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{4.717912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028085in}{4.602996in}}%
\pgfpathlineto{\pgfqpoint{1.032056in}{4.586187in}}%
\pgfpathlineto{\pgfqpoint{1.033379in}{4.588443in}}%
\pgfpathlineto{\pgfqpoint{1.034702in}{4.587878in}}%
\pgfpathlineto{\pgfqpoint{1.037348in}{4.589040in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{4.587488in}}%
\pgfpathlineto{\pgfqpoint{1.043989in}{4.601884in}}%
\pgfpathlineto{\pgfqpoint{1.045364in}{4.607277in}}%
\pgfpathlineto{\pgfqpoint{1.056114in}{4.608384in}}%
\pgfpathlineto{\pgfqpoint{1.057438in}{4.602665in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{4.599973in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{4.597961in}}%
\pgfpathlineto{\pgfqpoint{1.064765in}{4.589564in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{4.588572in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{4.588572in}}%
\pgfpathlineto{\pgfqpoint{1.069048in}{4.585534in}}%
\pgfpathlineto{\pgfqpoint{1.070375in}{4.589058in}}%
\pgfpathlineto{\pgfqpoint{1.073020in}{4.584092in}}%
\pgfpathlineto{\pgfqpoint{1.073020in}{4.584092in}}%
\pgfpathlineto{\pgfqpoint{1.074341in}{4.583657in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{4.580064in}}%
\pgfpathlineto{\pgfqpoint{1.076987in}{4.580674in}}%
\pgfpathlineto{\pgfqpoint{1.078317in}{4.579768in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{4.576701in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{4.576701in}}%
\pgfpathlineto{\pgfqpoint{1.082286in}{4.572911in}}%
\pgfpathlineto{\pgfqpoint{1.084942in}{4.573740in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{4.554880in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{4.556945in}}%
\pgfpathlineto{\pgfqpoint{1.092897in}{4.559057in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{4.558104in}}%
\pgfpathlineto{\pgfqpoint{1.101507in}{4.577965in}}%
\pgfpathlineto{\pgfqpoint{1.104164in}{4.581308in}}%
\pgfpathlineto{\pgfqpoint{1.105488in}{4.580081in}}%
\pgfpathlineto{\pgfqpoint{1.108142in}{4.584062in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{4.584091in}}%
\pgfpathlineto{\pgfqpoint{1.113427in}{4.601557in}}%
\pgfpathlineto{\pgfqpoint{1.113427in}{4.601557in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{4.610698in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{4.612895in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{4.621279in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{4.635149in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{4.637154in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{4.631737in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{4.645166in}}%
\pgfpathlineto{\pgfqpoint{1.133331in}{4.644500in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{4.640743in}}%
\pgfpathlineto{\pgfqpoint{1.137312in}{4.631887in}}%
\pgfpathlineto{\pgfqpoint{1.138634in}{4.632904in}}%
\pgfpathlineto{\pgfqpoint{1.139956in}{4.636632in}}%
\pgfpathlineto{\pgfqpoint{1.142620in}{4.638507in}}%
\pgfpathlineto{\pgfqpoint{1.143971in}{4.641152in}}%
\pgfpathlineto{\pgfqpoint{1.151915in}{4.617785in}}%
\pgfpathlineto{\pgfqpoint{1.153245in}{4.621206in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{4.627525in}}%
\pgfpathlineto{\pgfqpoint{1.163837in}{4.639337in}}%
\pgfpathlineto{\pgfqpoint{1.166482in}{4.640862in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{4.637280in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{4.637280in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{4.637469in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{4.640448in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{4.640448in}}%
\pgfpathlineto{\pgfqpoint{1.175096in}{4.648703in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{4.655642in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{4.655246in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{4.655246in}}%
\pgfpathlineto{\pgfqpoint{1.181811in}{4.659993in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{4.657360in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{4.657360in}}%
\pgfpathlineto{\pgfqpoint{1.184454in}{4.656939in}}%
\pgfpathlineto{\pgfqpoint{1.185780in}{4.654835in}}%
\pgfpathlineto{\pgfqpoint{1.188427in}{4.658550in}}%
\pgfpathlineto{\pgfqpoint{1.188427in}{4.658550in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{4.656892in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{4.658089in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{4.657275in}}%
\pgfpathlineto{\pgfqpoint{1.197708in}{4.655240in}}%
\pgfpathlineto{\pgfqpoint{1.201815in}{4.656105in}}%
\pgfpathlineto{\pgfqpoint{1.203137in}{4.652915in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{4.654865in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{4.654865in}}%
\pgfpathlineto{\pgfqpoint{1.207104in}{4.653834in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{4.653833in}}%
\pgfpathlineto{\pgfqpoint{1.209753in}{4.651191in}}%
\pgfpathlineto{\pgfqpoint{1.211077in}{4.649838in}}%
\pgfpathlineto{\pgfqpoint{1.212404in}{4.649491in}}%
\pgfpathlineto{\pgfqpoint{1.213725in}{4.648178in}}%
\pgfpathlineto{\pgfqpoint{1.215047in}{4.650068in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{4.653856in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{4.654915in}}%
\pgfpathlineto{\pgfqpoint{1.219021in}{4.653455in}}%
\pgfpathlineto{\pgfqpoint{1.220344in}{4.648544in}}%
\pgfpathlineto{\pgfqpoint{1.221665in}{4.651046in}}%
\pgfpathlineto{\pgfqpoint{1.224332in}{4.652299in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{4.648355in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{4.648355in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{4.649588in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{4.649588in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{4.654146in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{4.657904in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{4.657904in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{4.650101in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{4.650101in}}%
\pgfpathlineto{\pgfqpoint{1.238246in}{4.652911in}}%
\pgfpathlineto{\pgfqpoint{1.240936in}{4.654902in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{4.660643in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{4.660419in}}%
\pgfpathlineto{\pgfqpoint{1.250216in}{4.658546in}}%
\pgfpathlineto{\pgfqpoint{1.251555in}{4.661707in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{4.668748in}}%
\pgfpathlineto{\pgfqpoint{1.262140in}{4.666441in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{4.666194in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{4.666194in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{4.671069in}}%
\pgfpathlineto{\pgfqpoint{1.272918in}{4.669786in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{4.670107in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{4.670107in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{4.678019in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{4.678019in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{4.680633in}}%
\pgfpathlineto{\pgfqpoint{1.285716in}{4.679416in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{4.675131in}}%
\pgfpathlineto{\pgfqpoint{1.291007in}{4.664925in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{4.666326in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{4.671461in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{4.677012in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{4.677012in}}%
\pgfpathlineto{\pgfqpoint{1.298946in}{4.675940in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{1.301591in}{4.679832in}}%
\pgfpathlineto{\pgfqpoint{1.304242in}{4.689662in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{4.689825in}}%
\pgfpathlineto{\pgfqpoint{1.306893in}{4.688834in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{4.681710in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{4.681710in}}%
\pgfpathlineto{\pgfqpoint{1.309543in}{4.681414in}}%
\pgfpathlineto{\pgfqpoint{1.312187in}{4.683706in}}%
\pgfpathlineto{\pgfqpoint{1.313508in}{4.684091in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.679599in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.679599in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{4.670925in}}%
\pgfpathlineto{\pgfqpoint{1.324096in}{4.649695in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{4.649961in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{4.654911in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{4.647808in}}%
\pgfpathlineto{\pgfqpoint{1.333170in}{4.648029in}}%
\pgfpathlineto{\pgfqpoint{1.333170in}{4.648029in}}%
\pgfpathlineto{\pgfqpoint{1.334499in}{4.644287in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{4.643417in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{4.635816in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{4.640833in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{4.640833in}}%
\pgfpathlineto{\pgfqpoint{1.343900in}{4.641846in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{4.642786in}}%
\pgfpathlineto{\pgfqpoint{1.347213in}{4.635015in}}%
\pgfpathlineto{\pgfqpoint{1.347213in}{4.635015in}}%
\pgfpathlineto{\pgfqpoint{1.349868in}{4.631888in}}%
\pgfpathlineto{\pgfqpoint{1.351189in}{4.638947in}}%
\pgfpathlineto{\pgfqpoint{1.352515in}{4.637783in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{4.639714in}}%
\pgfpathlineto{\pgfqpoint{1.355302in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{1.355302in}{4.633823in}}%
\pgfpathlineto{\pgfqpoint{1.356627in}{4.632833in}}%
\pgfpathlineto{\pgfqpoint{1.360596in}{4.619999in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{4.626948in}}%
\pgfpathlineto{\pgfqpoint{1.363244in}{4.625625in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{4.625765in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{4.625765in}}%
\pgfpathlineto{\pgfqpoint{1.367222in}{4.628883in}}%
\pgfpathlineto{\pgfqpoint{1.372596in}{4.611064in}}%
\pgfpathlineto{\pgfqpoint{1.377387in}{4.610674in}}%
\pgfpathlineto{\pgfqpoint{1.381376in}{4.600406in}}%
\pgfpathlineto{\pgfqpoint{1.385347in}{4.592290in}}%
\pgfpathlineto{\pgfqpoint{1.389312in}{4.594850in}}%
\pgfpathlineto{\pgfqpoint{1.398570in}{4.572567in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{4.570986in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{4.594593in}}%
\pgfpathlineto{\pgfqpoint{1.407847in}{4.609791in}}%
\pgfpathlineto{\pgfqpoint{1.440980in}{4.631549in}}%
\pgfpathlineto{\pgfqpoint{1.442307in}{4.633271in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{4.638573in}}%
\pgfpathlineto{\pgfqpoint{1.446321in}{4.638387in}}%
\pgfpathlineto{\pgfqpoint{1.447644in}{4.636579in}}%
\pgfpathlineto{\pgfqpoint{1.448968in}{4.639163in}}%
\pgfpathlineto{\pgfqpoint{1.450298in}{4.631848in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{4.635843in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{4.635843in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{4.641206in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{4.641206in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{4.639734in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{4.639734in}}%
\pgfpathlineto{\pgfqpoint{1.460240in}{4.642524in}}%
\pgfpathlineto{\pgfqpoint{1.463491in}{4.647785in}}%
\pgfpathlineto{\pgfqpoint{1.466827in}{4.641860in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{4.639936in}}%
\pgfpathlineto{\pgfqpoint{1.469475in}{4.641896in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{4.636103in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{4.636103in}}%
\pgfpathlineto{\pgfqpoint{1.472122in}{4.633107in}}%
\pgfpathlineto{\pgfqpoint{1.476125in}{4.640041in}}%
\pgfpathlineto{\pgfqpoint{1.477447in}{4.641781in}}%
\pgfpathlineto{\pgfqpoint{1.481409in}{4.635530in}}%
\pgfpathlineto{\pgfqpoint{1.481409in}{4.635530in}}%
\pgfpathlineto{\pgfqpoint{1.486708in}{4.629511in}}%
\pgfpathlineto{\pgfqpoint{1.488036in}{4.636809in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{4.630287in}}%
\pgfpathlineto{\pgfqpoint{1.493490in}{4.633752in}}%
\pgfpathlineto{\pgfqpoint{1.497475in}{4.625129in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{4.627551in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{4.629560in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{4.644114in}}%
\pgfpathlineto{\pgfqpoint{1.505442in}{4.642493in}}%
\pgfpathlineto{\pgfqpoint{1.506764in}{4.645547in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{4.642891in}}%
\pgfpathlineto{\pgfqpoint{1.510734in}{4.639892in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{4.639047in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{4.642381in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{4.642381in}}%
\pgfpathlineto{\pgfqpoint{1.519355in}{4.650372in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{4.642947in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{4.642947in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{4.641468in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{4.641468in}}%
\pgfpathlineto{\pgfqpoint{1.525996in}{4.646676in}}%
\pgfpathlineto{\pgfqpoint{1.525996in}{4.646676in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{4.646721in}}%
\pgfpathlineto{\pgfqpoint{1.528644in}{4.644944in}}%
\pgfpathlineto{\pgfqpoint{1.533969in}{4.645143in}}%
\pgfpathlineto{\pgfqpoint{1.543262in}{4.654180in}}%
\pgfpathlineto{\pgfqpoint{1.544579in}{4.653473in}}%
\pgfpathlineto{\pgfqpoint{1.545901in}{4.651564in}}%
\pgfpathlineto{\pgfqpoint{1.549868in}{4.648502in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{4.649616in}}%
\pgfpathlineto{\pgfqpoint{1.553838in}{4.657695in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{4.650156in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{4.650143in}}%
\pgfpathlineto{\pgfqpoint{1.559136in}{4.653746in}}%
\pgfpathlineto{\pgfqpoint{1.560468in}{4.644901in}}%
\pgfpathlineto{\pgfqpoint{1.561787in}{4.649934in}}%
\pgfpathlineto{\pgfqpoint{1.563108in}{4.644796in}}%
\pgfpathlineto{\pgfqpoint{1.564432in}{4.651943in}}%
\pgfpathlineto{\pgfqpoint{1.565755in}{4.649467in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{4.649204in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{4.646973in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{4.653588in}}%
\pgfpathlineto{\pgfqpoint{1.572401in}{4.648784in}}%
\pgfpathlineto{\pgfqpoint{1.572401in}{4.648784in}}%
\pgfpathlineto{\pgfqpoint{1.575057in}{4.649591in}}%
\pgfpathlineto{\pgfqpoint{1.576378in}{4.651068in}}%
\pgfpathlineto{\pgfqpoint{1.579023in}{4.652279in}}%
\pgfpathlineto{\pgfqpoint{1.583012in}{4.649924in}}%
\pgfpathlineto{\pgfqpoint{1.586322in}{4.651283in}}%
\pgfpathlineto{\pgfqpoint{1.588987in}{4.645321in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{4.651204in}}%
\pgfpathlineto{\pgfqpoint{1.591631in}{4.650906in}}%
\pgfpathlineto{\pgfqpoint{1.594021in}{4.647786in}}%
\pgfpathlineto{\pgfqpoint{1.595344in}{4.650001in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{4.646782in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{4.646782in}}%
\pgfpathlineto{\pgfqpoint{1.598659in}{4.650965in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{4.649978in}}%
\pgfpathlineto{\pgfqpoint{1.602639in}{4.651868in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{4.644194in}}%
\pgfpathlineto{\pgfqpoint{1.606600in}{4.639126in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{4.638144in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{4.642787in}}%
\pgfpathlineto{\pgfqpoint{1.610581in}{4.642481in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{4.646438in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{4.646438in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{4.647801in}}%
\pgfpathlineto{\pgfqpoint{1.615318in}{4.646341in}}%
\pgfpathlineto{\pgfqpoint{1.623328in}{4.652132in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{4.648737in}}%
\pgfpathlineto{\pgfqpoint{1.626020in}{4.657499in}}%
\pgfpathlineto{\pgfqpoint{1.627346in}{4.657275in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{4.663520in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{4.663520in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{4.659947in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{4.662478in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{4.665951in}}%
\pgfpathlineto{\pgfqpoint{1.639275in}{4.669881in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{4.669297in}}%
\pgfpathlineto{\pgfqpoint{1.641932in}{4.673049in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{4.669571in}}%
\pgfpathlineto{\pgfqpoint{1.645910in}{4.675330in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{4.674971in}}%
\pgfpathlineto{\pgfqpoint{1.648565in}{4.677332in}}%
\pgfpathlineto{\pgfqpoint{1.649898in}{4.674767in}}%
\pgfpathlineto{\pgfqpoint{1.652543in}{4.673712in}}%
\pgfpathlineto{\pgfqpoint{1.653871in}{4.679207in}}%
\pgfpathlineto{\pgfqpoint{1.655193in}{4.681331in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{4.686247in}}%
\pgfpathlineto{\pgfqpoint{1.657839in}{4.686672in}}%
\pgfpathlineto{\pgfqpoint{1.659160in}{4.681900in}}%
\pgfpathlineto{\pgfqpoint{1.660482in}{4.683273in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{4.680555in}}%
\pgfpathlineto{\pgfqpoint{1.663127in}{4.687621in}}%
\pgfpathlineto{\pgfqpoint{1.664452in}{4.681997in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{4.679545in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{4.682369in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{4.686624in}}%
\pgfpathlineto{\pgfqpoint{1.674412in}{4.688890in}}%
\pgfpathlineto{\pgfqpoint{1.674412in}{4.688890in}}%
\pgfpathlineto{\pgfqpoint{1.675735in}{4.692182in}}%
\pgfpathlineto{\pgfqpoint{1.677057in}{4.691388in}}%
\pgfpathlineto{\pgfqpoint{1.678449in}{4.689689in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{4.694278in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{4.694278in}}%
\pgfpathlineto{\pgfqpoint{1.682436in}{4.689384in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{4.696222in}}%
\pgfpathlineto{\pgfqpoint{1.687750in}{4.704020in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{4.700155in}}%
\pgfpathlineto{\pgfqpoint{1.695687in}{4.704943in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{4.709430in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{4.711153in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{4.718747in}}%
\pgfpathlineto{\pgfqpoint{1.703629in}{4.729421in}}%
\pgfpathlineto{\pgfqpoint{1.704950in}{4.729414in}}%
\pgfpathlineto{\pgfqpoint{1.706272in}{4.727815in}}%
\pgfpathlineto{\pgfqpoint{1.707594in}{4.735897in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{4.739783in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{4.735445in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{4.752347in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{4.752347in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{4.746064in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{4.746064in}}%
\pgfpathlineto{\pgfqpoint{1.719530in}{4.753305in}}%
\pgfpathlineto{\pgfqpoint{1.720852in}{4.751221in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{4.757204in}}%
\pgfpathlineto{\pgfqpoint{1.723497in}{4.759235in}}%
\pgfpathlineto{\pgfqpoint{1.723497in}{4.759235in}}%
\pgfpathlineto{\pgfqpoint{1.727352in}{4.753401in}}%
\pgfpathlineto{\pgfqpoint{1.728674in}{4.766694in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{4.757459in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{4.762392in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{4.760976in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{4.758264in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{4.763420in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{4.774706in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{4.777882in}}%
\pgfpathlineto{\pgfqpoint{1.745514in}{4.786901in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{4.784836in}}%
\pgfpathlineto{\pgfqpoint{1.750815in}{4.798631in}}%
\pgfpathlineto{\pgfqpoint{1.753472in}{4.802741in}}%
\pgfpathlineto{\pgfqpoint{1.754793in}{4.798804in}}%
\pgfpathlineto{\pgfqpoint{1.756115in}{4.805524in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{4.810426in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{4.812839in}}%
\pgfpathlineto{\pgfqpoint{1.762744in}{4.808078in}}%
\pgfpathlineto{\pgfqpoint{1.762744in}{4.808078in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{4.807969in}}%
\pgfpathlineto{\pgfqpoint{1.766712in}{4.811495in}}%
\pgfpathlineto{\pgfqpoint{1.768033in}{4.809966in}}%
\pgfpathlineto{\pgfqpoint{1.769362in}{4.811049in}}%
\pgfpathlineto{\pgfqpoint{1.770685in}{4.809175in}}%
\pgfpathlineto{\pgfqpoint{1.772007in}{4.815281in}}%
\pgfpathlineto{\pgfqpoint{1.773328in}{4.815973in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{4.820772in}}%
\pgfpathlineto{\pgfqpoint{1.775983in}{4.820023in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{4.822592in}}%
\pgfpathlineto{\pgfqpoint{1.779959in}{4.814692in}}%
\pgfpathlineto{\pgfqpoint{1.781281in}{4.819093in}}%
\pgfpathlineto{\pgfqpoint{1.781281in}{4.819093in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{4.811440in}}%
\pgfpathlineto{\pgfqpoint{1.785256in}{4.811945in}}%
\pgfpathlineto{\pgfqpoint{1.787905in}{4.814816in}}%
\pgfpathlineto{\pgfqpoint{1.787905in}{4.814816in}}%
\pgfpathlineto{\pgfqpoint{1.790584in}{4.815192in}}%
\pgfpathlineto{\pgfqpoint{1.792630in}{4.826616in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{4.827381in}}%
\pgfpathlineto{\pgfqpoint{1.796710in}{4.826453in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{4.817815in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{4.829055in}}%
\pgfpathlineto{\pgfqpoint{1.802033in}{4.830796in}}%
\pgfpathlineto{\pgfqpoint{1.802033in}{4.830796in}}%
\pgfpathlineto{\pgfqpoint{1.804678in}{4.824167in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{4.826126in}}%
\pgfpathlineto{\pgfqpoint{1.807378in}{4.830072in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{4.815712in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{4.821500in}}%
\pgfpathlineto{\pgfqpoint{1.811358in}{4.820668in}}%
\pgfpathlineto{\pgfqpoint{1.812679in}{4.824660in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{4.824821in}}%
\pgfpathlineto{\pgfqpoint{1.817969in}{4.815123in}}%
\pgfpathlineto{\pgfqpoint{1.819290in}{4.819257in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{4.820515in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{4.815169in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{4.816292in}}%
\pgfpathlineto{\pgfqpoint{1.827225in}{4.813521in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{4.816487in}}%
\pgfpathlineto{\pgfqpoint{1.833937in}{4.819419in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{4.818819in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{4.824285in}}%
\pgfpathlineto{\pgfqpoint{1.842538in}{4.826354in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{4.835528in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{4.833857in}}%
\pgfpathlineto{\pgfqpoint{1.847855in}{4.839021in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{4.838717in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{4.848009in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{4.851184in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{4.851184in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{4.850517in}}%
\pgfpathlineto{\pgfqpoint{1.857530in}{4.850449in}}%
\pgfpathlineto{\pgfqpoint{1.857530in}{4.850449in}}%
\pgfpathlineto{\pgfqpoint{1.860179in}{4.856375in}}%
\pgfpathlineto{\pgfqpoint{1.861501in}{4.856884in}}%
\pgfpathlineto{\pgfqpoint{1.864147in}{4.859808in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{4.858678in}}%
\pgfpathlineto{\pgfqpoint{1.870149in}{4.861512in}}%
\pgfpathlineto{\pgfqpoint{1.872807in}{4.858608in}}%
\pgfpathlineto{\pgfqpoint{1.875462in}{4.866136in}}%
\pgfpathlineto{\pgfqpoint{1.876785in}{4.868163in}}%
\pgfpathlineto{\pgfqpoint{1.876785in}{4.868163in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{4.864918in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{4.870644in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{4.870644in}}%
\pgfpathlineto{\pgfqpoint{1.884734in}{4.874447in}}%
\pgfpathlineto{\pgfqpoint{1.884734in}{4.874447in}}%
\pgfpathlineto{\pgfqpoint{1.887374in}{4.868762in}}%
\pgfpathlineto{\pgfqpoint{1.888705in}{4.873603in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{4.871000in}}%
\pgfpathlineto{\pgfqpoint{1.891347in}{4.871929in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{4.869165in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{4.869165in}}%
\pgfpathlineto{\pgfqpoint{1.896650in}{4.872688in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{4.876046in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{4.873122in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{4.873122in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{4.873610in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{4.868872in}}%
\pgfpathlineto{\pgfqpoint{1.907259in}{4.883844in}}%
\pgfpathlineto{\pgfqpoint{1.908577in}{4.880080in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{4.879454in}}%
\pgfpathlineto{\pgfqpoint{1.911230in}{4.879771in}}%
\pgfpathlineto{\pgfqpoint{1.912556in}{4.886795in}}%
\pgfpathlineto{\pgfqpoint{1.913873in}{4.886245in}}%
\pgfpathlineto{\pgfqpoint{1.916515in}{4.872616in}}%
\pgfpathlineto{\pgfqpoint{1.919159in}{4.869907in}}%
\pgfpathlineto{\pgfqpoint{1.919159in}{4.869907in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{4.882025in}}%
\pgfpathlineto{\pgfqpoint{1.923155in}{4.868610in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{4.877513in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{4.881017in}}%
\pgfpathlineto{\pgfqpoint{1.932422in}{4.877948in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{4.881836in}}%
\pgfpathlineto{\pgfqpoint{1.935067in}{4.872880in}}%
\pgfpathlineto{\pgfqpoint{1.935067in}{4.872880in}}%
\pgfpathlineto{\pgfqpoint{1.936391in}{4.870822in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{4.874580in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{4.874676in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{4.874676in}}%
\pgfpathlineto{\pgfqpoint{1.941683in}{4.876606in}}%
\pgfpathlineto{\pgfqpoint{1.943001in}{4.887542in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{4.880055in}}%
\pgfpathlineto{\pgfqpoint{1.945643in}{4.886638in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{4.883747in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{4.890410in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{4.890410in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{4.892258in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{4.894694in}}%
\pgfpathlineto{\pgfqpoint{1.955567in}{4.895806in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.897024in}}%
\pgfpathlineto{\pgfqpoint{1.958222in}{4.894442in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{4.898729in}}%
\pgfpathlineto{\pgfqpoint{1.963563in}{4.905758in}}%
\pgfpathlineto{\pgfqpoint{1.966212in}{4.919371in}}%
\pgfpathlineto{\pgfqpoint{1.968858in}{4.913800in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{4.915678in}}%
\pgfpathlineto{\pgfqpoint{1.974150in}{4.915038in}}%
\pgfpathlineto{\pgfqpoint{1.974150in}{4.915038in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{4.910695in}}%
\pgfpathlineto{\pgfqpoint{1.980792in}{4.910679in}}%
\pgfpathlineto{\pgfqpoint{1.982114in}{4.911427in}}%
\pgfpathlineto{\pgfqpoint{1.984768in}{4.909668in}}%
\pgfpathlineto{\pgfqpoint{1.984768in}{4.909668in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{4.905373in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{4.905373in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{4.901481in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{4.908446in}}%
\pgfpathlineto{\pgfqpoint{1.992516in}{4.904972in}}%
\pgfpathlineto{\pgfqpoint{1.995186in}{4.908852in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{4.906838in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{4.915142in}}%
\pgfpathlineto{\pgfqpoint{2.000558in}{4.905468in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{4.914604in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{4.914604in}}%
\pgfpathlineto{\pgfqpoint{2.003254in}{4.912454in}}%
\pgfpathlineto{\pgfqpoint{2.007220in}{4.913652in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{4.912745in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{4.909966in}}%
\pgfpathlineto{\pgfqpoint{2.018866in}{4.924799in}}%
\pgfpathlineto{\pgfqpoint{2.021651in}{4.928111in}}%
\pgfpathlineto{\pgfqpoint{2.021651in}{4.928111in}}%
\pgfpathlineto{\pgfqpoint{2.022991in}{4.934013in}}%
\pgfpathlineto{\pgfqpoint{2.024317in}{4.930683in}}%
\pgfpathlineto{\pgfqpoint{2.026960in}{4.937956in}}%
\pgfpathlineto{\pgfqpoint{2.029603in}{4.936256in}}%
\pgfpathlineto{\pgfqpoint{2.030930in}{4.937464in}}%
\pgfpathlineto{\pgfqpoint{2.032248in}{4.937570in}}%
\pgfpathlineto{\pgfqpoint{2.033577in}{4.939148in}}%
\pgfpathlineto{\pgfqpoint{2.034901in}{4.939180in}}%
\pgfpathlineto{\pgfqpoint{2.038868in}{4.931962in}}%
\pgfpathlineto{\pgfqpoint{2.040190in}{4.933314in}}%
\pgfpathlineto{\pgfqpoint{2.041516in}{4.938461in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{4.933726in}}%
\pgfpathlineto{\pgfqpoint{2.045491in}{4.937495in}}%
\pgfpathlineto{\pgfqpoint{2.046813in}{4.932190in}}%
\pgfpathlineto{\pgfqpoint{2.047476in}{4.934180in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{4.934592in}}%
\pgfpathlineto{\pgfqpoint{2.051483in}{4.933689in}}%
\pgfpathlineto{\pgfqpoint{2.052808in}{4.931596in}}%
\pgfpathlineto{\pgfqpoint{2.054143in}{4.932830in}}%
\pgfpathlineto{\pgfqpoint{2.056790in}{4.931095in}}%
\pgfpathlineto{\pgfqpoint{2.060767in}{4.943088in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{4.948933in}}%
\pgfpathlineto{\pgfqpoint{2.068700in}{4.955941in}}%
\pgfpathlineto{\pgfqpoint{2.070022in}{4.964646in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{4.975404in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{4.975404in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{4.977154in}}%
\pgfpathlineto{\pgfqpoint{2.076635in}{4.971655in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{4.969213in}}%
\pgfpathlineto{\pgfqpoint{2.079422in}{4.960751in}}%
\pgfpathlineto{\pgfqpoint{2.082066in}{4.977107in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{4.977476in}}%
\pgfpathlineto{\pgfqpoint{2.086060in}{4.979485in}}%
\pgfpathlineto{\pgfqpoint{2.088702in}{4.969111in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{4.982769in}}%
\pgfpathlineto{\pgfqpoint{2.091348in}{4.982174in}}%
\pgfpathlineto{\pgfqpoint{2.092676in}{4.980098in}}%
\pgfpathlineto{\pgfqpoint{2.093995in}{4.974072in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{4.965454in}}%
\pgfpathlineto{\pgfqpoint{2.096647in}{4.970303in}}%
\pgfpathlineto{\pgfqpoint{2.097972in}{4.969120in}}%
\pgfpathlineto{\pgfqpoint{2.099297in}{4.976794in}}%
\pgfpathlineto{\pgfqpoint{2.100619in}{4.964969in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{4.962475in}}%
\pgfpathlineto{\pgfqpoint{2.103263in}{4.962893in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{4.945394in}}%
\pgfpathlineto{\pgfqpoint{2.108546in}{4.961197in}}%
\pgfpathlineto{\pgfqpoint{2.109868in}{4.959488in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{4.948860in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{4.928283in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{4.928283in}}%
\pgfpathlineto{\pgfqpoint{2.120633in}{4.938051in}}%
\pgfpathlineto{\pgfqpoint{2.121294in}{4.928655in}}%
\pgfpathlineto{\pgfqpoint{2.124018in}{4.933578in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{4.926145in}}%
\pgfpathlineto{\pgfqpoint{2.126679in}{4.912484in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{4.922339in}}%
\pgfpathlineto{\pgfqpoint{2.130649in}{4.913366in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{4.908360in}}%
\pgfpathlineto{\pgfqpoint{2.133294in}{4.914269in}}%
\pgfpathlineto{\pgfqpoint{2.135937in}{4.897936in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{4.894347in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{4.894347in}}%
\pgfpathlineto{\pgfqpoint{2.139910in}{4.898421in}}%
\pgfpathlineto{\pgfqpoint{2.141245in}{4.887911in}}%
\pgfpathlineto{\pgfqpoint{2.142566in}{4.886621in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{4.880062in}}%
\pgfpathlineto{\pgfqpoint{2.145210in}{4.879237in}}%
\pgfpathlineto{\pgfqpoint{2.146533in}{4.879070in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{4.866416in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{4.866739in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{4.866739in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{4.858537in}}%
\pgfpathlineto{\pgfqpoint{2.155793in}{4.861321in}}%
\pgfpathlineto{\pgfqpoint{2.155793in}{4.861321in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{4.857325in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{4.838075in}}%
\pgfpathlineto{\pgfqpoint{2.162419in}{4.845490in}}%
\pgfpathlineto{\pgfqpoint{2.163749in}{4.835829in}}%
\pgfpathlineto{\pgfqpoint{2.165737in}{4.836796in}}%
\pgfpathlineto{\pgfqpoint{2.167059in}{4.831748in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{4.830882in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{4.818588in}}%
\pgfpathlineto{\pgfqpoint{2.172353in}{4.825588in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{4.835254in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{4.822334in}}%
\pgfpathlineto{\pgfqpoint{2.178998in}{4.832325in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{4.829699in}}%
\pgfpathlineto{\pgfqpoint{2.182964in}{4.822232in}}%
\pgfpathlineto{\pgfqpoint{2.182964in}{4.822232in}}%
\pgfpathlineto{\pgfqpoint{2.184287in}{4.821635in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{4.825785in}}%
\pgfpathlineto{\pgfqpoint{2.186936in}{4.813665in}}%
\pgfpathlineto{\pgfqpoint{2.194877in}{4.796606in}}%
\pgfpathlineto{\pgfqpoint{2.197537in}{4.794599in}}%
\pgfpathlineto{\pgfqpoint{2.208159in}{4.788274in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{4.806514in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{4.802968in}}%
\pgfpathlineto{\pgfqpoint{2.214780in}{4.776432in}}%
\pgfpathlineto{\pgfqpoint{2.216104in}{4.777408in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{4.733234in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{4.734435in}}%
\pgfpathlineto{\pgfqpoint{2.221393in}{4.749630in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{4.749571in}}%
\pgfpathlineto{\pgfqpoint{2.224036in}{4.750141in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{4.743795in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{4.743795in}}%
\pgfpathlineto{\pgfqpoint{2.231446in}{4.708611in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{4.725020in}}%
\pgfpathlineto{\pgfqpoint{2.232769in}{4.705294in}}%
\pgfpathlineto{\pgfqpoint{2.234092in}{4.719087in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{4.701306in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{4.701306in}}%
\pgfpathlineto{\pgfqpoint{2.239390in}{4.670546in}}%
\pgfpathlineto{\pgfqpoint{2.240732in}{4.683113in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{4.662916in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{4.662916in}}%
\pgfpathlineto{\pgfqpoint{2.244774in}{4.595858in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{4.590320in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{4.582038in}}%
\pgfpathlineto{\pgfqpoint{2.248781in}{4.587273in}}%
\pgfpathlineto{\pgfqpoint{2.251105in}{4.588659in}}%
\pgfpathlineto{\pgfqpoint{2.251105in}{4.588659in}}%
\pgfpathlineto{\pgfqpoint{2.257730in}{4.654604in}}%
\pgfpathlineto{\pgfqpoint{2.261697in}{4.683549in}}%
\pgfpathlineto{\pgfqpoint{2.264349in}{4.675511in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{4.689663in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{4.689663in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{4.690123in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{4.690123in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{4.659238in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{4.659238in}}%
\pgfpathlineto{\pgfqpoint{2.273616in}{4.679093in}}%
\pgfpathlineto{\pgfqpoint{2.274945in}{4.671718in}}%
\pgfpathlineto{\pgfqpoint{2.276267in}{4.698414in}}%
\pgfpathlineto{\pgfqpoint{2.277589in}{4.689552in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{4.693437in}}%
\pgfpathlineto{\pgfqpoint{2.280239in}{4.714665in}}%
\pgfpathlineto{\pgfqpoint{2.281560in}{4.719356in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{4.700928in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{4.700928in}}%
\pgfpathlineto{\pgfqpoint{2.285527in}{4.693093in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{4.705071in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{4.704980in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{4.704980in}}%
\pgfpathlineto{\pgfqpoint{2.292147in}{4.686489in}}%
\pgfpathlineto{\pgfqpoint{2.294793in}{4.681699in}}%
\pgfpathlineto{\pgfqpoint{2.298794in}{4.696695in}}%
\pgfpathlineto{\pgfqpoint{2.300120in}{4.696254in}}%
\pgfpathlineto{\pgfqpoint{2.302771in}{4.696922in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{4.700278in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{4.700278in}}%
\pgfpathlineto{\pgfqpoint{2.305431in}{4.677882in}}%
\pgfpathlineto{\pgfqpoint{2.308078in}{4.714209in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{4.685318in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{4.685318in}}%
\pgfpathlineto{\pgfqpoint{2.312048in}{4.681563in}}%
\pgfpathlineto{\pgfqpoint{2.313370in}{4.703087in}}%
\pgfpathlineto{\pgfqpoint{2.314693in}{4.703688in}}%
\pgfpathlineto{\pgfqpoint{2.316032in}{4.691781in}}%
\pgfpathlineto{\pgfqpoint{2.321322in}{4.654027in}}%
\pgfpathlineto{\pgfqpoint{2.322660in}{4.695106in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{4.697077in}}%
\pgfpathlineto{\pgfqpoint{2.325317in}{4.666900in}}%
\pgfpathlineto{\pgfqpoint{2.326640in}{4.684622in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{4.683403in}}%
\pgfpathlineto{\pgfqpoint{2.329292in}{4.680996in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{4.714637in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{4.714637in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{4.663402in}}%
\pgfpathlineto{\pgfqpoint{2.337911in}{4.665498in}}%
\pgfpathlineto{\pgfqpoint{2.339232in}{4.640458in}}%
\pgfpathlineto{\pgfqpoint{2.341878in}{4.644369in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{4.639309in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{4.639309in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{4.600613in}}%
\pgfpathlineto{\pgfqpoint{2.347168in}{4.564883in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{4.594675in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{4.594675in}}%
\pgfpathlineto{\pgfqpoint{2.351134in}{4.625149in}}%
\pgfpathlineto{\pgfqpoint{2.352455in}{4.627293in}}%
\pgfpathlineto{\pgfqpoint{2.356422in}{4.583390in}}%
\pgfpathlineto{\pgfqpoint{2.357753in}{4.581187in}}%
\pgfpathlineto{\pgfqpoint{2.361743in}{4.593576in}}%
\pgfpathlineto{\pgfqpoint{2.363065in}{4.599183in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{4.634144in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{4.627886in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{4.627886in}}%
\pgfpathlineto{\pgfqpoint{2.371059in}{4.633738in}}%
\pgfpathlineto{\pgfqpoint{2.372381in}{4.636249in}}%
\pgfpathlineto{\pgfqpoint{2.375027in}{4.638666in}}%
\pgfpathlineto{\pgfqpoint{2.380395in}{4.686691in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{4.691446in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{4.691446in}}%
\pgfpathlineto{\pgfqpoint{2.387099in}{4.692844in}}%
\pgfpathlineto{\pgfqpoint{2.387099in}{4.692844in}}%
\pgfpathlineto{\pgfqpoint{2.390410in}{4.701394in}}%
\pgfpathlineto{\pgfqpoint{2.394390in}{4.702061in}}%
\pgfpathlineto{\pgfqpoint{2.399706in}{4.753108in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{4.743519in}}%
\pgfpathlineto{\pgfqpoint{2.403670in}{4.746260in}}%
\pgfpathlineto{\pgfqpoint{2.406314in}{4.737438in}}%
\pgfpathlineto{\pgfqpoint{2.407638in}{4.726631in}}%
\pgfpathlineto{\pgfqpoint{2.410282in}{4.747061in}}%
\pgfpathlineto{\pgfqpoint{2.411605in}{4.742679in}}%
\pgfpathlineto{\pgfqpoint{2.411605in}{4.742679in}}%
\pgfpathlineto{\pgfqpoint{2.415585in}{4.714244in}}%
\pgfpathlineto{\pgfqpoint{2.416933in}{4.697196in}}%
\pgfpathlineto{\pgfqpoint{2.423617in}{4.682846in}}%
\pgfpathlineto{\pgfqpoint{2.424943in}{4.681835in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{4.670787in}}%
\pgfpathlineto{\pgfqpoint{2.432898in}{4.651114in}}%
\pgfpathlineto{\pgfqpoint{2.436867in}{4.616955in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{4.608044in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{4.608044in}}%
\pgfpathlineto{\pgfqpoint{2.439513in}{4.607707in}}%
\pgfpathlineto{\pgfqpoint{2.440837in}{4.606682in}}%
\pgfpathlineto{\pgfqpoint{2.442159in}{4.593478in}}%
\pgfpathlineto{\pgfqpoint{2.443482in}{4.590179in}}%
\pgfpathlineto{\pgfqpoint{2.444805in}{4.576265in}}%
\pgfpathlineto{\pgfqpoint{2.447450in}{4.572029in}}%
\pgfpathlineto{\pgfqpoint{2.450110in}{4.569182in}}%
\pgfpathlineto{\pgfqpoint{2.450110in}{4.569182in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{4.560279in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{4.560279in}}%
\pgfpathlineto{\pgfqpoint{2.460068in}{4.567170in}}%
\pgfpathlineto{\pgfqpoint{2.462712in}{4.580099in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{4.582676in}}%
\pgfpathlineto{\pgfqpoint{2.465411in}{4.591527in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{4.590439in}}%
\pgfpathlineto{\pgfqpoint{2.469401in}{4.600894in}}%
\pgfpathlineto{\pgfqpoint{2.472050in}{4.590001in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{4.581420in}}%
\pgfpathlineto{\pgfqpoint{2.476073in}{4.584128in}}%
\pgfpathlineto{\pgfqpoint{2.476073in}{4.584128in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{4.587133in}}%
\pgfpathlineto{\pgfqpoint{2.482992in}{4.574247in}}%
\pgfpathlineto{\pgfqpoint{2.486323in}{4.591410in}}%
\pgfpathlineto{\pgfqpoint{2.487645in}{4.586494in}}%
\pgfpathlineto{\pgfqpoint{2.491627in}{4.585857in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{4.581200in}}%
\pgfpathlineto{\pgfqpoint{2.494266in}{4.591063in}}%
\pgfpathlineto{\pgfqpoint{2.496909in}{4.591757in}}%
\pgfpathlineto{\pgfqpoint{2.498230in}{4.595782in}}%
\pgfpathlineto{\pgfqpoint{2.499564in}{4.590016in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{4.583874in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{4.583874in}}%
\pgfpathlineto{\pgfqpoint{2.506518in}{4.589145in}}%
\pgfpathlineto{\pgfqpoint{2.506518in}{4.589145in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{4.583742in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{4.583742in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{4.587238in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{4.587238in}}%
\pgfpathlineto{\pgfqpoint{2.513887in}{4.593285in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{4.583874in}}%
\pgfpathlineto{\pgfqpoint{2.519303in}{4.578194in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{4.579405in}}%
\pgfpathlineto{\pgfqpoint{2.523287in}{4.580865in}}%
\pgfpathlineto{\pgfqpoint{2.525934in}{4.577989in}}%
\pgfpathlineto{\pgfqpoint{2.527256in}{4.573888in}}%
\pgfpathlineto{\pgfqpoint{2.528578in}{4.577416in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{4.575176in}}%
\pgfpathlineto{\pgfqpoint{2.531351in}{4.576302in}}%
\pgfpathlineto{\pgfqpoint{2.532678in}{4.572011in}}%
\pgfpathlineto{\pgfqpoint{2.533999in}{4.573454in}}%
\pgfpathlineto{\pgfqpoint{2.535321in}{4.568436in}}%
\pgfpathlineto{\pgfqpoint{2.536646in}{4.568385in}}%
\pgfpathlineto{\pgfqpoint{2.539296in}{4.566658in}}%
\pgfpathlineto{\pgfqpoint{2.540638in}{4.564467in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{4.568093in}}%
\pgfpathlineto{\pgfqpoint{2.543282in}{4.566850in}}%
\pgfpathlineto{\pgfqpoint{2.544603in}{4.568371in}}%
\pgfpathlineto{\pgfqpoint{2.547249in}{4.566164in}}%
\pgfpathlineto{\pgfqpoint{2.549899in}{4.570108in}}%
\pgfpathlineto{\pgfqpoint{2.551222in}{4.568522in}}%
\pgfpathlineto{\pgfqpoint{2.553878in}{4.569030in}}%
\pgfpathlineto{\pgfqpoint{2.556536in}{4.568037in}}%
\pgfpathlineto{\pgfqpoint{2.557858in}{4.568526in}}%
\pgfpathlineto{\pgfqpoint{2.560511in}{4.567010in}}%
\pgfpathlineto{\pgfqpoint{2.563160in}{4.566968in}}%
\pgfpathlineto{\pgfqpoint{2.569117in}{4.559928in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{4.558909in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{4.558909in}}%
\pgfpathlineto{\pgfqpoint{2.573101in}{4.550567in}}%
\pgfpathlineto{\pgfqpoint{2.575746in}{4.547989in}}%
\pgfpathlineto{\pgfqpoint{2.578403in}{4.549858in}}%
\pgfpathlineto{\pgfqpoint{2.579726in}{4.544071in}}%
\pgfpathlineto{\pgfqpoint{2.581051in}{4.544648in}}%
\pgfpathlineto{\pgfqpoint{2.583697in}{4.541945in}}%
\pgfpathlineto{\pgfqpoint{2.583697in}{4.541945in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{4.537701in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{4.537701in}}%
\pgfpathlineto{\pgfqpoint{2.590312in}{4.543630in}}%
\pgfpathlineto{\pgfqpoint{2.591635in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{2.592963in}{4.539425in}}%
\pgfpathlineto{\pgfqpoint{2.594285in}{4.533749in}}%
\pgfpathlineto{\pgfqpoint{2.596928in}{4.534410in}}%
\pgfpathlineto{\pgfqpoint{2.598251in}{4.529726in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{4.534041in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{4.525961in}}%
\pgfpathlineto{\pgfqpoint{2.607710in}{4.526157in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{4.527579in}}%
\pgfpathlineto{\pgfqpoint{2.610353in}{4.521300in}}%
\pgfpathlineto{\pgfqpoint{2.611675in}{4.520358in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{4.516185in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{4.516185in}}%
\pgfpathlineto{\pgfqpoint{2.623605in}{4.511330in}}%
\pgfpathlineto{\pgfqpoint{2.626912in}{4.515440in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{4.503320in}}%
\pgfpathlineto{\pgfqpoint{2.629583in}{4.508462in}}%
\pgfpathlineto{\pgfqpoint{2.632226in}{4.515742in}}%
\pgfpathlineto{\pgfqpoint{2.633550in}{4.511741in}}%
\pgfpathlineto{\pgfqpoint{2.640185in}{4.512867in}}%
\pgfpathlineto{\pgfqpoint{2.641510in}{4.514409in}}%
\pgfpathlineto{\pgfqpoint{2.642836in}{4.512146in}}%
\pgfpathlineto{\pgfqpoint{2.645791in}{4.516441in}}%
\pgfpathlineto{\pgfqpoint{2.646452in}{4.515154in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{4.509701in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{4.509701in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{4.518235in}}%
\pgfpathlineto{\pgfqpoint{2.652410in}{4.512621in}}%
\pgfpathlineto{\pgfqpoint{2.653732in}{4.512958in}}%
\pgfpathlineto{\pgfqpoint{2.653732in}{4.512958in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{4.515694in}}%
\pgfpathlineto{\pgfqpoint{2.656419in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{2.657740in}{4.509295in}}%
\pgfpathlineto{\pgfqpoint{2.659061in}{4.508921in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{4.510849in}}%
\pgfpathlineto{\pgfqpoint{2.661705in}{4.509895in}}%
\pgfpathlineto{\pgfqpoint{2.663029in}{4.513656in}}%
\pgfpathlineto{\pgfqpoint{2.663690in}{4.512004in}}%
\pgfpathlineto{\pgfqpoint{2.666342in}{4.513676in}}%
\pgfpathlineto{\pgfqpoint{2.667690in}{4.513208in}}%
\pgfpathlineto{\pgfqpoint{2.669012in}{4.506969in}}%
\pgfpathlineto{\pgfqpoint{2.672991in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{2.672991in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{2.676956in}{4.501215in}}%
\pgfpathlineto{\pgfqpoint{2.678317in}{4.497249in}}%
\pgfpathlineto{\pgfqpoint{2.679644in}{4.497578in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{4.495961in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{4.498610in}}%
\pgfpathlineto{\pgfqpoint{2.684939in}{4.493254in}}%
\pgfpathlineto{\pgfqpoint{2.687585in}{4.495650in}}%
\pgfpathlineto{\pgfqpoint{2.687585in}{4.495650in}}%
\pgfpathlineto{\pgfqpoint{2.688907in}{4.486082in}}%
\pgfpathlineto{\pgfqpoint{2.690234in}{4.485174in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{4.482454in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{4.465650in}}%
\pgfpathlineto{\pgfqpoint{2.700914in}{4.462905in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{4.467880in}}%
\pgfpathlineto{\pgfqpoint{2.703558in}{4.453621in}}%
\pgfpathlineto{\pgfqpoint{2.706477in}{4.452854in}}%
\pgfpathlineto{\pgfqpoint{2.706477in}{4.452854in}}%
\pgfpathlineto{\pgfqpoint{2.708484in}{4.450724in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{4.447645in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{4.447645in}}%
\pgfpathlineto{\pgfqpoint{2.712468in}{4.437222in}}%
\pgfpathlineto{\pgfqpoint{2.713791in}{4.443772in}}%
\pgfpathlineto{\pgfqpoint{2.717907in}{4.433035in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{4.433393in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{4.437825in}}%
\pgfpathlineto{\pgfqpoint{2.721928in}{4.437046in}}%
\pgfpathlineto{\pgfqpoint{2.723250in}{4.425685in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{4.420149in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{4.425062in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{4.425062in}}%
\pgfpathlineto{\pgfqpoint{2.729894in}{4.416262in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{4.419274in}}%
\pgfpathlineto{\pgfqpoint{2.735231in}{4.411722in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{4.411039in}}%
\pgfpathlineto{\pgfqpoint{2.737881in}{4.408583in}}%
\pgfpathlineto{\pgfqpoint{2.739202in}{4.409587in}}%
\pgfpathlineto{\pgfqpoint{2.740525in}{4.406305in}}%
\pgfpathlineto{\pgfqpoint{2.745167in}{4.398195in}}%
\pgfpathlineto{\pgfqpoint{2.746494in}{4.393968in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{4.400023in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{4.392645in}}%
\pgfpathlineto{\pgfqpoint{2.754441in}{4.387857in}}%
\pgfpathlineto{\pgfqpoint{2.755763in}{4.387992in}}%
\pgfpathlineto{\pgfqpoint{2.758407in}{4.377256in}}%
\pgfpathlineto{\pgfqpoint{2.759730in}{4.382774in}}%
\pgfpathlineto{\pgfqpoint{2.762374in}{4.378312in}}%
\pgfpathlineto{\pgfqpoint{2.762374in}{4.378312in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{4.375756in}}%
\pgfpathlineto{\pgfqpoint{2.767713in}{4.376484in}}%
\pgfpathlineto{\pgfqpoint{2.779937in}{4.354067in}}%
\pgfpathlineto{\pgfqpoint{2.781260in}{4.353992in}}%
\pgfpathlineto{\pgfqpoint{2.781260in}{4.353992in}}%
\pgfpathlineto{\pgfqpoint{2.781951in}{4.359372in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{4.353407in}}%
\pgfpathlineto{\pgfqpoint{2.785929in}{4.354656in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{4.346998in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{4.345608in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{4.345608in}}%
\pgfpathlineto{\pgfqpoint{2.791220in}{4.347132in}}%
\pgfpathlineto{\pgfqpoint{2.792541in}{4.346599in}}%
\pgfpathlineto{\pgfqpoint{2.799166in}{4.341409in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{2.805779in}{4.333907in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{4.339266in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{4.326103in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{4.330940in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{4.330940in}}%
\pgfpathlineto{\pgfqpoint{2.820351in}{4.326150in}}%
\pgfpathlineto{\pgfqpoint{2.826984in}{4.316499in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{4.318783in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{4.318783in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{4.305176in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{4.315150in}}%
\pgfpathlineto{\pgfqpoint{2.833623in}{4.317925in}}%
\pgfpathlineto{\pgfqpoint{2.834945in}{4.317053in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{4.318616in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{4.618223in}}%
\pgfpathlineto{\pgfqpoint{2.841590in}{4.643941in}}%
\pgfpathlineto{\pgfqpoint{2.841590in}{4.643941in}}%
\pgfpathlineto{\pgfqpoint{2.842914in}{4.720852in}}%
\pgfpathlineto{\pgfqpoint{2.845570in}{4.801997in}}%
\pgfpathlineto{\pgfqpoint{2.848215in}{5.116675in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{4.997854in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{4.997854in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{4.939426in}}%
\pgfpathlineto{\pgfqpoint{2.853502in}{5.314972in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{5.307332in}}%
\pgfpathlineto{\pgfqpoint{2.857484in}{5.633429in}}%
\pgfpathlineto{\pgfqpoint{2.858146in}{5.637154in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{5.658019in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{5.658019in}}%
\pgfpathlineto{\pgfqpoint{2.862127in}{5.676658in}}%
\pgfpathlineto{\pgfqpoint{2.866096in}{5.747866in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{4.605288in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{4.605288in}}%
\pgfpathlineto{\pgfqpoint{2.914914in}{4.608016in}}%
\pgfpathlineto{\pgfqpoint{2.916240in}{4.605885in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{4.634419in}}%
\pgfpathlineto{\pgfqpoint{2.921572in}{4.643946in}}%
\pgfpathlineto{\pgfqpoint{2.922895in}{4.654236in}}%
\pgfpathlineto{\pgfqpoint{2.922895in}{4.654236in}}%
\pgfpathlineto{\pgfqpoint{2.924217in}{4.653173in}}%
\pgfpathlineto{\pgfqpoint{2.925746in}{4.654588in}}%
\pgfpathlineto{\pgfqpoint{2.927068in}{4.643684in}}%
\pgfpathlineto{\pgfqpoint{2.928401in}{4.642302in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{4.649288in}}%
\pgfpathlineto{\pgfqpoint{2.937011in}{4.671952in}}%
\pgfpathlineto{\pgfqpoint{2.938333in}{4.669851in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{4.683454in}}%
\pgfpathlineto{\pgfqpoint{2.947602in}{4.686191in}}%
\pgfpathlineto{\pgfqpoint{2.955554in}{4.720103in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{4.732707in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{4.756823in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{4.756823in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{4.769789in}}%
\pgfpathlineto{\pgfqpoint{2.975105in}{4.837788in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{4.846423in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{4.846423in}}%
\pgfpathlineto{\pgfqpoint{2.977755in}{4.849672in}}%
\pgfpathlineto{\pgfqpoint{2.979078in}{4.857528in}}%
\pgfpathlineto{\pgfqpoint{2.980410in}{4.861769in}}%
\pgfpathlineto{\pgfqpoint{2.981731in}{4.863303in}}%
\pgfpathlineto{\pgfqpoint{2.984376in}{4.876240in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{4.893608in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{4.893608in}}%
\pgfpathlineto{\pgfqpoint{2.989685in}{4.902950in}}%
\pgfpathlineto{\pgfqpoint{2.991007in}{4.917309in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{4.924286in}}%
\pgfpathlineto{\pgfqpoint{2.994987in}{4.945769in}}%
\pgfpathlineto{\pgfqpoint{2.996313in}{4.950557in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{4.966933in}}%
\pgfpathlineto{\pgfqpoint{3.000297in}{4.966257in}}%
\pgfpathlineto{\pgfqpoint{3.001619in}{4.971986in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{4.972083in}}%
\pgfpathlineto{\pgfqpoint{3.004269in}{4.983819in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{4.987763in}}%
\pgfpathlineto{\pgfqpoint{3.009561in}{5.003920in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{5.005362in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{5.005362in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{5.004283in}}%
\pgfpathlineto{\pgfqpoint{3.014866in}{5.006885in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{5.004971in}}%
\pgfpathlineto{\pgfqpoint{3.018834in}{5.007347in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{5.017539in}}%
\pgfpathlineto{\pgfqpoint{3.022913in}{5.016743in}}%
\pgfpathlineto{\pgfqpoint{3.026884in}{5.026199in}}%
\pgfpathlineto{\pgfqpoint{3.029530in}{5.034759in}}%
\pgfpathlineto{\pgfqpoint{3.029530in}{5.034759in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{5.034419in}}%
\pgfpathlineto{\pgfqpoint{3.033533in}{5.034674in}}%
\pgfpathlineto{\pgfqpoint{3.033533in}{5.034674in}}%
\pgfpathlineto{\pgfqpoint{3.035524in}{5.038045in}}%
\pgfpathlineto{\pgfqpoint{3.036845in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{3.036845in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{5.044011in}}%
\pgfpathlineto{\pgfqpoint{3.041272in}{5.053587in}}%
\pgfpathlineto{\pgfqpoint{3.041272in}{5.053587in}}%
\pgfpathlineto{\pgfqpoint{3.043393in}{5.050014in}}%
\pgfpathlineto{\pgfqpoint{3.044726in}{5.051605in}}%
\pgfpathlineto{\pgfqpoint{3.047370in}{5.050927in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{5.054223in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{5.054223in}}%
\pgfpathlineto{\pgfqpoint{3.050018in}{5.048289in}}%
\pgfpathlineto{\pgfqpoint{3.052665in}{5.047571in}}%
\pgfpathlineto{\pgfqpoint{3.059283in}{5.067758in}}%
\pgfpathlineto{\pgfqpoint{3.061934in}{5.072408in}}%
\pgfpathlineto{\pgfqpoint{3.063265in}{5.064720in}}%
\pgfpathlineto{\pgfqpoint{3.064587in}{5.062438in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{5.058785in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{5.058785in}}%
\pgfpathlineto{\pgfqpoint{3.068553in}{5.056642in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{5.065733in}}%
\pgfpathlineto{\pgfqpoint{3.073851in}{5.066039in}}%
\pgfpathlineto{\pgfqpoint{3.075173in}{5.070195in}}%
\pgfpathlineto{\pgfqpoint{3.076495in}{5.066892in}}%
\pgfpathlineto{\pgfqpoint{3.079148in}{5.063831in}}%
\pgfpathlineto{\pgfqpoint{3.079148in}{5.063831in}}%
\pgfpathlineto{\pgfqpoint{3.084455in}{5.070297in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{5.078693in}}%
\pgfpathlineto{\pgfqpoint{3.089741in}{5.074406in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{5.083207in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{5.084267in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{5.083954in}}%
\pgfpathlineto{\pgfqpoint{3.103004in}{5.086467in}}%
\pgfpathlineto{\pgfqpoint{3.104328in}{5.087974in}}%
\pgfpathlineto{\pgfqpoint{3.104328in}{5.087974in}}%
\pgfpathlineto{\pgfqpoint{3.105651in}{5.092048in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{5.091727in}}%
\pgfpathlineto{\pgfqpoint{3.108303in}{5.094986in}}%
\pgfpathlineto{\pgfqpoint{3.109651in}{5.094559in}}%
\pgfpathlineto{\pgfqpoint{3.110974in}{5.096685in}}%
\pgfpathlineto{\pgfqpoint{3.119601in}{5.091758in}}%
\pgfpathlineto{\pgfqpoint{3.120928in}{5.091711in}}%
\pgfpathlineto{\pgfqpoint{3.120928in}{5.091711in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{5.094927in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{5.094927in}}%
\pgfpathlineto{\pgfqpoint{3.128913in}{5.094495in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{5.092009in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{5.092009in}}%
\pgfpathlineto{\pgfqpoint{3.132891in}{5.098250in}}%
\pgfpathlineto{\pgfqpoint{3.135534in}{5.102317in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{5.093461in}}%
\pgfpathlineto{\pgfqpoint{3.144794in}{5.093856in}}%
\pgfpathlineto{\pgfqpoint{3.144794in}{5.093856in}}%
\pgfpathlineto{\pgfqpoint{3.146118in}{5.098996in}}%
\pgfpathlineto{\pgfqpoint{3.147440in}{5.098209in}}%
\pgfpathlineto{\pgfqpoint{3.148761in}{5.100393in}}%
\pgfpathlineto{\pgfqpoint{3.150097in}{5.096811in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{5.100541in}}%
\pgfpathlineto{\pgfqpoint{3.155384in}{5.104462in}}%
\pgfpathlineto{\pgfqpoint{3.156712in}{5.104067in}}%
\pgfpathlineto{\pgfqpoint{3.158037in}{5.095773in}}%
\pgfpathlineto{\pgfqpoint{3.159360in}{5.102980in}}%
\pgfpathlineto{\pgfqpoint{3.160683in}{5.100059in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{5.095243in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{5.099328in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{5.099328in}}%
\pgfpathlineto{\pgfqpoint{3.167301in}{5.088780in}}%
\pgfpathlineto{\pgfqpoint{3.168623in}{5.092906in}}%
\pgfpathlineto{\pgfqpoint{3.171191in}{5.093945in}}%
\pgfpathlineto{\pgfqpoint{3.171191in}{5.093945in}}%
\pgfpathlineto{\pgfqpoint{3.173837in}{5.096961in}}%
\pgfpathlineto{\pgfqpoint{3.177811in}{5.078417in}}%
\pgfpathlineto{\pgfqpoint{3.179131in}{5.077694in}}%
\pgfpathlineto{\pgfqpoint{3.181774in}{5.087651in}}%
\pgfpathlineto{\pgfqpoint{3.191132in}{5.089042in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{5.087515in}}%
\pgfpathlineto{\pgfqpoint{3.196426in}{5.096728in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{5.092837in}}%
\pgfpathlineto{\pgfqpoint{3.203717in}{5.085688in}}%
\pgfpathlineto{\pgfqpoint{3.207690in}{5.085973in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{5.090496in}}%
\pgfpathlineto{\pgfqpoint{3.211666in}{5.089776in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{5.081393in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{5.081393in}}%
\pgfpathlineto{\pgfqpoint{3.219616in}{5.086022in}}%
\pgfpathlineto{\pgfqpoint{3.222271in}{5.079132in}}%
\pgfpathlineto{\pgfqpoint{3.224913in}{5.084964in}}%
\pgfpathlineto{\pgfqpoint{3.227557in}{5.082895in}}%
\pgfpathlineto{\pgfqpoint{3.230205in}{5.085360in}}%
\pgfpathlineto{\pgfqpoint{3.232856in}{5.077764in}}%
\pgfpathlineto{\pgfqpoint{3.235493in}{5.078920in}}%
\pgfpathlineto{\pgfqpoint{3.243431in}{5.078322in}}%
\pgfpathlineto{\pgfqpoint{3.244753in}{5.075858in}}%
\pgfpathlineto{\pgfqpoint{3.247398in}{5.075480in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{5.085202in}}%
\pgfpathlineto{\pgfqpoint{3.259313in}{5.074998in}}%
\pgfpathlineto{\pgfqpoint{3.260632in}{5.075000in}}%
\pgfpathlineto{\pgfqpoint{3.261954in}{5.077168in}}%
\pgfpathlineto{\pgfqpoint{3.263275in}{5.075090in}}%
\pgfpathlineto{\pgfqpoint{3.267242in}{5.072193in}}%
\pgfpathlineto{\pgfqpoint{3.273873in}{5.079614in}}%
\pgfpathlineto{\pgfqpoint{3.279834in}{5.078046in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{5.081965in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{5.081965in}}%
\pgfpathlineto{\pgfqpoint{3.286741in}{5.079468in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{5.077438in}}%
\pgfpathlineto{\pgfqpoint{3.289387in}{5.082361in}}%
\pgfpathlineto{\pgfqpoint{3.290709in}{5.081682in}}%
\pgfpathlineto{\pgfqpoint{3.290709in}{5.081682in}}%
\pgfpathlineto{\pgfqpoint{3.292028in}{5.086483in}}%
\pgfpathlineto{\pgfqpoint{3.294669in}{5.089021in}}%
\pgfpathlineto{\pgfqpoint{3.298636in}{5.086959in}}%
\pgfpathlineto{\pgfqpoint{3.298636in}{5.086959in}}%
\pgfpathlineto{\pgfqpoint{3.299957in}{5.090949in}}%
\pgfpathlineto{\pgfqpoint{3.302331in}{5.088812in}}%
\pgfpathlineto{\pgfqpoint{3.302331in}{5.088812in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{5.095753in}}%
\pgfpathlineto{\pgfqpoint{3.307749in}{5.096728in}}%
\pgfpathlineto{\pgfqpoint{3.310393in}{5.089427in}}%
\pgfpathlineto{\pgfqpoint{3.311715in}{5.092474in}}%
\pgfpathlineto{\pgfqpoint{3.314384in}{5.086781in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{5.093574in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{5.093574in}}%
\pgfpathlineto{\pgfqpoint{3.324652in}{5.093078in}}%
\pgfpathlineto{\pgfqpoint{3.324652in}{5.093078in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{5.096941in}}%
\pgfpathlineto{\pgfqpoint{3.331633in}{5.100811in}}%
\pgfpathlineto{\pgfqpoint{3.334031in}{5.096694in}}%
\pgfpathlineto{\pgfqpoint{3.334031in}{5.096694in}}%
\pgfpathlineto{\pgfqpoint{3.339419in}{5.103677in}}%
\pgfpathlineto{\pgfqpoint{3.339419in}{5.103677in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{5.100374in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{5.099106in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{5.099106in}}%
\pgfpathlineto{\pgfqpoint{3.346142in}{5.102197in}}%
\pgfpathlineto{\pgfqpoint{3.347470in}{5.098209in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{5.100486in}}%
\pgfpathlineto{\pgfqpoint{3.350114in}{5.100101in}}%
\pgfpathlineto{\pgfqpoint{3.352760in}{5.103284in}}%
\pgfpathlineto{\pgfqpoint{3.354091in}{5.106634in}}%
\pgfpathlineto{\pgfqpoint{3.354091in}{5.106634in}}%
\pgfpathlineto{\pgfqpoint{3.355413in}{5.105219in}}%
\pgfpathlineto{\pgfqpoint{3.358071in}{5.104221in}}%
\pgfpathlineto{\pgfqpoint{3.358732in}{5.109481in}}%
\pgfpathlineto{\pgfqpoint{3.358732in}{5.109481in}}%
\pgfpathlineto{\pgfqpoint{3.361376in}{5.109082in}}%
\pgfpathlineto{\pgfqpoint{3.361376in}{5.109082in}}%
\pgfpathlineto{\pgfqpoint{3.364031in}{5.117291in}}%
\pgfpathlineto{\pgfqpoint{3.364031in}{5.117291in}}%
\pgfpathlineto{\pgfqpoint{3.366680in}{5.112610in}}%
\pgfpathlineto{\pgfqpoint{3.368006in}{5.115360in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{5.113872in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{5.113872in}}%
\pgfpathlineto{\pgfqpoint{3.371973in}{5.112129in}}%
\pgfpathlineto{\pgfqpoint{3.374632in}{5.112464in}}%
\pgfpathlineto{\pgfqpoint{3.377278in}{5.111345in}}%
\pgfpathlineto{\pgfqpoint{3.378603in}{5.108329in}}%
\pgfpathlineto{\pgfqpoint{3.381287in}{5.107357in}}%
\pgfpathlineto{\pgfqpoint{3.381287in}{5.107357in}}%
\pgfpathlineto{\pgfqpoint{3.383931in}{5.113479in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{5.114261in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{5.114261in}}%
\pgfpathlineto{\pgfqpoint{3.386631in}{5.111665in}}%
\pgfpathlineto{\pgfqpoint{3.389274in}{5.114819in}}%
\pgfpathlineto{\pgfqpoint{3.390598in}{5.114499in}}%
\pgfpathlineto{\pgfqpoint{3.391922in}{5.115561in}}%
\pgfpathlineto{\pgfqpoint{3.393244in}{5.113967in}}%
\pgfpathlineto{\pgfqpoint{3.395895in}{5.113745in}}%
\pgfpathlineto{\pgfqpoint{3.398557in}{5.118051in}}%
\pgfpathlineto{\pgfqpoint{3.399881in}{5.115136in}}%
\pgfpathlineto{\pgfqpoint{3.402529in}{5.117284in}}%
\pgfpathlineto{\pgfqpoint{3.427061in}{5.133565in}}%
\pgfpathlineto{\pgfqpoint{3.431042in}{5.141475in}}%
\pgfpathlineto{\pgfqpoint{3.433731in}{5.143473in}}%
\pgfpathlineto{\pgfqpoint{3.435058in}{5.142388in}}%
\pgfpathlineto{\pgfqpoint{3.436381in}{5.138358in}}%
\pgfpathlineto{\pgfqpoint{3.439025in}{5.136189in}}%
\pgfpathlineto{\pgfqpoint{3.440375in}{5.126499in}}%
\pgfpathlineto{\pgfqpoint{3.441698in}{5.129174in}}%
\pgfpathlineto{\pgfqpoint{3.445679in}{5.131500in}}%
\pgfpathlineto{\pgfqpoint{3.448330in}{5.135213in}}%
\pgfpathlineto{\pgfqpoint{3.451017in}{5.142402in}}%
\pgfpathlineto{\pgfqpoint{3.452359in}{5.148017in}}%
\pgfpathlineto{\pgfqpoint{3.455026in}{5.165023in}}%
\pgfpathlineto{\pgfqpoint{3.459003in}{5.171587in}}%
\pgfpathlineto{\pgfqpoint{3.460326in}{5.172460in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{5.169407in}}%
\pgfpathlineto{\pgfqpoint{3.465612in}{5.170938in}}%
\pgfpathlineto{\pgfqpoint{3.468273in}{5.170262in}}%
\pgfpathlineto{\pgfqpoint{3.470921in}{5.161489in}}%
\pgfpathlineto{\pgfqpoint{3.472245in}{5.163319in}}%
\pgfpathlineto{\pgfqpoint{3.473567in}{5.161819in}}%
\pgfpathlineto{\pgfqpoint{3.476218in}{5.166720in}}%
\pgfpathlineto{\pgfqpoint{3.477548in}{5.162138in}}%
\pgfpathlineto{\pgfqpoint{3.478869in}{5.162838in}}%
\pgfpathlineto{\pgfqpoint{3.480191in}{5.160742in}}%
\pgfpathlineto{\pgfqpoint{3.481518in}{5.159782in}}%
\pgfpathlineto{\pgfqpoint{3.482841in}{5.160516in}}%
\pgfpathlineto{\pgfqpoint{3.484165in}{5.158268in}}%
\pgfpathlineto{\pgfqpoint{3.485487in}{5.161363in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{5.165306in}}%
\pgfpathlineto{\pgfqpoint{3.491442in}{5.163404in}}%
\pgfpathlineto{\pgfqpoint{3.494090in}{5.161380in}}%
\pgfpathlineto{\pgfqpoint{3.495428in}{5.164362in}}%
\pgfpathlineto{\pgfqpoint{3.498074in}{5.160899in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{5.163507in}}%
\pgfpathlineto{\pgfqpoint{3.500718in}{5.163965in}}%
\pgfpathlineto{\pgfqpoint{3.504689in}{5.156518in}}%
\pgfpathlineto{\pgfqpoint{3.507333in}{5.159142in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{5.160787in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{5.160787in}}%
\pgfpathlineto{\pgfqpoint{3.516625in}{5.161713in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{5.166356in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{5.163000in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{5.163000in}}%
\pgfpathlineto{\pgfqpoint{3.523272in}{5.165677in}}%
\pgfpathlineto{\pgfqpoint{3.524593in}{5.165684in}}%
\pgfpathlineto{\pgfqpoint{3.526003in}{5.167518in}}%
\pgfpathlineto{\pgfqpoint{3.526003in}{5.167518in}}%
\pgfpathlineto{\pgfqpoint{3.533956in}{5.174603in}}%
\pgfpathlineto{\pgfqpoint{3.543269in}{5.190038in}}%
\pgfpathlineto{\pgfqpoint{3.544594in}{5.187981in}}%
\pgfpathlineto{\pgfqpoint{3.547247in}{5.195845in}}%
\pgfpathlineto{\pgfqpoint{3.548569in}{5.190772in}}%
\pgfpathlineto{\pgfqpoint{3.549890in}{5.191916in}}%
\pgfpathlineto{\pgfqpoint{3.551876in}{5.194616in}}%
\pgfpathlineto{\pgfqpoint{3.553201in}{5.192786in}}%
\pgfpathlineto{\pgfqpoint{3.555847in}{5.202126in}}%
\pgfpathlineto{\pgfqpoint{3.555847in}{5.202126in}}%
\pgfpathlineto{\pgfqpoint{3.558494in}{5.202419in}}%
\pgfpathlineto{\pgfqpoint{3.558494in}{5.202419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.233042in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954784in}{4.556725in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{4.557380in}}%
\pgfpathlineto{\pgfqpoint{0.966026in}{4.564242in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{4.572858in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{4.574291in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{4.586666in}}%
\pgfpathlineto{\pgfqpoint{0.986214in}{4.593816in}}%
\pgfpathlineto{\pgfqpoint{0.990139in}{4.599688in}}%
\pgfpathlineto{\pgfqpoint{0.994594in}{4.604248in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{4.638453in}}%
\pgfpathlineto{\pgfqpoint{1.014551in}{4.646437in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{4.649766in}}%
\pgfpathlineto{\pgfqpoint{1.027917in}{4.676859in}}%
\pgfpathlineto{\pgfqpoint{1.032274in}{4.677024in}}%
\pgfpathlineto{\pgfqpoint{1.041546in}{4.680768in}}%
\pgfpathlineto{\pgfqpoint{1.046178in}{4.676178in}}%
\pgfpathlineto{\pgfqpoint{1.056087in}{4.678023in}}%
\pgfpathlineto{\pgfqpoint{1.061485in}{4.680271in}}%
\pgfpathlineto{\pgfqpoint{1.067252in}{4.684523in}}%
\pgfpathlineto{\pgfqpoint{1.072768in}{4.684599in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{4.688527in}}%
\pgfpathlineto{\pgfqpoint{1.082172in}{4.686981in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{4.690961in}}%
\pgfpathlineto{\pgfqpoint{1.091124in}{4.696086in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{4.699051in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{4.706705in}}%
\pgfpathlineto{\pgfqpoint{1.107482in}{4.713313in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{4.718186in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{4.717207in}}%
\pgfpathlineto{\pgfqpoint{1.120115in}{4.720568in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{4.723028in}}%
\pgfpathlineto{\pgfqpoint{1.133221in}{4.724402in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{4.728576in}}%
\pgfpathlineto{\pgfqpoint{1.145649in}{4.736219in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{4.736400in}}%
\pgfpathlineto{\pgfqpoint{1.160123in}{4.737960in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{4.730148in}}%
\pgfpathlineto{\pgfqpoint{1.170369in}{4.731394in}}%
\pgfpathlineto{\pgfqpoint{1.185741in}{4.721487in}}%
\pgfpathlineto{\pgfqpoint{1.194533in}{4.726135in}}%
\pgfpathlineto{\pgfqpoint{1.211055in}{4.725514in}}%
\pgfpathlineto{\pgfqpoint{1.219088in}{4.727404in}}%
\pgfpathlineto{\pgfqpoint{1.222808in}{4.731279in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{4.732147in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{4.735201in}}%
\pgfpathlineto{\pgfqpoint{1.234905in}{4.736889in}}%
\pgfpathlineto{\pgfqpoint{1.238686in}{4.739858in}}%
\pgfpathlineto{\pgfqpoint{1.250187in}{4.749672in}}%
\pgfpathlineto{\pgfqpoint{1.261731in}{4.760779in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{4.777952in}}%
\pgfpathlineto{\pgfqpoint{1.274707in}{4.778578in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{4.780522in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{4.792943in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{4.792995in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{4.795669in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{4.795712in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{4.798259in}}%
\pgfpathlineto{\pgfqpoint{1.307242in}{4.799081in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{4.795971in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{4.792172in}}%
\pgfpathlineto{\pgfqpoint{1.334504in}{4.792072in}}%
\pgfpathlineto{\pgfqpoint{1.343617in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{4.745980in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{4.731346in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{4.731394in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{4.730562in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{4.727541in}}%
\pgfpathlineto{\pgfqpoint{1.395864in}{4.733717in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{4.735729in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{4.771261in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{4.775690in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{4.775141in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.772442in}}%
\pgfpathlineto{\pgfqpoint{1.468731in}{4.771462in}}%
\pgfpathlineto{\pgfqpoint{1.475929in}{4.768924in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{4.772668in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{4.771335in}}%
\pgfpathlineto{\pgfqpoint{1.497100in}{4.778140in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{4.779549in}}%
\pgfpathlineto{\pgfqpoint{1.511646in}{4.781580in}}%
\pgfpathlineto{\pgfqpoint{1.518831in}{4.780805in}}%
\pgfpathlineto{\pgfqpoint{1.525376in}{4.781827in}}%
\pgfpathlineto{\pgfqpoint{1.537607in}{4.779170in}}%
\pgfpathlineto{\pgfqpoint{1.552572in}{4.784811in}}%
\pgfpathlineto{\pgfqpoint{1.559809in}{4.786428in}}%
\pgfpathlineto{\pgfqpoint{1.567416in}{4.786522in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{4.780249in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{4.788302in}}%
\pgfpathlineto{\pgfqpoint{1.596226in}{4.794241in}}%
\pgfpathlineto{\pgfqpoint{1.603127in}{4.802663in}}%
\pgfpathlineto{\pgfqpoint{1.610024in}{4.802861in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{4.800397in}}%
\pgfpathlineto{\pgfqpoint{1.623774in}{4.804916in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{4.808123in}}%
\pgfpathlineto{\pgfqpoint{1.635116in}{4.815458in}}%
\pgfpathlineto{\pgfqpoint{1.645078in}{4.821170in}}%
\pgfpathlineto{\pgfqpoint{1.650802in}{4.818625in}}%
\pgfpathlineto{\pgfqpoint{1.657164in}{4.821659in}}%
\pgfpathlineto{\pgfqpoint{1.663216in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{1.668348in}{4.826468in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{4.833749in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{4.833740in}}%
\pgfpathlineto{\pgfqpoint{1.683829in}{4.836524in}}%
\pgfpathlineto{\pgfqpoint{1.692792in}{4.848308in}}%
\pgfpathlineto{\pgfqpoint{1.697410in}{4.847332in}}%
\pgfpathlineto{\pgfqpoint{1.711161in}{4.855655in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{4.857764in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{4.861290in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{4.866767in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{4.869617in}}%
\pgfpathlineto{\pgfqpoint{1.738672in}{4.866629in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{4.873040in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{4.877808in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{4.878191in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{4.889431in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{4.896309in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{4.905725in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{4.906419in}}%
\pgfpathlineto{\pgfqpoint{1.781207in}{4.911902in}}%
\pgfpathlineto{\pgfqpoint{1.786817in}{4.918863in}}%
\pgfpathlineto{\pgfqpoint{1.792309in}{4.923788in}}%
\pgfpathlineto{\pgfqpoint{1.797675in}{4.926129in}}%
\pgfpathlineto{\pgfqpoint{1.802747in}{4.930818in}}%
\pgfpathlineto{\pgfqpoint{1.807550in}{4.928985in}}%
\pgfpathlineto{\pgfqpoint{1.817346in}{4.939347in}}%
\pgfpathlineto{\pgfqpoint{1.821856in}{4.940682in}}%
\pgfpathlineto{\pgfqpoint{1.827070in}{4.940888in}}%
\pgfpathlineto{\pgfqpoint{1.836171in}{4.947612in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{4.957240in}}%
\pgfpathlineto{\pgfqpoint{1.844444in}{4.959786in}}%
\pgfpathlineto{\pgfqpoint{1.854079in}{4.982511in}}%
\pgfpathlineto{\pgfqpoint{1.857711in}{4.987723in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{4.988888in}}%
\pgfpathlineto{\pgfqpoint{1.867219in}{4.992482in}}%
\pgfpathlineto{\pgfqpoint{1.872806in}{4.992056in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{4.998597in}}%
\pgfpathlineto{\pgfqpoint{1.884562in}{4.997065in}}%
\pgfpathlineto{\pgfqpoint{1.891089in}{4.998169in}}%
\pgfpathlineto{\pgfqpoint{1.904321in}{5.004446in}}%
\pgfpathlineto{\pgfqpoint{1.912095in}{5.000170in}}%
\pgfpathlineto{\pgfqpoint{1.922984in}{4.993134in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{4.994361in}}%
\pgfpathlineto{\pgfqpoint{1.939138in}{5.000790in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{5.009485in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{5.011237in}}%
\pgfpathlineto{\pgfqpoint{1.973885in}{5.024200in}}%
\pgfpathlineto{\pgfqpoint{1.981170in}{5.032090in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{5.041559in}}%
\pgfpathlineto{\pgfqpoint{1.994039in}{5.047434in}}%
\pgfpathlineto{\pgfqpoint{2.005911in}{5.071996in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{5.074767in}}%
\pgfpathlineto{\pgfqpoint{2.018668in}{5.080261in}}%
\pgfpathlineto{\pgfqpoint{2.026992in}{5.082266in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{5.085083in}}%
\pgfpathlineto{\pgfqpoint{2.043872in}{5.091508in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{5.099435in}}%
\pgfpathlineto{\pgfqpoint{2.060754in}{5.110322in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{5.118686in}}%
\pgfpathlineto{\pgfqpoint{2.077099in}{5.117946in}}%
\pgfpathlineto{\pgfqpoint{2.087216in}{5.118011in}}%
\pgfpathlineto{\pgfqpoint{2.098184in}{5.109902in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{5.093700in}}%
\pgfpathlineto{\pgfqpoint{2.117413in}{5.080600in}}%
\pgfpathlineto{\pgfqpoint{2.123595in}{5.067452in}}%
\pgfpathlineto{\pgfqpoint{2.129284in}{5.050622in}}%
\pgfpathlineto{\pgfqpoint{2.134607in}{5.039851in}}%
\pgfpathlineto{\pgfqpoint{2.139689in}{5.026282in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{5.014068in}}%
\pgfpathlineto{\pgfqpoint{2.154485in}{4.994825in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{4.967649in}}%
\pgfpathlineto{\pgfqpoint{2.167983in}{4.957234in}}%
\pgfpathlineto{\pgfqpoint{2.187383in}{4.934234in}}%
\pgfpathlineto{\pgfqpoint{2.194085in}{4.924710in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{4.884310in}}%
\pgfpathlineto{\pgfqpoint{2.216703in}{4.873532in}}%
\pgfpathlineto{\pgfqpoint{2.222591in}{4.869471in}}%
\pgfpathlineto{\pgfqpoint{2.229139in}{4.866013in}}%
\pgfpathlineto{\pgfqpoint{2.241361in}{4.854805in}}%
\pgfpathlineto{\pgfqpoint{2.246745in}{4.854430in}}%
\pgfpathlineto{\pgfqpoint{2.252234in}{4.850707in}}%
\pgfpathlineto{\pgfqpoint{2.258700in}{4.842193in}}%
\pgfpathlineto{\pgfqpoint{2.265469in}{4.831772in}}%
\pgfpathlineto{\pgfqpoint{2.271992in}{4.826953in}}%
\pgfpathlineto{\pgfqpoint{2.278389in}{4.819025in}}%
\pgfpathlineto{\pgfqpoint{2.284347in}{4.806945in}}%
\pgfpathlineto{\pgfqpoint{2.290133in}{4.798686in}}%
\pgfpathlineto{\pgfqpoint{2.301277in}{4.788077in}}%
\pgfpathlineto{\pgfqpoint{2.306868in}{4.780585in}}%
\pgfpathlineto{\pgfqpoint{2.312514in}{4.778371in}}%
\pgfpathlineto{\pgfqpoint{2.325765in}{4.775458in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{4.767489in}}%
\pgfpathlineto{\pgfqpoint{2.342220in}{4.762720in}}%
\pgfpathlineto{\pgfqpoint{2.350751in}{4.759812in}}%
\pgfpathlineto{\pgfqpoint{2.358840in}{4.767036in}}%
\pgfpathlineto{\pgfqpoint{2.366929in}{4.758086in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{4.750712in}}%
\pgfpathlineto{\pgfqpoint{2.382795in}{4.747886in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{4.742766in}}%
\pgfpathlineto{\pgfqpoint{2.398525in}{4.739909in}}%
\pgfpathlineto{\pgfqpoint{2.406265in}{4.731597in}}%
\pgfpathlineto{\pgfqpoint{2.413443in}{4.726810in}}%
\pgfpathlineto{\pgfqpoint{2.420249in}{4.720226in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{4.705078in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{4.700278in}}%
\pgfpathlineto{\pgfqpoint{2.454976in}{4.698676in}}%
\pgfpathlineto{\pgfqpoint{2.461560in}{4.686314in}}%
\pgfpathlineto{\pgfqpoint{2.468305in}{4.668873in}}%
\pgfpathlineto{\pgfqpoint{2.474525in}{4.665277in}}%
\pgfpathlineto{\pgfqpoint{2.480683in}{4.667656in}}%
\pgfpathlineto{\pgfqpoint{2.486395in}{4.667655in}}%
\pgfpathlineto{\pgfqpoint{2.497354in}{4.675573in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{4.675755in}}%
\pgfpathlineto{\pgfqpoint{2.517314in}{4.666136in}}%
\pgfpathlineto{\pgfqpoint{2.521982in}{4.661853in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{4.656306in}}%
\pgfpathlineto{\pgfqpoint{2.535098in}{4.653914in}}%
\pgfpathlineto{\pgfqpoint{2.543485in}{4.655990in}}%
\pgfpathlineto{\pgfqpoint{2.547550in}{4.655599in}}%
\pgfpathlineto{\pgfqpoint{2.551652in}{4.656818in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{4.660501in}}%
\pgfpathlineto{\pgfqpoint{2.562983in}{4.657727in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{4.657532in}}%
\pgfpathlineto{\pgfqpoint{2.573164in}{4.652433in}}%
\pgfpathlineto{\pgfqpoint{2.576745in}{4.648677in}}%
\pgfpathlineto{\pgfqpoint{2.580025in}{4.649148in}}%
\pgfpathlineto{\pgfqpoint{2.586432in}{4.645888in}}%
\pgfpathlineto{\pgfqpoint{2.589417in}{4.642892in}}%
\pgfpathlineto{\pgfqpoint{2.592638in}{4.643177in}}%
\pgfpathlineto{\pgfqpoint{2.598915in}{4.634556in}}%
\pgfpathlineto{\pgfqpoint{2.601970in}{4.633996in}}%
\pgfpathlineto{\pgfqpoint{2.607650in}{4.619509in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{4.620680in}}%
\pgfpathlineto{\pgfqpoint{2.624507in}{4.615032in}}%
\pgfpathlineto{\pgfqpoint{2.631911in}{4.603229in}}%
\pgfpathlineto{\pgfqpoint{2.634002in}{4.603984in}}%
\pgfpathlineto{\pgfqpoint{2.641101in}{4.581346in}}%
\pgfpathlineto{\pgfqpoint{2.645680in}{4.580997in}}%
\pgfpathlineto{\pgfqpoint{2.650251in}{4.577332in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{4.578031in}}%
\pgfpathlineto{\pgfqpoint{2.659439in}{4.571391in}}%
\pgfpathlineto{\pgfqpoint{2.663975in}{4.556841in}}%
\pgfpathlineto{\pgfqpoint{2.668242in}{4.539825in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{4.533844in}}%
\pgfpathlineto{\pgfqpoint{2.677561in}{4.519693in}}%
\pgfpathlineto{\pgfqpoint{2.681411in}{4.513359in}}%
\pgfpathlineto{\pgfqpoint{2.685149in}{4.509301in}}%
\pgfpathlineto{\pgfqpoint{2.689332in}{4.497548in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{4.497501in}}%
\pgfpathlineto{\pgfqpoint{2.699664in}{4.482293in}}%
\pgfpathlineto{\pgfqpoint{2.708050in}{4.473543in}}%
\pgfpathlineto{\pgfqpoint{2.712455in}{4.471041in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{4.467706in}}%
\pgfpathlineto{\pgfqpoint{2.724611in}{4.459368in}}%
\pgfpathlineto{\pgfqpoint{2.729584in}{4.455562in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{4.457166in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{4.442341in}}%
\pgfpathlineto{\pgfqpoint{2.748558in}{4.440637in}}%
\pgfpathlineto{\pgfqpoint{2.751352in}{4.433216in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{4.432505in}}%
\pgfpathlineto{\pgfqpoint{2.759786in}{4.424945in}}%
\pgfpathlineto{\pgfqpoint{2.765305in}{4.420617in}}%
\pgfpathlineto{\pgfqpoint{2.777041in}{4.400644in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{4.390055in}}%
\pgfpathlineto{\pgfqpoint{2.790648in}{4.381492in}}%
\pgfpathlineto{\pgfqpoint{2.800657in}{4.369617in}}%
\pgfpathlineto{\pgfqpoint{2.804404in}{4.366382in}}%
\pgfpathlineto{\pgfqpoint{2.808301in}{4.361368in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{4.354251in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{4.357479in}}%
\pgfpathlineto{\pgfqpoint{2.820958in}{4.347365in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{4.346183in}}%
\pgfpathlineto{\pgfqpoint{2.832001in}{4.342152in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{4.338560in}}%
\pgfpathlineto{\pgfqpoint{2.849335in}{4.332334in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{4.331240in}}%
\pgfpathlineto{\pgfqpoint{2.867417in}{4.329058in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{4.331542in}}%
\pgfpathlineto{\pgfqpoint{2.882583in}{4.325401in}}%
\pgfpathlineto{\pgfqpoint{2.887983in}{4.321434in}}%
\pgfpathlineto{\pgfqpoint{2.893125in}{4.321343in}}%
\pgfpathlineto{\pgfqpoint{2.901425in}{4.319798in}}%
\pgfpathlineto{\pgfqpoint{2.908825in}{4.324672in}}%
\pgfpathlineto{\pgfqpoint{2.915030in}{4.334430in}}%
\pgfpathlineto{\pgfqpoint{2.918086in}{4.337448in}}%
\pgfpathlineto{\pgfqpoint{2.928518in}{4.342150in}}%
\pgfpathlineto{\pgfqpoint{2.944086in}{4.365231in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{4.369930in}}%
\pgfpathlineto{\pgfqpoint{2.954217in}{4.373908in}}%
\pgfpathlineto{\pgfqpoint{2.956303in}{4.373331in}}%
\pgfpathlineto{\pgfqpoint{2.958685in}{4.371761in}}%
\pgfpathlineto{\pgfqpoint{2.961129in}{4.372735in}}%
\pgfpathlineto{\pgfqpoint{2.965975in}{4.371213in}}%
\pgfpathlineto{\pgfqpoint{2.971585in}{4.375056in}}%
\pgfpathlineto{\pgfqpoint{2.973737in}{4.374399in}}%
\pgfpathlineto{\pgfqpoint{2.983805in}{4.375660in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{4.386796in}}%
\pgfpathlineto{\pgfqpoint{2.994010in}{4.385245in}}%
\pgfpathlineto{\pgfqpoint{2.996850in}{4.383673in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{4.382256in}}%
\pgfpathlineto{\pgfqpoint{3.007016in}{4.381632in}}%
\pgfpathlineto{\pgfqpoint{3.009559in}{4.374274in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{4.373823in}}%
\pgfpathlineto{\pgfqpoint{3.019439in}{4.381357in}}%
\pgfpathlineto{\pgfqpoint{3.022101in}{4.379299in}}%
\pgfpathlineto{\pgfqpoint{3.026757in}{4.384193in}}%
\pgfpathlineto{\pgfqpoint{3.031639in}{4.393842in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{4.389139in}}%
\pgfpathlineto{\pgfqpoint{3.035868in}{4.387575in}}%
\pgfpathlineto{\pgfqpoint{3.045186in}{4.415712in}}%
\pgfpathlineto{\pgfqpoint{3.049306in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{4.445130in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{4.448099in}}%
\pgfpathlineto{\pgfqpoint{3.062802in}{4.452261in}}%
\pgfpathlineto{\pgfqpoint{3.067601in}{4.457783in}}%
\pgfpathlineto{\pgfqpoint{3.072213in}{4.470016in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{4.474898in}}%
\pgfpathlineto{\pgfqpoint{3.079059in}{4.474209in}}%
\pgfpathlineto{\pgfqpoint{3.083997in}{4.478451in}}%
\pgfpathlineto{\pgfqpoint{3.089569in}{4.479907in}}%
\pgfpathlineto{\pgfqpoint{3.098803in}{4.481176in}}%
\pgfpathlineto{\pgfqpoint{3.101854in}{4.482281in}}%
\pgfpathlineto{\pgfqpoint{3.105212in}{4.478954in}}%
\pgfpathlineto{\pgfqpoint{3.108866in}{4.476993in}}%
\pgfpathlineto{\pgfqpoint{3.112375in}{4.479722in}}%
\pgfpathlineto{\pgfqpoint{3.116172in}{4.488910in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{4.507254in}}%
\pgfpathlineto{\pgfqpoint{3.131562in}{4.513163in}}%
\pgfpathlineto{\pgfqpoint{3.135325in}{4.513631in}}%
\pgfpathlineto{\pgfqpoint{3.143262in}{4.520871in}}%
\pgfpathlineto{\pgfqpoint{3.151572in}{4.520071in}}%
\pgfpathlineto{\pgfqpoint{3.155793in}{4.521960in}}%
\pgfpathlineto{\pgfqpoint{3.164523in}{4.516762in}}%
\pgfpathlineto{\pgfqpoint{3.169170in}{4.516060in}}%
\pgfpathlineto{\pgfqpoint{3.182454in}{4.516818in}}%
\pgfpathlineto{\pgfqpoint{3.195945in}{4.515105in}}%
\pgfpathlineto{\pgfqpoint{3.200645in}{4.512120in}}%
\pgfpathlineto{\pgfqpoint{3.205439in}{4.511529in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{4.506621in}}%
\pgfpathlineto{\pgfqpoint{3.224443in}{4.506762in}}%
\pgfpathlineto{\pgfqpoint{3.233966in}{4.508202in}}%
\pgfpathlineto{\pgfqpoint{3.243614in}{4.505056in}}%
\pgfpathlineto{\pgfqpoint{3.248764in}{4.498769in}}%
\pgfpathlineto{\pgfqpoint{3.253405in}{4.498304in}}%
\pgfpathlineto{\pgfqpoint{3.274739in}{4.489407in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{4.488969in}}%
\pgfpathlineto{\pgfqpoint{3.288861in}{4.487601in}}%
\pgfpathlineto{\pgfqpoint{3.296352in}{4.487120in}}%
\pgfpathlineto{\pgfqpoint{3.300229in}{4.490004in}}%
\pgfpathlineto{\pgfqpoint{3.308243in}{4.486269in}}%
\pgfpathlineto{\pgfqpoint{3.312001in}{4.488285in}}%
\pgfpathlineto{\pgfqpoint{3.315854in}{4.486361in}}%
\pgfpathlineto{\pgfqpoint{3.319569in}{4.487646in}}%
\pgfpathlineto{\pgfqpoint{3.323037in}{4.488010in}}%
\pgfpathlineto{\pgfqpoint{3.326554in}{4.487330in}}%
\pgfpathlineto{\pgfqpoint{3.330312in}{4.485813in}}%
\pgfpathlineto{\pgfqpoint{3.333933in}{4.486234in}}%
\pgfpathlineto{\pgfqpoint{3.337553in}{4.488656in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{4.488063in}}%
\pgfpathlineto{\pgfqpoint{3.348462in}{4.490509in}}%
\pgfpathlineto{\pgfqpoint{3.351596in}{4.488969in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{4.491038in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{4.491757in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{4.487757in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{4.487609in}}%
\pgfpathlineto{\pgfqpoint{3.372409in}{4.486356in}}%
\pgfpathlineto{\pgfqpoint{3.380213in}{4.478119in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{4.482047in}}%
\pgfpathlineto{\pgfqpoint{3.392234in}{4.480595in}}%
\pgfpathlineto{\pgfqpoint{3.401401in}{4.483309in}}%
\pgfpathlineto{\pgfqpoint{3.428569in}{4.468341in}}%
\pgfpathlineto{\pgfqpoint{3.433651in}{4.464169in}}%
\pgfpathlineto{\pgfqpoint{3.438620in}{4.461200in}}%
\pgfpathlineto{\pgfqpoint{3.443153in}{4.463426in}}%
\pgfpathlineto{\pgfqpoint{3.447168in}{4.463178in}}%
\pgfpathlineto{\pgfqpoint{3.454666in}{4.464358in}}%
\pgfpathlineto{\pgfqpoint{3.465237in}{4.476087in}}%
\pgfpathlineto{\pgfqpoint{3.468566in}{4.480909in}}%
\pgfpathlineto{\pgfqpoint{3.471919in}{4.477895in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{4.482817in}}%
\pgfpathlineto{\pgfqpoint{3.484548in}{4.471388in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{4.516314in}}%
\pgfpathlineto{\pgfqpoint{3.497010in}{4.520839in}}%
\pgfpathlineto{\pgfqpoint{3.501005in}{4.513783in}}%
\pgfpathlineto{\pgfqpoint{3.504925in}{4.517058in}}%
\pgfpathlineto{\pgfqpoint{3.508626in}{4.515741in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{4.515417in}}%
\pgfpathlineto{\pgfqpoint{3.524887in}{4.518116in}}%
\pgfpathlineto{\pgfqpoint{3.534965in}{4.532032in}}%
\pgfpathlineto{\pgfqpoint{3.544936in}{4.537904in}}%
\pgfpathlineto{\pgfqpoint{3.549774in}{4.531907in}}%
\pgfpathlineto{\pgfqpoint{3.555120in}{4.530150in}}%
\pgfpathlineto{\pgfqpoint{3.567315in}{4.527426in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{4.524440in}}%
\pgfpathlineto{\pgfqpoint{3.578699in}{4.524054in}}%
\pgfpathlineto{\pgfqpoint{3.584258in}{4.522806in}}%
\pgfpathlineto{\pgfqpoint{3.590114in}{4.539788in}}%
\pgfpathlineto{\pgfqpoint{3.596169in}{4.545058in}}%
\pgfpathlineto{\pgfqpoint{3.601412in}{4.551187in}}%
\pgfpathlineto{\pgfqpoint{3.612984in}{4.561377in}}%
\pgfpathlineto{\pgfqpoint{3.618674in}{4.572167in}}%
\pgfpathlineto{\pgfqpoint{3.624522in}{4.572970in}}%
\pgfpathlineto{\pgfqpoint{3.631343in}{4.578511in}}%
\pgfpathlineto{\pgfqpoint{3.638803in}{4.580646in}}%
\pgfpathlineto{\pgfqpoint{3.646562in}{4.586456in}}%
\pgfpathlineto{\pgfqpoint{3.663500in}{4.594169in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{4.595146in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{4.595146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.233042in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.233042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.037899in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.037899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598156in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255092in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{2.255092in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912027in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{2.912027in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568963in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.568963in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.572645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=2.519838in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.964193in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.964193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=2.911386in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.355741in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.355741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.302934in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.747289in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.747289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.694482in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{3.090779in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{3.090009in}}%
\pgfpathlineto{\pgfqpoint{0.963464in}{3.087690in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{3.087957in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{3.085482in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{3.085763in}}%
\pgfpathlineto{\pgfqpoint{0.980487in}{3.084810in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{3.085292in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{0.984955in}{3.084032in}}%
\pgfpathlineto{\pgfqpoint{0.988465in}{3.082666in}}%
\pgfpathlineto{\pgfqpoint{0.989479in}{3.083204in}}%
\pgfpathlineto{\pgfqpoint{0.990342in}{3.082253in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{3.081376in}}%
\pgfpathlineto{\pgfqpoint{0.995312in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{3.081828in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{1.009394in}{3.081516in}}%
\pgfpathlineto{\pgfqpoint{1.012618in}{3.080984in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{3.080490in}}%
\pgfpathlineto{\pgfqpoint{1.018238in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{1.019348in}{3.079196in}}%
\pgfpathlineto{\pgfqpoint{1.020518in}{3.078795in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{3.078658in}}%
\pgfpathlineto{\pgfqpoint{1.031574in}{3.076953in}}%
\pgfpathlineto{\pgfqpoint{1.035301in}{3.074805in}}%
\pgfpathlineto{\pgfqpoint{1.042145in}{3.073216in}}%
\pgfpathlineto{\pgfqpoint{1.046040in}{3.072548in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{3.068741in}}%
\pgfpathlineto{\pgfqpoint{1.068760in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{1.073330in}{3.065328in}}%
\pgfpathlineto{\pgfqpoint{1.074843in}{3.065460in}}%
\pgfpathlineto{\pgfqpoint{1.076069in}{3.064527in}}%
\pgfpathlineto{\pgfqpoint{1.078922in}{3.064722in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{3.064217in}}%
\pgfpathlineto{\pgfqpoint{1.082350in}{3.064393in}}%
\pgfpathlineto{\pgfqpoint{1.085436in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{1.091820in}{3.064385in}}%
\pgfpathlineto{\pgfqpoint{1.092566in}{3.063737in}}%
\pgfpathlineto{\pgfqpoint{1.106067in}{3.063452in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{3.064931in}}%
\pgfpathlineto{\pgfqpoint{1.111215in}{3.064345in}}%
\pgfpathlineto{\pgfqpoint{1.112870in}{3.064297in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{3.065299in}}%
\pgfpathlineto{\pgfqpoint{1.115702in}{3.064651in}}%
\pgfpathlineto{\pgfqpoint{1.132492in}{3.066485in}}%
\pgfpathlineto{\pgfqpoint{1.133250in}{3.067281in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{1.136570in}{3.067954in}}%
\pgfpathlineto{\pgfqpoint{1.138621in}{3.068083in}}%
\pgfpathlineto{\pgfqpoint{1.139940in}{3.069033in}}%
\pgfpathlineto{\pgfqpoint{1.143203in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.147234in}{3.069750in}}%
\pgfpathlineto{\pgfqpoint{1.149312in}{3.069543in}}%
\pgfpathlineto{\pgfqpoint{1.151266in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{1.153673in}{3.072061in}}%
\pgfpathlineto{\pgfqpoint{1.158401in}{3.071890in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{3.073767in}}%
\pgfpathlineto{\pgfqpoint{1.163363in}{3.073992in}}%
\pgfpathlineto{\pgfqpoint{1.166744in}{3.075861in}}%
\pgfpathlineto{\pgfqpoint{1.168649in}{3.076875in}}%
\pgfpathlineto{\pgfqpoint{1.169937in}{3.078432in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{3.078620in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{3.080549in}}%
\pgfpathlineto{\pgfqpoint{1.178842in}{3.083005in}}%
\pgfpathlineto{\pgfqpoint{1.179509in}{3.084106in}}%
\pgfpathlineto{\pgfqpoint{1.183335in}{3.087323in}}%
\pgfpathlineto{\pgfqpoint{1.186217in}{3.089981in}}%
\pgfpathlineto{\pgfqpoint{1.187769in}{3.090737in}}%
\pgfpathlineto{\pgfqpoint{1.188563in}{3.093163in}}%
\pgfpathlineto{\pgfqpoint{1.191826in}{3.095166in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{3.097544in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{3.098943in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{3.102809in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{3.104133in}}%
\pgfpathlineto{\pgfqpoint{1.207167in}{3.118537in}}%
\pgfpathlineto{\pgfqpoint{1.208918in}{3.120534in}}%
\pgfpathlineto{\pgfqpoint{1.209613in}{3.123202in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{3.127502in}}%
\pgfpathlineto{\pgfqpoint{1.214289in}{3.130091in}}%
\pgfpathlineto{\pgfqpoint{1.216452in}{3.135045in}}%
\pgfpathlineto{\pgfqpoint{1.218312in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{1.222305in}{3.145056in}}%
\pgfpathlineto{\pgfqpoint{1.224098in}{3.148050in}}%
\pgfpathlineto{\pgfqpoint{1.225818in}{3.153895in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{3.156458in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{3.159744in}}%
\pgfpathlineto{\pgfqpoint{1.229859in}{3.161715in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{3.164276in}}%
\pgfpathlineto{\pgfqpoint{1.231886in}{3.166822in}}%
\pgfpathlineto{\pgfqpoint{1.233642in}{3.168940in}}%
\pgfpathlineto{\pgfqpoint{1.234400in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{1.236571in}{3.173233in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{3.175243in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{3.178114in}}%
\pgfpathlineto{\pgfqpoint{1.241187in}{3.179346in}}%
\pgfpathlineto{\pgfqpoint{1.242667in}{3.181859in}}%
\pgfpathlineto{\pgfqpoint{1.248045in}{3.185488in}}%
\pgfpathlineto{\pgfqpoint{1.251861in}{3.194019in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{1.258416in}{3.205354in}}%
\pgfpathlineto{\pgfqpoint{1.263113in}{3.211391in}}%
\pgfpathlineto{\pgfqpoint{1.265041in}{3.214654in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{3.216792in}}%
\pgfpathlineto{\pgfqpoint{1.270768in}{3.220109in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{3.226236in}}%
\pgfpathlineto{\pgfqpoint{1.280226in}{3.229311in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{3.230681in}}%
\pgfpathlineto{\pgfqpoint{1.285317in}{3.232496in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{3.233910in}}%
\pgfpathlineto{\pgfqpoint{1.288724in}{3.234109in}}%
\pgfpathlineto{\pgfqpoint{1.289842in}{3.234941in}}%
\pgfpathlineto{\pgfqpoint{1.290830in}{3.234841in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{3.237582in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{3.237804in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{3.238918in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{3.239451in}}%
\pgfpathlineto{\pgfqpoint{1.311644in}{3.240219in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{3.244183in}}%
\pgfpathlineto{\pgfqpoint{1.318275in}{3.244935in}}%
\pgfpathlineto{\pgfqpoint{1.324006in}{3.249510in}}%
\pgfpathlineto{\pgfqpoint{1.326466in}{3.250428in}}%
\pgfpathlineto{\pgfqpoint{1.328816in}{3.254262in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{3.256924in}}%
\pgfpathlineto{\pgfqpoint{1.334561in}{3.261502in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{3.262627in}}%
\pgfpathlineto{\pgfqpoint{1.339243in}{3.263579in}}%
\pgfpathlineto{\pgfqpoint{1.341953in}{3.267802in}}%
\pgfpathlineto{\pgfqpoint{1.344452in}{3.270106in}}%
\pgfpathlineto{\pgfqpoint{1.347794in}{3.273542in}}%
\pgfpathlineto{\pgfqpoint{1.350055in}{3.274853in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{3.277135in}}%
\pgfpathlineto{\pgfqpoint{1.354098in}{3.279529in}}%
\pgfpathlineto{\pgfqpoint{1.358596in}{3.286730in}}%
\pgfpathlineto{\pgfqpoint{1.371362in}{3.304510in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{3.306883in}}%
\pgfpathlineto{\pgfqpoint{1.384835in}{3.313466in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{3.320593in}}%
\pgfpathlineto{\pgfqpoint{1.398751in}{3.324856in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{3.328236in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{3.329274in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{3.332252in}}%
\pgfpathlineto{\pgfqpoint{1.440961in}{3.370483in}}%
\pgfpathlineto{\pgfqpoint{1.444127in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.447470in}{3.381544in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{3.385772in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{3.388607in}}%
\pgfpathlineto{\pgfqpoint{1.452744in}{3.390914in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{1.456734in}{3.400406in}}%
\pgfpathlineto{\pgfqpoint{1.459329in}{3.405498in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.407579in}}%
\pgfpathlineto{\pgfqpoint{1.464419in}{3.410667in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.415443in}}%
\pgfpathlineto{\pgfqpoint{1.468347in}{3.420603in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{3.433215in}}%
\pgfpathlineto{\pgfqpoint{1.475357in}{3.435213in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{3.437930in}}%
\pgfpathlineto{\pgfqpoint{1.479827in}{3.443444in}}%
\pgfpathlineto{\pgfqpoint{1.481695in}{3.447776in}}%
\pgfpathlineto{\pgfqpoint{1.487357in}{3.450233in}}%
\pgfpathlineto{\pgfqpoint{1.488485in}{3.458737in}}%
\pgfpathlineto{\pgfqpoint{1.491414in}{3.463128in}}%
\pgfpathlineto{\pgfqpoint{1.494024in}{3.466093in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{3.473509in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{3.475604in}}%
\pgfpathlineto{\pgfqpoint{1.502596in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{3.484129in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{3.485931in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{3.490190in}}%
\pgfpathlineto{\pgfqpoint{1.510343in}{3.494329in}}%
\pgfpathlineto{\pgfqpoint{1.512437in}{3.496567in}}%
\pgfpathlineto{\pgfqpoint{1.515564in}{3.502518in}}%
\pgfpathlineto{\pgfqpoint{1.519376in}{3.507109in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{3.511303in}}%
\pgfpathlineto{\pgfqpoint{1.522890in}{3.513364in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{3.515586in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{3.517501in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{3.520955in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{3.521664in}}%
\pgfpathlineto{\pgfqpoint{1.529093in}{3.523404in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{3.525490in}}%
\pgfpathlineto{\pgfqpoint{1.537416in}{3.532587in}}%
\pgfpathlineto{\pgfqpoint{1.543266in}{3.536253in}}%
\pgfpathlineto{\pgfqpoint{1.546327in}{3.548369in}}%
\pgfpathlineto{\pgfqpoint{1.549312in}{3.550174in}}%
\pgfpathlineto{\pgfqpoint{1.551451in}{3.554906in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{3.559271in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{3.562962in}}%
\pgfpathlineto{\pgfqpoint{1.561016in}{3.568264in}}%
\pgfpathlineto{\pgfqpoint{1.561903in}{3.570237in}}%
\pgfpathlineto{\pgfqpoint{1.563632in}{3.572087in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{3.574241in}}%
\pgfpathlineto{\pgfqpoint{1.566387in}{3.576173in}}%
\pgfpathlineto{\pgfqpoint{1.568170in}{3.579442in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{3.580874in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{3.592423in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{3.595910in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{3.600670in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{3.602281in}}%
\pgfpathlineto{\pgfqpoint{1.588820in}{3.604869in}}%
\pgfpathlineto{\pgfqpoint{1.590592in}{3.605989in}}%
\pgfpathlineto{\pgfqpoint{1.592137in}{3.609102in}}%
\pgfpathlineto{\pgfqpoint{1.596571in}{3.613494in}}%
\pgfpathlineto{\pgfqpoint{1.598841in}{3.616130in}}%
\pgfpathlineto{\pgfqpoint{1.605210in}{3.622038in}}%
\pgfpathlineto{\pgfqpoint{1.607724in}{3.626304in}}%
\pgfpathlineto{\pgfqpoint{1.610532in}{3.629204in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{3.637584in}}%
\pgfpathlineto{\pgfqpoint{1.617149in}{3.639425in}}%
\pgfpathlineto{\pgfqpoint{1.618727in}{3.640197in}}%
\pgfpathlineto{\pgfqpoint{1.620667in}{3.643020in}}%
\pgfpathlineto{\pgfqpoint{1.622908in}{3.644274in}}%
\pgfpathlineto{\pgfqpoint{1.627864in}{3.649981in}}%
\pgfpathlineto{\pgfqpoint{1.630632in}{3.651240in}}%
\pgfpathlineto{\pgfqpoint{1.631397in}{3.652817in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{3.654707in}}%
\pgfpathlineto{\pgfqpoint{1.635680in}{3.655188in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{3.656237in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{3.656840in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{3.658163in}}%
\pgfpathlineto{\pgfqpoint{1.641239in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{1.642089in}{3.659456in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{3.665409in}}%
\pgfpathlineto{\pgfqpoint{1.652902in}{3.666758in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{3.670221in}}%
\pgfpathlineto{\pgfqpoint{1.655808in}{3.670816in}}%
\pgfpathlineto{\pgfqpoint{1.657451in}{3.674492in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{3.674878in}}%
\pgfpathlineto{\pgfqpoint{1.666425in}{3.681369in}}%
\pgfpathlineto{\pgfqpoint{1.668877in}{3.682557in}}%
\pgfpathlineto{\pgfqpoint{1.672148in}{3.685502in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{3.691859in}}%
\pgfpathlineto{\pgfqpoint{1.677058in}{3.693995in}}%
\pgfpathlineto{\pgfqpoint{1.679006in}{3.696912in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{3.697439in}}%
\pgfpathlineto{\pgfqpoint{1.683807in}{3.701644in}}%
\pgfpathlineto{\pgfqpoint{1.688178in}{3.703192in}}%
\pgfpathlineto{\pgfqpoint{1.690630in}{3.706733in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{3.708545in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{3.710758in}}%
\pgfpathlineto{\pgfqpoint{1.697155in}{3.712664in}}%
\pgfpathlineto{\pgfqpoint{1.698797in}{3.712854in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{3.715364in}}%
\pgfpathlineto{\pgfqpoint{1.703078in}{3.717848in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{3.718330in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{3.721999in}}%
\pgfpathlineto{\pgfqpoint{1.709551in}{3.722241in}}%
\pgfpathlineto{\pgfqpoint{1.710263in}{3.724316in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{3.723658in}}%
\pgfpathlineto{\pgfqpoint{1.714731in}{3.725234in}}%
\pgfpathlineto{\pgfqpoint{1.716424in}{3.725973in}}%
\pgfpathlineto{\pgfqpoint{1.718666in}{3.727772in}}%
\pgfpathlineto{\pgfqpoint{1.719628in}{3.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{3.730404in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{3.734041in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{3.736004in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{3.735661in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{3.738512in}}%
\pgfpathlineto{\pgfqpoint{1.729720in}{3.739706in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{3.740412in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{3.746223in}}%
\pgfpathlineto{\pgfqpoint{1.739216in}{3.749407in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{3.758345in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{3.759302in}}%
\pgfpathlineto{\pgfqpoint{1.747230in}{3.763960in}}%
\pgfpathlineto{\pgfqpoint{1.750507in}{3.766006in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{3.774814in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{3.780832in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{3.782985in}}%
\pgfpathlineto{\pgfqpoint{1.762373in}{3.784647in}}%
\pgfpathlineto{\pgfqpoint{1.769646in}{3.787905in}}%
\pgfpathlineto{\pgfqpoint{1.773444in}{3.789077in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{3.790073in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{3.790651in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{3.792344in}}%
\pgfpathlineto{\pgfqpoint{1.785356in}{3.794070in}}%
\pgfpathlineto{\pgfqpoint{1.787488in}{3.796036in}}%
\pgfpathlineto{\pgfqpoint{1.788073in}{3.797448in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{3.798312in}}%
\pgfpathlineto{\pgfqpoint{1.792225in}{3.800902in}}%
\pgfpathlineto{\pgfqpoint{1.794128in}{3.801545in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{3.803715in}}%
\pgfpathlineto{\pgfqpoint{1.799211in}{3.807667in}}%
\pgfpathlineto{\pgfqpoint{1.802387in}{3.811326in}}%
\pgfpathlineto{\pgfqpoint{1.805775in}{3.813550in}}%
\pgfpathlineto{\pgfqpoint{1.806432in}{3.814489in}}%
\pgfpathlineto{\pgfqpoint{1.807733in}{3.814406in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{3.816721in}}%
\pgfpathlineto{\pgfqpoint{1.811961in}{3.817701in}}%
\pgfpathlineto{\pgfqpoint{1.814501in}{3.818513in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{3.820299in}}%
\pgfpathlineto{\pgfqpoint{1.823388in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{1.828110in}{3.821669in}}%
\pgfpathlineto{\pgfqpoint{1.833922in}{3.822269in}}%
\pgfpathlineto{\pgfqpoint{1.835771in}{3.824051in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{3.826623in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{3.826822in}}%
\pgfpathlineto{\pgfqpoint{1.848153in}{3.827901in}}%
\pgfpathlineto{\pgfqpoint{1.848898in}{3.826996in}}%
\pgfpathlineto{\pgfqpoint{1.856414in}{3.825652in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{3.823669in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{3.822721in}}%
\pgfpathlineto{\pgfqpoint{1.864287in}{3.822621in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{3.821043in}}%
\pgfpathlineto{\pgfqpoint{1.873209in}{3.820019in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{3.821409in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{3.822610in}}%
\pgfpathlineto{\pgfqpoint{1.897209in}{3.825760in}}%
\pgfpathlineto{\pgfqpoint{1.898596in}{3.826491in}}%
\pgfpathlineto{\pgfqpoint{1.901238in}{3.826355in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{3.827050in}}%
\pgfpathlineto{\pgfqpoint{1.908609in}{3.827367in}}%
\pgfpathlineto{\pgfqpoint{1.915110in}{3.828785in}}%
\pgfpathlineto{\pgfqpoint{1.921852in}{3.831697in}}%
\pgfpathlineto{\pgfqpoint{1.922670in}{3.832757in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{3.833538in}}%
\pgfpathlineto{\pgfqpoint{1.926762in}{3.835424in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{3.836372in}}%
\pgfpathlineto{\pgfqpoint{1.933416in}{3.840047in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{3.840170in}}%
\pgfpathlineto{\pgfqpoint{1.935611in}{3.841016in}}%
\pgfpathlineto{\pgfqpoint{1.937948in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{1.939797in}{3.841584in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{3.841028in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{3.841396in}}%
\pgfpathlineto{\pgfqpoint{1.946484in}{3.839436in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{3.837334in}}%
\pgfpathlineto{\pgfqpoint{1.956644in}{3.836631in}}%
\pgfpathlineto{\pgfqpoint{1.959509in}{3.836164in}}%
\pgfpathlineto{\pgfqpoint{1.963522in}{3.836640in}}%
\pgfpathlineto{\pgfqpoint{1.966858in}{3.838082in}}%
\pgfpathlineto{\pgfqpoint{1.969314in}{3.840082in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{3.843931in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.848653in}}%
\pgfpathlineto{\pgfqpoint{1.975708in}{3.850205in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{3.851885in}}%
\pgfpathlineto{\pgfqpoint{1.980202in}{3.854559in}}%
\pgfpathlineto{\pgfqpoint{1.981613in}{3.855921in}}%
\pgfpathlineto{\pgfqpoint{1.984127in}{3.857524in}}%
\pgfpathlineto{\pgfqpoint{1.984859in}{3.860486in}}%
\pgfpathlineto{\pgfqpoint{1.987222in}{3.864072in}}%
\pgfpathlineto{\pgfqpoint{1.991724in}{3.867702in}}%
\pgfpathlineto{\pgfqpoint{1.994520in}{3.873065in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{3.875000in}}%
\pgfpathlineto{\pgfqpoint{1.997080in}{3.876869in}}%
\pgfpathlineto{\pgfqpoint{1.998324in}{3.879395in}}%
\pgfpathlineto{\pgfqpoint{2.001305in}{3.883169in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{3.887597in}}%
\pgfpathlineto{\pgfqpoint{2.005316in}{3.889119in}}%
\pgfpathlineto{\pgfqpoint{2.007081in}{3.892977in}}%
\pgfpathlineto{\pgfqpoint{2.015144in}{3.901925in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{3.903267in}}%
\pgfpathlineto{\pgfqpoint{2.021661in}{3.907200in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{3.920168in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{3.922334in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{3.923425in}}%
\pgfpathlineto{\pgfqpoint{2.047895in}{3.925025in}}%
\pgfpathlineto{\pgfqpoint{2.061120in}{3.929389in}}%
\pgfpathlineto{\pgfqpoint{2.068040in}{3.931172in}}%
\pgfpathlineto{\pgfqpoint{2.072463in}{3.930648in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{3.929646in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{3.930107in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{3.926495in}}%
\pgfpathlineto{\pgfqpoint{2.085976in}{3.925853in}}%
\pgfpathlineto{\pgfqpoint{2.087605in}{3.924258in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{3.921918in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{3.920671in}}%
\pgfpathlineto{\pgfqpoint{2.094932in}{3.919663in}}%
\pgfpathlineto{\pgfqpoint{2.097914in}{3.919213in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{3.916487in}}%
\pgfpathlineto{\pgfqpoint{2.106931in}{3.916516in}}%
\pgfpathlineto{\pgfqpoint{2.111868in}{3.913592in}}%
\pgfpathlineto{\pgfqpoint{2.116846in}{3.912302in}}%
\pgfpathlineto{\pgfqpoint{2.117987in}{3.908772in}}%
\pgfpathlineto{\pgfqpoint{2.120093in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{2.121513in}{3.905874in}}%
\pgfpathlineto{\pgfqpoint{2.131731in}{3.902140in}}%
\pgfpathlineto{\pgfqpoint{2.135369in}{3.902003in}}%
\pgfpathlineto{\pgfqpoint{2.136680in}{3.901342in}}%
\pgfpathlineto{\pgfqpoint{2.137907in}{3.902233in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{3.901602in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{3.900271in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{3.900360in}}%
\pgfpathlineto{\pgfqpoint{2.157699in}{3.899313in}}%
\pgfpathlineto{\pgfqpoint{2.161456in}{3.899519in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{3.902223in}}%
\pgfpathlineto{\pgfqpoint{2.177437in}{3.902548in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{3.901978in}}%
\pgfpathlineto{\pgfqpoint{2.181268in}{3.900871in}}%
\pgfpathlineto{\pgfqpoint{2.190534in}{3.892411in}}%
\pgfpathlineto{\pgfqpoint{2.192169in}{3.889723in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{3.887536in}}%
\pgfpathlineto{\pgfqpoint{2.207808in}{3.884193in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{3.879592in}}%
\pgfpathlineto{\pgfqpoint{2.214794in}{3.878672in}}%
\pgfpathlineto{\pgfqpoint{2.217690in}{3.877441in}}%
\pgfpathlineto{\pgfqpoint{2.221487in}{3.876418in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{3.875295in}}%
\pgfpathlineto{\pgfqpoint{2.224689in}{3.874978in}}%
\pgfpathlineto{\pgfqpoint{2.233272in}{3.869459in}}%
\pgfpathlineto{\pgfqpoint{2.236896in}{3.866085in}}%
\pgfpathlineto{\pgfqpoint{2.240469in}{3.863986in}}%
\pgfpathlineto{\pgfqpoint{2.242250in}{3.861633in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{3.863485in}}%
\pgfpathlineto{\pgfqpoint{2.244726in}{3.861616in}}%
\pgfpathlineto{\pgfqpoint{2.251682in}{3.857534in}}%
\pgfpathlineto{\pgfqpoint{2.252737in}{3.857566in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{3.855194in}}%
\pgfpathlineto{\pgfqpoint{2.257997in}{3.854664in}}%
\pgfpathlineto{\pgfqpoint{2.267711in}{3.846862in}}%
\pgfpathlineto{\pgfqpoint{2.268370in}{3.845313in}}%
\pgfpathlineto{\pgfqpoint{2.270337in}{3.844283in}}%
\pgfpathlineto{\pgfqpoint{2.271390in}{3.842768in}}%
\pgfpathlineto{\pgfqpoint{2.278693in}{3.837682in}}%
\pgfpathlineto{\pgfqpoint{2.279957in}{3.836706in}}%
\pgfpathlineto{\pgfqpoint{2.281137in}{3.837366in}}%
\pgfpathlineto{\pgfqpoint{2.286945in}{3.833749in}}%
\pgfpathlineto{\pgfqpoint{2.291781in}{3.830626in}}%
\pgfpathlineto{\pgfqpoint{2.294368in}{3.829889in}}%
\pgfpathlineto{\pgfqpoint{2.298317in}{3.827207in}}%
\pgfpathlineto{\pgfqpoint{2.302144in}{3.823370in}}%
\pgfpathlineto{\pgfqpoint{2.304483in}{3.823082in}}%
\pgfpathlineto{\pgfqpoint{2.305182in}{3.822504in}}%
\pgfpathlineto{\pgfqpoint{2.315696in}{3.820001in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{3.817180in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{3.814312in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.333176in}{3.807978in}}%
\pgfpathlineto{\pgfqpoint{2.337153in}{3.805451in}}%
\pgfpathlineto{\pgfqpoint{2.339783in}{3.799041in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{3.796375in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{3.793292in}}%
\pgfpathlineto{\pgfqpoint{2.348054in}{3.790437in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{3.788677in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{3.784031in}}%
\pgfpathlineto{\pgfqpoint{2.358195in}{3.778818in}}%
\pgfpathlineto{\pgfqpoint{2.361051in}{3.777320in}}%
\pgfpathlineto{\pgfqpoint{2.363228in}{3.770719in}}%
\pgfpathlineto{\pgfqpoint{2.367115in}{3.767398in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{3.757703in}}%
\pgfpathlineto{\pgfqpoint{2.380060in}{3.758116in}}%
\pgfpathlineto{\pgfqpoint{2.382190in}{3.752140in}}%
\pgfpathlineto{\pgfqpoint{2.387308in}{3.745269in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{3.743955in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{3.737326in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{3.734757in}}%
\pgfpathlineto{\pgfqpoint{2.399901in}{3.731875in}}%
\pgfpathlineto{\pgfqpoint{2.405828in}{3.727729in}}%
\pgfpathlineto{\pgfqpoint{2.407227in}{3.725144in}}%
\pgfpathlineto{\pgfqpoint{2.423164in}{3.711393in}}%
\pgfpathlineto{\pgfqpoint{2.428959in}{3.709235in}}%
\pgfpathlineto{\pgfqpoint{2.436405in}{3.704029in}}%
\pgfpathlineto{\pgfqpoint{2.438531in}{3.701828in}}%
\pgfpathlineto{\pgfqpoint{2.439320in}{3.700547in}}%
\pgfpathlineto{\pgfqpoint{2.441335in}{3.700256in}}%
\pgfpathlineto{\pgfqpoint{2.442260in}{3.698341in}}%
\pgfpathlineto{\pgfqpoint{2.444578in}{3.696224in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{3.694870in}}%
\pgfpathlineto{\pgfqpoint{2.449516in}{3.692844in}}%
\pgfpathlineto{\pgfqpoint{2.451014in}{3.692507in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{3.689191in}}%
\pgfpathlineto{\pgfqpoint{2.455090in}{3.686550in}}%
\pgfpathlineto{\pgfqpoint{2.456270in}{3.684403in}}%
\pgfpathlineto{\pgfqpoint{2.457584in}{3.684806in}}%
\pgfpathlineto{\pgfqpoint{2.461002in}{3.681190in}}%
\pgfpathlineto{\pgfqpoint{2.462577in}{3.679749in}}%
\pgfpathlineto{\pgfqpoint{2.466045in}{3.678540in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{3.675677in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{3.673752in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{3.670644in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{3.667836in}}%
\pgfpathlineto{\pgfqpoint{2.479515in}{3.666858in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{3.665940in}}%
\pgfpathlineto{\pgfqpoint{2.483533in}{3.662995in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{3.661295in}}%
\pgfpathlineto{\pgfqpoint{2.489815in}{3.655501in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{3.652440in}}%
\pgfpathlineto{\pgfqpoint{2.496248in}{3.648357in}}%
\pgfpathlineto{\pgfqpoint{2.497824in}{3.644987in}}%
\pgfpathlineto{\pgfqpoint{2.501244in}{3.641848in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{3.639804in}}%
\pgfpathlineto{\pgfqpoint{2.503669in}{3.635865in}}%
\pgfpathlineto{\pgfqpoint{2.506867in}{3.632843in}}%
\pgfpathlineto{\pgfqpoint{2.508795in}{3.628596in}}%
\pgfpathlineto{\pgfqpoint{2.510442in}{3.627152in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{3.624919in}}%
\pgfpathlineto{\pgfqpoint{2.518779in}{3.621064in}}%
\pgfpathlineto{\pgfqpoint{2.525801in}{3.615952in}}%
\pgfpathlineto{\pgfqpoint{2.528004in}{3.613592in}}%
\pgfpathlineto{\pgfqpoint{2.533050in}{3.610228in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{3.606178in}}%
\pgfpathlineto{\pgfqpoint{2.539120in}{3.605939in}}%
\pgfpathlineto{\pgfqpoint{2.541306in}{3.602349in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{3.600582in}}%
\pgfpathlineto{\pgfqpoint{2.545637in}{3.597220in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{3.596425in}}%
\pgfpathlineto{\pgfqpoint{2.551304in}{3.588372in}}%
\pgfpathlineto{\pgfqpoint{2.554339in}{3.587194in}}%
\pgfpathlineto{\pgfqpoint{2.560075in}{3.579357in}}%
\pgfpathlineto{\pgfqpoint{2.562777in}{3.577456in}}%
\pgfpathlineto{\pgfqpoint{2.564387in}{3.573689in}}%
\pgfpathlineto{\pgfqpoint{2.566199in}{3.572801in}}%
\pgfpathlineto{\pgfqpoint{2.567223in}{3.569944in}}%
\pgfpathlineto{\pgfqpoint{2.569443in}{3.568787in}}%
\pgfpathlineto{\pgfqpoint{2.576185in}{3.561150in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{3.552407in}}%
\pgfpathlineto{\pgfqpoint{2.588177in}{3.551745in}}%
\pgfpathlineto{\pgfqpoint{2.598821in}{3.549958in}}%
\pgfpathlineto{\pgfqpoint{2.608186in}{3.548622in}}%
\pgfpathlineto{\pgfqpoint{2.610565in}{3.547252in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{3.548090in}}%
\pgfpathlineto{\pgfqpoint{2.614589in}{3.546605in}}%
\pgfpathlineto{\pgfqpoint{2.627837in}{3.546063in}}%
\pgfpathlineto{\pgfqpoint{2.633223in}{3.542097in}}%
\pgfpathlineto{\pgfqpoint{2.640327in}{3.540629in}}%
\pgfpathlineto{\pgfqpoint{2.641868in}{3.533681in}}%
\pgfpathlineto{\pgfqpoint{2.643368in}{3.530014in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{3.529210in}}%
\pgfpathlineto{\pgfqpoint{2.648974in}{3.524849in}}%
\pgfpathlineto{\pgfqpoint{2.656061in}{3.515481in}}%
\pgfpathlineto{\pgfqpoint{2.658097in}{3.514250in}}%
\pgfpathlineto{\pgfqpoint{2.658888in}{3.512744in}}%
\pgfpathlineto{\pgfqpoint{2.660401in}{3.511889in}}%
\pgfpathlineto{\pgfqpoint{2.662052in}{3.509966in}}%
\pgfpathlineto{\pgfqpoint{2.662801in}{3.508162in}}%
\pgfpathlineto{\pgfqpoint{2.664266in}{3.507850in}}%
\pgfpathlineto{\pgfqpoint{2.665590in}{3.506838in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{3.503415in}}%
\pgfpathlineto{\pgfqpoint{2.669514in}{3.501907in}}%
\pgfpathlineto{\pgfqpoint{2.671604in}{3.502283in}}%
\pgfpathlineto{\pgfqpoint{2.673183in}{3.498733in}}%
\pgfpathlineto{\pgfqpoint{2.675810in}{3.497392in}}%
\pgfpathlineto{\pgfqpoint{2.680160in}{3.494702in}}%
\pgfpathlineto{\pgfqpoint{2.681026in}{3.492745in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{3.491299in}}%
\pgfpathlineto{\pgfqpoint{2.685237in}{3.488131in}}%
\pgfpathlineto{\pgfqpoint{2.687018in}{3.485885in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{3.483881in}}%
\pgfpathlineto{\pgfqpoint{2.688902in}{3.482175in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{2.691532in}{3.479164in}}%
\pgfpathlineto{\pgfqpoint{2.700197in}{3.470121in}}%
\pgfpathlineto{\pgfqpoint{2.702168in}{3.467670in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{3.465271in}}%
\pgfpathlineto{\pgfqpoint{2.713625in}{3.457699in}}%
\pgfpathlineto{\pgfqpoint{2.715955in}{3.456107in}}%
\pgfpathlineto{\pgfqpoint{2.716832in}{3.453428in}}%
\pgfpathlineto{\pgfqpoint{2.721612in}{3.447525in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{3.444850in}}%
\pgfpathlineto{\pgfqpoint{2.729481in}{3.440793in}}%
\pgfpathlineto{\pgfqpoint{2.730851in}{3.439945in}}%
\pgfpathlineto{\pgfqpoint{2.740562in}{3.428871in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{3.427557in}}%
\pgfpathlineto{\pgfqpoint{2.745945in}{3.423564in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{3.422062in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{3.416620in}}%
\pgfpathlineto{\pgfqpoint{2.757919in}{3.415784in}}%
\pgfpathlineto{\pgfqpoint{2.760156in}{3.413010in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{3.410657in}}%
\pgfpathlineto{\pgfqpoint{2.766090in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{2.767668in}{3.406321in}}%
\pgfpathlineto{\pgfqpoint{2.775557in}{3.404784in}}%
\pgfpathlineto{\pgfqpoint{2.777498in}{3.395750in}}%
\pgfpathlineto{\pgfqpoint{2.779673in}{3.394779in}}%
\pgfpathlineto{\pgfqpoint{2.782513in}{3.390624in}}%
\pgfpathlineto{\pgfqpoint{2.784838in}{3.389705in}}%
\pgfpathlineto{\pgfqpoint{2.786806in}{3.387274in}}%
\pgfpathlineto{\pgfqpoint{2.789296in}{3.387164in}}%
\pgfpathlineto{\pgfqpoint{2.790963in}{3.384753in}}%
\pgfpathlineto{\pgfqpoint{2.792155in}{3.383852in}}%
\pgfpathlineto{\pgfqpoint{2.799574in}{3.382642in}}%
\pgfpathlineto{\pgfqpoint{2.803641in}{3.375842in}}%
\pgfpathlineto{\pgfqpoint{2.806055in}{3.375023in}}%
\pgfpathlineto{\pgfqpoint{2.807579in}{3.373783in}}%
\pgfpathlineto{\pgfqpoint{2.810947in}{3.373723in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{3.371414in}}%
\pgfpathlineto{\pgfqpoint{2.815615in}{3.368914in}}%
\pgfpathlineto{\pgfqpoint{2.820798in}{3.367901in}}%
\pgfpathlineto{\pgfqpoint{2.822965in}{3.361352in}}%
\pgfpathlineto{\pgfqpoint{2.823611in}{3.363803in}}%
\pgfpathlineto{\pgfqpoint{2.826583in}{3.363095in}}%
\pgfpathlineto{\pgfqpoint{2.828670in}{3.359206in}}%
\pgfpathlineto{\pgfqpoint{2.830567in}{3.358546in}}%
\pgfpathlineto{\pgfqpoint{2.836127in}{3.354776in}}%
\pgfpathlineto{\pgfqpoint{2.839773in}{3.353810in}}%
\pgfpathlineto{\pgfqpoint{2.842544in}{3.350676in}}%
\pgfpathlineto{\pgfqpoint{2.846497in}{3.348940in}}%
\pgfpathlineto{\pgfqpoint{2.847687in}{3.347856in}}%
\pgfpathlineto{\pgfqpoint{2.849254in}{3.347223in}}%
\pgfpathlineto{\pgfqpoint{2.851445in}{3.344687in}}%
\pgfpathlineto{\pgfqpoint{2.852938in}{3.343404in}}%
\pgfpathlineto{\pgfqpoint{2.855461in}{3.342727in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{3.336823in}}%
\pgfpathlineto{\pgfqpoint{2.862452in}{3.335611in}}%
\pgfpathlineto{\pgfqpoint{2.866687in}{3.334520in}}%
\pgfpathlineto{\pgfqpoint{2.875047in}{3.330955in}}%
\pgfpathlineto{\pgfqpoint{2.876809in}{3.322767in}}%
\pgfpathlineto{\pgfqpoint{2.878130in}{3.323037in}}%
\pgfpathlineto{\pgfqpoint{2.885683in}{3.314715in}}%
\pgfpathlineto{\pgfqpoint{2.887688in}{3.313870in}}%
\pgfpathlineto{\pgfqpoint{2.889271in}{3.311099in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{3.310276in}}%
\pgfpathlineto{\pgfqpoint{2.893852in}{3.307387in}}%
\pgfpathlineto{\pgfqpoint{2.899885in}{3.306893in}}%
\pgfpathlineto{\pgfqpoint{2.903468in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{2.905221in}{3.299879in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{3.291948in}}%
\pgfpathlineto{\pgfqpoint{2.912512in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{3.288796in}}%
\pgfpathlineto{\pgfqpoint{2.916270in}{3.286627in}}%
\pgfpathlineto{\pgfqpoint{2.919977in}{3.284816in}}%
\pgfpathlineto{\pgfqpoint{2.926538in}{3.278940in}}%
\pgfpathlineto{\pgfqpoint{2.928028in}{3.278137in}}%
\pgfpathlineto{\pgfqpoint{2.929863in}{3.276214in}}%
\pgfpathlineto{\pgfqpoint{2.936406in}{3.276076in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{3.271796in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{3.271018in}}%
\pgfpathlineto{\pgfqpoint{2.947828in}{3.269318in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{3.266899in}}%
\pgfpathlineto{\pgfqpoint{2.954255in}{3.265826in}}%
\pgfpathlineto{\pgfqpoint{2.958519in}{3.263041in}}%
\pgfpathlineto{\pgfqpoint{2.960548in}{3.262707in}}%
\pgfpathlineto{\pgfqpoint{2.962607in}{3.261369in}}%
\pgfpathlineto{\pgfqpoint{2.970154in}{3.259253in}}%
\pgfpathlineto{\pgfqpoint{2.971963in}{3.257508in}}%
\pgfpathlineto{\pgfqpoint{2.974855in}{3.257983in}}%
\pgfpathlineto{\pgfqpoint{2.975834in}{3.257418in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{3.257342in}}%
\pgfpathlineto{\pgfqpoint{2.979688in}{3.256819in}}%
\pgfpathlineto{\pgfqpoint{2.981852in}{3.257468in}}%
\pgfpathlineto{\pgfqpoint{2.983704in}{3.256820in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{3.257463in}}%
\pgfpathlineto{\pgfqpoint{2.988462in}{3.257272in}}%
\pgfpathlineto{\pgfqpoint{2.989655in}{3.256208in}}%
\pgfpathlineto{\pgfqpoint{2.991612in}{3.257317in}}%
\pgfpathlineto{\pgfqpoint{2.992944in}{3.256851in}}%
\pgfpathlineto{\pgfqpoint{2.994746in}{3.257653in}}%
\pgfpathlineto{\pgfqpoint{2.997066in}{3.256383in}}%
\pgfpathlineto{\pgfqpoint{3.002131in}{3.256140in}}%
\pgfpathlineto{\pgfqpoint{3.007427in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{3.008566in}{3.256153in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{3.011594in}{3.254262in}}%
\pgfpathlineto{\pgfqpoint{3.012119in}{3.253349in}}%
\pgfpathlineto{\pgfqpoint{3.013895in}{3.253067in}}%
\pgfpathlineto{\pgfqpoint{3.016672in}{3.251279in}}%
\pgfpathlineto{\pgfqpoint{3.018402in}{3.250684in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{3.242790in}}%
\pgfpathlineto{\pgfqpoint{3.033141in}{3.237303in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{3.234326in}}%
\pgfpathlineto{\pgfqpoint{3.040904in}{3.230375in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{3.222134in}}%
\pgfpathlineto{\pgfqpoint{3.050387in}{3.220643in}}%
\pgfpathlineto{\pgfqpoint{3.052570in}{3.220830in}}%
\pgfpathlineto{\pgfqpoint{3.057131in}{3.217852in}}%
\pgfpathlineto{\pgfqpoint{3.058476in}{3.211903in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{3.209472in}}%
\pgfpathlineto{\pgfqpoint{3.062012in}{3.207919in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{3.204268in}}%
\pgfpathlineto{\pgfqpoint{3.065616in}{3.204046in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{3.200492in}}%
\pgfpathlineto{\pgfqpoint{3.069555in}{3.197415in}}%
\pgfpathlineto{\pgfqpoint{3.070471in}{3.195750in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{3.194505in}}%
\pgfpathlineto{\pgfqpoint{3.076953in}{3.187303in}}%
\pgfpathlineto{\pgfqpoint{3.081871in}{3.183031in}}%
\pgfpathlineto{\pgfqpoint{3.084012in}{3.179882in}}%
\pgfpathlineto{\pgfqpoint{3.087464in}{3.177438in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{3.174651in}}%
\pgfpathlineto{\pgfqpoint{3.094125in}{3.173028in}}%
\pgfpathlineto{\pgfqpoint{3.095762in}{3.169118in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{3.161394in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{3.159675in}}%
\pgfpathlineto{\pgfqpoint{3.104502in}{3.156818in}}%
\pgfpathlineto{\pgfqpoint{3.110549in}{3.149845in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{3.149635in}}%
\pgfpathlineto{\pgfqpoint{3.120424in}{3.143296in}}%
\pgfpathlineto{\pgfqpoint{3.121191in}{3.142205in}}%
\pgfpathlineto{\pgfqpoint{3.125642in}{3.141287in}}%
\pgfpathlineto{\pgfqpoint{3.126632in}{3.139263in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{3.138400in}}%
\pgfpathlineto{\pgfqpoint{3.129705in}{3.138658in}}%
\pgfpathlineto{\pgfqpoint{3.130812in}{3.137263in}}%
\pgfpathlineto{\pgfqpoint{3.132658in}{3.136370in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{3.136122in}}%
\pgfpathlineto{\pgfqpoint{3.142376in}{3.133700in}}%
\pgfpathlineto{\pgfqpoint{3.143154in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{3.151982in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{3.155428in}{3.118727in}}%
\pgfpathlineto{\pgfqpoint{3.157760in}{3.115150in}}%
\pgfpathlineto{\pgfqpoint{3.160840in}{3.113339in}}%
\pgfpathlineto{\pgfqpoint{3.162863in}{3.111307in}}%
\pgfpathlineto{\pgfqpoint{3.164412in}{3.111291in}}%
\pgfpathlineto{\pgfqpoint{3.167407in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{3.169368in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{3.102953in}}%
\pgfpathlineto{\pgfqpoint{3.174633in}{3.100235in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{3.098583in}}%
\pgfpathlineto{\pgfqpoint{3.176946in}{3.097649in}}%
\pgfpathlineto{\pgfqpoint{3.177792in}{3.096144in}}%
\pgfpathlineto{\pgfqpoint{3.183320in}{3.090972in}}%
\pgfpathlineto{\pgfqpoint{3.184336in}{3.089522in}}%
\pgfpathlineto{\pgfqpoint{3.186971in}{3.088267in}}%
\pgfpathlineto{\pgfqpoint{3.188150in}{3.086190in}}%
\pgfpathlineto{\pgfqpoint{3.189664in}{3.085759in}}%
\pgfpathlineto{\pgfqpoint{3.191320in}{3.082749in}}%
\pgfpathlineto{\pgfqpoint{3.193206in}{3.081517in}}%
\pgfpathlineto{\pgfqpoint{3.196900in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{3.075909in}}%
\pgfpathlineto{\pgfqpoint{3.203758in}{3.068744in}}%
\pgfpathlineto{\pgfqpoint{3.205439in}{3.067247in}}%
\pgfpathlineto{\pgfqpoint{3.210778in}{3.058068in}}%
\pgfpathlineto{\pgfqpoint{3.214955in}{3.052975in}}%
\pgfpathlineto{\pgfqpoint{3.224063in}{3.040635in}}%
\pgfpathlineto{\pgfqpoint{3.224956in}{3.038148in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{3.032446in}}%
\pgfpathlineto{\pgfqpoint{3.232709in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{3.235221in}{3.025332in}}%
\pgfpathlineto{\pgfqpoint{3.243267in}{3.022594in}}%
\pgfpathlineto{\pgfqpoint{3.244525in}{3.009683in}}%
\pgfpathlineto{\pgfqpoint{3.255483in}{2.992184in}}%
\pgfpathlineto{\pgfqpoint{3.257570in}{2.984035in}}%
\pgfpathlineto{\pgfqpoint{3.260194in}{2.979823in}}%
\pgfpathlineto{\pgfqpoint{3.263538in}{2.975264in}}%
\pgfpathlineto{\pgfqpoint{3.273674in}{2.964850in}}%
\pgfpathlineto{\pgfqpoint{3.279075in}{2.954935in}}%
\pgfpathlineto{\pgfqpoint{3.283546in}{2.936488in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{2.933728in}}%
\pgfpathlineto{\pgfqpoint{3.287787in}{2.928158in}}%
\pgfpathlineto{\pgfqpoint{3.292595in}{2.917938in}}%
\pgfpathlineto{\pgfqpoint{3.295188in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{2.907050in}}%
\pgfpathlineto{\pgfqpoint{3.305479in}{2.893114in}}%
\pgfpathlineto{\pgfqpoint{3.308329in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{3.309936in}{2.885649in}}%
\pgfpathlineto{\pgfqpoint{3.313454in}{2.879620in}}%
\pgfpathlineto{\pgfqpoint{3.314538in}{2.876904in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{2.874776in}}%
\pgfpathlineto{\pgfqpoint{3.318320in}{2.869591in}}%
\pgfpathlineto{\pgfqpoint{3.321473in}{2.867885in}}%
\pgfpathlineto{\pgfqpoint{3.322236in}{2.863331in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{2.861751in}}%
\pgfpathlineto{\pgfqpoint{3.324774in}{2.859801in}}%
\pgfpathlineto{\pgfqpoint{3.326560in}{2.857376in}}%
\pgfpathlineto{\pgfqpoint{3.327363in}{2.854468in}}%
\pgfpathlineto{\pgfqpoint{3.328969in}{2.852753in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{2.850080in}}%
\pgfpathlineto{\pgfqpoint{3.334063in}{2.845881in}}%
\pgfpathlineto{\pgfqpoint{3.340730in}{2.832928in}}%
\pgfpathlineto{\pgfqpoint{3.342869in}{2.830677in}}%
\pgfpathlineto{\pgfqpoint{3.343592in}{2.827991in}}%
\pgfpathlineto{\pgfqpoint{3.345837in}{2.823327in}}%
\pgfpathlineto{\pgfqpoint{3.347872in}{2.821814in}}%
\pgfpathlineto{\pgfqpoint{3.348583in}{2.819625in}}%
\pgfpathlineto{\pgfqpoint{3.352217in}{2.816401in}}%
\pgfpathlineto{\pgfqpoint{3.354430in}{2.813352in}}%
\pgfpathlineto{\pgfqpoint{3.355129in}{2.810096in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{2.804780in}}%
\pgfpathlineto{\pgfqpoint{3.359074in}{2.802413in}}%
\pgfpathlineto{\pgfqpoint{3.360906in}{2.801138in}}%
\pgfpathlineto{\pgfqpoint{3.361586in}{2.798680in}}%
\pgfpathlineto{\pgfqpoint{3.363436in}{2.796961in}}%
\pgfpathlineto{\pgfqpoint{3.368075in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{3.370593in}{2.785737in}}%
\pgfpathlineto{\pgfqpoint{3.371968in}{2.781122in}}%
\pgfpathlineto{\pgfqpoint{3.374716in}{2.778553in}}%
\pgfpathlineto{\pgfqpoint{3.377335in}{2.777064in}}%
\pgfpathlineto{\pgfqpoint{3.381821in}{2.765932in}}%
\pgfpathlineto{\pgfqpoint{3.384060in}{2.764011in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{2.760268in}}%
\pgfpathlineto{\pgfqpoint{3.388125in}{2.758193in}}%
\pgfpathlineto{\pgfqpoint{3.388924in}{2.756289in}}%
\pgfpathlineto{\pgfqpoint{3.390372in}{2.755180in}}%
\pgfpathlineto{\pgfqpoint{3.391683in}{2.753471in}}%
\pgfpathlineto{\pgfqpoint{3.393842in}{2.752471in}}%
\pgfpathlineto{\pgfqpoint{3.395644in}{2.750887in}}%
\pgfpathlineto{\pgfqpoint{3.399077in}{2.748646in}}%
\pgfpathlineto{\pgfqpoint{3.400484in}{2.745944in}}%
\pgfpathlineto{\pgfqpoint{3.402340in}{2.744579in}}%
\pgfpathlineto{\pgfqpoint{3.427711in}{2.743354in}}%
\pgfpathlineto{\pgfqpoint{3.430941in}{2.728047in}}%
\pgfpathlineto{\pgfqpoint{3.434416in}{2.726696in}}%
\pgfpathlineto{\pgfqpoint{3.438474in}{2.724461in}}%
\pgfpathlineto{\pgfqpoint{3.440832in}{2.724562in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{2.722221in}}%
\pgfpathlineto{\pgfqpoint{3.450654in}{2.720203in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{2.718044in}}%
\pgfpathlineto{\pgfqpoint{3.459477in}{2.716401in}}%
\pgfpathlineto{\pgfqpoint{3.460670in}{2.715537in}}%
\pgfpathlineto{\pgfqpoint{3.464098in}{2.715038in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{2.711575in}}%
\pgfpathlineto{\pgfqpoint{3.476001in}{2.707446in}}%
\pgfpathlineto{\pgfqpoint{3.477704in}{2.706492in}}%
\pgfpathlineto{\pgfqpoint{3.478637in}{2.704416in}}%
\pgfpathlineto{\pgfqpoint{3.481200in}{2.704880in}}%
\pgfpathlineto{\pgfqpoint{3.486697in}{2.703297in}}%
\pgfpathlineto{\pgfqpoint{3.489158in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{3.498584in}{2.698381in}}%
\pgfpathlineto{\pgfqpoint{3.499653in}{2.697385in}}%
\pgfpathlineto{\pgfqpoint{3.502152in}{2.696620in}}%
\pgfpathlineto{\pgfqpoint{3.507835in}{2.695096in}}%
\pgfpathlineto{\pgfqpoint{3.514853in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{3.516514in}{2.690657in}}%
\pgfpathlineto{\pgfqpoint{3.519683in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{3.522968in}{2.688425in}}%
\pgfpathlineto{\pgfqpoint{3.526502in}{2.686821in}}%
\pgfpathlineto{\pgfqpoint{3.529327in}{2.688104in}}%
\pgfpathlineto{\pgfqpoint{3.530051in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{3.534500in}{2.684798in}}%
\pgfpathlineto{\pgfqpoint{3.542648in}{2.682383in}}%
\pgfpathlineto{\pgfqpoint{3.544559in}{2.679038in}}%
\pgfpathlineto{\pgfqpoint{3.546161in}{2.677866in}}%
\pgfpathlineto{\pgfqpoint{3.546990in}{2.676522in}}%
\pgfpathlineto{\pgfqpoint{3.549837in}{2.676285in}}%
\pgfpathlineto{\pgfqpoint{3.551542in}{2.675633in}}%
\pgfpathlineto{\pgfqpoint{3.556057in}{2.671013in}}%
\pgfpathlineto{\pgfqpoint{3.558005in}{2.670845in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{2.667464in}}%
\pgfpathlineto{\pgfqpoint{3.565674in}{2.666078in}}%
\pgfpathlineto{\pgfqpoint{3.569260in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{2.662306in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{2.660696in}}%
\pgfpathlineto{\pgfqpoint{3.583699in}{2.654575in}}%
\pgfpathlineto{\pgfqpoint{3.585058in}{2.652575in}}%
\pgfpathlineto{\pgfqpoint{3.591944in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{3.593135in}{2.648080in}}%
\pgfpathlineto{\pgfqpoint{3.598074in}{2.645192in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{2.644219in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{2.644024in}}%
\pgfpathlineto{\pgfqpoint{3.602505in}{2.643096in}}%
\pgfpathlineto{\pgfqpoint{3.603717in}{2.642920in}}%
\pgfpathlineto{\pgfqpoint{3.604742in}{2.641572in}}%
\pgfpathlineto{\pgfqpoint{3.611276in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{2.636990in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.634618in}}%
\pgfpathlineto{\pgfqpoint{3.623433in}{2.632050in}}%
\pgfpathlineto{\pgfqpoint{3.628549in}{2.629261in}}%
\pgfpathlineto{\pgfqpoint{3.631641in}{2.628591in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{2.626008in}}%
\pgfpathlineto{\pgfqpoint{3.640134in}{2.623842in}}%
\pgfpathlineto{\pgfqpoint{3.644290in}{2.622449in}}%
\pgfpathlineto{\pgfqpoint{3.646891in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{3.648538in}{2.620093in}}%
\pgfpathlineto{\pgfqpoint{3.649782in}{2.620886in}}%
\pgfpathlineto{\pgfqpoint{3.653041in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{3.656017in}{2.618894in}}%
\pgfpathlineto{\pgfqpoint{3.657383in}{2.615083in}}%
\pgfpathlineto{\pgfqpoint{3.659836in}{2.614203in}}%
\pgfpathlineto{\pgfqpoint{3.664769in}{2.611199in}}%
\pgfpathlineto{\pgfqpoint{3.666906in}{2.611232in}}%
\pgfpathlineto{\pgfqpoint{3.669313in}{2.608899in}}%
\pgfpathlineto{\pgfqpoint{3.672781in}{2.608681in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{2.606269in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{2.606269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028085in}{3.077194in}}%
\pgfpathlineto{\pgfqpoint{1.032056in}{3.073535in}}%
\pgfpathlineto{\pgfqpoint{1.034702in}{3.068248in}}%
\pgfpathlineto{\pgfqpoint{1.037348in}{3.071799in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{3.075353in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{3.070882in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{3.070882in}}%
\pgfpathlineto{\pgfqpoint{1.042668in}{3.068358in}}%
\pgfpathlineto{\pgfqpoint{1.043989in}{3.065482in}}%
\pgfpathlineto{\pgfqpoint{1.045364in}{3.064431in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{3.062447in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{3.062447in}}%
\pgfpathlineto{\pgfqpoint{1.056114in}{3.061726in}}%
\pgfpathlineto{\pgfqpoint{1.057438in}{3.058510in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{3.067315in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{3.056404in}}%
\pgfpathlineto{\pgfqpoint{1.064765in}{3.053818in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{1.069048in}{3.038204in}}%
\pgfpathlineto{\pgfqpoint{1.070375in}{3.043970in}}%
\pgfpathlineto{\pgfqpoint{1.073020in}{3.030440in}}%
\pgfpathlineto{\pgfqpoint{1.073020in}{3.030440in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{3.043880in}}%
\pgfpathlineto{\pgfqpoint{1.076987in}{3.043309in}}%
\pgfpathlineto{\pgfqpoint{1.078317in}{3.043780in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{3.050528in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{3.050528in}}%
\pgfpathlineto{\pgfqpoint{1.082286in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{1.084942in}{3.051274in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{3.051123in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{3.048179in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{3.037440in}}%
\pgfpathlineto{\pgfqpoint{1.095546in}{3.047269in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{3.033608in}}%
\pgfpathlineto{\pgfqpoint{1.101507in}{3.036746in}}%
\pgfpathlineto{\pgfqpoint{1.102841in}{3.035783in}}%
\pgfpathlineto{\pgfqpoint{1.104164in}{3.031088in}}%
\pgfpathlineto{\pgfqpoint{1.105488in}{3.031323in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{3.044059in}}%
\pgfpathlineto{\pgfqpoint{1.110782in}{3.044238in}}%
\pgfpathlineto{\pgfqpoint{1.110782in}{3.044238in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{3.048463in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{3.047028in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{3.047028in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{3.043629in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{3.019052in}}%
\pgfpathlineto{\pgfqpoint{1.130685in}{3.007391in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{3.015138in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{3.017853in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{3.015138in}}%
\pgfpathlineto{\pgfqpoint{1.137312in}{3.017013in}}%
\pgfpathlineto{\pgfqpoint{1.138634in}{3.017708in}}%
\pgfpathlineto{\pgfqpoint{1.139956in}{3.017705in}}%
\pgfpathlineto{\pgfqpoint{1.141286in}{3.022490in}}%
\pgfpathlineto{\pgfqpoint{1.142620in}{3.020884in}}%
\pgfpathlineto{\pgfqpoint{1.143971in}{3.023488in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{3.018800in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{3.018800in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{3.018751in}}%
\pgfpathlineto{\pgfqpoint{1.151915in}{3.021136in}}%
\pgfpathlineto{\pgfqpoint{1.153245in}{3.018593in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{3.011294in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{3.014529in}}%
\pgfpathlineto{\pgfqpoint{1.166482in}{3.012790in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{3.022807in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{3.022807in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{3.021046in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{3.014885in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{3.014885in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{3.023479in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{1.181811in}{3.029107in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{3.028671in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{3.028671in}}%
\pgfpathlineto{\pgfqpoint{1.184454in}{3.032452in}}%
\pgfpathlineto{\pgfqpoint{1.185780in}{3.034218in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{3.044098in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{3.044505in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{3.044505in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{3.045750in}}%
\pgfpathlineto{\pgfqpoint{1.197708in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.201815in}{3.047737in}}%
\pgfpathlineto{\pgfqpoint{1.203137in}{3.047948in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{3.049550in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{3.049550in}}%
\pgfpathlineto{\pgfqpoint{1.207104in}{3.057061in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{3.053679in}}%
\pgfpathlineto{\pgfqpoint{1.211077in}{3.061551in}}%
\pgfpathlineto{\pgfqpoint{1.212404in}{3.062051in}}%
\pgfpathlineto{\pgfqpoint{1.213725in}{3.065311in}}%
\pgfpathlineto{\pgfqpoint{1.215047in}{3.071383in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{3.070961in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{3.076823in}}%
\pgfpathlineto{\pgfqpoint{1.219021in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{1.220344in}{3.079209in}}%
\pgfpathlineto{\pgfqpoint{1.221665in}{3.079700in}}%
\pgfpathlineto{\pgfqpoint{1.224332in}{3.083172in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{3.088636in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{3.089906in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{3.089906in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{3.091815in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{3.096660in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{3.096660in}}%
\pgfpathlineto{\pgfqpoint{1.238246in}{3.098057in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{3.109705in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{3.118467in}}%
\pgfpathlineto{\pgfqpoint{1.250216in}{3.118764in}}%
\pgfpathlineto{\pgfqpoint{1.251555in}{3.116693in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{3.127951in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{3.134024in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{3.137004in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{3.134660in}}%
\pgfpathlineto{\pgfqpoint{1.262140in}{3.137468in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{3.145974in}}%
\pgfpathlineto{\pgfqpoint{1.266135in}{3.145772in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{3.142134in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{3.143882in}}%
\pgfpathlineto{\pgfqpoint{1.272918in}{3.146068in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{3.143021in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{3.143021in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{3.146820in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{3.143559in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{3.151043in}}%
\pgfpathlineto{\pgfqpoint{1.289681in}{3.149593in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{3.157863in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{3.150493in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{3.150493in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{3.149787in}}%
\pgfpathlineto{\pgfqpoint{1.301591in}{3.147849in}}%
\pgfpathlineto{\pgfqpoint{1.304242in}{3.157776in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{3.159021in}}%
\pgfpathlineto{\pgfqpoint{1.306893in}{3.156284in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{3.159875in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{3.159875in}}%
\pgfpathlineto{\pgfqpoint{1.309543in}{3.161569in}}%
\pgfpathlineto{\pgfqpoint{1.312187in}{3.158950in}}%
\pgfpathlineto{\pgfqpoint{1.313508in}{3.155098in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{3.160499in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{3.160499in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{3.170970in}}%
\pgfpathlineto{\pgfqpoint{1.322774in}{3.171975in}}%
\pgfpathlineto{\pgfqpoint{1.324096in}{3.177245in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{3.182644in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{3.181833in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{3.183452in}}%
\pgfpathlineto{\pgfqpoint{1.334499in}{3.190657in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{3.186057in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{3.196020in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{3.196020in}}%
\pgfpathlineto{\pgfqpoint{1.343900in}{3.196863in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{3.201693in}}%
\pgfpathlineto{\pgfqpoint{1.345887in}{3.192781in}}%
\pgfpathlineto{\pgfqpoint{1.347213in}{3.194749in}}%
\pgfpathlineto{\pgfqpoint{1.347213in}{3.194749in}}%
\pgfpathlineto{\pgfqpoint{1.351189in}{3.183708in}}%
\pgfpathlineto{\pgfqpoint{1.352515in}{3.182365in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{3.180177in}}%
\pgfpathlineto{\pgfqpoint{1.355302in}{3.180494in}}%
\pgfpathlineto{\pgfqpoint{1.355302in}{3.180494in}}%
\pgfpathlineto{\pgfqpoint{1.357949in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{1.359272in}{3.193399in}}%
\pgfpathlineto{\pgfqpoint{1.360596in}{3.199501in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{3.199654in}}%
\pgfpathlineto{\pgfqpoint{1.363244in}{3.200827in}}%
\pgfpathlineto{\pgfqpoint{1.367222in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{3.211329in}}%
\pgfpathlineto{\pgfqpoint{1.369865in}{3.213545in}}%
\pgfpathlineto{\pgfqpoint{1.371187in}{3.211954in}}%
\pgfpathlineto{\pgfqpoint{1.372596in}{3.215255in}}%
\pgfpathlineto{\pgfqpoint{1.377387in}{3.215906in}}%
\pgfpathlineto{\pgfqpoint{1.385347in}{3.235658in}}%
\pgfpathlineto{\pgfqpoint{1.389312in}{3.234756in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{3.230574in}}%
\pgfpathlineto{\pgfqpoint{1.398570in}{3.221069in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{3.226243in}}%
\pgfpathlineto{\pgfqpoint{1.407847in}{3.236503in}}%
\pgfpathlineto{\pgfqpoint{1.439656in}{3.269180in}}%
\pgfpathlineto{\pgfqpoint{1.442307in}{3.276573in}}%
\pgfpathlineto{\pgfqpoint{1.451629in}{3.287357in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{3.294036in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{3.294036in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{3.299632in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{3.299632in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{3.300559in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{3.300559in}}%
\pgfpathlineto{\pgfqpoint{1.460240in}{3.305670in}}%
\pgfpathlineto{\pgfqpoint{1.463491in}{3.312950in}}%
\pgfpathlineto{\pgfqpoint{1.466827in}{3.314043in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{3.311876in}}%
\pgfpathlineto{\pgfqpoint{1.469475in}{3.320194in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{3.320511in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{3.320511in}}%
\pgfpathlineto{\pgfqpoint{1.474809in}{3.328021in}}%
\pgfpathlineto{\pgfqpoint{1.476125in}{3.328076in}}%
\pgfpathlineto{\pgfqpoint{1.481409in}{3.341590in}}%
\pgfpathlineto{\pgfqpoint{1.481409in}{3.341590in}}%
\pgfpathlineto{\pgfqpoint{1.488036in}{3.351049in}}%
\pgfpathlineto{\pgfqpoint{1.489357in}{3.355077in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.356891in}}%
\pgfpathlineto{\pgfqpoint{1.493490in}{3.356683in}}%
\pgfpathlineto{\pgfqpoint{1.496153in}{3.360869in}}%
\pgfpathlineto{\pgfqpoint{1.496153in}{3.360869in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{3.375453in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{3.373798in}}%
\pgfpathlineto{\pgfqpoint{1.505442in}{3.383961in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{3.388835in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{3.388835in}}%
\pgfpathlineto{\pgfqpoint{1.510734in}{3.393777in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{3.392195in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{3.394367in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{3.394367in}}%
\pgfpathlineto{\pgfqpoint{1.518033in}{3.398859in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{3.405676in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{3.405676in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{3.409448in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{3.409448in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{3.416492in}}%
\pgfpathlineto{\pgfqpoint{1.528644in}{3.415095in}}%
\pgfpathlineto{\pgfqpoint{1.537963in}{3.426088in}}%
\pgfpathlineto{\pgfqpoint{1.543262in}{3.437502in}}%
\pgfpathlineto{\pgfqpoint{1.544579in}{3.438141in}}%
\pgfpathlineto{\pgfqpoint{1.545901in}{3.437845in}}%
\pgfpathlineto{\pgfqpoint{1.549868in}{3.442228in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{3.451417in}}%
\pgfpathlineto{\pgfqpoint{1.553838in}{3.451336in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{3.455338in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{3.454619in}}%
\pgfpathlineto{\pgfqpoint{1.559136in}{3.457331in}}%
\pgfpathlineto{\pgfqpoint{1.560468in}{3.454409in}}%
\pgfpathlineto{\pgfqpoint{1.561787in}{3.461163in}}%
\pgfpathlineto{\pgfqpoint{1.564432in}{3.462165in}}%
\pgfpathlineto{\pgfqpoint{1.565755in}{3.467714in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{3.466234in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{3.469570in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{3.470260in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{3.475108in}}%
\pgfpathlineto{\pgfqpoint{1.575057in}{3.479753in}}%
\pgfpathlineto{\pgfqpoint{1.576378in}{3.479060in}}%
\pgfpathlineto{\pgfqpoint{1.579023in}{3.481307in}}%
\pgfpathlineto{\pgfqpoint{1.583012in}{3.489679in}}%
\pgfpathlineto{\pgfqpoint{1.586322in}{3.484274in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{3.487087in}}%
\pgfpathlineto{\pgfqpoint{1.588987in}{3.486516in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{3.481481in}}%
\pgfpathlineto{\pgfqpoint{1.591631in}{3.490570in}}%
\pgfpathlineto{\pgfqpoint{1.594021in}{3.487025in}}%
\pgfpathlineto{\pgfqpoint{1.595344in}{3.493558in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{3.499262in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{3.499262in}}%
\pgfpathlineto{\pgfqpoint{1.598659in}{3.500955in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{3.506006in}}%
\pgfpathlineto{\pgfqpoint{1.602639in}{3.510014in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{3.509688in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{3.516669in}}%
\pgfpathlineto{\pgfqpoint{1.606600in}{3.517298in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{3.520322in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{3.521724in}}%
\pgfpathlineto{\pgfqpoint{1.610581in}{3.518964in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{3.523828in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{3.523828in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{3.523160in}}%
\pgfpathlineto{\pgfqpoint{1.615318in}{3.524084in}}%
\pgfpathlineto{\pgfqpoint{1.623328in}{3.528193in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{3.533456in}}%
\pgfpathlineto{\pgfqpoint{1.626020in}{3.533251in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{3.530171in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{3.530171in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{3.533588in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{3.533817in}}%
\pgfpathlineto{\pgfqpoint{1.633971in}{3.537479in}}%
\pgfpathlineto{\pgfqpoint{1.635296in}{3.536821in}}%
\pgfpathlineto{\pgfqpoint{1.636619in}{3.539803in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{3.538102in}}%
\pgfpathlineto{\pgfqpoint{1.639275in}{3.538508in}}%
\pgfpathlineto{\pgfqpoint{1.641932in}{3.541197in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{3.543551in}}%
\pgfpathlineto{\pgfqpoint{1.644588in}{3.544123in}}%
\pgfpathlineto{\pgfqpoint{1.645910in}{3.546460in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{3.546752in}}%
\pgfpathlineto{\pgfqpoint{1.648565in}{3.550208in}}%
\pgfpathlineto{\pgfqpoint{1.649898in}{3.549769in}}%
\pgfpathlineto{\pgfqpoint{1.657839in}{3.559026in}}%
\pgfpathlineto{\pgfqpoint{1.659160in}{3.562082in}}%
\pgfpathlineto{\pgfqpoint{1.661803in}{3.563545in}}%
\pgfpathlineto{\pgfqpoint{1.664452in}{3.570882in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{3.572331in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{3.579780in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{3.578871in}}%
\pgfpathlineto{\pgfqpoint{1.674412in}{3.580690in}}%
\pgfpathlineto{\pgfqpoint{1.674412in}{3.580690in}}%
\pgfpathlineto{\pgfqpoint{1.675735in}{3.580301in}}%
\pgfpathlineto{\pgfqpoint{1.677057in}{3.581946in}}%
\pgfpathlineto{\pgfqpoint{1.678449in}{3.586692in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{3.590221in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{3.590221in}}%
\pgfpathlineto{\pgfqpoint{1.682436in}{3.589204in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{3.587409in}}%
\pgfpathlineto{\pgfqpoint{1.687750in}{3.592137in}}%
\pgfpathlineto{\pgfqpoint{1.694364in}{3.601690in}}%
\pgfpathlineto{\pgfqpoint{1.695687in}{3.601919in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{3.604050in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{3.603711in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{3.606327in}}%
\pgfpathlineto{\pgfqpoint{1.703629in}{3.611843in}}%
\pgfpathlineto{\pgfqpoint{1.704950in}{3.610830in}}%
\pgfpathlineto{\pgfqpoint{1.706272in}{3.608915in}}%
\pgfpathlineto{\pgfqpoint{1.707594in}{3.609631in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{3.609064in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{3.611709in}}%
\pgfpathlineto{\pgfqpoint{1.712910in}{3.613126in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{3.610732in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{3.610732in}}%
\pgfpathlineto{\pgfqpoint{1.716880in}{3.617015in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{3.615862in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{3.615862in}}%
\pgfpathlineto{\pgfqpoint{1.719530in}{3.617353in}}%
\pgfpathlineto{\pgfqpoint{1.720852in}{3.622522in}}%
\pgfpathlineto{\pgfqpoint{1.723497in}{3.623305in}}%
\pgfpathlineto{\pgfqpoint{1.723497in}{3.623305in}}%
\pgfpathlineto{\pgfqpoint{1.728674in}{3.626146in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{3.635019in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{3.636978in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{3.646871in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{3.643979in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{3.653886in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{3.659594in}}%
\pgfpathlineto{\pgfqpoint{1.745514in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{3.659316in}}%
\pgfpathlineto{\pgfqpoint{1.750815in}{3.668033in}}%
\pgfpathlineto{\pgfqpoint{1.753472in}{3.664784in}}%
\pgfpathlineto{\pgfqpoint{1.756115in}{3.668687in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{3.666559in}}%
\pgfpathlineto{\pgfqpoint{1.762744in}{3.669750in}}%
\pgfpathlineto{\pgfqpoint{1.762744in}{3.669750in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{3.672238in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{3.670221in}}%
\pgfpathlineto{\pgfqpoint{1.766712in}{3.669744in}}%
\pgfpathlineto{\pgfqpoint{1.768033in}{3.674547in}}%
\pgfpathlineto{\pgfqpoint{1.770685in}{3.675909in}}%
\pgfpathlineto{\pgfqpoint{1.772007in}{3.674705in}}%
\pgfpathlineto{\pgfqpoint{1.773328in}{3.675803in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{3.674383in}}%
\pgfpathlineto{\pgfqpoint{1.775983in}{3.677820in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{3.677065in}}%
\pgfpathlineto{\pgfqpoint{1.781281in}{3.688174in}}%
\pgfpathlineto{\pgfqpoint{1.781281in}{3.688174in}}%
\pgfpathlineto{\pgfqpoint{1.787905in}{3.694411in}}%
\pgfpathlineto{\pgfqpoint{1.787905in}{3.694411in}}%
\pgfpathlineto{\pgfqpoint{1.790584in}{3.693410in}}%
\pgfpathlineto{\pgfqpoint{1.791308in}{3.692442in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{3.693261in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{3.699135in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{3.701456in}}%
\pgfpathlineto{\pgfqpoint{1.802033in}{3.701545in}}%
\pgfpathlineto{\pgfqpoint{1.802033in}{3.701545in}}%
\pgfpathlineto{\pgfqpoint{1.804678in}{3.698725in}}%
\pgfpathlineto{\pgfqpoint{1.807378in}{3.698031in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{3.700145in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{3.700403in}}%
\pgfpathlineto{\pgfqpoint{1.811358in}{3.699681in}}%
\pgfpathlineto{\pgfqpoint{1.812679in}{3.699912in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{3.701781in}}%
\pgfpathlineto{\pgfqpoint{1.817969in}{3.704283in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{3.702559in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{3.703522in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{3.707451in}}%
\pgfpathlineto{\pgfqpoint{1.827225in}{3.709345in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{3.713459in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{3.716504in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{3.716323in}}%
\pgfpathlineto{\pgfqpoint{1.842538in}{3.715650in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{3.715980in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{3.712772in}}%
\pgfpathlineto{\pgfqpoint{1.847855in}{3.714878in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{3.715910in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{3.714497in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{3.716631in}}%
\pgfpathlineto{\pgfqpoint{1.858856in}{3.717837in}}%
\pgfpathlineto{\pgfqpoint{1.860179in}{3.717119in}}%
\pgfpathlineto{\pgfqpoint{1.861501in}{3.713449in}}%
\pgfpathlineto{\pgfqpoint{1.864147in}{3.716635in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{3.716658in}}%
\pgfpathlineto{\pgfqpoint{1.868826in}{3.721096in}}%
\pgfpathlineto{\pgfqpoint{1.871475in}{3.722975in}}%
\pgfpathlineto{\pgfqpoint{1.872807in}{3.723910in}}%
\pgfpathlineto{\pgfqpoint{1.876785in}{3.719014in}}%
\pgfpathlineto{\pgfqpoint{1.876785in}{3.719014in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{3.718324in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{3.718149in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{3.718149in}}%
\pgfpathlineto{\pgfqpoint{1.887374in}{3.720405in}}%
\pgfpathlineto{\pgfqpoint{1.888705in}{3.719297in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{3.722967in}}%
\pgfpathlineto{\pgfqpoint{1.891347in}{3.724471in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{3.728104in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{3.728104in}}%
\pgfpathlineto{\pgfqpoint{1.895327in}{3.725598in}}%
\pgfpathlineto{\pgfqpoint{1.895327in}{3.725598in}}%
\pgfpathlineto{\pgfqpoint{1.896650in}{3.725784in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{3.724320in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{3.723581in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{3.723581in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{3.727948in}}%
\pgfpathlineto{\pgfqpoint{1.905932in}{3.725177in}}%
\pgfpathlineto{\pgfqpoint{1.905932in}{3.725177in}}%
\pgfpathlineto{\pgfqpoint{1.908577in}{3.726958in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{3.730956in}}%
\pgfpathlineto{\pgfqpoint{1.911230in}{3.732058in}}%
\pgfpathlineto{\pgfqpoint{1.912556in}{3.729588in}}%
\pgfpathlineto{\pgfqpoint{1.913873in}{3.730735in}}%
\pgfpathlineto{\pgfqpoint{1.915194in}{3.730922in}}%
\pgfpathlineto{\pgfqpoint{1.916515in}{3.734904in}}%
\pgfpathlineto{\pgfqpoint{1.919159in}{3.738583in}}%
\pgfpathlineto{\pgfqpoint{1.919159in}{3.738583in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{3.741182in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{3.737709in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{3.735713in}}%
\pgfpathlineto{\pgfqpoint{1.932422in}{3.728960in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{3.728524in}}%
\pgfpathlineto{\pgfqpoint{1.935067in}{3.731460in}}%
\pgfpathlineto{\pgfqpoint{1.935067in}{3.731460in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{3.731636in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{3.731636in}}%
\pgfpathlineto{\pgfqpoint{1.941683in}{3.730240in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{3.733012in}}%
\pgfpathlineto{\pgfqpoint{1.945643in}{3.728968in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{3.731685in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{3.730075in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{3.730075in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{3.730889in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{3.734457in}}%
\pgfpathlineto{\pgfqpoint{1.955567in}{3.732956in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{3.736203in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{3.734175in}}%
\pgfpathlineto{\pgfqpoint{1.963563in}{3.736873in}}%
\pgfpathlineto{\pgfqpoint{1.968858in}{3.727652in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{3.725794in}}%
\pgfpathlineto{\pgfqpoint{1.974150in}{3.723677in}}%
\pgfpathlineto{\pgfqpoint{1.974150in}{3.723677in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{3.726070in}}%
\pgfpathlineto{\pgfqpoint{1.979471in}{3.738476in}}%
\pgfpathlineto{\pgfqpoint{1.980792in}{3.739514in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{3.748788in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{3.748788in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{3.759911in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{3.757442in}}%
\pgfpathlineto{\pgfqpoint{1.992516in}{3.758517in}}%
\pgfpathlineto{\pgfqpoint{1.993864in}{3.758719in}}%
\pgfpathlineto{\pgfqpoint{1.995186in}{3.761747in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{3.763430in}}%
\pgfpathlineto{\pgfqpoint{2.003254in}{3.767734in}}%
\pgfpathlineto{\pgfqpoint{2.005895in}{3.775172in}}%
\pgfpathlineto{\pgfqpoint{2.005895in}{3.775172in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{3.776710in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{3.781085in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{3.789328in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{3.789328in}}%
\pgfpathlineto{\pgfqpoint{2.018866in}{3.786341in}}%
\pgfpathlineto{\pgfqpoint{2.021651in}{3.788301in}}%
\pgfpathlineto{\pgfqpoint{2.026960in}{3.800333in}}%
\pgfpathlineto{\pgfqpoint{2.028281in}{3.797780in}}%
\pgfpathlineto{\pgfqpoint{2.029603in}{3.801231in}}%
\pgfpathlineto{\pgfqpoint{2.030930in}{3.802118in}}%
\pgfpathlineto{\pgfqpoint{2.032248in}{3.803963in}}%
\pgfpathlineto{\pgfqpoint{2.033577in}{3.801655in}}%
\pgfpathlineto{\pgfqpoint{2.034901in}{3.805759in}}%
\pgfpathlineto{\pgfqpoint{2.036222in}{3.807249in}}%
\pgfpathlineto{\pgfqpoint{2.038868in}{3.811104in}}%
\pgfpathlineto{\pgfqpoint{2.040190in}{3.812725in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{3.809731in}}%
\pgfpathlineto{\pgfqpoint{2.045491in}{3.806436in}}%
\pgfpathlineto{\pgfqpoint{2.046813in}{3.808106in}}%
\pgfpathlineto{\pgfqpoint{2.047476in}{3.807443in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{3.808668in}}%
\pgfpathlineto{\pgfqpoint{2.051483in}{3.812150in}}%
\pgfpathlineto{\pgfqpoint{2.052808in}{3.812654in}}%
\pgfpathlineto{\pgfqpoint{2.054143in}{3.816518in}}%
\pgfpathlineto{\pgfqpoint{2.056790in}{3.818600in}}%
\pgfpathlineto{\pgfqpoint{2.059445in}{3.819619in}}%
\pgfpathlineto{\pgfqpoint{2.060767in}{3.821097in}}%
\pgfpathlineto{\pgfqpoint{2.067379in}{3.819093in}}%
\pgfpathlineto{\pgfqpoint{2.068700in}{3.815883in}}%
\pgfpathlineto{\pgfqpoint{2.070022in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{3.816709in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{3.816709in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{3.816951in}}%
\pgfpathlineto{\pgfqpoint{2.076635in}{3.821511in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{3.821754in}}%
\pgfpathlineto{\pgfqpoint{2.079422in}{3.825393in}}%
\pgfpathlineto{\pgfqpoint{2.080744in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{2.082066in}{3.820161in}}%
\pgfpathlineto{\pgfqpoint{2.087377in}{3.821379in}}%
\pgfpathlineto{\pgfqpoint{2.087377in}{3.821379in}}%
\pgfpathlineto{\pgfqpoint{2.088702in}{3.822642in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{3.817617in}}%
\pgfpathlineto{\pgfqpoint{2.093995in}{3.825617in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{3.824860in}}%
\pgfpathlineto{\pgfqpoint{2.096647in}{3.822708in}}%
\pgfpathlineto{\pgfqpoint{2.099297in}{3.825455in}}%
\pgfpathlineto{\pgfqpoint{2.100619in}{3.829240in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{3.829598in}}%
\pgfpathlineto{\pgfqpoint{2.103263in}{3.832314in}}%
\pgfpathlineto{\pgfqpoint{2.104587in}{3.829880in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{3.838101in}}%
\pgfpathlineto{\pgfqpoint{2.108546in}{3.835036in}}%
\pgfpathlineto{\pgfqpoint{2.109868in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{3.847482in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{3.853891in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{3.853891in}}%
\pgfpathlineto{\pgfqpoint{2.120633in}{3.856360in}}%
\pgfpathlineto{\pgfqpoint{2.120633in}{3.856360in}}%
\pgfpathlineto{\pgfqpoint{2.121294in}{3.858437in}}%
\pgfpathlineto{\pgfqpoint{2.124018in}{3.852698in}}%
\pgfpathlineto{\pgfqpoint{2.126679in}{3.862550in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{3.863802in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{3.863802in}}%
\pgfpathlineto{\pgfqpoint{2.130649in}{3.861914in}}%
\pgfpathlineto{\pgfqpoint{2.133294in}{3.854150in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{3.844732in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{3.844732in}}%
\pgfpathlineto{\pgfqpoint{2.139910in}{3.833541in}}%
\pgfpathlineto{\pgfqpoint{2.141245in}{3.834230in}}%
\pgfpathlineto{\pgfqpoint{2.142566in}{3.830010in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{3.828706in}}%
\pgfpathlineto{\pgfqpoint{2.145210in}{3.825718in}}%
\pgfpathlineto{\pgfqpoint{2.146533in}{3.827958in}}%
\pgfpathlineto{\pgfqpoint{2.147861in}{3.827605in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{2.155793in}{3.836122in}}%
\pgfpathlineto{\pgfqpoint{2.155793in}{3.836122in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{3.831631in}}%
\pgfpathlineto{\pgfqpoint{2.159773in}{3.839567in}}%
\pgfpathlineto{\pgfqpoint{2.159773in}{3.839567in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{3.839256in}}%
\pgfpathlineto{\pgfqpoint{2.163749in}{3.844814in}}%
\pgfpathlineto{\pgfqpoint{2.165737in}{3.848853in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{3.856299in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{3.857640in}}%
\pgfpathlineto{\pgfqpoint{2.172353in}{3.863434in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{3.857511in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{3.855306in}}%
\pgfpathlineto{\pgfqpoint{2.180320in}{3.857993in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{3.858453in}}%
\pgfpathlineto{\pgfqpoint{2.184287in}{3.868804in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{3.872946in}}%
\pgfpathlineto{\pgfqpoint{2.189586in}{3.875742in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{3.878100in}}%
\pgfpathlineto{\pgfqpoint{2.194877in}{3.874740in}}%
\pgfpathlineto{\pgfqpoint{2.197537in}{3.883980in}}%
\pgfpathlineto{\pgfqpoint{2.208159in}{3.902108in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{3.898294in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.900989in}}%
\pgfpathlineto{\pgfqpoint{2.214780in}{3.910203in}}%
\pgfpathlineto{\pgfqpoint{2.216104in}{3.908230in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{3.908466in}}%
\pgfpathlineto{\pgfqpoint{2.221393in}{3.905505in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{3.906108in}}%
\pgfpathlineto{\pgfqpoint{2.224036in}{3.908202in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{3.913786in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{3.913786in}}%
\pgfpathlineto{\pgfqpoint{2.228067in}{3.914601in}}%
\pgfpathlineto{\pgfqpoint{2.231446in}{3.922363in}}%
\pgfpathlineto{\pgfqpoint{2.232769in}{3.933196in}}%
\pgfpathlineto{\pgfqpoint{2.234092in}{3.936003in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{3.939221in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{3.939221in}}%
\pgfpathlineto{\pgfqpoint{2.239390in}{3.944182in}}%
\pgfpathlineto{\pgfqpoint{2.240732in}{3.953281in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{3.951691in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{3.951691in}}%
\pgfpathlineto{\pgfqpoint{2.243447in}{3.955930in}}%
\pgfpathlineto{\pgfqpoint{2.244774in}{3.954883in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{3.962278in}}%
\pgfpathlineto{\pgfqpoint{2.248781in}{3.958762in}}%
\pgfpathlineto{\pgfqpoint{2.251105in}{3.960807in}}%
\pgfpathlineto{\pgfqpoint{2.251105in}{3.960807in}}%
\pgfpathlineto{\pgfqpoint{2.256404in}{3.960920in}}%
\pgfpathlineto{\pgfqpoint{2.256404in}{3.960920in}}%
\pgfpathlineto{\pgfqpoint{2.257730in}{3.947147in}}%
\pgfpathlineto{\pgfqpoint{2.260375in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.260375in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.261697in}{3.951253in}}%
\pgfpathlineto{\pgfqpoint{2.264349in}{3.965764in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{3.955826in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{3.955826in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{3.958983in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{3.958983in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{3.952235in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{3.952235in}}%
\pgfpathlineto{\pgfqpoint{2.273616in}{3.950655in}}%
\pgfpathlineto{\pgfqpoint{2.276267in}{3.937009in}}%
\pgfpathlineto{\pgfqpoint{2.277589in}{3.933680in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{3.936359in}}%
\pgfpathlineto{\pgfqpoint{2.280239in}{3.927846in}}%
\pgfpathlineto{\pgfqpoint{2.281560in}{3.925229in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{3.946603in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{3.946603in}}%
\pgfpathlineto{\pgfqpoint{2.285527in}{3.942759in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{3.923421in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{3.927244in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{3.927244in}}%
\pgfpathlineto{\pgfqpoint{2.292147in}{3.927586in}}%
\pgfpathlineto{\pgfqpoint{2.294793in}{3.928973in}}%
\pgfpathlineto{\pgfqpoint{2.298794in}{3.926945in}}%
\pgfpathlineto{\pgfqpoint{2.302771in}{3.940387in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{3.947863in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{3.947863in}}%
\pgfpathlineto{\pgfqpoint{2.305431in}{3.941723in}}%
\pgfpathlineto{\pgfqpoint{2.308078in}{3.945713in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{3.941280in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{3.941280in}}%
\pgfpathlineto{\pgfqpoint{2.312048in}{3.922535in}}%
\pgfpathlineto{\pgfqpoint{2.313370in}{3.922279in}}%
\pgfpathlineto{\pgfqpoint{2.314693in}{3.927633in}}%
\pgfpathlineto{\pgfqpoint{2.316032in}{3.923912in}}%
\pgfpathlineto{\pgfqpoint{2.321322in}{3.921899in}}%
\pgfpathlineto{\pgfqpoint{2.322660in}{3.925450in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{3.924413in}}%
\pgfpathlineto{\pgfqpoint{2.325317in}{3.913634in}}%
\pgfpathlineto{\pgfqpoint{2.326640in}{3.923898in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{3.926052in}}%
\pgfpathlineto{\pgfqpoint{2.329292in}{3.922951in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{3.928693in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{3.928693in}}%
\pgfpathlineto{\pgfqpoint{2.333258in}{3.928374in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{3.910614in}}%
\pgfpathlineto{\pgfqpoint{2.337911in}{3.914423in}}%
\pgfpathlineto{\pgfqpoint{2.339232in}{3.909865in}}%
\pgfpathlineto{\pgfqpoint{2.341878in}{3.909393in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{3.906877in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{3.906877in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{3.890598in}}%
\pgfpathlineto{\pgfqpoint{2.347168in}{3.904553in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{3.901082in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{3.901082in}}%
\pgfpathlineto{\pgfqpoint{2.351134in}{3.915975in}}%
\pgfpathlineto{\pgfqpoint{2.352455in}{3.909452in}}%
\pgfpathlineto{\pgfqpoint{2.356422in}{3.898905in}}%
\pgfpathlineto{\pgfqpoint{2.357753in}{3.882318in}}%
\pgfpathlineto{\pgfqpoint{2.361743in}{3.866906in}}%
\pgfpathlineto{\pgfqpoint{2.363065in}{3.869466in}}%
\pgfpathlineto{\pgfqpoint{2.365754in}{3.878070in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.889360in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{3.889261in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{3.889261in}}%
\pgfpathlineto{\pgfqpoint{2.371059in}{3.882065in}}%
\pgfpathlineto{\pgfqpoint{2.372381in}{3.883432in}}%
\pgfpathlineto{\pgfqpoint{2.375027in}{3.871644in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{3.848962in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{3.848962in}}%
\pgfpathlineto{\pgfqpoint{2.387099in}{3.838151in}}%
\pgfpathlineto{\pgfqpoint{2.387099in}{3.838151in}}%
\pgfpathlineto{\pgfqpoint{2.390410in}{3.833129in}}%
\pgfpathlineto{\pgfqpoint{2.394390in}{3.824257in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{3.822158in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{3.822158in}}%
\pgfpathlineto{\pgfqpoint{2.398366in}{3.814746in}}%
\pgfpathlineto{\pgfqpoint{2.399706in}{3.815375in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{3.820046in}}%
\pgfpathlineto{\pgfqpoint{2.403670in}{3.820520in}}%
\pgfpathlineto{\pgfqpoint{2.406314in}{3.828099in}}%
\pgfpathlineto{\pgfqpoint{2.407638in}{3.821435in}}%
\pgfpathlineto{\pgfqpoint{2.408960in}{3.820639in}}%
\pgfpathlineto{\pgfqpoint{2.410282in}{3.826111in}}%
\pgfpathlineto{\pgfqpoint{2.411605in}{3.817417in}}%
\pgfpathlineto{\pgfqpoint{2.411605in}{3.817417in}}%
\pgfpathlineto{\pgfqpoint{2.415585in}{3.811566in}}%
\pgfpathlineto{\pgfqpoint{2.416933in}{3.811553in}}%
\pgfpathlineto{\pgfqpoint{2.420970in}{3.813557in}}%
\pgfpathlineto{\pgfqpoint{2.424943in}{3.805271in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{3.805031in}}%
\pgfpathlineto{\pgfqpoint{2.432898in}{3.802610in}}%
\pgfpathlineto{\pgfqpoint{2.436867in}{3.808941in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{3.813377in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{3.813377in}}%
\pgfpathlineto{\pgfqpoint{2.439513in}{3.814591in}}%
\pgfpathlineto{\pgfqpoint{2.440837in}{3.813154in}}%
\pgfpathlineto{\pgfqpoint{2.442159in}{3.809698in}}%
\pgfpathlineto{\pgfqpoint{2.443482in}{3.810454in}}%
\pgfpathlineto{\pgfqpoint{2.444805in}{3.810122in}}%
\pgfpathlineto{\pgfqpoint{2.447450in}{3.811023in}}%
\pgfpathlineto{\pgfqpoint{2.450110in}{3.805125in}}%
\pgfpathlineto{\pgfqpoint{2.450110in}{3.805125in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{3.799630in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{3.799630in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{3.799326in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{3.799326in}}%
\pgfpathlineto{\pgfqpoint{2.460068in}{3.786283in}}%
\pgfpathlineto{\pgfqpoint{2.461389in}{3.783991in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{3.774908in}}%
\pgfpathlineto{\pgfqpoint{2.465411in}{3.770398in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{3.768955in}}%
\pgfpathlineto{\pgfqpoint{2.469401in}{3.767258in}}%
\pgfpathlineto{\pgfqpoint{2.472050in}{3.768196in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{3.770099in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.771509in}}%
\pgfpathlineto{\pgfqpoint{2.482992in}{3.760654in}}%
\pgfpathlineto{\pgfqpoint{2.486323in}{3.759011in}}%
\pgfpathlineto{\pgfqpoint{2.487645in}{3.760704in}}%
\pgfpathlineto{\pgfqpoint{2.490298in}{3.762053in}}%
\pgfpathlineto{\pgfqpoint{2.491627in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{3.754376in}}%
\pgfpathlineto{\pgfqpoint{2.494266in}{3.754273in}}%
\pgfpathlineto{\pgfqpoint{2.496909in}{3.748803in}}%
\pgfpathlineto{\pgfqpoint{2.500883in}{3.755721in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{3.752960in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{3.752960in}}%
\pgfpathlineto{\pgfqpoint{2.506518in}{3.751481in}}%
\pgfpathlineto{\pgfqpoint{2.506518in}{3.751481in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{3.745159in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{3.745159in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{3.747064in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{3.747064in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{3.740311in}}%
\pgfpathlineto{\pgfqpoint{2.519303in}{3.739687in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{3.737653in}}%
\pgfpathlineto{\pgfqpoint{2.523287in}{3.733867in}}%
\pgfpathlineto{\pgfqpoint{2.525934in}{3.735881in}}%
\pgfpathlineto{\pgfqpoint{2.527256in}{3.733634in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{3.730910in}}%
\pgfpathlineto{\pgfqpoint{2.531351in}{3.731768in}}%
\pgfpathlineto{\pgfqpoint{2.533999in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{2.536646in}{3.724277in}}%
\pgfpathlineto{\pgfqpoint{2.540638in}{3.719270in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{3.720928in}}%
\pgfpathlineto{\pgfqpoint{2.543282in}{3.716389in}}%
\pgfpathlineto{\pgfqpoint{2.544603in}{3.716643in}}%
\pgfpathlineto{\pgfqpoint{2.547249in}{3.714179in}}%
\pgfpathlineto{\pgfqpoint{2.548570in}{3.711543in}}%
\pgfpathlineto{\pgfqpoint{2.548570in}{3.711543in}}%
\pgfpathlineto{\pgfqpoint{2.549899in}{3.707563in}}%
\pgfpathlineto{\pgfqpoint{2.551222in}{3.709573in}}%
\pgfpathlineto{\pgfqpoint{2.553878in}{3.704415in}}%
\pgfpathlineto{\pgfqpoint{2.556536in}{3.696889in}}%
\pgfpathlineto{\pgfqpoint{2.557858in}{3.701530in}}%
\pgfpathlineto{\pgfqpoint{2.564483in}{3.692035in}}%
\pgfpathlineto{\pgfqpoint{2.566468in}{3.688286in}}%
\pgfpathlineto{\pgfqpoint{2.567792in}{3.690316in}}%
\pgfpathlineto{\pgfqpoint{2.569117in}{3.684852in}}%
\pgfpathlineto{\pgfqpoint{2.573101in}{3.683538in}}%
\pgfpathlineto{\pgfqpoint{2.574424in}{3.680430in}}%
\pgfpathlineto{\pgfqpoint{2.575746in}{3.679556in}}%
\pgfpathlineto{\pgfqpoint{2.579726in}{3.679878in}}%
\pgfpathlineto{\pgfqpoint{2.581051in}{3.681425in}}%
\pgfpathlineto{\pgfqpoint{2.583697in}{3.678784in}}%
\pgfpathlineto{\pgfqpoint{2.583697in}{3.678784in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{3.677356in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{3.677356in}}%
\pgfpathlineto{\pgfqpoint{2.587670in}{3.675997in}}%
\pgfpathlineto{\pgfqpoint{2.590312in}{3.671485in}}%
\pgfpathlineto{\pgfqpoint{2.591635in}{3.666001in}}%
\pgfpathlineto{\pgfqpoint{2.592963in}{3.668235in}}%
\pgfpathlineto{\pgfqpoint{2.594285in}{3.668199in}}%
\pgfpathlineto{\pgfqpoint{2.596928in}{3.665486in}}%
\pgfpathlineto{\pgfqpoint{2.598251in}{3.667305in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{3.667341in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{3.668986in}}%
\pgfpathlineto{\pgfqpoint{2.607710in}{3.664234in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{2.611675in}{3.664620in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{3.665074in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{3.665074in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{3.657558in}}%
\pgfpathlineto{\pgfqpoint{2.629583in}{3.653972in}}%
\pgfpathlineto{\pgfqpoint{2.632226in}{3.649870in}}%
\pgfpathlineto{\pgfqpoint{2.641510in}{3.642957in}}%
\pgfpathlineto{\pgfqpoint{2.642836in}{3.644487in}}%
\pgfpathlineto{\pgfqpoint{2.645791in}{3.644985in}}%
\pgfpathlineto{\pgfqpoint{2.646452in}{3.644232in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{3.639649in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{3.639649in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{3.636094in}}%
\pgfpathlineto{\pgfqpoint{2.652410in}{3.637257in}}%
\pgfpathlineto{\pgfqpoint{2.653732in}{3.636265in}}%
\pgfpathlineto{\pgfqpoint{2.653732in}{3.636265in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{3.634432in}}%
\pgfpathlineto{\pgfqpoint{2.656419in}{3.634457in}}%
\pgfpathlineto{\pgfqpoint{2.657740in}{3.633776in}}%
\pgfpathlineto{\pgfqpoint{2.659061in}{3.631801in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{3.630984in}}%
\pgfpathlineto{\pgfqpoint{2.661705in}{3.627642in}}%
\pgfpathlineto{\pgfqpoint{2.663029in}{3.627184in}}%
\pgfpathlineto{\pgfqpoint{2.663690in}{3.629600in}}%
\pgfpathlineto{\pgfqpoint{2.665019in}{3.626614in}}%
\pgfpathlineto{\pgfqpoint{2.666342in}{3.626595in}}%
\pgfpathlineto{\pgfqpoint{2.667690in}{3.625760in}}%
\pgfpathlineto{\pgfqpoint{2.669012in}{3.625838in}}%
\pgfpathlineto{\pgfqpoint{2.671670in}{3.628574in}}%
\pgfpathlineto{\pgfqpoint{2.672991in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.672991in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{3.620246in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{3.620246in}}%
\pgfpathlineto{\pgfqpoint{2.676956in}{3.621935in}}%
\pgfpathlineto{\pgfqpoint{2.678317in}{3.616915in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{3.612993in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{3.614483in}}%
\pgfpathlineto{\pgfqpoint{2.684939in}{3.613589in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{3.607031in}}%
\pgfpathlineto{\pgfqpoint{2.696274in}{3.605402in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{3.603857in}}%
\pgfpathlineto{\pgfqpoint{2.699584in}{3.604061in}}%
\pgfpathlineto{\pgfqpoint{2.699584in}{3.604061in}}%
\pgfpathlineto{\pgfqpoint{2.700914in}{3.600115in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{3.600433in}}%
\pgfpathlineto{\pgfqpoint{2.703558in}{3.597202in}}%
\pgfpathlineto{\pgfqpoint{2.708484in}{3.588990in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{3.589664in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{3.589664in}}%
\pgfpathlineto{\pgfqpoint{2.713791in}{3.583294in}}%
\pgfpathlineto{\pgfqpoint{2.716573in}{3.580850in}}%
\pgfpathlineto{\pgfqpoint{2.716573in}{3.580850in}}%
\pgfpathlineto{\pgfqpoint{2.717907in}{3.583967in}}%
\pgfpathlineto{\pgfqpoint{2.723250in}{3.574386in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{3.575246in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{3.574645in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{3.574645in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{3.563503in}}%
\pgfpathlineto{\pgfqpoint{2.733866in}{3.559744in}}%
\pgfpathlineto{\pgfqpoint{2.733866in}{3.559744in}}%
\pgfpathlineto{\pgfqpoint{2.735231in}{3.561281in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{3.558280in}}%
\pgfpathlineto{\pgfqpoint{2.737881in}{3.558951in}}%
\pgfpathlineto{\pgfqpoint{2.739202in}{3.552626in}}%
\pgfpathlineto{\pgfqpoint{2.740525in}{3.555850in}}%
\pgfpathlineto{\pgfqpoint{2.745167in}{3.547388in}}%
\pgfpathlineto{\pgfqpoint{2.746494in}{3.547803in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{3.546478in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{3.546241in}}%
\pgfpathlineto{\pgfqpoint{2.754441in}{3.544512in}}%
\pgfpathlineto{\pgfqpoint{2.755763in}{3.545344in}}%
\pgfpathlineto{\pgfqpoint{2.758407in}{3.534506in}}%
\pgfpathlineto{\pgfqpoint{2.759730in}{3.536580in}}%
\pgfpathlineto{\pgfqpoint{2.762374in}{3.532319in}}%
\pgfpathlineto{\pgfqpoint{2.762374in}{3.532319in}}%
\pgfpathlineto{\pgfqpoint{2.781260in}{3.510695in}}%
\pgfpathlineto{\pgfqpoint{2.781260in}{3.510695in}}%
\pgfpathlineto{\pgfqpoint{2.781951in}{3.513116in}}%
\pgfpathlineto{\pgfqpoint{2.785929in}{3.507197in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{3.502185in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{3.502154in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{3.502154in}}%
\pgfpathlineto{\pgfqpoint{2.791220in}{3.500129in}}%
\pgfpathlineto{\pgfqpoint{2.792541in}{3.500267in}}%
\pgfpathlineto{\pgfqpoint{2.799166in}{3.492208in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{3.493874in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{3.493874in}}%
\pgfpathlineto{\pgfqpoint{2.805779in}{3.487007in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{3.493606in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{3.480816in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{3.479036in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{3.479036in}}%
\pgfpathlineto{\pgfqpoint{2.820351in}{3.478248in}}%
\pgfpathlineto{\pgfqpoint{2.823002in}{3.473745in}}%
\pgfpathlineto{\pgfqpoint{2.823002in}{3.473745in}}%
\pgfpathlineto{\pgfqpoint{2.826984in}{3.478439in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{3.475390in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{3.475390in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{3.460266in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.458964in}}%
\pgfpathlineto{\pgfqpoint{2.833623in}{3.461256in}}%
\pgfpathlineto{\pgfqpoint{2.834945in}{3.458650in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{3.467069in}}%
\pgfpathlineto{\pgfqpoint{2.841590in}{3.696878in}}%
\pgfpathlineto{\pgfqpoint{2.841590in}{3.696878in}}%
\pgfpathlineto{\pgfqpoint{2.842914in}{3.687759in}}%
\pgfpathlineto{\pgfqpoint{2.845570in}{3.703022in}}%
\pgfpathlineto{\pgfqpoint{2.846893in}{3.772956in}}%
\pgfpathlineto{\pgfqpoint{2.848215in}{3.752672in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{3.756517in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{3.756517in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{3.767795in}}%
\pgfpathlineto{\pgfqpoint{2.853502in}{3.598594in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{3.602153in}}%
\pgfpathlineto{\pgfqpoint{2.857484in}{3.430845in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{3.414913in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{3.414913in}}%
\pgfpathlineto{\pgfqpoint{2.862127in}{3.406252in}}%
\pgfpathlineto{\pgfqpoint{2.866096in}{3.383323in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{3.078293in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{3.078293in}}%
\pgfpathlineto{\pgfqpoint{2.914914in}{3.080352in}}%
\pgfpathlineto{\pgfqpoint{2.916240in}{3.079394in}}%
\pgfpathlineto{\pgfqpoint{2.920215in}{3.045874in}}%
\pgfpathlineto{\pgfqpoint{2.924217in}{2.995337in}}%
\pgfpathlineto{\pgfqpoint{2.928401in}{2.975845in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{2.979941in}}%
\pgfpathlineto{\pgfqpoint{2.937011in}{2.984111in}}%
\pgfpathlineto{\pgfqpoint{2.938333in}{2.991545in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{2.997824in}}%
\pgfpathlineto{\pgfqpoint{2.947602in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{2.950247in}{3.001068in}}%
\pgfpathlineto{\pgfqpoint{2.954236in}{3.002760in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{2.995272in}}%
\pgfpathlineto{\pgfqpoint{2.960857in}{2.994905in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{2.992810in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{2.992810in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{2.999192in}}%
\pgfpathlineto{\pgfqpoint{2.966219in}{2.999495in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{2.998595in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{2.999486in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{2.999486in}}%
\pgfpathlineto{\pgfqpoint{2.972461in}{2.991967in}}%
\pgfpathlineto{\pgfqpoint{2.973783in}{2.993742in}}%
\pgfpathlineto{\pgfqpoint{2.975105in}{2.993273in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{2.979078in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{2.980410in}{3.017417in}}%
\pgfpathlineto{\pgfqpoint{2.983053in}{3.027637in}}%
\pgfpathlineto{\pgfqpoint{2.984376in}{3.033750in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{3.031117in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{3.036872in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{3.036872in}}%
\pgfpathlineto{\pgfqpoint{2.989685in}{3.034082in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{3.034446in}}%
\pgfpathlineto{\pgfqpoint{2.996313in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{3.048900in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{3.048900in}}%
\pgfpathlineto{\pgfqpoint{3.000297in}{3.055036in}}%
\pgfpathlineto{\pgfqpoint{3.001619in}{3.053484in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{3.056148in}}%
\pgfpathlineto{\pgfqpoint{3.004269in}{3.055567in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{3.056822in}}%
\pgfpathlineto{\pgfqpoint{3.006915in}{3.059964in}}%
\pgfpathlineto{\pgfqpoint{3.008237in}{3.058795in}}%
\pgfpathlineto{\pgfqpoint{3.009561in}{3.060560in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{3.051515in}}%
\pgfpathlineto{\pgfqpoint{3.014866in}{3.050654in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{3.043834in}}%
\pgfpathlineto{\pgfqpoint{3.018834in}{3.025560in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{3.016355in}}%
\pgfpathlineto{\pgfqpoint{3.022913in}{3.006147in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.035524in}{2.961632in}}%
\pgfpathlineto{\pgfqpoint{3.041272in}{2.950914in}}%
\pgfpathlineto{\pgfqpoint{3.041272in}{2.950914in}}%
\pgfpathlineto{\pgfqpoint{3.043393in}{2.950133in}}%
\pgfpathlineto{\pgfqpoint{3.044726in}{2.951983in}}%
\pgfpathlineto{\pgfqpoint{3.047370in}{2.957234in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{2.957763in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{2.957763in}}%
\pgfpathlineto{\pgfqpoint{3.050018in}{2.966768in}}%
\pgfpathlineto{\pgfqpoint{3.052665in}{2.971028in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{2.962782in}}%
\pgfpathlineto{\pgfqpoint{3.059283in}{2.962685in}}%
\pgfpathlineto{\pgfqpoint{3.061934in}{2.954431in}}%
\pgfpathlineto{\pgfqpoint{3.063265in}{2.953177in}}%
\pgfpathlineto{\pgfqpoint{3.064587in}{2.951054in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{2.947187in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{2.943361in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{2.943361in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{2.941851in}}%
\pgfpathlineto{\pgfqpoint{3.073851in}{2.947651in}}%
\pgfpathlineto{\pgfqpoint{3.075173in}{2.947186in}}%
\pgfpathlineto{\pgfqpoint{3.075173in}{2.947186in}}%
\pgfpathlineto{\pgfqpoint{3.076495in}{2.950088in}}%
\pgfpathlineto{\pgfqpoint{3.079148in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{3.079148in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{2.947340in}}%
\pgfpathlineto{\pgfqpoint{3.084455in}{2.948228in}}%
\pgfpathlineto{\pgfqpoint{3.085776in}{2.945785in}}%
\pgfpathlineto{\pgfqpoint{3.087098in}{2.940702in}}%
\pgfpathlineto{\pgfqpoint{3.089741in}{2.926975in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{2.925007in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{2.928493in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{2.929310in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{2.932259in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{2.932259in}}%
\pgfpathlineto{\pgfqpoint{3.103004in}{2.928009in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{2.925670in}}%
\pgfpathlineto{\pgfqpoint{3.109651in}{2.916856in}}%
\pgfpathlineto{\pgfqpoint{3.113640in}{2.914337in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{2.909600in}}%
\pgfpathlineto{\pgfqpoint{3.119601in}{2.909228in}}%
\pgfpathlineto{\pgfqpoint{3.120928in}{2.908044in}}%
\pgfpathlineto{\pgfqpoint{3.120928in}{2.908044in}}%
\pgfpathlineto{\pgfqpoint{3.124940in}{2.910731in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{2.908169in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{2.908169in}}%
\pgfpathlineto{\pgfqpoint{3.132891in}{2.903856in}}%
\pgfpathlineto{\pgfqpoint{3.135534in}{2.902054in}}%
\pgfpathlineto{\pgfqpoint{3.144794in}{2.902730in}}%
\pgfpathlineto{\pgfqpoint{3.144794in}{2.902730in}}%
\pgfpathlineto{\pgfqpoint{3.146118in}{2.897789in}}%
\pgfpathlineto{\pgfqpoint{3.148761in}{2.897637in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{2.891373in}}%
\pgfpathlineto{\pgfqpoint{3.155384in}{2.888165in}}%
\pgfpathlineto{\pgfqpoint{3.156712in}{2.887700in}}%
\pgfpathlineto{\pgfqpoint{3.158037in}{2.886457in}}%
\pgfpathlineto{\pgfqpoint{3.159360in}{2.886248in}}%
\pgfpathlineto{\pgfqpoint{3.160683in}{2.885102in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{2.884896in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{2.864041in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{2.864041in}}%
\pgfpathlineto{\pgfqpoint{3.167301in}{2.873318in}}%
\pgfpathlineto{\pgfqpoint{3.168623in}{2.870918in}}%
\pgfpathlineto{\pgfqpoint{3.171191in}{2.867906in}}%
\pgfpathlineto{\pgfqpoint{3.171191in}{2.867906in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{2.873333in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{2.873333in}}%
\pgfpathlineto{\pgfqpoint{3.176485in}{2.870924in}}%
\pgfpathlineto{\pgfqpoint{3.177811in}{2.877630in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{2.876484in}}%
\pgfpathlineto{\pgfqpoint{3.181774in}{2.873867in}}%
\pgfpathlineto{\pgfqpoint{3.188479in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{2.867416in}}%
\pgfpathlineto{\pgfqpoint{3.191132in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{2.871067in}}%
\pgfpathlineto{\pgfqpoint{3.196426in}{2.855417in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{2.858004in}}%
\pgfpathlineto{\pgfqpoint{3.203717in}{2.864672in}}%
\pgfpathlineto{\pgfqpoint{3.205039in}{2.866574in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{2.865341in}}%
\pgfpathlineto{\pgfqpoint{3.207690in}{2.862941in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{3.210342in}{2.847903in}}%
\pgfpathlineto{\pgfqpoint{3.211666in}{2.848804in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{2.846027in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{2.846027in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{2.849599in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{2.849599in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{2.830941in}}%
\pgfpathlineto{\pgfqpoint{3.223591in}{2.833014in}}%
\pgfpathlineto{\pgfqpoint{3.224913in}{2.833242in}}%
\pgfpathlineto{\pgfqpoint{3.227557in}{2.834542in}}%
\pgfpathlineto{\pgfqpoint{3.230205in}{2.830502in}}%
\pgfpathlineto{\pgfqpoint{3.235493in}{2.809589in}}%
\pgfpathlineto{\pgfqpoint{3.243431in}{2.809032in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.805364in}}%
\pgfpathlineto{\pgfqpoint{3.247398in}{2.804709in}}%
\pgfpathlineto{\pgfqpoint{3.250046in}{2.800454in}}%
\pgfpathlineto{\pgfqpoint{3.251371in}{2.796628in}}%
\pgfpathlineto{\pgfqpoint{3.254024in}{2.794180in}}%
\pgfpathlineto{\pgfqpoint{3.255346in}{2.797315in}}%
\pgfpathlineto{\pgfqpoint{3.257987in}{2.792809in}}%
\pgfpathlineto{\pgfqpoint{3.260632in}{2.786231in}}%
\pgfpathlineto{\pgfqpoint{3.261954in}{2.785401in}}%
\pgfpathlineto{\pgfqpoint{3.267242in}{2.773569in}}%
\pgfpathlineto{\pgfqpoint{3.273873in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{3.279834in}{2.759735in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{2.757061in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{2.757061in}}%
\pgfpathlineto{\pgfqpoint{3.284092in}{2.750041in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{2.738934in}}%
\pgfpathlineto{\pgfqpoint{3.289387in}{2.739829in}}%
\pgfpathlineto{\pgfqpoint{3.290709in}{2.738053in}}%
\pgfpathlineto{\pgfqpoint{3.290709in}{2.738053in}}%
\pgfpathlineto{\pgfqpoint{3.292028in}{2.734504in}}%
\pgfpathlineto{\pgfqpoint{3.297314in}{2.730937in}}%
\pgfpathlineto{\pgfqpoint{3.299957in}{2.720470in}}%
\pgfpathlineto{\pgfqpoint{3.302331in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{3.303654in}{2.714069in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{2.714974in}}%
\pgfpathlineto{\pgfqpoint{3.307749in}{2.711551in}}%
\pgfpathlineto{\pgfqpoint{3.310393in}{2.707358in}}%
\pgfpathlineto{\pgfqpoint{3.313061in}{2.706669in}}%
\pgfpathlineto{\pgfqpoint{3.313061in}{2.706669in}}%
\pgfpathlineto{\pgfqpoint{3.314384in}{2.704315in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{2.698189in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{2.698189in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{2.686984in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{2.686984in}}%
\pgfpathlineto{\pgfqpoint{3.331633in}{2.685269in}}%
\pgfpathlineto{\pgfqpoint{3.339419in}{2.676988in}}%
\pgfpathlineto{\pgfqpoint{3.339419in}{2.676988in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{2.677568in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{2.666548in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{2.666548in}}%
\pgfpathlineto{\pgfqpoint{3.344811in}{2.669445in}}%
\pgfpathlineto{\pgfqpoint{3.346142in}{2.667666in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{2.669573in}}%
\pgfpathlineto{\pgfqpoint{3.350114in}{2.660072in}}%
\pgfpathlineto{\pgfqpoint{3.352760in}{2.657037in}}%
\pgfpathlineto{\pgfqpoint{3.354091in}{2.659330in}}%
\pgfpathlineto{\pgfqpoint{3.354091in}{2.659330in}}%
\pgfpathlineto{\pgfqpoint{3.355413in}{2.658831in}}%
\pgfpathlineto{\pgfqpoint{3.358732in}{2.656534in}}%
\pgfpathlineto{\pgfqpoint{3.358732in}{2.656534in}}%
\pgfpathlineto{\pgfqpoint{3.361376in}{2.650079in}}%
\pgfpathlineto{\pgfqpoint{3.361376in}{2.650079in}}%
\pgfpathlineto{\pgfqpoint{3.364031in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{3.365355in}{2.642266in}}%
\pgfpathlineto{\pgfqpoint{3.366680in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{3.368006in}{2.643037in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{2.636252in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{2.636252in}}%
\pgfpathlineto{\pgfqpoint{3.371973in}{2.635918in}}%
\pgfpathlineto{\pgfqpoint{3.374632in}{2.637107in}}%
\pgfpathlineto{\pgfqpoint{3.377278in}{2.632967in}}%
\pgfpathlineto{\pgfqpoint{3.378603in}{2.628534in}}%
\pgfpathlineto{\pgfqpoint{3.381287in}{2.627247in}}%
\pgfpathlineto{\pgfqpoint{3.381287in}{2.627247in}}%
\pgfpathlineto{\pgfqpoint{3.383931in}{2.628486in}}%
\pgfpathlineto{\pgfqpoint{3.386631in}{2.621794in}}%
\pgfpathlineto{\pgfqpoint{3.387953in}{2.621636in}}%
\pgfpathlineto{\pgfqpoint{3.389274in}{2.622415in}}%
\pgfpathlineto{\pgfqpoint{3.390598in}{2.621817in}}%
\pgfpathlineto{\pgfqpoint{3.391922in}{2.622628in}}%
\pgfpathlineto{\pgfqpoint{3.395895in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{3.398557in}{2.616832in}}%
\pgfpathlineto{\pgfqpoint{3.399881in}{2.618258in}}%
\pgfpathlineto{\pgfqpoint{3.402529in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{3.431042in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{3.433731in}{2.578421in}}%
\pgfpathlineto{\pgfqpoint{3.435058in}{2.574725in}}%
\pgfpathlineto{\pgfqpoint{3.436381in}{2.574932in}}%
\pgfpathlineto{\pgfqpoint{3.439025in}{2.576786in}}%
\pgfpathlineto{\pgfqpoint{3.440375in}{2.578703in}}%
\pgfpathlineto{\pgfqpoint{3.441698in}{2.582004in}}%
\pgfpathlineto{\pgfqpoint{3.445679in}{2.574463in}}%
\pgfpathlineto{\pgfqpoint{3.448330in}{2.574635in}}%
\pgfpathlineto{\pgfqpoint{3.451017in}{2.575388in}}%
\pgfpathlineto{\pgfqpoint{3.452359in}{2.578413in}}%
\pgfpathlineto{\pgfqpoint{3.455026in}{2.573804in}}%
\pgfpathlineto{\pgfqpoint{3.456347in}{2.574993in}}%
\pgfpathlineto{\pgfqpoint{3.459003in}{2.573467in}}%
\pgfpathlineto{\pgfqpoint{3.460326in}{2.576384in}}%
\pgfpathlineto{\pgfqpoint{3.465612in}{2.573564in}}%
\pgfpathlineto{\pgfqpoint{3.468273in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{3.469596in}{2.566680in}}%
\pgfpathlineto{\pgfqpoint{3.472245in}{2.566788in}}%
\pgfpathlineto{\pgfqpoint{3.474899in}{2.563521in}}%
\pgfpathlineto{\pgfqpoint{3.476218in}{2.564775in}}%
\pgfpathlineto{\pgfqpoint{3.481518in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{3.482841in}{2.553508in}}%
\pgfpathlineto{\pgfqpoint{3.484165in}{2.549240in}}%
\pgfpathlineto{\pgfqpoint{3.485487in}{2.549685in}}%
\pgfpathlineto{\pgfqpoint{3.486817in}{2.550802in}}%
\pgfpathlineto{\pgfqpoint{3.488135in}{2.548712in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{2.547780in}}%
\pgfpathlineto{\pgfqpoint{3.491442in}{2.545850in}}%
\pgfpathlineto{\pgfqpoint{3.492773in}{2.545217in}}%
\pgfpathlineto{\pgfqpoint{3.494090in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{3.495428in}{2.544948in}}%
\pgfpathlineto{\pgfqpoint{3.504689in}{2.553947in}}%
\pgfpathlineto{\pgfqpoint{3.507333in}{2.551164in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{2.551158in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{2.551158in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{2.548241in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{2.547991in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{2.547991in}}%
\pgfpathlineto{\pgfqpoint{3.523272in}{2.545965in}}%
\pgfpathlineto{\pgfqpoint{3.524593in}{2.542489in}}%
\pgfpathlineto{\pgfqpoint{3.526003in}{2.543352in}}%
\pgfpathlineto{\pgfqpoint{3.526003in}{2.543352in}}%
\pgfpathlineto{\pgfqpoint{3.529978in}{2.541302in}}%
\pgfpathlineto{\pgfqpoint{3.533956in}{2.540976in}}%
\pgfpathlineto{\pgfqpoint{3.543269in}{2.540910in}}%
\pgfpathlineto{\pgfqpoint{3.544594in}{2.537107in}}%
\pgfpathlineto{\pgfqpoint{3.547247in}{2.536010in}}%
\pgfpathlineto{\pgfqpoint{3.549890in}{2.531283in}}%
\pgfpathlineto{\pgfqpoint{3.551876in}{2.533225in}}%
\pgfpathlineto{\pgfqpoint{3.553201in}{2.530939in}}%
\pgfpathlineto{\pgfqpoint{3.555847in}{2.523075in}}%
\pgfpathlineto{\pgfqpoint{3.555847in}{2.523075in}}%
\pgfpathlineto{\pgfqpoint{3.558494in}{2.524070in}}%
\pgfpathlineto{\pgfqpoint{3.558494in}{2.524070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.450940in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954784in}{3.090009in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{3.088383in}}%
\pgfpathlineto{\pgfqpoint{0.966026in}{3.084056in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{3.086907in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{3.085495in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{3.077023in}}%
\pgfpathlineto{\pgfqpoint{0.986214in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{0.990139in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{0.994594in}{3.074356in}}%
\pgfpathlineto{\pgfqpoint{0.999427in}{3.068248in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.059520in}}%
\pgfpathlineto{\pgfqpoint{1.014551in}{3.060048in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{3.057564in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{3.056250in}}%
\pgfpathlineto{\pgfqpoint{1.027917in}{3.051058in}}%
\pgfpathlineto{\pgfqpoint{1.032274in}{3.047548in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{3.046204in}}%
\pgfpathlineto{\pgfqpoint{1.041546in}{3.046383in}}%
\pgfpathlineto{\pgfqpoint{1.046178in}{3.048301in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{3.047550in}}%
\pgfpathlineto{\pgfqpoint{1.056087in}{3.041581in}}%
\pgfpathlineto{\pgfqpoint{1.061485in}{3.038163in}}%
\pgfpathlineto{\pgfqpoint{1.067252in}{3.026290in}}%
\pgfpathlineto{\pgfqpoint{1.072768in}{3.021541in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{3.012779in}}%
\pgfpathlineto{\pgfqpoint{1.082172in}{3.011872in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{3.015032in}}%
\pgfpathlineto{\pgfqpoint{1.091124in}{3.012840in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{3.013075in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{3.011429in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{3.014655in}}%
\pgfpathlineto{\pgfqpoint{1.107482in}{3.015792in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{3.014144in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{3.016945in}}%
\pgfpathlineto{\pgfqpoint{1.120115in}{3.008573in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{3.008807in}}%
\pgfpathlineto{\pgfqpoint{1.133221in}{3.014226in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{3.017903in}}%
\pgfpathlineto{\pgfqpoint{1.145649in}{3.017189in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{3.014412in}}%
\pgfpathlineto{\pgfqpoint{1.160123in}{3.016755in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{3.022039in}}%
\pgfpathlineto{\pgfqpoint{1.170369in}{3.031959in}}%
\pgfpathlineto{\pgfqpoint{1.175719in}{3.031991in}}%
\pgfpathlineto{\pgfqpoint{1.185741in}{3.036230in}}%
\pgfpathlineto{\pgfqpoint{1.190153in}{3.043561in}}%
\pgfpathlineto{\pgfqpoint{1.194533in}{3.043872in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{3.042796in}}%
\pgfpathlineto{\pgfqpoint{1.206937in}{3.061259in}}%
\pgfpathlineto{\pgfqpoint{1.219088in}{3.079588in}}%
\pgfpathlineto{\pgfqpoint{1.222808in}{3.084833in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{3.088382in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{3.093277in}}%
\pgfpathlineto{\pgfqpoint{1.234905in}{3.097294in}}%
\pgfpathlineto{\pgfqpoint{1.238686in}{3.098793in}}%
\pgfpathlineto{\pgfqpoint{1.250187in}{3.116795in}}%
\pgfpathlineto{\pgfqpoint{1.261731in}{3.116908in}}%
\pgfpathlineto{\pgfqpoint{1.265226in}{3.114606in}}%
\pgfpathlineto{\pgfqpoint{1.274707in}{3.126240in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{3.128078in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{3.134414in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{3.139816in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{3.139134in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{3.141251in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{3.141182in}}%
\pgfpathlineto{\pgfqpoint{1.307242in}{3.143946in}}%
\pgfpathlineto{\pgfqpoint{1.313435in}{3.152031in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{3.155666in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{3.166013in}}%
\pgfpathlineto{\pgfqpoint{1.334504in}{3.168702in}}%
\pgfpathlineto{\pgfqpoint{1.343617in}{3.173036in}}%
\pgfpathlineto{\pgfqpoint{1.351438in}{3.183128in}}%
\pgfpathlineto{\pgfqpoint{1.356811in}{3.193049in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{3.196767in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{3.198165in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{3.204307in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{3.210127in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{3.216630in}}%
\pgfpathlineto{\pgfqpoint{1.395864in}{3.213633in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{3.223006in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{3.273957in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{3.297565in}}%
\pgfpathlineto{\pgfqpoint{1.468731in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{1.475929in}{3.317617in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{3.325231in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{3.336845in}}%
\pgfpathlineto{\pgfqpoint{1.497100in}{3.344757in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{3.359570in}}%
\pgfpathlineto{\pgfqpoint{1.511646in}{3.369608in}}%
\pgfpathlineto{\pgfqpoint{1.518831in}{3.381136in}}%
\pgfpathlineto{\pgfqpoint{1.525376in}{3.387533in}}%
\pgfpathlineto{\pgfqpoint{1.537607in}{3.410198in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{3.416844in}}%
\pgfpathlineto{\pgfqpoint{1.552572in}{3.432240in}}%
\pgfpathlineto{\pgfqpoint{1.559809in}{3.439811in}}%
\pgfpathlineto{\pgfqpoint{1.567416in}{3.450765in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{3.465120in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{3.474259in}}%
\pgfpathlineto{\pgfqpoint{1.596226in}{3.482020in}}%
\pgfpathlineto{\pgfqpoint{1.610024in}{3.490463in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{3.498686in}}%
\pgfpathlineto{\pgfqpoint{1.623774in}{3.499358in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{3.506242in}}%
\pgfpathlineto{\pgfqpoint{1.635116in}{3.503524in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{3.510661in}}%
\pgfpathlineto{\pgfqpoint{1.645078in}{3.512985in}}%
\pgfpathlineto{\pgfqpoint{1.650802in}{3.520353in}}%
\pgfpathlineto{\pgfqpoint{1.657164in}{3.523764in}}%
\pgfpathlineto{\pgfqpoint{1.663216in}{3.530109in}}%
\pgfpathlineto{\pgfqpoint{1.668348in}{3.533725in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{3.533889in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{3.541799in}}%
\pgfpathlineto{\pgfqpoint{1.683829in}{3.544689in}}%
\pgfpathlineto{\pgfqpoint{1.692792in}{3.546978in}}%
\pgfpathlineto{\pgfqpoint{1.697410in}{3.552953in}}%
\pgfpathlineto{\pgfqpoint{1.706025in}{3.554006in}}%
\pgfpathlineto{\pgfqpoint{1.711161in}{3.555904in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{3.570470in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{3.573752in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.593395in}}%
\pgfpathlineto{\pgfqpoint{1.738672in}{3.601377in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{3.611849in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{3.619294in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{3.622464in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{3.621171in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{3.620564in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{3.622920in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{3.626590in}}%
\pgfpathlineto{\pgfqpoint{1.781207in}{3.628113in}}%
\pgfpathlineto{\pgfqpoint{1.786817in}{3.628126in}}%
\pgfpathlineto{\pgfqpoint{1.792309in}{3.632742in}}%
\pgfpathlineto{\pgfqpoint{1.797675in}{3.639650in}}%
\pgfpathlineto{\pgfqpoint{1.802747in}{3.644668in}}%
\pgfpathlineto{\pgfqpoint{1.807550in}{3.650542in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{3.649638in}}%
\pgfpathlineto{\pgfqpoint{1.817346in}{3.654321in}}%
\pgfpathlineto{\pgfqpoint{1.827070in}{3.657757in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{3.655763in}}%
\pgfpathlineto{\pgfqpoint{1.844444in}{3.656423in}}%
\pgfpathlineto{\pgfqpoint{1.850939in}{3.643040in}}%
\pgfpathlineto{\pgfqpoint{1.854079in}{3.644726in}}%
\pgfpathlineto{\pgfqpoint{1.857711in}{3.645125in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{3.646719in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{3.647358in}}%
\pgfpathlineto{\pgfqpoint{1.884562in}{3.652470in}}%
\pgfpathlineto{\pgfqpoint{1.891089in}{3.655676in}}%
\pgfpathlineto{\pgfqpoint{1.897617in}{3.657235in}}%
\pgfpathlineto{\pgfqpoint{1.904321in}{3.655975in}}%
\pgfpathlineto{\pgfqpoint{1.912095in}{3.665671in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{3.675760in}}%
\pgfpathlineto{\pgfqpoint{1.939138in}{3.677134in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{3.678060in}}%
\pgfpathlineto{\pgfqpoint{1.973885in}{3.696496in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.715253in}}%
\pgfpathlineto{\pgfqpoint{1.994039in}{3.724581in}}%
\pgfpathlineto{\pgfqpoint{2.000234in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{2.005911in}{3.742810in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{3.742025in}}%
\pgfpathlineto{\pgfqpoint{2.018668in}{3.743734in}}%
\pgfpathlineto{\pgfqpoint{2.026992in}{3.755043in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{3.759185in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{3.763157in}}%
\pgfpathlineto{\pgfqpoint{2.060754in}{3.760261in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{3.760819in}}%
\pgfpathlineto{\pgfqpoint{2.077099in}{3.760904in}}%
\pgfpathlineto{\pgfqpoint{2.087216in}{3.757227in}}%
\pgfpathlineto{\pgfqpoint{2.098184in}{3.759045in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{2.123595in}{3.758152in}}%
\pgfpathlineto{\pgfqpoint{2.129284in}{3.760561in}}%
\pgfpathlineto{\pgfqpoint{2.134607in}{3.762135in}}%
\pgfpathlineto{\pgfqpoint{2.139689in}{3.766465in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{3.767946in}}%
\pgfpathlineto{\pgfqpoint{2.149607in}{3.774412in}}%
\pgfpathlineto{\pgfqpoint{2.154485in}{3.779127in}}%
\pgfpathlineto{\pgfqpoint{2.158974in}{3.784460in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{3.791021in}}%
\pgfpathlineto{\pgfqpoint{2.167983in}{3.795512in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{3.797010in}}%
\pgfpathlineto{\pgfqpoint{2.187383in}{3.797139in}}%
\pgfpathlineto{\pgfqpoint{2.194085in}{3.800677in}}%
\pgfpathlineto{\pgfqpoint{2.216703in}{3.823671in}}%
\pgfpathlineto{\pgfqpoint{2.222591in}{3.819847in}}%
\pgfpathlineto{\pgfqpoint{2.229139in}{3.821759in}}%
\pgfpathlineto{\pgfqpoint{2.235556in}{3.819304in}}%
\pgfpathlineto{\pgfqpoint{2.241361in}{3.820791in}}%
\pgfpathlineto{\pgfqpoint{2.246745in}{3.815070in}}%
\pgfpathlineto{\pgfqpoint{2.252234in}{3.813068in}}%
\pgfpathlineto{\pgfqpoint{2.258700in}{3.812897in}}%
\pgfpathlineto{\pgfqpoint{2.278389in}{3.807169in}}%
\pgfpathlineto{\pgfqpoint{2.284347in}{3.807415in}}%
\pgfpathlineto{\pgfqpoint{2.301277in}{3.798715in}}%
\pgfpathlineto{\pgfqpoint{2.306868in}{3.799038in}}%
\pgfpathlineto{\pgfqpoint{2.312514in}{3.790254in}}%
\pgfpathlineto{\pgfqpoint{2.325765in}{3.771230in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{3.764827in}}%
\pgfpathlineto{\pgfqpoint{2.342220in}{3.756187in}}%
\pgfpathlineto{\pgfqpoint{2.350751in}{3.746775in}}%
\pgfpathlineto{\pgfqpoint{2.358840in}{3.735132in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{3.732655in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{3.717929in}}%
\pgfpathlineto{\pgfqpoint{2.398525in}{3.715100in}}%
\pgfpathlineto{\pgfqpoint{2.406265in}{3.711015in}}%
\pgfpathlineto{\pgfqpoint{2.413443in}{3.708605in}}%
\pgfpathlineto{\pgfqpoint{2.420249in}{3.705147in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{3.704378in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{3.692490in}}%
\pgfpathlineto{\pgfqpoint{2.454976in}{3.691165in}}%
\pgfpathlineto{\pgfqpoint{2.461560in}{3.691341in}}%
\pgfpathlineto{\pgfqpoint{2.468305in}{3.700253in}}%
\pgfpathlineto{\pgfqpoint{2.474525in}{3.697418in}}%
\pgfpathlineto{\pgfqpoint{2.486395in}{3.683173in}}%
\pgfpathlineto{\pgfqpoint{2.492072in}{3.678035in}}%
\pgfpathlineto{\pgfqpoint{2.497354in}{3.671551in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{3.664371in}}%
\pgfpathlineto{\pgfqpoint{2.507507in}{3.661396in}}%
\pgfpathlineto{\pgfqpoint{2.521982in}{3.650773in}}%
\pgfpathlineto{\pgfqpoint{2.535098in}{3.642693in}}%
\pgfpathlineto{\pgfqpoint{2.539281in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{2.543485in}{3.630694in}}%
\pgfpathlineto{\pgfqpoint{2.547550in}{3.625904in}}%
\pgfpathlineto{\pgfqpoint{2.551652in}{3.625622in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{3.609762in}}%
\pgfpathlineto{\pgfqpoint{2.562983in}{3.607941in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{3.609515in}}%
\pgfpathlineto{\pgfqpoint{2.573164in}{3.604783in}}%
\pgfpathlineto{\pgfqpoint{2.576745in}{3.605439in}}%
\pgfpathlineto{\pgfqpoint{2.580025in}{3.604765in}}%
\pgfpathlineto{\pgfqpoint{2.586432in}{3.595983in}}%
\pgfpathlineto{\pgfqpoint{2.589417in}{3.597058in}}%
\pgfpathlineto{\pgfqpoint{2.592638in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{2.598915in}{3.594209in}}%
\pgfpathlineto{\pgfqpoint{2.601970in}{3.594510in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{3.597433in}}%
\pgfpathlineto{\pgfqpoint{2.624507in}{3.595096in}}%
\pgfpathlineto{\pgfqpoint{2.629956in}{3.589259in}}%
\pgfpathlineto{\pgfqpoint{2.631911in}{3.589040in}}%
\pgfpathlineto{\pgfqpoint{2.634002in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{2.641101in}{3.589997in}}%
\pgfpathlineto{\pgfqpoint{2.643395in}{3.588074in}}%
\pgfpathlineto{\pgfqpoint{2.645680in}{3.587355in}}%
\pgfpathlineto{\pgfqpoint{2.650251in}{3.585070in}}%
\pgfpathlineto{\pgfqpoint{2.652481in}{3.582889in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{3.578915in}}%
\pgfpathlineto{\pgfqpoint{2.659439in}{3.573120in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{3.552744in}}%
\pgfpathlineto{\pgfqpoint{2.677561in}{3.548050in}}%
\pgfpathlineto{\pgfqpoint{2.681411in}{3.542672in}}%
\pgfpathlineto{\pgfqpoint{2.685149in}{3.540734in}}%
\pgfpathlineto{\pgfqpoint{2.689332in}{3.539358in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{3.536838in}}%
\pgfpathlineto{\pgfqpoint{2.695657in}{3.527910in}}%
\pgfpathlineto{\pgfqpoint{2.703767in}{3.520396in}}%
\pgfpathlineto{\pgfqpoint{2.708050in}{3.518623in}}%
\pgfpathlineto{\pgfqpoint{2.712455in}{3.515409in}}%
\pgfpathlineto{\pgfqpoint{2.722182in}{3.502019in}}%
\pgfpathlineto{\pgfqpoint{2.724611in}{3.501300in}}%
\pgfpathlineto{\pgfqpoint{2.729584in}{3.498671in}}%
\pgfpathlineto{\pgfqpoint{2.734630in}{3.493145in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{3.492959in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{3.487064in}}%
\pgfpathlineto{\pgfqpoint{2.748558in}{3.485880in}}%
\pgfpathlineto{\pgfqpoint{2.751352in}{3.486563in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{3.476707in}}%
\pgfpathlineto{\pgfqpoint{2.759786in}{3.476879in}}%
\pgfpathlineto{\pgfqpoint{2.765305in}{3.471501in}}%
\pgfpathlineto{\pgfqpoint{2.777041in}{3.465600in}}%
\pgfpathlineto{\pgfqpoint{2.783760in}{3.453184in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{3.454849in}}%
\pgfpathlineto{\pgfqpoint{2.790648in}{3.454013in}}%
\pgfpathlineto{\pgfqpoint{2.800657in}{3.454510in}}%
\pgfpathlineto{\pgfqpoint{2.804404in}{3.450739in}}%
\pgfpathlineto{\pgfqpoint{2.808301in}{3.449557in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{3.449028in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{3.444648in}}%
\pgfpathlineto{\pgfqpoint{2.820958in}{3.435380in}}%
\pgfpathlineto{\pgfqpoint{2.832001in}{3.436724in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{3.433961in}}%
\pgfpathlineto{\pgfqpoint{2.849335in}{3.432936in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{3.428667in}}%
\pgfpathlineto{\pgfqpoint{2.867417in}{3.420741in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{3.419354in}}%
\pgfpathlineto{\pgfqpoint{2.882583in}{3.414029in}}%
\pgfpathlineto{\pgfqpoint{2.893125in}{3.413726in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{3.402443in}}%
\pgfpathlineto{\pgfqpoint{2.908825in}{3.401931in}}%
\pgfpathlineto{\pgfqpoint{2.915030in}{3.393600in}}%
\pgfpathlineto{\pgfqpoint{2.923300in}{3.390740in}}%
\pgfpathlineto{\pgfqpoint{2.928518in}{3.387863in}}%
\pgfpathlineto{\pgfqpoint{2.938734in}{3.383131in}}%
\pgfpathlineto{\pgfqpoint{2.944086in}{3.383703in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{3.378228in}}%
\pgfpathlineto{\pgfqpoint{2.954217in}{3.379828in}}%
\pgfpathlineto{\pgfqpoint{2.958685in}{3.379714in}}%
\pgfpathlineto{\pgfqpoint{2.961129in}{3.380024in}}%
\pgfpathlineto{\pgfqpoint{2.965975in}{3.384283in}}%
\pgfpathlineto{\pgfqpoint{2.971585in}{3.384236in}}%
\pgfpathlineto{\pgfqpoint{2.973737in}{3.388109in}}%
\pgfpathlineto{\pgfqpoint{2.978583in}{3.388259in}}%
\pgfpathlineto{\pgfqpoint{2.983805in}{3.385286in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{3.385113in}}%
\pgfpathlineto{\pgfqpoint{2.996850in}{3.382232in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{3.382758in}}%
\pgfpathlineto{\pgfqpoint{3.007016in}{3.378795in}}%
\pgfpathlineto{\pgfqpoint{3.009559in}{3.378134in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{3.371994in}}%
\pgfpathlineto{\pgfqpoint{3.022101in}{3.368973in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{3.362545in}}%
\pgfpathlineto{\pgfqpoint{3.035868in}{3.362713in}}%
\pgfpathlineto{\pgfqpoint{3.040462in}{3.357661in}}%
\pgfpathlineto{\pgfqpoint{3.045186in}{3.354092in}}%
\pgfpathlineto{\pgfqpoint{3.049306in}{3.347267in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.342280in}}%
\pgfpathlineto{\pgfqpoint{3.062802in}{3.326383in}}%
\pgfpathlineto{\pgfqpoint{3.072213in}{3.313357in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{3.305705in}}%
\pgfpathlineto{\pgfqpoint{3.079059in}{3.306033in}}%
\pgfpathlineto{\pgfqpoint{3.089569in}{3.291585in}}%
\pgfpathlineto{\pgfqpoint{3.098803in}{3.289290in}}%
\pgfpathlineto{\pgfqpoint{3.101854in}{3.289284in}}%
\pgfpathlineto{\pgfqpoint{3.105212in}{3.288111in}}%
\pgfpathlineto{\pgfqpoint{3.108866in}{3.289219in}}%
\pgfpathlineto{\pgfqpoint{3.112375in}{3.288246in}}%
\pgfpathlineto{\pgfqpoint{3.116172in}{3.288435in}}%
\pgfpathlineto{\pgfqpoint{3.120089in}{3.287790in}}%
\pgfpathlineto{\pgfqpoint{3.123951in}{3.285585in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{3.282818in}}%
\pgfpathlineto{\pgfqpoint{3.135325in}{3.278064in}}%
\pgfpathlineto{\pgfqpoint{3.143262in}{3.275906in}}%
\pgfpathlineto{\pgfqpoint{3.151572in}{3.266209in}}%
\pgfpathlineto{\pgfqpoint{3.155793in}{3.266262in}}%
\pgfpathlineto{\pgfqpoint{3.164523in}{3.255617in}}%
\pgfpathlineto{\pgfqpoint{3.169170in}{3.252881in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{3.242705in}}%
\pgfpathlineto{\pgfqpoint{3.182454in}{3.242149in}}%
\pgfpathlineto{\pgfqpoint{3.191178in}{3.228118in}}%
\pgfpathlineto{\pgfqpoint{3.195945in}{3.225862in}}%
\pgfpathlineto{\pgfqpoint{3.200645in}{3.225641in}}%
\pgfpathlineto{\pgfqpoint{3.205439in}{3.219253in}}%
\pgfpathlineto{\pgfqpoint{3.210108in}{3.215495in}}%
\pgfpathlineto{\pgfqpoint{3.224443in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{3.229307in}{3.189011in}}%
\pgfpathlineto{\pgfqpoint{3.233966in}{3.186250in}}%
\pgfpathlineto{\pgfqpoint{3.243614in}{3.166867in}}%
\pgfpathlineto{\pgfqpoint{3.248764in}{3.159807in}}%
\pgfpathlineto{\pgfqpoint{3.253405in}{3.149229in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{3.145365in}}%
\pgfpathlineto{\pgfqpoint{3.266270in}{3.128253in}}%
\pgfpathlineto{\pgfqpoint{3.274739in}{3.117733in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{3.098535in}}%
\pgfpathlineto{\pgfqpoint{3.288861in}{3.095515in}}%
\pgfpathlineto{\pgfqpoint{3.296352in}{3.080050in}}%
\pgfpathlineto{\pgfqpoint{3.300229in}{3.079783in}}%
\pgfpathlineto{\pgfqpoint{3.308243in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{3.312001in}{3.061718in}}%
\pgfpathlineto{\pgfqpoint{3.319569in}{3.049665in}}%
\pgfpathlineto{\pgfqpoint{3.323037in}{3.046328in}}%
\pgfpathlineto{\pgfqpoint{3.326554in}{3.046515in}}%
\pgfpathlineto{\pgfqpoint{3.330312in}{3.040762in}}%
\pgfpathlineto{\pgfqpoint{3.333933in}{3.038315in}}%
\pgfpathlineto{\pgfqpoint{3.337553in}{3.032987in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{3.029645in}}%
\pgfpathlineto{\pgfqpoint{3.348462in}{3.012170in}}%
\pgfpathlineto{\pgfqpoint{3.351596in}{3.008871in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{2.999450in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{2.995262in}}%
\pgfpathlineto{\pgfqpoint{3.372409in}{2.989917in}}%
\pgfpathlineto{\pgfqpoint{3.376422in}{2.986901in}}%
\pgfpathlineto{\pgfqpoint{3.380213in}{2.987220in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{3.392234in}{2.978533in}}%
\pgfpathlineto{\pgfqpoint{3.401401in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{3.433651in}{2.966431in}}%
\pgfpathlineto{\pgfqpoint{3.438620in}{2.963896in}}%
\pgfpathlineto{\pgfqpoint{3.443153in}{2.963032in}}%
\pgfpathlineto{\pgfqpoint{3.447168in}{2.961615in}}%
\pgfpathlineto{\pgfqpoint{3.450770in}{2.962655in}}%
\pgfpathlineto{\pgfqpoint{3.454666in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{3.461544in}{2.963053in}}%
\pgfpathlineto{\pgfqpoint{3.471919in}{2.965849in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{2.972543in}}%
\pgfpathlineto{\pgfqpoint{3.484548in}{2.973519in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{2.981770in}}%
\pgfpathlineto{\pgfqpoint{3.497010in}{2.983300in}}%
\pgfpathlineto{\pgfqpoint{3.501005in}{2.980102in}}%
\pgfpathlineto{\pgfqpoint{3.508626in}{2.981708in}}%
\pgfpathlineto{\pgfqpoint{3.516797in}{2.981000in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{2.981709in}}%
\pgfpathlineto{\pgfqpoint{3.524887in}{2.983296in}}%
\pgfpathlineto{\pgfqpoint{3.534965in}{2.980331in}}%
\pgfpathlineto{\pgfqpoint{3.549774in}{2.971679in}}%
\pgfpathlineto{\pgfqpoint{3.578699in}{2.964076in}}%
\pgfpathlineto{\pgfqpoint{3.596169in}{2.960425in}}%
\pgfpathlineto{\pgfqpoint{3.607042in}{2.956619in}}%
\pgfpathlineto{\pgfqpoint{3.612984in}{2.956401in}}%
\pgfpathlineto{\pgfqpoint{3.618674in}{2.954851in}}%
\pgfpathlineto{\pgfqpoint{3.624522in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{3.631343in}{2.955509in}}%
\pgfpathlineto{\pgfqpoint{3.638803in}{2.950945in}}%
\pgfpathlineto{\pgfqpoint{3.646562in}{2.952845in}}%
\pgfpathlineto{\pgfqpoint{3.663500in}{2.958655in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{2.949657in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{2.949657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.450940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.037899in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.037899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{2.255797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.941220in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941220in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598156in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598156in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255092in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.255092in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255092in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912027in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.912027in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912027in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568963in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.568963in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568963in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312067in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.968388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=0.915581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.384594in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.384594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.331788in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.800800in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.800800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.747994in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.217006in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.217006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=2.164200in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464551in,y=1.462318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{0.935459in}}%
\pgfpathlineto{\pgfqpoint{0.945299in}{0.937162in}}%
\pgfpathlineto{\pgfqpoint{0.946856in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{0.952111in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{0.948448in}}%
\pgfpathlineto{\pgfqpoint{0.958598in}{0.949356in}}%
\pgfpathlineto{\pgfqpoint{0.960112in}{0.953260in}}%
\pgfpathlineto{\pgfqpoint{0.961852in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{0.963464in}{0.957525in}}%
\pgfpathlineto{\pgfqpoint{0.965219in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{0.969922in}{0.968379in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{0.978805in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{0.990127in}}%
\pgfpathlineto{\pgfqpoint{0.984955in}{0.994377in}}%
\pgfpathlineto{\pgfqpoint{0.988465in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{0.990342in}{1.000085in}}%
\pgfpathlineto{\pgfqpoint{0.992344in}{1.002534in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{0.995312in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{1.007665in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{1.009394in}{1.008256in}}%
\pgfpathlineto{\pgfqpoint{1.013457in}{1.010519in}}%
\pgfpathlineto{\pgfqpoint{1.018238in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{1.020518in}{1.015554in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{1.028679in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{1.031574in}{1.017445in}}%
\pgfpathlineto{\pgfqpoint{1.033701in}{1.020169in}}%
\pgfpathlineto{\pgfqpoint{1.035301in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{1.021207in}}%
\pgfpathlineto{\pgfqpoint{1.038441in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{1.039851in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{1.040533in}{1.021459in}}%
\pgfpathlineto{\pgfqpoint{1.042145in}{1.021021in}}%
\pgfpathlineto{\pgfqpoint{1.044582in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.046040in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{1.054575in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{1.055870in}{1.016538in}}%
\pgfpathlineto{\pgfqpoint{1.059801in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{1.016030in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{1.013596in}}%
\pgfpathlineto{\pgfqpoint{1.072481in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{1.073330in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{1.080654in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{1.082350in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{1.085436in}{1.010369in}}%
\pgfpathlineto{\pgfqpoint{1.091820in}{1.007633in}}%
\pgfpathlineto{\pgfqpoint{1.092566in}{1.009277in}}%
\pgfpathlineto{\pgfqpoint{1.093822in}{1.008388in}}%
\pgfpathlineto{\pgfqpoint{1.095520in}{1.009113in}}%
\pgfpathlineto{\pgfqpoint{1.098111in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{1.099167in}{1.009325in}}%
\pgfpathlineto{\pgfqpoint{1.106067in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{1.107534in}{1.006732in}}%
\pgfpathlineto{\pgfqpoint{1.108910in}{1.006362in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{1.111215in}{1.005293in}}%
\pgfpathlineto{\pgfqpoint{1.112870in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{1.131055in}{1.003993in}}%
\pgfpathlineto{\pgfqpoint{1.132492in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{1.133250in}{1.004557in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.136570in}{1.005801in}}%
\pgfpathlineto{\pgfqpoint{1.138621in}{1.006691in}}%
\pgfpathlineto{\pgfqpoint{1.144598in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{1.147234in}{1.005629in}}%
\pgfpathlineto{\pgfqpoint{1.151266in}{1.006543in}}%
\pgfpathlineto{\pgfqpoint{1.153673in}{1.005352in}}%
\pgfpathlineto{\pgfqpoint{1.163363in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{1.168649in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{1.169937in}{1.008721in}}%
\pgfpathlineto{\pgfqpoint{1.172933in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{1.011679in}}%
\pgfpathlineto{\pgfqpoint{1.178842in}{1.011180in}}%
\pgfpathlineto{\pgfqpoint{1.179509in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{1.183335in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{1.186217in}{1.014688in}}%
\pgfpathlineto{\pgfqpoint{1.189958in}{1.017863in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{1.024783in}}%
\pgfpathlineto{\pgfqpoint{1.207167in}{1.033527in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{1.041410in}}%
\pgfpathlineto{\pgfqpoint{1.216452in}{1.043462in}}%
\pgfpathlineto{\pgfqpoint{1.219315in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{1.047797in}}%
\pgfpathlineto{\pgfqpoint{1.222305in}{1.048586in}}%
\pgfpathlineto{\pgfqpoint{1.224098in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{1.053500in}}%
\pgfpathlineto{\pgfqpoint{1.229859in}{1.055042in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{1.231886in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{1.233642in}{1.059407in}}%
\pgfpathlineto{\pgfqpoint{1.234400in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{1.236571in}{1.062818in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.065629in}}%
\pgfpathlineto{\pgfqpoint{1.242667in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.248045in}{1.074830in}}%
\pgfpathlineto{\pgfqpoint{1.251861in}{1.086370in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{1.094368in}}%
\pgfpathlineto{\pgfqpoint{1.258416in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{1.260346in}{1.096504in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.263113in}{1.098950in}}%
\pgfpathlineto{\pgfqpoint{1.265041in}{1.101156in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{1.268242in}{1.103411in}}%
\pgfpathlineto{\pgfqpoint{1.270768in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{1.280226in}{1.116490in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{1.119851in}}%
\pgfpathlineto{\pgfqpoint{1.284104in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{1.285317in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.289842in}{1.129472in}}%
\pgfpathlineto{\pgfqpoint{1.290830in}{1.132050in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{1.298026in}{1.141277in}}%
\pgfpathlineto{\pgfqpoint{1.300221in}{1.145692in}}%
\pgfpathlineto{\pgfqpoint{1.303617in}{1.148701in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.309313in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{1.320447in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{1.324006in}{1.152652in}}%
\pgfpathlineto{\pgfqpoint{1.328816in}{1.152638in}}%
\pgfpathlineto{\pgfqpoint{1.330415in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{1.333784in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{1.334561in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{1.148961in}}%
\pgfpathlineto{\pgfqpoint{1.339243in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.340867in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{1.341953in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{1.344452in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{1.354784in}{1.148772in}}%
\pgfpathlineto{\pgfqpoint{1.355593in}{1.147167in}}%
\pgfpathlineto{\pgfqpoint{1.356837in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{1.363198in}{1.140722in}}%
\pgfpathlineto{\pgfqpoint{1.367366in}{1.139909in}}%
\pgfpathlineto{\pgfqpoint{1.368654in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.370477in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.371362in}{1.139016in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{1.377251in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{1.398751in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{1.440961in}{1.173384in}}%
\pgfpathlineto{\pgfqpoint{1.442668in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{1.444127in}{1.176783in}}%
\pgfpathlineto{\pgfqpoint{1.446367in}{1.177604in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.182079in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{1.183863in}}%
\pgfpathlineto{\pgfqpoint{1.452744in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{1.188999in}}%
\pgfpathlineto{\pgfqpoint{1.456734in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{1.464419in}{1.200973in}}%
\pgfpathlineto{\pgfqpoint{1.467216in}{1.206111in}}%
\pgfpathlineto{\pgfqpoint{1.469374in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{1.214974in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{1.214539in}}%
\pgfpathlineto{\pgfqpoint{1.475357in}{1.216143in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{1.218176in}}%
\pgfpathlineto{\pgfqpoint{1.477884in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{1.481695in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{1.487357in}{1.226464in}}%
\pgfpathlineto{\pgfqpoint{1.488485in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{1.489801in}{1.234674in}}%
\pgfpathlineto{\pgfqpoint{1.494024in}{1.238025in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{1.240243in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.244217in}}%
\pgfpathlineto{\pgfqpoint{1.501096in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{1.502596in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{1.250291in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{1.510343in}{1.257259in}}%
\pgfpathlineto{\pgfqpoint{1.519376in}{1.264797in}}%
\pgfpathlineto{\pgfqpoint{1.520159in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{1.267132in}}%
\pgfpathlineto{\pgfqpoint{1.522890in}{1.268578in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{1.270290in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.271833in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.275183in}}%
\pgfpathlineto{\pgfqpoint{1.529093in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{1.277580in}}%
\pgfpathlineto{\pgfqpoint{1.537416in}{1.283869in}}%
\pgfpathlineto{\pgfqpoint{1.543266in}{1.287692in}}%
\pgfpathlineto{\pgfqpoint{1.546327in}{1.297563in}}%
\pgfpathlineto{\pgfqpoint{1.549312in}{1.297488in}}%
\pgfpathlineto{\pgfqpoint{1.551451in}{1.301029in}}%
\pgfpathlineto{\pgfqpoint{1.553727in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.561903in}{1.312344in}}%
\pgfpathlineto{\pgfqpoint{1.563632in}{1.314311in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.316501in}}%
\pgfpathlineto{\pgfqpoint{1.566387in}{1.317308in}}%
\pgfpathlineto{\pgfqpoint{1.568170in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{1.321322in}}%
\pgfpathlineto{\pgfqpoint{1.572289in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{1.573819in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{1.325719in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.328219in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{1.331546in}}%
\pgfpathlineto{\pgfqpoint{1.585723in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{1.590592in}{1.346966in}}%
\pgfpathlineto{\pgfqpoint{1.592137in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{1.593711in}{1.354860in}}%
\pgfpathlineto{\pgfqpoint{1.595114in}{1.355999in}}%
\pgfpathlineto{\pgfqpoint{1.596571in}{1.358805in}}%
\pgfpathlineto{\pgfqpoint{1.598841in}{1.365686in}}%
\pgfpathlineto{\pgfqpoint{1.600411in}{1.365997in}}%
\pgfpathlineto{\pgfqpoint{1.602780in}{1.367112in}}%
\pgfpathlineto{\pgfqpoint{1.603836in}{1.369528in}}%
\pgfpathlineto{\pgfqpoint{1.606981in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{1.607724in}{1.372529in}}%
\pgfpathlineto{\pgfqpoint{1.609864in}{1.371181in}}%
\pgfpathlineto{\pgfqpoint{1.610532in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{1.612245in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{1.612890in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{1.617149in}{1.376231in}}%
\pgfpathlineto{\pgfqpoint{1.618727in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{1.620667in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.624611in}{1.380128in}}%
\pgfpathlineto{\pgfqpoint{1.630632in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.633207in}{1.387654in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{1.387134in}}%
\pgfpathlineto{\pgfqpoint{1.635680in}{1.388318in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{1.390160in}}%
\pgfpathlineto{\pgfqpoint{1.646023in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{1.647140in}{1.397987in}}%
\pgfpathlineto{\pgfqpoint{1.652902in}{1.401082in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{1.404419in}}%
\pgfpathlineto{\pgfqpoint{1.656663in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{1.657451in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{1.660713in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{1.663324in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{1.664151in}{1.410163in}}%
\pgfpathlineto{\pgfqpoint{1.668877in}{1.413863in}}%
\pgfpathlineto{\pgfqpoint{1.672148in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{1.419879in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.423965in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{1.683807in}{1.428087in}}%
\pgfpathlineto{\pgfqpoint{1.688178in}{1.431683in}}%
\pgfpathlineto{\pgfqpoint{1.690630in}{1.436123in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{1.694004in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{1.695606in}{1.444594in}}%
\pgfpathlineto{\pgfqpoint{1.698797in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{1.456081in}}%
\pgfpathlineto{\pgfqpoint{1.703078in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.506313in}}%
\pgfpathlineto{\pgfqpoint{1.726825in}{1.511233in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{1.729720in}{1.512782in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{1.512557in}}%
\pgfpathlineto{\pgfqpoint{1.733812in}{1.517681in}}%
\pgfpathlineto{\pgfqpoint{1.735917in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{1.741856in}{1.519909in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{1.747230in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{1.750507in}{1.523539in}}%
\pgfpathlineto{\pgfqpoint{1.752860in}{1.520972in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{1.521747in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{1.521327in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{1.761276in}{1.524876in}}%
\pgfpathlineto{\pgfqpoint{1.765376in}{1.536991in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.538450in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{1.542094in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{1.771752in}{1.551782in}}%
\pgfpathlineto{\pgfqpoint{1.773444in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.556712in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{1.777533in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.780689in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{1.781849in}{1.568318in}}%
\pgfpathlineto{\pgfqpoint{1.785356in}{1.571643in}}%
\pgfpathlineto{\pgfqpoint{1.787488in}{1.575159in}}%
\pgfpathlineto{\pgfqpoint{1.788073in}{1.574924in}}%
\pgfpathlineto{\pgfqpoint{1.794128in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{1.578506in}}%
\pgfpathlineto{\pgfqpoint{1.797933in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{1.799211in}{1.578978in}}%
\pgfpathlineto{\pgfqpoint{1.801400in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{1.802387in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{1.578728in}}%
\pgfpathlineto{\pgfqpoint{1.807733in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{1.812860in}{1.583484in}}%
\pgfpathlineto{\pgfqpoint{1.816904in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{1.817693in}{1.585608in}}%
\pgfpathlineto{\pgfqpoint{1.820986in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.823388in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{1.827554in}{1.594147in}}%
\pgfpathlineto{\pgfqpoint{1.828110in}{1.595604in}}%
\pgfpathlineto{\pgfqpoint{1.839601in}{1.600003in}}%
\pgfpathlineto{\pgfqpoint{1.844914in}{1.606532in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{1.606700in}}%
\pgfpathlineto{\pgfqpoint{1.848898in}{1.610087in}}%
\pgfpathlineto{\pgfqpoint{1.850789in}{1.610914in}}%
\pgfpathlineto{\pgfqpoint{1.852400in}{1.614681in}}%
\pgfpathlineto{\pgfqpoint{1.856414in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{1.626779in}}%
\pgfpathlineto{\pgfqpoint{1.861509in}{1.629279in}}%
\pgfpathlineto{\pgfqpoint{1.868374in}{1.639235in}}%
\pgfpathlineto{\pgfqpoint{1.870268in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{1.871614in}{1.644619in}}%
\pgfpathlineto{\pgfqpoint{1.873209in}{1.644489in}}%
\pgfpathlineto{\pgfqpoint{1.875014in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.876172in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{1.877368in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{1.878533in}{1.651358in}}%
\pgfpathlineto{\pgfqpoint{1.880099in}{1.651379in}}%
\pgfpathlineto{\pgfqpoint{1.881322in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{1.653288in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{1.655983in}}%
\pgfpathlineto{\pgfqpoint{1.887045in}{1.658364in}}%
\pgfpathlineto{\pgfqpoint{1.889901in}{1.659147in}}%
\pgfpathlineto{\pgfqpoint{1.891049in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{1.665941in}}%
\pgfpathlineto{\pgfqpoint{1.895859in}{1.666186in}}%
\pgfpathlineto{\pgfqpoint{1.898596in}{1.669648in}}%
\pgfpathlineto{\pgfqpoint{1.900099in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{1.901238in}{1.672460in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{1.905372in}{1.677012in}}%
\pgfpathlineto{\pgfqpoint{1.909854in}{1.683789in}}%
\pgfpathlineto{\pgfqpoint{1.911522in}{1.685059in}}%
\pgfpathlineto{\pgfqpoint{1.916251in}{1.690771in}}%
\pgfpathlineto{\pgfqpoint{1.919402in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{1.921852in}{1.692145in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{1.694179in}}%
\pgfpathlineto{\pgfqpoint{1.926762in}{1.695010in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.695600in}}%
\pgfpathlineto{\pgfqpoint{1.933416in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{1.937948in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{1.945205in}{1.715475in}}%
\pgfpathlineto{\pgfqpoint{1.946484in}{1.718231in}}%
\pgfpathlineto{\pgfqpoint{1.948398in}{1.719853in}}%
\pgfpathlineto{\pgfqpoint{1.951018in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{1.955152in}{1.733344in}}%
\pgfpathlineto{\pgfqpoint{1.959509in}{1.740691in}}%
\pgfpathlineto{\pgfqpoint{1.963522in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{1.966858in}{1.747091in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{1.975708in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{1.752150in}}%
\pgfpathlineto{\pgfqpoint{1.980202in}{1.754656in}}%
\pgfpathlineto{\pgfqpoint{1.984127in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{1.984859in}{1.759521in}}%
\pgfpathlineto{\pgfqpoint{1.986430in}{1.760053in}}%
\pgfpathlineto{\pgfqpoint{1.987222in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.762393in}}%
\pgfpathlineto{\pgfqpoint{1.991724in}{1.763894in}}%
\pgfpathlineto{\pgfqpoint{1.993052in}{1.766322in}}%
\pgfpathlineto{\pgfqpoint{1.994520in}{1.767427in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{2.001305in}{1.771132in}}%
\pgfpathlineto{\pgfqpoint{2.015144in}{1.780551in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{1.781468in}}%
\pgfpathlineto{\pgfqpoint{2.023239in}{1.788801in}}%
\pgfpathlineto{\pgfqpoint{2.024455in}{1.788771in}}%
\pgfpathlineto{\pgfqpoint{2.028038in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{2.029384in}{1.794780in}}%
\pgfpathlineto{\pgfqpoint{2.031170in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{2.033895in}{1.798599in}}%
\pgfpathlineto{\pgfqpoint{2.035256in}{1.799178in}}%
\pgfpathlineto{\pgfqpoint{2.037977in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{2.040408in}{1.804856in}}%
\pgfpathlineto{\pgfqpoint{2.041090in}{1.806578in}}%
\pgfpathlineto{\pgfqpoint{2.043449in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{2.045203in}{1.810023in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{1.811006in}}%
\pgfpathlineto{\pgfqpoint{2.047895in}{1.813608in}}%
\pgfpathlineto{\pgfqpoint{2.049342in}{1.815079in}}%
\pgfpathlineto{\pgfqpoint{2.054524in}{1.818724in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{2.061120in}{1.826279in}}%
\pgfpathlineto{\pgfqpoint{2.065756in}{1.828796in}}%
\pgfpathlineto{\pgfqpoint{2.068040in}{1.836603in}}%
\pgfpathlineto{\pgfqpoint{2.072463in}{1.840381in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{2.085976in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{2.087605in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.876358in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{1.878423in}}%
\pgfpathlineto{\pgfqpoint{2.097914in}{1.879166in}}%
\pgfpathlineto{\pgfqpoint{2.100714in}{1.878208in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{1.879407in}}%
\pgfpathlineto{\pgfqpoint{2.103245in}{1.878131in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.877915in}}%
\pgfpathlineto{\pgfqpoint{2.106931in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{2.108423in}{1.876265in}}%
\pgfpathlineto{\pgfqpoint{2.109486in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{2.111868in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{2.116846in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{2.117987in}{1.866214in}}%
\pgfpathlineto{\pgfqpoint{2.120855in}{1.863721in}}%
\pgfpathlineto{\pgfqpoint{2.121513in}{1.860868in}}%
\pgfpathlineto{\pgfqpoint{2.123684in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{2.128794in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{2.129764in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{2.131731in}{1.838148in}}%
\pgfpathlineto{\pgfqpoint{2.133871in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{2.144042in}{1.801758in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{1.794580in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{1.789399in}}%
\pgfpathlineto{\pgfqpoint{2.150492in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{2.152188in}{1.775422in}}%
\pgfpathlineto{\pgfqpoint{2.155327in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{2.157699in}{1.759373in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{2.161456in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{2.169527in}{1.714638in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{1.709847in}}%
\pgfpathlineto{\pgfqpoint{2.175493in}{1.700113in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.685549in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.677095in}}%
\pgfpathlineto{\pgfqpoint{2.183023in}{1.674669in}}%
\pgfpathlineto{\pgfqpoint{2.184283in}{1.673649in}}%
\pgfpathlineto{\pgfqpoint{2.185596in}{1.671130in}}%
\pgfpathlineto{\pgfqpoint{2.194757in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{1.663618in}}%
\pgfpathlineto{\pgfqpoint{2.207808in}{1.660885in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{2.213235in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{2.216333in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{2.218850in}{1.629860in}}%
\pgfpathlineto{\pgfqpoint{2.221487in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{2.224689in}{1.625863in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{1.623110in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{1.623754in}}%
\pgfpathlineto{\pgfqpoint{2.233272in}{1.622510in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{2.244726in}{1.623377in}}%
\pgfpathlineto{\pgfqpoint{2.246392in}{1.623433in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{2.250211in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{2.251682in}{1.622793in}}%
\pgfpathlineto{\pgfqpoint{2.252737in}{1.621147in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.621151in}}%
\pgfpathlineto{\pgfqpoint{2.256951in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{2.257997in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{2.263793in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{2.267711in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{2.268370in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{2.277866in}{1.619111in}}%
\pgfpathlineto{\pgfqpoint{2.278693in}{1.617865in}}%
\pgfpathlineto{\pgfqpoint{2.279957in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{2.281137in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{2.282464in}{1.616283in}}%
\pgfpathlineto{\pgfqpoint{2.283470in}{1.617420in}}%
\pgfpathlineto{\pgfqpoint{2.284881in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{2.286945in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.289776in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{2.294368in}{1.605816in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.594321in}}%
\pgfpathlineto{\pgfqpoint{2.302144in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{2.303606in}{1.587748in}}%
\pgfpathlineto{\pgfqpoint{2.304483in}{1.585464in}}%
\pgfpathlineto{\pgfqpoint{2.305182in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{2.307949in}{1.579474in}}%
\pgfpathlineto{\pgfqpoint{2.309742in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{2.313796in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{2.315696in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{2.321473in}{1.552899in}}%
\pgfpathlineto{\pgfqpoint{2.324063in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{1.542104in}}%
\pgfpathlineto{\pgfqpoint{2.326618in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{1.538033in}}%
\pgfpathlineto{\pgfqpoint{2.331119in}{1.536393in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{2.338483in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{2.339783in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.346668in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{2.348054in}{1.524578in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{2.352579in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{1.521451in}}%
\pgfpathlineto{\pgfqpoint{2.358195in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{2.361051in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{2.363228in}{1.513112in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.513613in}}%
\pgfpathlineto{\pgfqpoint{2.367115in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{1.501657in}}%
\pgfpathlineto{\pgfqpoint{2.380060in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{2.382190in}{1.492179in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{2.384928in}{1.487180in}}%
\pgfpathlineto{\pgfqpoint{2.387308in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{1.482357in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{1.473851in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{2.402021in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{2.405828in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{2.408826in}{1.457286in}}%
\pgfpathlineto{\pgfqpoint{2.412149in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{1.445861in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{2.423164in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{2.425212in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{2.428959in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.434941in}{1.426043in}}%
\pgfpathlineto{\pgfqpoint{2.436405in}{1.422336in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{1.421393in}}%
\pgfpathlineto{\pgfqpoint{2.439320in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{2.442260in}{1.414924in}}%
\pgfpathlineto{\pgfqpoint{2.443786in}{1.414375in}}%
\pgfpathlineto{\pgfqpoint{2.444578in}{1.413010in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{1.411884in}}%
\pgfpathlineto{\pgfqpoint{2.449516in}{1.409951in}}%
\pgfpathlineto{\pgfqpoint{2.451014in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{2.454327in}{1.407786in}}%
\pgfpathlineto{\pgfqpoint{2.455090in}{1.406811in}}%
\pgfpathlineto{\pgfqpoint{2.456270in}{1.403382in}}%
\pgfpathlineto{\pgfqpoint{2.461002in}{1.401815in}}%
\pgfpathlineto{\pgfqpoint{2.462577in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{2.466045in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{2.472207in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{1.394166in}}%
\pgfpathlineto{\pgfqpoint{2.477159in}{1.394523in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{1.393359in}}%
\pgfpathlineto{\pgfqpoint{2.479515in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{1.390980in}}%
\pgfpathlineto{\pgfqpoint{2.483533in}{1.391555in}}%
\pgfpathlineto{\pgfqpoint{2.488096in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{2.489815in}{1.392667in}}%
\pgfpathlineto{\pgfqpoint{2.491411in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{2.494698in}{1.393590in}}%
\pgfpathlineto{\pgfqpoint{2.496248in}{1.394008in}}%
\pgfpathlineto{\pgfqpoint{2.497824in}{1.395095in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.395824in}}%
\pgfpathlineto{\pgfqpoint{2.503669in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{2.505597in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{2.506867in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{2.508136in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{2.508795in}{1.398520in}}%
\pgfpathlineto{\pgfqpoint{2.510442in}{1.398527in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{1.399910in}}%
\pgfpathlineto{\pgfqpoint{2.513714in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{2.518779in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.522146in}{1.394673in}}%
\pgfpathlineto{\pgfqpoint{2.523703in}{1.388910in}}%
\pgfpathlineto{\pgfqpoint{2.525801in}{1.384965in}}%
\pgfpathlineto{\pgfqpoint{2.526976in}{1.384848in}}%
\pgfpathlineto{\pgfqpoint{2.528004in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{2.531641in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{2.533050in}{1.376673in}}%
\pgfpathlineto{\pgfqpoint{2.535365in}{1.372661in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{1.371187in}}%
\pgfpathlineto{\pgfqpoint{2.539120in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{2.541306in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{2.544325in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.366862in}}%
\pgfpathlineto{\pgfqpoint{2.548339in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{2.549119in}{1.367229in}}%
\pgfpathlineto{\pgfqpoint{2.550444in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{2.551304in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{2.554339in}{1.365796in}}%
\pgfpathlineto{\pgfqpoint{2.558199in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{2.560075in}{1.360667in}}%
\pgfpathlineto{\pgfqpoint{2.562777in}{1.360946in}}%
\pgfpathlineto{\pgfqpoint{2.564387in}{1.358667in}}%
\pgfpathlineto{\pgfqpoint{2.566199in}{1.357402in}}%
\pgfpathlineto{\pgfqpoint{2.567223in}{1.354610in}}%
\pgfpathlineto{\pgfqpoint{2.569443in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{2.573294in}{1.348954in}}%
\pgfpathlineto{\pgfqpoint{2.576185in}{1.348572in}}%
\pgfpathlineto{\pgfqpoint{2.577806in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{2.581068in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{2.583368in}{1.343335in}}%
\pgfpathlineto{\pgfqpoint{2.583943in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{1.337428in}}%
\pgfpathlineto{\pgfqpoint{2.588177in}{1.333562in}}%
\pgfpathlineto{\pgfqpoint{2.590263in}{1.330779in}}%
\pgfpathlineto{\pgfqpoint{2.591371in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{2.592618in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{2.594602in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{2.597088in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.598821in}{1.316488in}}%
\pgfpathlineto{\pgfqpoint{2.601320in}{1.314133in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{2.608186in}{1.306223in}}%
\pgfpathlineto{\pgfqpoint{2.610565in}{1.302530in}}%
\pgfpathlineto{\pgfqpoint{2.614589in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{2.622700in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{2.623639in}{1.294438in}}%
\pgfpathlineto{\pgfqpoint{2.627837in}{1.293224in}}%
\pgfpathlineto{\pgfqpoint{2.629317in}{1.294528in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.294878in}}%
\pgfpathlineto{\pgfqpoint{2.633223in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{2.640327in}{1.299027in}}%
\pgfpathlineto{\pgfqpoint{2.641868in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{2.643368in}{1.316765in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{2.646583in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{2.647918in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{2.648974in}{1.324091in}}%
\pgfpathlineto{\pgfqpoint{2.650508in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{2.653421in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{2.656061in}{1.336229in}}%
\pgfpathlineto{\pgfqpoint{2.658097in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{2.658888in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{2.662801in}{1.344660in}}%
\pgfpathlineto{\pgfqpoint{2.665590in}{1.345980in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{1.349356in}}%
\pgfpathlineto{\pgfqpoint{2.671604in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{2.672404in}{1.351772in}}%
\pgfpathlineto{\pgfqpoint{2.673183in}{1.349775in}}%
\pgfpathlineto{\pgfqpoint{2.677543in}{1.348589in}}%
\pgfpathlineto{\pgfqpoint{2.678395in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{2.680160in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{2.681026in}{1.347560in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.685237in}{1.351946in}}%
\pgfpathlineto{\pgfqpoint{2.688902in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{2.694478in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{2.698031in}{1.355047in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{1.355463in}}%
\pgfpathlineto{\pgfqpoint{2.702168in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{2.705735in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{2.710331in}{1.341758in}}%
\pgfpathlineto{\pgfqpoint{2.712014in}{1.343388in}}%
\pgfpathlineto{\pgfqpoint{2.713625in}{1.341195in}}%
\pgfpathlineto{\pgfqpoint{2.715955in}{1.339944in}}%
\pgfpathlineto{\pgfqpoint{2.716832in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{2.718073in}{1.336649in}}%
\pgfpathlineto{\pgfqpoint{2.721612in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{2.723801in}{1.330828in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{1.329325in}}%
\pgfpathlineto{\pgfqpoint{2.726613in}{1.328046in}}%
\pgfpathlineto{\pgfqpoint{2.734242in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{2.735598in}{1.313404in}}%
\pgfpathlineto{\pgfqpoint{2.740562in}{1.305255in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{2.745945in}{1.296412in}}%
\pgfpathlineto{\pgfqpoint{2.748192in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{1.291589in}}%
\pgfpathlineto{\pgfqpoint{2.757919in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{2.766090in}{1.263836in}}%
\pgfpathlineto{\pgfqpoint{2.767668in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{2.775557in}{1.258279in}}%
\pgfpathlineto{\pgfqpoint{2.777498in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.780654in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.781408in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{2.786016in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{2.786806in}{1.232966in}}%
\pgfpathlineto{\pgfqpoint{2.789296in}{1.230577in}}%
\pgfpathlineto{\pgfqpoint{2.789823in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{2.792155in}{1.225166in}}%
\pgfpathlineto{\pgfqpoint{2.799574in}{1.223326in}}%
\pgfpathlineto{\pgfqpoint{2.803641in}{1.208548in}}%
\pgfpathlineto{\pgfqpoint{2.807579in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{2.810947in}{1.203247in}}%
\pgfpathlineto{\pgfqpoint{2.812643in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{2.815615in}{1.195910in}}%
\pgfpathlineto{\pgfqpoint{2.820798in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{2.823611in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{2.826583in}{1.189807in}}%
\pgfpathlineto{\pgfqpoint{2.828670in}{1.186556in}}%
\pgfpathlineto{\pgfqpoint{2.830567in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{1.184950in}}%
\pgfpathlineto{\pgfqpoint{2.833876in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{2.835446in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{2.836127in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{2.839773in}{1.179869in}}%
\pgfpathlineto{\pgfqpoint{2.841900in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{2.842544in}{1.174485in}}%
\pgfpathlineto{\pgfqpoint{2.846497in}{1.174879in}}%
\pgfpathlineto{\pgfqpoint{2.849254in}{1.173179in}}%
\pgfpathlineto{\pgfqpoint{2.849987in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.852938in}{1.173061in}}%
\pgfpathlineto{\pgfqpoint{2.859306in}{1.170291in}}%
\pgfpathlineto{\pgfqpoint{2.860067in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{2.862452in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{2.875047in}{1.168311in}}%
\pgfpathlineto{\pgfqpoint{2.878130in}{1.161959in}}%
\pgfpathlineto{\pgfqpoint{2.882102in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{2.883906in}{1.160921in}}%
\pgfpathlineto{\pgfqpoint{2.889271in}{1.159825in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{2.899885in}{1.157075in}}%
\pgfpathlineto{\pgfqpoint{2.901639in}{1.153823in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{1.151156in}}%
\pgfpathlineto{\pgfqpoint{2.909655in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{2.916270in}{1.145389in}}%
\pgfpathlineto{\pgfqpoint{2.925668in}{1.140518in}}%
\pgfpathlineto{\pgfqpoint{2.926538in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{2.928028in}{1.138094in}}%
\pgfpathlineto{\pgfqpoint{2.929863in}{1.138270in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{2.947828in}{1.129034in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.128697in}}%
\pgfpathlineto{\pgfqpoint{2.954255in}{1.128806in}}%
\pgfpathlineto{\pgfqpoint{2.955771in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.958519in}{1.126945in}}%
\pgfpathlineto{\pgfqpoint{2.960548in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{2.961549in}{1.124871in}}%
\pgfpathlineto{\pgfqpoint{2.962607in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{2.964721in}{1.121506in}}%
\pgfpathlineto{\pgfqpoint{2.965977in}{1.119949in}}%
\pgfpathlineto{\pgfqpoint{2.967013in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{2.968420in}{1.121240in}}%
\pgfpathlineto{\pgfqpoint{2.969248in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{2.970154in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{2.973937in}{1.121137in}}%
\pgfpathlineto{\pgfqpoint{2.974855in}{1.120364in}}%
\pgfpathlineto{\pgfqpoint{2.976754in}{1.118301in}}%
\pgfpathlineto{\pgfqpoint{2.979688in}{1.118161in}}%
\pgfpathlineto{\pgfqpoint{2.980750in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{2.981852in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{2.983704in}{1.116529in}}%
\pgfpathlineto{\pgfqpoint{2.985707in}{1.114890in}}%
\pgfpathlineto{\pgfqpoint{2.988462in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{2.989655in}{1.115104in}}%
\pgfpathlineto{\pgfqpoint{2.991612in}{1.114202in}}%
\pgfpathlineto{\pgfqpoint{2.992944in}{1.114650in}}%
\pgfpathlineto{\pgfqpoint{2.997066in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{2.999327in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{3.000613in}{1.113187in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{1.111819in}}%
\pgfpathlineto{\pgfqpoint{3.004434in}{1.112485in}}%
\pgfpathlineto{\pgfqpoint{3.005938in}{1.111965in}}%
\pgfpathlineto{\pgfqpoint{3.008566in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{3.012119in}{1.113386in}}%
\pgfpathlineto{\pgfqpoint{3.013895in}{1.113212in}}%
\pgfpathlineto{\pgfqpoint{3.016672in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{3.023106in}{1.114041in}}%
\pgfpathlineto{\pgfqpoint{3.025841in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{3.029809in}{1.113018in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{3.038379in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{3.042190in}{1.106692in}}%
\pgfpathlineto{\pgfqpoint{3.046783in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{3.048288in}{1.101751in}}%
\pgfpathlineto{\pgfqpoint{3.049278in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{3.050387in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{3.052570in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{3.057131in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{3.058476in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{1.092163in}}%
\pgfpathlineto{\pgfqpoint{3.063015in}{1.090281in}}%
\pgfpathlineto{\pgfqpoint{3.065616in}{1.088601in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{3.068031in}{1.086090in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{3.075437in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{3.076953in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{1.076989in}}%
\pgfpathlineto{\pgfqpoint{3.079367in}{1.074736in}}%
\pgfpathlineto{\pgfqpoint{3.081871in}{1.073966in}}%
\pgfpathlineto{\pgfqpoint{3.086018in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{3.087464in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.065042in}}%
\pgfpathlineto{\pgfqpoint{3.094125in}{1.064139in}}%
\pgfpathlineto{\pgfqpoint{3.097674in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{3.099750in}{1.053712in}}%
\pgfpathlineto{\pgfqpoint{3.100904in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{3.103739in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{3.104502in}{1.052869in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.053269in}}%
\pgfpathlineto{\pgfqpoint{3.108317in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{3.110549in}{1.052054in}}%
\pgfpathlineto{\pgfqpoint{3.112255in}{1.050605in}}%
\pgfpathlineto{\pgfqpoint{3.113831in}{1.050822in}}%
\pgfpathlineto{\pgfqpoint{3.116140in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{3.120424in}{1.048465in}}%
\pgfpathlineto{\pgfqpoint{3.121191in}{1.048893in}}%
\pgfpathlineto{\pgfqpoint{3.125642in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{3.126632in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{1.045952in}}%
\pgfpathlineto{\pgfqpoint{3.130812in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{3.132658in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{1.041991in}}%
\pgfpathlineto{\pgfqpoint{3.142376in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{3.143154in}{1.038631in}}%
\pgfpathlineto{\pgfqpoint{3.144993in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{3.147990in}{1.035898in}}%
\pgfpathlineto{\pgfqpoint{3.148906in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{3.150654in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{3.151982in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{3.153892in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{3.155428in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{3.157760in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{3.159911in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{3.160840in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{3.164412in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{3.165861in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{3.166615in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{3.167407in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{3.169368in}{1.028961in}}%
\pgfpathlineto{\pgfqpoint{3.170098in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{3.174633in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{1.027417in}}%
\pgfpathlineto{\pgfqpoint{3.179488in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{3.180281in}{1.025151in}}%
\pgfpathlineto{\pgfqpoint{3.181463in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{3.183320in}{1.023455in}}%
\pgfpathlineto{\pgfqpoint{3.184336in}{1.022460in}}%
\pgfpathlineto{\pgfqpoint{3.186971in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{3.188150in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{3.189664in}{1.019745in}}%
\pgfpathlineto{\pgfqpoint{3.191320in}{1.020333in}}%
\pgfpathlineto{\pgfqpoint{3.193206in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{1.015086in}}%
\pgfpathlineto{\pgfqpoint{3.202465in}{1.011076in}}%
\pgfpathlineto{\pgfqpoint{3.205439in}{1.010501in}}%
\pgfpathlineto{\pgfqpoint{3.206460in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{3.209461in}{1.007359in}}%
\pgfpathlineto{\pgfqpoint{3.210778in}{1.009142in}}%
\pgfpathlineto{\pgfqpoint{3.212103in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{3.213702in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{3.214955in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{3.216372in}{1.004963in}}%
\pgfpathlineto{\pgfqpoint{3.217192in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{3.219102in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{3.222647in}{1.000958in}}%
\pgfpathlineto{\pgfqpoint{3.224956in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{3.228800in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{0.996244in}}%
\pgfpathlineto{\pgfqpoint{3.232709in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{3.235221in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{3.243267in}{0.991066in}}%
\pgfpathlineto{\pgfqpoint{3.244525in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{3.245856in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{3.249948in}{0.981521in}}%
\pgfpathlineto{\pgfqpoint{3.251313in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{3.255483in}{0.976146in}}%
\pgfpathlineto{\pgfqpoint{3.257570in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{3.258888in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{3.260194in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{3.263538in}{0.964888in}}%
\pgfpathlineto{\pgfqpoint{3.267046in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{3.273674in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{3.279075in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{0.942844in}}%
\pgfpathlineto{\pgfqpoint{3.287787in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{3.290226in}{0.938201in}}%
\pgfpathlineto{\pgfqpoint{3.291229in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{3.292595in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{3.300244in}{0.926484in}}%
\pgfpathlineto{\pgfqpoint{3.302897in}{0.925441in}}%
\pgfpathlineto{\pgfqpoint{3.303765in}{0.924126in}}%
\pgfpathlineto{\pgfqpoint{3.312760in}{0.916816in}}%
\pgfpathlineto{\pgfqpoint{3.313454in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{3.314538in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{3.317135in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{3.318320in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{3.321473in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{3.322236in}{0.905946in}}%
\pgfpathlineto{\pgfqpoint{3.324774in}{0.904493in}}%
\pgfpathlineto{\pgfqpoint{3.326560in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{3.327363in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{3.328969in}{0.901025in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.332439in}{0.898810in}}%
\pgfpathlineto{\pgfqpoint{3.334063in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{3.335631in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{3.336741in}{0.893066in}}%
\pgfpathlineto{\pgfqpoint{3.338262in}{0.890723in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{3.340730in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{3.342869in}{0.888403in}}%
\pgfpathlineto{\pgfqpoint{3.343592in}{0.886681in}}%
\pgfpathlineto{\pgfqpoint{3.345837in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{3.348583in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{3.350767in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{3.352217in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{3.353602in}{0.877260in}}%
\pgfpathlineto{\pgfqpoint{3.355129in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{3.357089in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{0.874966in}}%
\pgfpathlineto{\pgfqpoint{3.359074in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{3.361586in}{0.869858in}}%
\pgfpathlineto{\pgfqpoint{3.363436in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{3.364494in}{0.866349in}}%
\pgfpathlineto{\pgfqpoint{3.366973in}{0.866399in}}%
\pgfpathlineto{\pgfqpoint{3.368075in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{3.370593in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{3.371188in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{3.371968in}{0.865114in}}%
\pgfpathlineto{\pgfqpoint{3.377335in}{0.862656in}}%
\pgfpathlineto{\pgfqpoint{3.379093in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{3.380729in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{3.381821in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{3.388924in}{0.856830in}}%
\pgfpathlineto{\pgfqpoint{3.391683in}{0.855808in}}%
\pgfpathlineto{\pgfqpoint{3.393842in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{3.395644in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{3.399077in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{3.400484in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{3.402340in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{3.427711in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{3.430941in}{0.838467in}}%
\pgfpathlineto{\pgfqpoint{3.432959in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{3.436765in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{3.438474in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{3.440832in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{3.442160in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{3.445279in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{3.447988in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{3.450654in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{3.451878in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{3.453264in}{0.833747in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{3.456219in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{3.460670in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{3.464098in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{3.466213in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{3.468030in}{0.823768in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{3.473634in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{3.477704in}{0.823148in}}%
\pgfpathlineto{\pgfqpoint{3.478637in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{3.480474in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{3.481200in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{3.484435in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{3.485509in}{0.821897in}}%
\pgfpathlineto{\pgfqpoint{3.486697in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{3.489158in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{3.490997in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{3.492449in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{3.494320in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{3.498584in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{3.506189in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{3.507835in}{0.819904in}}%
\pgfpathlineto{\pgfqpoint{3.514853in}{0.819964in}}%
\pgfpathlineto{\pgfqpoint{3.516514in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{0.818447in}}%
\pgfpathlineto{\pgfqpoint{3.521253in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.522968in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{3.525491in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{3.526502in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{3.529327in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{3.530051in}{0.817083in}}%
\pgfpathlineto{\pgfqpoint{3.542648in}{0.814107in}}%
\pgfpathlineto{\pgfqpoint{3.546161in}{0.811205in}}%
\pgfpathlineto{\pgfqpoint{3.546990in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{3.551542in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{3.552856in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{3.554204in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{3.556057in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{3.558975in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{3.560437in}{0.806465in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{0.805724in}}%
\pgfpathlineto{\pgfqpoint{3.563847in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{3.565674in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{3.567624in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{3.568487in}{0.804590in}}%
\pgfpathlineto{\pgfqpoint{3.569260in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{0.804474in}}%
\pgfpathlineto{\pgfqpoint{3.577048in}{0.803047in}}%
\pgfpathlineto{\pgfqpoint{3.579134in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{3.580130in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{3.583040in}{0.802288in}}%
\pgfpathlineto{\pgfqpoint{3.583699in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{3.585058in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{3.589980in}{0.800971in}}%
\pgfpathlineto{\pgfqpoint{3.593135in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{3.594674in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{3.595714in}{0.799492in}}%
\pgfpathlineto{\pgfqpoint{3.596893in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{3.598074in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{3.599521in}{0.799042in}}%
\pgfpathlineto{\pgfqpoint{3.602505in}{0.799210in}}%
\pgfpathlineto{\pgfqpoint{3.603717in}{0.795984in}}%
\pgfpathlineto{\pgfqpoint{3.604742in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{3.609372in}{0.795515in}}%
\pgfpathlineto{\pgfqpoint{3.611276in}{0.792666in}}%
\pgfpathlineto{\pgfqpoint{3.613312in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{0.793605in}}%
\pgfpathlineto{\pgfqpoint{3.617746in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{0.792479in}}%
\pgfpathlineto{\pgfqpoint{3.621193in}{0.791013in}}%
\pgfpathlineto{\pgfqpoint{3.622069in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{3.623433in}{0.787039in}}%
\pgfpathlineto{\pgfqpoint{3.624455in}{0.786976in}}%
\pgfpathlineto{\pgfqpoint{3.625666in}{0.786312in}}%
\pgfpathlineto{\pgfqpoint{3.626845in}{0.783942in}}%
\pgfpathlineto{\pgfqpoint{3.628549in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{3.630268in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{3.631641in}{0.781366in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.781059in}}%
\pgfpathlineto{\pgfqpoint{3.634346in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{0.780927in}}%
\pgfpathlineto{\pgfqpoint{3.638792in}{0.777198in}}%
\pgfpathlineto{\pgfqpoint{3.640134in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{3.644290in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{3.648538in}{0.770871in}}%
\pgfpathlineto{\pgfqpoint{3.649782in}{0.770958in}}%
\pgfpathlineto{\pgfqpoint{3.651416in}{0.770090in}}%
\pgfpathlineto{\pgfqpoint{3.653041in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{3.656017in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{3.657383in}{0.764025in}}%
\pgfpathlineto{\pgfqpoint{3.659836in}{0.763387in}}%
\pgfpathlineto{\pgfqpoint{3.661917in}{0.761689in}}%
\pgfpathlineto{\pgfqpoint{3.664769in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{3.666906in}{0.756796in}}%
\pgfpathlineto{\pgfqpoint{3.668372in}{0.752888in}}%
\pgfpathlineto{\pgfqpoint{3.672781in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{0.743845in}}%
\pgfpathlineto{\pgfqpoint{3.677306in}{0.743616in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{0.740973in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{0.740973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028085in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{1.032056in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.033379in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{1.034702in}{1.006477in}}%
\pgfpathlineto{\pgfqpoint{1.037348in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{0.996837in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{1.042668in}{1.006047in}}%
\pgfpathlineto{\pgfqpoint{1.043989in}{1.013625in}}%
\pgfpathlineto{\pgfqpoint{1.045364in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{1.025594in}}%
\pgfpathlineto{\pgfqpoint{1.054783in}{1.025594in}}%
\pgfpathlineto{\pgfqpoint{1.056114in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{1.057438in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{1.064765in}{1.025469in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{1.069048in}{1.006293in}}%
\pgfpathlineto{\pgfqpoint{1.070375in}{1.020468in}}%
\pgfpathlineto{\pgfqpoint{1.073020in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{1.073020in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{1.074341in}{1.007509in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.076987in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{1.078317in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{1.082286in}{0.994039in}}%
\pgfpathlineto{\pgfqpoint{1.084942in}{0.996505in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{0.985633in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{0.981731in}}%
\pgfpathlineto{\pgfqpoint{1.092897in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{1.098198in}{1.000654in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{1.101507in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{1.102841in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{1.104164in}{1.008214in}}%
\pgfpathlineto{\pgfqpoint{1.105488in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{1.108142in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{1.005161in}}%
\pgfpathlineto{\pgfqpoint{1.110782in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.110782in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.113427in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{1.113427in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{1.019747in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{1.023083in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{1.023083in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{1.014819in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{1.130685in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{1.049476in}}%
\pgfpathlineto{\pgfqpoint{1.133331in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{1.137312in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{1.138634in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{1.139956in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{1.141286in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{1.142620in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.143971in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.151915in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{1.153245in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.158546in}{1.048049in}}%
\pgfpathlineto{\pgfqpoint{1.159868in}{1.040009in}}%
\pgfpathlineto{\pgfqpoint{1.163837in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{1.166482in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{1.175096in}{1.052305in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.035021in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.184454in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{1.185780in}{1.033417in}}%
\pgfpathlineto{\pgfqpoint{1.188427in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{1.188427in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{1.044436in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{1.195056in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{1.197708in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{1.201815in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{1.203137in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{1.061954in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{1.061954in}}%
\pgfpathlineto{\pgfqpoint{1.207104in}{1.076737in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{1.211077in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{1.212404in}{1.072880in}}%
\pgfpathlineto{\pgfqpoint{1.213725in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{1.215047in}{1.086287in}}%
\pgfpathlineto{\pgfqpoint{1.216370in}{1.077408in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{1.076906in}}%
\pgfpathlineto{\pgfqpoint{1.219021in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{1.220344in}{1.083442in}}%
\pgfpathlineto{\pgfqpoint{1.221665in}{1.085066in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{1.093080in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{1.097249in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{1.097249in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{1.089842in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{1.238246in}{1.103805in}}%
\pgfpathlineto{\pgfqpoint{1.240936in}{1.104647in}}%
\pgfpathlineto{\pgfqpoint{1.242261in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{1.250216in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{1.251555in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{1.119713in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{1.111584in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{1.262140in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{1.123228in}}%
\pgfpathlineto{\pgfqpoint{1.266135in}{1.121378in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{1.272918in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{1.277100in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{1.279089in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.156379in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.153201in}}%
\pgfpathlineto{\pgfqpoint{1.285716in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.287038in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.287038in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.289681in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.291007in}{1.161443in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{1.158974in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{1.164822in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{1.169417in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{1.169417in}}%
\pgfpathlineto{\pgfqpoint{1.298946in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{1.300268in}{1.169413in}}%
\pgfpathlineto{\pgfqpoint{1.301591in}{1.167629in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{1.154616in}}%
\pgfpathlineto{\pgfqpoint{1.306893in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{1.158316in}}%
\pgfpathlineto{\pgfqpoint{1.309543in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.312187in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{1.313508in}{1.178774in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{1.167883in}}%
\pgfpathlineto{\pgfqpoint{1.318802in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{1.153764in}}%
\pgfpathlineto{\pgfqpoint{1.322774in}{1.140704in}}%
\pgfpathlineto{\pgfqpoint{1.324096in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{1.146266in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{1.333170in}{1.152330in}}%
\pgfpathlineto{\pgfqpoint{1.333170in}{1.152330in}}%
\pgfpathlineto{\pgfqpoint{1.334499in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{1.341173in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{1.343900in}{1.152961in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{1.157358in}}%
\pgfpathlineto{\pgfqpoint{1.347213in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{1.347213in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{1.349868in}{1.167785in}}%
\pgfpathlineto{\pgfqpoint{1.351189in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{1.171825in}}%
\pgfpathlineto{\pgfqpoint{1.355302in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{1.355302in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{1.356627in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{1.357949in}{1.163335in}}%
\pgfpathlineto{\pgfqpoint{1.360596in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{1.363244in}{1.171424in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{1.365900in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{1.163964in}}%
\pgfpathlineto{\pgfqpoint{1.369865in}{1.158107in}}%
\pgfpathlineto{\pgfqpoint{1.371187in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.372596in}{1.153589in}}%
\pgfpathlineto{\pgfqpoint{1.377387in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{1.381376in}{1.154392in}}%
\pgfpathlineto{\pgfqpoint{1.385347in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{1.389312in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{1.148518in}}%
\pgfpathlineto{\pgfqpoint{1.398570in}{1.141927in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.182808in}}%
\pgfpathlineto{\pgfqpoint{1.407847in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{1.439656in}{1.199858in}}%
\pgfpathlineto{\pgfqpoint{1.440980in}{1.205222in}}%
\pgfpathlineto{\pgfqpoint{1.442307in}{1.202301in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{1.207448in}}%
\pgfpathlineto{\pgfqpoint{1.446321in}{1.214028in}}%
\pgfpathlineto{\pgfqpoint{1.447644in}{1.215432in}}%
\pgfpathlineto{\pgfqpoint{1.448968in}{1.219449in}}%
\pgfpathlineto{\pgfqpoint{1.450298in}{1.213972in}}%
\pgfpathlineto{\pgfqpoint{1.451629in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{1.221733in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{1.221733in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{1.456267in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{1.460240in}{1.225749in}}%
\pgfpathlineto{\pgfqpoint{1.463491in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{1.229252in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{1.241879in}}%
\pgfpathlineto{\pgfqpoint{1.469475in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{1.237600in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{1.237600in}}%
\pgfpathlineto{\pgfqpoint{1.472122in}{1.240799in}}%
\pgfpathlineto{\pgfqpoint{1.473454in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{1.476125in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{1.477447in}{1.247595in}}%
\pgfpathlineto{\pgfqpoint{1.480087in}{1.243537in}}%
\pgfpathlineto{\pgfqpoint{1.481409in}{1.244580in}}%
\pgfpathlineto{\pgfqpoint{1.481409in}{1.244580in}}%
\pgfpathlineto{\pgfqpoint{1.486708in}{1.252259in}}%
\pgfpathlineto{\pgfqpoint{1.488036in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{1.489357in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{1.493490in}{1.261639in}}%
\pgfpathlineto{\pgfqpoint{1.496153in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{1.496153in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{1.497475in}{1.262503in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{1.263715in}}%
\pgfpathlineto{\pgfqpoint{1.505442in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{1.506764in}{1.263067in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{1.259045in}}%
\pgfpathlineto{\pgfqpoint{1.509410in}{1.259045in}}%
\pgfpathlineto{\pgfqpoint{1.510734in}{1.260843in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{1.273231in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{1.269568in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{1.269568in}}%
\pgfpathlineto{\pgfqpoint{1.518033in}{1.270393in}}%
\pgfpathlineto{\pgfqpoint{1.519355in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.279108in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.279108in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{1.525996in}{1.274978in}}%
\pgfpathlineto{\pgfqpoint{1.525996in}{1.274978in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{1.274228in}}%
\pgfpathlineto{\pgfqpoint{1.528644in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{1.533969in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{1.537963in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{1.543262in}{1.287998in}}%
\pgfpathlineto{\pgfqpoint{1.544579in}{1.281403in}}%
\pgfpathlineto{\pgfqpoint{1.545901in}{1.281530in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{1.302798in}}%
\pgfpathlineto{\pgfqpoint{1.553838in}{1.298371in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{1.290642in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{1.298494in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{1.559136in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{1.560468in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{1.561787in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{1.563108in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{1.564432in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{1.565755in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{1.303814in}}%
\pgfpathlineto{\pgfqpoint{1.569742in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{1.572401in}{1.315333in}}%
\pgfpathlineto{\pgfqpoint{1.572401in}{1.315333in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.576378in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.579023in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.583012in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{1.586322in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{1.340563in}}%
\pgfpathlineto{\pgfqpoint{1.588987in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{1.591631in}{1.349536in}}%
\pgfpathlineto{\pgfqpoint{1.594021in}{1.351455in}}%
\pgfpathlineto{\pgfqpoint{1.595344in}{1.348168in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{1.348688in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{1.348688in}}%
\pgfpathlineto{\pgfqpoint{1.598659in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.351147in}}%
\pgfpathlineto{\pgfqpoint{1.602639in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{1.606600in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{1.607930in}{1.346849in}}%
\pgfpathlineto{\pgfqpoint{1.610581in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{1.346863in}}%
\pgfpathlineto{\pgfqpoint{1.612611in}{1.346863in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{1.615318in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{1.623328in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{1.355325in}}%
\pgfpathlineto{\pgfqpoint{1.626020in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{1.627346in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{1.360418in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{1.633971in}{1.364243in}}%
\pgfpathlineto{\pgfqpoint{1.635296in}{1.363992in}}%
\pgfpathlineto{\pgfqpoint{1.636619in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{1.639275in}{1.369138in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{1.368132in}}%
\pgfpathlineto{\pgfqpoint{1.641932in}{1.371089in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{1.365315in}}%
\pgfpathlineto{\pgfqpoint{1.644588in}{1.366926in}}%
\pgfpathlineto{\pgfqpoint{1.645910in}{1.365480in}}%
\pgfpathlineto{\pgfqpoint{1.648565in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{1.649898in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{1.653871in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{1.657839in}{1.378217in}}%
\pgfpathlineto{\pgfqpoint{1.660482in}{1.369101in}}%
\pgfpathlineto{\pgfqpoint{1.663127in}{1.380534in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{1.366824in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.675735in}{1.387645in}}%
\pgfpathlineto{\pgfqpoint{1.677057in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{1.678449in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{1.682436in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{1.683757in}{1.391118in}}%
\pgfpathlineto{\pgfqpoint{1.690396in}{1.408219in}}%
\pgfpathlineto{\pgfqpoint{1.694364in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.695687in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.412298in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.703629in}{1.426169in}}%
\pgfpathlineto{\pgfqpoint{1.704950in}{1.427673in}}%
\pgfpathlineto{\pgfqpoint{1.706272in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{1.707594in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{1.436239in}}%
\pgfpathlineto{\pgfqpoint{1.710246in}{1.431994in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{1.719530in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{1.720852in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{1.723497in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{1.723497in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{1.727352in}{1.446426in}}%
\pgfpathlineto{\pgfqpoint{1.728674in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{1.731318in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{1.452581in}}%
\pgfpathlineto{\pgfqpoint{1.738738in}{1.456909in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{1.457488in}}%
\pgfpathlineto{\pgfqpoint{1.745514in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.750815in}{1.463783in}}%
\pgfpathlineto{\pgfqpoint{1.753472in}{1.468164in}}%
\pgfpathlineto{\pgfqpoint{1.754793in}{1.459053in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{1.482974in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{1.480736in}}%
\pgfpathlineto{\pgfqpoint{1.762744in}{1.475322in}}%
\pgfpathlineto{\pgfqpoint{1.762744in}{1.475322in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{1.769362in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{1.770685in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{1.772007in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{1.773328in}{1.492337in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{1.495961in}}%
\pgfpathlineto{\pgfqpoint{1.775983in}{1.497673in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{1.779959in}{1.495540in}}%
\pgfpathlineto{\pgfqpoint{1.781281in}{1.505091in}}%
\pgfpathlineto{\pgfqpoint{1.783931in}{1.498553in}}%
\pgfpathlineto{\pgfqpoint{1.787905in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{1.787905in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{1.790584in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{1.791308in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{1.792630in}{1.507639in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{1.796710in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{1.802033in}{1.510526in}}%
\pgfpathlineto{\pgfqpoint{1.802033in}{1.510526in}}%
\pgfpathlineto{\pgfqpoint{1.804678in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.502814in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.502814in}}%
\pgfpathlineto{\pgfqpoint{1.807378in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{1.808700in}{1.490578in}}%
\pgfpathlineto{\pgfqpoint{1.810025in}{1.499070in}}%
\pgfpathlineto{\pgfqpoint{1.811358in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{1.812679in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{1.814002in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{1.816645in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{1.819290in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{1.820612in}{1.509469in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{1.503429in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{1.503376in}}%
\pgfpathlineto{\pgfqpoint{1.835263in}{1.510943in}}%
\pgfpathlineto{\pgfqpoint{1.842538in}{1.521003in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{1.524095in}}%
\pgfpathlineto{\pgfqpoint{1.847855in}{1.529519in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{1.536570in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{1.851835in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{1.854478in}{1.537999in}}%
\pgfpathlineto{\pgfqpoint{1.857530in}{1.538357in}}%
\pgfpathlineto{\pgfqpoint{1.857530in}{1.538357in}}%
\pgfpathlineto{\pgfqpoint{1.858856in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{1.860179in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{1.861501in}{1.540900in}}%
\pgfpathlineto{\pgfqpoint{1.864147in}{1.548118in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{1.545800in}}%
\pgfpathlineto{\pgfqpoint{1.868826in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{1.870149in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{1.871475in}{1.551983in}}%
\pgfpathlineto{\pgfqpoint{1.872807in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{1.875462in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{1.555398in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{1.557832in}}%
\pgfpathlineto{\pgfqpoint{1.880753in}{1.557832in}}%
\pgfpathlineto{\pgfqpoint{1.884734in}{1.560495in}}%
\pgfpathlineto{\pgfqpoint{1.884734in}{1.560495in}}%
\pgfpathlineto{\pgfqpoint{1.887374in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{1.888705in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{1.891347in}{1.564196in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{1.560768in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{1.560768in}}%
\pgfpathlineto{\pgfqpoint{1.895327in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.895327in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.896650in}{1.568077in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{1.568248in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{1.907259in}{1.582655in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{1.574726in}}%
\pgfpathlineto{\pgfqpoint{1.911230in}{1.576309in}}%
\pgfpathlineto{\pgfqpoint{1.912556in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{1.913873in}{1.586944in}}%
\pgfpathlineto{\pgfqpoint{1.915194in}{1.579681in}}%
\pgfpathlineto{\pgfqpoint{1.916515in}{1.579183in}}%
\pgfpathlineto{\pgfqpoint{1.919159in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.919159in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{1.923155in}{1.579928in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{1.594462in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{1.598786in}}%
\pgfpathlineto{\pgfqpoint{1.932422in}{1.597999in}}%
\pgfpathlineto{\pgfqpoint{1.933745in}{1.602352in}}%
\pgfpathlineto{\pgfqpoint{1.935067in}{1.592410in}}%
\pgfpathlineto{\pgfqpoint{1.935067in}{1.592410in}}%
\pgfpathlineto{\pgfqpoint{1.936391in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{1.592045in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{1.941683in}{1.596558in}}%
\pgfpathlineto{\pgfqpoint{1.943001in}{1.607309in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{1.596465in}}%
\pgfpathlineto{\pgfqpoint{1.945643in}{1.611144in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{1.614819in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{1.614819in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{1.616822in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{1.958222in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{1.638093in}}%
\pgfpathlineto{\pgfqpoint{1.963563in}{1.639700in}}%
\pgfpathlineto{\pgfqpoint{1.966212in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{1.968858in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{1.974150in}{1.667238in}}%
\pgfpathlineto{\pgfqpoint{1.974150in}{1.667238in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{1.979471in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{1.980792in}{1.665417in}}%
\pgfpathlineto{\pgfqpoint{1.982114in}{1.661559in}}%
\pgfpathlineto{\pgfqpoint{1.984768in}{1.661197in}}%
\pgfpathlineto{\pgfqpoint{1.984768in}{1.661197in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{1.658862in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{1.658862in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{1.992516in}{1.659521in}}%
\pgfpathlineto{\pgfqpoint{1.993864in}{1.666223in}}%
\pgfpathlineto{\pgfqpoint{1.995186in}{1.667760in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.672208in}}%
\pgfpathlineto{\pgfqpoint{2.000558in}{1.656955in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{2.001928in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{2.007220in}{1.664104in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{2.009868in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{2.018866in}{1.664231in}}%
\pgfpathlineto{\pgfqpoint{2.021651in}{1.669731in}}%
\pgfpathlineto{\pgfqpoint{2.021651in}{1.669731in}}%
\pgfpathlineto{\pgfqpoint{2.022991in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{2.024317in}{1.669499in}}%
\pgfpathlineto{\pgfqpoint{2.026960in}{1.675963in}}%
\pgfpathlineto{\pgfqpoint{2.028281in}{1.672462in}}%
\pgfpathlineto{\pgfqpoint{2.029603in}{1.672879in}}%
\pgfpathlineto{\pgfqpoint{2.032248in}{1.678945in}}%
\pgfpathlineto{\pgfqpoint{2.034901in}{1.677481in}}%
\pgfpathlineto{\pgfqpoint{2.036222in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{2.037544in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{2.040190in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{2.041516in}{1.683751in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{2.045491in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{2.046813in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{2.047476in}{1.694761in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{1.694380in}}%
\pgfpathlineto{\pgfqpoint{2.052808in}{1.685014in}}%
\pgfpathlineto{\pgfqpoint{2.054143in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{2.056790in}{1.695995in}}%
\pgfpathlineto{\pgfqpoint{2.060767in}{1.704719in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{2.067379in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.068700in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{2.070022in}{1.717823in}}%
\pgfpathlineto{\pgfqpoint{2.072667in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{1.721786in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{1.721786in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{1.728539in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{1.722264in}}%
\pgfpathlineto{\pgfqpoint{2.079422in}{1.717094in}}%
\pgfpathlineto{\pgfqpoint{2.082066in}{1.735754in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.738824in}}%
\pgfpathlineto{\pgfqpoint{2.086060in}{1.741661in}}%
\pgfpathlineto{\pgfqpoint{2.088702in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{2.091348in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{2.092676in}{1.736376in}}%
\pgfpathlineto{\pgfqpoint{2.093995in}{1.734978in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{1.729693in}}%
\pgfpathlineto{\pgfqpoint{2.096647in}{1.734620in}}%
\pgfpathlineto{\pgfqpoint{2.097972in}{1.734264in}}%
\pgfpathlineto{\pgfqpoint{2.099297in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{2.100619in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{1.735098in}}%
\pgfpathlineto{\pgfqpoint{2.104587in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{1.706792in}}%
\pgfpathlineto{\pgfqpoint{2.108546in}{1.725388in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{1.702310in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{2.120633in}{1.687349in}}%
\pgfpathlineto{\pgfqpoint{2.120633in}{1.687349in}}%
\pgfpathlineto{\pgfqpoint{2.121294in}{1.674733in}}%
\pgfpathlineto{\pgfqpoint{2.124018in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{2.126679in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{2.131972in}{1.649152in}}%
\pgfpathlineto{\pgfqpoint{2.133294in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{2.135937in}{1.638814in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{1.639586in}}%
\pgfpathlineto{\pgfqpoint{2.137262in}{1.639586in}}%
\pgfpathlineto{\pgfqpoint{2.139910in}{1.654409in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{2.145210in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{2.146533in}{1.631155in}}%
\pgfpathlineto{\pgfqpoint{2.147861in}{1.619181in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{1.610695in}}%
\pgfpathlineto{\pgfqpoint{2.154472in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{2.155793in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.155793in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{2.159773in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.159773in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{2.162419in}{1.571708in}}%
\pgfpathlineto{\pgfqpoint{2.163749in}{1.559708in}}%
\pgfpathlineto{\pgfqpoint{2.165737in}{1.555326in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.534928in}}%
\pgfpathlineto{\pgfqpoint{2.172353in}{1.528337in}}%
\pgfpathlineto{\pgfqpoint{2.175028in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{1.522662in}}%
\pgfpathlineto{\pgfqpoint{2.178998in}{1.527645in}}%
\pgfpathlineto{\pgfqpoint{2.180320in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{1.524601in}}%
\pgfpathlineto{\pgfqpoint{2.182964in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{2.182964in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{2.184287in}{1.511239in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{1.517107in}}%
\pgfpathlineto{\pgfqpoint{2.186936in}{1.500916in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{1.505476in}}%
\pgfpathlineto{\pgfqpoint{2.190909in}{1.505476in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{2.194877in}{1.502682in}}%
\pgfpathlineto{\pgfqpoint{2.197537in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{2.208159in}{1.491388in}}%
\pgfpathlineto{\pgfqpoint{2.209482in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{1.506276in}}%
\pgfpathlineto{\pgfqpoint{2.214780in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{2.216104in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{1.409257in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{2.221393in}{1.411573in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{2.224036in}{1.409652in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.404717in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.404717in}}%
\pgfpathlineto{\pgfqpoint{2.228067in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{2.231446in}{1.362265in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{2.232769in}{1.357362in}}%
\pgfpathlineto{\pgfqpoint{2.234092in}{1.380088in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{2.239390in}{1.341250in}}%
\pgfpathlineto{\pgfqpoint{2.240732in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{2.242122in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{2.244774in}{1.278668in}}%
\pgfpathlineto{\pgfqpoint{2.246094in}{1.277199in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{2.251105in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{2.251105in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{2.257730in}{1.347318in}}%
\pgfpathlineto{\pgfqpoint{2.260375in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{2.260375in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{2.261697in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{2.264349in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{2.273616in}{1.396229in}}%
\pgfpathlineto{\pgfqpoint{2.274945in}{1.377385in}}%
\pgfpathlineto{\pgfqpoint{2.276267in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{2.277589in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{2.280239in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{2.281560in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.285527in}{1.384676in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.408332in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.408332in}}%
\pgfpathlineto{\pgfqpoint{2.294793in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{2.298794in}{1.376879in}}%
\pgfpathlineto{\pgfqpoint{2.300120in}{1.372419in}}%
\pgfpathlineto{\pgfqpoint{2.302771in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{2.305431in}{1.361393in}}%
\pgfpathlineto{\pgfqpoint{2.308078in}{1.405608in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{2.312048in}{1.358515in}}%
\pgfpathlineto{\pgfqpoint{2.313370in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{2.314693in}{1.378770in}}%
\pgfpathlineto{\pgfqpoint{2.316032in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{2.321322in}{1.320712in}}%
\pgfpathlineto{\pgfqpoint{2.322660in}{1.364920in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{2.325317in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{2.326640in}{1.375477in}}%
\pgfpathlineto{\pgfqpoint{2.329292in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{1.394128in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{1.394128in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{2.337911in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{2.339232in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{2.341878in}{1.318209in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{1.237184in}}%
\pgfpathlineto{\pgfqpoint{2.347168in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{1.210969in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{1.210969in}}%
\pgfpathlineto{\pgfqpoint{2.351134in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{2.352455in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{2.356422in}{1.149043in}}%
\pgfpathlineto{\pgfqpoint{2.360411in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{2.361743in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{2.363065in}{1.121715in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{2.372381in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{2.375027in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{2.380395in}{1.168437in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{2.387099in}{1.179097in}}%
\pgfpathlineto{\pgfqpoint{2.387099in}{1.179097in}}%
\pgfpathlineto{\pgfqpoint{2.390410in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{2.394390in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{1.221030in}}%
\pgfpathlineto{\pgfqpoint{2.399706in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{2.403670in}{1.218181in}}%
\pgfpathlineto{\pgfqpoint{2.407638in}{1.198554in}}%
\pgfpathlineto{\pgfqpoint{2.408960in}{1.202323in}}%
\pgfpathlineto{\pgfqpoint{2.410282in}{1.212213in}}%
\pgfpathlineto{\pgfqpoint{2.411605in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{2.411605in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{2.415585in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{2.416933in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{2.424943in}{1.166460in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{2.432898in}{1.156050in}}%
\pgfpathlineto{\pgfqpoint{2.435543in}{1.130751in}}%
\pgfpathlineto{\pgfqpoint{2.436867in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{2.439513in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{2.442159in}{1.112357in}}%
\pgfpathlineto{\pgfqpoint{2.443482in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{2.444805in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{2.447450in}{1.106462in}}%
\pgfpathlineto{\pgfqpoint{2.450110in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{2.450110in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{2.461389in}{1.118092in}}%
\pgfpathlineto{\pgfqpoint{2.462712in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{1.120810in}}%
\pgfpathlineto{\pgfqpoint{2.465411in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{2.468073in}{1.125100in}}%
\pgfpathlineto{\pgfqpoint{2.469401in}{1.134550in}}%
\pgfpathlineto{\pgfqpoint{2.472050in}{1.123535in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{2.476073in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{2.476073in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{2.482992in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{2.486323in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{2.487645in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{2.490298in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{2.491627in}{1.116304in}}%
\pgfpathlineto{\pgfqpoint{2.492944in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{2.494266in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{2.496909in}{1.122405in}}%
\pgfpathlineto{\pgfqpoint{2.498230in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{2.499564in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{2.500883in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{1.112524in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{1.112524in}}%
\pgfpathlineto{\pgfqpoint{2.506518in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{2.506518in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{1.110672in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{1.110672in}}%
\pgfpathlineto{\pgfqpoint{2.513887in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{2.519303in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{2.521960in}{1.100303in}}%
\pgfpathlineto{\pgfqpoint{2.523287in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{2.525934in}{1.095579in}}%
\pgfpathlineto{\pgfqpoint{2.527256in}{1.090598in}}%
\pgfpathlineto{\pgfqpoint{2.528578in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{2.531351in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{2.532678in}{1.088399in}}%
\pgfpathlineto{\pgfqpoint{2.533999in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{2.535321in}{1.081375in}}%
\pgfpathlineto{\pgfqpoint{2.536646in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{2.539296in}{1.086155in}}%
\pgfpathlineto{\pgfqpoint{2.540638in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{1.085721in}}%
\pgfpathlineto{\pgfqpoint{2.543282in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{2.544603in}{1.089309in}}%
\pgfpathlineto{\pgfqpoint{2.545927in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{2.547249in}{1.079253in}}%
\pgfpathlineto{\pgfqpoint{2.549899in}{1.084838in}}%
\pgfpathlineto{\pgfqpoint{2.551222in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{2.553878in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{2.556536in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{2.557858in}{1.082633in}}%
\pgfpathlineto{\pgfqpoint{2.560511in}{1.078564in}}%
\pgfpathlineto{\pgfqpoint{2.563160in}{1.077494in}}%
\pgfpathlineto{\pgfqpoint{2.564483in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.566468in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{2.567792in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{2.569117in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{2.573101in}{1.066659in}}%
\pgfpathlineto{\pgfqpoint{2.574424in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{2.575746in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{2.578403in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{2.579726in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{2.581051in}{1.056945in}}%
\pgfpathlineto{\pgfqpoint{2.583697in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{2.583697in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{2.587670in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{2.590312in}{1.048761in}}%
\pgfpathlineto{\pgfqpoint{2.591635in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{2.592963in}{1.050581in}}%
\pgfpathlineto{\pgfqpoint{2.594285in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{2.596928in}{1.042170in}}%
\pgfpathlineto{\pgfqpoint{2.598251in}{1.033866in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.607710in}{1.023703in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{2.610353in}{1.018239in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.013396in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.013396in}}%
\pgfpathlineto{\pgfqpoint{2.622281in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{2.623605in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{2.626912in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{1.013628in}}%
\pgfpathlineto{\pgfqpoint{2.632226in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{2.633550in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{2.640185in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{2.641510in}{1.050225in}}%
\pgfpathlineto{\pgfqpoint{2.642836in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.646452in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{1.057267in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{1.057267in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{1.071157in}}%
\pgfpathlineto{\pgfqpoint{2.652410in}{1.066151in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{2.656419in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{2.657740in}{1.068832in}}%
\pgfpathlineto{\pgfqpoint{2.659061in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{2.661705in}{1.072887in}}%
\pgfpathlineto{\pgfqpoint{2.663029in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{2.663690in}{1.078462in}}%
\pgfpathlineto{\pgfqpoint{2.667690in}{1.086077in}}%
\pgfpathlineto{\pgfqpoint{2.669012in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{2.671670in}{1.072201in}}%
\pgfpathlineto{\pgfqpoint{2.672991in}{1.072155in}}%
\pgfpathlineto{\pgfqpoint{2.672991in}{1.072155in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{2.676956in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{2.678317in}{1.082398in}}%
\pgfpathlineto{\pgfqpoint{2.679644in}{1.085325in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{1.085219in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{1.091454in}}%
\pgfpathlineto{\pgfqpoint{2.684939in}{1.086729in}}%
\pgfpathlineto{\pgfqpoint{2.687585in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{2.687585in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{2.688907in}{1.084355in}}%
\pgfpathlineto{\pgfqpoint{2.690234in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{1.088060in}}%
\pgfpathlineto{\pgfqpoint{2.696274in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{2.699584in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{2.699584in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{2.700914in}{1.074828in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{1.088357in}}%
\pgfpathlineto{\pgfqpoint{2.703558in}{1.071329in}}%
\pgfpathlineto{\pgfqpoint{2.708484in}{1.076659in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{2.712468in}{1.062118in}}%
\pgfpathlineto{\pgfqpoint{2.713791in}{1.070639in}}%
\pgfpathlineto{\pgfqpoint{2.716573in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{2.716573in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{2.717907in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{1.058552in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{2.721928in}{1.073731in}}%
\pgfpathlineto{\pgfqpoint{2.724590in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{1.058018in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{1.058018in}}%
\pgfpathlineto{\pgfqpoint{2.729894in}{1.046734in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{2.733866in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.733866in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{2.735231in}{1.045735in}}%
\pgfpathlineto{\pgfqpoint{2.736556in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{2.737881in}{1.040276in}}%
\pgfpathlineto{\pgfqpoint{2.739202in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{2.740525in}{1.038993in}}%
\pgfpathlineto{\pgfqpoint{2.746494in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{1.037854in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{2.754441in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{2.755763in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{2.758407in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{2.759730in}{1.013410in}}%
\pgfpathlineto{\pgfqpoint{2.762374in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{2.762374in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{1.009762in}}%
\pgfpathlineto{\pgfqpoint{2.767713in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{2.779937in}{0.980871in}}%
\pgfpathlineto{\pgfqpoint{2.781260in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{2.781260in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{2.781951in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{0.977143in}}%
\pgfpathlineto{\pgfqpoint{2.785929in}{0.980903in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{2.791220in}{0.974000in}}%
\pgfpathlineto{\pgfqpoint{2.792541in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{2.799166in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{2.805779in}{0.951108in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{0.960662in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{2.820351in}{0.949692in}}%
\pgfpathlineto{\pgfqpoint{2.823002in}{0.951053in}}%
\pgfpathlineto{\pgfqpoint{2.823002in}{0.951053in}}%
\pgfpathlineto{\pgfqpoint{2.826984in}{0.950695in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{0.948743in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{0.948743in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{2.833623in}{0.949076in}}%
\pgfpathlineto{\pgfqpoint{2.834945in}{0.947466in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{2.841590in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{2.841590in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{2.842914in}{1.179128in}}%
\pgfpathlineto{\pgfqpoint{2.845570in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{2.848215in}{1.613179in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{1.455362in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{1.455362in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{1.370578in}}%
\pgfpathlineto{\pgfqpoint{2.853502in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{1.744254in}}%
\pgfpathlineto{\pgfqpoint{2.857484in}{2.107288in}}%
\pgfpathlineto{\pgfqpoint{2.858146in}{2.087694in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{2.862127in}{2.095677in}}%
\pgfpathlineto{\pgfqpoint{2.866096in}{2.183663in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{2.914914in}{1.012515in}}%
\pgfpathlineto{\pgfqpoint{2.916240in}{1.009791in}}%
\pgfpathlineto{\pgfqpoint{2.921572in}{1.237164in}}%
\pgfpathlineto{\pgfqpoint{2.924217in}{1.253630in}}%
\pgfpathlineto{\pgfqpoint{2.927068in}{1.296460in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{2.937011in}{1.321796in}}%
\pgfpathlineto{\pgfqpoint{2.938333in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.947602in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{2.950247in}{1.351841in}}%
\pgfpathlineto{\pgfqpoint{2.954236in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{2.955554in}{1.346024in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{1.369910in}}%
\pgfpathlineto{\pgfqpoint{2.960857in}{1.371927in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{1.359953in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{1.359953in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.386524in}}%
\pgfpathlineto{\pgfqpoint{2.966219in}{1.390866in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.378254in}}%
\pgfpathlineto{\pgfqpoint{2.970186in}{1.384192in}}%
\pgfpathlineto{\pgfqpoint{2.972461in}{1.391095in}}%
\pgfpathlineto{\pgfqpoint{2.973783in}{1.382545in}}%
\pgfpathlineto{\pgfqpoint{2.975105in}{1.378304in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{1.380033in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{1.380033in}}%
\pgfpathlineto{\pgfqpoint{2.979078in}{1.386590in}}%
\pgfpathlineto{\pgfqpoint{2.980410in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{2.981731in}{1.381376in}}%
\pgfpathlineto{\pgfqpoint{2.983053in}{1.388448in}}%
\pgfpathlineto{\pgfqpoint{2.984376in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{1.390747in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{1.394913in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{1.394913in}}%
\pgfpathlineto{\pgfqpoint{2.989685in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{2.991007in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{2.994987in}{1.389253in}}%
\pgfpathlineto{\pgfqpoint{2.996313in}{1.388623in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{1.395429in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{1.395429in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{1.389113in}}%
\pgfpathlineto{\pgfqpoint{3.000297in}{1.391673in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{1.404448in}}%
\pgfpathlineto{\pgfqpoint{3.004269in}{1.415586in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{1.421582in}}%
\pgfpathlineto{\pgfqpoint{3.006915in}{1.412994in}}%
\pgfpathlineto{\pgfqpoint{3.008237in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{3.009561in}{1.409294in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{1.412832in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{3.018834in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.022913in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{3.025560in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{3.025560in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{3.026884in}{1.408550in}}%
\pgfpathlineto{\pgfqpoint{3.029530in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{3.033533in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.033533in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.035524in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{3.036845in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{3.036845in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{3.041272in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{3.041272in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{3.044726in}{1.391164in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{1.386043in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{1.386043in}}%
\pgfpathlineto{\pgfqpoint{3.050018in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{3.056639in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{3.059283in}{1.385669in}}%
\pgfpathlineto{\pgfqpoint{3.061934in}{1.385653in}}%
\pgfpathlineto{\pgfqpoint{3.064587in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{3.068553in}{1.370469in}}%
\pgfpathlineto{\pgfqpoint{3.072529in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{3.073851in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{3.075173in}{1.366075in}}%
\pgfpathlineto{\pgfqpoint{3.076495in}{1.359005in}}%
\pgfpathlineto{\pgfqpoint{3.079148in}{1.353219in}}%
\pgfpathlineto{\pgfqpoint{3.079148in}{1.353219in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{1.357880in}}%
\pgfpathlineto{\pgfqpoint{3.085776in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{3.089741in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{1.363969in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{1.346623in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{1.339489in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{1.339489in}}%
\pgfpathlineto{\pgfqpoint{3.103004in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{3.105651in}{1.346167in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{1.343030in}}%
\pgfpathlineto{\pgfqpoint{3.108303in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{3.110974in}{1.343988in}}%
\pgfpathlineto{\pgfqpoint{3.112304in}{1.344948in}}%
\pgfpathlineto{\pgfqpoint{3.113640in}{1.341898in}}%
\pgfpathlineto{\pgfqpoint{3.119601in}{1.336310in}}%
\pgfpathlineto{\pgfqpoint{3.120928in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{3.120928in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{3.124940in}{1.334782in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{1.337082in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{1.337082in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{1.331033in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{1.331033in}}%
\pgfpathlineto{\pgfqpoint{3.132891in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{3.135534in}{1.329113in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{3.144794in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.144794in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.146118in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{3.147440in}{1.319345in}}%
\pgfpathlineto{\pgfqpoint{3.148761in}{1.318384in}}%
\pgfpathlineto{\pgfqpoint{3.150097in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{1.313903in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{1.312616in}}%
\pgfpathlineto{\pgfqpoint{3.155384in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{3.156712in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{3.158037in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{3.159360in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{3.160683in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{1.306080in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{3.165974in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{3.167301in}{1.308751in}}%
\pgfpathlineto{\pgfqpoint{3.168623in}{1.308204in}}%
\pgfpathlineto{\pgfqpoint{3.171191in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{3.171191in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{3.173837in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{3.176485in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{3.177811in}{1.293283in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{1.296777in}}%
\pgfpathlineto{\pgfqpoint{3.181774in}{1.294744in}}%
\pgfpathlineto{\pgfqpoint{3.188479in}{1.291696in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{1.287519in}}%
\pgfpathlineto{\pgfqpoint{3.191132in}{1.287507in}}%
\pgfpathlineto{\pgfqpoint{3.195103in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{3.196426in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{3.205039in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{3.207690in}{1.266715in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{1.273608in}}%
\pgfpathlineto{\pgfqpoint{3.210342in}{1.271376in}}%
\pgfpathlineto{\pgfqpoint{3.211666in}{1.265856in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{3.216959in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{3.219616in}{1.257576in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{3.222271in}{1.250242in}}%
\pgfpathlineto{\pgfqpoint{3.223591in}{1.250308in}}%
\pgfpathlineto{\pgfqpoint{3.224913in}{1.247209in}}%
\pgfpathlineto{\pgfqpoint{3.228881in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{3.230205in}{1.244694in}}%
\pgfpathlineto{\pgfqpoint{3.232856in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{3.235493in}{1.239297in}}%
\pgfpathlineto{\pgfqpoint{3.243431in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{3.244753in}{1.224856in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.225484in}}%
\pgfpathlineto{\pgfqpoint{3.247398in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{3.250046in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{3.254024in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.255346in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{3.256669in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{3.259313in}{1.203015in}}%
\pgfpathlineto{\pgfqpoint{3.261954in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{3.267242in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{3.273873in}{1.182093in}}%
\pgfpathlineto{\pgfqpoint{3.279834in}{1.170991in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{1.170119in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{1.170119in}}%
\pgfpathlineto{\pgfqpoint{3.284092in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{3.289387in}{1.149327in}}%
\pgfpathlineto{\pgfqpoint{3.292028in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{3.294669in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{3.297314in}{1.138224in}}%
\pgfpathlineto{\pgfqpoint{3.298636in}{1.138994in}}%
\pgfpathlineto{\pgfqpoint{3.298636in}{1.138994in}}%
\pgfpathlineto{\pgfqpoint{3.299957in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{3.302331in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{3.302331in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{3.303654in}{1.138714in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.128512in}}%
\pgfpathlineto{\pgfqpoint{3.307749in}{1.129674in}}%
\pgfpathlineto{\pgfqpoint{3.310393in}{1.121554in}}%
\pgfpathlineto{\pgfqpoint{3.311715in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{3.313061in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{3.313061in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{3.314384in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{3.318455in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{1.107629in}}%
\pgfpathlineto{\pgfqpoint{3.321129in}{1.107629in}}%
\pgfpathlineto{\pgfqpoint{3.324652in}{1.107051in}}%
\pgfpathlineto{\pgfqpoint{3.324652in}{1.107051in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{1.102022in}}%
\pgfpathlineto{\pgfqpoint{3.326712in}{1.102022in}}%
\pgfpathlineto{\pgfqpoint{3.331633in}{1.096637in}}%
\pgfpathlineto{\pgfqpoint{3.334031in}{1.100770in}}%
\pgfpathlineto{\pgfqpoint{3.334031in}{1.100770in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{3.344811in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{3.346142in}{1.070756in}}%
\pgfpathlineto{\pgfqpoint{3.347470in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{1.062313in}}%
\pgfpathlineto{\pgfqpoint{3.350114in}{1.071081in}}%
\pgfpathlineto{\pgfqpoint{3.352760in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{3.354091in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.354091in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.355413in}{1.056879in}}%
\pgfpathlineto{\pgfqpoint{3.358071in}{1.053952in}}%
\pgfpathlineto{\pgfqpoint{3.358732in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{3.358732in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{3.364031in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{3.364031in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{3.366680in}{1.039639in}}%
\pgfpathlineto{\pgfqpoint{3.368006in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{3.374632in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{3.377278in}{1.031870in}}%
\pgfpathlineto{\pgfqpoint{3.378603in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{3.381287in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{3.381287in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{3.383931in}{1.020458in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{3.386631in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{3.387953in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{3.389274in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{3.391922in}{1.013430in}}%
\pgfpathlineto{\pgfqpoint{3.393244in}{1.016858in}}%
\pgfpathlineto{\pgfqpoint{3.395895in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{3.398557in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{3.399881in}{1.006251in}}%
\pgfpathlineto{\pgfqpoint{3.402529in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{3.427061in}{0.992275in}}%
\pgfpathlineto{\pgfqpoint{3.433731in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{3.435058in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{3.436381in}{0.991060in}}%
\pgfpathlineto{\pgfqpoint{3.439025in}{0.989049in}}%
\pgfpathlineto{\pgfqpoint{3.440375in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{3.441698in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{3.445679in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{3.448330in}{0.990218in}}%
\pgfpathlineto{\pgfqpoint{3.451017in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{3.452359in}{0.984718in}}%
\pgfpathlineto{\pgfqpoint{3.453690in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{3.455026in}{0.985568in}}%
\pgfpathlineto{\pgfqpoint{3.456347in}{0.981476in}}%
\pgfpathlineto{\pgfqpoint{3.459003in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{3.460326in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{3.465612in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{3.470921in}{0.982116in}}%
\pgfpathlineto{\pgfqpoint{3.472245in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{3.473567in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{3.474899in}{0.980570in}}%
\pgfpathlineto{\pgfqpoint{3.476218in}{0.976905in}}%
\pgfpathlineto{\pgfqpoint{3.477548in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{3.478869in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{3.480191in}{0.979523in}}%
\pgfpathlineto{\pgfqpoint{3.481518in}{0.978914in}}%
\pgfpathlineto{\pgfqpoint{3.482841in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{3.484165in}{0.979985in}}%
\pgfpathlineto{\pgfqpoint{3.485487in}{0.974269in}}%
\pgfpathlineto{\pgfqpoint{3.486817in}{0.974406in}}%
\pgfpathlineto{\pgfqpoint{3.488135in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{3.491442in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{3.492773in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{3.494090in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{3.495428in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{3.498074in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{3.499396in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{3.500718in}{0.963536in}}%
\pgfpathlineto{\pgfqpoint{3.502047in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{3.504689in}{0.968409in}}%
\pgfpathlineto{\pgfqpoint{3.506011in}{0.961370in}}%
\pgfpathlineto{\pgfqpoint{3.507333in}{0.963842in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{3.516625in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{3.519291in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{3.520613in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{3.523272in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{3.524593in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{3.526003in}{0.964959in}}%
\pgfpathlineto{\pgfqpoint{3.526003in}{0.964959in}}%
\pgfpathlineto{\pgfqpoint{3.529978in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{3.529978in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{3.533956in}{0.959239in}}%
\pgfpathlineto{\pgfqpoint{3.543269in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{3.544594in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{3.545918in}{0.957933in}}%
\pgfpathlineto{\pgfqpoint{3.547247in}{0.953485in}}%
\pgfpathlineto{\pgfqpoint{3.548569in}{0.955314in}}%
\pgfpathlineto{\pgfqpoint{3.549890in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{3.551876in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{3.553201in}{0.965711in}}%
\pgfpathlineto{\pgfqpoint{3.554525in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{3.555847in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{3.555847in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{3.558494in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{3.558494in}{0.957853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.586958in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954784in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{0.966026in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{0.987313in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{0.986214in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.990139in}{1.000906in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.014551in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{1.027917in}{1.071176in}}%
\pgfpathlineto{\pgfqpoint{1.032274in}{1.074190in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{1.074007in}}%
\pgfpathlineto{\pgfqpoint{1.041546in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{1.046178in}{1.070351in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{1.056087in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{1.061485in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{1.067252in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{1.072768in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.089105in}}%
\pgfpathlineto{\pgfqpoint{1.082172in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.090957in}}%
\pgfpathlineto{\pgfqpoint{1.091124in}{1.095794in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{1.096168in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{1.107482in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{1.096416in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.094374in}}%
\pgfpathlineto{\pgfqpoint{1.120115in}{1.105520in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{1.133221in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{1.145649in}{1.110026in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{1.160123in}{1.119303in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{1.170369in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{1.175719in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{1.180953in}{1.123450in}}%
\pgfpathlineto{\pgfqpoint{1.185741in}{1.125551in}}%
\pgfpathlineto{\pgfqpoint{1.190153in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{1.194533in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{1.148983in}}%
\pgfpathlineto{\pgfqpoint{1.206937in}{1.152424in}}%
\pgfpathlineto{\pgfqpoint{1.215108in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{1.219088in}{1.161358in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{1.234905in}{1.186692in}}%
\pgfpathlineto{\pgfqpoint{1.238686in}{1.192229in}}%
\pgfpathlineto{\pgfqpoint{1.250187in}{1.206197in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{1.227701in}}%
\pgfpathlineto{\pgfqpoint{1.261731in}{1.234580in}}%
\pgfpathlineto{\pgfqpoint{1.265226in}{1.244831in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{1.277895in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{1.261719in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{1.301859in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.307242in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.277172in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{1.334504in}{1.278870in}}%
\pgfpathlineto{\pgfqpoint{1.343617in}{1.282692in}}%
\pgfpathlineto{\pgfqpoint{1.356811in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.270582in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.271683in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{1.270858in}}%
\pgfpathlineto{\pgfqpoint{1.395864in}{1.280516in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{1.444306in}{1.323847in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.336699in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{1.346063in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{1.468731in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{1.475929in}{1.375660in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{1.497100in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{1.504399in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{1.511646in}{1.418688in}}%
\pgfpathlineto{\pgfqpoint{1.518831in}{1.424810in}}%
\pgfpathlineto{\pgfqpoint{1.525376in}{1.428813in}}%
\pgfpathlineto{\pgfqpoint{1.537607in}{1.424884in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{1.567416in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{1.596226in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{1.610024in}{1.487434in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.623774in}{1.494756in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{1.635116in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.506547in}}%
\pgfpathlineto{\pgfqpoint{1.645078in}{1.510707in}}%
\pgfpathlineto{\pgfqpoint{1.650802in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{1.657164in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{1.663216in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{1.668348in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.683829in}{1.541345in}}%
\pgfpathlineto{\pgfqpoint{1.697410in}{1.566000in}}%
\pgfpathlineto{\pgfqpoint{1.706025in}{1.580511in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{1.600165in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{1.738672in}{1.602114in}}%
\pgfpathlineto{\pgfqpoint{1.745444in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{1.619305in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{1.652293in}}%
\pgfpathlineto{\pgfqpoint{1.775696in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{1.781207in}{1.661942in}}%
\pgfpathlineto{\pgfqpoint{1.786817in}{1.666300in}}%
\pgfpathlineto{\pgfqpoint{1.792309in}{1.666284in}}%
\pgfpathlineto{\pgfqpoint{1.797675in}{1.664760in}}%
\pgfpathlineto{\pgfqpoint{1.802747in}{1.667466in}}%
\pgfpathlineto{\pgfqpoint{1.807550in}{1.668166in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.676116in}}%
\pgfpathlineto{\pgfqpoint{1.827070in}{1.682417in}}%
\pgfpathlineto{\pgfqpoint{1.836171in}{1.691755in}}%
\pgfpathlineto{\pgfqpoint{1.844444in}{1.704968in}}%
\pgfpathlineto{\pgfqpoint{1.854079in}{1.724086in}}%
\pgfpathlineto{\pgfqpoint{1.857711in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.733656in}}%
\pgfpathlineto{\pgfqpoint{1.872806in}{1.744058in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{1.750531in}}%
\pgfpathlineto{\pgfqpoint{1.884562in}{1.753662in}}%
\pgfpathlineto{\pgfqpoint{1.891089in}{1.760088in}}%
\pgfpathlineto{\pgfqpoint{1.897617in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{1.904321in}{1.775029in}}%
\pgfpathlineto{\pgfqpoint{1.912095in}{1.776687in}}%
\pgfpathlineto{\pgfqpoint{1.922984in}{1.782367in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{1.789810in}}%
\pgfpathlineto{\pgfqpoint{1.939138in}{1.800683in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{1.824800in}}%
\pgfpathlineto{\pgfqpoint{1.973885in}{1.836729in}}%
\pgfpathlineto{\pgfqpoint{1.981170in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{1.994039in}{1.851297in}}%
\pgfpathlineto{\pgfqpoint{2.000234in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{2.005911in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{2.018668in}{1.872866in}}%
\pgfpathlineto{\pgfqpoint{2.026992in}{1.874940in}}%
\pgfpathlineto{\pgfqpoint{2.035306in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{2.043872in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{1.897940in}}%
\pgfpathlineto{\pgfqpoint{2.060754in}{1.909402in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{1.920912in}}%
\pgfpathlineto{\pgfqpoint{2.077099in}{1.930928in}}%
\pgfpathlineto{\pgfqpoint{2.087216in}{1.931279in}}%
\pgfpathlineto{\pgfqpoint{2.098184in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{2.108413in}{1.911686in}}%
\pgfpathlineto{\pgfqpoint{2.117413in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{2.134607in}{1.851039in}}%
\pgfpathlineto{\pgfqpoint{2.139689in}{1.831934in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{1.816858in}}%
\pgfpathlineto{\pgfqpoint{2.154485in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{2.158974in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{2.167983in}{1.731932in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{2.187383in}{1.704367in}}%
\pgfpathlineto{\pgfqpoint{2.194085in}{1.698418in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{2.216703in}{1.660486in}}%
\pgfpathlineto{\pgfqpoint{2.222591in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{2.229139in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{2.235556in}{1.655299in}}%
\pgfpathlineto{\pgfqpoint{2.241361in}{1.653732in}}%
\pgfpathlineto{\pgfqpoint{2.246745in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{2.252234in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{2.258700in}{1.643389in}}%
\pgfpathlineto{\pgfqpoint{2.265469in}{1.635308in}}%
\pgfpathlineto{\pgfqpoint{2.271992in}{1.630153in}}%
\pgfpathlineto{\pgfqpoint{2.278389in}{1.623881in}}%
\pgfpathlineto{\pgfqpoint{2.290133in}{1.602092in}}%
\pgfpathlineto{\pgfqpoint{2.306868in}{1.572224in}}%
\pgfpathlineto{\pgfqpoint{2.312514in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{2.342220in}{1.531100in}}%
\pgfpathlineto{\pgfqpoint{2.350751in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{2.358840in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{2.366929in}{1.516266in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{1.504384in}}%
\pgfpathlineto{\pgfqpoint{2.382795in}{1.501701in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{2.398525in}{1.494301in}}%
\pgfpathlineto{\pgfqpoint{2.406265in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{2.413443in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{2.420249in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{2.454976in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{2.461560in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{2.468305in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{2.474525in}{1.423237in}}%
\pgfpathlineto{\pgfqpoint{2.480683in}{1.426331in}}%
\pgfpathlineto{\pgfqpoint{2.486395in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{2.497354in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{2.507507in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{2.517314in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.409295in}}%
\pgfpathlineto{\pgfqpoint{2.535098in}{1.405504in}}%
\pgfpathlineto{\pgfqpoint{2.539281in}{1.404443in}}%
\pgfpathlineto{\pgfqpoint{2.543485in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{2.547550in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{2.551652in}{1.406695in}}%
\pgfpathlineto{\pgfqpoint{2.559467in}{1.405640in}}%
\pgfpathlineto{\pgfqpoint{2.562983in}{1.400577in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.397692in}}%
\pgfpathlineto{\pgfqpoint{2.573164in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{2.580025in}{1.381738in}}%
\pgfpathlineto{\pgfqpoint{2.586432in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{2.589417in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{2.592638in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.598915in}{1.365619in}}%
\pgfpathlineto{\pgfqpoint{2.601970in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{2.607650in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{1.352034in}}%
\pgfpathlineto{\pgfqpoint{2.624507in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{2.629956in}{1.373130in}}%
\pgfpathlineto{\pgfqpoint{2.631911in}{1.374870in}}%
\pgfpathlineto{\pgfqpoint{2.634002in}{1.378156in}}%
\pgfpathlineto{\pgfqpoint{2.641101in}{1.382220in}}%
\pgfpathlineto{\pgfqpoint{2.643395in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{2.645680in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{2.659439in}{1.407042in}}%
\pgfpathlineto{\pgfqpoint{2.663975in}{1.409315in}}%
\pgfpathlineto{\pgfqpoint{2.668242in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{2.681411in}{1.414270in}}%
\pgfpathlineto{\pgfqpoint{2.685149in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{2.689332in}{1.410328in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{2.703767in}{1.411311in}}%
\pgfpathlineto{\pgfqpoint{2.708050in}{1.407559in}}%
\pgfpathlineto{\pgfqpoint{2.712455in}{1.409142in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.406735in}}%
\pgfpathlineto{\pgfqpoint{2.722182in}{1.401106in}}%
\pgfpathlineto{\pgfqpoint{2.724611in}{1.395273in}}%
\pgfpathlineto{\pgfqpoint{2.729584in}{1.386612in}}%
\pgfpathlineto{\pgfqpoint{2.734630in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{1.375455in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{2.748558in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{2.751352in}{1.339325in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{2.759786in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{2.765305in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{2.777041in}{1.305806in}}%
\pgfpathlineto{\pgfqpoint{2.783760in}{1.298394in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{2.790648in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{2.800657in}{1.276773in}}%
\pgfpathlineto{\pgfqpoint{2.804404in}{1.273896in}}%
\pgfpathlineto{\pgfqpoint{2.808301in}{1.272069in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{1.263474in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{2.820958in}{1.254134in}}%
\pgfpathlineto{\pgfqpoint{2.825862in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{2.832001in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.849335in}{1.219422in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{2.867417in}{1.215399in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{1.219053in}}%
\pgfpathlineto{\pgfqpoint{2.882583in}{1.217666in}}%
\pgfpathlineto{\pgfqpoint{2.887983in}{1.208642in}}%
\pgfpathlineto{\pgfqpoint{2.893125in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{2.901425in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{2.908825in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{2.915030in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{2.918086in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{2.923300in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{2.928518in}{1.208756in}}%
\pgfpathlineto{\pgfqpoint{2.938734in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{2.944086in}{1.204476in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{2.954217in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{2.956303in}{1.195091in}}%
\pgfpathlineto{\pgfqpoint{2.958685in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{2.961129in}{1.189371in}}%
\pgfpathlineto{\pgfqpoint{2.965975in}{1.183873in}}%
\pgfpathlineto{\pgfqpoint{2.971585in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{2.973737in}{1.176940in}}%
\pgfpathlineto{\pgfqpoint{2.978583in}{1.173348in}}%
\pgfpathlineto{\pgfqpoint{2.983805in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{2.994010in}{1.170275in}}%
\pgfpathlineto{\pgfqpoint{2.996850in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{1.167241in}}%
\pgfpathlineto{\pgfqpoint{3.007016in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{3.009559in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.167153in}}%
\pgfpathlineto{\pgfqpoint{3.019439in}{1.162412in}}%
\pgfpathlineto{\pgfqpoint{3.022101in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{3.026757in}{1.158714in}}%
\pgfpathlineto{\pgfqpoint{3.031639in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.033666in}{1.152378in}}%
\pgfpathlineto{\pgfqpoint{3.035868in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{3.040462in}{1.143344in}}%
\pgfpathlineto{\pgfqpoint{3.045186in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{3.049306in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.142749in}}%
\pgfpathlineto{\pgfqpoint{3.062802in}{1.141307in}}%
\pgfpathlineto{\pgfqpoint{3.067601in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{3.072213in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{3.079059in}{1.136847in}}%
\pgfpathlineto{\pgfqpoint{3.083997in}{1.129533in}}%
\pgfpathlineto{\pgfqpoint{3.089569in}{1.129479in}}%
\pgfpathlineto{\pgfqpoint{3.098803in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{3.101854in}{1.122781in}}%
\pgfpathlineto{\pgfqpoint{3.105212in}{1.123150in}}%
\pgfpathlineto{\pgfqpoint{3.108866in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{3.112375in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{3.116172in}{1.118869in}}%
\pgfpathlineto{\pgfqpoint{3.120089in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{3.123951in}{1.109502in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{3.135325in}{1.107956in}}%
\pgfpathlineto{\pgfqpoint{3.143262in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{3.151572in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{3.155793in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{3.169170in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{3.182454in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{3.191178in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{3.195945in}{1.084235in}}%
\pgfpathlineto{\pgfqpoint{3.200645in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{3.205439in}{1.078087in}}%
\pgfpathlineto{\pgfqpoint{3.214810in}{1.071740in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.066344in}}%
\pgfpathlineto{\pgfqpoint{3.224443in}{1.065168in}}%
\pgfpathlineto{\pgfqpoint{3.233966in}{1.066101in}}%
\pgfpathlineto{\pgfqpoint{3.248764in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{3.261891in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{3.266270in}{1.025156in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{3.288861in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{3.300229in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{3.308243in}{0.987563in}}%
\pgfpathlineto{\pgfqpoint{3.312001in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{3.323037in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{3.326554in}{0.962312in}}%
\pgfpathlineto{\pgfqpoint{3.330312in}{0.959044in}}%
\pgfpathlineto{\pgfqpoint{3.333933in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{3.348462in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{3.351596in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{0.938787in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{0.934466in}}%
\pgfpathlineto{\pgfqpoint{3.376422in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{3.380213in}{0.929451in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{3.392234in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{3.401401in}{0.918411in}}%
\pgfpathlineto{\pgfqpoint{3.428569in}{0.902509in}}%
\pgfpathlineto{\pgfqpoint{3.438620in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{3.447168in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{3.454666in}{0.890064in}}%
\pgfpathlineto{\pgfqpoint{3.461544in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{3.465237in}{0.887732in}}%
\pgfpathlineto{\pgfqpoint{3.468566in}{0.884993in}}%
\pgfpathlineto{\pgfqpoint{3.471919in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{3.484548in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{3.497010in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{3.501005in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{3.504925in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{0.857456in}}%
\pgfpathlineto{\pgfqpoint{3.524887in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{3.544936in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{3.549774in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{3.555120in}{0.851733in}}%
\pgfpathlineto{\pgfqpoint{3.561081in}{0.849020in}}%
\pgfpathlineto{\pgfqpoint{3.567315in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{3.578699in}{0.843429in}}%
\pgfpathlineto{\pgfqpoint{3.584258in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{3.590114in}{0.847431in}}%
\pgfpathlineto{\pgfqpoint{3.596169in}{0.846649in}}%
\pgfpathlineto{\pgfqpoint{3.601412in}{0.843252in}}%
\pgfpathlineto{\pgfqpoint{3.607042in}{0.843523in}}%
\pgfpathlineto{\pgfqpoint{3.612984in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{3.618674in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{3.624522in}{0.831746in}}%
\pgfpathlineto{\pgfqpoint{3.631343in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{3.638803in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{3.646562in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{3.663500in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{0.767130in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{0.767130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.255797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying2_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{4.385000in}}%
\pgfpathlineto{\pgfqpoint{0.180000in}{4.385000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{3.183837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106422in,y=0.270084in,left,base,rotate=338.701793]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978931in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{1.973689in}{2.029040in}}%
\pgfpathlineto{\pgfqpoint{1.972724in}{4.010680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441216in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{2.413577in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{2.435189in}{3.871831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915152in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{2.863731in}{1.715584in}}%
\pgfpathlineto{\pgfqpoint{2.909007in}{3.729574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987505in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{0.961751in}{0.962011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897912in,y=0.733060in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449605in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{1.424407in}{0.781336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360155in,y=0.549381in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923343in}{0.624646in}}%
\pgfpathlineto{\pgfqpoint{1.898739in}{0.596103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834072in,y=0.361063in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048999in,y=0.388845in,left,base,rotate=50.594750]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872091in}{3.442012in}}%
\pgfpathlineto{\pgfqpoint{0.928751in}{1.395696in}}%
\pgfpathlineto{\pgfqpoint{2.627582in}{0.751545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167123in}{3.698229in}}%
\pgfpathlineto{\pgfqpoint{1.208020in}{1.680677in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{1.062935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449840in}{3.943751in}}%
\pgfpathlineto{\pgfqpoint{1.476198in}{1.954341in}}%
\pgfpathlineto{\pgfqpoint{3.128630in}{1.361416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613375in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{2.656029in}{0.740758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765717in,y=0.539839in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869410in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{2.911437in}{1.052601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018481in,y=0.855537in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114835in}{1.366366in}}%
\pgfpathlineto{\pgfqpoint{3.156249in}{1.351506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260772in,y=1.158154in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813531in,y=2.422779in,left,base,rotate=88.067555]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314091in}{2.133758in}}%
\pgfpathlineto{\pgfqpoint{1.653529in}{2.694319in}}%
\pgfpathlineto{\pgfqpoint{0.627435in}{1.691157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332611in}{2.682663in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{3.227351in}}%
\pgfpathlineto{\pgfqpoint{0.607655in}{2.252142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351658in}{3.247173in}}%
\pgfpathlineto{\pgfqpoint{1.644303in}{3.774882in}}%
\pgfpathlineto{\pgfqpoint{0.587294in}{2.829620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300228in}{2.138437in}}%
\pgfpathlineto{\pgfqpoint{3.341846in}{2.124388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519754in,y=2.167639in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318548in}{2.687213in}}%
\pgfpathlineto{\pgfqpoint{3.360769in}{2.673553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541101in,y=2.715603in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337388in}{3.251584in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{3.238342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563054in,y=3.279105in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577691in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{2.577492in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{2.575460in}{1.536819in}}%
\pgfpathlineto{\pgfqpoint{2.567940in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{2.557967in}{1.548227in}}%
\pgfpathlineto{\pgfqpoint{2.549117in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{2.544014in}{1.558176in}}%
\pgfpathlineto{\pgfqpoint{2.531716in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{2.483500in}{1.622434in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{1.627108in}}%
\pgfpathlineto{\pgfqpoint{2.464282in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{1.691839in}}%
\pgfpathlineto{\pgfqpoint{2.416595in}{1.723523in}}%
\pgfpathlineto{\pgfqpoint{2.402332in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.379308in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{2.370401in}{1.835088in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{1.846819in}}%
\pgfpathlineto{\pgfqpoint{2.360197in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{2.353201in}{1.897239in}}%
\pgfpathlineto{\pgfqpoint{2.340856in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{2.336880in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{2.333863in}{1.988193in}}%
\pgfpathlineto{\pgfqpoint{2.315612in}{2.059386in}}%
\pgfpathlineto{\pgfqpoint{2.308694in}{2.079270in}}%
\pgfpathlineto{\pgfqpoint{2.293548in}{2.118325in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{2.138508in}}%
\pgfpathlineto{\pgfqpoint{2.270138in}{2.184855in}}%
\pgfpathlineto{\pgfqpoint{2.265823in}{2.203491in}}%
\pgfpathlineto{\pgfqpoint{2.265400in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{2.262997in}{2.216055in}}%
\pgfpathlineto{\pgfqpoint{2.258064in}{2.227511in}}%
\pgfpathlineto{\pgfqpoint{2.252006in}{2.238010in}}%
\pgfpathlineto{\pgfqpoint{2.243665in}{2.249073in}}%
\pgfpathlineto{\pgfqpoint{2.212901in}{2.276801in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{2.279516in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{2.284284in}}%
\pgfpathlineto{\pgfqpoint{2.192157in}{2.294881in}}%
\pgfpathlineto{\pgfqpoint{2.174672in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{2.330107in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{2.353721in}}%
\pgfpathlineto{\pgfqpoint{2.097948in}{2.376598in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{2.391004in}}%
\pgfpathlineto{\pgfqpoint{2.068589in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{2.059307in}{2.401027in}}%
\pgfpathlineto{\pgfqpoint{2.048336in}{2.409754in}}%
\pgfpathlineto{\pgfqpoint{2.041241in}{2.415952in}}%
\pgfpathlineto{\pgfqpoint{2.023885in}{2.431757in}}%
\pgfpathlineto{\pgfqpoint{2.020681in}{2.435284in}}%
\pgfpathlineto{\pgfqpoint{2.001349in}{2.456813in}}%
\pgfpathlineto{\pgfqpoint{1.988213in}{2.472266in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{2.473702in}}%
\pgfpathlineto{\pgfqpoint{1.961175in}{2.505338in}}%
\pgfpathlineto{\pgfqpoint{1.943701in}{2.531214in}}%
\pgfpathlineto{\pgfqpoint{1.930241in}{2.554757in}}%
\pgfpathlineto{\pgfqpoint{1.917093in}{2.580212in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{2.627805in}}%
\pgfpathlineto{\pgfqpoint{1.888876in}{2.645779in}}%
\pgfpathlineto{\pgfqpoint{1.881009in}{2.668281in}}%
\pgfpathlineto{\pgfqpoint{1.867043in}{2.717889in}}%
\pgfpathlineto{\pgfqpoint{1.857926in}{2.758985in}}%
\pgfpathlineto{\pgfqpoint{1.846643in}{2.813730in}}%
\pgfpathlineto{\pgfqpoint{1.840363in}{2.836832in}}%
\pgfpathlineto{\pgfqpoint{1.832932in}{2.860490in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.819340in}{2.890664in}}%
\pgfpathlineto{\pgfqpoint{1.813485in}{2.900949in}}%
\pgfpathlineto{\pgfqpoint{1.804465in}{2.917541in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{2.952257in}}%
\pgfpathlineto{\pgfqpoint{1.782618in}{2.960433in}}%
\pgfpathlineto{\pgfqpoint{1.779119in}{2.973615in}}%
\pgfpathlineto{\pgfqpoint{1.778484in}{2.979005in}}%
\pgfpathlineto{\pgfqpoint{1.779103in}{2.983692in}}%
\pgfpathlineto{\pgfqpoint{1.780794in}{2.986864in}}%
\pgfpathlineto{\pgfqpoint{1.784339in}{2.989429in}}%
\pgfpathlineto{\pgfqpoint{1.793676in}{2.992412in}}%
\pgfpathlineto{\pgfqpoint{1.811277in}{2.992409in}}%
\pgfpathlineto{\pgfqpoint{1.818703in}{2.991248in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{2.989336in}}%
\pgfpathlineto{\pgfqpoint{1.837424in}{2.987912in}}%
\pgfpathlineto{\pgfqpoint{1.860699in}{2.981967in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{2.978326in}}%
\pgfpathlineto{\pgfqpoint{1.903984in}{2.963127in}}%
\pgfpathlineto{\pgfqpoint{1.911572in}{2.959153in}}%
\pgfpathlineto{\pgfqpoint{1.926025in}{2.951484in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{1.998217in}{2.906246in}}%
\pgfpathlineto{\pgfqpoint{2.019978in}{2.891699in}}%
\pgfpathlineto{\pgfqpoint{2.025385in}{2.888135in}}%
\pgfpathlineto{\pgfqpoint{2.056153in}{2.866362in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{2.838179in}}%
\pgfpathlineto{\pgfqpoint{2.097277in}{2.828207in}}%
\pgfpathlineto{\pgfqpoint{2.103872in}{2.816890in}}%
\pgfpathlineto{\pgfqpoint{2.107611in}{2.808983in}}%
\pgfpathlineto{\pgfqpoint{2.113356in}{2.791668in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{2.783493in}}%
\pgfpathlineto{\pgfqpoint{2.116666in}{2.772642in}}%
\pgfpathlineto{\pgfqpoint{2.117758in}{2.755212in}}%
\pgfpathlineto{\pgfqpoint{2.117911in}{2.741897in}}%
\pgfpathlineto{\pgfqpoint{2.117194in}{2.725372in}}%
\pgfpathlineto{\pgfqpoint{2.114317in}{2.700765in}}%
\pgfpathlineto{\pgfqpoint{2.111538in}{2.685185in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.664031in}}%
\pgfpathlineto{\pgfqpoint{2.101388in}{2.645670in}}%
\pgfpathlineto{\pgfqpoint{2.091657in}{2.614885in}}%
\pgfpathlineto{\pgfqpoint{2.082269in}{2.587408in}}%
\pgfpathlineto{\pgfqpoint{2.060081in}{2.527808in}}%
\pgfpathlineto{\pgfqpoint{2.056798in}{2.520305in}}%
\pgfpathlineto{\pgfqpoint{2.041403in}{2.484800in}}%
\pgfpathlineto{\pgfqpoint{2.029234in}{2.459830in}}%
\pgfpathlineto{\pgfqpoint{2.016418in}{2.438997in}}%
\pgfpathlineto{\pgfqpoint{2.011903in}{2.432941in}}%
\pgfpathlineto{\pgfqpoint{2.006424in}{2.425688in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{2.417722in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{2.409738in}}%
\pgfpathlineto{\pgfqpoint{1.982149in}{2.401883in}}%
\pgfpathlineto{\pgfqpoint{1.976071in}{2.397615in}}%
\pgfpathlineto{\pgfqpoint{1.939689in}{2.370954in}}%
\pgfpathlineto{\pgfqpoint{1.933599in}{2.367417in}}%
\pgfpathlineto{\pgfqpoint{1.917145in}{2.356881in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{1.881027in}{2.328312in}}%
\pgfpathlineto{\pgfqpoint{1.870149in}{2.321199in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.836405in}{2.308808in}}%
\pgfpathlineto{\pgfqpoint{1.827444in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{1.816500in}{2.294649in}}%
\pgfpathlineto{\pgfqpoint{1.809557in}{2.286504in}}%
\pgfpathlineto{\pgfqpoint{1.806541in}{2.280524in}}%
\pgfpathlineto{\pgfqpoint{1.803179in}{2.268707in}}%
\pgfpathlineto{\pgfqpoint{1.803081in}{2.260945in}}%
\pgfpathlineto{\pgfqpoint{1.803878in}{2.255411in}}%
\pgfpathlineto{\pgfqpoint{1.805254in}{2.249968in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{2.239431in}}%
\pgfpathlineto{\pgfqpoint{1.819181in}{2.227562in}}%
\pgfpathlineto{\pgfqpoint{1.825869in}{2.220691in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{2.216309in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{2.205434in}}%
\pgfpathlineto{\pgfqpoint{1.854021in}{2.197448in}}%
\pgfpathlineto{\pgfqpoint{1.864657in}{2.190293in}}%
\pgfpathlineto{\pgfqpoint{1.871796in}{2.185300in}}%
\pgfpathlineto{\pgfqpoint{1.878350in}{2.181778in}}%
\pgfpathlineto{\pgfqpoint{1.884596in}{2.180926in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{2.183712in}}%
\pgfpathlineto{\pgfqpoint{1.903073in}{2.190543in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{2.202522in}}%
\pgfpathlineto{\pgfqpoint{1.911206in}{2.204501in}}%
\pgfpathlineto{\pgfqpoint{1.913350in}{2.217176in}}%
\pgfpathlineto{\pgfqpoint{1.913098in}{2.238413in}}%
\pgfpathlineto{\pgfqpoint{1.911162in}{2.272606in}}%
\pgfpathlineto{\pgfqpoint{1.910035in}{2.293891in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{2.329997in}}%
\pgfpathlineto{\pgfqpoint{1.911217in}{2.358096in}}%
\pgfpathlineto{\pgfqpoint{1.914003in}{2.405202in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{2.465943in}}%
\pgfpathlineto{\pgfqpoint{1.916076in}{2.470582in}}%
\pgfpathlineto{\pgfqpoint{1.915822in}{2.491489in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{2.526575in}}%
\pgfpathlineto{\pgfqpoint{1.912106in}{2.534571in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{2.540511in}}%
\pgfpathlineto{\pgfqpoint{1.904492in}{2.571188in}}%
\pgfpathlineto{\pgfqpoint{1.901662in}{2.579212in}}%
\pgfpathlineto{\pgfqpoint{1.897601in}{2.589706in}}%
\pgfpathlineto{\pgfqpoint{1.892812in}{2.599573in}}%
\pgfpathlineto{\pgfqpoint{1.888718in}{2.605965in}}%
\pgfpathlineto{\pgfqpoint{1.884517in}{2.612088in}}%
\pgfpathlineto{\pgfqpoint{1.881645in}{2.615615in}}%
\pgfpathlineto{\pgfqpoint{1.865974in}{2.640581in}}%
\pgfpathlineto{\pgfqpoint{1.859594in}{2.652196in}}%
\pgfpathlineto{\pgfqpoint{1.856929in}{2.656800in}}%
\pgfpathlineto{\pgfqpoint{1.855353in}{2.659901in}}%
\pgfpathlineto{\pgfqpoint{1.848424in}{2.674067in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{2.681946in}}%
\pgfpathlineto{\pgfqpoint{1.841680in}{2.686709in}}%
\pgfpathlineto{\pgfqpoint{1.838148in}{2.692734in}}%
\pgfpathlineto{\pgfqpoint{1.834545in}{2.698448in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{2.703855in}}%
\pgfpathlineto{\pgfqpoint{1.814035in}{2.724605in}}%
\pgfpathlineto{\pgfqpoint{1.792803in}{2.750067in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{2.751108in}}%
\pgfpathlineto{\pgfqpoint{1.787780in}{2.756254in}}%
\pgfpathlineto{\pgfqpoint{1.786355in}{2.757388in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{2.764011in}}%
\pgfpathlineto{\pgfqpoint{1.774209in}{2.773843in}}%
\pgfpathlineto{\pgfqpoint{1.768281in}{2.781077in}}%
\pgfpathlineto{\pgfqpoint{1.763115in}{2.788915in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{2.790286in}}%
\pgfpathlineto{\pgfqpoint{1.756755in}{2.796820in}}%
\pgfpathlineto{\pgfqpoint{1.752519in}{2.801852in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{1.742349in}{2.817662in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{2.821274in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{2.857694in}}%
\pgfpathlineto{\pgfqpoint{1.706191in}{2.880191in}}%
\pgfpathlineto{\pgfqpoint{1.705317in}{2.882510in}}%
\pgfpathlineto{\pgfqpoint{1.690717in}{2.908021in}}%
\pgfpathlineto{\pgfqpoint{1.686874in}{2.914961in}}%
\pgfpathlineto{\pgfqpoint{1.675125in}{2.935492in}}%
\pgfpathlineto{\pgfqpoint{1.668011in}{2.948879in}}%
\pgfpathlineto{\pgfqpoint{1.665531in}{2.953202in}}%
\pgfpathlineto{\pgfqpoint{1.657385in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{1.636942in}{3.010323in}}%
\pgfpathlineto{\pgfqpoint{1.626128in}{3.034945in}}%
\pgfpathlineto{\pgfqpoint{1.605015in}{3.085161in}}%
\pgfpathlineto{\pgfqpoint{1.585365in}{3.126318in}}%
\pgfpathlineto{\pgfqpoint{1.581601in}{3.132742in}}%
\pgfpathlineto{\pgfqpoint{1.581601in}{3.132742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513717in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{2.508539in}{1.556311in}}%
\pgfpathlineto{\pgfqpoint{2.508015in}{1.562762in}}%
\pgfpathlineto{\pgfqpoint{2.506506in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{2.501883in}{1.562131in}}%
\pgfpathlineto{\pgfqpoint{2.498325in}{1.557633in}}%
\pgfpathlineto{\pgfqpoint{2.496817in}{1.572458in}}%
\pgfpathlineto{\pgfqpoint{2.496817in}{1.572458in}}%
\pgfpathlineto{\pgfqpoint{2.500139in}{1.593006in}}%
\pgfpathlineto{\pgfqpoint{2.505640in}{1.598847in}}%
\pgfpathlineto{\pgfqpoint{2.503164in}{1.598436in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.583495in}}%
\pgfpathlineto{\pgfqpoint{2.491204in}{1.583660in}}%
\pgfpathlineto{\pgfqpoint{2.491204in}{1.583660in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.488938in}{1.562067in}}%
\pgfpathlineto{\pgfqpoint{2.477451in}{1.583178in}}%
\pgfpathlineto{\pgfqpoint{2.481511in}{1.561343in}}%
\pgfpathlineto{\pgfqpoint{2.482324in}{1.565833in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{2.474439in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{2.471948in}{1.556474in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{2.466520in}{1.545445in}}%
\pgfpathlineto{\pgfqpoint{2.466520in}{1.545445in}}%
\pgfpathlineto{\pgfqpoint{2.467535in}{1.559645in}}%
\pgfpathlineto{\pgfqpoint{2.462338in}{1.561976in}}%
\pgfpathlineto{\pgfqpoint{2.463365in}{1.570240in}}%
\pgfpathlineto{\pgfqpoint{2.461494in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{2.450805in}{1.579433in}}%
\pgfpathlineto{\pgfqpoint{2.450805in}{1.579433in}}%
\pgfpathlineto{\pgfqpoint{2.448976in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{2.444462in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{2.426288in}{1.565483in}}%
\pgfpathlineto{\pgfqpoint{2.422491in}{1.570556in}}%
\pgfpathlineto{\pgfqpoint{2.425352in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{2.421823in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{2.423118in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{2.428367in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{2.431504in}{1.572125in}}%
\pgfpathlineto{\pgfqpoint{2.430011in}{1.562893in}}%
\pgfpathlineto{\pgfqpoint{2.431053in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.425636in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{2.419345in}{1.580814in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{2.410758in}{1.599967in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.653957in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.653957in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{2.414795in}{1.659678in}}%
\pgfpathlineto{\pgfqpoint{2.418736in}{1.666639in}}%
\pgfpathlineto{\pgfqpoint{2.418736in}{1.666639in}}%
\pgfpathlineto{\pgfqpoint{2.418634in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{2.422801in}{1.665589in}}%
\pgfpathlineto{\pgfqpoint{2.419867in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{1.646756in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{2.417872in}{1.666964in}}%
\pgfpathlineto{\pgfqpoint{2.412320in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{2.408968in}{1.650297in}}%
\pgfpathlineto{\pgfqpoint{2.407575in}{1.657457in}}%
\pgfpathlineto{\pgfqpoint{2.403695in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{2.397353in}{1.652189in}}%
\pgfpathlineto{\pgfqpoint{2.403309in}{1.666988in}}%
\pgfpathlineto{\pgfqpoint{2.406142in}{1.676549in}}%
\pgfpathlineto{\pgfqpoint{2.386064in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{2.393033in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{2.397684in}{1.649502in}}%
\pgfpathlineto{\pgfqpoint{2.402972in}{1.644096in}}%
\pgfpathlineto{\pgfqpoint{2.397605in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.395589in}{1.661490in}}%
\pgfpathlineto{\pgfqpoint{2.397126in}{1.662154in}}%
\pgfpathlineto{\pgfqpoint{2.391819in}{1.663887in}}%
\pgfpathlineto{\pgfqpoint{2.386208in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{2.386208in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{2.386834in}{1.671130in}}%
\pgfpathlineto{\pgfqpoint{2.385962in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.676651in}}%
\pgfpathlineto{\pgfqpoint{2.384362in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{1.693952in}}%
\pgfpathlineto{\pgfqpoint{2.380684in}{1.696568in}}%
\pgfpathlineto{\pgfqpoint{2.380809in}{1.695864in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.688246in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.688246in}}%
\pgfpathlineto{\pgfqpoint{2.377274in}{1.699645in}}%
\pgfpathlineto{\pgfqpoint{2.373930in}{1.701923in}}%
\pgfpathlineto{\pgfqpoint{2.373930in}{1.701923in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{2.371841in}{1.708840in}}%
\pgfpathlineto{\pgfqpoint{2.371841in}{1.708840in}}%
\pgfpathlineto{\pgfqpoint{2.366297in}{1.713332in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{1.717500in}}%
\pgfpathlineto{\pgfqpoint{2.367628in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{2.365205in}{1.732683in}}%
\pgfpathlineto{\pgfqpoint{2.363619in}{1.736293in}}%
\pgfpathlineto{\pgfqpoint{2.363521in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{2.362184in}{1.748612in}}%
\pgfpathlineto{\pgfqpoint{2.364167in}{1.750419in}}%
\pgfpathlineto{\pgfqpoint{2.360803in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{2.360251in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{2.357376in}{1.748328in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{2.357306in}{1.764990in}}%
\pgfpathlineto{\pgfqpoint{2.352226in}{1.769362in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.779643in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.779643in}}%
\pgfpathlineto{\pgfqpoint{2.352076in}{1.779855in}}%
\pgfpathlineto{\pgfqpoint{2.352076in}{1.779855in}}%
\pgfpathlineto{\pgfqpoint{2.350236in}{1.777608in}}%
\pgfpathlineto{\pgfqpoint{2.349907in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.349907in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{2.345681in}{1.784349in}}%
\pgfpathlineto{\pgfqpoint{2.346547in}{1.792599in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{1.803592in}}%
\pgfpathlineto{\pgfqpoint{2.340447in}{1.800407in}}%
\pgfpathlineto{\pgfqpoint{2.333140in}{1.815020in}}%
\pgfpathlineto{\pgfqpoint{2.331259in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.329820in}{1.833061in}}%
\pgfpathlineto{\pgfqpoint{2.325048in}{1.845214in}}%
\pgfpathlineto{\pgfqpoint{2.317842in}{1.846636in}}%
\pgfpathlineto{\pgfqpoint{2.316244in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{2.316833in}{1.858472in}}%
\pgfpathlineto{\pgfqpoint{2.313531in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.313531in}{1.859505in}}%
\pgfpathlineto{\pgfqpoint{2.310791in}{1.864188in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.866952in}}%
\pgfpathlineto{\pgfqpoint{2.312819in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{2.306298in}{1.876958in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.882892in}}%
\pgfpathlineto{\pgfqpoint{2.302196in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{2.299930in}{1.891742in}}%
\pgfpathlineto{\pgfqpoint{2.299930in}{1.891742in}}%
\pgfpathlineto{\pgfqpoint{2.300395in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{1.892823in}}%
\pgfpathlineto{\pgfqpoint{2.298140in}{1.895022in}}%
\pgfpathlineto{\pgfqpoint{2.290859in}{1.898744in}}%
\pgfpathlineto{\pgfqpoint{2.290418in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{2.287891in}{1.897748in}}%
\pgfpathlineto{\pgfqpoint{2.280487in}{1.903281in}}%
\pgfpathlineto{\pgfqpoint{2.283401in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{2.284118in}{1.919314in}}%
\pgfpathlineto{\pgfqpoint{2.284118in}{1.919314in}}%
\pgfpathlineto{\pgfqpoint{2.281303in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{2.281624in}{1.918852in}}%
\pgfpathlineto{\pgfqpoint{2.281268in}{1.917731in}}%
\pgfpathlineto{\pgfqpoint{2.272863in}{1.923212in}}%
\pgfpathlineto{\pgfqpoint{2.272834in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{2.271379in}{1.930860in}}%
\pgfpathlineto{\pgfqpoint{2.269272in}{1.937203in}}%
\pgfpathlineto{\pgfqpoint{2.270271in}{1.932919in}}%
\pgfpathlineto{\pgfqpoint{2.270225in}{1.932441in}}%
\pgfpathlineto{\pgfqpoint{2.269324in}{1.930040in}}%
\pgfpathlineto{\pgfqpoint{2.266071in}{1.935108in}}%
\pgfpathlineto{\pgfqpoint{2.266071in}{1.935108in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{1.946084in}}%
\pgfpathlineto{\pgfqpoint{2.258123in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{2.252784in}{1.943647in}}%
\pgfpathlineto{\pgfqpoint{2.245236in}{1.943648in}}%
\pgfpathlineto{\pgfqpoint{2.246789in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{2.240680in}{1.955607in}}%
\pgfpathlineto{\pgfqpoint{2.237837in}{1.962518in}}%
\pgfpathlineto{\pgfqpoint{2.233805in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{1.921862in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{1.921862in}}%
\pgfpathlineto{\pgfqpoint{2.226035in}{1.920725in}}%
\pgfpathlineto{\pgfqpoint{2.224761in}{1.945146in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{2.221346in}{1.952310in}}%
\pgfpathlineto{\pgfqpoint{2.219160in}{1.948701in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.944713in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.947098in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.947098in}}%
\pgfpathlineto{\pgfqpoint{2.239409in}{1.935821in}}%
\pgfpathlineto{\pgfqpoint{2.246445in}{1.939007in}}%
\pgfpathlineto{\pgfqpoint{2.250890in}{1.934766in}}%
\pgfpathlineto{\pgfqpoint{2.251601in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{1.922171in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{1.922171in}}%
\pgfpathlineto{\pgfqpoint{2.248266in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{2.237607in}{1.929293in}}%
\pgfpathlineto{\pgfqpoint{2.236479in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{2.238583in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{2.240715in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{2.236286in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{2.232524in}{1.973092in}}%
\pgfpathlineto{\pgfqpoint{2.236839in}{1.973952in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.968034in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.970612in}}%
\pgfpathlineto{\pgfqpoint{2.234555in}{1.971415in}}%
\pgfpathlineto{\pgfqpoint{2.224880in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.209504in}{1.942409in}}%
\pgfpathlineto{\pgfqpoint{2.209875in}{1.967121in}}%
\pgfpathlineto{\pgfqpoint{2.214265in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{2.217108in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{2.215998in}{1.991422in}}%
\pgfpathlineto{\pgfqpoint{2.217368in}{1.999930in}}%
\pgfpathlineto{\pgfqpoint{2.218637in}{2.022719in}}%
\pgfpathlineto{\pgfqpoint{2.184026in}{2.024384in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.029790in}}%
\pgfpathlineto{\pgfqpoint{2.180366in}{2.030222in}}%
\pgfpathlineto{\pgfqpoint{2.179583in}{2.035645in}}%
\pgfpathlineto{\pgfqpoint{2.179252in}{2.032261in}}%
\pgfpathlineto{\pgfqpoint{2.177542in}{2.033051in}}%
\pgfpathlineto{\pgfqpoint{2.175728in}{2.039061in}}%
\pgfpathlineto{\pgfqpoint{2.174132in}{2.038161in}}%
\pgfpathlineto{\pgfqpoint{2.171788in}{2.041422in}}%
\pgfpathlineto{\pgfqpoint{2.171788in}{2.041422in}}%
\pgfpathlineto{\pgfqpoint{2.168994in}{2.041258in}}%
\pgfpathlineto{\pgfqpoint{2.168994in}{2.041258in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{2.045482in}}%
\pgfpathlineto{\pgfqpoint{2.166006in}{2.050356in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{2.054540in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{2.054202in}}%
\pgfpathlineto{\pgfqpoint{2.167568in}{2.066371in}}%
\pgfpathlineto{\pgfqpoint{2.165660in}{2.063455in}}%
\pgfpathlineto{\pgfqpoint{2.164945in}{2.057628in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{2.055743in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{2.055743in}}%
\pgfpathlineto{\pgfqpoint{2.156116in}{2.056479in}}%
\pgfpathlineto{\pgfqpoint{2.156122in}{2.055250in}}%
\pgfpathlineto{\pgfqpoint{2.153636in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{2.152972in}{2.060270in}}%
\pgfpathlineto{\pgfqpoint{2.155028in}{2.064787in}}%
\pgfpathlineto{\pgfqpoint{2.150762in}{2.073287in}}%
\pgfpathlineto{\pgfqpoint{2.146495in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{2.146495in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{2.139488in}{2.070903in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{2.068788in}}%
\pgfpathlineto{\pgfqpoint{2.134966in}{2.071904in}}%
\pgfpathlineto{\pgfqpoint{2.132844in}{2.075165in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{2.075764in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{2.075764in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{2.119686in}{2.073598in}}%
\pgfpathlineto{\pgfqpoint{2.115809in}{2.081664in}}%
\pgfpathlineto{\pgfqpoint{2.123524in}{2.085965in}}%
\pgfpathlineto{\pgfqpoint{2.115340in}{2.083868in}}%
\pgfpathlineto{\pgfqpoint{2.112724in}{2.087161in}}%
\pgfpathlineto{\pgfqpoint{2.108171in}{2.091934in}}%
\pgfpathlineto{\pgfqpoint{2.108171in}{2.091934in}}%
\pgfpathlineto{\pgfqpoint{2.105818in}{2.088881in}}%
\pgfpathlineto{\pgfqpoint{2.107487in}{2.094676in}}%
\pgfpathlineto{\pgfqpoint{2.108619in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{2.108619in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{2.107828in}{2.099226in}}%
\pgfpathlineto{\pgfqpoint{2.104469in}{2.105055in}}%
\pgfpathlineto{\pgfqpoint{2.100750in}{2.101793in}}%
\pgfpathlineto{\pgfqpoint{2.100750in}{2.101793in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{2.091843in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{2.091843in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{2.093545in}{2.091354in}}%
\pgfpathlineto{\pgfqpoint{2.094421in}{2.095358in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{2.097209in}}%
\pgfpathlineto{\pgfqpoint{2.083072in}{2.107415in}}%
\pgfpathlineto{\pgfqpoint{2.077184in}{2.111876in}}%
\pgfpathlineto{\pgfqpoint{2.075233in}{2.098399in}}%
\pgfpathlineto{\pgfqpoint{2.074616in}{2.106172in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{2.106363in}}%
\pgfpathlineto{\pgfqpoint{2.053928in}{2.103184in}}%
\pgfpathlineto{\pgfqpoint{2.054254in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{2.115221in}}%
\pgfpathlineto{\pgfqpoint{2.053261in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{2.050704in}{2.113128in}}%
\pgfpathlineto{\pgfqpoint{2.046969in}{2.113832in}}%
\pgfpathlineto{\pgfqpoint{2.051185in}{2.114817in}}%
\pgfpathlineto{\pgfqpoint{2.044808in}{2.108584in}}%
\pgfpathlineto{\pgfqpoint{2.044479in}{2.116492in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{2.116566in}}%
\pgfpathlineto{\pgfqpoint{2.041526in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.040003in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{2.042116in}{2.119644in}}%
\pgfpathlineto{\pgfqpoint{2.037166in}{2.119740in}}%
\pgfpathlineto{\pgfqpoint{2.033358in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{2.033358in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{2.031709in}{2.131698in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{2.145313in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{2.135496in}}%
\pgfpathlineto{\pgfqpoint{2.023824in}{2.148696in}}%
\pgfpathlineto{\pgfqpoint{2.022284in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.018278in}{2.146533in}}%
\pgfpathlineto{\pgfqpoint{2.016998in}{2.155987in}}%
\pgfpathlineto{\pgfqpoint{2.010982in}{2.143907in}}%
\pgfpathlineto{\pgfqpoint{2.008515in}{2.145154in}}%
\pgfpathlineto{\pgfqpoint{2.003562in}{2.149748in}}%
\pgfpathlineto{\pgfqpoint{2.000324in}{2.149892in}}%
\pgfpathlineto{\pgfqpoint{1.992531in}{2.143293in}}%
\pgfpathlineto{\pgfqpoint{1.990800in}{2.151556in}}%
\pgfpathlineto{\pgfqpoint{1.982675in}{2.155336in}}%
\pgfpathlineto{\pgfqpoint{1.981617in}{2.154977in}}%
\pgfpathlineto{\pgfqpoint{1.978301in}{2.159498in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{2.155717in}}%
\pgfpathlineto{\pgfqpoint{1.977002in}{2.156148in}}%
\pgfpathlineto{\pgfqpoint{1.972246in}{2.161899in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{2.167693in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{2.159378in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{2.159378in}}%
\pgfpathlineto{\pgfqpoint{1.964709in}{2.158619in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{2.161729in}}%
\pgfpathlineto{\pgfqpoint{1.958940in}{2.182247in}}%
\pgfpathlineto{\pgfqpoint{1.956224in}{2.180494in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{2.189282in}}%
\pgfpathlineto{\pgfqpoint{1.952671in}{2.182601in}}%
\pgfpathlineto{\pgfqpoint{1.949943in}{2.187242in}}%
\pgfpathlineto{\pgfqpoint{1.949943in}{2.187242in}}%
\pgfpathlineto{\pgfqpoint{1.948803in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{1.946052in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{2.189085in}}%
\pgfpathlineto{\pgfqpoint{1.941173in}{2.195287in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{2.197356in}}%
\pgfpathlineto{\pgfqpoint{1.933590in}{2.192511in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{2.197117in}}%
\pgfpathlineto{\pgfqpoint{1.932691in}{2.196815in}}%
\pgfpathlineto{\pgfqpoint{1.931354in}{2.207413in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{2.203251in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{1.923840in}{2.207734in}}%
\pgfpathlineto{\pgfqpoint{1.921418in}{2.210031in}}%
\pgfpathlineto{\pgfqpoint{1.917801in}{2.226473in}}%
\pgfpathlineto{\pgfqpoint{1.912653in}{2.224663in}}%
\pgfpathlineto{\pgfqpoint{1.912699in}{2.228297in}}%
\pgfpathlineto{\pgfqpoint{1.913706in}{2.236213in}}%
\pgfpathlineto{\pgfqpoint{1.906992in}{2.227788in}}%
\pgfpathlineto{\pgfqpoint{1.907078in}{2.232877in}}%
\pgfpathlineto{\pgfqpoint{1.906801in}{2.232468in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{2.231460in}}%
\pgfpathlineto{\pgfqpoint{1.902902in}{2.237924in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{1.891700in}{2.240472in}}%
\pgfpathlineto{\pgfqpoint{1.887651in}{2.243189in}}%
\pgfpathlineto{\pgfqpoint{1.888101in}{2.249767in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.252196in}}%
\pgfpathlineto{\pgfqpoint{1.883790in}{2.252196in}}%
\pgfpathlineto{\pgfqpoint{1.881843in}{2.254107in}}%
\pgfpathlineto{\pgfqpoint{1.879678in}{2.255385in}}%
\pgfpathlineto{\pgfqpoint{1.877761in}{2.262315in}}%
\pgfpathlineto{\pgfqpoint{1.874795in}{2.266512in}}%
\pgfpathlineto{\pgfqpoint{1.874795in}{2.266512in}}%
\pgfpathlineto{\pgfqpoint{1.873948in}{2.269600in}}%
\pgfpathlineto{\pgfqpoint{1.874163in}{2.271379in}}%
\pgfpathlineto{\pgfqpoint{1.872258in}{2.279320in}}%
\pgfpathlineto{\pgfqpoint{1.862869in}{2.280487in}}%
\pgfpathlineto{\pgfqpoint{1.861361in}{2.288045in}}%
\pgfpathlineto{\pgfqpoint{1.857773in}{2.292120in}}%
\pgfpathlineto{\pgfqpoint{1.854742in}{2.293970in}}%
\pgfpathlineto{\pgfqpoint{1.852498in}{2.292127in}}%
\pgfpathlineto{\pgfqpoint{1.853407in}{2.297198in}}%
\pgfpathlineto{\pgfqpoint{1.851243in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{1.847850in}{2.312442in}}%
\pgfpathlineto{\pgfqpoint{1.843871in}{2.313308in}}%
\pgfpathlineto{\pgfqpoint{1.844519in}{2.320391in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{2.318113in}}%
\pgfpathlineto{\pgfqpoint{1.845257in}{2.321304in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{2.326358in}}%
\pgfpathlineto{\pgfqpoint{1.839211in}{2.332082in}}%
\pgfpathlineto{\pgfqpoint{1.843474in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{1.843474in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{1.830237in}{2.339746in}}%
\pgfpathlineto{\pgfqpoint{1.828253in}{2.340624in}}%
\pgfpathlineto{\pgfqpoint{1.826803in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{1.823820in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{1.823820in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{1.826854in}{2.350622in}}%
\pgfpathlineto{\pgfqpoint{1.823664in}{2.357867in}}%
\pgfpathlineto{\pgfqpoint{1.814400in}{2.355806in}}%
\pgfpathlineto{\pgfqpoint{1.812533in}{2.360799in}}%
\pgfpathlineto{\pgfqpoint{1.808344in}{2.365770in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{2.370803in}}%
\pgfpathlineto{\pgfqpoint{1.804015in}{2.371689in}}%
\pgfpathlineto{\pgfqpoint{1.798411in}{2.376140in}}%
\pgfpathlineto{\pgfqpoint{1.796536in}{2.383750in}}%
\pgfpathlineto{\pgfqpoint{1.798456in}{2.392772in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.385932in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{2.403035in}}%
\pgfpathlineto{\pgfqpoint{1.792283in}{2.409942in}}%
\pgfpathlineto{\pgfqpoint{1.789317in}{2.408825in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{2.413162in}}%
\pgfpathlineto{\pgfqpoint{1.788139in}{2.413400in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{2.424161in}}%
\pgfpathlineto{\pgfqpoint{1.784572in}{2.423712in}}%
\pgfpathlineto{\pgfqpoint{1.784572in}{2.423712in}}%
\pgfpathlineto{\pgfqpoint{1.786007in}{2.430985in}}%
\pgfpathlineto{\pgfqpoint{1.782698in}{2.433692in}}%
\pgfpathlineto{\pgfqpoint{1.783215in}{2.434106in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{1.777426in}{2.445407in}}%
\pgfpathlineto{\pgfqpoint{1.780904in}{2.449832in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{2.452886in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{2.447115in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{2.453625in}}%
\pgfpathlineto{\pgfqpoint{1.773167in}{2.455629in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{2.455912in}}%
\pgfpathlineto{\pgfqpoint{1.762764in}{2.461831in}}%
\pgfpathlineto{\pgfqpoint{1.762467in}{2.466265in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{2.470264in}}%
\pgfpathlineto{\pgfqpoint{1.757369in}{2.471358in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{2.479382in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{2.479382in}}%
\pgfpathlineto{\pgfqpoint{1.757161in}{2.479882in}}%
\pgfpathlineto{\pgfqpoint{1.750194in}{2.476561in}}%
\pgfpathlineto{\pgfqpoint{1.756047in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{1.752068in}{2.489818in}}%
\pgfpathlineto{\pgfqpoint{1.753121in}{2.497353in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{2.497969in}}%
\pgfpathlineto{\pgfqpoint{1.749746in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{1.747950in}{2.502055in}}%
\pgfpathlineto{\pgfqpoint{1.747950in}{2.502055in}}%
\pgfpathlineto{\pgfqpoint{1.750280in}{2.512196in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{2.508590in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{2.508590in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{2.509835in}}%
\pgfpathlineto{\pgfqpoint{1.742967in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{1.743972in}{2.516197in}}%
\pgfpathlineto{\pgfqpoint{1.740227in}{2.519390in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{2.523046in}}%
\pgfpathlineto{\pgfqpoint{1.735689in}{2.529047in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{2.527716in}}%
\pgfpathlineto{\pgfqpoint{1.731262in}{2.532601in}}%
\pgfpathlineto{\pgfqpoint{1.730161in}{2.535801in}}%
\pgfpathlineto{\pgfqpoint{1.725987in}{2.545648in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{2.542342in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{2.556472in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{2.556065in}}%
\pgfpathlineto{\pgfqpoint{1.711142in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{1.711258in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{1.707266in}{2.572435in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{2.577763in}}%
\pgfpathlineto{\pgfqpoint{1.704011in}{2.578297in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{2.582218in}}%
\pgfpathlineto{\pgfqpoint{1.700433in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{1.700433in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{1.695536in}{2.587109in}}%
\pgfpathlineto{\pgfqpoint{1.695310in}{2.592818in}}%
\pgfpathlineto{\pgfqpoint{1.695310in}{2.592818in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{2.593577in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{2.597386in}}%
\pgfpathlineto{\pgfqpoint{1.688648in}{2.598339in}}%
\pgfpathlineto{\pgfqpoint{1.690075in}{2.603450in}}%
\pgfpathlineto{\pgfqpoint{1.683274in}{2.611157in}}%
\pgfpathlineto{\pgfqpoint{1.680027in}{2.611229in}}%
\pgfpathlineto{\pgfqpoint{1.682537in}{2.616824in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{2.621009in}}%
\pgfpathlineto{\pgfqpoint{1.681340in}{2.623022in}}%
\pgfpathlineto{\pgfqpoint{1.681340in}{2.623022in}}%
\pgfpathlineto{\pgfqpoint{1.681858in}{2.626858in}}%
\pgfpathlineto{\pgfqpoint{1.677152in}{2.625691in}}%
\pgfpathlineto{\pgfqpoint{1.677152in}{2.625691in}}%
\pgfpathlineto{\pgfqpoint{1.677302in}{2.632289in}}%
\pgfpathlineto{\pgfqpoint{1.677302in}{2.632289in}}%
\pgfpathlineto{\pgfqpoint{1.674589in}{2.635334in}}%
\pgfpathlineto{\pgfqpoint{1.674634in}{2.637779in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{2.635166in}}%
\pgfpathlineto{\pgfqpoint{1.667724in}{2.638135in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{2.636542in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{2.636542in}}%
\pgfpathlineto{\pgfqpoint{1.665590in}{2.642541in}}%
\pgfpathlineto{\pgfqpoint{1.665590in}{2.642541in}}%
\pgfpathlineto{\pgfqpoint{1.667555in}{2.646733in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{2.643735in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{2.646793in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{2.646793in}}%
\pgfpathlineto{\pgfqpoint{1.660511in}{2.646687in}}%
\pgfpathlineto{\pgfqpoint{1.661238in}{2.652846in}}%
\pgfpathlineto{\pgfqpoint{1.659813in}{2.655738in}}%
\pgfpathlineto{\pgfqpoint{1.659813in}{2.655738in}}%
\pgfpathlineto{\pgfqpoint{1.657409in}{2.654394in}}%
\pgfpathlineto{\pgfqpoint{1.657441in}{2.657757in}}%
\pgfpathlineto{\pgfqpoint{1.656010in}{2.656153in}}%
\pgfpathlineto{\pgfqpoint{1.654619in}{2.657041in}}%
\pgfpathlineto{\pgfqpoint{1.655868in}{2.662980in}}%
\pgfpathlineto{\pgfqpoint{1.653053in}{2.661780in}}%
\pgfpathlineto{\pgfqpoint{1.652501in}{2.663469in}}%
\pgfpathlineto{\pgfqpoint{1.648164in}{2.663750in}}%
\pgfpathlineto{\pgfqpoint{1.648164in}{2.663750in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{2.667106in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{2.667263in}}%
\pgfpathlineto{\pgfqpoint{1.650627in}{2.669262in}}%
\pgfpathlineto{\pgfqpoint{1.644219in}{2.667812in}}%
\pgfpathlineto{\pgfqpoint{1.648774in}{2.670783in}}%
\pgfpathlineto{\pgfqpoint{1.647334in}{2.667909in}}%
\pgfpathlineto{\pgfqpoint{1.654820in}{2.676378in}}%
\pgfpathlineto{\pgfqpoint{1.654820in}{2.676378in}}%
\pgfpathlineto{\pgfqpoint{1.652064in}{2.676631in}}%
\pgfpathlineto{\pgfqpoint{1.649905in}{2.679079in}}%
\pgfpathlineto{\pgfqpoint{1.649905in}{2.679079in}}%
\pgfpathlineto{\pgfqpoint{1.650547in}{2.683904in}}%
\pgfpathlineto{\pgfqpoint{1.646876in}{2.682176in}}%
\pgfpathlineto{\pgfqpoint{1.648111in}{2.683468in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{2.683461in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{2.684273in}}%
\pgfpathlineto{\pgfqpoint{1.648663in}{2.688141in}}%
\pgfpathlineto{\pgfqpoint{1.648663in}{2.688141in}}%
\pgfpathlineto{\pgfqpoint{1.646504in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{1.644919in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{1.641990in}{2.690465in}}%
\pgfpathlineto{\pgfqpoint{1.643459in}{2.693817in}}%
\pgfpathlineto{\pgfqpoint{1.639414in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{1.630786in}{2.676950in}}%
\pgfpathlineto{\pgfqpoint{1.639535in}{2.678002in}}%
\pgfpathlineto{\pgfqpoint{1.639485in}{2.675065in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{2.671352in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{2.674329in}}%
\pgfpathlineto{\pgfqpoint{1.648224in}{2.673799in}}%
\pgfpathlineto{\pgfqpoint{1.651442in}{2.678898in}}%
\pgfpathlineto{\pgfqpoint{1.655059in}{2.681368in}}%
\pgfpathlineto{\pgfqpoint{1.648571in}{2.676269in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{2.671182in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{2.671182in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{2.676128in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{2.676128in}}%
\pgfpathlineto{\pgfqpoint{1.650807in}{2.679203in}}%
\pgfpathlineto{\pgfqpoint{1.652901in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{2.682733in}}%
\pgfpathlineto{\pgfqpoint{1.657633in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{1.656000in}{2.679650in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{2.683052in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{2.681870in}}%
\pgfpathlineto{\pgfqpoint{1.666375in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{1.666375in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{1.667585in}{2.680292in}}%
\pgfpathlineto{\pgfqpoint{1.669609in}{2.680911in}}%
\pgfpathlineto{\pgfqpoint{1.669609in}{2.680911in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{2.682172in}}%
\pgfpathlineto{\pgfqpoint{1.672633in}{2.684444in}}%
\pgfpathlineto{\pgfqpoint{1.669479in}{2.681944in}}%
\pgfpathlineto{\pgfqpoint{1.672024in}{2.680714in}}%
\pgfpathlineto{\pgfqpoint{1.672024in}{2.680714in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{2.683917in}}%
\pgfpathlineto{\pgfqpoint{1.680804in}{2.683736in}}%
\pgfpathlineto{\pgfqpoint{1.678863in}{2.686078in}}%
\pgfpathlineto{\pgfqpoint{1.678623in}{2.684618in}}%
\pgfpathlineto{\pgfqpoint{1.679368in}{2.686200in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{2.687222in}}%
\pgfpathlineto{\pgfqpoint{1.686666in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{2.688222in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{2.690990in}}%
\pgfpathlineto{\pgfqpoint{1.693784in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{2.688465in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{2.691959in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{2.686276in}}%
\pgfpathlineto{\pgfqpoint{1.702623in}{2.684033in}}%
\pgfpathlineto{\pgfqpoint{1.697140in}{2.677991in}}%
\pgfpathlineto{\pgfqpoint{1.699050in}{2.680044in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{2.678081in}}%
\pgfpathlineto{\pgfqpoint{1.704482in}{2.681985in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{2.680510in}}%
\pgfpathlineto{\pgfqpoint{1.705900in}{2.679610in}}%
\pgfpathlineto{\pgfqpoint{1.706266in}{2.678603in}}%
\pgfpathlineto{\pgfqpoint{1.707526in}{2.678814in}}%
\pgfpathlineto{\pgfqpoint{1.715922in}{2.681007in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{2.682023in}}%
\pgfpathlineto{\pgfqpoint{1.718781in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{1.718334in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{1.719121in}{2.679357in}}%
\pgfpathlineto{\pgfqpoint{1.720636in}{2.682067in}}%
\pgfpathlineto{\pgfqpoint{1.720636in}{2.682067in}}%
\pgfpathlineto{\pgfqpoint{1.728168in}{2.685446in}}%
\pgfpathlineto{\pgfqpoint{1.723078in}{2.683507in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{2.681728in}}%
\pgfpathlineto{\pgfqpoint{1.726419in}{2.682893in}}%
\pgfpathlineto{\pgfqpoint{1.725815in}{2.679370in}}%
\pgfpathlineto{\pgfqpoint{1.727139in}{2.683429in}}%
\pgfpathlineto{\pgfqpoint{1.730143in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{1.730503in}{2.680876in}}%
\pgfpathlineto{\pgfqpoint{1.729637in}{2.680776in}}%
\pgfpathlineto{\pgfqpoint{1.729637in}{2.680776in}}%
\pgfpathlineto{\pgfqpoint{1.737211in}{2.682249in}}%
\pgfpathlineto{\pgfqpoint{1.733182in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{1.736388in}{2.682591in}}%
\pgfpathlineto{\pgfqpoint{1.734230in}{2.678750in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{2.681506in}}%
\pgfpathlineto{\pgfqpoint{1.734700in}{2.677181in}}%
\pgfpathlineto{\pgfqpoint{1.736164in}{2.678524in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{2.682485in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{2.677697in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{2.675230in}}%
\pgfpathlineto{\pgfqpoint{1.739997in}{2.675405in}}%
\pgfpathlineto{\pgfqpoint{1.740697in}{2.673489in}}%
\pgfpathlineto{\pgfqpoint{1.741519in}{2.675217in}}%
\pgfpathlineto{\pgfqpoint{1.747810in}{2.680149in}}%
\pgfpathlineto{\pgfqpoint{1.749893in}{2.680809in}}%
\pgfpathlineto{\pgfqpoint{1.737006in}{2.671656in}}%
\pgfpathlineto{\pgfqpoint{1.731651in}{2.670698in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{1.739053in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{1.744964in}{2.677554in}}%
\pgfpathlineto{\pgfqpoint{1.744964in}{2.677554in}}%
\pgfpathlineto{\pgfqpoint{1.745154in}{2.672229in}}%
\pgfpathlineto{\pgfqpoint{1.747240in}{2.672465in}}%
\pgfpathlineto{\pgfqpoint{1.743467in}{2.665203in}}%
\pgfpathlineto{\pgfqpoint{1.745382in}{2.666044in}}%
\pgfpathlineto{\pgfqpoint{1.745562in}{2.663775in}}%
\pgfpathlineto{\pgfqpoint{1.745562in}{2.663775in}}%
\pgfpathlineto{\pgfqpoint{1.752973in}{2.669399in}}%
\pgfpathlineto{\pgfqpoint{1.762185in}{2.665564in}}%
\pgfpathlineto{\pgfqpoint{1.764276in}{2.656712in}}%
\pgfpathlineto{\pgfqpoint{1.767685in}{2.650694in}}%
\pgfpathlineto{\pgfqpoint{1.776322in}{2.653341in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{2.646380in}}%
\pgfpathlineto{\pgfqpoint{1.780076in}{2.637736in}}%
\pgfpathlineto{\pgfqpoint{1.782568in}{2.635997in}}%
\pgfpathlineto{\pgfqpoint{1.787861in}{2.637522in}}%
\pgfpathlineto{\pgfqpoint{1.791764in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{1.787343in}{2.633145in}}%
\pgfpathlineto{\pgfqpoint{1.795518in}{2.637622in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{2.634180in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{2.634180in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{2.637248in}}%
\pgfpathlineto{\pgfqpoint{1.802375in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{1.802375in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{1.810612in}{2.636454in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{2.623823in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{2.623823in}}%
\pgfpathlineto{\pgfqpoint{1.803681in}{2.618729in}}%
\pgfpathlineto{\pgfqpoint{1.806152in}{2.617093in}}%
\pgfpathlineto{\pgfqpoint{1.801509in}{2.611417in}}%
\pgfpathlineto{\pgfqpoint{1.805771in}{2.611447in}}%
\pgfpathlineto{\pgfqpoint{1.805647in}{2.611696in}}%
\pgfpathlineto{\pgfqpoint{1.807157in}{2.610843in}}%
\pgfpathlineto{\pgfqpoint{1.815719in}{2.615149in}}%
\pgfpathlineto{\pgfqpoint{1.824303in}{2.615844in}}%
\pgfpathlineto{\pgfqpoint{1.819242in}{2.609616in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.615542in}}%
\pgfpathlineto{\pgfqpoint{1.815272in}{2.605366in}}%
\pgfpathlineto{\pgfqpoint{1.818033in}{2.609162in}}%
\pgfpathlineto{\pgfqpoint{1.811504in}{2.602256in}}%
\pgfpathlineto{\pgfqpoint{1.816309in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{2.603576in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{2.603576in}}%
\pgfpathlineto{\pgfqpoint{1.820511in}{2.601444in}}%
\pgfpathlineto{\pgfqpoint{1.821834in}{2.594381in}}%
\pgfpathlineto{\pgfqpoint{1.815562in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{1.764298in}{2.505102in}}%
\pgfpathlineto{\pgfqpoint{1.756537in}{2.490544in}}%
\pgfpathlineto{\pgfqpoint{1.753416in}{2.482415in}}%
\pgfpathlineto{\pgfqpoint{1.746069in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{1.741164in}{2.464453in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{2.454902in}}%
\pgfpathlineto{\pgfqpoint{1.734402in}{2.450175in}}%
\pgfpathlineto{\pgfqpoint{1.729819in}{2.442650in}}%
\pgfpathlineto{\pgfqpoint{1.732716in}{2.443832in}}%
\pgfpathlineto{\pgfqpoint{1.724716in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{1.734737in}{2.439437in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{1.713910in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{1.699045in}{2.416016in}}%
\pgfpathlineto{\pgfqpoint{1.706098in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{2.406397in}}%
\pgfpathlineto{\pgfqpoint{1.691175in}{2.413243in}}%
\pgfpathlineto{\pgfqpoint{1.695979in}{2.414393in}}%
\pgfpathlineto{\pgfqpoint{1.695979in}{2.414393in}}%
\pgfpathlineto{\pgfqpoint{1.679826in}{2.404623in}}%
\pgfpathlineto{\pgfqpoint{1.690931in}{2.408218in}}%
\pgfpathlineto{\pgfqpoint{1.679721in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{1.679721in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{1.674479in}{2.393481in}}%
\pgfpathlineto{\pgfqpoint{1.671913in}{2.389491in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{2.386115in}}%
\pgfpathlineto{\pgfqpoint{1.671876in}{2.387570in}}%
\pgfpathlineto{\pgfqpoint{1.669959in}{2.384088in}}%
\pgfpathlineto{\pgfqpoint{1.677469in}{2.391278in}}%
\pgfpathlineto{\pgfqpoint{1.677469in}{2.391278in}}%
\pgfpathlineto{\pgfqpoint{1.689926in}{2.398520in}}%
\pgfpathlineto{\pgfqpoint{1.689926in}{2.398520in}}%
\pgfpathlineto{\pgfqpoint{1.682526in}{2.396146in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{2.397182in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{2.397182in}}%
\pgfpathlineto{\pgfqpoint{1.656663in}{2.396452in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{2.374978in}}%
\pgfpathlineto{\pgfqpoint{1.642934in}{2.371105in}}%
\pgfpathlineto{\pgfqpoint{1.642934in}{2.371105in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{2.363721in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{2.363721in}}%
\pgfpathlineto{\pgfqpoint{1.649457in}{2.351450in}}%
\pgfpathlineto{\pgfqpoint{1.649457in}{2.351450in}}%
\pgfpathlineto{\pgfqpoint{1.648551in}{2.351995in}}%
\pgfpathlineto{\pgfqpoint{1.664394in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.661967in}{2.348460in}}%
\pgfpathlineto{\pgfqpoint{1.662528in}{2.342483in}}%
\pgfpathlineto{\pgfqpoint{1.663190in}{2.348101in}}%
\pgfpathlineto{\pgfqpoint{1.654511in}{2.348057in}}%
\pgfpathlineto{\pgfqpoint{1.669775in}{2.358358in}}%
\pgfpathlineto{\pgfqpoint{1.660149in}{2.333463in}}%
\pgfpathlineto{\pgfqpoint{1.660149in}{2.333463in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{2.329873in}}%
\pgfpathlineto{\pgfqpoint{1.654064in}{2.331897in}}%
\pgfpathlineto{\pgfqpoint{1.655893in}{2.337843in}}%
\pgfpathlineto{\pgfqpoint{1.655893in}{2.337843in}}%
\pgfpathlineto{\pgfqpoint{1.662480in}{2.320636in}}%
\pgfpathlineto{\pgfqpoint{1.663527in}{2.309650in}}%
\pgfpathlineto{\pgfqpoint{1.656144in}{2.312704in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{2.305392in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{2.301606in}}%
\pgfpathlineto{\pgfqpoint{1.648493in}{2.304769in}}%
\pgfpathlineto{\pgfqpoint{1.621176in}{2.257405in}}%
\pgfpathlineto{\pgfqpoint{1.658305in}{2.268999in}}%
\pgfpathlineto{\pgfqpoint{1.670741in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{1.670549in}{2.276128in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{2.269546in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{2.308357in}}%
\pgfpathlineto{\pgfqpoint{1.666973in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{2.232297in}}%
\pgfpathlineto{\pgfqpoint{1.631003in}{2.209651in}}%
\pgfpathlineto{\pgfqpoint{1.627588in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{1.655495in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{2.221602in}}%
\pgfpathlineto{\pgfqpoint{1.575378in}{2.215433in}}%
\pgfpathlineto{\pgfqpoint{1.575378in}{2.215433in}}%
\pgfpathlineto{\pgfqpoint{1.608718in}{2.213834in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{2.187094in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{1.604743in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{1.645720in}{2.228575in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{2.235204in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{2.235204in}}%
\pgfpathlineto{\pgfqpoint{1.715481in}{2.271806in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{2.302129in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{2.335139in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{2.335139in}}%
\pgfpathlineto{\pgfqpoint{1.751277in}{2.335029in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{2.320682in}}%
\pgfpathlineto{\pgfqpoint{1.803112in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{1.819741in}{2.372774in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{2.353137in}}%
\pgfpathlineto{\pgfqpoint{1.832342in}{2.358993in}}%
\pgfpathlineto{\pgfqpoint{1.837619in}{2.362705in}}%
\pgfpathlineto{\pgfqpoint{1.845810in}{2.363442in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{2.371614in}}%
\pgfpathlineto{\pgfqpoint{1.901318in}{2.405005in}}%
\pgfpathlineto{\pgfqpoint{1.901318in}{2.405005in}}%
\pgfpathlineto{\pgfqpoint{1.910518in}{2.409181in}}%
\pgfpathlineto{\pgfqpoint{1.910885in}{2.405529in}}%
\pgfpathlineto{\pgfqpoint{1.944729in}{2.404701in}}%
\pgfpathlineto{\pgfqpoint{1.957124in}{2.398331in}}%
\pgfpathlineto{\pgfqpoint{1.988036in}{2.410151in}}%
\pgfpathlineto{\pgfqpoint{1.988036in}{2.410151in}}%
\pgfpathlineto{\pgfqpoint{2.001260in}{2.439287in}}%
\pgfpathlineto{\pgfqpoint{2.001260in}{2.439287in}}%
\pgfpathlineto{\pgfqpoint{1.986616in}{2.418290in}}%
\pgfpathlineto{\pgfqpoint{1.998480in}{2.430405in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{2.458137in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{2.458137in}}%
\pgfpathlineto{\pgfqpoint{1.991549in}{2.456274in}}%
\pgfpathlineto{\pgfqpoint{2.004606in}{2.467006in}}%
\pgfpathlineto{\pgfqpoint{1.983329in}{2.483793in}}%
\pgfpathlineto{\pgfqpoint{1.992358in}{2.477074in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{2.488170in}}%
\pgfpathlineto{\pgfqpoint{1.987021in}{2.496593in}}%
\pgfpathlineto{\pgfqpoint{1.988460in}{2.497333in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{2.497127in}}%
\pgfpathlineto{\pgfqpoint{2.012567in}{2.485495in}}%
\pgfpathlineto{\pgfqpoint{2.012567in}{2.485495in}}%
\pgfpathlineto{\pgfqpoint{2.000217in}{2.460076in}}%
\pgfpathlineto{\pgfqpoint{2.000017in}{2.453115in}}%
\pgfpathlineto{\pgfqpoint{1.996420in}{2.450658in}}%
\pgfpathlineto{\pgfqpoint{1.990074in}{2.443904in}}%
\pgfpathlineto{\pgfqpoint{1.992765in}{2.433743in}}%
\pgfpathlineto{\pgfqpoint{1.980620in}{2.417591in}}%
\pgfpathlineto{\pgfqpoint{1.975693in}{2.397260in}}%
\pgfpathlineto{\pgfqpoint{1.971564in}{2.401212in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{2.400017in}}%
\pgfpathlineto{\pgfqpoint{1.965090in}{2.406105in}}%
\pgfpathlineto{\pgfqpoint{1.958654in}{2.395828in}}%
\pgfpathlineto{\pgfqpoint{1.955662in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{1.958634in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{1.950484in}{2.387571in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{1.943322in}{2.365892in}}%
\pgfpathlineto{\pgfqpoint{1.943322in}{2.365892in}}%
\pgfpathlineto{\pgfqpoint{1.935919in}{2.359960in}}%
\pgfpathlineto{\pgfqpoint{1.935919in}{2.359960in}}%
\pgfpathlineto{\pgfqpoint{1.933974in}{2.352524in}}%
\pgfpathlineto{\pgfqpoint{1.933974in}{2.352524in}}%
\pgfpathlineto{\pgfqpoint{1.946563in}{2.349984in}}%
\pgfpathlineto{\pgfqpoint{1.949535in}{2.346777in}}%
\pgfpathlineto{\pgfqpoint{1.950670in}{2.342052in}}%
\pgfpathlineto{\pgfqpoint{1.958333in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{1.955782in}{2.340140in}}%
\pgfpathlineto{\pgfqpoint{1.957406in}{2.341910in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{2.327063in}}%
\pgfpathlineto{\pgfqpoint{1.941766in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{1.935287in}{2.326324in}}%
\pgfpathlineto{\pgfqpoint{1.937808in}{2.328553in}}%
\pgfpathlineto{\pgfqpoint{1.929842in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{2.316195in}}%
\pgfpathlineto{\pgfqpoint{1.926535in}{2.312509in}}%
\pgfpathlineto{\pgfqpoint{1.928785in}{2.318489in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{2.315197in}}%
\pgfpathlineto{\pgfqpoint{1.922223in}{2.313970in}}%
\pgfpathlineto{\pgfqpoint{1.918080in}{2.309519in}}%
\pgfpathlineto{\pgfqpoint{1.923281in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{1.915939in}{2.304794in}}%
\pgfpathlineto{\pgfqpoint{1.916994in}{2.307384in}}%
\pgfpathlineto{\pgfqpoint{1.911865in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{1.909503in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{1.902501in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{1.902501in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{1.904683in}{2.301842in}}%
\pgfpathlineto{\pgfqpoint{1.904683in}{2.301842in}}%
\pgfpathlineto{\pgfqpoint{1.899286in}{2.297884in}}%
\pgfpathlineto{\pgfqpoint{1.899157in}{2.298433in}}%
\pgfpathlineto{\pgfqpoint{1.899914in}{2.294208in}}%
\pgfpathlineto{\pgfqpoint{1.892044in}{2.289405in}}%
\pgfpathlineto{\pgfqpoint{1.895086in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{2.288114in}}%
\pgfpathlineto{\pgfqpoint{1.890772in}{2.281664in}}%
\pgfpathlineto{\pgfqpoint{1.890955in}{2.281747in}}%
\pgfpathlineto{\pgfqpoint{1.885811in}{2.277119in}}%
\pgfpathlineto{\pgfqpoint{1.888455in}{2.282216in}}%
\pgfpathlineto{\pgfqpoint{1.888858in}{2.278373in}}%
\pgfpathlineto{\pgfqpoint{1.884214in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{1.886229in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{2.273145in}}%
\pgfpathlineto{\pgfqpoint{1.883520in}{2.272702in}}%
\pgfpathlineto{\pgfqpoint{1.881977in}{2.271457in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{2.268225in}}%
\pgfpathlineto{\pgfqpoint{1.874863in}{2.266240in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{2.269524in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{2.261530in}}%
\pgfpathlineto{\pgfqpoint{1.866530in}{2.260835in}}%
\pgfpathlineto{\pgfqpoint{1.864538in}{2.257402in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{2.259556in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{2.259556in}}%
\pgfpathlineto{\pgfqpoint{1.865134in}{2.256124in}}%
\pgfpathlineto{\pgfqpoint{1.872433in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{1.864191in}{2.252696in}}%
\pgfpathlineto{\pgfqpoint{1.868799in}{2.254715in}}%
\pgfpathlineto{\pgfqpoint{1.863088in}{2.249125in}}%
\pgfpathlineto{\pgfqpoint{1.858338in}{2.245667in}}%
\pgfpathlineto{\pgfqpoint{1.855981in}{2.245149in}}%
\pgfpathlineto{\pgfqpoint{1.856652in}{2.243587in}}%
\pgfpathlineto{\pgfqpoint{1.857561in}{2.243537in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{2.236495in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{2.236248in}}%
\pgfpathlineto{\pgfqpoint{1.855355in}{2.233466in}}%
\pgfpathlineto{\pgfqpoint{1.855355in}{2.233466in}}%
\pgfpathlineto{\pgfqpoint{1.851554in}{2.234335in}}%
\pgfpathlineto{\pgfqpoint{1.846816in}{2.228713in}}%
\pgfpathlineto{\pgfqpoint{1.845535in}{2.228774in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{2.225776in}}%
\pgfpathlineto{\pgfqpoint{1.838864in}{2.225848in}}%
\pgfpathlineto{\pgfqpoint{1.837811in}{2.229072in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.221179in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.221179in}}%
\pgfpathlineto{\pgfqpoint{1.837054in}{2.216298in}}%
\pgfpathlineto{\pgfqpoint{1.837054in}{2.216298in}}%
\pgfpathlineto{\pgfqpoint{1.837119in}{2.219393in}}%
\pgfpathlineto{\pgfqpoint{1.837698in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{2.205976in}}%
\pgfpathlineto{\pgfqpoint{1.838783in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{1.837432in}{2.202888in}}%
\pgfpathlineto{\pgfqpoint{1.830038in}{2.196053in}}%
\pgfpathlineto{\pgfqpoint{1.831102in}{2.200356in}}%
\pgfpathlineto{\pgfqpoint{1.827180in}{2.198623in}}%
\pgfpathlineto{\pgfqpoint{1.827310in}{2.194342in}}%
\pgfpathlineto{\pgfqpoint{1.821901in}{2.189792in}}%
\pgfpathlineto{\pgfqpoint{1.819264in}{2.186595in}}%
\pgfpathlineto{\pgfqpoint{1.821980in}{2.187613in}}%
\pgfpathlineto{\pgfqpoint{1.817522in}{2.185145in}}%
\pgfpathlineto{\pgfqpoint{1.816723in}{2.180861in}}%
\pgfpathlineto{\pgfqpoint{1.816723in}{2.180861in}}%
\pgfpathlineto{\pgfqpoint{1.811635in}{2.173697in}}%
\pgfpathlineto{\pgfqpoint{1.808912in}{2.168297in}}%
\pgfpathlineto{\pgfqpoint{1.807352in}{2.166822in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{1.801840in}{2.159595in}}%
\pgfpathlineto{\pgfqpoint{1.801664in}{2.153773in}}%
\pgfpathlineto{\pgfqpoint{1.805971in}{2.160978in}}%
\pgfpathlineto{\pgfqpoint{1.797283in}{2.151614in}}%
\pgfpathlineto{\pgfqpoint{1.799788in}{2.156656in}}%
\pgfpathlineto{\pgfqpoint{1.794008in}{2.152029in}}%
\pgfpathlineto{\pgfqpoint{1.788358in}{2.143985in}}%
\pgfpathlineto{\pgfqpoint{1.783558in}{2.140308in}}%
\pgfpathlineto{\pgfqpoint{1.783558in}{2.140308in}}%
\pgfpathlineto{\pgfqpoint{1.776786in}{2.129253in}}%
\pgfpathlineto{\pgfqpoint{1.785613in}{2.146823in}}%
\pgfpathlineto{\pgfqpoint{1.784076in}{2.143102in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{2.138643in}}%
\pgfpathlineto{\pgfqpoint{1.778922in}{2.138712in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{2.140004in}}%
\pgfpathlineto{\pgfqpoint{1.776450in}{2.135315in}}%
\pgfpathlineto{\pgfqpoint{1.778415in}{2.131792in}}%
\pgfpathlineto{\pgfqpoint{1.776250in}{2.130312in}}%
\pgfpathlineto{\pgfqpoint{1.779671in}{2.135395in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{2.134505in}}%
\pgfpathlineto{\pgfqpoint{1.774057in}{2.129602in}}%
\pgfpathlineto{\pgfqpoint{1.777092in}{2.136183in}}%
\pgfpathlineto{\pgfqpoint{1.765604in}{2.126605in}}%
\pgfpathlineto{\pgfqpoint{1.766482in}{2.123278in}}%
\pgfpathlineto{\pgfqpoint{1.766482in}{2.123278in}}%
\pgfpathlineto{\pgfqpoint{1.765852in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{1.765020in}{2.110564in}}%
\pgfpathlineto{\pgfqpoint{1.765411in}{2.112041in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{2.111401in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{2.110214in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{2.107244in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{2.107244in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{2.108821in}}%
\pgfpathlineto{\pgfqpoint{1.759378in}{2.101718in}}%
\pgfpathlineto{\pgfqpoint{1.757045in}{2.106197in}}%
\pgfpathlineto{\pgfqpoint{1.758979in}{2.104040in}}%
\pgfpathlineto{\pgfqpoint{1.751843in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{1.754023in}{2.095678in}}%
\pgfpathlineto{\pgfqpoint{1.754872in}{2.089947in}}%
\pgfpathlineto{\pgfqpoint{1.753873in}{2.089826in}}%
\pgfpathlineto{\pgfqpoint{1.751944in}{2.086186in}}%
\pgfpathlineto{\pgfqpoint{1.748922in}{2.082241in}}%
\pgfpathlineto{\pgfqpoint{1.748922in}{2.082241in}}%
\pgfpathlineto{\pgfqpoint{1.748873in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{1.746141in}{2.072542in}}%
\pgfpathlineto{\pgfqpoint{1.746141in}{2.072542in}}%
\pgfpathlineto{\pgfqpoint{1.748895in}{2.072692in}}%
\pgfpathlineto{\pgfqpoint{1.748264in}{2.072155in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{2.069790in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{2.062647in}}%
\pgfpathlineto{\pgfqpoint{1.747649in}{2.065014in}}%
\pgfpathlineto{\pgfqpoint{1.745157in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{1.747704in}{2.051872in}}%
\pgfpathlineto{\pgfqpoint{1.745443in}{2.051071in}}%
\pgfpathlineto{\pgfqpoint{1.747890in}{2.053464in}}%
\pgfpathlineto{\pgfqpoint{1.747890in}{2.053464in}}%
\pgfpathlineto{\pgfqpoint{1.748039in}{2.045456in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{2.047169in}}%
\pgfpathlineto{\pgfqpoint{1.752171in}{2.039347in}}%
\pgfpathlineto{\pgfqpoint{1.752105in}{2.042223in}}%
\pgfpathlineto{\pgfqpoint{1.748815in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{1.755770in}{2.039541in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{2.031402in}}%
\pgfpathlineto{\pgfqpoint{1.752846in}{2.020572in}}%
\pgfpathlineto{\pgfqpoint{1.760713in}{2.032857in}}%
\pgfpathlineto{\pgfqpoint{1.751562in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{1.751815in}{2.008535in}}%
\pgfpathlineto{\pgfqpoint{1.752929in}{2.009807in}}%
\pgfpathlineto{\pgfqpoint{1.753981in}{2.009952in}}%
\pgfpathlineto{\pgfqpoint{1.756763in}{2.008449in}}%
\pgfpathlineto{\pgfqpoint{1.759397in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{1.757857in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{1.757857in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{1.759929in}{1.990055in}}%
\pgfpathlineto{\pgfqpoint{1.761696in}{1.991994in}}%
\pgfpathlineto{\pgfqpoint{1.768234in}{1.974271in}}%
\pgfpathlineto{\pgfqpoint{1.772551in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{1.768124in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{1.769854in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{1.767106in}{1.955595in}}%
\pgfpathlineto{\pgfqpoint{1.775789in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{1.775789in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{1.770277in}{1.952362in}}%
\pgfpathlineto{\pgfqpoint{1.774855in}{1.957388in}}%
\pgfpathlineto{\pgfqpoint{1.783585in}{1.960136in}}%
\pgfpathlineto{\pgfqpoint{1.786748in}{1.957943in}}%
\pgfpathlineto{\pgfqpoint{1.786748in}{1.957943in}}%
\pgfpathlineto{\pgfqpoint{1.787272in}{1.952983in}}%
\pgfpathlineto{\pgfqpoint{1.788457in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{1.795180in}{1.942071in}}%
\pgfpathlineto{\pgfqpoint{1.796075in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{1.796075in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{1.795032in}{1.936687in}}%
\pgfpathlineto{\pgfqpoint{1.794976in}{1.933344in}}%
\pgfpathlineto{\pgfqpoint{1.794976in}{1.933344in}}%
\pgfpathlineto{\pgfqpoint{1.804807in}{1.936396in}}%
\pgfpathlineto{\pgfqpoint{1.799700in}{1.926630in}}%
\pgfpathlineto{\pgfqpoint{1.799700in}{1.926630in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{1.917020in}}%
\pgfpathlineto{\pgfqpoint{1.808833in}{1.908817in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{1.812805in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{1.797452in}{1.903989in}}%
\pgfpathlineto{\pgfqpoint{1.841533in}{1.892845in}}%
\pgfpathlineto{\pgfqpoint{1.678087in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{1.678087in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.677082in}}%
\pgfpathlineto{\pgfqpoint{1.742433in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{0.762457in}}%
\pgfpathlineto{\pgfqpoint{1.218379in}{0.667577in}}%
\pgfpathlineto{\pgfqpoint{1.159119in}{0.517223in}}%
\pgfpathlineto{\pgfqpoint{1.159119in}{0.517223in}}%
\pgfpathlineto{\pgfqpoint{0.973277in}{0.247215in}}%
\pgfpathlineto{\pgfqpoint{0.882717in}{0.175000in}}%
\pgfpathmoveto{\pgfqpoint{0.834534in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.516321in}{1.602240in}}%
\pgfpathlineto{\pgfqpoint{2.516321in}{1.602240in}}%
\pgfpathlineto{\pgfqpoint{2.512849in}{1.598176in}}%
\pgfpathlineto{\pgfqpoint{2.510807in}{1.600582in}}%
\pgfpathlineto{\pgfqpoint{2.489187in}{1.594594in}}%
\pgfpathlineto{\pgfqpoint{2.475096in}{1.580377in}}%
\pgfpathlineto{\pgfqpoint{2.458451in}{1.570604in}}%
\pgfpathlineto{\pgfqpoint{2.448938in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{2.448938in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{2.439226in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{2.442890in}{1.561653in}}%
\pgfpathlineto{\pgfqpoint{2.446929in}{1.541972in}}%
\pgfpathlineto{\pgfqpoint{2.445532in}{1.544877in}}%
\pgfpathlineto{\pgfqpoint{2.452228in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.451031in}{1.541572in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{2.425802in}{1.522457in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{2.423534in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{2.428270in}{1.563344in}}%
\pgfpathlineto{\pgfqpoint{2.430214in}{1.586279in}}%
\pgfpathlineto{\pgfqpoint{2.427519in}{1.589703in}}%
\pgfpathlineto{\pgfqpoint{2.427519in}{1.589703in}}%
\pgfpathlineto{\pgfqpoint{2.432553in}{1.601046in}}%
\pgfpathlineto{\pgfqpoint{2.433939in}{1.613321in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{1.614213in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{1.614213in}}%
\pgfpathlineto{\pgfqpoint{2.436844in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{2.440260in}{1.635334in}}%
\pgfpathlineto{\pgfqpoint{2.441083in}{1.632649in}}%
\pgfpathlineto{\pgfqpoint{2.439761in}{1.639997in}}%
\pgfpathlineto{\pgfqpoint{2.441947in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{1.644001in}}%
\pgfpathlineto{\pgfqpoint{2.438273in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{2.430990in}{1.643747in}}%
\pgfpathlineto{\pgfqpoint{2.430889in}{1.645484in}}%
\pgfpathlineto{\pgfqpoint{2.427309in}{1.642961in}}%
\pgfpathlineto{\pgfqpoint{2.423651in}{1.648916in}}%
\pgfpathlineto{\pgfqpoint{2.427966in}{1.653221in}}%
\pgfpathlineto{\pgfqpoint{2.427890in}{1.650334in}}%
\pgfpathlineto{\pgfqpoint{2.427890in}{1.650334in}}%
\pgfpathlineto{\pgfqpoint{2.427069in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{2.430150in}{1.657675in}}%
\pgfpathlineto{\pgfqpoint{2.428416in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{2.428132in}{1.670459in}}%
\pgfpathlineto{\pgfqpoint{2.425426in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{2.424262in}{1.673216in}}%
\pgfpathlineto{\pgfqpoint{2.424262in}{1.673216in}}%
\pgfpathlineto{\pgfqpoint{2.420833in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{2.419892in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{2.418520in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{2.418780in}{1.681824in}}%
\pgfpathlineto{\pgfqpoint{2.418939in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{2.417801in}{1.687624in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{1.687576in}}%
\pgfpathlineto{\pgfqpoint{2.417634in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{2.417634in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{2.417283in}{1.694716in}}%
\pgfpathlineto{\pgfqpoint{2.414265in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{2.419909in}{1.685206in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{1.683266in}}%
\pgfpathlineto{\pgfqpoint{2.435862in}{1.691394in}}%
\pgfpathlineto{\pgfqpoint{2.439214in}{1.688878in}}%
\pgfpathlineto{\pgfqpoint{2.443530in}{1.679711in}}%
\pgfpathlineto{\pgfqpoint{2.443530in}{1.679711in}}%
\pgfpathlineto{\pgfqpoint{2.444966in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{2.451901in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{2.455046in}{1.681840in}}%
\pgfpathlineto{\pgfqpoint{2.455046in}{1.681840in}}%
\pgfpathlineto{\pgfqpoint{2.457938in}{1.674617in}}%
\pgfpathlineto{\pgfqpoint{2.459648in}{1.676355in}}%
\pgfpathlineto{\pgfqpoint{2.459648in}{1.676355in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{1.687443in}}%
\pgfpathlineto{\pgfqpoint{2.461971in}{1.687443in}}%
\pgfpathlineto{\pgfqpoint{2.465584in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.460704in}{1.687434in}}%
\pgfpathlineto{\pgfqpoint{2.455633in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{2.451825in}{1.694518in}}%
\pgfpathlineto{\pgfqpoint{2.446035in}{1.693444in}}%
\pgfpathlineto{\pgfqpoint{2.444112in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{2.447191in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{2.447066in}{1.694166in}}%
\pgfpathlineto{\pgfqpoint{2.448448in}{1.693993in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{1.699407in}}%
\pgfpathlineto{\pgfqpoint{2.449084in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{2.449765in}{1.693934in}}%
\pgfpathlineto{\pgfqpoint{2.449765in}{1.693934in}}%
\pgfpathlineto{\pgfqpoint{2.450784in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{2.449016in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{2.449016in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{2.447895in}{1.698200in}}%
\pgfpathlineto{\pgfqpoint{2.445145in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.444347in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{2.444347in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{2.442087in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{2.442087in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{2.439431in}{1.697471in}}%
\pgfpathlineto{\pgfqpoint{2.437654in}{1.703926in}}%
\pgfpathlineto{\pgfqpoint{2.438876in}{1.700913in}}%
\pgfpathlineto{\pgfqpoint{2.446130in}{1.699955in}}%
\pgfpathlineto{\pgfqpoint{2.444778in}{1.706376in}}%
\pgfpathlineto{\pgfqpoint{2.441849in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{2.439480in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{2.437253in}{1.712209in}}%
\pgfpathlineto{\pgfqpoint{2.437253in}{1.712209in}}%
\pgfpathlineto{\pgfqpoint{2.438738in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{2.437544in}{1.718416in}}%
\pgfpathlineto{\pgfqpoint{2.440742in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{2.441441in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{2.438901in}{1.727726in}}%
\pgfpathlineto{\pgfqpoint{2.439891in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{2.440082in}{1.730935in}}%
\pgfpathlineto{\pgfqpoint{2.439332in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{2.439332in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{2.436860in}{1.742261in}}%
\pgfpathlineto{\pgfqpoint{2.437791in}{1.740979in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.437074in}{1.748338in}}%
\pgfpathlineto{\pgfqpoint{2.432610in}{1.753429in}}%
\pgfpathlineto{\pgfqpoint{2.432610in}{1.753429in}}%
\pgfpathlineto{\pgfqpoint{2.433415in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{2.432482in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{2.433134in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{1.762565in}}%
\pgfpathlineto{\pgfqpoint{2.433089in}{1.767301in}}%
\pgfpathlineto{\pgfqpoint{2.433993in}{1.770306in}}%
\pgfpathlineto{\pgfqpoint{2.433500in}{1.777138in}}%
\pgfpathlineto{\pgfqpoint{2.431100in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{2.431276in}{1.777465in}}%
\pgfpathlineto{\pgfqpoint{2.430736in}{1.779134in}}%
\pgfpathlineto{\pgfqpoint{2.432504in}{1.777274in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.763595in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.763595in}}%
\pgfpathlineto{\pgfqpoint{2.426538in}{1.763968in}}%
\pgfpathlineto{\pgfqpoint{2.428826in}{1.767553in}}%
\pgfpathlineto{\pgfqpoint{2.430624in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{2.430624in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{2.428372in}{1.789052in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{1.775974in}}%
\pgfpathlineto{\pgfqpoint{2.416771in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{2.416397in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{1.788175in}}%
\pgfpathlineto{\pgfqpoint{2.414953in}{1.795915in}}%
\pgfpathlineto{\pgfqpoint{2.414158in}{1.799442in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{1.803746in}}%
\pgfpathlineto{\pgfqpoint{2.407279in}{1.807477in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{2.417300in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{2.408963in}{1.819293in}}%
\pgfpathlineto{\pgfqpoint{2.394719in}{1.822303in}}%
\pgfpathlineto{\pgfqpoint{2.395718in}{1.825044in}}%
\pgfpathlineto{\pgfqpoint{2.393104in}{1.828436in}}%
\pgfpathlineto{\pgfqpoint{2.401444in}{1.827903in}}%
\pgfpathlineto{\pgfqpoint{2.400573in}{1.830264in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{1.833952in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{2.396735in}{1.825305in}}%
\pgfpathlineto{\pgfqpoint{2.396735in}{1.825305in}}%
\pgfpathlineto{\pgfqpoint{2.404137in}{1.821572in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{1.817572in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{2.396882in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{2.397019in}{1.833532in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{1.831013in}}%
\pgfpathlineto{\pgfqpoint{2.405578in}{1.813444in}}%
\pgfpathlineto{\pgfqpoint{2.406279in}{1.794654in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{1.811000in}}%
\pgfpathlineto{\pgfqpoint{2.392302in}{1.804980in}}%
\pgfpathlineto{\pgfqpoint{2.387392in}{1.809533in}}%
\pgfpathlineto{\pgfqpoint{2.384735in}{1.838768in}}%
\pgfpathlineto{\pgfqpoint{2.375978in}{1.842378in}}%
\pgfpathlineto{\pgfqpoint{2.375422in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{2.376897in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{2.379134in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{2.387525in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{2.385480in}{1.826808in}}%
\pgfpathlineto{\pgfqpoint{2.384831in}{1.834274in}}%
\pgfpathlineto{\pgfqpoint{2.386603in}{1.830025in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{1.838880in}}%
\pgfpathlineto{\pgfqpoint{2.378101in}{1.840213in}}%
\pgfpathlineto{\pgfqpoint{2.377067in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{2.377067in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{2.375607in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{2.376966in}{1.837714in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{1.840836in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{1.840836in}}%
\pgfpathlineto{\pgfqpoint{2.375315in}{1.839900in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.838394in}}%
\pgfpathlineto{\pgfqpoint{2.370786in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{2.372390in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{2.372390in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{2.374538in}{1.841159in}}%
\pgfpathlineto{\pgfqpoint{2.373039in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{2.373039in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{2.375285in}{1.842652in}}%
\pgfpathlineto{\pgfqpoint{2.373781in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{2.367742in}{1.844985in}}%
\pgfpathlineto{\pgfqpoint{2.368172in}{1.842282in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.838143in}}%
\pgfpathlineto{\pgfqpoint{2.365334in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{2.365334in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{2.363555in}{1.840507in}}%
\pgfpathlineto{\pgfqpoint{2.363298in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{2.358955in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{2.358955in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{2.357691in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{2.357691in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{2.353697in}{1.853719in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{2.345366in}{1.851999in}}%
\pgfpathlineto{\pgfqpoint{2.346415in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{2.346415in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{2.344764in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{2.341568in}{1.845060in}}%
\pgfpathlineto{\pgfqpoint{2.338206in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{2.338318in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{2.338323in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{2.337921in}{1.852197in}}%
\pgfpathlineto{\pgfqpoint{2.334386in}{1.855022in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{1.855109in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{1.855109in}}%
\pgfpathlineto{\pgfqpoint{2.333587in}{1.860156in}}%
\pgfpathlineto{\pgfqpoint{2.333587in}{1.860156in}}%
\pgfpathlineto{\pgfqpoint{2.336825in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{2.336825in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{2.333143in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{2.330074in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{2.328121in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{2.326385in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{2.323312in}{1.870102in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{2.321027in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{2.316861in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.316861in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.315989in}{1.870643in}}%
\pgfpathlineto{\pgfqpoint{2.317974in}{1.866326in}}%
\pgfpathlineto{\pgfqpoint{2.317974in}{1.866326in}}%
\pgfpathlineto{\pgfqpoint{2.315099in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.313330in}{1.872123in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{2.312901in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{2.311971in}{1.870038in}}%
\pgfpathlineto{\pgfqpoint{2.310253in}{1.869530in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{2.308708in}{1.870800in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.872331in}}%
\pgfpathlineto{\pgfqpoint{2.307886in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{2.306255in}{1.879108in}}%
\pgfpathlineto{\pgfqpoint{2.305502in}{1.879398in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{2.299919in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{2.296990in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{1.874954in}}%
\pgfpathlineto{\pgfqpoint{2.296752in}{1.876456in}}%
\pgfpathlineto{\pgfqpoint{2.293495in}{1.877903in}}%
\pgfpathlineto{\pgfqpoint{2.291381in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{2.290904in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{2.292143in}{1.887349in}}%
\pgfpathlineto{\pgfqpoint{2.291008in}{1.889364in}}%
\pgfpathlineto{\pgfqpoint{2.288170in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.287584in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{1.889716in}}%
\pgfpathlineto{\pgfqpoint{2.281080in}{1.887997in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{2.277492in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{2.275970in}{1.885601in}}%
\pgfpathlineto{\pgfqpoint{2.274544in}{1.886956in}}%
\pgfpathlineto{\pgfqpoint{2.273020in}{1.886815in}}%
\pgfpathlineto{\pgfqpoint{2.269373in}{1.888484in}}%
\pgfpathlineto{\pgfqpoint{2.270340in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{2.269390in}{1.883970in}}%
\pgfpathlineto{\pgfqpoint{2.268291in}{1.884456in}}%
\pgfpathlineto{\pgfqpoint{2.268128in}{1.883483in}}%
\pgfpathlineto{\pgfqpoint{2.268577in}{1.882672in}}%
\pgfpathlineto{\pgfqpoint{2.266661in}{1.886010in}}%
\pgfpathlineto{\pgfqpoint{2.265274in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{2.260240in}{1.890545in}}%
\pgfpathlineto{\pgfqpoint{2.258530in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{2.253525in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{2.252026in}{1.888235in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.889236in}}%
\pgfpathlineto{\pgfqpoint{2.244630in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{2.237552in}{1.893017in}}%
\pgfpathlineto{\pgfqpoint{2.229254in}{1.893350in}}%
\pgfpathlineto{\pgfqpoint{2.229254in}{1.893350in}}%
\pgfpathlineto{\pgfqpoint{2.226978in}{1.896762in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{2.223881in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{2.223881in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{2.220472in}{1.902865in}}%
\pgfpathlineto{\pgfqpoint{2.216843in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{2.216843in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{2.212988in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{2.212988in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{2.193723in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{2.194519in}{1.912156in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{1.914524in}}%
\pgfpathlineto{\pgfqpoint{2.191457in}{1.914084in}}%
\pgfpathlineto{\pgfqpoint{2.188928in}{1.915308in}}%
\pgfpathlineto{\pgfqpoint{2.183235in}{1.913138in}}%
\pgfpathlineto{\pgfqpoint{2.188244in}{1.921635in}}%
\pgfpathlineto{\pgfqpoint{2.188322in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{2.184012in}{1.922608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575460in}{1.536819in}}%
\pgfpathlineto{\pgfqpoint{2.577077in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{2.578685in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{2.574272in}{1.535949in}}%
\pgfpathlineto{\pgfqpoint{2.569412in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{2.568709in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.564752in}{1.520641in}}%
\pgfpathlineto{\pgfqpoint{2.564229in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{2.564727in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{2.563726in}{1.546976in}}%
\pgfpathlineto{\pgfqpoint{2.558519in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{2.554202in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{2.551355in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{2.551732in}{1.581209in}}%
\pgfpathlineto{\pgfqpoint{2.540181in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{2.532632in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{2.518454in}{1.598306in}}%
\pgfpathlineto{\pgfqpoint{2.517351in}{1.602207in}}%
\pgfpathlineto{\pgfqpoint{2.514866in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{2.517529in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{2.513714in}{1.624277in}}%
\pgfpathlineto{\pgfqpoint{2.513815in}{1.627021in}}%
\pgfpathlineto{\pgfqpoint{2.507798in}{1.634173in}}%
\pgfpathlineto{\pgfqpoint{2.500536in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{2.498709in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{2.493992in}{1.656685in}}%
\pgfpathlineto{\pgfqpoint{2.491968in}{1.664346in}}%
\pgfpathlineto{\pgfqpoint{2.484192in}{1.661489in}}%
\pgfpathlineto{\pgfqpoint{2.478984in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{1.674718in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{1.677946in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{1.678060in}}%
\pgfpathlineto{\pgfqpoint{2.449605in}{1.697664in}}%
\pgfpathlineto{\pgfqpoint{2.437770in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{2.436329in}{1.723137in}}%
\pgfpathlineto{\pgfqpoint{2.434933in}{1.729493in}}%
\pgfpathlineto{\pgfqpoint{2.425228in}{1.743664in}}%
\pgfpathlineto{\pgfqpoint{2.416856in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{2.407344in}{1.764436in}}%
\pgfpathlineto{\pgfqpoint{2.405295in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.776343in}}%
\pgfpathlineto{\pgfqpoint{2.397597in}{1.783244in}}%
\pgfpathlineto{\pgfqpoint{2.392738in}{1.794161in}}%
\pgfpathlineto{\pgfqpoint{2.391885in}{1.800343in}}%
\pgfpathlineto{\pgfqpoint{2.393106in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{2.381988in}{1.817567in}}%
\pgfpathlineto{\pgfqpoint{2.378255in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{2.371751in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{2.363259in}{1.871732in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.356995in}{1.891516in}}%
\pgfpathlineto{\pgfqpoint{2.341767in}{1.914002in}}%
\pgfpathlineto{\pgfqpoint{2.339698in}{1.929799in}}%
\pgfpathlineto{\pgfqpoint{2.338001in}{1.935951in}}%
\pgfpathlineto{\pgfqpoint{2.337873in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{2.326948in}{1.949928in}}%
\pgfpathlineto{\pgfqpoint{2.321008in}{1.952668in}}%
\pgfpathlineto{\pgfqpoint{2.315975in}{1.958479in}}%
\pgfpathlineto{\pgfqpoint{2.305091in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{1.979554in}}%
\pgfpathlineto{\pgfqpoint{2.294116in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{2.287906in}{1.990795in}}%
\pgfpathlineto{\pgfqpoint{2.283762in}{1.997569in}}%
\pgfpathlineto{\pgfqpoint{2.278574in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{2.272154in}{2.011407in}}%
\pgfpathlineto{\pgfqpoint{2.268875in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{2.262052in}{2.030569in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{2.041079in}}%
\pgfpathlineto{\pgfqpoint{2.257629in}{2.043249in}}%
\pgfpathlineto{\pgfqpoint{2.252310in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{2.248842in}{2.053099in}}%
\pgfpathlineto{\pgfqpoint{2.247723in}{2.059151in}}%
\pgfpathlineto{\pgfqpoint{2.244806in}{2.057338in}}%
\pgfpathlineto{\pgfqpoint{2.239143in}{2.064073in}}%
\pgfpathlineto{\pgfqpoint{2.224493in}{2.074796in}}%
\pgfpathlineto{\pgfqpoint{2.222860in}{2.078067in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{2.081830in}}%
\pgfpathlineto{\pgfqpoint{2.177559in}{2.105771in}}%
\pgfpathlineto{\pgfqpoint{2.169731in}{2.109612in}}%
\pgfpathlineto{\pgfqpoint{2.164466in}{2.113500in}}%
\pgfpathlineto{\pgfqpoint{2.154561in}{2.118053in}}%
\pgfpathlineto{\pgfqpoint{2.148748in}{2.122723in}}%
\pgfpathlineto{\pgfqpoint{2.140437in}{2.128109in}}%
\pgfpathlineto{\pgfqpoint{2.132692in}{2.130204in}}%
\pgfpathlineto{\pgfqpoint{2.121503in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{2.114313in}{2.136340in}}%
\pgfpathlineto{\pgfqpoint{2.102844in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{2.083831in}{2.152457in}}%
\pgfpathlineto{\pgfqpoint{2.075617in}{2.156962in}}%
\pgfpathlineto{\pgfqpoint{2.049532in}{2.162555in}}%
\pgfpathlineto{\pgfqpoint{2.039747in}{2.166043in}}%
\pgfpathlineto{\pgfqpoint{2.016698in}{2.176499in}}%
\pgfpathlineto{\pgfqpoint{1.992145in}{2.195969in}}%
\pgfpathlineto{\pgfqpoint{1.963026in}{2.217873in}}%
\pgfpathlineto{\pgfqpoint{1.956496in}{2.226655in}}%
\pgfpathlineto{\pgfqpoint{1.945414in}{2.230356in}}%
\pgfpathlineto{\pgfqpoint{1.923974in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.912701in}{2.248377in}}%
\pgfpathlineto{\pgfqpoint{1.908741in}{2.252354in}}%
\pgfpathlineto{\pgfqpoint{1.899540in}{2.258761in}}%
\pgfpathlineto{\pgfqpoint{1.893140in}{2.265126in}}%
\pgfpathlineto{\pgfqpoint{1.865290in}{2.285541in}}%
\pgfpathlineto{\pgfqpoint{1.858981in}{2.291133in}}%
\pgfpathlineto{\pgfqpoint{1.854786in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{1.838987in}{2.313657in}}%
\pgfpathlineto{\pgfqpoint{1.828508in}{2.330988in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{2.335424in}}%
\pgfpathlineto{\pgfqpoint{1.809564in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{1.803379in}{2.357725in}}%
\pgfpathlineto{\pgfqpoint{1.791368in}{2.373216in}}%
\pgfpathlineto{\pgfqpoint{1.785883in}{2.383227in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{2.393285in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{2.407907in}}%
\pgfpathlineto{\pgfqpoint{1.754647in}{2.420559in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{2.438118in}}%
\pgfpathlineto{\pgfqpoint{1.737245in}{2.447392in}}%
\pgfpathlineto{\pgfqpoint{1.721857in}{2.479819in}}%
\pgfpathlineto{\pgfqpoint{1.715652in}{2.500774in}}%
\pgfpathlineto{\pgfqpoint{1.710099in}{2.510743in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{2.520728in}}%
\pgfpathlineto{\pgfqpoint{1.696578in}{2.529163in}}%
\pgfpathlineto{\pgfqpoint{1.689186in}{2.537090in}}%
\pgfpathlineto{\pgfqpoint{1.685595in}{2.546536in}}%
\pgfpathlineto{\pgfqpoint{1.673711in}{2.564361in}}%
\pgfpathlineto{\pgfqpoint{1.668506in}{2.570619in}}%
\pgfpathlineto{\pgfqpoint{1.661142in}{2.585223in}}%
\pgfpathlineto{\pgfqpoint{1.657010in}{2.590954in}}%
\pgfpathlineto{\pgfqpoint{1.638690in}{2.604670in}}%
\pgfpathlineto{\pgfqpoint{1.632860in}{2.609676in}}%
\pgfpathlineto{\pgfqpoint{1.628080in}{2.616406in}}%
\pgfpathlineto{\pgfqpoint{1.622057in}{2.619915in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{2.626611in}}%
\pgfpathlineto{\pgfqpoint{1.605559in}{2.640138in}}%
\pgfpathlineto{\pgfqpoint{1.598789in}{2.645761in}}%
\pgfpathlineto{\pgfqpoint{1.595251in}{2.649743in}}%
\pgfpathlineto{\pgfqpoint{1.588003in}{2.656933in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{2.661034in}}%
\pgfpathlineto{\pgfqpoint{1.569728in}{2.677287in}}%
\pgfpathlineto{\pgfqpoint{1.570839in}{2.675317in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{2.684290in}}%
\pgfpathlineto{\pgfqpoint{1.589167in}{2.690808in}}%
\pgfpathlineto{\pgfqpoint{1.592900in}{2.690636in}}%
\pgfpathlineto{\pgfqpoint{1.597641in}{2.694121in}}%
\pgfpathlineto{\pgfqpoint{1.600914in}{2.695823in}}%
\pgfpathlineto{\pgfqpoint{1.609106in}{2.692838in}}%
\pgfpathlineto{\pgfqpoint{1.618252in}{2.692150in}}%
\pgfpathlineto{\pgfqpoint{1.622843in}{2.694783in}}%
\pgfpathlineto{\pgfqpoint{1.649433in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{1.657696in}{2.694153in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{2.694910in}}%
\pgfpathlineto{\pgfqpoint{1.672717in}{2.695129in}}%
\pgfpathlineto{\pgfqpoint{1.684360in}{2.693537in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.691396in}}%
\pgfpathlineto{\pgfqpoint{1.705179in}{2.685646in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.682984in}}%
\pgfpathlineto{\pgfqpoint{1.722015in}{2.678875in}}%
\pgfpathlineto{\pgfqpoint{1.729388in}{2.674130in}}%
\pgfpathlineto{\pgfqpoint{1.745031in}{2.668832in}}%
\pgfpathlineto{\pgfqpoint{1.752624in}{2.664485in}}%
\pgfpathlineto{\pgfqpoint{1.756530in}{2.660752in}}%
\pgfpathlineto{\pgfqpoint{1.767724in}{2.655573in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{2.651763in}}%
\pgfpathlineto{\pgfqpoint{1.777717in}{2.648263in}}%
\pgfpathlineto{\pgfqpoint{1.798946in}{2.637541in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{2.633216in}}%
\pgfpathlineto{\pgfqpoint{1.818483in}{2.619919in}}%
\pgfpathlineto{\pgfqpoint{1.820800in}{2.614335in}}%
\pgfpathlineto{\pgfqpoint{1.826528in}{2.607522in}}%
\pgfpathlineto{\pgfqpoint{1.829783in}{2.602011in}}%
\pgfpathlineto{\pgfqpoint{1.834742in}{2.595949in}}%
\pgfpathlineto{\pgfqpoint{1.837409in}{2.588968in}}%
\pgfpathlineto{\pgfqpoint{1.842431in}{2.581950in}}%
\pgfpathlineto{\pgfqpoint{1.848202in}{2.566052in}}%
\pgfpathlineto{\pgfqpoint{1.854508in}{2.549298in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{2.538820in}}%
\pgfpathlineto{\pgfqpoint{1.859606in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{1.863251in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{1.866263in}{2.467412in}}%
\pgfpathlineto{\pgfqpoint{1.870734in}{2.435941in}}%
\pgfpathlineto{\pgfqpoint{1.866036in}{2.380448in}}%
\pgfpathlineto{\pgfqpoint{1.870858in}{2.374978in}}%
\pgfpathlineto{\pgfqpoint{1.860271in}{2.353698in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.337286in}}%
\pgfpathlineto{\pgfqpoint{1.853040in}{2.319461in}}%
\pgfpathlineto{\pgfqpoint{1.848106in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{1.835803in}{2.270202in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{2.246677in}}%
\pgfpathlineto{\pgfqpoint{1.811501in}{2.228476in}}%
\pgfpathlineto{\pgfqpoint{1.804622in}{2.219580in}}%
\pgfpathlineto{\pgfqpoint{1.796181in}{2.210573in}}%
\pgfpathlineto{\pgfqpoint{1.780007in}{2.205176in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{1.767430in}{2.192932in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{2.185025in}}%
\pgfpathlineto{\pgfqpoint{1.755419in}{2.179109in}}%
\pgfpathlineto{\pgfqpoint{1.749784in}{2.174126in}}%
\pgfpathlineto{\pgfqpoint{1.736571in}{2.154163in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.716827in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{1.714715in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{1.710427in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{1.706802in}{2.128162in}}%
\pgfpathlineto{\pgfqpoint{1.713108in}{2.126520in}}%
\pgfpathlineto{\pgfqpoint{1.708173in}{2.122858in}}%
\pgfpathlineto{\pgfqpoint{1.702589in}{2.121518in}}%
\pgfpathlineto{\pgfqpoint{1.693167in}{2.112426in}}%
\pgfpathlineto{\pgfqpoint{1.689803in}{2.111916in}}%
\pgfpathlineto{\pgfqpoint{1.686798in}{2.109918in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{2.102344in}}%
\pgfpathlineto{\pgfqpoint{1.684312in}{2.100620in}}%
\pgfpathlineto{\pgfqpoint{1.681199in}{2.097645in}}%
\pgfpathlineto{\pgfqpoint{1.677781in}{2.091469in}}%
\pgfpathlineto{\pgfqpoint{1.674627in}{2.088586in}}%
\pgfpathlineto{\pgfqpoint{1.669655in}{2.086335in}}%
\pgfpathlineto{\pgfqpoint{1.665100in}{2.082231in}}%
\pgfpathlineto{\pgfqpoint{1.647654in}{2.063693in}}%
\pgfpathlineto{\pgfqpoint{1.641222in}{2.063497in}}%
\pgfpathlineto{\pgfqpoint{1.626509in}{2.058615in}}%
\pgfpathlineto{\pgfqpoint{1.623705in}{2.056928in}}%
\pgfpathlineto{\pgfqpoint{1.611961in}{2.052222in}}%
\pgfpathlineto{\pgfqpoint{1.610229in}{2.050562in}}%
\pgfpathlineto{\pgfqpoint{1.608138in}{2.046201in}}%
\pgfpathlineto{\pgfqpoint{1.602789in}{2.029298in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{2.020101in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{2.007955in}}%
\pgfpathlineto{\pgfqpoint{1.584496in}{2.001634in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{1.579178in}{1.991574in}}%
\pgfpathlineto{\pgfqpoint{1.578122in}{1.988961in}}%
\pgfpathlineto{\pgfqpoint{1.578638in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.978973in}}%
\pgfpathlineto{\pgfqpoint{1.576380in}{1.975121in}}%
\pgfpathlineto{\pgfqpoint{1.577288in}{1.971915in}}%
\pgfpathlineto{\pgfqpoint{1.575643in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{1.575422in}{1.963350in}}%
\pgfpathlineto{\pgfqpoint{1.580556in}{1.957931in}}%
\pgfpathlineto{\pgfqpoint{1.581425in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{1.583756in}{1.958255in}}%
\pgfpathlineto{\pgfqpoint{1.585252in}{1.953946in}}%
\pgfpathlineto{\pgfqpoint{1.591990in}{1.944026in}}%
\pgfpathlineto{\pgfqpoint{1.590897in}{1.940683in}}%
\pgfpathlineto{\pgfqpoint{1.590560in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{1.594883in}{1.937148in}}%
\pgfpathlineto{\pgfqpoint{1.593869in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{1.601261in}{1.924969in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.926709in}}%
\pgfpathlineto{\pgfqpoint{1.603891in}{1.928223in}}%
\pgfpathlineto{\pgfqpoint{1.606809in}{1.927101in}}%
\pgfpathlineto{\pgfqpoint{1.605125in}{1.926290in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.924598in}}%
\pgfpathlineto{\pgfqpoint{1.609160in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.935512in}}%
\pgfpathlineto{\pgfqpoint{1.617872in}{1.937839in}}%
\pgfpathlineto{\pgfqpoint{1.616923in}{1.934510in}}%
\pgfpathlineto{\pgfqpoint{1.623040in}{1.937851in}}%
\pgfpathlineto{\pgfqpoint{1.622689in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.937890in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{1.945055in}}%
\pgfpathlineto{\pgfqpoint{1.635116in}{1.951248in}}%
\pgfpathlineto{\pgfqpoint{1.638893in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{1.639373in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{1.635948in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{1.633769in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{1.637326in}{1.961718in}}%
\pgfpathlineto{\pgfqpoint{1.636369in}{1.965808in}}%
\pgfpathlineto{\pgfqpoint{1.639130in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{1.643149in}{1.975392in}}%
\pgfpathlineto{\pgfqpoint{1.647956in}{1.980225in}}%
\pgfpathlineto{\pgfqpoint{1.652719in}{1.986617in}}%
\pgfpathlineto{\pgfqpoint{1.652657in}{1.990332in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{1.993056in}}%
\pgfpathlineto{\pgfqpoint{1.655157in}{1.996000in}}%
\pgfpathlineto{\pgfqpoint{1.657785in}{2.000142in}}%
\pgfpathlineto{\pgfqpoint{1.661067in}{2.028496in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{2.040715in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{2.040364in}}%
\pgfpathlineto{\pgfqpoint{1.670673in}{2.048476in}}%
\pgfpathlineto{\pgfqpoint{1.672922in}{2.054415in}}%
\pgfpathlineto{\pgfqpoint{1.674558in}{2.060350in}}%
\pgfpathlineto{\pgfqpoint{1.679386in}{2.070824in}}%
\pgfpathlineto{\pgfqpoint{1.679442in}{2.076109in}}%
\pgfpathlineto{\pgfqpoint{1.681223in}{2.081593in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{2.088644in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{2.106743in}}%
\pgfpathlineto{\pgfqpoint{1.681213in}{2.118478in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{2.124010in}}%
\pgfpathlineto{\pgfqpoint{1.682207in}{2.131574in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{1.693240in}{2.173169in}}%
\pgfpathlineto{\pgfqpoint{1.694218in}{2.178252in}}%
\pgfpathlineto{\pgfqpoint{1.696182in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{1.698678in}{2.203046in}}%
\pgfpathlineto{\pgfqpoint{1.699269in}{2.213557in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{2.226995in}}%
\pgfpathlineto{\pgfqpoint{1.703704in}{2.235430in}}%
\pgfpathlineto{\pgfqpoint{1.706690in}{2.248532in}}%
\pgfpathlineto{\pgfqpoint{1.706647in}{2.255097in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{2.276224in}}%
\pgfpathlineto{\pgfqpoint{1.706859in}{2.284765in}}%
\pgfpathlineto{\pgfqpoint{1.707047in}{2.291964in}}%
\pgfpathlineto{\pgfqpoint{1.705965in}{2.315001in}}%
\pgfpathlineto{\pgfqpoint{1.706386in}{2.322527in}}%
\pgfpathlineto{\pgfqpoint{1.708272in}{2.329849in}}%
\pgfpathlineto{\pgfqpoint{1.708985in}{2.340724in}}%
\pgfpathlineto{\pgfqpoint{1.710785in}{2.356287in}}%
\pgfpathlineto{\pgfqpoint{1.706846in}{2.361859in}}%
\pgfpathlineto{\pgfqpoint{1.707685in}{2.367563in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{2.373266in}}%
\pgfpathlineto{\pgfqpoint{1.705278in}{2.380781in}}%
\pgfpathlineto{\pgfqpoint{1.706644in}{2.387205in}}%
\pgfpathlineto{\pgfqpoint{1.701469in}{2.398209in}}%
\pgfpathlineto{\pgfqpoint{1.701819in}{2.404177in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{2.419080in}}%
\pgfpathlineto{\pgfqpoint{1.692311in}{2.428519in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{2.434668in}}%
\pgfpathlineto{\pgfqpoint{1.686193in}{2.441382in}}%
\pgfpathlineto{\pgfqpoint{1.683638in}{2.442779in}}%
\pgfpathlineto{\pgfqpoint{1.684645in}{2.447636in}}%
\pgfpathlineto{\pgfqpoint{1.681728in}{2.453238in}}%
\pgfpathlineto{\pgfqpoint{1.677464in}{2.459910in}}%
\pgfpathlineto{\pgfqpoint{1.670428in}{2.468134in}}%
\pgfpathlineto{\pgfqpoint{1.670384in}{2.473737in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{2.479298in}}%
\pgfpathlineto{\pgfqpoint{1.670529in}{2.484308in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{2.488653in}}%
\pgfpathlineto{\pgfqpoint{1.663831in}{2.495768in}}%
\pgfpathlineto{\pgfqpoint{1.661354in}{2.503581in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{2.508714in}}%
\pgfpathlineto{\pgfqpoint{1.655959in}{2.515087in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{2.522580in}}%
\pgfpathlineto{\pgfqpoint{1.646264in}{2.527414in}}%
\pgfpathlineto{\pgfqpoint{1.643588in}{2.532182in}}%
\pgfpathlineto{\pgfqpoint{1.640663in}{2.539593in}}%
\pgfpathlineto{\pgfqpoint{1.638368in}{2.547688in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.580831in}}%
\pgfpathlineto{\pgfqpoint{1.613187in}{2.585040in}}%
\pgfpathlineto{\pgfqpoint{1.610583in}{2.587227in}}%
\pgfpathlineto{\pgfqpoint{1.606905in}{2.592839in}}%
\pgfpathlineto{\pgfqpoint{1.602988in}{2.597399in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.617843in}}%
\pgfpathlineto{\pgfqpoint{1.591661in}{2.623394in}}%
\pgfpathlineto{\pgfqpoint{1.584070in}{2.635428in}}%
\pgfpathlineto{\pgfqpoint{1.578189in}{2.643484in}}%
\pgfpathlineto{\pgfqpoint{1.580599in}{2.656665in}}%
\pgfpathlineto{\pgfqpoint{1.577780in}{2.662155in}}%
\pgfpathlineto{\pgfqpoint{1.574464in}{2.667217in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{2.673293in}}%
\pgfpathlineto{\pgfqpoint{1.566888in}{2.678885in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{2.692178in}}%
\pgfpathlineto{\pgfqpoint{1.556637in}{2.701343in}}%
\pgfpathlineto{\pgfqpoint{1.552722in}{2.709477in}}%
\pgfpathlineto{\pgfqpoint{1.547635in}{2.721537in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{2.744789in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{2.754726in}}%
\pgfpathlineto{\pgfqpoint{1.525899in}{2.760541in}}%
\pgfpathlineto{\pgfqpoint{1.514742in}{2.784394in}}%
\pgfpathlineto{\pgfqpoint{1.517696in}{2.790960in}}%
\pgfpathlineto{\pgfqpoint{1.515987in}{2.797279in}}%
\pgfpathlineto{\pgfqpoint{1.513749in}{2.810462in}}%
\pgfpathlineto{\pgfqpoint{1.510790in}{2.816220in}}%
\pgfpathlineto{\pgfqpoint{1.511531in}{2.823631in}}%
\pgfpathlineto{\pgfqpoint{1.508148in}{2.828770in}}%
\pgfpathlineto{\pgfqpoint{1.497802in}{2.860256in}}%
\pgfpathlineto{\pgfqpoint{1.486731in}{2.884263in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{2.892196in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{2.892196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying2_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981578in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629304in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277030in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{2.277030in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924756in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{2.924756in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572483in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{3.572483in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.282974in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.282974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=4.230167in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.705074in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.705074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=4.652268in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{5.127175in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.127175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=5.074368in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{5.549275in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.549275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638429in,y=5.496469in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464585in,y=5.043903in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981578in}{5.726008in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{5.726698in}}%
\pgfpathlineto{\pgfqpoint{1.011770in}{5.725132in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{5.722428in}}%
\pgfpathlineto{\pgfqpoint{1.039928in}{5.721128in}}%
\pgfpathlineto{\pgfqpoint{1.047091in}{5.720869in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{5.719737in}}%
\pgfpathlineto{\pgfqpoint{1.057516in}{5.718460in}}%
\pgfpathlineto{\pgfqpoint{1.059764in}{5.717730in}}%
\pgfpathlineto{\pgfqpoint{1.070665in}{5.716266in}}%
\pgfpathlineto{\pgfqpoint{1.079499in}{5.714462in}}%
\pgfpathlineto{\pgfqpoint{1.101124in}{5.711500in}}%
\pgfpathlineto{\pgfqpoint{1.115944in}{5.708984in}}%
\pgfpathlineto{\pgfqpoint{1.249117in}{5.694110in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{5.692559in}}%
\pgfpathlineto{\pgfqpoint{1.274790in}{5.692031in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{5.690330in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{5.689463in}}%
\pgfpathlineto{\pgfqpoint{1.306506in}{5.688171in}}%
\pgfpathlineto{\pgfqpoint{1.328635in}{5.684395in}}%
\pgfpathlineto{\pgfqpoint{1.334615in}{5.683257in}}%
\pgfpathlineto{\pgfqpoint{1.340222in}{5.682361in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{5.673055in}}%
\pgfpathlineto{\pgfqpoint{1.435160in}{5.671820in}}%
\pgfpathlineto{\pgfqpoint{1.441836in}{5.670864in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{5.670207in}}%
\pgfpathlineto{\pgfqpoint{1.474313in}{5.664953in}}%
\pgfpathlineto{\pgfqpoint{1.477435in}{5.664247in}}%
\pgfpathlineto{\pgfqpoint{1.482043in}{5.663269in}}%
\pgfpathlineto{\pgfqpoint{1.491498in}{5.661528in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{5.660884in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{5.660042in}}%
\pgfpathlineto{\pgfqpoint{1.508227in}{5.657563in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{5.656884in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{5.655544in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{5.654159in}}%
\pgfpathlineto{\pgfqpoint{1.552401in}{5.644966in}}%
\pgfpathlineto{\pgfqpoint{1.555851in}{5.643655in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{5.641502in}}%
\pgfpathlineto{\pgfqpoint{1.569416in}{5.639806in}}%
\pgfpathlineto{\pgfqpoint{1.575184in}{5.638865in}}%
\pgfpathlineto{\pgfqpoint{1.578202in}{5.636159in}}%
\pgfpathlineto{\pgfqpoint{1.583254in}{5.634789in}}%
\pgfpathlineto{\pgfqpoint{1.596056in}{5.629100in}}%
\pgfpathlineto{\pgfqpoint{1.598805in}{5.628047in}}%
\pgfpathlineto{\pgfqpoint{1.599739in}{5.627521in}}%
\pgfpathlineto{\pgfqpoint{1.604533in}{5.626046in}}%
\pgfpathlineto{\pgfqpoint{1.606807in}{5.624959in}}%
\pgfpathlineto{\pgfqpoint{1.610520in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.615249in}{5.622738in}}%
\pgfpathlineto{\pgfqpoint{1.617046in}{5.621022in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{5.620468in}}%
\pgfpathlineto{\pgfqpoint{1.620099in}{5.619349in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{5.618790in}}%
\pgfpathlineto{\pgfqpoint{1.624922in}{5.617077in}}%
\pgfpathlineto{\pgfqpoint{1.638006in}{5.611873in}}%
\pgfpathlineto{\pgfqpoint{1.638739in}{5.611392in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{5.610514in}}%
\pgfpathlineto{\pgfqpoint{1.680825in}{5.596813in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{5.596433in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{5.595494in}}%
\pgfpathlineto{\pgfqpoint{1.687768in}{5.594343in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{5.592262in}}%
\pgfpathlineto{\pgfqpoint{1.702259in}{5.590716in}}%
\pgfpathlineto{\pgfqpoint{1.704819in}{5.589246in}}%
\pgfpathlineto{\pgfqpoint{1.731218in}{5.582565in}}%
\pgfpathlineto{\pgfqpoint{1.736050in}{5.580841in}}%
\pgfpathlineto{\pgfqpoint{1.763058in}{5.574760in}}%
\pgfpathlineto{\pgfqpoint{1.792186in}{5.570970in}}%
\pgfpathlineto{\pgfqpoint{1.796966in}{5.570224in}}%
\pgfpathlineto{\pgfqpoint{1.812617in}{5.568265in}}%
\pgfpathlineto{\pgfqpoint{1.830673in}{5.566874in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{5.565679in}}%
\pgfpathlineto{\pgfqpoint{1.851379in}{5.565370in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{5.564352in}}%
\pgfpathlineto{\pgfqpoint{1.879984in}{5.563059in}}%
\pgfpathlineto{\pgfqpoint{1.900502in}{5.561582in}}%
\pgfpathlineto{\pgfqpoint{1.914144in}{5.560267in}}%
\pgfpathlineto{\pgfqpoint{1.959864in}{5.558563in}}%
\pgfpathlineto{\pgfqpoint{1.979564in}{5.559362in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{5.560078in}}%
\pgfpathlineto{\pgfqpoint{1.992838in}{5.560881in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{5.562235in}}%
\pgfpathlineto{\pgfqpoint{2.000255in}{5.563208in}}%
\pgfpathlineto{\pgfqpoint{2.001563in}{5.563596in}}%
\pgfpathlineto{\pgfqpoint{2.004800in}{5.563891in}}%
\pgfpathlineto{\pgfqpoint{2.007385in}{5.565024in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{5.565437in}}%
\pgfpathlineto{\pgfqpoint{2.010586in}{5.566244in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{5.569386in}}%
\pgfpathlineto{\pgfqpoint{2.022635in}{5.570334in}}%
\pgfpathlineto{\pgfqpoint{2.040447in}{5.577658in}}%
\pgfpathlineto{\pgfqpoint{2.044243in}{5.578191in}}%
\pgfpathlineto{\pgfqpoint{2.046872in}{5.580341in}}%
\pgfpathlineto{\pgfqpoint{2.053160in}{5.582342in}}%
\pgfpathlineto{\pgfqpoint{2.054487in}{5.583271in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{5.586195in}}%
\pgfpathlineto{\pgfqpoint{2.068355in}{5.588102in}}%
\pgfpathlineto{\pgfqpoint{2.071756in}{5.589088in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{5.590056in}}%
\pgfpathlineto{\pgfqpoint{2.085778in}{5.594442in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{5.595422in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{5.597445in}}%
\pgfpathlineto{\pgfqpoint{2.096962in}{5.598463in}}%
\pgfpathlineto{\pgfqpoint{2.100049in}{5.600487in}}%
\pgfpathlineto{\pgfqpoint{2.123830in}{5.608822in}}%
\pgfpathlineto{\pgfqpoint{2.129062in}{5.610794in}}%
\pgfpathlineto{\pgfqpoint{2.133466in}{5.612306in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{5.613280in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{5.613803in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{5.615829in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{5.616881in}}%
\pgfpathlineto{\pgfqpoint{2.145324in}{5.617403in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{5.618484in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{5.624673in}}%
\pgfpathlineto{\pgfqpoint{2.165894in}{5.625865in}}%
\pgfpathlineto{\pgfqpoint{2.169254in}{5.627654in}}%
\pgfpathlineto{\pgfqpoint{2.171301in}{5.628852in}}%
\pgfpathlineto{\pgfqpoint{2.174570in}{5.630075in}}%
\pgfpathlineto{\pgfqpoint{2.179646in}{5.632535in}}%
\pgfpathlineto{\pgfqpoint{2.195296in}{5.639173in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{5.640298in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{5.642476in}}%
\pgfpathlineto{\pgfqpoint{2.205334in}{5.644038in}}%
\pgfpathlineto{\pgfqpoint{2.207214in}{5.645030in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{5.646537in}}%
\pgfpathlineto{\pgfqpoint{2.217541in}{5.648357in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{5.648834in}}%
\pgfpathlineto{\pgfqpoint{2.230410in}{5.649670in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{5.653080in}}%
\pgfpathlineto{\pgfqpoint{2.259089in}{5.660536in}}%
\pgfpathlineto{\pgfqpoint{2.269397in}{5.662064in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{5.664807in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{5.665425in}}%
\pgfpathlineto{\pgfqpoint{2.315756in}{5.665420in}}%
\pgfpathlineto{\pgfqpoint{2.333259in}{5.665376in}}%
\pgfpathlineto{\pgfqpoint{2.344032in}{5.664536in}}%
\pgfpathlineto{\pgfqpoint{2.359253in}{5.662572in}}%
\pgfpathlineto{\pgfqpoint{2.365250in}{5.661201in}}%
\pgfpathlineto{\pgfqpoint{2.376518in}{5.659454in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{5.658500in}}%
\pgfpathlineto{\pgfqpoint{2.381504in}{5.658202in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{5.656843in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{5.655430in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{5.654309in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{5.653441in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{5.651844in}}%
\pgfpathlineto{\pgfqpoint{2.407393in}{5.649791in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{5.649352in}}%
\pgfpathlineto{\pgfqpoint{2.454358in}{5.632322in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{5.629359in}}%
\pgfpathlineto{\pgfqpoint{2.461574in}{5.628217in}}%
\pgfpathlineto{\pgfqpoint{2.470206in}{5.624400in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{5.623049in}}%
\pgfpathlineto{\pgfqpoint{2.475388in}{5.621042in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{5.618236in}}%
\pgfpathlineto{\pgfqpoint{2.485026in}{5.616818in}}%
\pgfpathlineto{\pgfqpoint{2.488094in}{5.614684in}}%
\pgfpathlineto{\pgfqpoint{2.491102in}{5.613932in}}%
\pgfpathlineto{\pgfqpoint{2.492475in}{5.612479in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{5.611693in}}%
\pgfpathlineto{\pgfqpoint{2.496911in}{5.609455in}}%
\pgfpathlineto{\pgfqpoint{2.502269in}{5.606264in}}%
\pgfpathlineto{\pgfqpoint{2.505291in}{5.605475in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{5.602207in}}%
\pgfpathlineto{\pgfqpoint{2.514806in}{5.598794in}}%
\pgfpathlineto{\pgfqpoint{2.517814in}{5.596224in}}%
\pgfpathlineto{\pgfqpoint{2.521457in}{5.594477in}}%
\pgfpathlineto{\pgfqpoint{2.522123in}{5.592657in}}%
\pgfpathlineto{\pgfqpoint{2.525276in}{5.590924in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{5.586454in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{5.585572in}}%
\pgfpathlineto{\pgfqpoint{2.537020in}{5.583786in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{5.582041in}}%
\pgfpathlineto{\pgfqpoint{2.543944in}{5.578634in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{5.571446in}}%
\pgfpathlineto{\pgfqpoint{2.558271in}{5.568605in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{5.567660in}}%
\pgfpathlineto{\pgfqpoint{2.562209in}{5.565718in}}%
\pgfpathlineto{\pgfqpoint{2.569090in}{5.559885in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{5.558915in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{5.554069in}}%
\pgfpathlineto{\pgfqpoint{2.580402in}{5.553051in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{5.551062in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{5.550100in}}%
\pgfpathlineto{\pgfqpoint{2.584786in}{5.548137in}}%
\pgfpathlineto{\pgfqpoint{2.586975in}{5.547135in}}%
\pgfpathlineto{\pgfqpoint{2.595221in}{5.540160in}}%
\pgfpathlineto{\pgfqpoint{2.603071in}{5.534323in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{5.532385in}}%
\pgfpathlineto{\pgfqpoint{2.608595in}{5.530477in}}%
\pgfpathlineto{\pgfqpoint{2.615941in}{5.524609in}}%
\pgfpathlineto{\pgfqpoint{2.623591in}{5.521649in}}%
\pgfpathlineto{\pgfqpoint{2.626639in}{5.516713in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{5.515678in}}%
\pgfpathlineto{\pgfqpoint{2.630732in}{5.513645in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{5.512612in}}%
\pgfpathlineto{\pgfqpoint{2.639485in}{5.511570in}}%
\pgfpathlineto{\pgfqpoint{2.640411in}{5.505349in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{5.503239in}}%
\pgfpathlineto{\pgfqpoint{2.646009in}{5.501033in}}%
\pgfpathlineto{\pgfqpoint{2.648376in}{5.499899in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{5.497617in}}%
\pgfpathlineto{\pgfqpoint{2.656865in}{5.496433in}}%
\pgfpathlineto{\pgfqpoint{2.658384in}{5.490543in}}%
\pgfpathlineto{\pgfqpoint{2.659863in}{5.488113in}}%
\pgfpathlineto{\pgfqpoint{2.664350in}{5.484574in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{5.481008in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{5.478658in}}%
\pgfpathlineto{\pgfqpoint{2.672379in}{5.476293in}}%
\pgfpathlineto{\pgfqpoint{2.674386in}{5.475150in}}%
\pgfpathlineto{\pgfqpoint{2.675165in}{5.473971in}}%
\pgfpathlineto{\pgfqpoint{2.681774in}{5.468339in}}%
\pgfpathlineto{\pgfqpoint{2.683924in}{5.466002in}}%
\pgfpathlineto{\pgfqpoint{2.688492in}{5.462748in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{5.461723in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{5.460682in}}%
\pgfpathlineto{\pgfqpoint{2.691851in}{5.459604in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{5.456587in}}%
\pgfpathlineto{\pgfqpoint{2.696994in}{5.455508in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{5.454477in}}%
\pgfpathlineto{\pgfqpoint{2.701145in}{5.452383in}}%
\pgfpathlineto{\pgfqpoint{2.702902in}{5.451332in}}%
\pgfpathlineto{\pgfqpoint{2.704759in}{5.449319in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{5.446358in}}%
\pgfpathlineto{\pgfqpoint{2.710257in}{5.445453in}}%
\pgfpathlineto{\pgfqpoint{2.714733in}{5.442688in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{5.440080in}}%
\pgfpathlineto{\pgfqpoint{2.721356in}{5.438377in}}%
\pgfpathlineto{\pgfqpoint{2.729136in}{5.433715in}}%
\pgfpathlineto{\pgfqpoint{2.731432in}{5.432962in}}%
\pgfpathlineto{\pgfqpoint{2.732298in}{5.431607in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{5.428949in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{5.427169in}}%
\pgfpathlineto{\pgfqpoint{2.742661in}{5.426686in}}%
\pgfpathlineto{\pgfqpoint{2.748518in}{5.424528in}}%
\pgfpathlineto{\pgfqpoint{2.752265in}{5.423125in}}%
\pgfpathlineto{\pgfqpoint{2.755695in}{5.421867in}}%
\pgfpathlineto{\pgfqpoint{2.760217in}{5.421472in}}%
\pgfpathlineto{\pgfqpoint{2.761002in}{5.420361in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{5.418872in}}%
\pgfpathlineto{\pgfqpoint{2.772809in}{5.418180in}}%
\pgfpathlineto{\pgfqpoint{2.777416in}{5.417111in}}%
\pgfpathlineto{\pgfqpoint{2.790199in}{5.416365in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{5.415438in}}%
\pgfpathlineto{\pgfqpoint{2.813879in}{5.415147in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{5.416616in}}%
\pgfpathlineto{\pgfqpoint{2.836942in}{5.417072in}}%
\pgfpathlineto{\pgfqpoint{2.837580in}{5.417454in}}%
\pgfpathlineto{\pgfqpoint{2.846331in}{5.418300in}}%
\pgfpathlineto{\pgfqpoint{2.849920in}{5.419183in}}%
\pgfpathlineto{\pgfqpoint{2.855612in}{5.420053in}}%
\pgfpathlineto{\pgfqpoint{2.856247in}{5.420374in}}%
\pgfpathlineto{\pgfqpoint{2.863586in}{5.421588in}}%
\pgfpathlineto{\pgfqpoint{2.888294in}{5.424878in}}%
\pgfpathlineto{\pgfqpoint{2.890031in}{5.426989in}}%
\pgfpathlineto{\pgfqpoint{2.898782in}{5.429302in}}%
\pgfpathlineto{\pgfqpoint{2.904452in}{5.430750in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{5.431900in}}%
\pgfpathlineto{\pgfqpoint{2.914513in}{5.434085in}}%
\pgfpathlineto{\pgfqpoint{2.920645in}{5.436228in}}%
\pgfpathlineto{\pgfqpoint{2.923528in}{5.436879in}}%
\pgfpathlineto{\pgfqpoint{2.928939in}{5.439291in}}%
\pgfpathlineto{\pgfqpoint{2.933989in}{5.440802in}}%
\pgfpathlineto{\pgfqpoint{2.939063in}{5.443497in}}%
\pgfpathlineto{\pgfqpoint{2.942342in}{5.444493in}}%
\pgfpathlineto{\pgfqpoint{2.948793in}{5.445121in}}%
\pgfpathlineto{\pgfqpoint{2.950357in}{5.447962in}}%
\pgfpathlineto{\pgfqpoint{2.957232in}{5.448566in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{5.451680in}}%
\pgfpathlineto{\pgfqpoint{2.962566in}{5.453369in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{5.453934in}}%
\pgfpathlineto{\pgfqpoint{2.967886in}{5.455821in}}%
\pgfpathlineto{\pgfqpoint{2.973584in}{5.458892in}}%
\pgfpathlineto{\pgfqpoint{2.976711in}{5.460137in}}%
\pgfpathlineto{\pgfqpoint{2.993602in}{5.468845in}}%
\pgfpathlineto{\pgfqpoint{2.996625in}{5.470114in}}%
\pgfpathlineto{\pgfqpoint{2.997404in}{5.470738in}}%
\pgfpathlineto{\pgfqpoint{3.003226in}{5.473240in}}%
\pgfpathlineto{\pgfqpoint{3.045837in}{5.491998in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{5.498808in}}%
\pgfpathlineto{\pgfqpoint{3.067825in}{5.499222in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{5.501198in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{5.505846in}}%
\pgfpathlineto{\pgfqpoint{3.089122in}{5.508115in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{5.508626in}}%
\pgfpathlineto{\pgfqpoint{3.094330in}{5.509941in}}%
\pgfpathlineto{\pgfqpoint{3.104301in}{5.512213in}}%
\pgfpathlineto{\pgfqpoint{3.107800in}{5.514335in}}%
\pgfpathlineto{\pgfqpoint{3.116608in}{5.517498in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{5.520503in}}%
\pgfpathlineto{\pgfqpoint{3.130988in}{5.521649in}}%
\pgfpathlineto{\pgfqpoint{3.134183in}{5.522071in}}%
\pgfpathlineto{\pgfqpoint{3.136353in}{5.523171in}}%
\pgfpathlineto{\pgfqpoint{3.151876in}{5.525699in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{5.527344in}}%
\pgfpathlineto{\pgfqpoint{3.161347in}{5.529512in}}%
\pgfpathlineto{\pgfqpoint{3.169165in}{5.531237in}}%
\pgfpathlineto{\pgfqpoint{3.172076in}{5.531759in}}%
\pgfpathlineto{\pgfqpoint{3.190415in}{5.535347in}}%
\pgfpathlineto{\pgfqpoint{3.240942in}{5.540755in}}%
\pgfpathlineto{\pgfqpoint{3.261509in}{5.541584in}}%
\pgfpathlineto{\pgfqpoint{3.274798in}{5.541765in}}%
\pgfpathlineto{\pgfqpoint{3.302546in}{5.541443in}}%
\pgfpathlineto{\pgfqpoint{3.325353in}{5.540496in}}%
\pgfpathlineto{\pgfqpoint{3.343516in}{5.539704in}}%
\pgfpathlineto{\pgfqpoint{3.360957in}{5.538840in}}%
\pgfpathlineto{\pgfqpoint{3.364894in}{5.538422in}}%
\pgfpathlineto{\pgfqpoint{3.368012in}{5.538205in}}%
\pgfpathlineto{\pgfqpoint{3.385274in}{5.536909in}}%
\pgfpathlineto{\pgfqpoint{3.391314in}{5.536193in}}%
\pgfpathlineto{\pgfqpoint{3.433210in}{5.535122in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{5.533884in}}%
\pgfpathlineto{\pgfqpoint{3.480050in}{5.530404in}}%
\pgfpathlineto{\pgfqpoint{3.485234in}{5.529745in}}%
\pgfpathlineto{\pgfqpoint{3.503090in}{5.528032in}}%
\pgfpathlineto{\pgfqpoint{3.506608in}{5.527467in}}%
\pgfpathlineto{\pgfqpoint{3.519131in}{5.526664in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{5.525807in}}%
\pgfpathlineto{\pgfqpoint{3.529620in}{5.524871in}}%
\pgfpathlineto{\pgfqpoint{3.538503in}{5.524101in}}%
\pgfpathlineto{\pgfqpoint{3.546536in}{5.523434in}}%
\pgfpathlineto{\pgfqpoint{3.550817in}{5.521980in}}%
\pgfpathlineto{\pgfqpoint{3.558939in}{5.521004in}}%
\pgfpathlineto{\pgfqpoint{3.561678in}{5.520679in}}%
\pgfpathlineto{\pgfqpoint{3.578340in}{5.518720in}}%
\pgfpathlineto{\pgfqpoint{3.602612in}{5.516250in}}%
\pgfpathlineto{\pgfqpoint{3.616209in}{5.515261in}}%
\pgfpathlineto{\pgfqpoint{3.642655in}{5.513208in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{5.512265in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{5.511538in}}%
\pgfpathlineto{\pgfqpoint{3.684837in}{5.511384in}}%
\pgfpathlineto{\pgfqpoint{3.684837in}{5.511384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067225in}{5.716626in}}%
\pgfpathlineto{\pgfqpoint{1.072445in}{5.719686in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{5.719533in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{5.717547in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{5.716919in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{5.716919in}}%
\pgfpathlineto{\pgfqpoint{1.081603in}{5.718094in}}%
\pgfpathlineto{\pgfqpoint{1.082906in}{5.719838in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{5.718782in}}%
\pgfpathlineto{\pgfqpoint{1.089609in}{5.716385in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{5.715885in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{5.715885in}}%
\pgfpathlineto{\pgfqpoint{1.094862in}{5.716887in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{5.717156in}}%
\pgfpathlineto{\pgfqpoint{1.098124in}{5.713510in}}%
\pgfpathlineto{\pgfqpoint{1.100777in}{5.716506in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{5.717937in}}%
\pgfpathlineto{\pgfqpoint{1.104698in}{5.716757in}}%
\pgfpathlineto{\pgfqpoint{1.104698in}{5.716757in}}%
\pgfpathlineto{\pgfqpoint{1.111530in}{5.715613in}}%
\pgfpathlineto{\pgfqpoint{1.111530in}{5.715613in}}%
\pgfpathlineto{\pgfqpoint{1.112833in}{5.716592in}}%
\pgfpathlineto{\pgfqpoint{1.114136in}{5.714479in}}%
\pgfpathlineto{\pgfqpoint{1.115442in}{5.715252in}}%
\pgfpathlineto{\pgfqpoint{1.116753in}{5.714692in}}%
\pgfpathlineto{\pgfqpoint{1.119358in}{5.711482in}}%
\pgfpathlineto{\pgfqpoint{1.119358in}{5.711482in}}%
\pgfpathlineto{\pgfqpoint{1.123285in}{5.711263in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{5.708148in}}%
\pgfpathlineto{\pgfqpoint{1.129822in}{5.707076in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{5.708834in}}%
\pgfpathlineto{\pgfqpoint{1.133741in}{5.708732in}}%
\pgfpathlineto{\pgfqpoint{1.137007in}{5.711973in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{5.711930in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{5.713019in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{5.707109in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{5.706373in}}%
\pgfpathlineto{\pgfqpoint{1.148763in}{5.706952in}}%
\pgfpathlineto{\pgfqpoint{1.148763in}{5.706952in}}%
\pgfpathlineto{\pgfqpoint{1.153990in}{5.707782in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{5.706676in}}%
\pgfpathlineto{\pgfqpoint{1.156613in}{5.708033in}}%
\pgfpathlineto{\pgfqpoint{1.156613in}{5.708033in}}%
\pgfpathlineto{\pgfqpoint{1.157919in}{5.707340in}}%
\pgfpathlineto{\pgfqpoint{1.160536in}{5.709571in}}%
\pgfpathlineto{\pgfqpoint{1.161838in}{5.709094in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{5.711851in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{5.714506in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{5.711810in}}%
\pgfpathlineto{\pgfqpoint{1.170996in}{5.711748in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{5.710284in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{5.710849in}}%
\pgfpathlineto{\pgfqpoint{1.176225in}{5.709825in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{5.707585in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{5.709992in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{5.711600in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{5.706972in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{5.706972in}}%
\pgfpathlineto{\pgfqpoint{1.186713in}{5.708318in}}%
\pgfpathlineto{\pgfqpoint{1.190631in}{5.711595in}}%
\pgfpathlineto{\pgfqpoint{1.195857in}{5.713885in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{5.711695in}}%
\pgfpathlineto{\pgfqpoint{1.201074in}{5.710835in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{5.711771in}}%
\pgfpathlineto{\pgfqpoint{1.203682in}{5.710402in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{5.708748in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{5.708748in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{5.708978in}}%
\pgfpathlineto{\pgfqpoint{1.209559in}{5.708553in}}%
\pgfpathlineto{\pgfqpoint{1.209559in}{5.708553in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{5.708702in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{5.705358in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{5.705358in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{5.706132in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{5.705203in}}%
\pgfpathlineto{\pgfqpoint{1.222710in}{5.705430in}}%
\pgfpathlineto{\pgfqpoint{1.226624in}{5.703355in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{5.703994in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{5.703994in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{5.702907in}}%
\pgfpathlineto{\pgfqpoint{1.239823in}{5.704740in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{5.705397in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{5.705397in}}%
\pgfpathlineto{\pgfqpoint{1.245038in}{5.704239in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{5.703985in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{5.704445in}}%
\pgfpathlineto{\pgfqpoint{1.250263in}{5.703626in}}%
\pgfpathlineto{\pgfqpoint{1.251566in}{5.704219in}}%
\pgfpathlineto{\pgfqpoint{1.252870in}{5.703445in}}%
\pgfpathlineto{\pgfqpoint{1.254173in}{5.703376in}}%
\pgfpathlineto{\pgfqpoint{1.256788in}{5.702458in}}%
\pgfpathlineto{\pgfqpoint{1.260721in}{5.703188in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{5.701463in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{5.702416in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{5.702416in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{5.699836in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{5.699836in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{5.700259in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{5.697876in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{5.697823in}}%
\pgfpathlineto{\pgfqpoint{1.286242in}{5.694486in}}%
\pgfpathlineto{\pgfqpoint{1.287562in}{5.694400in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{5.693030in}}%
\pgfpathlineto{\pgfqpoint{1.292776in}{5.690631in}}%
\pgfpathlineto{\pgfqpoint{1.296696in}{5.689926in}}%
\pgfpathlineto{\pgfqpoint{1.297999in}{5.690090in}}%
\pgfpathlineto{\pgfqpoint{1.301938in}{5.687199in}}%
\pgfpathlineto{\pgfqpoint{1.304543in}{5.689344in}}%
\pgfpathlineto{\pgfqpoint{1.307156in}{5.688891in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{5.687636in}}%
\pgfpathlineto{\pgfqpoint{1.312750in}{5.688067in}}%
\pgfpathlineto{\pgfqpoint{1.312750in}{5.688067in}}%
\pgfpathlineto{\pgfqpoint{1.317322in}{5.686249in}}%
\pgfpathlineto{\pgfqpoint{1.322548in}{5.685838in}}%
\pgfpathlineto{\pgfqpoint{1.322548in}{5.685838in}}%
\pgfpathlineto{\pgfqpoint{1.323851in}{5.684611in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{5.685227in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{5.684991in}}%
\pgfpathlineto{\pgfqpoint{1.329066in}{5.682533in}}%
\pgfpathlineto{\pgfqpoint{1.332977in}{5.683370in}}%
\pgfpathlineto{\pgfqpoint{1.332977in}{5.683370in}}%
\pgfpathlineto{\pgfqpoint{1.334289in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{5.683081in}}%
\pgfpathlineto{\pgfqpoint{1.336897in}{5.682916in}}%
\pgfpathlineto{\pgfqpoint{1.339511in}{5.678972in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{5.679165in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{5.678460in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{5.678460in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{5.679032in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{5.679032in}}%
\pgfpathlineto{\pgfqpoint{1.351257in}{5.676932in}}%
\pgfpathlineto{\pgfqpoint{1.353867in}{5.676784in}}%
\pgfpathlineto{\pgfqpoint{1.357783in}{5.673974in}}%
\pgfpathlineto{\pgfqpoint{1.359087in}{5.674193in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{5.670917in}}%
\pgfpathlineto{\pgfqpoint{1.366722in}{5.671378in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{5.669208in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{5.669208in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{5.668404in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{5.668293in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{5.666918in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{5.666918in}}%
\pgfpathlineto{\pgfqpoint{1.379268in}{5.666750in}}%
\pgfpathlineto{\pgfqpoint{1.384497in}{5.675347in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{5.678173in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{5.679271in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{5.677135in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{5.677135in}}%
\pgfpathlineto{\pgfqpoint{1.391161in}{5.677365in}}%
\pgfpathlineto{\pgfqpoint{1.395075in}{5.671812in}}%
\pgfpathlineto{\pgfqpoint{1.396382in}{5.672697in}}%
\pgfpathlineto{\pgfqpoint{1.397685in}{5.672709in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{5.671151in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{5.671151in}}%
\pgfpathlineto{\pgfqpoint{1.402910in}{5.668333in}}%
\pgfpathlineto{\pgfqpoint{1.404214in}{5.670401in}}%
\pgfpathlineto{\pgfqpoint{1.406906in}{5.670913in}}%
\pgfpathlineto{\pgfqpoint{1.411631in}{5.670100in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{5.664297in}}%
\pgfpathlineto{\pgfqpoint{1.423388in}{5.663596in}}%
\pgfpathlineto{\pgfqpoint{1.429909in}{5.665915in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{5.667860in}}%
\pgfpathlineto{\pgfqpoint{1.435122in}{5.668155in}}%
\pgfpathlineto{\pgfqpoint{1.437754in}{5.666819in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{5.665984in}}%
\pgfpathlineto{\pgfqpoint{1.473026in}{5.657857in}}%
\pgfpathlineto{\pgfqpoint{1.474332in}{5.658787in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{5.656922in}}%
\pgfpathlineto{\pgfqpoint{1.476993in}{5.656509in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{5.657043in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{5.656269in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{5.653652in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{5.653652in}}%
\pgfpathlineto{\pgfqpoint{1.492021in}{5.654043in}}%
\pgfpathlineto{\pgfqpoint{1.492021in}{5.654043in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{5.652457in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{5.652226in}}%
\pgfpathlineto{\pgfqpoint{1.501122in}{5.653300in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{5.652521in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{5.650821in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{5.650821in}}%
\pgfpathlineto{\pgfqpoint{1.505037in}{5.650607in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{5.651275in}}%
\pgfpathlineto{\pgfqpoint{1.508984in}{5.648031in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{5.649094in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{5.646659in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{5.646659in}}%
\pgfpathlineto{\pgfqpoint{1.519418in}{5.644978in}}%
\pgfpathlineto{\pgfqpoint{1.520728in}{5.645516in}}%
\pgfpathlineto{\pgfqpoint{1.522031in}{5.644252in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{5.644319in}}%
\pgfpathlineto{\pgfqpoint{1.530035in}{5.642703in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{5.639400in}}%
\pgfpathlineto{\pgfqpoint{1.535285in}{5.637388in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{5.639148in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{5.636197in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{5.633110in}}%
\pgfpathlineto{\pgfqpoint{1.545069in}{5.634490in}}%
\pgfpathlineto{\pgfqpoint{1.550305in}{5.634217in}}%
\pgfpathlineto{\pgfqpoint{1.551608in}{5.632561in}}%
\pgfpathlineto{\pgfqpoint{1.552937in}{5.631847in}}%
\pgfpathlineto{\pgfqpoint{1.552937in}{5.631847in}}%
\pgfpathlineto{\pgfqpoint{1.555546in}{5.631470in}}%
\pgfpathlineto{\pgfqpoint{1.555546in}{5.631470in}}%
\pgfpathlineto{\pgfqpoint{1.558155in}{5.629856in}}%
\pgfpathlineto{\pgfqpoint{1.558155in}{5.629856in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{5.631433in}}%
\pgfpathlineto{\pgfqpoint{1.577782in}{5.625388in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{5.621678in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{5.618920in}}%
\pgfpathlineto{\pgfqpoint{1.585607in}{5.618131in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{5.620830in}}%
\pgfpathlineto{\pgfqpoint{1.588224in}{5.618235in}}%
\pgfpathlineto{\pgfqpoint{1.590832in}{5.616782in}}%
\pgfpathlineto{\pgfqpoint{1.592144in}{5.619016in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{5.616564in}}%
\pgfpathlineto{\pgfqpoint{1.596053in}{5.616345in}}%
\pgfpathlineto{\pgfqpoint{1.598669in}{5.615145in}}%
\pgfpathlineto{\pgfqpoint{1.599975in}{5.616598in}}%
\pgfpathlineto{\pgfqpoint{1.601289in}{5.613978in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{5.613567in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{5.613567in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{5.612340in}}%
\pgfpathlineto{\pgfqpoint{1.606529in}{5.613099in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{5.609698in}}%
\pgfpathlineto{\pgfqpoint{1.614372in}{5.608982in}}%
\pgfpathlineto{\pgfqpoint{1.618959in}{5.607401in}}%
\pgfpathlineto{\pgfqpoint{1.620264in}{5.607683in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{5.605484in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{5.604911in}}%
\pgfpathlineto{\pgfqpoint{1.629800in}{5.599444in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{5.599169in}}%
\pgfpathlineto{\pgfqpoint{1.633724in}{5.596215in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{5.594774in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{5.595417in}}%
\pgfpathlineto{\pgfqpoint{1.640243in}{5.593453in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{5.592496in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{5.592496in}}%
\pgfpathlineto{\pgfqpoint{1.644864in}{5.591033in}}%
\pgfpathlineto{\pgfqpoint{1.646225in}{5.591905in}}%
\pgfpathlineto{\pgfqpoint{1.654124in}{5.588967in}}%
\pgfpathlineto{\pgfqpoint{1.656777in}{5.586864in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{5.584270in}}%
\pgfpathlineto{\pgfqpoint{1.664617in}{5.583099in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{5.582257in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{5.580357in}}%
\pgfpathlineto{\pgfqpoint{1.671151in}{5.582393in}}%
\pgfpathlineto{\pgfqpoint{1.672467in}{5.580485in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{5.579935in}}%
\pgfpathlineto{\pgfqpoint{1.676389in}{5.577143in}}%
\pgfpathlineto{\pgfqpoint{1.677701in}{5.577396in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{5.575128in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{5.573334in}}%
\pgfpathlineto{\pgfqpoint{1.685542in}{5.572997in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{5.573471in}}%
\pgfpathlineto{\pgfqpoint{1.688150in}{5.571001in}}%
\pgfpathlineto{\pgfqpoint{1.690756in}{5.571279in}}%
\pgfpathlineto{\pgfqpoint{1.692059in}{5.569864in}}%
\pgfpathlineto{\pgfqpoint{1.693365in}{5.569868in}}%
\pgfpathlineto{\pgfqpoint{1.694671in}{5.567021in}}%
\pgfpathlineto{\pgfqpoint{1.695980in}{5.566074in}}%
\pgfpathlineto{\pgfqpoint{1.701884in}{5.565864in}}%
\pgfpathlineto{\pgfqpoint{1.712403in}{5.561100in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{5.560702in}}%
\pgfpathlineto{\pgfqpoint{1.720251in}{5.557637in}}%
\pgfpathlineto{\pgfqpoint{1.722861in}{5.557437in}}%
\pgfpathlineto{\pgfqpoint{1.726772in}{5.554609in}}%
\pgfpathlineto{\pgfqpoint{1.730683in}{5.553563in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{5.550524in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{5.551217in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{5.550427in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{5.548437in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{5.549684in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{5.549684in}}%
\pgfpathlineto{\pgfqpoint{1.746364in}{5.546721in}}%
\pgfpathlineto{\pgfqpoint{1.747674in}{5.548119in}}%
\pgfpathlineto{\pgfqpoint{1.747674in}{5.548119in}}%
\pgfpathlineto{\pgfqpoint{1.748977in}{5.545750in}}%
\pgfpathlineto{\pgfqpoint{1.752888in}{5.543071in}}%
\pgfpathlineto{\pgfqpoint{1.752888in}{5.543071in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{5.543799in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{5.543131in}}%
\pgfpathlineto{\pgfqpoint{1.759297in}{5.539773in}}%
\pgfpathlineto{\pgfqpoint{1.760600in}{5.539448in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{5.537896in}}%
\pgfpathlineto{\pgfqpoint{1.763346in}{5.538125in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{5.536839in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{1.773292in}{5.533219in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{5.533894in}}%
\pgfpathlineto{\pgfqpoint{1.775913in}{5.531579in}}%
\pgfpathlineto{\pgfqpoint{1.782443in}{5.529230in}}%
\pgfpathlineto{\pgfqpoint{1.783745in}{5.530580in}}%
\pgfpathlineto{\pgfqpoint{1.785049in}{5.529606in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{5.530334in}}%
\pgfpathlineto{\pgfqpoint{1.787658in}{5.529124in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{5.528119in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{5.528119in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{5.528879in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{5.527571in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{5.528150in}}%
\pgfpathlineto{\pgfqpoint{1.798111in}{5.525980in}}%
\pgfpathlineto{\pgfqpoint{1.799415in}{5.527329in}}%
\pgfpathlineto{\pgfqpoint{1.800718in}{5.527052in}}%
\pgfpathlineto{\pgfqpoint{1.802021in}{5.524533in}}%
\pgfpathlineto{\pgfqpoint{1.803332in}{5.525252in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{5.523702in}}%
\pgfpathlineto{\pgfqpoint{1.808559in}{5.521486in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{5.522172in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{5.522172in}}%
\pgfpathlineto{\pgfqpoint{1.813781in}{5.520757in}}%
\pgfpathlineto{\pgfqpoint{1.816393in}{5.519591in}}%
\pgfpathlineto{\pgfqpoint{1.816393in}{5.519591in}}%
\pgfpathlineto{\pgfqpoint{1.819035in}{5.520682in}}%
\pgfpathlineto{\pgfqpoint{1.819749in}{5.518033in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{5.520055in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{5.518571in}}%
\pgfpathlineto{\pgfqpoint{1.825075in}{5.519265in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{5.517016in}}%
\pgfpathlineto{\pgfqpoint{1.827703in}{5.518382in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{5.517598in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{5.517598in}}%
\pgfpathlineto{\pgfqpoint{1.832931in}{5.519019in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{5.517946in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{5.517946in}}%
\pgfpathlineto{\pgfqpoint{1.835594in}{5.518046in}}%
\pgfpathlineto{\pgfqpoint{1.836897in}{5.516678in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{5.517505in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{5.516509in}}%
\pgfpathlineto{\pgfqpoint{1.848642in}{5.515265in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{5.514526in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{5.513368in}}%
\pgfpathlineto{\pgfqpoint{1.856465in}{5.511345in}}%
\pgfpathlineto{\pgfqpoint{1.861780in}{5.511322in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{5.510661in}}%
\pgfpathlineto{\pgfqpoint{1.867651in}{5.509709in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{5.510203in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{5.508289in}}%
\pgfpathlineto{\pgfqpoint{1.875503in}{5.508399in}}%
\pgfpathlineto{\pgfqpoint{1.876817in}{5.507842in}}%
\pgfpathlineto{\pgfqpoint{1.878122in}{5.507915in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{5.506350in}}%
\pgfpathlineto{\pgfqpoint{1.885042in}{5.506510in}}%
\pgfpathlineto{\pgfqpoint{1.885042in}{5.506510in}}%
\pgfpathlineto{\pgfqpoint{1.886350in}{5.505093in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{5.505470in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{5.504735in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{5.505557in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{5.505151in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{5.502802in}}%
\pgfpathlineto{\pgfqpoint{1.900105in}{5.503914in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{5.503476in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{5.503476in}}%
\pgfpathlineto{\pgfqpoint{1.905333in}{5.503665in}}%
\pgfpathlineto{\pgfqpoint{1.907939in}{5.501925in}}%
\pgfpathlineto{\pgfqpoint{1.907939in}{5.501925in}}%
\pgfpathlineto{\pgfqpoint{1.911864in}{5.502135in}}%
\pgfpathlineto{\pgfqpoint{1.911864in}{5.502135in}}%
\pgfpathlineto{\pgfqpoint{1.914468in}{5.501074in}}%
\pgfpathlineto{\pgfqpoint{1.915780in}{5.501562in}}%
\pgfpathlineto{\pgfqpoint{1.918385in}{5.499183in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{5.498362in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{5.498362in}}%
\pgfpathlineto{\pgfqpoint{1.923613in}{5.499719in}}%
\pgfpathlineto{\pgfqpoint{1.924921in}{5.498260in}}%
\pgfpathlineto{\pgfqpoint{1.928836in}{5.497961in}}%
\pgfpathlineto{\pgfqpoint{1.932765in}{5.497736in}}%
\pgfpathlineto{\pgfqpoint{1.932765in}{5.497736in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{5.496860in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{5.496330in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{5.497241in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{5.496191in}}%
\pgfpathlineto{\pgfqpoint{1.945807in}{5.494838in}}%
\pgfpathlineto{\pgfqpoint{1.945807in}{5.494838in}}%
\pgfpathlineto{\pgfqpoint{1.948431in}{5.496420in}}%
\pgfpathlineto{\pgfqpoint{1.949747in}{5.495173in}}%
\pgfpathlineto{\pgfqpoint{1.951053in}{5.496440in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{5.494806in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{5.496249in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{5.495489in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{5.498052in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{5.498052in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{5.496992in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{5.497084in}}%
\pgfpathlineto{\pgfqpoint{1.969315in}{5.495375in}}%
\pgfpathlineto{\pgfqpoint{1.970618in}{5.495963in}}%
\pgfpathlineto{\pgfqpoint{1.971919in}{5.495447in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{5.496503in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{5.496503in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{5.495399in}}%
\pgfpathlineto{\pgfqpoint{1.983012in}{5.494788in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{5.495558in}}%
\pgfpathlineto{\pgfqpoint{1.985629in}{5.493921in}}%
\pgfpathlineto{\pgfqpoint{1.989588in}{5.491214in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{5.495480in}}%
\pgfpathlineto{\pgfqpoint{1.994809in}{5.495927in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{5.498117in}}%
\pgfpathlineto{\pgfqpoint{2.000027in}{5.500382in}}%
\pgfpathlineto{\pgfqpoint{2.000027in}{5.500382in}}%
\pgfpathlineto{\pgfqpoint{2.001332in}{5.500631in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{5.502120in}}%
\pgfpathlineto{\pgfqpoint{2.006577in}{5.503336in}}%
\pgfpathlineto{\pgfqpoint{2.007879in}{5.501102in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{5.500099in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{5.500099in}}%
\pgfpathlineto{\pgfqpoint{2.011808in}{5.502620in}}%
\pgfpathlineto{\pgfqpoint{2.011808in}{5.502620in}}%
\pgfpathlineto{\pgfqpoint{2.018136in}{5.504092in}}%
\pgfpathlineto{\pgfqpoint{2.019465in}{5.506043in}}%
\pgfpathlineto{\pgfqpoint{2.020768in}{5.506260in}}%
\pgfpathlineto{\pgfqpoint{2.022103in}{5.505764in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{5.507670in}}%
\pgfpathlineto{\pgfqpoint{2.027415in}{5.509839in}}%
\pgfpathlineto{\pgfqpoint{2.027415in}{5.509839in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{5.510223in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{5.511643in}}%
\pgfpathlineto{\pgfqpoint{2.031327in}{5.511643in}}%
\pgfpathlineto{\pgfqpoint{2.032634in}{5.511315in}}%
\pgfpathlineto{\pgfqpoint{2.033944in}{5.512890in}}%
\pgfpathlineto{\pgfqpoint{2.035245in}{5.512317in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{5.513452in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{5.513452in}}%
\pgfpathlineto{\pgfqpoint{2.044116in}{5.515735in}}%
\pgfpathlineto{\pgfqpoint{2.048184in}{5.516693in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{5.516006in}}%
\pgfpathlineto{\pgfqpoint{2.053400in}{5.515846in}}%
\pgfpathlineto{\pgfqpoint{2.054703in}{5.518349in}}%
\pgfpathlineto{\pgfqpoint{2.057311in}{5.518798in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{5.522950in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{5.522954in}}%
\pgfpathlineto{\pgfqpoint{2.070368in}{5.525383in}}%
\pgfpathlineto{\pgfqpoint{2.072325in}{5.523813in}}%
\pgfpathlineto{\pgfqpoint{2.073668in}{5.524800in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{5.525149in}}%
\pgfpathlineto{\pgfqpoint{2.077582in}{5.526541in}}%
\pgfpathlineto{\pgfqpoint{2.081509in}{5.527768in}}%
\pgfpathlineto{\pgfqpoint{2.085430in}{5.528500in}}%
\pgfpathlineto{\pgfqpoint{2.091949in}{5.531540in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{5.531810in}}%
\pgfpathlineto{\pgfqpoint{2.098467in}{5.532454in}}%
\pgfpathlineto{\pgfqpoint{2.098467in}{5.532454in}}%
\pgfpathlineto{\pgfqpoint{2.099771in}{5.535012in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{5.532938in}}%
\pgfpathlineto{\pgfqpoint{2.103823in}{5.535039in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{5.534472in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{5.534792in}}%
\pgfpathlineto{\pgfqpoint{2.107736in}{5.535788in}}%
\pgfpathlineto{\pgfqpoint{2.110369in}{5.536196in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{5.535658in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{5.535658in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{5.538589in}}%
\pgfpathlineto{\pgfqpoint{2.114278in}{5.536759in}}%
\pgfpathlineto{\pgfqpoint{2.115582in}{5.537851in}}%
\pgfpathlineto{\pgfqpoint{2.119492in}{5.537595in}}%
\pgfpathlineto{\pgfqpoint{2.120807in}{5.538529in}}%
\pgfpathlineto{\pgfqpoint{2.122114in}{5.540836in}}%
\pgfpathlineto{\pgfqpoint{2.123420in}{5.541418in}}%
\pgfpathlineto{\pgfqpoint{2.127331in}{5.541104in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{5.541185in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{5.543788in}}%
\pgfpathlineto{\pgfqpoint{2.133843in}{5.539113in}}%
\pgfpathlineto{\pgfqpoint{2.135806in}{5.537145in}}%
\pgfpathlineto{\pgfqpoint{2.145109in}{5.541489in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{5.541827in}}%
\pgfpathlineto{\pgfqpoint{2.149114in}{5.541218in}}%
\pgfpathlineto{\pgfqpoint{2.150418in}{5.542510in}}%
\pgfpathlineto{\pgfqpoint{2.153032in}{5.542077in}}%
\pgfpathlineto{\pgfqpoint{2.153032in}{5.542077in}}%
\pgfpathlineto{\pgfqpoint{2.155637in}{5.546270in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{5.547509in}}%
\pgfpathlineto{\pgfqpoint{2.159546in}{5.548335in}}%
\pgfpathlineto{\pgfqpoint{2.164779in}{5.554112in}}%
\pgfpathlineto{\pgfqpoint{2.167386in}{5.555034in}}%
\pgfpathlineto{\pgfqpoint{2.169994in}{5.558390in}}%
\pgfpathlineto{\pgfqpoint{2.171303in}{5.556422in}}%
\pgfpathlineto{\pgfqpoint{2.173909in}{5.559246in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{5.559031in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{5.559031in}}%
\pgfpathlineto{\pgfqpoint{2.177821in}{5.561963in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{5.561650in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{5.561650in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{5.564438in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{5.561859in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{5.561859in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{5.561993in}}%
\pgfpathlineto{\pgfqpoint{2.186968in}{5.562014in}}%
\pgfpathlineto{\pgfqpoint{2.188928in}{5.562926in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{5.560595in}}%
\pgfpathlineto{\pgfqpoint{2.191536in}{5.562353in}}%
\pgfpathlineto{\pgfqpoint{2.192840in}{5.562504in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{5.562000in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{5.563957in}}%
\pgfpathlineto{\pgfqpoint{2.200702in}{5.567327in}}%
\pgfpathlineto{\pgfqpoint{2.202003in}{5.564842in}}%
\pgfpathlineto{\pgfqpoint{2.203307in}{5.567401in}}%
\pgfpathlineto{\pgfqpoint{2.204610in}{5.564780in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{5.564600in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{5.564600in}}%
\pgfpathlineto{\pgfqpoint{2.207218in}{5.563067in}}%
\pgfpathlineto{\pgfqpoint{2.208523in}{5.563830in}}%
\pgfpathlineto{\pgfqpoint{2.209830in}{5.561425in}}%
\pgfpathlineto{\pgfqpoint{2.212443in}{5.563457in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{5.565235in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{5.565235in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{5.565719in}}%
\pgfpathlineto{\pgfqpoint{2.217660in}{5.566043in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{5.564070in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{5.541308in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{5.536813in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{5.533919in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{5.533811in}}%
\pgfpathlineto{\pgfqpoint{2.241201in}{5.531523in}}%
\pgfpathlineto{\pgfqpoint{2.243804in}{5.531209in}}%
\pgfpathlineto{\pgfqpoint{2.245108in}{5.527865in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{5.531606in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{5.531465in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{5.531465in}}%
\pgfpathlineto{\pgfqpoint{2.250385in}{5.523385in}}%
\pgfpathlineto{\pgfqpoint{2.253716in}{5.517599in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{5.520597in}}%
\pgfpathlineto{\pgfqpoint{2.255020in}{5.515397in}}%
\pgfpathlineto{\pgfqpoint{2.256325in}{5.515466in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{5.517193in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{5.517193in}}%
\pgfpathlineto{\pgfqpoint{2.261549in}{5.512479in}}%
\pgfpathlineto{\pgfqpoint{2.262872in}{5.517157in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{5.513253in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{5.513253in}}%
\pgfpathlineto{\pgfqpoint{2.265549in}{5.512037in}}%
\pgfpathlineto{\pgfqpoint{2.266857in}{5.512227in}}%
\pgfpathlineto{\pgfqpoint{2.268159in}{5.510010in}}%
\pgfpathlineto{\pgfqpoint{2.269475in}{5.512902in}}%
\pgfpathlineto{\pgfqpoint{2.270808in}{5.511681in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{5.513981in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{5.513981in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{5.517420in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{5.517420in}}%
\pgfpathlineto{\pgfqpoint{2.279631in}{5.515726in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{5.505434in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{5.500236in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{5.500236in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{5.502761in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{5.502761in}}%
\pgfpathlineto{\pgfqpoint{2.292687in}{5.504134in}}%
\pgfpathlineto{\pgfqpoint{2.292687in}{5.504134in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{5.503463in}}%
\pgfpathlineto{\pgfqpoint{2.296605in}{5.508216in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{5.505690in}}%
\pgfpathlineto{\pgfqpoint{2.300516in}{5.506025in}}%
\pgfpathlineto{\pgfqpoint{2.301825in}{5.501317in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{5.506665in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{5.503974in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{5.503974in}}%
\pgfpathlineto{\pgfqpoint{2.307039in}{5.507507in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{5.501555in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{5.502003in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{5.502003in}}%
\pgfpathlineto{\pgfqpoint{2.313566in}{5.504087in}}%
\pgfpathlineto{\pgfqpoint{2.316175in}{5.504773in}}%
\pgfpathlineto{\pgfqpoint{2.320120in}{5.503887in}}%
\pgfpathlineto{\pgfqpoint{2.321427in}{5.501288in}}%
\pgfpathlineto{\pgfqpoint{2.324041in}{5.494169in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{5.493113in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{5.493113in}}%
\pgfpathlineto{\pgfqpoint{2.326663in}{5.498734in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.489181in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{5.500907in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{5.500907in}}%
\pgfpathlineto{\pgfqpoint{2.333188in}{5.505172in}}%
\pgfpathlineto{\pgfqpoint{2.334492in}{5.504805in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{5.497985in}}%
\pgfpathlineto{\pgfqpoint{2.337116in}{5.523054in}}%
\pgfpathlineto{\pgfqpoint{2.344969in}{5.494487in}}%
\pgfpathlineto{\pgfqpoint{2.346271in}{5.491923in}}%
\pgfpathlineto{\pgfqpoint{2.347575in}{5.490641in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{5.501346in}}%
\pgfpathlineto{\pgfqpoint{2.350190in}{5.484193in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{5.469308in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{5.469308in}}%
\pgfpathlineto{\pgfqpoint{2.354101in}{5.484491in}}%
\pgfpathlineto{\pgfqpoint{2.357378in}{5.492982in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{5.484755in}}%
\pgfpathlineto{\pgfqpoint{2.359991in}{5.486880in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{5.502504in}}%
\pgfpathlineto{\pgfqpoint{2.365213in}{5.528596in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{5.534226in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{5.543919in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{5.543919in}}%
\pgfpathlineto{\pgfqpoint{2.371726in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{2.373029in}{5.538633in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{5.566197in}}%
\pgfpathlineto{\pgfqpoint{2.380873in}{5.574052in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{5.572891in}}%
\pgfpathlineto{\pgfqpoint{2.383490in}{5.573681in}}%
\pgfpathlineto{\pgfqpoint{2.386141in}{5.577855in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{5.586547in}}%
\pgfpathlineto{\pgfqpoint{2.391372in}{5.602995in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{5.603220in}}%
\pgfpathlineto{\pgfqpoint{2.395284in}{5.616376in}}%
\pgfpathlineto{\pgfqpoint{2.400577in}{5.619049in}}%
\pgfpathlineto{\pgfqpoint{2.404568in}{5.631624in}}%
\pgfpathlineto{\pgfqpoint{2.404568in}{5.631624in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{5.636693in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{5.636693in}}%
\pgfpathlineto{\pgfqpoint{2.410451in}{5.630099in}}%
\pgfpathlineto{\pgfqpoint{2.414375in}{5.633971in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{5.627383in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{5.630506in}}%
\pgfpathlineto{\pgfqpoint{2.422221in}{5.623384in}}%
\pgfpathlineto{\pgfqpoint{2.423526in}{5.626772in}}%
\pgfpathlineto{\pgfqpoint{2.426132in}{5.622124in}}%
\pgfpathlineto{\pgfqpoint{2.427438in}{5.624749in}}%
\pgfpathlineto{\pgfqpoint{2.428741in}{5.623874in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{5.634625in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{5.634625in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{5.632286in}}%
\pgfpathlineto{\pgfqpoint{2.440584in}{5.632101in}}%
\pgfpathlineto{\pgfqpoint{2.443193in}{5.629440in}}%
\pgfpathlineto{\pgfqpoint{2.444500in}{5.630653in}}%
\pgfpathlineto{\pgfqpoint{2.448428in}{5.627974in}}%
\pgfpathlineto{\pgfqpoint{2.452344in}{5.627634in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{5.625942in}}%
\pgfpathlineto{\pgfqpoint{2.456258in}{5.622111in}}%
\pgfpathlineto{\pgfqpoint{2.457562in}{5.624019in}}%
\pgfpathlineto{\pgfqpoint{2.458866in}{5.621764in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{5.620783in}}%
\pgfpathlineto{\pgfqpoint{2.461475in}{5.622344in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{5.620604in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{5.620289in}}%
\pgfpathlineto{\pgfqpoint{2.466692in}{5.618009in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{5.618326in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{5.618326in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{5.614516in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{5.614516in}}%
\pgfpathlineto{\pgfqpoint{2.479133in}{5.618583in}}%
\pgfpathlineto{\pgfqpoint{2.480436in}{5.618779in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{5.618032in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{5.618080in}}%
\pgfpathlineto{\pgfqpoint{2.484401in}{5.620890in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{5.618365in}}%
\pgfpathlineto{\pgfqpoint{2.488335in}{5.618622in}}%
\pgfpathlineto{\pgfqpoint{2.490947in}{5.613316in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{5.613721in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{5.609405in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{5.609405in}}%
\pgfpathlineto{\pgfqpoint{2.499127in}{5.609977in}}%
\pgfpathlineto{\pgfqpoint{2.500430in}{5.606524in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{5.607463in}}%
\pgfpathlineto{\pgfqpoint{2.505020in}{5.603670in}}%
\pgfpathlineto{\pgfqpoint{2.506323in}{5.604118in}}%
\pgfpathlineto{\pgfqpoint{2.508939in}{5.601347in}}%
\pgfpathlineto{\pgfqpoint{2.510250in}{5.600811in}}%
\pgfpathlineto{\pgfqpoint{2.511549in}{5.598758in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{5.600299in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{5.596892in}}%
\pgfpathlineto{\pgfqpoint{2.516761in}{5.596719in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{5.594484in}}%
\pgfpathlineto{\pgfqpoint{2.519375in}{5.593408in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{5.589898in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{5.589898in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{5.590671in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{5.590671in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{5.586337in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{5.586337in}}%
\pgfpathlineto{\pgfqpoint{2.532197in}{5.585936in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{5.581825in}}%
\pgfpathlineto{\pgfqpoint{2.537538in}{5.582495in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{5.579079in}}%
\pgfpathlineto{\pgfqpoint{2.545379in}{5.576359in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{5.576869in}}%
\pgfpathlineto{\pgfqpoint{2.547988in}{5.576766in}}%
\pgfpathlineto{\pgfqpoint{2.549417in}{5.574149in}}%
\pgfpathlineto{\pgfqpoint{2.550726in}{5.574601in}}%
\pgfpathlineto{\pgfqpoint{2.554637in}{5.571828in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{5.568069in}}%
\pgfpathlineto{\pgfqpoint{2.559877in}{5.568004in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{5.565128in}}%
\pgfpathlineto{\pgfqpoint{2.562483in}{5.564857in}}%
\pgfpathlineto{\pgfqpoint{2.565092in}{5.561682in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{5.562507in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{5.562507in}}%
\pgfpathlineto{\pgfqpoint{2.567705in}{5.560732in}}%
\pgfpathlineto{\pgfqpoint{2.569009in}{5.563204in}}%
\pgfpathlineto{\pgfqpoint{2.571627in}{5.559116in}}%
\pgfpathlineto{\pgfqpoint{2.574249in}{5.559799in}}%
\pgfpathlineto{\pgfqpoint{2.575552in}{5.557117in}}%
\pgfpathlineto{\pgfqpoint{2.578168in}{5.554342in}}%
\pgfpathlineto{\pgfqpoint{2.582085in}{5.552343in}}%
\pgfpathlineto{\pgfqpoint{2.584041in}{5.552197in}}%
\pgfpathlineto{\pgfqpoint{2.585347in}{5.550215in}}%
\pgfpathlineto{\pgfqpoint{2.586653in}{5.549931in}}%
\pgfpathlineto{\pgfqpoint{2.589279in}{5.550054in}}%
\pgfpathlineto{\pgfqpoint{2.589279in}{5.550054in}}%
\pgfpathlineto{\pgfqpoint{2.593189in}{5.544919in}}%
\pgfpathlineto{\pgfqpoint{2.595809in}{5.543589in}}%
\pgfpathlineto{\pgfqpoint{2.597114in}{5.540361in}}%
\pgfpathlineto{\pgfqpoint{2.598419in}{5.539616in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{5.537431in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{5.537431in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{5.537887in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{5.537887in}}%
\pgfpathlineto{\pgfqpoint{2.604946in}{5.537008in}}%
\pgfpathlineto{\pgfqpoint{2.607551in}{5.536750in}}%
\pgfpathlineto{\pgfqpoint{2.608855in}{5.537190in}}%
\pgfpathlineto{\pgfqpoint{2.611469in}{5.535735in}}%
\pgfpathlineto{\pgfqpoint{2.614075in}{5.531432in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{5.531305in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{5.528587in}}%
\pgfpathlineto{\pgfqpoint{2.623216in}{5.526222in}}%
\pgfpathlineto{\pgfqpoint{2.626008in}{5.522037in}}%
\pgfpathlineto{\pgfqpoint{2.627311in}{5.522879in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{5.520568in}}%
\pgfpathlineto{\pgfqpoint{2.639072in}{5.514483in}}%
\pgfpathlineto{\pgfqpoint{2.640377in}{5.512908in}}%
\pgfpathlineto{\pgfqpoint{2.644964in}{5.510238in}}%
\pgfpathlineto{\pgfqpoint{2.646272in}{5.507785in}}%
\pgfpathlineto{\pgfqpoint{2.648878in}{5.506649in}}%
\pgfpathlineto{\pgfqpoint{2.650183in}{5.507553in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{5.501213in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{5.501149in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{5.498477in}}%
\pgfpathlineto{\pgfqpoint{2.662253in}{5.496716in}}%
\pgfpathlineto{\pgfqpoint{2.662904in}{5.494955in}}%
\pgfpathlineto{\pgfqpoint{2.667473in}{5.487849in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{5.490839in}}%
\pgfpathlineto{\pgfqpoint{2.670082in}{5.489706in}}%
\pgfpathlineto{\pgfqpoint{2.670082in}{5.489706in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{5.486520in}}%
\pgfpathlineto{\pgfqpoint{2.674034in}{5.485529in}}%
\pgfpathlineto{\pgfqpoint{2.675336in}{5.485603in}}%
\pgfpathlineto{\pgfqpoint{2.676639in}{5.483394in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{5.483559in}}%
\pgfpathlineto{\pgfqpoint{2.679249in}{5.482545in}}%
\pgfpathlineto{\pgfqpoint{2.679901in}{5.483347in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{5.482331in}}%
\pgfpathlineto{\pgfqpoint{2.682515in}{5.480077in}}%
\pgfpathlineto{\pgfqpoint{2.683844in}{5.479003in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{5.480530in}}%
\pgfpathlineto{\pgfqpoint{2.687768in}{5.474874in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.474820in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.474820in}}%
\pgfpathlineto{\pgfqpoint{2.691679in}{5.474018in}}%
\pgfpathlineto{\pgfqpoint{2.691679in}{5.474018in}}%
\pgfpathlineto{\pgfqpoint{2.692981in}{5.472853in}}%
\pgfpathlineto{\pgfqpoint{2.696936in}{5.471540in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{5.466846in}}%
\pgfpathlineto{\pgfqpoint{2.700852in}{5.468526in}}%
\pgfpathlineto{\pgfqpoint{2.703461in}{5.466411in}}%
\pgfpathlineto{\pgfqpoint{2.703461in}{5.466411in}}%
\pgfpathlineto{\pgfqpoint{2.704764in}{5.466226in}}%
\pgfpathlineto{\pgfqpoint{2.707377in}{5.463611in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{5.462657in}}%
\pgfpathlineto{\pgfqpoint{2.713985in}{5.458990in}}%
\pgfpathlineto{\pgfqpoint{2.716603in}{5.459496in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{5.452579in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{5.452579in}}%
\pgfpathlineto{\pgfqpoint{2.727994in}{5.452820in}}%
\pgfpathlineto{\pgfqpoint{2.729299in}{5.452003in}}%
\pgfpathlineto{\pgfqpoint{2.732042in}{5.452092in}}%
\pgfpathlineto{\pgfqpoint{2.732042in}{5.452092in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{5.450023in}}%
\pgfpathlineto{\pgfqpoint{2.735966in}{5.449844in}}%
\pgfpathlineto{\pgfqpoint{2.737322in}{5.448992in}}%
\pgfpathlineto{\pgfqpoint{2.738625in}{5.449442in}}%
\pgfpathlineto{\pgfqpoint{2.739947in}{5.448455in}}%
\pgfpathlineto{\pgfqpoint{2.742559in}{5.447907in}}%
\pgfpathlineto{\pgfqpoint{2.742559in}{5.447907in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{5.448089in}}%
\pgfpathlineto{\pgfqpoint{2.746483in}{5.448764in}}%
\pgfpathlineto{\pgfqpoint{2.750438in}{5.447776in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{5.445434in}}%
\pgfpathlineto{\pgfqpoint{2.754354in}{5.447766in}}%
\pgfpathlineto{\pgfqpoint{2.755658in}{5.446239in}}%
\pgfpathlineto{\pgfqpoint{2.760235in}{5.446077in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{5.448671in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{5.445127in}}%
\pgfpathlineto{\pgfqpoint{2.765470in}{5.444698in}}%
\pgfpathlineto{\pgfqpoint{2.769379in}{5.443330in}}%
\pgfpathlineto{\pgfqpoint{2.770683in}{5.443847in}}%
\pgfpathlineto{\pgfqpoint{2.773290in}{5.444049in}}%
\pgfpathlineto{\pgfqpoint{2.774594in}{5.444753in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{5.443426in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{5.443426in}}%
\pgfpathlineto{\pgfqpoint{2.782465in}{5.443552in}}%
\pgfpathlineto{\pgfqpoint{2.794517in}{5.443891in}}%
\pgfpathlineto{\pgfqpoint{2.795822in}{5.445328in}}%
\pgfpathlineto{\pgfqpoint{2.795822in}{5.445328in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{5.443030in}}%
\pgfpathlineto{\pgfqpoint{2.800425in}{5.443661in}}%
\pgfpathlineto{\pgfqpoint{2.801726in}{5.442949in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{5.445342in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{5.445342in}}%
\pgfpathlineto{\pgfqpoint{2.805642in}{5.443290in}}%
\pgfpathlineto{\pgfqpoint{2.806945in}{5.444216in}}%
\pgfpathlineto{\pgfqpoint{2.813477in}{5.446766in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{5.447185in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{5.447185in}}%
\pgfpathlineto{\pgfqpoint{2.819997in}{5.446505in}}%
\pgfpathlineto{\pgfqpoint{2.821305in}{5.446790in}}%
\pgfpathlineto{\pgfqpoint{2.826517in}{5.450015in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{5.450021in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{5.450021in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{5.448850in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{5.448850in}}%
\pgfpathlineto{\pgfqpoint{2.840905in}{5.452382in}}%
\pgfpathlineto{\pgfqpoint{2.842218in}{5.451797in}}%
\pgfpathlineto{\pgfqpoint{2.842218in}{5.451797in}}%
\pgfpathlineto{\pgfqpoint{2.844845in}{5.452152in}}%
\pgfpathlineto{\pgfqpoint{2.846148in}{5.455035in}}%
\pgfpathlineto{\pgfqpoint{2.847451in}{5.453953in}}%
\pgfpathlineto{\pgfqpoint{2.848755in}{5.456126in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{5.450791in}}%
\pgfpathlineto{\pgfqpoint{2.853994in}{5.448162in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{5.380649in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{5.380649in}}%
\pgfpathlineto{\pgfqpoint{2.856612in}{5.368803in}}%
\pgfpathlineto{\pgfqpoint{2.859231in}{5.372020in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{5.129929in}}%
\pgfpathlineto{\pgfqpoint{2.861839in}{5.016203in}}%
\pgfpathlineto{\pgfqpoint{2.863145in}{4.987455in}}%
\pgfpathlineto{\pgfqpoint{2.863145in}{4.987455in}}%
\pgfpathlineto{\pgfqpoint{2.864448in}{4.882391in}}%
\pgfpathlineto{\pgfqpoint{2.867052in}{4.577777in}}%
\pgfpathlineto{\pgfqpoint{2.868355in}{4.579222in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{4.476274in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{4.412288in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{4.392236in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{4.392236in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{4.338361in}}%
\pgfpathlineto{\pgfqpoint{2.879469in}{4.374902in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{5.716644in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{5.716644in}}%
\pgfpathlineto{\pgfqpoint{2.928910in}{5.714782in}}%
\pgfpathlineto{\pgfqpoint{2.932829in}{5.702443in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{5.696767in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{5.694059in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{5.694059in}}%
\pgfpathlineto{\pgfqpoint{2.936775in}{5.693668in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{5.691476in}}%
\pgfpathlineto{\pgfqpoint{2.939587in}{5.692207in}}%
\pgfpathlineto{\pgfqpoint{2.940900in}{5.693590in}}%
\pgfpathlineto{\pgfqpoint{2.942205in}{5.693359in}}%
\pgfpathlineto{\pgfqpoint{2.949390in}{5.695210in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{5.694440in}}%
\pgfpathlineto{\pgfqpoint{2.957224in}{5.685862in}}%
\pgfpathlineto{\pgfqpoint{2.959833in}{5.684433in}}%
\pgfpathlineto{\pgfqpoint{2.962440in}{5.686508in}}%
\pgfpathlineto{\pgfqpoint{2.967673in}{5.684345in}}%
\pgfpathlineto{\pgfqpoint{2.970295in}{5.685589in}}%
\pgfpathlineto{\pgfqpoint{2.972902in}{5.685846in}}%
\pgfpathlineto{\pgfqpoint{2.974207in}{5.684645in}}%
\pgfpathlineto{\pgfqpoint{2.974207in}{5.684645in}}%
\pgfpathlineto{\pgfqpoint{2.976884in}{5.687135in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{5.687575in}}%
\pgfpathlineto{\pgfqpoint{2.982100in}{5.687503in}}%
\pgfpathlineto{\pgfqpoint{2.986949in}{5.688032in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{5.688742in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{5.688742in}}%
\pgfpathlineto{\pgfqpoint{2.990867in}{5.686628in}}%
\pgfpathlineto{\pgfqpoint{2.992180in}{5.684150in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{5.684047in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{5.682107in}}%
\pgfpathlineto{\pgfqpoint{2.997404in}{5.683026in}}%
\pgfpathlineto{\pgfqpoint{3.000021in}{5.683304in}}%
\pgfpathlineto{\pgfqpoint{3.000021in}{5.683304in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{5.682797in}}%
\pgfpathlineto{\pgfqpoint{3.002628in}{5.683238in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{5.679839in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{5.679839in}}%
\pgfpathlineto{\pgfqpoint{3.010484in}{5.679123in}}%
\pgfpathlineto{\pgfqpoint{3.019617in}{5.679363in}}%
\pgfpathlineto{\pgfqpoint{3.020923in}{5.678618in}}%
\pgfpathlineto{\pgfqpoint{3.024850in}{5.680731in}}%
\pgfpathlineto{\pgfqpoint{3.026154in}{5.680286in}}%
\pgfpathlineto{\pgfqpoint{3.030066in}{5.685359in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{5.689199in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{5.694215in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{5.694215in}}%
\pgfpathlineto{\pgfqpoint{3.046522in}{5.699757in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{5.700876in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{5.700876in}}%
\pgfpathlineto{\pgfqpoint{3.050886in}{5.702119in}}%
\pgfpathlineto{\pgfqpoint{3.054280in}{5.705375in}}%
\pgfpathlineto{\pgfqpoint{3.055595in}{5.704381in}}%
\pgfpathlineto{\pgfqpoint{3.058202in}{5.703804in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{5.704248in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{5.704248in}}%
\pgfpathlineto{\pgfqpoint{3.063422in}{5.702728in}}%
\pgfpathlineto{\pgfqpoint{3.067341in}{5.702489in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{5.703869in}}%
\pgfpathlineto{\pgfqpoint{3.073873in}{5.706532in}}%
\pgfpathlineto{\pgfqpoint{3.079087in}{5.710870in}}%
\pgfpathlineto{\pgfqpoint{3.083008in}{5.711351in}}%
\pgfpathlineto{\pgfqpoint{3.084312in}{5.710807in}}%
\pgfpathlineto{\pgfqpoint{3.085615in}{5.711061in}}%
\pgfpathlineto{\pgfqpoint{3.085615in}{5.711061in}}%
\pgfpathlineto{\pgfqpoint{3.086918in}{5.710603in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{5.712224in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{5.712224in}}%
\pgfpathlineto{\pgfqpoint{3.092142in}{5.712254in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{5.713889in}}%
\pgfpathlineto{\pgfqpoint{3.099978in}{5.717797in}}%
\pgfpathlineto{\pgfqpoint{3.103925in}{5.718485in}}%
\pgfpathlineto{\pgfqpoint{3.107842in}{5.717579in}}%
\pgfpathlineto{\pgfqpoint{3.110449in}{5.717709in}}%
\pgfpathlineto{\pgfqpoint{3.110449in}{5.717709in}}%
\pgfpathlineto{\pgfqpoint{3.113056in}{5.718900in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{5.718981in}}%
\pgfpathlineto{\pgfqpoint{3.122226in}{5.721390in}}%
\pgfpathlineto{\pgfqpoint{3.123543in}{5.721522in}}%
\pgfpathlineto{\pgfqpoint{3.129420in}{5.724138in}}%
\pgfpathlineto{\pgfqpoint{3.135987in}{5.725131in}}%
\pgfpathlineto{\pgfqpoint{3.135987in}{5.725131in}}%
\pgfpathlineto{\pgfqpoint{3.151652in}{5.728162in}}%
\pgfpathlineto{\pgfqpoint{3.154260in}{5.728173in}}%
\pgfpathlineto{\pgfqpoint{3.154260in}{5.728173in}}%
\pgfpathlineto{\pgfqpoint{3.155565in}{5.728838in}}%
\pgfpathlineto{\pgfqpoint{3.158171in}{5.729305in}}%
\pgfpathlineto{\pgfqpoint{3.160792in}{5.730799in}}%
\pgfpathlineto{\pgfqpoint{3.164701in}{5.730918in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{5.732255in}}%
\pgfpathlineto{\pgfqpoint{3.169926in}{5.732358in}}%
\pgfpathlineto{\pgfqpoint{3.172536in}{5.732323in}}%
\pgfpathlineto{\pgfqpoint{3.173839in}{5.734175in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{5.734296in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{5.734296in}}%
\pgfpathlineto{\pgfqpoint{3.176452in}{5.732932in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{5.734457in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{5.734457in}}%
\pgfpathlineto{\pgfqpoint{3.188115in}{5.733572in}}%
\pgfpathlineto{\pgfqpoint{3.189418in}{5.731830in}}%
\pgfpathlineto{\pgfqpoint{3.190722in}{5.732469in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{5.733565in}}%
\pgfpathlineto{\pgfqpoint{3.198637in}{5.732848in}}%
\pgfpathlineto{\pgfqpoint{3.199948in}{5.732849in}}%
\pgfpathlineto{\pgfqpoint{3.202559in}{5.731739in}}%
\pgfpathlineto{\pgfqpoint{3.205168in}{5.735302in}}%
\pgfpathlineto{\pgfqpoint{3.211053in}{5.733547in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{5.730095in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{5.730987in}}%
\pgfpathlineto{\pgfqpoint{3.216274in}{5.730108in}}%
\pgfpathlineto{\pgfqpoint{3.217583in}{5.733114in}}%
\pgfpathlineto{\pgfqpoint{3.218889in}{5.732941in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{5.735746in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{5.733038in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{5.733038in}}%
\pgfpathlineto{\pgfqpoint{3.228033in}{5.735426in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{5.737985in}}%
\pgfpathlineto{\pgfqpoint{3.230651in}{5.738503in}}%
\pgfpathlineto{\pgfqpoint{3.233255in}{5.737518in}}%
\pgfpathlineto{\pgfqpoint{3.235863in}{5.735022in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{5.735443in}}%
\pgfpathlineto{\pgfqpoint{3.238474in}{5.734465in}}%
\pgfpathlineto{\pgfqpoint{3.241087in}{5.739136in}}%
\pgfpathlineto{\pgfqpoint{3.243687in}{5.738771in}}%
\pgfpathlineto{\pgfqpoint{3.252817in}{5.735551in}}%
\pgfpathlineto{\pgfqpoint{3.254122in}{5.734128in}}%
\pgfpathlineto{\pgfqpoint{3.259343in}{5.733499in}}%
\pgfpathlineto{\pgfqpoint{3.263262in}{5.732043in}}%
\pgfpathlineto{\pgfqpoint{3.265866in}{5.734021in}}%
\pgfpathlineto{\pgfqpoint{3.267173in}{5.736264in}}%
\pgfpathlineto{\pgfqpoint{3.268474in}{5.737392in}}%
\pgfpathlineto{\pgfqpoint{3.271080in}{5.737270in}}%
\pgfpathlineto{\pgfqpoint{3.274991in}{5.739129in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{5.737147in}}%
\pgfpathlineto{\pgfqpoint{3.287407in}{5.737961in}}%
\pgfpathlineto{\pgfqpoint{3.289646in}{5.737452in}}%
\pgfpathlineto{\pgfqpoint{3.289646in}{5.737452in}}%
\pgfpathlineto{\pgfqpoint{3.298129in}{5.741048in}}%
\pgfpathlineto{\pgfqpoint{3.298129in}{5.741048in}}%
\pgfpathlineto{\pgfqpoint{3.299429in}{5.740338in}}%
\pgfpathlineto{\pgfqpoint{3.302034in}{5.740634in}}%
\pgfpathlineto{\pgfqpoint{3.304642in}{5.739861in}}%
\pgfpathlineto{\pgfqpoint{3.307248in}{5.741932in}}%
\pgfpathlineto{\pgfqpoint{3.309588in}{5.741265in}}%
\pgfpathlineto{\pgfqpoint{3.309588in}{5.741265in}}%
\pgfpathlineto{\pgfqpoint{3.310893in}{5.742384in}}%
\pgfpathlineto{\pgfqpoint{3.314931in}{5.740512in}}%
\pgfpathlineto{\pgfqpoint{3.317538in}{5.741749in}}%
\pgfpathlineto{\pgfqpoint{3.318841in}{5.741271in}}%
\pgfpathlineto{\pgfqpoint{3.325486in}{5.741971in}}%
\pgfpathlineto{\pgfqpoint{3.328123in}{5.741419in}}%
\pgfpathlineto{\pgfqpoint{3.328123in}{5.741419in}}%
\pgfpathlineto{\pgfqpoint{3.333627in}{5.741973in}}%
\pgfpathlineto{\pgfqpoint{3.333627in}{5.741973in}}%
\pgfpathlineto{\pgfqpoint{3.340844in}{5.742025in}}%
\pgfpathlineto{\pgfqpoint{3.340844in}{5.742025in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{5.740210in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{5.740210in}}%
\pgfpathlineto{\pgfqpoint{3.350170in}{5.742643in}}%
\pgfpathlineto{\pgfqpoint{3.350170in}{5.742643in}}%
\pgfpathlineto{\pgfqpoint{3.351473in}{5.742140in}}%
\pgfpathlineto{\pgfqpoint{3.352785in}{5.742462in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{5.741078in}}%
\pgfpathlineto{\pgfqpoint{3.356701in}{5.742567in}}%
\pgfpathlineto{\pgfqpoint{3.360623in}{5.742318in}}%
\pgfpathlineto{\pgfqpoint{3.360623in}{5.742318in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{5.742387in}}%
\pgfpathlineto{\pgfqpoint{3.364547in}{5.741585in}}%
\pgfpathlineto{\pgfqpoint{3.365199in}{5.742090in}}%
\pgfpathlineto{\pgfqpoint{3.365199in}{5.742090in}}%
\pgfpathlineto{\pgfqpoint{3.367805in}{5.742239in}}%
\pgfpathlineto{\pgfqpoint{3.367805in}{5.742239in}}%
\pgfpathlineto{\pgfqpoint{3.370424in}{5.743382in}}%
\pgfpathlineto{\pgfqpoint{3.370424in}{5.743382in}}%
\pgfpathlineto{\pgfqpoint{3.373035in}{5.741445in}}%
\pgfpathlineto{\pgfqpoint{3.374343in}{5.740974in}}%
\pgfpathlineto{\pgfqpoint{3.378254in}{5.741109in}}%
\pgfpathlineto{\pgfqpoint{3.383485in}{5.740574in}}%
\pgfpathlineto{\pgfqpoint{3.384791in}{5.741466in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{5.740784in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{5.740784in}}%
\pgfpathlineto{\pgfqpoint{3.390044in}{5.740880in}}%
\pgfpathlineto{\pgfqpoint{3.391403in}{5.741682in}}%
\pgfpathlineto{\pgfqpoint{3.395313in}{5.740656in}}%
\pgfpathlineto{\pgfqpoint{3.397923in}{5.741026in}}%
\pgfpathlineto{\pgfqpoint{3.408382in}{5.741447in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{5.747802in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{5.747614in}}%
\pgfpathlineto{\pgfqpoint{3.441759in}{5.749446in}}%
\pgfpathlineto{\pgfqpoint{3.444366in}{5.747708in}}%
\pgfpathlineto{\pgfqpoint{3.447001in}{5.747169in}}%
\pgfpathlineto{\pgfqpoint{3.450926in}{5.748403in}}%
\pgfpathlineto{\pgfqpoint{3.458825in}{5.746430in}}%
\pgfpathlineto{\pgfqpoint{3.461445in}{5.746528in}}%
\pgfpathlineto{\pgfqpoint{3.470580in}{5.745746in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{5.746108in}}%
\pgfpathlineto{\pgfqpoint{3.481038in}{5.745813in}}%
\pgfpathlineto{\pgfqpoint{3.486264in}{5.748018in}}%
\pgfpathlineto{\pgfqpoint{3.490176in}{5.748145in}}%
\pgfpathlineto{\pgfqpoint{3.492787in}{5.748305in}}%
\pgfpathlineto{\pgfqpoint{3.494745in}{5.747594in}}%
\pgfpathlineto{\pgfqpoint{3.496048in}{5.748084in}}%
\pgfpathlineto{\pgfqpoint{3.497360in}{5.747683in}}%
\pgfpathlineto{\pgfqpoint{3.499978in}{5.747836in}}%
\pgfpathlineto{\pgfqpoint{3.511716in}{5.744165in}}%
\pgfpathlineto{\pgfqpoint{3.537966in}{5.741434in}}%
\pgfpathlineto{\pgfqpoint{3.547149in}{5.739772in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{5.740647in}}%
\pgfpathlineto{\pgfqpoint{3.551071in}{5.740217in}}%
\pgfpathlineto{\pgfqpoint{3.553677in}{5.739768in}}%
\pgfpathlineto{\pgfqpoint{3.555635in}{5.738949in}}%
\pgfpathlineto{\pgfqpoint{3.559550in}{5.740702in}}%
\pgfpathlineto{\pgfqpoint{3.559550in}{5.740702in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{5.740075in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{5.740075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{4.267806in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994952in}{5.726698in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{5.728164in}}%
\pgfpathlineto{\pgfqpoint{1.010923in}{5.726758in}}%
\pgfpathlineto{\pgfqpoint{1.015141in}{5.726136in}}%
\pgfpathlineto{\pgfqpoint{1.022493in}{5.728310in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{5.727583in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{5.727593in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{5.728249in}}%
\pgfpathlineto{\pgfqpoint{1.038969in}{5.728247in}}%
\pgfpathlineto{\pgfqpoint{1.049139in}{5.727280in}}%
\pgfpathlineto{\pgfqpoint{1.053881in}{5.725580in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{5.723566in}}%
\pgfpathlineto{\pgfqpoint{1.075845in}{5.722048in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{5.720524in}}%
\pgfpathlineto{\pgfqpoint{1.089664in}{5.718412in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{5.718866in}}%
\pgfpathlineto{\pgfqpoint{1.100157in}{5.718471in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{5.720780in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{5.720876in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{5.722156in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{5.721308in}}%
\pgfpathlineto{\pgfqpoint{1.124934in}{5.719238in}}%
\pgfpathlineto{\pgfqpoint{1.129381in}{5.719110in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{5.717912in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{5.716413in}}%
\pgfpathlineto{\pgfqpoint{1.153634in}{5.713663in}}%
\pgfpathlineto{\pgfqpoint{1.157965in}{5.715527in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{5.712394in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{5.710009in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{5.709519in}}%
\pgfpathlineto{\pgfqpoint{1.187742in}{5.710066in}}%
\pgfpathlineto{\pgfqpoint{1.197412in}{5.708293in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{5.706773in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{5.703712in}}%
\pgfpathlineto{\pgfqpoint{1.212789in}{5.704221in}}%
\pgfpathlineto{\pgfqpoint{1.222671in}{5.703853in}}%
\pgfpathlineto{\pgfqpoint{1.227021in}{5.702440in}}%
\pgfpathlineto{\pgfqpoint{1.231340in}{5.702948in}}%
\pgfpathlineto{\pgfqpoint{1.235350in}{5.704112in}}%
\pgfpathlineto{\pgfqpoint{1.243570in}{5.701284in}}%
\pgfpathlineto{\pgfqpoint{1.274874in}{5.694938in}}%
\pgfpathlineto{\pgfqpoint{1.286214in}{5.690193in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{5.690461in}}%
\pgfpathlineto{\pgfqpoint{1.313533in}{5.684684in}}%
\pgfpathlineto{\pgfqpoint{1.324584in}{5.678979in}}%
\pgfpathlineto{\pgfqpoint{1.328519in}{5.678178in}}%
\pgfpathlineto{\pgfqpoint{1.332632in}{5.676722in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{5.673155in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{5.672724in}}%
\pgfpathlineto{\pgfqpoint{1.362208in}{5.670969in}}%
\pgfpathlineto{\pgfqpoint{1.369349in}{5.670454in}}%
\pgfpathlineto{\pgfqpoint{1.378334in}{5.670445in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{5.669171in}}%
\pgfpathlineto{\pgfqpoint{1.391343in}{5.667619in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{5.666750in}}%
\pgfpathlineto{\pgfqpoint{1.406867in}{5.664430in}}%
\pgfpathlineto{\pgfqpoint{1.423248in}{5.660380in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{5.660348in}}%
\pgfpathlineto{\pgfqpoint{1.435379in}{5.658143in}}%
\pgfpathlineto{\pgfqpoint{1.487804in}{5.647712in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{5.644737in}}%
\pgfpathlineto{\pgfqpoint{1.501693in}{5.643253in}}%
\pgfpathlineto{\pgfqpoint{1.515650in}{5.639056in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{5.636072in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{5.633885in}}%
\pgfpathlineto{\pgfqpoint{1.536861in}{5.630371in}}%
\pgfpathlineto{\pgfqpoint{1.551091in}{5.625403in}}%
\pgfpathlineto{\pgfqpoint{1.557545in}{5.623237in}}%
\pgfpathlineto{\pgfqpoint{1.569604in}{5.615664in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{5.612955in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{5.608880in}}%
\pgfpathlineto{\pgfqpoint{1.591494in}{5.606134in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{5.602564in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{5.598093in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{5.588152in}}%
\pgfpathlineto{\pgfqpoint{1.634205in}{5.585815in}}%
\pgfpathlineto{\pgfqpoint{1.654563in}{5.576802in}}%
\pgfpathlineto{\pgfqpoint{1.660483in}{5.573405in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{5.572424in}}%
\pgfpathlineto{\pgfqpoint{1.670599in}{5.569911in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{5.568349in}}%
\pgfpathlineto{\pgfqpoint{1.681212in}{5.565740in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{5.558503in}}%
\pgfpathlineto{\pgfqpoint{1.708213in}{5.555857in}}%
\pgfpathlineto{\pgfqpoint{1.722613in}{5.551475in}}%
\pgfpathlineto{\pgfqpoint{1.727167in}{5.549856in}}%
\pgfpathlineto{\pgfqpoint{1.740725in}{5.545712in}}%
\pgfpathlineto{\pgfqpoint{1.745860in}{5.542048in}}%
\pgfpathlineto{\pgfqpoint{1.751327in}{5.540584in}}%
\pgfpathlineto{\pgfqpoint{1.761961in}{5.536068in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{5.534501in}}%
\pgfpathlineto{\pgfqpoint{1.780939in}{5.529965in}}%
\pgfpathlineto{\pgfqpoint{1.794716in}{5.525846in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{5.523882in}}%
\pgfpathlineto{\pgfqpoint{1.804355in}{5.522506in}}%
\pgfpathlineto{\pgfqpoint{1.815320in}{5.521188in}}%
\pgfpathlineto{\pgfqpoint{1.826026in}{5.517808in}}%
\pgfpathlineto{\pgfqpoint{1.835763in}{5.514437in}}%
\pgfpathlineto{\pgfqpoint{1.840656in}{5.513605in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{5.511653in}}%
\pgfpathlineto{\pgfqpoint{1.855009in}{5.509554in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{5.506586in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{5.506858in}}%
\pgfpathlineto{\pgfqpoint{1.885220in}{5.504478in}}%
\pgfpathlineto{\pgfqpoint{1.900104in}{5.501261in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{5.496427in}}%
\pgfpathlineto{\pgfqpoint{1.931177in}{5.496129in}}%
\pgfpathlineto{\pgfqpoint{1.938842in}{5.494815in}}%
\pgfpathlineto{\pgfqpoint{1.957828in}{5.493132in}}%
\pgfpathlineto{\pgfqpoint{1.972407in}{5.491836in}}%
\pgfpathlineto{\pgfqpoint{1.980838in}{5.493353in}}%
\pgfpathlineto{\pgfqpoint{2.006948in}{5.499381in}}%
\pgfpathlineto{\pgfqpoint{2.031343in}{5.506961in}}%
\pgfpathlineto{\pgfqpoint{2.036859in}{5.510424in}}%
\pgfpathlineto{\pgfqpoint{2.043922in}{5.513907in}}%
\pgfpathlineto{\pgfqpoint{2.052128in}{5.515667in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{5.528413in}}%
\pgfpathlineto{\pgfqpoint{2.092655in}{5.530494in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{5.552522in}}%
\pgfpathlineto{\pgfqpoint{2.168374in}{5.559999in}}%
\pgfpathlineto{\pgfqpoint{2.177834in}{5.562639in}}%
\pgfpathlineto{\pgfqpoint{2.191143in}{5.567253in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{5.574554in}}%
\pgfpathlineto{\pgfqpoint{2.233543in}{5.579005in}}%
\pgfpathlineto{\pgfqpoint{2.239180in}{5.579453in}}%
\pgfpathlineto{\pgfqpoint{2.244985in}{5.580888in}}%
\pgfpathlineto{\pgfqpoint{2.251441in}{5.581422in}}%
\pgfpathlineto{\pgfqpoint{2.257768in}{5.582674in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{5.584234in}}%
\pgfpathlineto{\pgfqpoint{2.311581in}{5.588953in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{5.590761in}}%
\pgfpathlineto{\pgfqpoint{2.346713in}{5.592736in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{5.592235in}}%
\pgfpathlineto{\pgfqpoint{2.379324in}{5.593353in}}%
\pgfpathlineto{\pgfqpoint{2.394961in}{5.589392in}}%
\pgfpathlineto{\pgfqpoint{2.402943in}{5.588479in}}%
\pgfpathlineto{\pgfqpoint{2.426084in}{5.582969in}}%
\pgfpathlineto{\pgfqpoint{2.439873in}{5.578734in}}%
\pgfpathlineto{\pgfqpoint{2.460738in}{5.569054in}}%
\pgfpathlineto{\pgfqpoint{2.467369in}{5.566396in}}%
\pgfpathlineto{\pgfqpoint{2.480605in}{5.559160in}}%
\pgfpathlineto{\pgfqpoint{2.487255in}{5.553216in}}%
\pgfpathlineto{\pgfqpoint{2.493387in}{5.549508in}}%
\pgfpathlineto{\pgfqpoint{2.505091in}{5.544050in}}%
\pgfpathlineto{\pgfqpoint{2.544678in}{5.520211in}}%
\pgfpathlineto{\pgfqpoint{2.553111in}{5.513313in}}%
\pgfpathlineto{\pgfqpoint{2.557236in}{5.510379in}}%
\pgfpathlineto{\pgfqpoint{2.561381in}{5.508573in}}%
\pgfpathlineto{\pgfqpoint{2.569433in}{5.502507in}}%
\pgfpathlineto{\pgfqpoint{2.577139in}{5.501376in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{5.484152in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{5.482421in}}%
\pgfpathlineto{\pgfqpoint{2.609844in}{5.477433in}}%
\pgfpathlineto{\pgfqpoint{2.616034in}{5.474539in}}%
\pgfpathlineto{\pgfqpoint{2.619046in}{5.472193in}}%
\pgfpathlineto{\pgfqpoint{2.624646in}{5.468697in}}%
\pgfpathlineto{\pgfqpoint{2.627693in}{5.465726in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{5.456017in}}%
\pgfpathlineto{\pgfqpoint{2.646640in}{5.453274in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{5.448605in}}%
\pgfpathlineto{\pgfqpoint{2.671048in}{5.429680in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{5.426472in}}%
\pgfpathlineto{\pgfqpoint{2.684388in}{5.425491in}}%
\pgfpathlineto{\pgfqpoint{2.697373in}{5.418697in}}%
\pgfpathlineto{\pgfqpoint{2.701059in}{5.415073in}}%
\pgfpathlineto{\pgfqpoint{2.707451in}{5.410785in}}%
\pgfpathlineto{\pgfqpoint{2.711420in}{5.409377in}}%
\pgfpathlineto{\pgfqpoint{2.732620in}{5.398721in}}%
\pgfpathlineto{\pgfqpoint{2.739967in}{5.396061in}}%
\pgfpathlineto{\pgfqpoint{2.752502in}{5.390377in}}%
\pgfpathlineto{\pgfqpoint{2.763579in}{5.387153in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{5.386235in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{5.385139in}}%
\pgfpathlineto{\pgfqpoint{2.798287in}{5.386321in}}%
\pgfpathlineto{\pgfqpoint{2.801735in}{5.385484in}}%
\pgfpathlineto{\pgfqpoint{2.805079in}{5.385562in}}%
\pgfpathlineto{\pgfqpoint{2.814948in}{5.384184in}}%
\pgfpathlineto{\pgfqpoint{2.822484in}{5.385173in}}%
\pgfpathlineto{\pgfqpoint{2.826372in}{5.384587in}}%
\pgfpathlineto{\pgfqpoint{2.834963in}{5.385969in}}%
\pgfpathlineto{\pgfqpoint{2.845852in}{5.385908in}}%
\pgfpathlineto{\pgfqpoint{2.873198in}{5.387244in}}%
\pgfpathlineto{\pgfqpoint{2.880771in}{5.388928in}}%
\pgfpathlineto{\pgfqpoint{2.888825in}{5.388143in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{5.390343in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{5.391223in}}%
\pgfpathlineto{\pgfqpoint{2.918071in}{5.396826in}}%
\pgfpathlineto{\pgfqpoint{2.921599in}{5.396798in}}%
\pgfpathlineto{\pgfqpoint{2.927717in}{5.400100in}}%
\pgfpathlineto{\pgfqpoint{2.930730in}{5.400229in}}%
\pgfpathlineto{\pgfqpoint{2.956365in}{5.410902in}}%
\pgfpathlineto{\pgfqpoint{2.961224in}{5.414024in}}%
\pgfpathlineto{\pgfqpoint{2.966355in}{5.415713in}}%
\pgfpathlineto{\pgfqpoint{2.968411in}{5.417044in}}%
\pgfpathlineto{\pgfqpoint{2.973170in}{5.417160in}}%
\pgfpathlineto{\pgfqpoint{2.977947in}{5.418229in}}%
\pgfpathlineto{\pgfqpoint{2.983479in}{5.421087in}}%
\pgfpathlineto{\pgfqpoint{2.985601in}{5.421531in}}%
\pgfpathlineto{\pgfqpoint{3.008390in}{5.435447in}}%
\pgfpathlineto{\pgfqpoint{3.013230in}{5.437268in}}%
\pgfpathlineto{\pgfqpoint{3.025997in}{5.444579in}}%
\pgfpathlineto{\pgfqpoint{3.030662in}{5.445906in}}%
\pgfpathlineto{\pgfqpoint{3.033287in}{5.447328in}}%
\pgfpathlineto{\pgfqpoint{3.064542in}{5.456437in}}%
\pgfpathlineto{\pgfqpoint{3.073418in}{5.460962in}}%
\pgfpathlineto{\pgfqpoint{3.082697in}{5.464562in}}%
\pgfpathlineto{\pgfqpoint{3.094315in}{5.469368in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{5.471632in}}%
\pgfpathlineto{\pgfqpoint{3.111922in}{5.473711in}}%
\pgfpathlineto{\pgfqpoint{3.115232in}{5.474914in}}%
\pgfpathlineto{\pgfqpoint{3.118836in}{5.475354in}}%
\pgfpathlineto{\pgfqpoint{3.122295in}{5.476694in}}%
\pgfpathlineto{\pgfqpoint{3.133709in}{5.478678in}}%
\pgfpathlineto{\pgfqpoint{3.141213in}{5.480997in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{5.482220in}}%
\pgfpathlineto{\pgfqpoint{3.152749in}{5.483263in}}%
\pgfpathlineto{\pgfqpoint{3.160943in}{5.485710in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{5.486040in}}%
\pgfpathlineto{\pgfqpoint{3.173713in}{5.488734in}}%
\pgfpathlineto{\pgfqpoint{3.178294in}{5.489505in}}%
\pgfpathlineto{\pgfqpoint{3.199994in}{5.494434in}}%
\pgfpathlineto{\pgfqpoint{3.214055in}{5.494816in}}%
\pgfpathlineto{\pgfqpoint{3.228098in}{5.496060in}}%
\pgfpathlineto{\pgfqpoint{3.251694in}{5.499798in}}%
\pgfpathlineto{\pgfqpoint{3.256772in}{5.499160in}}%
\pgfpathlineto{\pgfqpoint{3.261348in}{5.499986in}}%
\pgfpathlineto{\pgfqpoint{3.269715in}{5.500031in}}%
\pgfpathlineto{\pgfqpoint{3.274032in}{5.501041in}}%
\pgfpathlineto{\pgfqpoint{3.282383in}{5.500350in}}%
\pgfpathlineto{\pgfqpoint{3.289633in}{5.502218in}}%
\pgfpathlineto{\pgfqpoint{3.296307in}{5.500830in}}%
\pgfpathlineto{\pgfqpoint{3.303693in}{5.501649in}}%
\pgfpathlineto{\pgfqpoint{3.307515in}{5.500931in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{5.500975in}}%
\pgfpathlineto{\pgfqpoint{3.333471in}{5.499655in}}%
\pgfpathlineto{\pgfqpoint{3.344317in}{5.498473in}}%
\pgfpathlineto{\pgfqpoint{3.347918in}{5.498541in}}%
\pgfpathlineto{\pgfqpoint{3.355073in}{5.500906in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{5.497891in}}%
\pgfpathlineto{\pgfqpoint{3.382640in}{5.497677in}}%
\pgfpathlineto{\pgfqpoint{3.386379in}{5.497069in}}%
\pgfpathlineto{\pgfqpoint{3.394029in}{5.497585in}}%
\pgfpathlineto{\pgfqpoint{3.398231in}{5.496933in}}%
\pgfpathlineto{\pgfqpoint{3.407269in}{5.497386in}}%
\pgfpathlineto{\pgfqpoint{3.455947in}{5.496713in}}%
\pgfpathlineto{\pgfqpoint{3.459787in}{5.495897in}}%
\pgfpathlineto{\pgfqpoint{3.470210in}{5.495818in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{5.494854in}}%
\pgfpathlineto{\pgfqpoint{3.489251in}{5.492241in}}%
\pgfpathlineto{\pgfqpoint{3.501538in}{5.490272in}}%
\pgfpathlineto{\pgfqpoint{3.505477in}{5.490725in}}%
\pgfpathlineto{\pgfqpoint{3.525043in}{5.488681in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{5.487886in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{5.489437in}}%
\pgfpathlineto{\pgfqpoint{3.587563in}{5.489553in}}%
\pgfpathlineto{\pgfqpoint{3.593337in}{5.491073in}}%
\pgfpathlineto{\pgfqpoint{3.627262in}{5.494644in}}%
\pgfpathlineto{\pgfqpoint{3.633987in}{5.494258in}}%
\pgfpathlineto{\pgfqpoint{3.641343in}{5.495309in}}%
\pgfpathlineto{\pgfqpoint{3.648993in}{5.494285in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{5.491467in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{5.493542in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{5.493542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.267806in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.267806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.020516in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{4.020516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981578in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629304in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277030in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{2.277030in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924756in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{2.924756in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572483in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{3.572483in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.648928in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.648928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=2.596122in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.044048in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.044048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=2.991242in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.439168in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.439168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638429in,y=3.386362in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.834288in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.834288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638429in,y=3.781482in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464585in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981578in}{3.373309in}}%
\pgfpathlineto{\pgfqpoint{0.985600in}{3.372166in}}%
\pgfpathlineto{\pgfqpoint{0.987134in}{3.370899in}}%
\pgfpathlineto{\pgfqpoint{0.989310in}{3.370273in}}%
\pgfpathlineto{\pgfqpoint{0.992316in}{3.367869in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{3.367245in}}%
\pgfpathlineto{\pgfqpoint{0.996460in}{3.365907in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{3.365193in}}%
\pgfpathlineto{\pgfqpoint{1.000205in}{3.363842in}}%
\pgfpathlineto{\pgfqpoint{1.005241in}{3.361257in}}%
\pgfpathlineto{\pgfqpoint{1.006591in}{3.359615in}}%
\pgfpathlineto{\pgfqpoint{1.009878in}{3.357901in}}%
\pgfpathlineto{\pgfqpoint{1.010472in}{3.356896in}}%
\pgfpathlineto{\pgfqpoint{1.020295in}{3.350114in}}%
\pgfpathlineto{\pgfqpoint{1.024700in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{1.028161in}{3.343670in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{3.339539in}}%
\pgfpathlineto{\pgfqpoint{1.033556in}{3.337061in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{3.335305in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{3.333939in}}%
\pgfpathlineto{\pgfqpoint{1.039928in}{3.330079in}}%
\pgfpathlineto{\pgfqpoint{1.047091in}{3.328678in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{3.320798in}}%
\pgfpathlineto{\pgfqpoint{1.050833in}{3.319727in}}%
\pgfpathlineto{\pgfqpoint{1.055842in}{3.314381in}}%
\pgfpathlineto{\pgfqpoint{1.057516in}{3.313211in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{3.310449in}}%
\pgfpathlineto{\pgfqpoint{1.062559in}{3.306499in}}%
\pgfpathlineto{\pgfqpoint{1.065738in}{3.305326in}}%
\pgfpathlineto{\pgfqpoint{1.075775in}{3.292275in}}%
\pgfpathlineto{\pgfqpoint{1.078826in}{3.289448in}}%
\pgfpathlineto{\pgfqpoint{1.079499in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{1.084929in}{3.283360in}}%
\pgfpathlineto{\pgfqpoint{1.089242in}{3.278831in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{3.266254in}}%
\pgfpathlineto{\pgfqpoint{1.101124in}{3.264952in}}%
\pgfpathlineto{\pgfqpoint{1.105697in}{3.257324in}}%
\pgfpathlineto{\pgfqpoint{1.107330in}{3.256118in}}%
\pgfpathlineto{\pgfqpoint{1.108981in}{3.252964in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{3.248371in}}%
\pgfpathlineto{\pgfqpoint{1.119935in}{3.241274in}}%
\pgfpathlineto{\pgfqpoint{1.120729in}{3.239685in}}%
\pgfpathlineto{\pgfqpoint{1.123772in}{3.238274in}}%
\pgfpathlineto{\pgfqpoint{1.126861in}{3.235029in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{3.227715in}}%
\pgfpathlineto{\pgfqpoint{1.133715in}{3.226145in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.215565in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{3.214142in}}%
\pgfpathlineto{\pgfqpoint{1.145561in}{3.211076in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{3.203270in}}%
\pgfpathlineto{\pgfqpoint{1.155205in}{3.200287in}}%
\pgfpathlineto{\pgfqpoint{1.157181in}{3.197299in}}%
\pgfpathlineto{\pgfqpoint{1.157990in}{3.195793in}}%
\pgfpathlineto{\pgfqpoint{1.168752in}{3.188527in}}%
\pgfpathlineto{\pgfqpoint{1.170916in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{1.176211in}{3.176139in}}%
\pgfpathlineto{\pgfqpoint{1.182105in}{3.170830in}}%
\pgfpathlineto{\pgfqpoint{1.191052in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{1.195715in}{3.161803in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{3.155824in}}%
\pgfpathlineto{\pgfqpoint{1.200607in}{3.154713in}}%
\pgfpathlineto{\pgfqpoint{1.202044in}{3.152477in}}%
\pgfpathlineto{\pgfqpoint{1.205819in}{3.150206in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{3.146995in}}%
\pgfpathlineto{\pgfqpoint{1.229817in}{3.130854in}}%
\pgfpathlineto{\pgfqpoint{1.232337in}{3.130067in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{3.128177in}}%
\pgfpathlineto{\pgfqpoint{1.238272in}{3.127444in}}%
\pgfpathlineto{\pgfqpoint{1.243797in}{3.121642in}}%
\pgfpathlineto{\pgfqpoint{1.248032in}{3.119289in}}%
\pgfpathlineto{\pgfqpoint{1.252952in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{1.255774in}{3.114866in}}%
\pgfpathlineto{\pgfqpoint{1.256523in}{3.114320in}}%
\pgfpathlineto{\pgfqpoint{1.260491in}{3.112882in}}%
\pgfpathlineto{\pgfqpoint{1.264302in}{3.110227in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{3.108994in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{3.104553in}}%
\pgfpathlineto{\pgfqpoint{1.278799in}{3.104025in}}%
\pgfpathlineto{\pgfqpoint{1.284102in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{1.287864in}{3.099540in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{3.098909in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{3.095841in}}%
\pgfpathlineto{\pgfqpoint{1.298958in}{3.093832in}}%
\pgfpathlineto{\pgfqpoint{1.302338in}{3.091862in}}%
\pgfpathlineto{\pgfqpoint{1.306506in}{3.090484in}}%
\pgfpathlineto{\pgfqpoint{1.326287in}{3.076761in}}%
\pgfpathlineto{\pgfqpoint{1.330748in}{3.075246in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{3.074290in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{3.072674in}}%
\pgfpathlineto{\pgfqpoint{1.343061in}{3.067531in}}%
\pgfpathlineto{\pgfqpoint{1.344510in}{3.066277in}}%
\pgfpathlineto{\pgfqpoint{1.348213in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{3.061941in}}%
\pgfpathlineto{\pgfqpoint{1.358997in}{3.059444in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{3.058867in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{3.054313in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{3.052399in}}%
\pgfpathlineto{\pgfqpoint{1.382452in}{3.049850in}}%
\pgfpathlineto{\pgfqpoint{1.400745in}{3.047280in}}%
\pgfpathlineto{\pgfqpoint{1.411496in}{3.046966in}}%
\pgfpathlineto{\pgfqpoint{1.423832in}{3.044648in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{3.042980in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{3.040860in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{3.038626in}}%
\pgfpathlineto{\pgfqpoint{1.441836in}{3.037257in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{3.035165in}}%
\pgfpathlineto{\pgfqpoint{1.474313in}{3.013465in}}%
\pgfpathlineto{\pgfqpoint{1.477435in}{3.010847in}}%
\pgfpathlineto{\pgfqpoint{1.479643in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{1.482043in}{3.006858in}}%
\pgfpathlineto{\pgfqpoint{1.487376in}{3.004182in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{2.999308in}}%
\pgfpathlineto{\pgfqpoint{1.497442in}{2.998533in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{2.997078in}}%
\pgfpathlineto{\pgfqpoint{1.514476in}{2.988866in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{2.988341in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{2.985790in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{2.984590in}}%
\pgfpathlineto{\pgfqpoint{1.526632in}{2.984006in}}%
\pgfpathlineto{\pgfqpoint{1.530031in}{2.981407in}}%
\pgfpathlineto{\pgfqpoint{1.533605in}{2.980797in}}%
\pgfpathlineto{\pgfqpoint{1.535084in}{2.978779in}}%
\pgfpathlineto{\pgfqpoint{1.541197in}{2.976198in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{2.974718in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{2.974327in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{2.971822in}}%
\pgfpathlineto{\pgfqpoint{1.551629in}{2.970451in}}%
\pgfpathlineto{\pgfqpoint{1.553313in}{2.969138in}}%
\pgfpathlineto{\pgfqpoint{1.557708in}{2.966786in}}%
\pgfpathlineto{\pgfqpoint{1.559921in}{2.965135in}}%
\pgfpathlineto{\pgfqpoint{1.561210in}{2.964453in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{2.963626in}}%
\pgfpathlineto{\pgfqpoint{1.569416in}{2.959735in}}%
\pgfpathlineto{\pgfqpoint{1.575184in}{2.958081in}}%
\pgfpathlineto{\pgfqpoint{1.578202in}{2.952582in}}%
\pgfpathlineto{\pgfqpoint{1.581145in}{2.951958in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{2.948057in}}%
\pgfpathlineto{\pgfqpoint{1.587095in}{2.947051in}}%
\pgfpathlineto{\pgfqpoint{1.588135in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{2.941557in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{2.935169in}}%
\pgfpathlineto{\pgfqpoint{1.605309in}{2.932671in}}%
\pgfpathlineto{\pgfqpoint{1.608288in}{2.931018in}}%
\pgfpathlineto{\pgfqpoint{1.615249in}{2.928127in}}%
\pgfpathlineto{\pgfqpoint{1.617046in}{2.925681in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{2.924804in}}%
\pgfpathlineto{\pgfqpoint{1.620099in}{2.923113in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{2.922228in}}%
\pgfpathlineto{\pgfqpoint{1.623369in}{2.920645in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{2.919034in}}%
\pgfpathlineto{\pgfqpoint{1.629069in}{2.917441in}}%
\pgfpathlineto{\pgfqpoint{1.631528in}{2.915758in}}%
\pgfpathlineto{\pgfqpoint{1.634905in}{2.914090in}}%
\pgfpathlineto{\pgfqpoint{1.638006in}{2.911561in}}%
\pgfpathlineto{\pgfqpoint{1.638739in}{2.910604in}}%
\pgfpathlineto{\pgfqpoint{1.643196in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{1.643832in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{1.648031in}{2.904965in}}%
\pgfpathlineto{\pgfqpoint{1.660212in}{2.897640in}}%
\pgfpathlineto{\pgfqpoint{1.671783in}{2.889142in}}%
\pgfpathlineto{\pgfqpoint{1.672621in}{2.888305in}}%
\pgfpathlineto{\pgfqpoint{1.674371in}{2.887491in}}%
\pgfpathlineto{\pgfqpoint{1.677601in}{2.884382in}}%
\pgfpathlineto{\pgfqpoint{1.680825in}{2.882632in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{2.881559in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{2.880380in}}%
\pgfpathlineto{\pgfqpoint{1.686991in}{2.878422in}}%
\pgfpathlineto{\pgfqpoint{1.689065in}{2.876507in}}%
\pgfpathlineto{\pgfqpoint{1.692283in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.872264in}}%
\pgfpathlineto{\pgfqpoint{1.702259in}{2.869789in}}%
\pgfpathlineto{\pgfqpoint{1.704819in}{2.866429in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{2.860312in}}%
\pgfpathlineto{\pgfqpoint{1.718064in}{2.859475in}}%
\pgfpathlineto{\pgfqpoint{1.720482in}{2.857195in}}%
\pgfpathlineto{\pgfqpoint{1.723137in}{2.856582in}}%
\pgfpathlineto{\pgfqpoint{1.723809in}{2.855081in}}%
\pgfpathlineto{\pgfqpoint{1.731218in}{2.851426in}}%
\pgfpathlineto{\pgfqpoint{1.734417in}{2.848879in}}%
\pgfpathlineto{\pgfqpoint{1.756169in}{2.837611in}}%
\pgfpathlineto{\pgfqpoint{1.760801in}{2.835737in}}%
\pgfpathlineto{\pgfqpoint{1.763058in}{2.833835in}}%
\pgfpathlineto{\pgfqpoint{1.768386in}{2.832531in}}%
\pgfpathlineto{\pgfqpoint{1.774499in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{1.776288in}{2.827139in}}%
\pgfpathlineto{\pgfqpoint{1.779519in}{2.826454in}}%
\pgfpathlineto{\pgfqpoint{1.785441in}{2.823228in}}%
\pgfpathlineto{\pgfqpoint{1.786237in}{2.822641in}}%
\pgfpathlineto{\pgfqpoint{1.791219in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{1.794180in}{2.819441in}}%
\pgfpathlineto{\pgfqpoint{1.798390in}{2.817996in}}%
\pgfpathlineto{\pgfqpoint{1.810422in}{2.813980in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{2.813144in}}%
\pgfpathlineto{\pgfqpoint{1.820652in}{2.810407in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{1.835943in}{2.804653in}}%
\pgfpathlineto{\pgfqpoint{1.842616in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.847397in}{2.800165in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{2.799458in}}%
\pgfpathlineto{\pgfqpoint{1.851379in}{2.797589in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{2.797085in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{2.795708in}}%
\pgfpathlineto{\pgfqpoint{1.861766in}{2.795042in}}%
\pgfpathlineto{\pgfqpoint{1.863588in}{2.792417in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{2.790991in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{2.786544in}}%
\pgfpathlineto{\pgfqpoint{1.875797in}{2.784940in}}%
\pgfpathlineto{\pgfqpoint{1.876531in}{2.784110in}}%
\pgfpathlineto{\pgfqpoint{1.879224in}{2.782305in}}%
\pgfpathlineto{\pgfqpoint{1.879984in}{2.781288in}}%
\pgfpathlineto{\pgfqpoint{1.883942in}{2.779315in}}%
\pgfpathlineto{\pgfqpoint{1.886115in}{2.776085in}}%
\pgfpathlineto{\pgfqpoint{1.891705in}{2.772669in}}%
\pgfpathlineto{\pgfqpoint{1.895734in}{2.768663in}}%
\pgfpathlineto{\pgfqpoint{1.900502in}{2.765915in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{2.762553in}}%
\pgfpathlineto{\pgfqpoint{1.908500in}{2.760108in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{2.759346in}}%
\pgfpathlineto{\pgfqpoint{1.912391in}{2.757721in}}%
\pgfpathlineto{\pgfqpoint{1.918091in}{2.754585in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{2.750062in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{2.746506in}}%
\pgfpathlineto{\pgfqpoint{1.936633in}{2.743634in}}%
\pgfpathlineto{\pgfqpoint{1.941815in}{2.741057in}}%
\pgfpathlineto{\pgfqpoint{1.942940in}{2.740410in}}%
\pgfpathlineto{\pgfqpoint{1.949269in}{2.738184in}}%
\pgfpathlineto{\pgfqpoint{1.953303in}{2.736337in}}%
\pgfpathlineto{\pgfqpoint{1.958760in}{2.735818in}}%
\pgfpathlineto{\pgfqpoint{1.959864in}{2.734081in}}%
\pgfpathlineto{\pgfqpoint{1.982767in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{2.725978in}}%
\pgfpathlineto{\pgfqpoint{1.992838in}{2.725016in}}%
\pgfpathlineto{\pgfqpoint{2.007385in}{2.723204in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{2.722965in}}%
\pgfpathlineto{\pgfqpoint{2.025620in}{2.723226in}}%
\pgfpathlineto{\pgfqpoint{2.040447in}{2.723775in}}%
\pgfpathlineto{\pgfqpoint{2.053160in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{2.057490in}{2.725150in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{2.730850in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{2.731727in}}%
\pgfpathlineto{\pgfqpoint{2.098865in}{2.732622in}}%
\pgfpathlineto{\pgfqpoint{2.111892in}{2.736260in}}%
\pgfpathlineto{\pgfqpoint{2.133466in}{2.743794in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{2.745062in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{2.745512in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{2.747999in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{2.749248in}}%
\pgfpathlineto{\pgfqpoint{2.145324in}{2.749912in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{2.759961in}}%
\pgfpathlineto{\pgfqpoint{2.165894in}{2.761545in}}%
\pgfpathlineto{\pgfqpoint{2.167538in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.174570in}{2.767502in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{2.768432in}}%
\pgfpathlineto{\pgfqpoint{2.179646in}{2.770867in}}%
\pgfpathlineto{\pgfqpoint{2.186019in}{2.775487in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{2.779498in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{2.783527in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{2.787665in}}%
\pgfpathlineto{\pgfqpoint{2.204242in}{2.789702in}}%
\pgfpathlineto{\pgfqpoint{2.210142in}{2.794456in}}%
\pgfpathlineto{\pgfqpoint{2.213377in}{2.796370in}}%
\pgfpathlineto{\pgfqpoint{2.214990in}{2.798353in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{2.800339in}}%
\pgfpathlineto{\pgfqpoint{2.230410in}{2.802365in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{2.810466in}}%
\pgfpathlineto{\pgfqpoint{2.235760in}{2.812402in}}%
\pgfpathlineto{\pgfqpoint{2.240153in}{2.817480in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{2.818547in}}%
\pgfpathlineto{\pgfqpoint{2.243897in}{2.819525in}}%
\pgfpathlineto{\pgfqpoint{2.245153in}{2.821553in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{2.823543in}}%
\pgfpathlineto{\pgfqpoint{2.251900in}{2.826443in}}%
\pgfpathlineto{\pgfqpoint{2.264369in}{2.835722in}}%
\pgfpathlineto{\pgfqpoint{2.266810in}{2.838456in}}%
\pgfpathlineto{\pgfqpoint{2.272218in}{2.841792in}}%
\pgfpathlineto{\pgfqpoint{2.274708in}{2.843655in}}%
\pgfpathlineto{\pgfqpoint{2.276262in}{2.843534in}}%
\pgfpathlineto{\pgfqpoint{2.293100in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{2.299485in}{2.854968in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{2.858325in}}%
\pgfpathlineto{\pgfqpoint{2.313205in}{2.860975in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{2.862870in}}%
\pgfpathlineto{\pgfqpoint{2.334912in}{2.863335in}}%
\pgfpathlineto{\pgfqpoint{2.336785in}{2.864227in}}%
\pgfpathlineto{\pgfqpoint{2.363432in}{2.859276in}}%
\pgfpathlineto{\pgfqpoint{2.365250in}{2.858683in}}%
\pgfpathlineto{\pgfqpoint{2.376518in}{2.857002in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.856042in}}%
\pgfpathlineto{\pgfqpoint{2.381504in}{2.855635in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{2.854315in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{2.852875in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{2.851919in}}%
\pgfpathlineto{\pgfqpoint{2.395466in}{2.851672in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{2.852078in}}%
\pgfpathlineto{\pgfqpoint{2.404395in}{2.850670in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{2.850169in}}%
\pgfpathlineto{\pgfqpoint{2.419810in}{2.849694in}}%
\pgfpathlineto{\pgfqpoint{2.430779in}{2.850357in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{2.854688in}}%
\pgfpathlineto{\pgfqpoint{2.470206in}{2.862124in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{2.475388in}{2.864828in}}%
\pgfpathlineto{\pgfqpoint{2.476684in}{2.865748in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{2.867654in}}%
\pgfpathlineto{\pgfqpoint{2.486960in}{2.870686in}}%
\pgfpathlineto{\pgfqpoint{2.488094in}{2.871498in}}%
\pgfpathlineto{\pgfqpoint{2.491102in}{2.872268in}}%
\pgfpathlineto{\pgfqpoint{2.492475in}{2.874021in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{2.874845in}}%
\pgfpathlineto{\pgfqpoint{2.496911in}{2.877361in}}%
\pgfpathlineto{\pgfqpoint{2.502269in}{2.881212in}}%
\pgfpathlineto{\pgfqpoint{2.505291in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{2.885918in}}%
\pgfpathlineto{\pgfqpoint{2.514806in}{2.889936in}}%
\pgfpathlineto{\pgfqpoint{2.517814in}{2.893182in}}%
\pgfpathlineto{\pgfqpoint{2.521457in}{2.895200in}}%
\pgfpathlineto{\pgfqpoint{2.522123in}{2.897516in}}%
\pgfpathlineto{\pgfqpoint{2.525276in}{2.899715in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.905374in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{2.906512in}}%
\pgfpathlineto{\pgfqpoint{2.537020in}{2.909140in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{2.911538in}}%
\pgfpathlineto{\pgfqpoint{2.543944in}{2.916403in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{2.926889in}}%
\pgfpathlineto{\pgfqpoint{2.558271in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{2.932491in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{2.933878in}}%
\pgfpathlineto{\pgfqpoint{2.564746in}{2.938084in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{2.940936in}}%
\pgfpathlineto{\pgfqpoint{2.569090in}{2.943586in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{2.945028in}}%
\pgfpathlineto{\pgfqpoint{2.574406in}{2.947841in}}%
\pgfpathlineto{\pgfqpoint{2.575889in}{2.950749in}}%
\pgfpathlineto{\pgfqpoint{2.580402in}{2.953579in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{2.956435in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{2.957947in}}%
\pgfpathlineto{\pgfqpoint{2.584786in}{2.960871in}}%
\pgfpathlineto{\pgfqpoint{2.586975in}{2.962418in}}%
\pgfpathlineto{\pgfqpoint{2.595221in}{2.973172in}}%
\pgfpathlineto{\pgfqpoint{2.600705in}{2.979331in}}%
\pgfpathlineto{\pgfqpoint{2.601271in}{2.980581in}}%
\pgfpathlineto{\pgfqpoint{2.604133in}{2.983773in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.985401in}}%
\pgfpathlineto{\pgfqpoint{2.607503in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{2.611781in}{2.993485in}}%
\pgfpathlineto{\pgfqpoint{2.614232in}{2.995092in}}%
\pgfpathlineto{\pgfqpoint{2.615941in}{2.998520in}}%
\pgfpathlineto{\pgfqpoint{2.623591in}{3.003493in}}%
\pgfpathlineto{\pgfqpoint{2.626639in}{3.011765in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{3.013530in}}%
\pgfpathlineto{\pgfqpoint{2.630732in}{3.016932in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{3.018678in}}%
\pgfpathlineto{\pgfqpoint{2.639485in}{3.020492in}}%
\pgfpathlineto{\pgfqpoint{2.640411in}{3.031128in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{3.034691in}}%
\pgfpathlineto{\pgfqpoint{2.646009in}{3.038278in}}%
\pgfpathlineto{\pgfqpoint{2.648376in}{3.040186in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{3.043930in}}%
\pgfpathlineto{\pgfqpoint{2.656865in}{3.045870in}}%
\pgfpathlineto{\pgfqpoint{2.658384in}{3.055308in}}%
\pgfpathlineto{\pgfqpoint{2.659863in}{3.059148in}}%
\pgfpathlineto{\pgfqpoint{2.663033in}{3.063008in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{3.074290in}}%
\pgfpathlineto{\pgfqpoint{2.672379in}{3.078187in}}%
\pgfpathlineto{\pgfqpoint{2.674386in}{3.080089in}}%
\pgfpathlineto{\pgfqpoint{2.675165in}{3.082044in}}%
\pgfpathlineto{\pgfqpoint{2.680468in}{3.089589in}}%
\pgfpathlineto{\pgfqpoint{2.685642in}{3.096968in}}%
\pgfpathlineto{\pgfqpoint{2.687704in}{3.098912in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{3.102457in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{3.104265in}}%
\pgfpathlineto{\pgfqpoint{2.691851in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{2.693559in}{3.107954in}}%
\pgfpathlineto{\pgfqpoint{2.694399in}{3.109873in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{2.696994in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{3.115214in}}%
\pgfpathlineto{\pgfqpoint{2.701145in}{3.118836in}}%
\pgfpathlineto{\pgfqpoint{2.702902in}{3.120690in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{3.122501in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{3.127906in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{3.129722in}}%
\pgfpathlineto{\pgfqpoint{2.710257in}{3.131536in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{3.135143in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{3.142342in}}%
\pgfpathlineto{\pgfqpoint{2.720255in}{3.144327in}}%
\pgfpathlineto{\pgfqpoint{2.727547in}{3.155310in}}%
\pgfpathlineto{\pgfqpoint{2.731432in}{3.158826in}}%
\pgfpathlineto{\pgfqpoint{2.732298in}{3.162194in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{3.169219in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{3.170802in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{3.172608in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{3.174172in}}%
\pgfpathlineto{\pgfqpoint{2.742661in}{3.175672in}}%
\pgfpathlineto{\pgfqpoint{2.746120in}{3.179205in}}%
\pgfpathlineto{\pgfqpoint{2.755695in}{3.192504in}}%
\pgfpathlineto{\pgfqpoint{2.760217in}{3.194170in}}%
\pgfpathlineto{\pgfqpoint{2.761002in}{3.198987in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{3.202281in}}%
\pgfpathlineto{\pgfqpoint{2.775014in}{3.214924in}}%
\pgfpathlineto{\pgfqpoint{2.776946in}{3.216523in}}%
\pgfpathlineto{\pgfqpoint{2.777416in}{3.219607in}}%
\pgfpathlineto{\pgfqpoint{2.780865in}{3.221249in}}%
\pgfpathlineto{\pgfqpoint{2.782420in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{2.790199in}{3.225832in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{3.234944in}}%
\pgfpathlineto{\pgfqpoint{2.797058in}{3.241908in}}%
\pgfpathlineto{\pgfqpoint{2.800511in}{3.244636in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{3.245910in}}%
\pgfpathlineto{\pgfqpoint{2.803745in}{3.247198in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{3.248601in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{3.250946in}}%
\pgfpathlineto{\pgfqpoint{2.813879in}{3.252184in}}%
\pgfpathlineto{\pgfqpoint{2.817889in}{3.261403in}}%
\pgfpathlineto{\pgfqpoint{2.825093in}{3.264585in}}%
\pgfpathlineto{\pgfqpoint{2.826765in}{3.267627in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{3.270366in}}%
\pgfpathlineto{\pgfqpoint{2.834806in}{3.271268in}}%
\pgfpathlineto{\pgfqpoint{2.837580in}{3.275403in}}%
\pgfpathlineto{\pgfqpoint{2.840509in}{3.276119in}}%
\pgfpathlineto{\pgfqpoint{2.842567in}{3.278358in}}%
\pgfpathlineto{\pgfqpoint{2.849249in}{3.281377in}}%
\pgfpathlineto{\pgfqpoint{2.849920in}{3.281869in}}%
\pgfpathlineto{\pgfqpoint{2.853515in}{3.282288in}}%
\pgfpathlineto{\pgfqpoint{2.856247in}{3.283651in}}%
\pgfpathlineto{\pgfqpoint{2.863586in}{3.284808in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{3.285454in}}%
\pgfpathlineto{\pgfqpoint{2.880051in}{3.285492in}}%
\pgfpathlineto{\pgfqpoint{2.888294in}{3.285250in}}%
\pgfpathlineto{\pgfqpoint{2.890031in}{3.284011in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{3.281591in}}%
\pgfpathlineto{\pgfqpoint{2.904452in}{3.280892in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{3.280169in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{3.279550in}}%
\pgfpathlineto{\pgfqpoint{2.914513in}{3.276980in}}%
\pgfpathlineto{\pgfqpoint{2.918045in}{3.275149in}}%
\pgfpathlineto{\pgfqpoint{2.923528in}{3.272619in}}%
\pgfpathlineto{\pgfqpoint{2.926242in}{3.270256in}}%
\pgfpathlineto{\pgfqpoint{2.932595in}{3.266870in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{3.264826in}}%
\pgfpathlineto{\pgfqpoint{2.935543in}{3.263968in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{2.939063in}{3.260916in}}%
\pgfpathlineto{\pgfqpoint{2.942342in}{3.258839in}}%
\pgfpathlineto{\pgfqpoint{2.948793in}{3.257574in}}%
\pgfpathlineto{\pgfqpoint{2.950357in}{3.251468in}}%
\pgfpathlineto{\pgfqpoint{2.957232in}{3.250293in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{3.243888in}}%
\pgfpathlineto{\pgfqpoint{2.962566in}{3.239800in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{3.238486in}}%
\pgfpathlineto{\pgfqpoint{2.967886in}{3.233860in}}%
\pgfpathlineto{\pgfqpoint{2.972597in}{3.229229in}}%
\pgfpathlineto{\pgfqpoint{2.974627in}{3.224433in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{3.221143in}}%
\pgfpathlineto{\pgfqpoint{2.982068in}{3.214447in}}%
\pgfpathlineto{\pgfqpoint{2.985798in}{3.210977in}}%
\pgfpathlineto{\pgfqpoint{2.989946in}{3.204245in}}%
\pgfpathlineto{\pgfqpoint{2.991468in}{3.202661in}}%
\pgfpathlineto{\pgfqpoint{2.993602in}{3.199117in}}%
\pgfpathlineto{\pgfqpoint{2.995428in}{3.197475in}}%
\pgfpathlineto{\pgfqpoint{3.001296in}{3.188582in}}%
\pgfpathlineto{\pgfqpoint{3.004539in}{3.185215in}}%
\pgfpathlineto{\pgfqpoint{3.007769in}{3.181683in}}%
\pgfpathlineto{\pgfqpoint{3.010832in}{3.176623in}}%
\pgfpathlineto{\pgfqpoint{3.017350in}{3.167874in}}%
\pgfpathlineto{\pgfqpoint{3.022927in}{3.161128in}}%
\pgfpathlineto{\pgfqpoint{3.023445in}{3.159473in}}%
\pgfpathlineto{\pgfqpoint{3.032682in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{3.034278in}{3.145360in}}%
\pgfpathlineto{\pgfqpoint{3.036168in}{3.143677in}}%
\pgfpathlineto{\pgfqpoint{3.036974in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{3.040887in}{3.136784in}}%
\pgfpathlineto{\pgfqpoint{3.043279in}{3.133304in}}%
\pgfpathlineto{\pgfqpoint{3.044172in}{3.131586in}}%
\pgfpathlineto{\pgfqpoint{3.047226in}{3.128000in}}%
\pgfpathlineto{\pgfqpoint{3.057623in}{3.114270in}}%
\pgfpathlineto{\pgfqpoint{3.060083in}{3.110739in}}%
\pgfpathlineto{\pgfqpoint{3.061176in}{3.109092in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{3.107569in}}%
\pgfpathlineto{\pgfqpoint{3.067825in}{3.105758in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{3.099218in}}%
\pgfpathlineto{\pgfqpoint{3.070272in}{3.097469in}}%
\pgfpathlineto{\pgfqpoint{3.072638in}{3.095847in}}%
\pgfpathlineto{\pgfqpoint{3.074918in}{3.092473in}}%
\pgfpathlineto{\pgfqpoint{3.076192in}{3.090943in}}%
\pgfpathlineto{\pgfqpoint{3.076810in}{3.089321in}}%
\pgfpathlineto{\pgfqpoint{3.080075in}{3.085925in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{3.082837in}}%
\pgfpathlineto{\pgfqpoint{3.085004in}{3.079581in}}%
\pgfpathlineto{\pgfqpoint{3.087370in}{3.076306in}}%
\pgfpathlineto{\pgfqpoint{3.089122in}{3.074720in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{3.073129in}}%
\pgfpathlineto{\pgfqpoint{3.092219in}{3.071564in}}%
\pgfpathlineto{\pgfqpoint{3.094330in}{3.068270in}}%
\pgfpathlineto{\pgfqpoint{3.097733in}{3.065257in}}%
\pgfpathlineto{\pgfqpoint{3.099843in}{3.062094in}}%
\pgfpathlineto{\pgfqpoint{3.104301in}{3.060550in}}%
\pgfpathlineto{\pgfqpoint{3.105915in}{3.056164in}}%
\pgfpathlineto{\pgfqpoint{3.110985in}{3.049054in}}%
\pgfpathlineto{\pgfqpoint{3.113005in}{3.047909in}}%
\pgfpathlineto{\pgfqpoint{3.114533in}{3.045200in}}%
\pgfpathlineto{\pgfqpoint{3.123731in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{3.033462in}}%
\pgfpathlineto{\pgfqpoint{3.130988in}{3.030216in}}%
\pgfpathlineto{\pgfqpoint{3.134183in}{3.029230in}}%
\pgfpathlineto{\pgfqpoint{3.136353in}{3.026317in}}%
\pgfpathlineto{\pgfqpoint{3.139383in}{3.024501in}}%
\pgfpathlineto{\pgfqpoint{3.142294in}{3.022580in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{3.021562in}}%
\pgfpathlineto{\pgfqpoint{3.151876in}{3.019794in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{3.015545in}}%
\pgfpathlineto{\pgfqpoint{3.157411in}{3.012313in}}%
\pgfpathlineto{\pgfqpoint{3.161347in}{3.009979in}}%
\pgfpathlineto{\pgfqpoint{3.166383in}{3.007540in}}%
\pgfpathlineto{\pgfqpoint{3.167044in}{3.006537in}}%
\pgfpathlineto{\pgfqpoint{3.173603in}{3.003945in}}%
\pgfpathlineto{\pgfqpoint{3.175775in}{3.002531in}}%
\pgfpathlineto{\pgfqpoint{3.176556in}{3.001771in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{3.000705in}}%
\pgfpathlineto{\pgfqpoint{3.179925in}{3.000126in}}%
\pgfpathlineto{\pgfqpoint{3.183681in}{2.999100in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.998332in}}%
\pgfpathlineto{\pgfqpoint{3.189250in}{2.996228in}}%
\pgfpathlineto{\pgfqpoint{3.192246in}{2.994858in}}%
\pgfpathlineto{\pgfqpoint{3.193248in}{2.994312in}}%
\pgfpathlineto{\pgfqpoint{3.197008in}{2.993016in}}%
\pgfpathlineto{\pgfqpoint{3.215061in}{2.984923in}}%
\pgfpathlineto{\pgfqpoint{3.216592in}{2.983636in}}%
\pgfpathlineto{\pgfqpoint{3.222201in}{2.981561in}}%
\pgfpathlineto{\pgfqpoint{3.225643in}{2.979794in}}%
\pgfpathlineto{\pgfqpoint{3.231022in}{2.977778in}}%
\pgfpathlineto{\pgfqpoint{3.233298in}{2.976102in}}%
\pgfpathlineto{\pgfqpoint{3.238975in}{2.974210in}}%
\pgfpathlineto{\pgfqpoint{3.240942in}{2.972771in}}%
\pgfpathlineto{\pgfqpoint{3.251352in}{2.970886in}}%
\pgfpathlineto{\pgfqpoint{3.252593in}{2.966470in}}%
\pgfpathlineto{\pgfqpoint{3.257940in}{2.963742in}}%
\pgfpathlineto{\pgfqpoint{3.264754in}{2.959589in}}%
\pgfpathlineto{\pgfqpoint{3.266754in}{2.958149in}}%
\pgfpathlineto{\pgfqpoint{3.268042in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{3.274798in}{2.954658in}}%
\pgfpathlineto{\pgfqpoint{3.281333in}{2.952206in}}%
\pgfpathlineto{\pgfqpoint{3.286658in}{2.948613in}}%
\pgfpathlineto{\pgfqpoint{3.291067in}{2.942291in}}%
\pgfpathlineto{\pgfqpoint{3.294391in}{2.941298in}}%
\pgfpathlineto{\pgfqpoint{3.295248in}{2.939195in}}%
\pgfpathlineto{\pgfqpoint{3.299988in}{2.934770in}}%
\pgfpathlineto{\pgfqpoint{3.302546in}{2.933486in}}%
\pgfpathlineto{\pgfqpoint{3.307530in}{2.927846in}}%
\pgfpathlineto{\pgfqpoint{3.310147in}{2.925995in}}%
\pgfpathlineto{\pgfqpoint{3.311002in}{2.924837in}}%
\pgfpathlineto{\pgfqpoint{3.317087in}{2.920936in}}%
\pgfpathlineto{\pgfqpoint{3.318224in}{2.919705in}}%
\pgfpathlineto{\pgfqpoint{3.319871in}{2.918848in}}%
\pgfpathlineto{\pgfqpoint{3.321624in}{2.916809in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{2.915734in}}%
\pgfpathlineto{\pgfqpoint{3.325353in}{2.913856in}}%
\pgfpathlineto{\pgfqpoint{3.328462in}{2.912639in}}%
\pgfpathlineto{\pgfqpoint{3.329214in}{2.910735in}}%
\pgfpathlineto{\pgfqpoint{3.331103in}{2.909722in}}%
\pgfpathlineto{\pgfqpoint{3.331716in}{2.908682in}}%
\pgfpathlineto{\pgfqpoint{3.334270in}{2.906962in}}%
\pgfpathlineto{\pgfqpoint{3.337075in}{2.904896in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{2.903068in}}%
\pgfpathlineto{\pgfqpoint{3.343516in}{2.900062in}}%
\pgfpathlineto{\pgfqpoint{3.347449in}{2.897621in}}%
\pgfpathlineto{\pgfqpoint{3.351697in}{2.894861in}}%
\pgfpathlineto{\pgfqpoint{3.352485in}{2.893954in}}%
\pgfpathlineto{\pgfqpoint{3.357345in}{2.891463in}}%
\pgfpathlineto{\pgfqpoint{3.358775in}{2.890142in}}%
\pgfpathlineto{\pgfqpoint{3.360140in}{2.889692in}}%
\pgfpathlineto{\pgfqpoint{3.361646in}{2.887507in}}%
\pgfpathlineto{\pgfqpoint{3.363579in}{2.886996in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{2.876274in}}%
\pgfpathlineto{\pgfqpoint{3.383541in}{2.874345in}}%
\pgfpathlineto{\pgfqpoint{3.387963in}{2.869504in}}%
\pgfpathlineto{\pgfqpoint{3.390172in}{2.868600in}}%
\pgfpathlineto{\pgfqpoint{3.391314in}{2.866525in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{2.864182in}}%
\pgfpathlineto{\pgfqpoint{3.396395in}{2.861880in}}%
\pgfpathlineto{\pgfqpoint{3.408195in}{2.852961in}}%
\pgfpathlineto{\pgfqpoint{3.433210in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{2.829216in}}%
\pgfpathlineto{\pgfqpoint{3.439821in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{3.442138in}{2.823187in}}%
\pgfpathlineto{\pgfqpoint{3.443823in}{2.820815in}}%
\pgfpathlineto{\pgfqpoint{3.446148in}{2.819164in}}%
\pgfpathlineto{\pgfqpoint{3.447457in}{2.817328in}}%
\pgfpathlineto{\pgfqpoint{3.450532in}{2.816122in}}%
\pgfpathlineto{\pgfqpoint{3.455832in}{2.811455in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{2.809215in}}%
\pgfpathlineto{\pgfqpoint{3.461319in}{2.805620in}}%
\pgfpathlineto{\pgfqpoint{3.464531in}{2.802996in}}%
\pgfpathlineto{\pgfqpoint{3.465708in}{2.800434in}}%
\pgfpathlineto{\pgfqpoint{3.469087in}{2.799243in}}%
\pgfpathlineto{\pgfqpoint{3.485949in}{2.780948in}}%
\pgfpathlineto{\pgfqpoint{3.489140in}{2.778474in}}%
\pgfpathlineto{\pgfqpoint{3.491369in}{2.775883in}}%
\pgfpathlineto{\pgfqpoint{3.493039in}{2.774962in}}%
\pgfpathlineto{\pgfqpoint{3.493796in}{2.773744in}}%
\pgfpathlineto{\pgfqpoint{3.495609in}{2.772674in}}%
\pgfpathlineto{\pgfqpoint{3.497041in}{2.771152in}}%
\pgfpathlineto{\pgfqpoint{3.498886in}{2.770177in}}%
\pgfpathlineto{\pgfqpoint{3.500409in}{2.767858in}}%
\pgfpathlineto{\pgfqpoint{3.503090in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{3.504144in}{2.764405in}}%
\pgfpathlineto{\pgfqpoint{3.512212in}{2.758490in}}%
\pgfpathlineto{\pgfqpoint{3.519131in}{2.756003in}}%
\pgfpathlineto{\pgfqpoint{3.519990in}{2.750320in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.749111in}}%
\pgfpathlineto{\pgfqpoint{3.523893in}{2.747951in}}%
\pgfpathlineto{\pgfqpoint{3.525441in}{2.745319in}}%
\pgfpathlineto{\pgfqpoint{3.527132in}{2.744572in}}%
\pgfpathlineto{\pgfqpoint{3.529620in}{2.742197in}}%
\pgfpathlineto{\pgfqpoint{3.530617in}{2.741208in}}%
\pgfpathlineto{\pgfqpoint{3.533402in}{2.739472in}}%
\pgfpathlineto{\pgfqpoint{3.534116in}{2.737536in}}%
\pgfpathlineto{\pgfqpoint{3.538503in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{3.546536in}{2.731674in}}%
\pgfpathlineto{\pgfqpoint{3.548421in}{2.725196in}}%
\pgfpathlineto{\pgfqpoint{3.550817in}{2.721317in}}%
\pgfpathlineto{\pgfqpoint{3.557930in}{2.715187in}}%
\pgfpathlineto{\pgfqpoint{3.559757in}{2.712495in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{2.710299in}}%
\pgfpathlineto{\pgfqpoint{3.572013in}{2.702241in}}%
\pgfpathlineto{\pgfqpoint{3.572775in}{2.701072in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{2.670238in}}%
\pgfpathlineto{\pgfqpoint{3.612324in}{2.668001in}}%
\pgfpathlineto{\pgfqpoint{3.614203in}{2.665583in}}%
\pgfpathlineto{\pgfqpoint{3.616209in}{2.664711in}}%
\pgfpathlineto{\pgfqpoint{3.620582in}{2.660155in}}%
\pgfpathlineto{\pgfqpoint{3.622955in}{2.659284in}}%
\pgfpathlineto{\pgfqpoint{3.624844in}{2.656221in}}%
\pgfpathlineto{\pgfqpoint{3.629553in}{2.651449in}}%
\pgfpathlineto{\pgfqpoint{3.635889in}{2.647417in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{2.645139in}}%
\pgfpathlineto{\pgfqpoint{3.642655in}{2.640993in}}%
\pgfpathlineto{\pgfqpoint{3.646753in}{2.638960in}}%
\pgfpathlineto{\pgfqpoint{3.649318in}{2.636850in}}%
\pgfpathlineto{\pgfqpoint{3.652169in}{2.633594in}}%
\pgfpathlineto{\pgfqpoint{3.653779in}{2.632593in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.630382in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{2.627461in}}%
\pgfpathlineto{\pgfqpoint{3.666945in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{3.669052in}{2.621256in}}%
\pgfpathlineto{\pgfqpoint{3.671425in}{2.618208in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{2.612962in}}%
\pgfpathlineto{\pgfqpoint{3.684837in}{2.610820in}}%
\pgfpathlineto{\pgfqpoint{3.684837in}{2.610820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067225in}{3.302562in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{3.285985in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{3.281539in}}%
\pgfpathlineto{\pgfqpoint{1.076358in}{3.280296in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{3.275558in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{1.081603in}{3.275789in}}%
\pgfpathlineto{\pgfqpoint{1.082906in}{3.278300in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{3.278071in}}%
\pgfpathlineto{\pgfqpoint{1.089609in}{3.273949in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{3.269525in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{3.269525in}}%
\pgfpathlineto{\pgfqpoint{1.094862in}{3.267073in}}%
\pgfpathlineto{\pgfqpoint{1.098124in}{3.256047in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{3.248687in}}%
\pgfpathlineto{\pgfqpoint{1.104698in}{3.240614in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{3.237541in}}%
\pgfpathlineto{\pgfqpoint{1.108922in}{3.238653in}}%
\pgfpathlineto{\pgfqpoint{1.112833in}{3.230142in}}%
\pgfpathlineto{\pgfqpoint{1.116753in}{3.226913in}}%
\pgfpathlineto{\pgfqpoint{1.123285in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{3.194479in}}%
\pgfpathlineto{\pgfqpoint{1.129822in}{3.192146in}}%
\pgfpathlineto{\pgfqpoint{1.131129in}{3.193275in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{3.185078in}}%
\pgfpathlineto{\pgfqpoint{1.133741in}{3.187302in}}%
\pgfpathlineto{\pgfqpoint{1.136355in}{3.187031in}}%
\pgfpathlineto{\pgfqpoint{1.137007in}{3.189313in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{3.187288in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{1.143543in}{3.179204in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{3.179146in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{3.175733in}}%
\pgfpathlineto{\pgfqpoint{1.148763in}{3.176625in}}%
\pgfpathlineto{\pgfqpoint{1.148763in}{3.176625in}}%
\pgfpathlineto{\pgfqpoint{1.151371in}{3.180745in}}%
\pgfpathlineto{\pgfqpoint{1.151371in}{3.180745in}}%
\pgfpathlineto{\pgfqpoint{1.153990in}{3.183030in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{3.179973in}}%
\pgfpathlineto{\pgfqpoint{1.157919in}{3.183379in}}%
\pgfpathlineto{\pgfqpoint{1.160536in}{3.182370in}}%
\pgfpathlineto{\pgfqpoint{1.161838in}{3.179654in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{3.169055in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{3.168560in}}%
\pgfpathlineto{\pgfqpoint{1.170996in}{3.167155in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{3.161254in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{3.158631in}}%
\pgfpathlineto{\pgfqpoint{1.176225in}{3.151835in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{3.149840in}}%
\pgfpathlineto{\pgfqpoint{1.178839in}{3.148935in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{3.150567in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{3.149272in}}%
\pgfpathlineto{\pgfqpoint{1.186713in}{3.129804in}}%
\pgfpathlineto{\pgfqpoint{1.189319in}{3.133212in}}%
\pgfpathlineto{\pgfqpoint{1.190631in}{3.136612in}}%
\pgfpathlineto{\pgfqpoint{1.195857in}{3.137025in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{3.135981in}}%
\pgfpathlineto{\pgfqpoint{1.201074in}{3.135783in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{3.134936in}}%
\pgfpathlineto{\pgfqpoint{1.203682in}{3.131394in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{3.128380in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{3.128380in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{3.128341in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{3.131147in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{3.130965in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{3.130965in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{3.128513in}}%
\pgfpathlineto{\pgfqpoint{1.220099in}{3.126178in}}%
\pgfpathlineto{\pgfqpoint{1.220099in}{3.126178in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{3.126554in}}%
\pgfpathlineto{\pgfqpoint{1.222710in}{3.125403in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{3.123982in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{3.123982in}}%
\pgfpathlineto{\pgfqpoint{1.226624in}{3.122451in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{3.121796in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{3.121796in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{3.116901in}}%
\pgfpathlineto{\pgfqpoint{1.234470in}{3.118115in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{3.112533in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{3.107039in}}%
\pgfpathlineto{\pgfqpoint{1.248960in}{3.106483in}}%
\pgfpathlineto{\pgfqpoint{1.251566in}{3.108585in}}%
\pgfpathlineto{\pgfqpoint{1.252870in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{1.254173in}{3.105503in}}%
\pgfpathlineto{\pgfqpoint{1.256788in}{3.101482in}}%
\pgfpathlineto{\pgfqpoint{1.258092in}{3.102002in}}%
\pgfpathlineto{\pgfqpoint{1.260721in}{3.101350in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{3.099381in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{3.099368in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{3.099368in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{3.098204in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{3.098204in}}%
\pgfpathlineto{\pgfqpoint{1.267905in}{3.096963in}}%
\pgfpathlineto{\pgfqpoint{1.270517in}{3.097369in}}%
\pgfpathlineto{\pgfqpoint{1.270517in}{3.097369in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{3.094686in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{3.094686in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{3.094453in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{3.092755in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{3.093308in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{3.090397in}}%
\pgfpathlineto{\pgfqpoint{1.286242in}{3.090194in}}%
\pgfpathlineto{\pgfqpoint{1.287562in}{3.088273in}}%
\pgfpathlineto{\pgfqpoint{1.291471in}{3.085485in}}%
\pgfpathlineto{\pgfqpoint{1.292776in}{3.082626in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{3.081346in}}%
\pgfpathlineto{\pgfqpoint{1.296696in}{3.082875in}}%
\pgfpathlineto{\pgfqpoint{1.297999in}{3.082773in}}%
\pgfpathlineto{\pgfqpoint{1.301938in}{3.079225in}}%
\pgfpathlineto{\pgfqpoint{1.304543in}{3.079057in}}%
\pgfpathlineto{\pgfqpoint{1.307156in}{3.077604in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{3.074827in}}%
\pgfpathlineto{\pgfqpoint{1.314711in}{3.070439in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{3.069392in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{3.069392in}}%
\pgfpathlineto{\pgfqpoint{1.317322in}{3.070329in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{3.058612in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{3.055582in}}%
\pgfpathlineto{\pgfqpoint{1.329066in}{3.052612in}}%
\pgfpathlineto{\pgfqpoint{1.330369in}{3.055497in}}%
\pgfpathlineto{\pgfqpoint{1.332977in}{3.055100in}}%
\pgfpathlineto{\pgfqpoint{1.332977in}{3.055100in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{3.052306in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{3.052115in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{3.051300in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{3.049024in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{3.049024in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{3.049846in}}%
\pgfpathlineto{\pgfqpoint{1.347344in}{3.047868in}}%
\pgfpathlineto{\pgfqpoint{1.351257in}{3.041815in}}%
\pgfpathlineto{\pgfqpoint{1.353867in}{3.037731in}}%
\pgfpathlineto{\pgfqpoint{1.355180in}{3.033268in}}%
\pgfpathlineto{\pgfqpoint{1.357783in}{3.027810in}}%
\pgfpathlineto{\pgfqpoint{1.359087in}{3.029289in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{3.026769in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{3.017061in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{3.017061in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{3.017846in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{3.016643in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{3.016084in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{3.015285in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{3.015285in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{3.015586in}}%
\pgfpathlineto{\pgfqpoint{1.379268in}{3.012817in}}%
\pgfpathlineto{\pgfqpoint{1.380572in}{3.013437in}}%
\pgfpathlineto{\pgfqpoint{1.381880in}{3.012346in}}%
\pgfpathlineto{\pgfqpoint{1.381880in}{3.012346in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{3.015559in}}%
\pgfpathlineto{\pgfqpoint{1.387107in}{3.019728in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{3.019687in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{3.021006in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{3.021006in}}%
\pgfpathlineto{\pgfqpoint{1.391161in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{1.392465in}{3.019205in}}%
\pgfpathlineto{\pgfqpoint{1.393769in}{3.019366in}}%
\pgfpathlineto{\pgfqpoint{1.395075in}{3.021915in}}%
\pgfpathlineto{\pgfqpoint{1.396382in}{3.022075in}}%
\pgfpathlineto{\pgfqpoint{1.397685in}{3.025121in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{3.027936in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{3.027936in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{3.028462in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{3.025028in}}%
\pgfpathlineto{\pgfqpoint{1.406906in}{3.025085in}}%
\pgfpathlineto{\pgfqpoint{1.411631in}{3.024493in}}%
\pgfpathlineto{\pgfqpoint{1.415563in}{3.018892in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{1.423388in}{3.009298in}}%
\pgfpathlineto{\pgfqpoint{1.429909in}{3.007924in}}%
\pgfpathlineto{\pgfqpoint{1.435122in}{3.003008in}}%
\pgfpathlineto{\pgfqpoint{1.437754in}{3.009459in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{3.013958in}}%
\pgfpathlineto{\pgfqpoint{1.473026in}{2.989394in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{2.989644in}}%
\pgfpathlineto{\pgfqpoint{1.480902in}{2.984694in}}%
\pgfpathlineto{\pgfqpoint{1.483520in}{2.980377in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{2.979857in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{2.981666in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{2.981666in}}%
\pgfpathlineto{\pgfqpoint{1.492021in}{2.979152in}}%
\pgfpathlineto{\pgfqpoint{1.492021in}{2.979152in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.980374in}}%
\pgfpathlineto{\pgfqpoint{1.496527in}{2.979124in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{2.983354in}}%
\pgfpathlineto{\pgfqpoint{1.501122in}{2.976974in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{2.978538in}}%
\pgfpathlineto{\pgfqpoint{1.505037in}{2.971799in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{2.969598in}}%
\pgfpathlineto{\pgfqpoint{1.508984in}{2.975658in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{2.974682in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{2.970576in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{2.970576in}}%
\pgfpathlineto{\pgfqpoint{1.519418in}{2.965735in}}%
\pgfpathlineto{\pgfqpoint{1.520728in}{2.968049in}}%
\pgfpathlineto{\pgfqpoint{1.522031in}{2.966113in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{2.961220in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{2.959728in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{2.959728in}}%
\pgfpathlineto{\pgfqpoint{1.530035in}{2.957491in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{2.954897in}}%
\pgfpathlineto{\pgfqpoint{1.535285in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{2.961335in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{2.959002in}}%
\pgfpathlineto{\pgfqpoint{1.539193in}{2.957878in}}%
\pgfpathlineto{\pgfqpoint{1.541802in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{1.541802in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{1.545069in}{2.953000in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{2.954843in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{2.954843in}}%
\pgfpathlineto{\pgfqpoint{1.550305in}{2.954383in}}%
\pgfpathlineto{\pgfqpoint{1.551608in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{1.552937in}{2.951752in}}%
\pgfpathlineto{\pgfqpoint{1.552937in}{2.951752in}}%
\pgfpathlineto{\pgfqpoint{1.558155in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{1.558155in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{1.559464in}{2.944813in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{1.569955in}{2.939076in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{2.933990in}}%
\pgfpathlineto{\pgfqpoint{1.577782in}{2.934548in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{2.928874in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{2.925421in}}%
\pgfpathlineto{\pgfqpoint{1.585607in}{2.928439in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{1.588224in}{2.926654in}}%
\pgfpathlineto{\pgfqpoint{1.592144in}{2.921066in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{2.919767in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{2.919808in}}%
\pgfpathlineto{\pgfqpoint{1.596053in}{2.917917in}}%
\pgfpathlineto{\pgfqpoint{1.597357in}{2.918570in}}%
\pgfpathlineto{\pgfqpoint{1.599975in}{2.915699in}}%
\pgfpathlineto{\pgfqpoint{1.601289in}{2.917023in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{1.606529in}{2.914835in}}%
\pgfpathlineto{\pgfqpoint{1.607832in}{2.913285in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{2.911472in}}%
\pgfpathlineto{\pgfqpoint{1.614372in}{2.911557in}}%
\pgfpathlineto{\pgfqpoint{1.618959in}{2.909407in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{2.904758in}}%
\pgfpathlineto{\pgfqpoint{1.625227in}{2.904149in}}%
\pgfpathlineto{\pgfqpoint{1.628497in}{2.899698in}}%
\pgfpathlineto{\pgfqpoint{1.628497in}{2.899698in}}%
\pgfpathlineto{\pgfqpoint{1.629800in}{2.899270in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{2.897649in}}%
\pgfpathlineto{\pgfqpoint{1.633724in}{2.895432in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{2.895580in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{2.891752in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.889837in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{2.889746in}}%
\pgfpathlineto{\pgfqpoint{1.644864in}{2.886164in}}%
\pgfpathlineto{\pgfqpoint{1.646225in}{2.886526in}}%
\pgfpathlineto{\pgfqpoint{1.655427in}{2.884641in}}%
\pgfpathlineto{\pgfqpoint{1.656777in}{2.883157in}}%
\pgfpathlineto{\pgfqpoint{1.658085in}{2.883723in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{2.881050in}}%
\pgfpathlineto{\pgfqpoint{1.665923in}{2.878733in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{2.877879in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{2.875677in}}%
\pgfpathlineto{\pgfqpoint{1.669847in}{2.876394in}}%
\pgfpathlineto{\pgfqpoint{1.671151in}{2.875593in}}%
\pgfpathlineto{\pgfqpoint{1.672467in}{2.873981in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{2.873846in}}%
\pgfpathlineto{\pgfqpoint{1.676389in}{2.871293in}}%
\pgfpathlineto{\pgfqpoint{1.677701in}{2.871187in}}%
\pgfpathlineto{\pgfqpoint{1.679007in}{2.869195in}}%
\pgfpathlineto{\pgfqpoint{1.680321in}{2.868285in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{2.869830in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{2.868181in}}%
\pgfpathlineto{\pgfqpoint{1.685542in}{2.869338in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{2.869288in}}%
\pgfpathlineto{\pgfqpoint{1.688150in}{2.867534in}}%
\pgfpathlineto{\pgfqpoint{1.689453in}{2.867468in}}%
\pgfpathlineto{\pgfqpoint{1.692059in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{1.693365in}{2.865324in}}%
\pgfpathlineto{\pgfqpoint{1.699259in}{2.856619in}}%
\pgfpathlineto{\pgfqpoint{1.701884in}{2.856953in}}%
\pgfpathlineto{\pgfqpoint{1.705796in}{2.853765in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{2.853593in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{2.850874in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{2.850874in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{2.850891in}}%
\pgfpathlineto{\pgfqpoint{1.720251in}{2.847256in}}%
\pgfpathlineto{\pgfqpoint{1.722861in}{2.845776in}}%
\pgfpathlineto{\pgfqpoint{1.726772in}{2.842157in}}%
\pgfpathlineto{\pgfqpoint{1.728075in}{2.844214in}}%
\pgfpathlineto{\pgfqpoint{1.730683in}{2.843757in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{2.844165in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.842192in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{2.842083in}}%
\pgfpathlineto{\pgfqpoint{1.738518in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{2.843061in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{2.845212in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{2.845212in}}%
\pgfpathlineto{\pgfqpoint{1.746364in}{2.841232in}}%
\pgfpathlineto{\pgfqpoint{1.747674in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{1.747674in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{1.748977in}{2.838868in}}%
\pgfpathlineto{\pgfqpoint{1.750280in}{2.838496in}}%
\pgfpathlineto{\pgfqpoint{1.751585in}{2.838925in}}%
\pgfpathlineto{\pgfqpoint{1.752888in}{2.838268in}}%
\pgfpathlineto{\pgfqpoint{1.752888in}{2.838268in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{2.840312in}}%
\pgfpathlineto{\pgfqpoint{1.760600in}{2.833827in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{2.832831in}}%
\pgfpathlineto{\pgfqpoint{1.763346in}{2.832660in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{2.830079in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{2.831654in}}%
\pgfpathlineto{\pgfqpoint{1.775913in}{2.829578in}}%
\pgfpathlineto{\pgfqpoint{1.782443in}{2.832981in}}%
\pgfpathlineto{\pgfqpoint{1.783745in}{2.833501in}}%
\pgfpathlineto{\pgfqpoint{1.785049in}{2.832372in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{2.833879in}}%
\pgfpathlineto{\pgfqpoint{1.787658in}{2.832260in}}%
\pgfpathlineto{\pgfqpoint{1.795497in}{2.829041in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{2.829960in}}%
\pgfpathlineto{\pgfqpoint{1.798111in}{2.827277in}}%
\pgfpathlineto{\pgfqpoint{1.799415in}{2.827970in}}%
\pgfpathlineto{\pgfqpoint{1.800718in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{1.802021in}{2.825858in}}%
\pgfpathlineto{\pgfqpoint{1.804638in}{2.825928in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{1.812475in}{2.817475in}}%
\pgfpathlineto{\pgfqpoint{1.813781in}{2.815660in}}%
\pgfpathlineto{\pgfqpoint{1.819035in}{2.815674in}}%
\pgfpathlineto{\pgfqpoint{1.819749in}{2.814164in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{2.816140in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{2.815224in}}%
\pgfpathlineto{\pgfqpoint{1.825075in}{2.814590in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{2.813119in}}%
\pgfpathlineto{\pgfqpoint{1.827703in}{2.812659in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{2.812598in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{2.812598in}}%
\pgfpathlineto{\pgfqpoint{1.832931in}{2.811502in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{2.809233in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{2.809233in}}%
\pgfpathlineto{\pgfqpoint{1.835594in}{2.808569in}}%
\pgfpathlineto{\pgfqpoint{1.836897in}{2.808580in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{2.807433in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{2.807215in}}%
\pgfpathlineto{\pgfqpoint{1.844730in}{2.801598in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{2.801309in}}%
\pgfpathlineto{\pgfqpoint{1.848642in}{2.798721in}}%
\pgfpathlineto{\pgfqpoint{1.851250in}{2.797595in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{2.795472in}}%
\pgfpathlineto{\pgfqpoint{1.856465in}{2.792443in}}%
\pgfpathlineto{\pgfqpoint{1.861780in}{2.791487in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{2.789504in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{2.785024in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{2.783856in}}%
\pgfpathlineto{\pgfqpoint{1.875503in}{2.782486in}}%
\pgfpathlineto{\pgfqpoint{1.876817in}{2.782376in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{2.775319in}}%
\pgfpathlineto{\pgfqpoint{1.885042in}{2.774564in}}%
\pgfpathlineto{\pgfqpoint{1.885042in}{2.774564in}}%
\pgfpathlineto{\pgfqpoint{1.886350in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.772652in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{2.770887in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{2.770368in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.768741in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{2.765871in}}%
\pgfpathlineto{\pgfqpoint{1.900105in}{2.765663in}}%
\pgfpathlineto{\pgfqpoint{1.902722in}{2.766263in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{2.764925in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{2.764925in}}%
\pgfpathlineto{\pgfqpoint{1.905333in}{2.765098in}}%
\pgfpathlineto{\pgfqpoint{1.907939in}{2.763964in}}%
\pgfpathlineto{\pgfqpoint{1.907939in}{2.763964in}}%
\pgfpathlineto{\pgfqpoint{1.914468in}{2.763159in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.757121in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.757121in}}%
\pgfpathlineto{\pgfqpoint{1.922309in}{2.756487in}}%
\pgfpathlineto{\pgfqpoint{1.922309in}{2.756487in}}%
\pgfpathlineto{\pgfqpoint{1.923613in}{2.757754in}}%
\pgfpathlineto{\pgfqpoint{1.924921in}{2.756106in}}%
\pgfpathlineto{\pgfqpoint{1.928836in}{2.753460in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{2.754505in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{2.752170in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{2.752756in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{2.750488in}}%
\pgfpathlineto{\pgfqpoint{1.939297in}{2.750367in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{2.748811in}}%
\pgfpathlineto{\pgfqpoint{1.943200in}{2.749091in}}%
\pgfpathlineto{\pgfqpoint{1.945807in}{2.746273in}}%
\pgfpathlineto{\pgfqpoint{1.945807in}{2.746273in}}%
\pgfpathlineto{\pgfqpoint{1.949747in}{2.744160in}}%
\pgfpathlineto{\pgfqpoint{1.951053in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{2.740981in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.743164in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{2.745661in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{2.745661in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{2.744291in}}%
\pgfpathlineto{\pgfqpoint{1.968015in}{2.744760in}}%
\pgfpathlineto{\pgfqpoint{1.969315in}{2.743058in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{2.742104in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{2.742104in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{2.743604in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{2.742594in}}%
\pgfpathlineto{\pgfqpoint{1.981704in}{2.741473in}}%
\pgfpathlineto{\pgfqpoint{1.983012in}{2.738239in}}%
\pgfpathlineto{\pgfqpoint{1.985629in}{2.737363in}}%
\pgfpathlineto{\pgfqpoint{1.989588in}{2.733686in}}%
\pgfpathlineto{\pgfqpoint{1.994809in}{2.731083in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.000027in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{2.000027in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{2.001332in}{2.728559in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{2.728446in}}%
\pgfpathlineto{\pgfqpoint{2.006577in}{2.729691in}}%
\pgfpathlineto{\pgfqpoint{2.007879in}{2.727607in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{2.724707in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{2.724707in}}%
\pgfpathlineto{\pgfqpoint{2.016830in}{2.723122in}}%
\pgfpathlineto{\pgfqpoint{2.018136in}{2.724376in}}%
\pgfpathlineto{\pgfqpoint{2.020768in}{2.724173in}}%
\pgfpathlineto{\pgfqpoint{2.022103in}{2.723449in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{2.725494in}}%
\pgfpathlineto{\pgfqpoint{2.026065in}{2.725953in}}%
\pgfpathlineto{\pgfqpoint{2.027415in}{2.725144in}}%
\pgfpathlineto{\pgfqpoint{2.027415in}{2.725144in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{2.032634in}{2.723199in}}%
\pgfpathlineto{\pgfqpoint{2.033944in}{2.724328in}}%
\pgfpathlineto{\pgfqpoint{2.035245in}{2.721731in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{2.721704in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{2.721704in}}%
\pgfpathlineto{\pgfqpoint{2.044116in}{2.724252in}}%
\pgfpathlineto{\pgfqpoint{2.046863in}{2.724397in}}%
\pgfpathlineto{\pgfqpoint{2.046863in}{2.724397in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{2.723262in}}%
\pgfpathlineto{\pgfqpoint{2.053400in}{2.724454in}}%
\pgfpathlineto{\pgfqpoint{2.054703in}{2.725352in}}%
\pgfpathlineto{\pgfqpoint{2.058621in}{2.725755in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{2.728003in}}%
\pgfpathlineto{\pgfqpoint{2.062533in}{2.726956in}}%
\pgfpathlineto{\pgfqpoint{2.063838in}{2.727475in}}%
\pgfpathlineto{\pgfqpoint{2.065142in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{2.725129in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{2.070368in}{2.726858in}}%
\pgfpathlineto{\pgfqpoint{2.072325in}{2.724115in}}%
\pgfpathlineto{\pgfqpoint{2.073668in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{2.724308in}}%
\pgfpathlineto{\pgfqpoint{2.077582in}{2.725798in}}%
\pgfpathlineto{\pgfqpoint{2.078898in}{2.724458in}}%
\pgfpathlineto{\pgfqpoint{2.084127in}{2.723905in}}%
\pgfpathlineto{\pgfqpoint{2.085430in}{2.723862in}}%
\pgfpathlineto{\pgfqpoint{2.091949in}{2.726959in}}%
\pgfpathlineto{\pgfqpoint{2.093252in}{2.728848in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{2.728515in}}%
\pgfpathlineto{\pgfqpoint{2.098467in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{2.098467in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{2.099771in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{2.731561in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{2.729065in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{2.730515in}}%
\pgfpathlineto{\pgfqpoint{2.107736in}{2.732426in}}%
\pgfpathlineto{\pgfqpoint{2.110369in}{2.731629in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{2.732111in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{2.732111in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.733447in}}%
\pgfpathlineto{\pgfqpoint{2.114278in}{2.733596in}}%
\pgfpathlineto{\pgfqpoint{2.115582in}{2.734619in}}%
\pgfpathlineto{\pgfqpoint{2.116891in}{2.731981in}}%
\pgfpathlineto{\pgfqpoint{2.119492in}{2.733031in}}%
\pgfpathlineto{\pgfqpoint{2.120807in}{2.732151in}}%
\pgfpathlineto{\pgfqpoint{2.122114in}{2.733781in}}%
\pgfpathlineto{\pgfqpoint{2.127331in}{2.730322in}}%
\pgfpathlineto{\pgfqpoint{2.128635in}{2.731221in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{2.734723in}}%
\pgfpathlineto{\pgfqpoint{2.133843in}{2.731426in}}%
\pgfpathlineto{\pgfqpoint{2.135806in}{2.730159in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{2.732095in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{2.732095in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{2.737121in}}%
\pgfpathlineto{\pgfqpoint{2.149114in}{2.733732in}}%
\pgfpathlineto{\pgfqpoint{2.150418in}{2.732345in}}%
\pgfpathlineto{\pgfqpoint{2.153032in}{2.733933in}}%
\pgfpathlineto{\pgfqpoint{2.153032in}{2.733933in}}%
\pgfpathlineto{\pgfqpoint{2.154332in}{2.736664in}}%
\pgfpathlineto{\pgfqpoint{2.155637in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{2.739981in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.740062in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.740062in}}%
\pgfpathlineto{\pgfqpoint{2.164779in}{2.743740in}}%
\pgfpathlineto{\pgfqpoint{2.166082in}{2.743110in}}%
\pgfpathlineto{\pgfqpoint{2.169994in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{2.171303in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{2.173909in}{2.749216in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{2.748191in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{2.748191in}}%
\pgfpathlineto{\pgfqpoint{2.177821in}{2.751447in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{2.753875in}}%
\pgfpathlineto{\pgfqpoint{2.184354in}{2.750806in}}%
\pgfpathlineto{\pgfqpoint{2.186968in}{2.751739in}}%
\pgfpathlineto{\pgfqpoint{2.192840in}{2.752889in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{2.762399in}}%
\pgfpathlineto{\pgfqpoint{2.202003in}{2.764494in}}%
\pgfpathlineto{\pgfqpoint{2.203307in}{2.766724in}}%
\pgfpathlineto{\pgfqpoint{2.204610in}{2.765786in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{2.766290in}}%
\pgfpathlineto{\pgfqpoint{2.207218in}{2.764528in}}%
\pgfpathlineto{\pgfqpoint{2.208523in}{2.766002in}}%
\pgfpathlineto{\pgfqpoint{2.209830in}{2.764429in}}%
\pgfpathlineto{\pgfqpoint{2.212443in}{2.764738in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{2.763684in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{2.763684in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.763446in}}%
\pgfpathlineto{\pgfqpoint{2.217660in}{2.764229in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.761611in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{2.745517in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{2.745723in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{2.742566in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{2.743360in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{2.742402in}}%
\pgfpathlineto{\pgfqpoint{2.241201in}{2.743098in}}%
\pgfpathlineto{\pgfqpoint{2.243804in}{2.748132in}}%
\pgfpathlineto{\pgfqpoint{2.245108in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{2.749672in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{2.250385in}{2.746201in}}%
\pgfpathlineto{\pgfqpoint{2.253716in}{2.743400in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{2.743973in}}%
\pgfpathlineto{\pgfqpoint{2.255020in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{2.740378in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{2.740378in}}%
\pgfpathlineto{\pgfqpoint{2.261549in}{2.732463in}}%
\pgfpathlineto{\pgfqpoint{2.262872in}{2.733402in}}%
\pgfpathlineto{\pgfqpoint{2.268159in}{2.718483in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{2.724375in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{2.724375in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{2.731081in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{2.731081in}}%
\pgfpathlineto{\pgfqpoint{2.279631in}{2.726035in}}%
\pgfpathlineto{\pgfqpoint{2.286158in}{2.718112in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{2.718803in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{2.718803in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{2.717757in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{2.717757in}}%
\pgfpathlineto{\pgfqpoint{2.292687in}{2.715555in}}%
\pgfpathlineto{\pgfqpoint{2.292687in}{2.715555in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{2.716381in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{2.728067in}}%
\pgfpathlineto{\pgfqpoint{2.300516in}{2.728724in}}%
\pgfpathlineto{\pgfqpoint{2.301825in}{2.731245in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{2.736013in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{2.307039in}{2.727728in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{2.729691in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{2.730919in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{2.730919in}}%
\pgfpathlineto{\pgfqpoint{2.313566in}{2.733420in}}%
\pgfpathlineto{\pgfqpoint{2.316175in}{2.732477in}}%
\pgfpathlineto{\pgfqpoint{2.320120in}{2.735368in}}%
\pgfpathlineto{\pgfqpoint{2.324041in}{2.728830in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{2.725299in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{2.725299in}}%
\pgfpathlineto{\pgfqpoint{2.326663in}{2.730349in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{2.721289in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{2.736848in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{2.736848in}}%
\pgfpathlineto{\pgfqpoint{2.333188in}{2.741050in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.742432in}}%
\pgfpathlineto{\pgfqpoint{2.337116in}{2.755872in}}%
\pgfpathlineto{\pgfqpoint{2.343651in}{2.736496in}}%
\pgfpathlineto{\pgfqpoint{2.344969in}{2.726278in}}%
\pgfpathlineto{\pgfqpoint{2.347575in}{2.724945in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{2.731133in}}%
\pgfpathlineto{\pgfqpoint{2.350190in}{2.723867in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{2.718233in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{2.718233in}}%
\pgfpathlineto{\pgfqpoint{2.354101in}{2.717852in}}%
\pgfpathlineto{\pgfqpoint{2.357378in}{2.715201in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{2.720153in}}%
\pgfpathlineto{\pgfqpoint{2.359991in}{2.704321in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{2.713909in}}%
\pgfpathlineto{\pgfqpoint{2.363905in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{2.363905in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{2.365213in}{2.730590in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{2.739118in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{2.746247in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{2.746247in}}%
\pgfpathlineto{\pgfqpoint{2.371726in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{2.373029in}{2.758494in}}%
\pgfpathlineto{\pgfqpoint{2.376940in}{2.757083in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{2.759449in}}%
\pgfpathlineto{\pgfqpoint{2.380873in}{2.754908in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.755902in}}%
\pgfpathlineto{\pgfqpoint{2.383490in}{2.760854in}}%
\pgfpathlineto{\pgfqpoint{2.386141in}{2.759157in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{2.760936in}}%
\pgfpathlineto{\pgfqpoint{2.390067in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{2.390067in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{2.391372in}{2.770576in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{2.770364in}}%
\pgfpathlineto{\pgfqpoint{2.395284in}{2.776108in}}%
\pgfpathlineto{\pgfqpoint{2.400577in}{2.785108in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{2.790938in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{2.790938in}}%
\pgfpathlineto{\pgfqpoint{2.410451in}{2.791427in}}%
\pgfpathlineto{\pgfqpoint{2.414375in}{2.795806in}}%
\pgfpathlineto{\pgfqpoint{2.416993in}{2.801754in}}%
\pgfpathlineto{\pgfqpoint{2.416993in}{2.801754in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{2.807278in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{2.422221in}{2.808507in}}%
\pgfpathlineto{\pgfqpoint{2.423526in}{2.810412in}}%
\pgfpathlineto{\pgfqpoint{2.426132in}{2.810100in}}%
\pgfpathlineto{\pgfqpoint{2.427438in}{2.809354in}}%
\pgfpathlineto{\pgfqpoint{2.428741in}{2.814244in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{2.816350in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{2.435273in}{2.802888in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{2.803465in}}%
\pgfpathlineto{\pgfqpoint{2.440584in}{2.798930in}}%
\pgfpathlineto{\pgfqpoint{2.444500in}{2.798411in}}%
\pgfpathlineto{\pgfqpoint{2.448428in}{2.789756in}}%
\pgfpathlineto{\pgfqpoint{2.452344in}{2.783822in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{2.783413in}}%
\pgfpathlineto{\pgfqpoint{2.456258in}{2.781203in}}%
\pgfpathlineto{\pgfqpoint{2.457562in}{2.780413in}}%
\pgfpathlineto{\pgfqpoint{2.457562in}{2.780413in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{2.461475in}{2.776621in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{2.772185in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{2.771649in}}%
\pgfpathlineto{\pgfqpoint{2.466692in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{2.767760in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{2.767760in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.766713in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{2.766713in}}%
\pgfpathlineto{\pgfqpoint{2.480436in}{2.773886in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{2.777510in}}%
\pgfpathlineto{\pgfqpoint{2.484401in}{2.780818in}}%
\pgfpathlineto{\pgfqpoint{2.488335in}{2.786815in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{2.780311in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{2.784966in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{2.784966in}}%
\pgfpathlineto{\pgfqpoint{2.499127in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{2.785788in}}%
\pgfpathlineto{\pgfqpoint{2.506323in}{2.792686in}}%
\pgfpathlineto{\pgfqpoint{2.508939in}{2.792569in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{2.797105in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{2.797553in}}%
\pgfpathlineto{\pgfqpoint{2.516761in}{2.799618in}}%
\pgfpathlineto{\pgfqpoint{2.519375in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{2.800843in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{2.800843in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{2.801451in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{2.801451in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{2.807447in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{2.807447in}}%
\pgfpathlineto{\pgfqpoint{2.537538in}{2.813902in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{2.814494in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{2.822412in}}%
\pgfpathlineto{\pgfqpoint{2.547988in}{2.823303in}}%
\pgfpathlineto{\pgfqpoint{2.552027in}{2.828099in}}%
\pgfpathlineto{\pgfqpoint{2.553331in}{2.828352in}}%
\pgfpathlineto{\pgfqpoint{2.554637in}{2.829235in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{2.831057in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{2.834267in}}%
\pgfpathlineto{\pgfqpoint{2.562483in}{2.834696in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{2.569009in}{2.843081in}}%
\pgfpathlineto{\pgfqpoint{2.571627in}{2.844301in}}%
\pgfpathlineto{\pgfqpoint{2.574249in}{2.848718in}}%
\pgfpathlineto{\pgfqpoint{2.575552in}{2.849077in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{2.853206in}}%
\pgfpathlineto{\pgfqpoint{2.582085in}{2.855050in}}%
\pgfpathlineto{\pgfqpoint{2.584041in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{2.585347in}{2.856832in}}%
\pgfpathlineto{\pgfqpoint{2.586653in}{2.858502in}}%
\pgfpathlineto{\pgfqpoint{2.593189in}{2.862686in}}%
\pgfpathlineto{\pgfqpoint{2.595809in}{2.866904in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{2.869884in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{2.869884in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{2.872816in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{2.872816in}}%
\pgfpathlineto{\pgfqpoint{2.604946in}{2.875716in}}%
\pgfpathlineto{\pgfqpoint{2.611469in}{2.880109in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{2.888068in}}%
\pgfpathlineto{\pgfqpoint{2.623216in}{2.895720in}}%
\pgfpathlineto{\pgfqpoint{2.624705in}{2.895508in}}%
\pgfpathlineto{\pgfqpoint{2.627311in}{2.898627in}}%
\pgfpathlineto{\pgfqpoint{2.628615in}{2.899535in}}%
\pgfpathlineto{\pgfqpoint{2.631233in}{2.903194in}}%
\pgfpathlineto{\pgfqpoint{2.631233in}{2.903194in}}%
\pgfpathlineto{\pgfqpoint{2.640377in}{2.911302in}}%
\pgfpathlineto{\pgfqpoint{2.644964in}{2.917321in}}%
\pgfpathlineto{\pgfqpoint{2.646272in}{2.917277in}}%
\pgfpathlineto{\pgfqpoint{2.648878in}{2.920570in}}%
\pgfpathlineto{\pgfqpoint{2.650183in}{2.923950in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{2.935258in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{2.662253in}{2.936285in}}%
\pgfpathlineto{\pgfqpoint{2.662904in}{2.938267in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{2.940048in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{2.940048in}}%
\pgfpathlineto{\pgfqpoint{2.667473in}{2.943897in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{2.947313in}}%
\pgfpathlineto{\pgfqpoint{2.671429in}{2.949991in}}%
\pgfpathlineto{\pgfqpoint{2.674034in}{2.954345in}}%
\pgfpathlineto{\pgfqpoint{2.676639in}{2.957480in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{2.959759in}}%
\pgfpathlineto{\pgfqpoint{2.679249in}{2.959823in}}%
\pgfpathlineto{\pgfqpoint{2.679901in}{2.962265in}}%
\pgfpathlineto{\pgfqpoint{2.683844in}{2.967802in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{2.967421in}}%
\pgfpathlineto{\pgfqpoint{2.687768in}{2.968579in}}%
\pgfpathlineto{\pgfqpoint{2.691679in}{2.972231in}}%
\pgfpathlineto{\pgfqpoint{2.691679in}{2.972231in}}%
\pgfpathlineto{\pgfqpoint{2.692981in}{2.975217in}}%
\pgfpathlineto{\pgfqpoint{2.694323in}{2.975238in}}%
\pgfpathlineto{\pgfqpoint{2.695631in}{2.976682in}}%
\pgfpathlineto{\pgfqpoint{2.696936in}{2.981048in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{2.984022in}}%
\pgfpathlineto{\pgfqpoint{2.700852in}{2.984435in}}%
\pgfpathlineto{\pgfqpoint{2.703461in}{2.988248in}}%
\pgfpathlineto{\pgfqpoint{2.703461in}{2.988248in}}%
\pgfpathlineto{\pgfqpoint{2.704764in}{2.988462in}}%
\pgfpathlineto{\pgfqpoint{2.706072in}{2.990663in}}%
\pgfpathlineto{\pgfqpoint{2.707377in}{2.991430in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.713985in}{2.998303in}}%
\pgfpathlineto{\pgfqpoint{2.717907in}{3.002621in}}%
\pgfpathlineto{\pgfqpoint{2.719210in}{3.002728in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{3.009967in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{3.009967in}}%
\pgfpathlineto{\pgfqpoint{2.729299in}{3.014840in}}%
\pgfpathlineto{\pgfqpoint{2.735966in}{3.020652in}}%
\pgfpathlineto{\pgfqpoint{2.737322in}{3.019638in}}%
\pgfpathlineto{\pgfqpoint{2.738625in}{3.021872in}}%
\pgfpathlineto{\pgfqpoint{2.739947in}{3.021680in}}%
\pgfpathlineto{\pgfqpoint{2.742559in}{3.026966in}}%
\pgfpathlineto{\pgfqpoint{2.742559in}{3.026966in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{2.746483in}{3.029489in}}%
\pgfpathlineto{\pgfqpoint{2.749092in}{3.031475in}}%
\pgfpathlineto{\pgfqpoint{2.749092in}{3.031475in}}%
\pgfpathlineto{\pgfqpoint{2.751745in}{3.036237in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{3.035911in}}%
\pgfpathlineto{\pgfqpoint{2.754354in}{3.038712in}}%
\pgfpathlineto{\pgfqpoint{2.755658in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{2.760235in}{3.039596in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{3.042996in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.040660in}}%
\pgfpathlineto{\pgfqpoint{2.765470in}{3.042314in}}%
\pgfpathlineto{\pgfqpoint{2.769379in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{2.770683in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{2.774594in}{3.053161in}}%
\pgfpathlineto{\pgfqpoint{2.781114in}{3.058368in}}%
\pgfpathlineto{\pgfqpoint{2.782465in}{3.060144in}}%
\pgfpathlineto{\pgfqpoint{2.794517in}{3.068467in}}%
\pgfpathlineto{\pgfqpoint{2.796503in}{3.070561in}}%
\pgfpathlineto{\pgfqpoint{2.800425in}{3.071498in}}%
\pgfpathlineto{\pgfqpoint{2.801726in}{3.069620in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{3.074857in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{3.074857in}}%
\pgfpathlineto{\pgfqpoint{2.805642in}{3.073154in}}%
\pgfpathlineto{\pgfqpoint{2.806945in}{3.076978in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{3.085039in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{3.085039in}}%
\pgfpathlineto{\pgfqpoint{2.821305in}{3.088734in}}%
\pgfpathlineto{\pgfqpoint{2.826517in}{3.088354in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{3.091723in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{3.091666in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{3.091666in}}%
\pgfpathlineto{\pgfqpoint{2.840905in}{3.094969in}}%
\pgfpathlineto{\pgfqpoint{2.842218in}{3.089249in}}%
\pgfpathlineto{\pgfqpoint{2.842218in}{3.089249in}}%
\pgfpathlineto{\pgfqpoint{2.848755in}{3.094848in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{3.088959in}}%
\pgfpathlineto{\pgfqpoint{2.853994in}{3.162258in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{3.129299in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{3.129299in}}%
\pgfpathlineto{\pgfqpoint{2.856612in}{3.186118in}}%
\pgfpathlineto{\pgfqpoint{2.859231in}{3.250346in}}%
\pgfpathlineto{\pgfqpoint{2.861839in}{3.516315in}}%
\pgfpathlineto{\pgfqpoint{2.863145in}{3.504722in}}%
\pgfpathlineto{\pgfqpoint{2.863145in}{3.504722in}}%
\pgfpathlineto{\pgfqpoint{2.864448in}{3.512046in}}%
\pgfpathlineto{\pgfqpoint{2.867052in}{3.459471in}}%
\pgfpathlineto{\pgfqpoint{2.868355in}{3.460770in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{3.800838in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{3.800838in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{3.887583in}}%
\pgfpathlineto{\pgfqpoint{2.879469in}{3.949962in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{3.306368in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{3.306368in}}%
\pgfpathlineto{\pgfqpoint{2.928910in}{3.304144in}}%
\pgfpathlineto{\pgfqpoint{2.931526in}{3.296521in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{3.278524in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{3.278524in}}%
\pgfpathlineto{\pgfqpoint{2.936775in}{3.276339in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{3.271843in}}%
\pgfpathlineto{\pgfqpoint{2.939587in}{3.275770in}}%
\pgfpathlineto{\pgfqpoint{2.940900in}{3.277731in}}%
\pgfpathlineto{\pgfqpoint{2.942205in}{3.276267in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{3.281283in}}%
\pgfpathlineto{\pgfqpoint{2.957224in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{2.959833in}{3.276357in}}%
\pgfpathlineto{\pgfqpoint{2.962440in}{3.276744in}}%
\pgfpathlineto{\pgfqpoint{2.966373in}{3.271541in}}%
\pgfpathlineto{\pgfqpoint{2.967673in}{3.273646in}}%
\pgfpathlineto{\pgfqpoint{2.972902in}{3.277306in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{3.276252in}}%
\pgfpathlineto{\pgfqpoint{2.979494in}{3.277411in}}%
\pgfpathlineto{\pgfqpoint{2.980797in}{3.281622in}}%
\pgfpathlineto{\pgfqpoint{2.980797in}{3.281622in}}%
\pgfpathlineto{\pgfqpoint{2.982100in}{3.281390in}}%
\pgfpathlineto{\pgfqpoint{2.984343in}{3.286008in}}%
\pgfpathlineto{\pgfqpoint{2.985646in}{3.285760in}}%
\pgfpathlineto{\pgfqpoint{2.986949in}{3.283839in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{3.284720in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{3.284720in}}%
\pgfpathlineto{\pgfqpoint{2.989562in}{3.286649in}}%
\pgfpathlineto{\pgfqpoint{2.990867in}{3.286302in}}%
\pgfpathlineto{\pgfqpoint{2.992180in}{3.283361in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{3.283527in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{3.278764in}}%
\pgfpathlineto{\pgfqpoint{2.997404in}{3.282311in}}%
\pgfpathlineto{\pgfqpoint{3.000021in}{3.281283in}}%
\pgfpathlineto{\pgfqpoint{3.000021in}{3.281283in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{3.281650in}}%
\pgfpathlineto{\pgfqpoint{3.002628in}{3.284940in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{3.284169in}}%
\pgfpathlineto{\pgfqpoint{3.006552in}{3.286712in}}%
\pgfpathlineto{\pgfqpoint{3.007860in}{3.285416in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{3.287126in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{3.287126in}}%
\pgfpathlineto{\pgfqpoint{3.010484in}{3.286703in}}%
\pgfpathlineto{\pgfqpoint{3.011788in}{3.283929in}}%
\pgfpathlineto{\pgfqpoint{3.014397in}{3.281778in}}%
\pgfpathlineto{\pgfqpoint{3.018314in}{3.281395in}}%
\pgfpathlineto{\pgfqpoint{3.019617in}{3.278352in}}%
\pgfpathlineto{\pgfqpoint{3.020923in}{3.277281in}}%
\pgfpathlineto{\pgfqpoint{3.024850in}{3.272701in}}%
\pgfpathlineto{\pgfqpoint{3.026154in}{3.269588in}}%
\pgfpathlineto{\pgfqpoint{3.027457in}{3.273451in}}%
\pgfpathlineto{\pgfqpoint{3.030066in}{3.273763in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{3.272730in}}%
\pgfpathlineto{\pgfqpoint{3.034088in}{3.275303in}}%
\pgfpathlineto{\pgfqpoint{3.036697in}{3.275548in}}%
\pgfpathlineto{\pgfqpoint{3.036697in}{3.275548in}}%
\pgfpathlineto{\pgfqpoint{3.038002in}{3.274925in}}%
\pgfpathlineto{\pgfqpoint{3.041941in}{3.275899in}}%
\pgfpathlineto{\pgfqpoint{3.044559in}{3.272568in}}%
\pgfpathlineto{\pgfqpoint{3.044559in}{3.272568in}}%
\pgfpathlineto{\pgfqpoint{3.050886in}{3.267911in}}%
\pgfpathlineto{\pgfqpoint{3.052189in}{3.264050in}}%
\pgfpathlineto{\pgfqpoint{3.052189in}{3.264050in}}%
\pgfpathlineto{\pgfqpoint{3.054280in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{3.055595in}{3.259319in}}%
\pgfpathlineto{\pgfqpoint{3.063422in}{3.241876in}}%
\pgfpathlineto{\pgfqpoint{3.067341in}{3.239798in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{3.239823in}}%
\pgfpathlineto{\pgfqpoint{3.069948in}{3.237690in}}%
\pgfpathlineto{\pgfqpoint{3.072561in}{3.236264in}}%
\pgfpathlineto{\pgfqpoint{3.075177in}{3.229788in}}%
\pgfpathlineto{\pgfqpoint{3.080393in}{3.217501in}}%
\pgfpathlineto{\pgfqpoint{3.080393in}{3.217501in}}%
\pgfpathlineto{\pgfqpoint{3.083008in}{3.214846in}}%
\pgfpathlineto{\pgfqpoint{3.085615in}{3.210234in}}%
\pgfpathlineto{\pgfqpoint{3.085615in}{3.210234in}}%
\pgfpathlineto{\pgfqpoint{3.086918in}{3.208915in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{3.202772in}}%
\pgfpathlineto{\pgfqpoint{3.092142in}{3.198497in}}%
\pgfpathlineto{\pgfqpoint{3.094766in}{3.192681in}}%
\pgfpathlineto{\pgfqpoint{3.096069in}{3.193230in}}%
\pgfpathlineto{\pgfqpoint{3.106531in}{3.182907in}}%
\pgfpathlineto{\pgfqpoint{3.107842in}{3.179916in}}%
\pgfpathlineto{\pgfqpoint{3.110449in}{3.175968in}}%
\pgfpathlineto{\pgfqpoint{3.110449in}{3.175968in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{3.171913in}}%
\pgfpathlineto{\pgfqpoint{3.119609in}{3.170530in}}%
\pgfpathlineto{\pgfqpoint{3.123543in}{3.165070in}}%
\pgfpathlineto{\pgfqpoint{3.135987in}{3.151386in}}%
\pgfpathlineto{\pgfqpoint{3.135987in}{3.151386in}}%
\pgfpathlineto{\pgfqpoint{3.139906in}{3.145692in}}%
\pgfpathlineto{\pgfqpoint{3.139906in}{3.145692in}}%
\pgfpathlineto{\pgfqpoint{3.142523in}{3.144742in}}%
\pgfpathlineto{\pgfqpoint{3.152956in}{3.131860in}}%
\pgfpathlineto{\pgfqpoint{3.154260in}{3.131857in}}%
\pgfpathlineto{\pgfqpoint{3.154260in}{3.131857in}}%
\pgfpathlineto{\pgfqpoint{3.156868in}{3.129597in}}%
\pgfpathlineto{\pgfqpoint{3.159489in}{3.125691in}}%
\pgfpathlineto{\pgfqpoint{3.160792in}{3.126227in}}%
\pgfpathlineto{\pgfqpoint{3.163398in}{3.124136in}}%
\pgfpathlineto{\pgfqpoint{3.164701in}{3.124217in}}%
\pgfpathlineto{\pgfqpoint{3.166011in}{3.120936in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{3.115009in}}%
\pgfpathlineto{\pgfqpoint{3.168621in}{3.115988in}}%
\pgfpathlineto{\pgfqpoint{3.169926in}{3.114288in}}%
\pgfpathlineto{\pgfqpoint{3.172536in}{3.114168in}}%
\pgfpathlineto{\pgfqpoint{3.173839in}{3.110537in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{3.112583in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{3.112583in}}%
\pgfpathlineto{\pgfqpoint{3.176452in}{3.105844in}}%
\pgfpathlineto{\pgfqpoint{3.177754in}{3.106818in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{3.106815in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{3.106815in}}%
\pgfpathlineto{\pgfqpoint{3.182896in}{3.103388in}}%
\pgfpathlineto{\pgfqpoint{3.185506in}{3.093844in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{3.087931in}}%
\pgfpathlineto{\pgfqpoint{3.189418in}{3.087960in}}%
\pgfpathlineto{\pgfqpoint{3.190722in}{3.089034in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{3.083973in}}%
\pgfpathlineto{\pgfqpoint{3.198637in}{3.082024in}}%
\pgfpathlineto{\pgfqpoint{3.199948in}{3.082022in}}%
\pgfpathlineto{\pgfqpoint{3.202559in}{3.079552in}}%
\pgfpathlineto{\pgfqpoint{3.203863in}{3.082680in}}%
\pgfpathlineto{\pgfqpoint{3.205168in}{3.082570in}}%
\pgfpathlineto{\pgfqpoint{3.211053in}{3.075721in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{3.065689in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{3.064113in}}%
\pgfpathlineto{\pgfqpoint{3.216274in}{3.063073in}}%
\pgfpathlineto{\pgfqpoint{3.217583in}{3.065533in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{3.064032in}}%
\pgfpathlineto{\pgfqpoint{3.222803in}{3.057260in}}%
\pgfpathlineto{\pgfqpoint{3.222803in}{3.057260in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.058620in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.058620in}}%
\pgfpathlineto{\pgfqpoint{3.228033in}{3.061811in}}%
\pgfpathlineto{\pgfqpoint{3.231952in}{3.055391in}}%
\pgfpathlineto{\pgfqpoint{3.233255in}{3.056287in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{3.050658in}}%
\pgfpathlineto{\pgfqpoint{3.238474in}{3.049454in}}%
\pgfpathlineto{\pgfqpoint{3.241087in}{3.051386in}}%
\pgfpathlineto{\pgfqpoint{3.243687in}{3.054024in}}%
\pgfpathlineto{\pgfqpoint{3.251514in}{3.045897in}}%
\pgfpathlineto{\pgfqpoint{3.254122in}{3.040828in}}%
\pgfpathlineto{\pgfqpoint{3.259343in}{3.038474in}}%
\pgfpathlineto{\pgfqpoint{3.261959in}{3.029560in}}%
\pgfpathlineto{\pgfqpoint{3.263262in}{3.029156in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{3.028136in}}%
\pgfpathlineto{\pgfqpoint{3.265866in}{3.028144in}}%
\pgfpathlineto{\pgfqpoint{3.267173in}{3.031707in}}%
\pgfpathlineto{\pgfqpoint{3.271080in}{3.025754in}}%
\pgfpathlineto{\pgfqpoint{3.274991in}{3.022144in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{3.019507in}}%
\pgfpathlineto{\pgfqpoint{3.287407in}{3.013039in}}%
\pgfpathlineto{\pgfqpoint{3.289646in}{3.013236in}}%
\pgfpathlineto{\pgfqpoint{3.289646in}{3.013236in}}%
\pgfpathlineto{\pgfqpoint{3.291605in}{3.007694in}}%
\pgfpathlineto{\pgfqpoint{3.294217in}{3.005190in}}%
\pgfpathlineto{\pgfqpoint{3.295520in}{3.003086in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{3.002919in}}%
\pgfpathlineto{\pgfqpoint{3.299429in}{3.000663in}}%
\pgfpathlineto{\pgfqpoint{3.302034in}{2.999896in}}%
\pgfpathlineto{\pgfqpoint{3.304642in}{2.995387in}}%
\pgfpathlineto{\pgfqpoint{3.307248in}{2.994000in}}%
\pgfpathlineto{\pgfqpoint{3.310893in}{2.993564in}}%
\pgfpathlineto{\pgfqpoint{3.312204in}{2.993194in}}%
\pgfpathlineto{\pgfqpoint{3.317538in}{2.984945in}}%
\pgfpathlineto{\pgfqpoint{3.318841in}{2.984184in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.979772in}}%
\pgfpathlineto{\pgfqpoint{3.325486in}{2.976854in}}%
\pgfpathlineto{\pgfqpoint{3.328123in}{2.972666in}}%
\pgfpathlineto{\pgfqpoint{3.328123in}{2.972666in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{2.970846in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{2.970846in}}%
\pgfpathlineto{\pgfqpoint{3.333627in}{2.968257in}}%
\pgfpathlineto{\pgfqpoint{3.333627in}{2.968257in}}%
\pgfpathlineto{\pgfqpoint{3.338479in}{2.963092in}}%
\pgfpathlineto{\pgfqpoint{3.340844in}{2.962085in}}%
\pgfpathlineto{\pgfqpoint{3.340844in}{2.962085in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{3.347459in}{2.952510in}}%
\pgfpathlineto{\pgfqpoint{3.351473in}{2.947164in}}%
\pgfpathlineto{\pgfqpoint{3.352785in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{2.941804in}}%
\pgfpathlineto{\pgfqpoint{3.356701in}{2.940928in}}%
\pgfpathlineto{\pgfqpoint{3.360623in}{2.937735in}}%
\pgfpathlineto{\pgfqpoint{3.360623in}{2.937735in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.936904in}}%
\pgfpathlineto{\pgfqpoint{3.367805in}{2.930777in}}%
\pgfpathlineto{\pgfqpoint{3.367805in}{2.930777in}}%
\pgfpathlineto{\pgfqpoint{3.370424in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{3.370424in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{3.374343in}{2.926757in}}%
\pgfpathlineto{\pgfqpoint{3.376950in}{2.923791in}}%
\pgfpathlineto{\pgfqpoint{3.376950in}{2.923791in}}%
\pgfpathlineto{\pgfqpoint{3.378254in}{2.923687in}}%
\pgfpathlineto{\pgfqpoint{3.384791in}{2.914422in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{2.910492in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{2.910492in}}%
\pgfpathlineto{\pgfqpoint{3.390044in}{2.908839in}}%
\pgfpathlineto{\pgfqpoint{3.391403in}{2.909144in}}%
\pgfpathlineto{\pgfqpoint{3.391403in}{2.909144in}}%
\pgfpathlineto{\pgfqpoint{3.394010in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{3.395313in}{2.903033in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{2.903491in}}%
\pgfpathlineto{\pgfqpoint{3.397923in}{2.902332in}}%
\pgfpathlineto{\pgfqpoint{3.399226in}{2.899665in}}%
\pgfpathlineto{\pgfqpoint{3.404465in}{2.897175in}}%
\pgfpathlineto{\pgfqpoint{3.405770in}{2.894051in}}%
\pgfpathlineto{\pgfqpoint{3.408382in}{2.892402in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{2.873195in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{2.870197in}}%
\pgfpathlineto{\pgfqpoint{3.444366in}{2.861562in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{2.857459in}}%
\pgfpathlineto{\pgfqpoint{3.447001in}{2.857285in}}%
\pgfpathlineto{\pgfqpoint{3.450926in}{2.854519in}}%
\pgfpathlineto{\pgfqpoint{3.453541in}{2.851948in}}%
\pgfpathlineto{\pgfqpoint{3.457513in}{2.851367in}}%
\pgfpathlineto{\pgfqpoint{3.460142in}{2.853233in}}%
\pgfpathlineto{\pgfqpoint{3.461445in}{2.852173in}}%
\pgfpathlineto{\pgfqpoint{3.465368in}{2.847735in}}%
\pgfpathlineto{\pgfqpoint{3.470580in}{2.840081in}}%
\pgfpathlineto{\pgfqpoint{3.475814in}{2.831122in}}%
\pgfpathlineto{\pgfqpoint{3.487568in}{2.812648in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{2.812333in}}%
\pgfpathlineto{\pgfqpoint{3.492787in}{2.808061in}}%
\pgfpathlineto{\pgfqpoint{3.498659in}{2.801771in}}%
\pgfpathlineto{\pgfqpoint{3.502587in}{2.795377in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{2.794470in}}%
\pgfpathlineto{\pgfqpoint{3.506505in}{2.788794in}}%
\pgfpathlineto{\pgfqpoint{3.523507in}{2.766265in}}%
\pgfpathlineto{\pgfqpoint{3.524811in}{2.764970in}}%
\pgfpathlineto{\pgfqpoint{3.524811in}{2.764970in}}%
\pgfpathlineto{\pgfqpoint{3.534044in}{2.751332in}}%
\pgfpathlineto{\pgfqpoint{3.534044in}{2.751332in}}%
\pgfpathlineto{\pgfqpoint{3.549760in}{2.728161in}}%
\pgfpathlineto{\pgfqpoint{3.551071in}{2.726588in}}%
\pgfpathlineto{\pgfqpoint{3.553677in}{2.720500in}}%
\pgfpathlineto{\pgfqpoint{3.555635in}{2.718847in}}%
\pgfpathlineto{\pgfqpoint{3.556941in}{2.720951in}}%
\pgfpathlineto{\pgfqpoint{3.559550in}{2.720354in}}%
\pgfpathlineto{\pgfqpoint{3.559550in}{2.720354in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{2.716157in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{2.716157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.468323in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994952in}{3.367245in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{3.367357in}}%
\pgfpathlineto{\pgfqpoint{1.010923in}{3.365140in}}%
\pgfpathlineto{\pgfqpoint{1.015141in}{3.359535in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{3.347280in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{3.346357in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{3.344300in}}%
\pgfpathlineto{\pgfqpoint{1.038969in}{3.344603in}}%
\pgfpathlineto{\pgfqpoint{1.049139in}{3.346071in}}%
\pgfpathlineto{\pgfqpoint{1.053881in}{3.343556in}}%
\pgfpathlineto{\pgfqpoint{1.058453in}{3.339602in}}%
\pgfpathlineto{\pgfqpoint{1.062912in}{3.339662in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{3.339105in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{3.331655in}}%
\pgfpathlineto{\pgfqpoint{1.075845in}{3.325927in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{3.319030in}}%
\pgfpathlineto{\pgfqpoint{1.085065in}{3.309744in}}%
\pgfpathlineto{\pgfqpoint{1.089664in}{3.303662in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{3.300236in}}%
\pgfpathlineto{\pgfqpoint{1.100157in}{3.297410in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{3.293466in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{3.286949in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{3.282574in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{3.275841in}}%
\pgfpathlineto{\pgfqpoint{1.124934in}{3.271354in}}%
\pgfpathlineto{\pgfqpoint{1.129381in}{3.268774in}}%
\pgfpathlineto{\pgfqpoint{1.133515in}{3.263723in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{3.262022in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{3.255026in}}%
\pgfpathlineto{\pgfqpoint{1.149436in}{3.243608in}}%
\pgfpathlineto{\pgfqpoint{1.153634in}{3.236139in}}%
\pgfpathlineto{\pgfqpoint{1.162537in}{3.226353in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{3.213921in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{3.203407in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{3.202645in}}%
\pgfpathlineto{\pgfqpoint{1.197412in}{3.189207in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.181272in}}%
\pgfpathlineto{\pgfqpoint{1.212789in}{3.171781in}}%
\pgfpathlineto{\pgfqpoint{1.222671in}{3.160925in}}%
\pgfpathlineto{\pgfqpoint{1.235350in}{3.152713in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{3.141935in}}%
\pgfpathlineto{\pgfqpoint{1.255550in}{3.136385in}}%
\pgfpathlineto{\pgfqpoint{1.259219in}{3.135190in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{3.132569in}}%
\pgfpathlineto{\pgfqpoint{1.267118in}{3.130877in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{3.128256in}}%
\pgfpathlineto{\pgfqpoint{1.274874in}{3.127240in}}%
\pgfpathlineto{\pgfqpoint{1.286214in}{3.119780in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{3.112512in}}%
\pgfpathlineto{\pgfqpoint{1.307239in}{3.106552in}}%
\pgfpathlineto{\pgfqpoint{1.310390in}{3.101952in}}%
\pgfpathlineto{\pgfqpoint{1.313533in}{3.098560in}}%
\pgfpathlineto{\pgfqpoint{1.320846in}{3.094165in}}%
\pgfpathlineto{\pgfqpoint{1.324584in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{1.328519in}{3.087048in}}%
\pgfpathlineto{\pgfqpoint{1.332632in}{3.082502in}}%
\pgfpathlineto{\pgfqpoint{1.342469in}{3.075093in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{3.070475in}}%
\pgfpathlineto{\pgfqpoint{1.362208in}{3.062387in}}%
\pgfpathlineto{\pgfqpoint{1.378334in}{3.057352in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{3.053607in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{3.053660in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{1.406867in}{3.049554in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{1.423248in}{3.041048in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{3.038676in}}%
\pgfpathlineto{\pgfqpoint{1.435379in}{3.034036in}}%
\pgfpathlineto{\pgfqpoint{1.477611in}{3.000151in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{2.988590in}}%
\pgfpathlineto{\pgfqpoint{1.501693in}{2.984867in}}%
\pgfpathlineto{\pgfqpoint{1.515650in}{2.974959in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{2.968285in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{2.964874in}}%
\pgfpathlineto{\pgfqpoint{1.544007in}{2.954108in}}%
\pgfpathlineto{\pgfqpoint{1.557545in}{2.942915in}}%
\pgfpathlineto{\pgfqpoint{1.569604in}{2.929504in}}%
\pgfpathlineto{\pgfqpoint{1.591494in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{2.903090in}}%
\pgfpathlineto{\pgfqpoint{1.620569in}{2.897260in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{2.893095in}}%
\pgfpathlineto{\pgfqpoint{1.634205in}{2.891212in}}%
\pgfpathlineto{\pgfqpoint{1.641005in}{2.884771in}}%
\pgfpathlineto{\pgfqpoint{1.647835in}{2.877317in}}%
\pgfpathlineto{\pgfqpoint{1.654563in}{2.873373in}}%
\pgfpathlineto{\pgfqpoint{1.660483in}{2.868093in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{2.865564in}}%
\pgfpathlineto{\pgfqpoint{1.670599in}{2.860432in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{2.856284in}}%
\pgfpathlineto{\pgfqpoint{1.681212in}{2.849795in}}%
\pgfpathlineto{\pgfqpoint{1.687485in}{2.845149in}}%
\pgfpathlineto{\pgfqpoint{1.698512in}{2.835406in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{2.833069in}}%
\pgfpathlineto{\pgfqpoint{1.708213in}{2.827411in}}%
\pgfpathlineto{\pgfqpoint{1.722613in}{2.818217in}}%
\pgfpathlineto{\pgfqpoint{1.727167in}{2.811931in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{2.803801in}}%
\pgfpathlineto{\pgfqpoint{1.740725in}{2.801059in}}%
\pgfpathlineto{\pgfqpoint{1.745860in}{2.795779in}}%
\pgfpathlineto{\pgfqpoint{1.751327in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{2.779184in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{2.775899in}}%
\pgfpathlineto{\pgfqpoint{1.780939in}{2.772072in}}%
\pgfpathlineto{\pgfqpoint{1.785823in}{2.767560in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{2.763898in}}%
\pgfpathlineto{\pgfqpoint{1.804355in}{2.760528in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{2.753419in}}%
\pgfpathlineto{\pgfqpoint{1.831027in}{2.746058in}}%
\pgfpathlineto{\pgfqpoint{1.835763in}{2.740810in}}%
\pgfpathlineto{\pgfqpoint{1.840656in}{2.738516in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{2.735464in}}%
\pgfpathlineto{\pgfqpoint{1.855009in}{2.727704in}}%
\pgfpathlineto{\pgfqpoint{1.868471in}{2.719771in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{2.715388in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{2.710940in}}%
\pgfpathlineto{\pgfqpoint{1.885220in}{2.702708in}}%
\pgfpathlineto{\pgfqpoint{1.889509in}{2.698051in}}%
\pgfpathlineto{\pgfqpoint{1.894596in}{2.694885in}}%
\pgfpathlineto{\pgfqpoint{1.900104in}{2.689984in}}%
\pgfpathlineto{\pgfqpoint{1.905858in}{2.687257in}}%
\pgfpathlineto{\pgfqpoint{1.918131in}{2.678066in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{2.673352in}}%
\pgfpathlineto{\pgfqpoint{1.931177in}{2.669491in}}%
\pgfpathlineto{\pgfqpoint{1.938842in}{2.663733in}}%
\pgfpathlineto{\pgfqpoint{1.957828in}{2.654196in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{1.980838in}{2.645110in}}%
\pgfpathlineto{\pgfqpoint{2.006948in}{2.643853in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{2.644782in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{2.644009in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{2.645248in}}%
\pgfpathlineto{\pgfqpoint{2.031343in}{2.644553in}}%
\pgfpathlineto{\pgfqpoint{2.036859in}{2.645016in}}%
\pgfpathlineto{\pgfqpoint{2.043922in}{2.646742in}}%
\pgfpathlineto{\pgfqpoint{2.052128in}{2.647609in}}%
\pgfpathlineto{\pgfqpoint{2.060326in}{2.649471in}}%
\pgfpathlineto{\pgfqpoint{2.077339in}{2.654674in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{2.655804in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{2.660112in}}%
\pgfpathlineto{\pgfqpoint{2.111508in}{2.664886in}}%
\pgfpathlineto{\pgfqpoint{2.122322in}{2.668563in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{2.670895in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{2.674363in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{2.677480in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{2.678963in}}%
\pgfpathlineto{\pgfqpoint{2.158235in}{2.682442in}}%
\pgfpathlineto{\pgfqpoint{2.168374in}{2.687514in}}%
\pgfpathlineto{\pgfqpoint{2.173025in}{2.689289in}}%
\pgfpathlineto{\pgfqpoint{2.182260in}{2.694903in}}%
\pgfpathlineto{\pgfqpoint{2.186595in}{2.696719in}}%
\pgfpathlineto{\pgfqpoint{2.191143in}{2.699306in}}%
\pgfpathlineto{\pgfqpoint{2.203074in}{2.707666in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{2.711210in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{2.713675in}}%
\pgfpathlineto{\pgfqpoint{2.239180in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{2.244985in}{2.723837in}}%
\pgfpathlineto{\pgfqpoint{2.263492in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{2.735301in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{2.737630in}}%
\pgfpathlineto{\pgfqpoint{2.300001in}{2.743695in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{2.743545in}}%
\pgfpathlineto{\pgfqpoint{2.311581in}{2.744041in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{2.746651in}}%
\pgfpathlineto{\pgfqpoint{2.328081in}{2.745981in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{2.747413in}}%
\pgfpathlineto{\pgfqpoint{2.346713in}{2.747273in}}%
\pgfpathlineto{\pgfqpoint{2.354485in}{2.745135in}}%
\pgfpathlineto{\pgfqpoint{2.362938in}{2.744351in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{2.742004in}}%
\pgfpathlineto{\pgfqpoint{2.379324in}{2.745217in}}%
\pgfpathlineto{\pgfqpoint{2.418453in}{2.739653in}}%
\pgfpathlineto{\pgfqpoint{2.426084in}{2.739509in}}%
\pgfpathlineto{\pgfqpoint{2.439873in}{2.741744in}}%
\pgfpathlineto{\pgfqpoint{2.453956in}{2.740432in}}%
\pgfpathlineto{\pgfqpoint{2.460738in}{2.742827in}}%
\pgfpathlineto{\pgfqpoint{2.467369in}{2.746295in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{2.747880in}}%
\pgfpathlineto{\pgfqpoint{2.480605in}{2.747431in}}%
\pgfpathlineto{\pgfqpoint{2.487255in}{2.743342in}}%
\pgfpathlineto{\pgfqpoint{2.493387in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{2.510688in}{2.757393in}}%
\pgfpathlineto{\pgfqpoint{2.520947in}{2.765078in}}%
\pgfpathlineto{\pgfqpoint{2.525907in}{2.768088in}}%
\pgfpathlineto{\pgfqpoint{2.530811in}{2.769786in}}%
\pgfpathlineto{\pgfqpoint{2.553111in}{2.784073in}}%
\pgfpathlineto{\pgfqpoint{2.557236in}{2.788005in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{2.793552in}}%
\pgfpathlineto{\pgfqpoint{2.569433in}{2.798310in}}%
\pgfpathlineto{\pgfqpoint{2.577139in}{2.810724in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{2.816086in}}%
\pgfpathlineto{\pgfqpoint{2.590644in}{2.819168in}}%
\pgfpathlineto{\pgfqpoint{2.609844in}{2.839798in}}%
\pgfpathlineto{\pgfqpoint{2.616034in}{2.843873in}}%
\pgfpathlineto{\pgfqpoint{2.619046in}{2.846657in}}%
\pgfpathlineto{\pgfqpoint{2.627693in}{2.853139in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{2.864165in}}%
\pgfpathlineto{\pgfqpoint{2.646640in}{2.866730in}}%
\pgfpathlineto{\pgfqpoint{2.648567in}{2.868682in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{2.872037in}}%
\pgfpathlineto{\pgfqpoint{2.657628in}{2.871687in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{2.876472in}}%
\pgfpathlineto{\pgfqpoint{2.666650in}{2.879949in}}%
\pgfpathlineto{\pgfqpoint{2.671048in}{2.886265in}}%
\pgfpathlineto{\pgfqpoint{2.675709in}{2.888999in}}%
\pgfpathlineto{\pgfqpoint{2.684388in}{2.891594in}}%
\pgfpathlineto{\pgfqpoint{2.688544in}{2.894636in}}%
\pgfpathlineto{\pgfqpoint{2.693577in}{2.895845in}}%
\pgfpathlineto{\pgfqpoint{2.701059in}{2.902258in}}%
\pgfpathlineto{\pgfqpoint{2.705183in}{2.904433in}}%
\pgfpathlineto{\pgfqpoint{2.739967in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{2.744871in}{2.947667in}}%
\pgfpathlineto{\pgfqpoint{2.749846in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{2.760853in}{2.962923in}}%
\pgfpathlineto{\pgfqpoint{2.763579in}{2.965434in}}%
\pgfpathlineto{\pgfqpoint{2.766333in}{2.966316in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.974323in}}%
\pgfpathlineto{\pgfqpoint{2.774649in}{2.974395in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{2.986014in}}%
\pgfpathlineto{\pgfqpoint{2.798287in}{2.991896in}}%
\pgfpathlineto{\pgfqpoint{2.801735in}{2.992834in}}%
\pgfpathlineto{\pgfqpoint{2.805079in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{2.822484in}{2.999467in}}%
\pgfpathlineto{\pgfqpoint{2.826372in}{2.999772in}}%
\pgfpathlineto{\pgfqpoint{2.830485in}{3.003408in}}%
\pgfpathlineto{\pgfqpoint{2.839799in}{3.003380in}}%
\pgfpathlineto{\pgfqpoint{2.862943in}{3.005776in}}%
\pgfpathlineto{\pgfqpoint{2.873198in}{3.005913in}}%
\pgfpathlineto{\pgfqpoint{2.880771in}{3.004918in}}%
\pgfpathlineto{\pgfqpoint{2.888825in}{3.004898in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{3.002119in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{3.001293in}}%
\pgfpathlineto{\pgfqpoint{2.914303in}{2.997540in}}%
\pgfpathlineto{\pgfqpoint{2.927717in}{2.994020in}}%
\pgfpathlineto{\pgfqpoint{2.930730in}{2.993080in}}%
\pgfpathlineto{\pgfqpoint{2.935871in}{2.989272in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{2.984572in}}%
\pgfpathlineto{\pgfqpoint{2.951088in}{2.980950in}}%
\pgfpathlineto{\pgfqpoint{2.956365in}{2.978243in}}%
\pgfpathlineto{\pgfqpoint{2.966355in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{2.970760in}{2.962346in}}%
\pgfpathlineto{\pgfqpoint{2.973170in}{2.960126in}}%
\pgfpathlineto{\pgfqpoint{2.977947in}{2.953775in}}%
\pgfpathlineto{\pgfqpoint{2.983479in}{2.950123in}}%
\pgfpathlineto{\pgfqpoint{2.985601in}{2.947440in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{2.942686in}}%
\pgfpathlineto{\pgfqpoint{2.995527in}{2.938610in}}%
\pgfpathlineto{\pgfqpoint{3.000589in}{2.936633in}}%
\pgfpathlineto{\pgfqpoint{3.018413in}{2.916570in}}%
\pgfpathlineto{\pgfqpoint{3.020921in}{2.912146in}}%
\pgfpathlineto{\pgfqpoint{3.025997in}{2.907237in}}%
\pgfpathlineto{\pgfqpoint{3.030662in}{2.904252in}}%
\pgfpathlineto{\pgfqpoint{3.033287in}{2.901231in}}%
\pgfpathlineto{\pgfqpoint{3.037877in}{2.897740in}}%
\pgfpathlineto{\pgfqpoint{3.042691in}{2.895104in}}%
\pgfpathlineto{\pgfqpoint{3.044690in}{2.891935in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{2.889923in}}%
\pgfpathlineto{\pgfqpoint{3.056048in}{2.889407in}}%
\pgfpathlineto{\pgfqpoint{3.060110in}{2.885779in}}%
\pgfpathlineto{\pgfqpoint{3.064542in}{2.886342in}}%
\pgfpathlineto{\pgfqpoint{3.068920in}{2.882070in}}%
\pgfpathlineto{\pgfqpoint{3.078149in}{2.875681in}}%
\pgfpathlineto{\pgfqpoint{3.082697in}{2.874211in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{2.859760in}}%
\pgfpathlineto{\pgfqpoint{3.111922in}{2.851467in}}%
\pgfpathlineto{\pgfqpoint{3.118836in}{2.844685in}}%
\pgfpathlineto{\pgfqpoint{3.122295in}{2.843901in}}%
\pgfpathlineto{\pgfqpoint{3.126039in}{2.845629in}}%
\pgfpathlineto{\pgfqpoint{3.141213in}{2.846594in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{2.844229in}}%
\pgfpathlineto{\pgfqpoint{3.152749in}{2.843960in}}%
\pgfpathlineto{\pgfqpoint{3.160943in}{2.839937in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{2.839857in}}%
\pgfpathlineto{\pgfqpoint{3.173713in}{2.836279in}}%
\pgfpathlineto{\pgfqpoint{3.178294in}{2.835558in}}%
\pgfpathlineto{\pgfqpoint{3.187123in}{2.833447in}}%
\pgfpathlineto{\pgfqpoint{3.191391in}{2.831605in}}%
\pgfpathlineto{\pgfqpoint{3.199994in}{2.828834in}}%
\pgfpathlineto{\pgfqpoint{3.204694in}{2.828420in}}%
\pgfpathlineto{\pgfqpoint{3.209328in}{2.826019in}}%
\pgfpathlineto{\pgfqpoint{3.237588in}{2.816140in}}%
\pgfpathlineto{\pgfqpoint{3.251694in}{2.814687in}}%
\pgfpathlineto{\pgfqpoint{3.256772in}{2.811199in}}%
\pgfpathlineto{\pgfqpoint{3.261348in}{2.809859in}}%
\pgfpathlineto{\pgfqpoint{3.269715in}{2.806478in}}%
\pgfpathlineto{\pgfqpoint{3.274032in}{2.805309in}}%
\pgfpathlineto{\pgfqpoint{3.282383in}{2.800320in}}%
\pgfpathlineto{\pgfqpoint{3.303693in}{2.785486in}}%
\pgfpathlineto{\pgfqpoint{3.307515in}{2.786014in}}%
\pgfpathlineto{\pgfqpoint{3.315418in}{2.779583in}}%
\pgfpathlineto{\pgfqpoint{3.319123in}{2.778276in}}%
\pgfpathlineto{\pgfqpoint{3.322922in}{2.774701in}}%
\pgfpathlineto{\pgfqpoint{3.330004in}{2.771377in}}%
\pgfpathlineto{\pgfqpoint{3.333471in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{3.337177in}{2.766515in}}%
\pgfpathlineto{\pgfqpoint{3.340747in}{2.764557in}}%
\pgfpathlineto{\pgfqpoint{3.344317in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{3.355073in}{2.756356in}}%
\pgfpathlineto{\pgfqpoint{3.358163in}{2.752800in}}%
\pgfpathlineto{\pgfqpoint{3.365974in}{2.750771in}}%
\pgfpathlineto{\pgfqpoint{3.370331in}{2.747539in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{2.745838in}}%
\pgfpathlineto{\pgfqpoint{3.378684in}{2.742655in}}%
\pgfpathlineto{\pgfqpoint{3.386379in}{2.735109in}}%
\pgfpathlineto{\pgfqpoint{3.394029in}{2.729873in}}%
\pgfpathlineto{\pgfqpoint{3.407269in}{2.723469in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{2.692410in}}%
\pgfpathlineto{\pgfqpoint{3.448436in}{2.689675in}}%
\pgfpathlineto{\pgfqpoint{3.455947in}{2.682867in}}%
\pgfpathlineto{\pgfqpoint{3.466570in}{2.675471in}}%
\pgfpathlineto{\pgfqpoint{3.473493in}{2.672081in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.668142in}}%
\pgfpathlineto{\pgfqpoint{3.484981in}{2.663791in}}%
\pgfpathlineto{\pgfqpoint{3.489251in}{2.658061in}}%
\pgfpathlineto{\pgfqpoint{3.497840in}{2.666026in}}%
\pgfpathlineto{\pgfqpoint{3.501538in}{2.663801in}}%
\pgfpathlineto{\pgfqpoint{3.505477in}{2.657970in}}%
\pgfpathlineto{\pgfqpoint{3.509342in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{3.512991in}{2.650602in}}%
\pgfpathlineto{\pgfqpoint{3.521047in}{2.643066in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{2.637740in}}%
\pgfpathlineto{\pgfqpoint{3.538961in}{2.629401in}}%
\pgfpathlineto{\pgfqpoint{3.558833in}{2.606641in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{2.602859in}}%
\pgfpathlineto{\pgfqpoint{3.576511in}{2.592233in}}%
\pgfpathlineto{\pgfqpoint{3.587563in}{2.582607in}}%
\pgfpathlineto{\pgfqpoint{3.593337in}{2.582057in}}%
\pgfpathlineto{\pgfqpoint{3.615886in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{3.621496in}{2.565338in}}%
\pgfpathlineto{\pgfqpoint{3.627262in}{2.559027in}}%
\pgfpathlineto{\pgfqpoint{3.633987in}{2.555773in}}%
\pgfpathlineto{\pgfqpoint{3.641343in}{2.549135in}}%
\pgfpathlineto{\pgfqpoint{3.648993in}{2.546821in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{2.541011in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{2.538877in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{2.538877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.468323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.020516in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.020516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{2.221033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981578in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981578in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629304in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629304in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277030in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.277030in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277030in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924756in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.924756in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924756in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572483in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.572483in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572483in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333207in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.792136in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.792136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401854in,y=0.739329in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.130847in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.130847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401854in,y=1.078040in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.469558in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401854in,y=1.416751in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.808269in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.808269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=1.755462in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.146980in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.146980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=2.094173in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346298in,y=1.444936in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981578in}{1.673435in}}%
\pgfpathlineto{\pgfqpoint{0.991634in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{0.996460in}{1.675387in}}%
\pgfpathlineto{\pgfqpoint{1.005241in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{1.677515in}}%
\pgfpathlineto{\pgfqpoint{1.016317in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{1.020295in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{1.024700in}{1.682040in}}%
\pgfpathlineto{\pgfqpoint{1.028161in}{1.682466in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{1.685660in}}%
\pgfpathlineto{\pgfqpoint{1.039928in}{1.687061in}}%
\pgfpathlineto{\pgfqpoint{1.047091in}{1.687562in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.690640in}}%
\pgfpathlineto{\pgfqpoint{1.051975in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{1.052803in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{1.057516in}{1.693858in}}%
\pgfpathlineto{\pgfqpoint{1.059764in}{1.695547in}}%
\pgfpathlineto{\pgfqpoint{1.070665in}{1.699648in}}%
\pgfpathlineto{\pgfqpoint{1.081088in}{1.705066in}}%
\pgfpathlineto{\pgfqpoint{1.084929in}{1.706342in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{1.094620in}{1.711351in}}%
\pgfpathlineto{\pgfqpoint{1.107330in}{1.717799in}}%
\pgfpathlineto{\pgfqpoint{1.108981in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{1.721210in}}%
\pgfpathlineto{\pgfqpoint{1.120729in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{1.123772in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{1.126861in}{1.727633in}}%
\pgfpathlineto{\pgfqpoint{1.137310in}{1.734457in}}%
\pgfpathlineto{\pgfqpoint{1.139094in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{1.144114in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{1.146917in}{1.740802in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.743249in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{1.744073in}}%
\pgfpathlineto{\pgfqpoint{1.156470in}{1.746545in}}%
\pgfpathlineto{\pgfqpoint{1.157990in}{1.748203in}}%
\pgfpathlineto{\pgfqpoint{1.168752in}{1.752385in}}%
\pgfpathlineto{\pgfqpoint{1.170916in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{1.191052in}{1.768741in}}%
\pgfpathlineto{\pgfqpoint{1.195715in}{1.769596in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{1.200607in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{1.202044in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{1.205819in}{1.778198in}}%
\pgfpathlineto{\pgfqpoint{1.207089in}{1.780783in}}%
\pgfpathlineto{\pgfqpoint{1.215869in}{1.785964in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{1.786811in}}%
\pgfpathlineto{\pgfqpoint{1.219476in}{1.788543in}}%
\pgfpathlineto{\pgfqpoint{1.221693in}{1.790272in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{1.798101in}}%
\pgfpathlineto{\pgfqpoint{1.238272in}{1.798980in}}%
\pgfpathlineto{\pgfqpoint{1.243797in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{1.248032in}{1.807721in}}%
\pgfpathlineto{\pgfqpoint{1.252952in}{1.811234in}}%
\pgfpathlineto{\pgfqpoint{1.255774in}{1.812981in}}%
\pgfpathlineto{\pgfqpoint{1.256523in}{1.813852in}}%
\pgfpathlineto{\pgfqpoint{1.260491in}{1.815601in}}%
\pgfpathlineto{\pgfqpoint{1.264302in}{1.819078in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.820826in}}%
\pgfpathlineto{\pgfqpoint{1.274790in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{1.284102in}{1.829563in}}%
\pgfpathlineto{\pgfqpoint{1.287864in}{1.833898in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{1.834756in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{1.298958in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{1.306506in}{1.845733in}}%
\pgfpathlineto{\pgfqpoint{1.313414in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{1.852247in}}%
\pgfpathlineto{\pgfqpoint{1.317358in}{1.853847in}}%
\pgfpathlineto{\pgfqpoint{1.320851in}{1.855417in}}%
\pgfpathlineto{\pgfqpoint{1.326287in}{1.859218in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{1.861443in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{1.862878in}}%
\pgfpathlineto{\pgfqpoint{1.340222in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{1.343061in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{1.344510in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{1.349416in}{1.870763in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{1.871955in}}%
\pgfpathlineto{\pgfqpoint{1.355489in}{1.873692in}}%
\pgfpathlineto{\pgfqpoint{1.363740in}{1.876410in}}%
\pgfpathlineto{\pgfqpoint{1.366690in}{1.877976in}}%
\pgfpathlineto{\pgfqpoint{1.382452in}{1.884097in}}%
\pgfpathlineto{\pgfqpoint{1.388668in}{1.885789in}}%
\pgfpathlineto{\pgfqpoint{1.391368in}{1.886981in}}%
\pgfpathlineto{\pgfqpoint{1.399676in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.407982in}{1.891359in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{1.896411in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.897864in}}%
\pgfpathlineto{\pgfqpoint{1.441836in}{1.900053in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{1.474313in}{1.909739in}}%
\pgfpathlineto{\pgfqpoint{1.477435in}{1.910732in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{1.911451in}}%
\pgfpathlineto{\pgfqpoint{1.483819in}{1.912442in}}%
\pgfpathlineto{\pgfqpoint{1.489042in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{1.492423in}{1.914773in}}%
\pgfpathlineto{\pgfqpoint{1.508227in}{1.918722in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{1.520058in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{1.521171in}{1.922136in}}%
\pgfpathlineto{\pgfqpoint{1.561210in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{1.566601in}{1.933376in}}%
\pgfpathlineto{\pgfqpoint{1.569416in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{1.575184in}{1.935504in}}%
\pgfpathlineto{\pgfqpoint{1.578202in}{1.937579in}}%
\pgfpathlineto{\pgfqpoint{1.583254in}{1.938574in}}%
\pgfpathlineto{\pgfqpoint{1.596056in}{1.942283in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.943928in}}%
\pgfpathlineto{\pgfqpoint{1.606807in}{1.944987in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{1.947801in}}%
\pgfpathlineto{\pgfqpoint{1.623369in}{1.949759in}}%
\pgfpathlineto{\pgfqpoint{1.636259in}{1.953525in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{1.646515in}{1.957523in}}%
\pgfpathlineto{\pgfqpoint{1.656939in}{1.960855in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{1.963401in}}%
\pgfpathlineto{\pgfqpoint{1.666302in}{1.964966in}}%
\pgfpathlineto{\pgfqpoint{1.668727in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{1.675258in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.680825in}{1.970882in}}%
\pgfpathlineto{\pgfqpoint{1.683283in}{1.971425in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{1.972471in}}%
\pgfpathlineto{\pgfqpoint{1.686991in}{1.973595in}}%
\pgfpathlineto{\pgfqpoint{1.689065in}{1.974707in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{1.976407in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{1.702259in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{1.704819in}{1.981655in}}%
\pgfpathlineto{\pgfqpoint{1.712804in}{1.985354in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{1.985975in}}%
\pgfpathlineto{\pgfqpoint{1.718064in}{1.986602in}}%
\pgfpathlineto{\pgfqpoint{1.720482in}{1.988530in}}%
\pgfpathlineto{\pgfqpoint{1.723137in}{1.989169in}}%
\pgfpathlineto{\pgfqpoint{1.723809in}{1.990483in}}%
\pgfpathlineto{\pgfqpoint{1.731218in}{1.993819in}}%
\pgfpathlineto{\pgfqpoint{1.732755in}{1.995164in}}%
\pgfpathlineto{\pgfqpoint{1.736050in}{1.997133in}}%
\pgfpathlineto{\pgfqpoint{1.747339in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{2.004001in}}%
\pgfpathlineto{\pgfqpoint{1.765134in}{2.012102in}}%
\pgfpathlineto{\pgfqpoint{1.768386in}{2.012770in}}%
\pgfpathlineto{\pgfqpoint{1.774499in}{2.016808in}}%
\pgfpathlineto{\pgfqpoint{1.776288in}{2.018122in}}%
\pgfpathlineto{\pgfqpoint{1.779519in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{1.785441in}{2.022800in}}%
\pgfpathlineto{\pgfqpoint{1.786237in}{2.023492in}}%
\pgfpathlineto{\pgfqpoint{1.791219in}{2.025594in}}%
\pgfpathlineto{\pgfqpoint{1.795936in}{2.028508in}}%
\pgfpathlineto{\pgfqpoint{1.802135in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{2.038129in}}%
\pgfpathlineto{\pgfqpoint{1.820652in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{1.824974in}{2.043892in}}%
\pgfpathlineto{\pgfqpoint{1.827540in}{2.046026in}}%
\pgfpathlineto{\pgfqpoint{1.832589in}{2.048874in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{2.053110in}}%
\pgfpathlineto{\pgfqpoint{1.842616in}{2.054525in}}%
\pgfpathlineto{\pgfqpoint{1.845763in}{2.055912in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{2.057295in}}%
\pgfpathlineto{\pgfqpoint{1.850033in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{1.851379in}{2.059354in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{2.060047in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{2.061391in}}%
\pgfpathlineto{\pgfqpoint{1.861766in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{1.863588in}{2.064688in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{2.065959in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{2.069770in}}%
\pgfpathlineto{\pgfqpoint{1.879224in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{1.879984in}{2.073448in}}%
\pgfpathlineto{\pgfqpoint{1.883942in}{2.074648in}}%
\pgfpathlineto{\pgfqpoint{1.886115in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.891705in}{2.078122in}}%
\pgfpathlineto{\pgfqpoint{1.895734in}{2.080329in}}%
\pgfpathlineto{\pgfqpoint{1.900502in}{2.081911in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{2.084404in}}%
\pgfpathlineto{\pgfqpoint{1.933223in}{2.093576in}}%
\pgfpathlineto{\pgfqpoint{1.935405in}{2.094356in}}%
\pgfpathlineto{\pgfqpoint{1.946047in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{1.951278in}{2.098237in}}%
\pgfpathlineto{\pgfqpoint{1.953303in}{2.098879in}}%
\pgfpathlineto{\pgfqpoint{1.958760in}{2.099196in}}%
\pgfpathlineto{\pgfqpoint{1.959864in}{2.100425in}}%
\pgfpathlineto{\pgfqpoint{1.985591in}{2.106243in}}%
\pgfpathlineto{\pgfqpoint{1.992838in}{2.107157in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{2.110059in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{2.111820in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{2.110871in}}%
\pgfpathlineto{\pgfqpoint{2.106172in}{2.109873in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{2.108360in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{2.106383in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{2.104410in}}%
\pgfpathlineto{\pgfqpoint{2.178664in}{2.097467in}}%
\pgfpathlineto{\pgfqpoint{2.186019in}{2.095303in}}%
\pgfpathlineto{\pgfqpoint{2.192665in}{2.093443in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{2.092297in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{2.090801in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{2.089356in}}%
\pgfpathlineto{\pgfqpoint{2.217541in}{2.086550in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{2.086175in}}%
\pgfpathlineto{\pgfqpoint{2.230410in}{2.085503in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{2.082511in}}%
\pgfpathlineto{\pgfqpoint{2.238815in}{2.080192in}}%
\pgfpathlineto{\pgfqpoint{2.268453in}{2.071145in}}%
\pgfpathlineto{\pgfqpoint{2.272218in}{2.069862in}}%
\pgfpathlineto{\pgfqpoint{2.282741in}{2.066334in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{2.059590in}}%
\pgfpathlineto{\pgfqpoint{2.306402in}{2.057384in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{2.055742in}}%
\pgfpathlineto{\pgfqpoint{2.311228in}{2.055165in}}%
\pgfpathlineto{\pgfqpoint{2.319650in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{2.333259in}{2.045215in}}%
\pgfpathlineto{\pgfqpoint{2.334912in}{2.044527in}}%
\pgfpathlineto{\pgfqpoint{2.336785in}{2.042405in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{2.040387in}}%
\pgfpathlineto{\pgfqpoint{2.345816in}{2.037559in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{2.034713in}}%
\pgfpathlineto{\pgfqpoint{2.354020in}{2.033261in}}%
\pgfpathlineto{\pgfqpoint{2.357942in}{2.032593in}}%
\pgfpathlineto{\pgfqpoint{2.360534in}{2.029749in}}%
\pgfpathlineto{\pgfqpoint{2.363432in}{2.028304in}}%
\pgfpathlineto{\pgfqpoint{2.365250in}{2.026870in}}%
\pgfpathlineto{\pgfqpoint{2.368689in}{2.025419in}}%
\pgfpathlineto{\pgfqpoint{2.369534in}{2.024711in}}%
\pgfpathlineto{\pgfqpoint{2.376518in}{2.022539in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.020367in}}%
\pgfpathlineto{\pgfqpoint{2.381504in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{2.016716in}}%
\pgfpathlineto{\pgfqpoint{2.387483in}{2.015253in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{2.395466in}{2.010831in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{2.010013in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{2.407393in}{2.003406in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{2.002678in}}%
\pgfpathlineto{\pgfqpoint{2.423298in}{1.994719in}}%
\pgfpathlineto{\pgfqpoint{2.425654in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.427033in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.430779in}{1.990535in}}%
\pgfpathlineto{\pgfqpoint{2.431886in}{1.989841in}}%
\pgfpathlineto{\pgfqpoint{2.435697in}{1.988435in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{1.987030in}}%
\pgfpathlineto{\pgfqpoint{2.444765in}{1.983574in}}%
\pgfpathlineto{\pgfqpoint{2.448460in}{1.982204in}}%
\pgfpathlineto{\pgfqpoint{2.454358in}{1.978794in}}%
\pgfpathlineto{\pgfqpoint{2.455802in}{1.977445in}}%
\pgfpathlineto{\pgfqpoint{2.457898in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.975475in}}%
\pgfpathlineto{\pgfqpoint{2.463080in}{1.973528in}}%
\pgfpathlineto{\pgfqpoint{2.463860in}{1.972877in}}%
\pgfpathlineto{\pgfqpoint{2.466381in}{1.972238in}}%
\pgfpathlineto{\pgfqpoint{2.480054in}{1.965380in}}%
\pgfpathlineto{\pgfqpoint{2.491102in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{2.492475in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{1.959292in}}%
\pgfpathlineto{\pgfqpoint{2.496911in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{2.502269in}{1.955170in}}%
\pgfpathlineto{\pgfqpoint{2.505291in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{2.516360in}{1.948964in}}%
\pgfpathlineto{\pgfqpoint{2.526527in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{2.527177in}{1.943948in}}%
\pgfpathlineto{\pgfqpoint{2.540340in}{1.939375in}}%
\pgfpathlineto{\pgfqpoint{2.543944in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.929914in}}%
\pgfpathlineto{\pgfqpoint{2.563502in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{2.569090in}{1.925198in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{1.924586in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{1.921562in}}%
\pgfpathlineto{\pgfqpoint{2.580402in}{1.920957in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{1.919753in}}%
\pgfpathlineto{\pgfqpoint{2.583776in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{2.584786in}{1.917884in}}%
\pgfpathlineto{\pgfqpoint{2.586975in}{1.917253in}}%
\pgfpathlineto{\pgfqpoint{2.596702in}{1.912178in}}%
\pgfpathlineto{\pgfqpoint{2.600705in}{1.910241in}}%
\pgfpathlineto{\pgfqpoint{2.601271in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{2.607503in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{2.611781in}{1.904246in}}%
\pgfpathlineto{\pgfqpoint{2.614232in}{1.903567in}}%
\pgfpathlineto{\pgfqpoint{2.615941in}{1.902208in}}%
\pgfpathlineto{\pgfqpoint{2.623591in}{1.900194in}}%
\pgfpathlineto{\pgfqpoint{2.626639in}{1.896811in}}%
\pgfpathlineto{\pgfqpoint{2.629196in}{1.895427in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{1.894089in}}%
\pgfpathlineto{\pgfqpoint{2.639485in}{1.893400in}}%
\pgfpathlineto{\pgfqpoint{2.640411in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{2.644550in}{1.887987in}}%
\pgfpathlineto{\pgfqpoint{2.646009in}{1.886652in}}%
\pgfpathlineto{\pgfqpoint{2.648376in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{1.884662in}}%
\pgfpathlineto{\pgfqpoint{2.656865in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{2.658384in}{1.880762in}}%
\pgfpathlineto{\pgfqpoint{2.659863in}{1.879476in}}%
\pgfpathlineto{\pgfqpoint{2.666903in}{1.876220in}}%
\pgfpathlineto{\pgfqpoint{2.678286in}{1.870280in}}%
\pgfpathlineto{\pgfqpoint{2.680468in}{1.868922in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{1.854291in}}%
\pgfpathlineto{\pgfqpoint{2.712107in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{2.715896in}{1.850021in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.848599in}}%
\pgfpathlineto{\pgfqpoint{2.721356in}{1.847148in}}%
\pgfpathlineto{\pgfqpoint{2.729136in}{1.842871in}}%
\pgfpathlineto{\pgfqpoint{2.731432in}{1.842172in}}%
\pgfpathlineto{\pgfqpoint{2.732298in}{1.840786in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.836650in}}%
\pgfpathlineto{\pgfqpoint{2.746120in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{2.755695in}{1.828789in}}%
\pgfpathlineto{\pgfqpoint{2.760217in}{1.828154in}}%
\pgfpathlineto{\pgfqpoint{2.761002in}{1.826301in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.825065in}}%
\pgfpathlineto{\pgfqpoint{2.775014in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{2.776946in}{1.819829in}}%
\pgfpathlineto{\pgfqpoint{2.777416in}{1.818729in}}%
\pgfpathlineto{\pgfqpoint{2.780865in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{2.782420in}{1.817137in}}%
\pgfpathlineto{\pgfqpoint{2.790199in}{1.816612in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{2.805389in}{1.808510in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{1.808082in}}%
\pgfpathlineto{\pgfqpoint{2.813879in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{2.817889in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{2.825093in}{1.803470in}}%
\pgfpathlineto{\pgfqpoint{2.826765in}{1.802456in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{1.801537in}}%
\pgfpathlineto{\pgfqpoint{2.834806in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{2.837580in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{2.841626in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{2.847701in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{2.865023in}{1.796326in}}%
\pgfpathlineto{\pgfqpoint{2.880051in}{1.795745in}}%
\pgfpathlineto{\pgfqpoint{2.897029in}{1.796171in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{1.797154in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{2.923528in}{1.799622in}}%
\pgfpathlineto{\pgfqpoint{2.928939in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.803353in}}%
\pgfpathlineto{\pgfqpoint{2.940533in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{2.942342in}{1.804473in}}%
\pgfpathlineto{\pgfqpoint{2.948793in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.950357in}{1.806894in}}%
\pgfpathlineto{\pgfqpoint{2.957232in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{2.962566in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{2.967886in}{1.812734in}}%
\pgfpathlineto{\pgfqpoint{2.981175in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{2.983852in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{1.820601in}}%
\pgfpathlineto{\pgfqpoint{2.991468in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{2.997404in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{3.000120in}{1.825852in}}%
\pgfpathlineto{\pgfqpoint{3.004539in}{1.827511in}}%
\pgfpathlineto{\pgfqpoint{3.008603in}{1.829192in}}%
\pgfpathlineto{\pgfqpoint{3.027934in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{3.032682in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{3.034278in}{1.841347in}}%
\pgfpathlineto{\pgfqpoint{3.038588in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{3.043279in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{3.045837in}{1.847329in}}%
\pgfpathlineto{\pgfqpoint{3.053094in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{3.061176in}{1.855765in}}%
\pgfpathlineto{\pgfqpoint{3.063329in}{1.856448in}}%
\pgfpathlineto{\pgfqpoint{3.067825in}{1.857199in}}%
\pgfpathlineto{\pgfqpoint{3.069152in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{3.070272in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{3.073627in}{1.862347in}}%
\pgfpathlineto{\pgfqpoint{3.099843in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{3.104301in}{1.878211in}}%
\pgfpathlineto{\pgfqpoint{3.105915in}{1.880515in}}%
\pgfpathlineto{\pgfqpoint{3.110985in}{1.884346in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{3.116608in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.894287in}}%
\pgfpathlineto{\pgfqpoint{3.130988in}{1.896586in}}%
\pgfpathlineto{\pgfqpoint{3.134183in}{1.897353in}}%
\pgfpathlineto{\pgfqpoint{3.136353in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{3.139383in}{1.901179in}}%
\pgfpathlineto{\pgfqpoint{3.142294in}{1.902728in}}%
\pgfpathlineto{\pgfqpoint{3.151876in}{1.905045in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{1.913514in}}%
\pgfpathlineto{\pgfqpoint{3.193248in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.197008in}{1.934307in}}%
\pgfpathlineto{\pgfqpoint{3.198501in}{1.935015in}}%
\pgfpathlineto{\pgfqpoint{3.200134in}{1.936405in}}%
\pgfpathlineto{\pgfqpoint{3.203862in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{3.205635in}{1.939221in}}%
\pgfpathlineto{\pgfqpoint{3.208371in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{3.212397in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{3.215061in}{1.944002in}}%
\pgfpathlineto{\pgfqpoint{3.218020in}{1.946015in}}%
\pgfpathlineto{\pgfqpoint{3.237088in}{1.954987in}}%
\pgfpathlineto{\pgfqpoint{3.238975in}{1.955585in}}%
\pgfpathlineto{\pgfqpoint{3.240942in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{3.243419in}{1.957368in}}%
\pgfpathlineto{\pgfqpoint{3.251352in}{1.958597in}}%
\pgfpathlineto{\pgfqpoint{3.252593in}{1.962095in}}%
\pgfpathlineto{\pgfqpoint{3.264754in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{3.266754in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{3.271339in}{1.970203in}}%
\pgfpathlineto{\pgfqpoint{3.281333in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.286658in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{3.291067in}{1.977649in}}%
\pgfpathlineto{\pgfqpoint{3.294391in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{3.296336in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{3.341646in}{1.996220in}}%
\pgfpathlineto{\pgfqpoint{3.345015in}{1.997732in}}%
\pgfpathlineto{\pgfqpoint{3.351697in}{2.000192in}}%
\pgfpathlineto{\pgfqpoint{3.352485in}{2.000716in}}%
\pgfpathlineto{\pgfqpoint{3.357345in}{2.002227in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{2.010682in}}%
\pgfpathlineto{\pgfqpoint{3.383541in}{2.011623in}}%
\pgfpathlineto{\pgfqpoint{3.387963in}{2.013899in}}%
\pgfpathlineto{\pgfqpoint{3.390802in}{2.014816in}}%
\pgfpathlineto{\pgfqpoint{3.391314in}{2.015253in}}%
\pgfpathlineto{\pgfqpoint{3.394967in}{2.016627in}}%
\pgfpathlineto{\pgfqpoint{3.401593in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{3.408195in}{2.020705in}}%
\pgfpathlineto{\pgfqpoint{3.433210in}{2.021137in}}%
\pgfpathlineto{\pgfqpoint{3.436395in}{2.030104in}}%
\pgfpathlineto{\pgfqpoint{3.443823in}{2.033406in}}%
\pgfpathlineto{\pgfqpoint{3.446148in}{2.033925in}}%
\pgfpathlineto{\pgfqpoint{3.447457in}{2.034827in}}%
\pgfpathlineto{\pgfqpoint{3.450532in}{2.035313in}}%
\pgfpathlineto{\pgfqpoint{3.464531in}{2.040870in}}%
\pgfpathlineto{\pgfqpoint{3.465708in}{2.041937in}}%
\pgfpathlineto{\pgfqpoint{3.469087in}{2.042464in}}%
\pgfpathlineto{\pgfqpoint{3.485949in}{2.050759in}}%
\pgfpathlineto{\pgfqpoint{3.489140in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{3.493796in}{2.054267in}}%
\pgfpathlineto{\pgfqpoint{3.498886in}{2.056051in}}%
\pgfpathlineto{\pgfqpoint{3.500409in}{2.057260in}}%
\pgfpathlineto{\pgfqpoint{3.503090in}{2.057864in}}%
\pgfpathlineto{\pgfqpoint{3.504144in}{2.059089in}}%
\pgfpathlineto{\pgfqpoint{3.512212in}{2.062253in}}%
\pgfpathlineto{\pgfqpoint{3.519131in}{2.063557in}}%
\pgfpathlineto{\pgfqpoint{3.519990in}{2.066832in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.067513in}}%
\pgfpathlineto{\pgfqpoint{3.524687in}{2.068847in}}%
\pgfpathlineto{\pgfqpoint{3.525441in}{2.069541in}}%
\pgfpathlineto{\pgfqpoint{3.529620in}{2.071560in}}%
\pgfpathlineto{\pgfqpoint{3.530617in}{2.072242in}}%
\pgfpathlineto{\pgfqpoint{3.533402in}{2.072971in}}%
\pgfpathlineto{\pgfqpoint{3.534116in}{2.074337in}}%
\pgfpathlineto{\pgfqpoint{3.538503in}{2.075024in}}%
\pgfpathlineto{\pgfqpoint{3.546536in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{3.548421in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.550817in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{3.557930in}{2.087102in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{2.089881in}}%
\pgfpathlineto{\pgfqpoint{3.572013in}{2.094614in}}%
\pgfpathlineto{\pgfqpoint{3.572775in}{2.095291in}}%
\pgfpathlineto{\pgfqpoint{3.575073in}{2.096631in}}%
\pgfpathlineto{\pgfqpoint{3.598858in}{2.108868in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{2.113797in}}%
\pgfpathlineto{\pgfqpoint{3.612324in}{2.115233in}}%
\pgfpathlineto{\pgfqpoint{3.614203in}{2.116693in}}%
\pgfpathlineto{\pgfqpoint{3.616209in}{2.117390in}}%
\pgfpathlineto{\pgfqpoint{3.620582in}{2.120306in}}%
\pgfpathlineto{\pgfqpoint{3.622955in}{2.121011in}}%
\pgfpathlineto{\pgfqpoint{3.624844in}{2.123194in}}%
\pgfpathlineto{\pgfqpoint{3.646753in}{2.134430in}}%
\pgfpathlineto{\pgfqpoint{3.654688in}{2.139084in}}%
\pgfpathlineto{\pgfqpoint{3.655382in}{2.139720in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{2.141498in}}%
\pgfpathlineto{\pgfqpoint{3.671425in}{2.146755in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{2.149461in}}%
\pgfpathlineto{\pgfqpoint{3.684837in}{2.150478in}}%
\pgfpathlineto{\pgfqpoint{3.684837in}{2.150478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067225in}{1.698420in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{1.072445in}{1.695802in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{1.699255in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{1.699255in}}%
\pgfpathlineto{\pgfqpoint{1.081603in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{1.082906in}{1.705945in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{1.705672in}}%
\pgfpathlineto{\pgfqpoint{1.089609in}{1.702159in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{1.094862in}{1.701861in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.699087in}}%
\pgfpathlineto{\pgfqpoint{1.098124in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{1.100777in}{1.700528in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{1.702656in}}%
\pgfpathlineto{\pgfqpoint{1.104698in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{1.108922in}{1.699679in}}%
\pgfpathlineto{\pgfqpoint{1.111530in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{1.111530in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{1.112833in}{1.704252in}}%
\pgfpathlineto{\pgfqpoint{1.114136in}{1.704586in}}%
\pgfpathlineto{\pgfqpoint{1.116753in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{1.119358in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{1.119358in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{1.711983in}}%
\pgfpathlineto{\pgfqpoint{1.123285in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{1.129822in}{1.712148in}}%
\pgfpathlineto{\pgfqpoint{1.131129in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.133741in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{1.712081in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{1.142238in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{1.143543in}{1.717591in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{1.151371in}{1.735345in}}%
\pgfpathlineto{\pgfqpoint{1.151371in}{1.735345in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{1.736803in}}%
\pgfpathlineto{\pgfqpoint{1.157919in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{1.160536in}{1.738425in}}%
\pgfpathlineto{\pgfqpoint{1.161838in}{1.735722in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.735420in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{1.731127in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{1.740960in}}%
\pgfpathlineto{\pgfqpoint{1.170996in}{1.741992in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.741765in}}%
\pgfpathlineto{\pgfqpoint{1.176225in}{1.742959in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.740632in}}%
\pgfpathlineto{\pgfqpoint{1.178839in}{1.742188in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{1.747647in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{1.743748in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{1.743748in}}%
\pgfpathlineto{\pgfqpoint{1.186713in}{1.744783in}}%
\pgfpathlineto{\pgfqpoint{1.189319in}{1.743024in}}%
\pgfpathlineto{\pgfqpoint{1.190631in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{1.195857in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{1.745867in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{1.203682in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.206297in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{1.749584in}}%
\pgfpathlineto{\pgfqpoint{1.209559in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{1.209559in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{1.213479in}{1.751775in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{1.754352in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{1.755203in}}%
\pgfpathlineto{\pgfqpoint{1.220099in}{1.753637in}}%
\pgfpathlineto{\pgfqpoint{1.220099in}{1.753637in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{1.756158in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{1.757191in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{1.757191in}}%
\pgfpathlineto{\pgfqpoint{1.226624in}{1.758584in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{1.759254in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{1.759254in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{1.234470in}{1.761966in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{1.766224in}}%
\pgfpathlineto{\pgfqpoint{1.239823in}{1.764638in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{1.768488in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{1.768642in}}%
\pgfpathlineto{\pgfqpoint{1.248960in}{1.771478in}}%
\pgfpathlineto{\pgfqpoint{1.252870in}{1.772412in}}%
\pgfpathlineto{\pgfqpoint{1.254173in}{1.771508in}}%
\pgfpathlineto{\pgfqpoint{1.255484in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{1.258092in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{1.777936in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{1.780684in}}%
\pgfpathlineto{\pgfqpoint{1.263992in}{1.780684in}}%
\pgfpathlineto{\pgfqpoint{1.267905in}{1.780384in}}%
\pgfpathlineto{\pgfqpoint{1.270517in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{1.270517in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{1.782198in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{1.782198in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{1.784374in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{1.278399in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.789715in}}%
\pgfpathlineto{\pgfqpoint{1.286242in}{1.793726in}}%
\pgfpathlineto{\pgfqpoint{1.287562in}{1.794392in}}%
\pgfpathlineto{\pgfqpoint{1.292776in}{1.798042in}}%
\pgfpathlineto{\pgfqpoint{1.296696in}{1.800127in}}%
\pgfpathlineto{\pgfqpoint{1.317322in}{1.811418in}}%
\pgfpathlineto{\pgfqpoint{1.319930in}{1.811492in}}%
\pgfpathlineto{\pgfqpoint{1.323851in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{1.329066in}{1.815868in}}%
\pgfpathlineto{\pgfqpoint{1.330369in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{1.334289in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{1.339511in}{1.820047in}}%
\pgfpathlineto{\pgfqpoint{1.340816in}{1.821667in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.822172in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{1.348647in}{1.823149in}}%
\pgfpathlineto{\pgfqpoint{1.351257in}{1.827263in}}%
\pgfpathlineto{\pgfqpoint{1.353867in}{1.828396in}}%
\pgfpathlineto{\pgfqpoint{1.355180in}{1.827957in}}%
\pgfpathlineto{\pgfqpoint{1.357783in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{1.359087in}{1.831451in}}%
\pgfpathlineto{\pgfqpoint{1.361705in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{1.832828in}}%
\pgfpathlineto{\pgfqpoint{1.366722in}{1.828023in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.823656in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{1.380572in}{1.830403in}}%
\pgfpathlineto{\pgfqpoint{1.381880in}{1.831730in}}%
\pgfpathlineto{\pgfqpoint{1.381880in}{1.831730in}}%
\pgfpathlineto{\pgfqpoint{1.384497in}{1.829306in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{1.830447in}}%
\pgfpathlineto{\pgfqpoint{1.387107in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{1.388412in}{1.828330in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{1.825134in}}%
\pgfpathlineto{\pgfqpoint{1.389855in}{1.825134in}}%
\pgfpathlineto{\pgfqpoint{1.391161in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{1.393769in}{1.826402in}}%
\pgfpathlineto{\pgfqpoint{1.395075in}{1.828837in}}%
\pgfpathlineto{\pgfqpoint{1.396382in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{1.397685in}{1.832352in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{1.400304in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{1.402910in}{1.834824in}}%
\pgfpathlineto{\pgfqpoint{1.404214in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{1.406906in}{1.835115in}}%
\pgfpathlineto{\pgfqpoint{1.411631in}{1.835261in}}%
\pgfpathlineto{\pgfqpoint{1.415563in}{1.834038in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{1.830205in}}%
\pgfpathlineto{\pgfqpoint{1.423388in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{1.844092in}}%
\pgfpathlineto{\pgfqpoint{1.435122in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{1.437754in}{1.844298in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{1.848923in}}%
\pgfpathlineto{\pgfqpoint{1.473026in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.474332in}{1.853566in}}%
\pgfpathlineto{\pgfqpoint{1.476993in}{1.853470in}}%
\pgfpathlineto{\pgfqpoint{1.479598in}{1.855327in}}%
\pgfpathlineto{\pgfqpoint{1.480902in}{1.854739in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{1.855325in}}%
\pgfpathlineto{\pgfqpoint{1.483520in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.856874in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{1.856945in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{1.856945in}}%
\pgfpathlineto{\pgfqpoint{1.496527in}{1.860256in}}%
\pgfpathlineto{\pgfqpoint{1.498490in}{1.859596in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{1.501122in}{1.862990in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{1.861144in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{1.506350in}{1.861903in}}%
\pgfpathlineto{\pgfqpoint{1.507686in}{1.861345in}}%
\pgfpathlineto{\pgfqpoint{1.508984in}{1.861441in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{1.862835in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{1.864652in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{1.519418in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{1.520728in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{1.522031in}{1.864481in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{1.526106in}{1.866936in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{1.866706in}}%
\pgfpathlineto{\pgfqpoint{1.535285in}{1.868134in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{1.868538in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{1.541802in}{1.869798in}}%
\pgfpathlineto{\pgfqpoint{1.541802in}{1.869798in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.545069in}{1.871240in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.870426in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.870426in}}%
\pgfpathlineto{\pgfqpoint{1.551608in}{1.873073in}}%
\pgfpathlineto{\pgfqpoint{1.552937in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{1.552937in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{1.555546in}{1.873523in}}%
\pgfpathlineto{\pgfqpoint{1.555546in}{1.873523in}}%
\pgfpathlineto{\pgfqpoint{1.559464in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{1.872438in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.873332in}}%
\pgfpathlineto{\pgfqpoint{1.569955in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{1.876982in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{1.577782in}{1.875550in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{1.875889in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{1.585607in}{1.878806in}}%
\pgfpathlineto{\pgfqpoint{1.589527in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{1.592144in}{1.878809in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{1.877057in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{1.599975in}{1.880464in}}%
\pgfpathlineto{\pgfqpoint{1.601289in}{1.879759in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{1.880138in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{1.880138in}}%
\pgfpathlineto{\pgfqpoint{1.606529in}{1.886183in}}%
\pgfpathlineto{\pgfqpoint{1.607832in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{1.610440in}{1.886949in}}%
\pgfpathlineto{\pgfqpoint{1.614372in}{1.886999in}}%
\pgfpathlineto{\pgfqpoint{1.617637in}{1.886294in}}%
\pgfpathlineto{\pgfqpoint{1.618959in}{1.888269in}}%
\pgfpathlineto{\pgfqpoint{1.620264in}{1.888929in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.885863in}}%
\pgfpathlineto{\pgfqpoint{1.626532in}{1.887394in}}%
\pgfpathlineto{\pgfqpoint{1.629800in}{1.885834in}}%
\pgfpathlineto{\pgfqpoint{1.631108in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{1.633724in}{1.888816in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{1.888605in}}%
\pgfpathlineto{\pgfqpoint{1.636326in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{1.889848in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{1.892228in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{1.644864in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{1.654124in}{1.895873in}}%
\pgfpathlineto{\pgfqpoint{1.655427in}{1.895190in}}%
\pgfpathlineto{\pgfqpoint{1.656777in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{1.658085in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.896822in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.896822in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{1.896485in}}%
\pgfpathlineto{\pgfqpoint{1.664617in}{1.897291in}}%
\pgfpathlineto{\pgfqpoint{1.665923in}{1.898876in}}%
\pgfpathlineto{\pgfqpoint{1.667228in}{1.899421in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{1.898275in}}%
\pgfpathlineto{\pgfqpoint{1.671151in}{1.899787in}}%
\pgfpathlineto{\pgfqpoint{1.672467in}{1.899635in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{1.902118in}}%
\pgfpathlineto{\pgfqpoint{1.676389in}{1.900672in}}%
\pgfpathlineto{\pgfqpoint{1.679007in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{1.906031in}}%
\pgfpathlineto{\pgfqpoint{1.685542in}{1.906645in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{1.908654in}}%
\pgfpathlineto{\pgfqpoint{1.688150in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{1.689453in}{1.907713in}}%
\pgfpathlineto{\pgfqpoint{1.692059in}{1.907631in}}%
\pgfpathlineto{\pgfqpoint{1.693365in}{1.909079in}}%
\pgfpathlineto{\pgfqpoint{1.694671in}{1.908578in}}%
\pgfpathlineto{\pgfqpoint{1.695980in}{1.909663in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{1.915577in}}%
\pgfpathlineto{\pgfqpoint{1.712403in}{1.917384in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{1.917655in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{1.919842in}}%
\pgfpathlineto{\pgfqpoint{1.720251in}{1.920178in}}%
\pgfpathlineto{\pgfqpoint{1.725468in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{1.726772in}{1.923295in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{1.927337in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{1.927491in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{1.737208in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{1.738518in}{1.929426in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{1.930532in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{1.931600in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{1.743753in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{1.750280in}{1.933793in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{1.935664in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{1.937685in}}%
\pgfpathlineto{\pgfqpoint{1.759297in}{1.937002in}}%
\pgfpathlineto{\pgfqpoint{1.763346in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{1.773292in}{1.943248in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{1.945423in}}%
\pgfpathlineto{\pgfqpoint{1.775913in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{1.787658in}{1.949383in}}%
\pgfpathlineto{\pgfqpoint{1.790285in}{1.952056in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{1.953905in}}%
\pgfpathlineto{\pgfqpoint{1.795497in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{1.956915in}}%
\pgfpathlineto{\pgfqpoint{1.798111in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{1.800718in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{1.802021in}{1.957693in}}%
\pgfpathlineto{\pgfqpoint{1.803332in}{1.959346in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{1.959951in}}%
\pgfpathlineto{\pgfqpoint{1.808559in}{1.961494in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.963107in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.963107in}}%
\pgfpathlineto{\pgfqpoint{1.813781in}{1.964518in}}%
\pgfpathlineto{\pgfqpoint{1.816393in}{1.966227in}}%
\pgfpathlineto{\pgfqpoint{1.816393in}{1.966227in}}%
\pgfpathlineto{\pgfqpoint{1.819035in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{1.819749in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{1.968162in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{1.968596in}}%
\pgfpathlineto{\pgfqpoint{1.825075in}{1.970625in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{1.970610in}}%
\pgfpathlineto{\pgfqpoint{1.827703in}{1.971830in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{1.832931in}{1.974636in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{1.973965in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{1.973965in}}%
\pgfpathlineto{\pgfqpoint{1.836897in}{1.974698in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{1.975999in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.976841in}}%
\pgfpathlineto{\pgfqpoint{1.842124in}{1.977982in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.979774in}}%
\pgfpathlineto{\pgfqpoint{1.847338in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{1.984260in}}%
\pgfpathlineto{\pgfqpoint{1.856465in}{1.983616in}}%
\pgfpathlineto{\pgfqpoint{1.861780in}{1.987127in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{1.987243in}}%
\pgfpathlineto{\pgfqpoint{1.867651in}{1.989034in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{1.991094in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{1.875503in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{1.876817in}{1.993199in}}%
\pgfpathlineto{\pgfqpoint{1.878122in}{1.994426in}}%
\pgfpathlineto{\pgfqpoint{1.879427in}{1.994794in}}%
\pgfpathlineto{\pgfqpoint{1.879427in}{1.994794in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{2.000748in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{1.896180in}{2.002998in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{2.002975in}}%
\pgfpathlineto{\pgfqpoint{1.900105in}{2.005387in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{2.005907in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{2.005907in}}%
\pgfpathlineto{\pgfqpoint{1.905333in}{2.006818in}}%
\pgfpathlineto{\pgfqpoint{1.907939in}{2.006419in}}%
\pgfpathlineto{\pgfqpoint{1.907939in}{2.006419in}}%
\pgfpathlineto{\pgfqpoint{1.915780in}{2.009579in}}%
\pgfpathlineto{\pgfqpoint{1.917084in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{1.918385in}{2.009598in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.009479in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.009479in}}%
\pgfpathlineto{\pgfqpoint{1.923613in}{2.012022in}}%
\pgfpathlineto{\pgfqpoint{1.924921in}{2.011327in}}%
\pgfpathlineto{\pgfqpoint{1.932765in}{2.014530in}}%
\pgfpathlineto{\pgfqpoint{1.932765in}{2.014530in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{2.014272in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{2.014939in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{1.939297in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{2.016784in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{2.016421in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{2.020715in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{2.020715in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.966715in}{2.021260in}}%
\pgfpathlineto{\pgfqpoint{1.966715in}{2.021260in}}%
\pgfpathlineto{\pgfqpoint{1.968015in}{2.022352in}}%
\pgfpathlineto{\pgfqpoint{1.969315in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{1.971919in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{1.973222in}{2.022711in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{2.023794in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{2.023794in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{2.025651in}}%
\pgfpathlineto{\pgfqpoint{1.989588in}{2.021609in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{2.022322in}}%
\pgfpathlineto{\pgfqpoint{2.000027in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{2.000027in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{2.001332in}{2.023403in}}%
\pgfpathlineto{\pgfqpoint{2.006577in}{2.025478in}}%
\pgfpathlineto{\pgfqpoint{2.007879in}{2.024225in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{2.011808in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{2.011808in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{2.018136in}{2.026468in}}%
\pgfpathlineto{\pgfqpoint{2.019465in}{2.027182in}}%
\pgfpathlineto{\pgfqpoint{2.022103in}{2.026543in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{2.027344in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{2.027135in}}%
\pgfpathlineto{\pgfqpoint{2.035245in}{2.028538in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{2.028457in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{2.028457in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{2.029914in}}%
\pgfpathlineto{\pgfqpoint{2.053400in}{2.029717in}}%
\pgfpathlineto{\pgfqpoint{2.054703in}{2.030305in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{2.030301in}}%
\pgfpathlineto{\pgfqpoint{2.061229in}{2.031210in}}%
\pgfpathlineto{\pgfqpoint{2.063838in}{2.030871in}}%
\pgfpathlineto{\pgfqpoint{2.065142in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{2.067757in}{2.030886in}}%
\pgfpathlineto{\pgfqpoint{2.070368in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{2.072325in}{2.029273in}}%
\pgfpathlineto{\pgfqpoint{2.073668in}{2.030000in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{2.029502in}}%
\pgfpathlineto{\pgfqpoint{2.077582in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{2.085430in}{2.030347in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{2.031103in}}%
\pgfpathlineto{\pgfqpoint{2.097163in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.099771in}{2.031696in}}%
\pgfpathlineto{\pgfqpoint{2.101076in}{2.030967in}}%
\pgfpathlineto{\pgfqpoint{2.103823in}{2.031521in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{2.031309in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{2.030722in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{2.116891in}{2.030639in}}%
\pgfpathlineto{\pgfqpoint{2.118192in}{2.031212in}}%
\pgfpathlineto{\pgfqpoint{2.119492in}{2.030074in}}%
\pgfpathlineto{\pgfqpoint{2.122114in}{2.031773in}}%
\pgfpathlineto{\pgfqpoint{2.124723in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{2.126026in}{2.030697in}}%
\pgfpathlineto{\pgfqpoint{2.127331in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{2.031752in}}%
\pgfpathlineto{\pgfqpoint{2.133843in}{2.029317in}}%
\pgfpathlineto{\pgfqpoint{2.135806in}{2.028949in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{2.029517in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{2.029517in}}%
\pgfpathlineto{\pgfqpoint{2.144457in}{2.030687in}}%
\pgfpathlineto{\pgfqpoint{2.144457in}{2.030687in}}%
\pgfpathlineto{\pgfqpoint{2.145109in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{2.029049in}}%
\pgfpathlineto{\pgfqpoint{2.149114in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{2.150418in}{2.028457in}}%
\pgfpathlineto{\pgfqpoint{2.153032in}{2.027584in}}%
\pgfpathlineto{\pgfqpoint{2.153032in}{2.027584in}}%
\pgfpathlineto{\pgfqpoint{2.154332in}{2.028884in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{2.027974in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.024898in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.024898in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{2.025592in}}%
\pgfpathlineto{\pgfqpoint{2.167386in}{2.021648in}}%
\pgfpathlineto{\pgfqpoint{2.169994in}{2.022649in}}%
\pgfpathlineto{\pgfqpoint{2.171303in}{2.020852in}}%
\pgfpathlineto{\pgfqpoint{2.173909in}{2.021992in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{2.021315in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{2.021315in}}%
\pgfpathlineto{\pgfqpoint{2.177821in}{2.022021in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.021073in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{2.021876in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{2.018814in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{2.018814in}}%
\pgfpathlineto{\pgfqpoint{2.186968in}{2.017632in}}%
\pgfpathlineto{\pgfqpoint{2.188928in}{2.017319in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{2.015425in}}%
\pgfpathlineto{\pgfqpoint{2.192840in}{2.015876in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{2.014968in}}%
\pgfpathlineto{\pgfqpoint{2.200702in}{2.015910in}}%
\pgfpathlineto{\pgfqpoint{2.202003in}{2.013873in}}%
\pgfpathlineto{\pgfqpoint{2.203307in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{2.204610in}{2.013554in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{2.205913in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{2.207218in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{2.208523in}{2.013332in}}%
\pgfpathlineto{\pgfqpoint{2.209830in}{2.011536in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.012283in}}%
\pgfpathlineto{\pgfqpoint{2.217660in}{2.010549in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.007537in}}%
\pgfpathlineto{\pgfqpoint{2.230756in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{2.237283in}{1.978181in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.975251in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.974272in}}%
\pgfpathlineto{\pgfqpoint{2.241201in}{1.971948in}}%
\pgfpathlineto{\pgfqpoint{2.243804in}{1.971317in}}%
\pgfpathlineto{\pgfqpoint{2.245108in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{1.970084in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.971100in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.971100in}}%
\pgfpathlineto{\pgfqpoint{2.250385in}{1.966573in}}%
\pgfpathlineto{\pgfqpoint{2.253716in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{2.255020in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{2.256325in}{1.962693in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{2.258932in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{2.261549in}{1.961213in}}%
\pgfpathlineto{\pgfqpoint{2.262872in}{1.962770in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.959095in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.959095in}}%
\pgfpathlineto{\pgfqpoint{2.265549in}{1.959531in}}%
\pgfpathlineto{\pgfqpoint{2.269475in}{1.959368in}}%
\pgfpathlineto{\pgfqpoint{2.270808in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{1.959690in}}%
\pgfpathlineto{\pgfqpoint{2.273100in}{1.959690in}}%
\pgfpathlineto{\pgfqpoint{2.279631in}{1.960888in}}%
\pgfpathlineto{\pgfqpoint{2.283543in}{1.959742in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{1.953297in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{1.953297in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{1.952181in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{1.952181in}}%
\pgfpathlineto{\pgfqpoint{2.292687in}{1.949884in}}%
\pgfpathlineto{\pgfqpoint{2.292687in}{1.949884in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{2.296605in}{1.951792in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.947316in}}%
\pgfpathlineto{\pgfqpoint{2.299213in}{1.945872in}}%
\pgfpathlineto{\pgfqpoint{2.300516in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{2.301825in}{1.945865in}}%
\pgfpathlineto{\pgfqpoint{2.303128in}{1.948500in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{1.942966in}}%
\pgfpathlineto{\pgfqpoint{2.304431in}{1.942966in}}%
\pgfpathlineto{\pgfqpoint{2.307039in}{1.943269in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{1.942312in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{1.943606in}}%
\pgfpathlineto{\pgfqpoint{2.310956in}{1.943606in}}%
\pgfpathlineto{\pgfqpoint{2.313566in}{1.939448in}}%
\pgfpathlineto{\pgfqpoint{2.316175in}{1.937786in}}%
\pgfpathlineto{\pgfqpoint{2.320120in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{2.321427in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{2.326663in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{1.923602in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{1.925888in}}%
\pgfpathlineto{\pgfqpoint{2.330581in}{1.925888in}}%
\pgfpathlineto{\pgfqpoint{2.333188in}{1.927669in}}%
\pgfpathlineto{\pgfqpoint{2.334492in}{1.927451in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{1.924510in}}%
\pgfpathlineto{\pgfqpoint{2.337116in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{1.925626in}}%
\pgfpathlineto{\pgfqpoint{2.343651in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{2.347575in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{2.348883in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{2.350190in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{2.354101in}{1.912843in}}%
\pgfpathlineto{\pgfqpoint{2.357378in}{1.908461in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{1.901178in}}%
\pgfpathlineto{\pgfqpoint{2.359991in}{1.903810in}}%
\pgfpathlineto{\pgfqpoint{2.362600in}{1.920450in}}%
\pgfpathlineto{\pgfqpoint{2.363905in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{2.363905in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{2.365213in}{1.932809in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.939642in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{1.948102in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{1.948102in}}%
\pgfpathlineto{\pgfqpoint{2.371726in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{2.373029in}{1.941566in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{2.380873in}{1.956488in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{1.957497in}}%
\pgfpathlineto{\pgfqpoint{2.383490in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{2.386141in}{1.958916in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{1.962161in}}%
\pgfpathlineto{\pgfqpoint{2.390067in}{1.970826in}}%
\pgfpathlineto{\pgfqpoint{2.390067in}{1.970826in}}%
\pgfpathlineto{\pgfqpoint{2.391372in}{1.972465in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{1.971677in}}%
\pgfpathlineto{\pgfqpoint{2.395284in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{2.400577in}{1.970374in}}%
\pgfpathlineto{\pgfqpoint{2.404568in}{1.974910in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{1.982322in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{1.982322in}}%
\pgfpathlineto{\pgfqpoint{2.410451in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{2.414375in}{1.978895in}}%
\pgfpathlineto{\pgfqpoint{2.416993in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{2.418296in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{2.422221in}{1.987433in}}%
\pgfpathlineto{\pgfqpoint{2.423526in}{1.986141in}}%
\pgfpathlineto{\pgfqpoint{2.426132in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{2.427438in}{1.990564in}}%
\pgfpathlineto{\pgfqpoint{2.428741in}{1.989754in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{1.990208in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{1.982660in}}%
\pgfpathlineto{\pgfqpoint{2.440584in}{1.982813in}}%
\pgfpathlineto{\pgfqpoint{2.443193in}{1.980800in}}%
\pgfpathlineto{\pgfqpoint{2.444500in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.448428in}{1.975788in}}%
\pgfpathlineto{\pgfqpoint{2.452344in}{1.971920in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.972614in}}%
\pgfpathlineto{\pgfqpoint{2.456258in}{1.972002in}}%
\pgfpathlineto{\pgfqpoint{2.457562in}{1.973931in}}%
\pgfpathlineto{\pgfqpoint{2.458866in}{1.971403in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{1.971075in}}%
\pgfpathlineto{\pgfqpoint{2.461475in}{1.972007in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.970421in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{1.970346in}}%
\pgfpathlineto{\pgfqpoint{2.466692in}{1.966966in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{1.965508in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{1.965508in}}%
\pgfpathlineto{\pgfqpoint{2.474562in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{2.474562in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{1.961810in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{1.961810in}}%
\pgfpathlineto{\pgfqpoint{2.479133in}{1.961138in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{1.957883in}}%
\pgfpathlineto{\pgfqpoint{2.484401in}{1.957780in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{1.956391in}}%
\pgfpathlineto{\pgfqpoint{2.488335in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{2.490947in}{1.952902in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{1.954130in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.951502in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.951502in}}%
\pgfpathlineto{\pgfqpoint{2.499127in}{1.951838in}}%
\pgfpathlineto{\pgfqpoint{2.505020in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.506323in}{1.947328in}}%
\pgfpathlineto{\pgfqpoint{2.510250in}{1.945418in}}%
\pgfpathlineto{\pgfqpoint{2.511549in}{1.943858in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{1.945050in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{2.516761in}{1.942111in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{1.941417in}}%
\pgfpathlineto{\pgfqpoint{2.519375in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{1.939346in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{1.939346in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{2.532197in}{1.935202in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{1.932956in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{1.932025in}}%
\pgfpathlineto{\pgfqpoint{2.541466in}{1.929969in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{1.929367in}}%
\pgfpathlineto{\pgfqpoint{2.545379in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.928464in}}%
\pgfpathlineto{\pgfqpoint{2.550726in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{2.553331in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{2.558574in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{2.559877in}{1.921979in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{1.919535in}}%
\pgfpathlineto{\pgfqpoint{2.563789in}{1.918380in}}%
\pgfpathlineto{\pgfqpoint{2.565092in}{1.917206in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{2.567705in}{1.916052in}}%
\pgfpathlineto{\pgfqpoint{2.569009in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{2.571627in}{1.914270in}}%
\pgfpathlineto{\pgfqpoint{2.574249in}{1.914120in}}%
\pgfpathlineto{\pgfqpoint{2.575552in}{1.912208in}}%
\pgfpathlineto{\pgfqpoint{2.578168in}{1.910503in}}%
\pgfpathlineto{\pgfqpoint{2.584041in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{2.585347in}{1.906525in}}%
\pgfpathlineto{\pgfqpoint{2.590581in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{2.591885in}{1.902905in}}%
\pgfpathlineto{\pgfqpoint{2.593189in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{2.597114in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{2.598419in}{1.900725in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{1.896554in}}%
\pgfpathlineto{\pgfqpoint{2.604946in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{2.608855in}{1.892970in}}%
\pgfpathlineto{\pgfqpoint{2.611469in}{1.891630in}}%
\pgfpathlineto{\pgfqpoint{2.614075in}{1.888637in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.889319in}}%
\pgfpathlineto{\pgfqpoint{2.624705in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{2.626008in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.627311in}{1.882278in}}%
\pgfpathlineto{\pgfqpoint{2.631233in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{2.631233in}{1.879115in}}%
\pgfpathlineto{\pgfqpoint{2.639072in}{1.875277in}}%
\pgfpathlineto{\pgfqpoint{2.640377in}{1.873481in}}%
\pgfpathlineto{\pgfqpoint{2.643638in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{2.644964in}{1.872208in}}%
\pgfpathlineto{\pgfqpoint{2.646272in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{2.648878in}{1.867133in}}%
\pgfpathlineto{\pgfqpoint{2.650183in}{1.868475in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.863683in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{1.862581in}}%
\pgfpathlineto{\pgfqpoint{2.662253in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{2.662904in}{1.859433in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{2.664860in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{2.667473in}{1.853487in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{1.853999in}}%
\pgfpathlineto{\pgfqpoint{2.675336in}{1.853642in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.679249in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{2.679901in}{1.850930in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{1.850195in}}%
\pgfpathlineto{\pgfqpoint{2.682515in}{1.848513in}}%
\pgfpathlineto{\pgfqpoint{2.683844in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{1.849689in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{2.692981in}{1.842471in}}%
\pgfpathlineto{\pgfqpoint{2.694323in}{1.840473in}}%
\pgfpathlineto{\pgfqpoint{2.695631in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{2.700852in}{1.838216in}}%
\pgfpathlineto{\pgfqpoint{2.703461in}{1.836226in}}%
\pgfpathlineto{\pgfqpoint{2.703461in}{1.836226in}}%
\pgfpathlineto{\pgfqpoint{2.704764in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{2.706072in}{1.834152in}}%
\pgfpathlineto{\pgfqpoint{2.707377in}{1.834877in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{1.833150in}}%
\pgfpathlineto{\pgfqpoint{2.713985in}{1.829715in}}%
\pgfpathlineto{\pgfqpoint{2.715291in}{1.830031in}}%
\pgfpathlineto{\pgfqpoint{2.715291in}{1.830031in}}%
\pgfpathlineto{\pgfqpoint{2.716603in}{1.828383in}}%
\pgfpathlineto{\pgfqpoint{2.717907in}{1.827896in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{2.725371in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{2.729299in}{1.820119in}}%
\pgfpathlineto{\pgfqpoint{2.732042in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{2.732042in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{2.734663in}{1.816690in}}%
\pgfpathlineto{\pgfqpoint{2.735966in}{1.816910in}}%
\pgfpathlineto{\pgfqpoint{2.738625in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{2.742559in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{2.742559in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{1.810671in}}%
\pgfpathlineto{\pgfqpoint{2.746483in}{1.810705in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{2.754354in}{1.806985in}}%
\pgfpathlineto{\pgfqpoint{2.755658in}{1.804846in}}%
\pgfpathlineto{\pgfqpoint{2.760235in}{1.801775in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{1.804734in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{1.800027in}}%
\pgfpathlineto{\pgfqpoint{2.765470in}{1.798025in}}%
\pgfpathlineto{\pgfqpoint{2.774594in}{1.795937in}}%
\pgfpathlineto{\pgfqpoint{2.781114in}{1.790286in}}%
\pgfpathlineto{\pgfqpoint{2.782465in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{2.794517in}{1.784652in}}%
\pgfpathlineto{\pgfqpoint{2.795822in}{1.786576in}}%
\pgfpathlineto{\pgfqpoint{2.795822in}{1.786576in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{2.800425in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{2.801726in}{1.779581in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{1.781321in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{1.781321in}}%
\pgfpathlineto{\pgfqpoint{2.805642in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.806945in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{2.813477in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.778239in}}%
\pgfpathlineto{\pgfqpoint{2.821305in}{1.775788in}}%
\pgfpathlineto{\pgfqpoint{2.825214in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{2.826517in}{1.774205in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{1.773008in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{1.773008in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{2.840905in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{2.846148in}{1.766103in}}%
\pgfpathlineto{\pgfqpoint{2.847451in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{2.848755in}{1.771262in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{2.853994in}{1.748206in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{2.855306in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{2.856612in}{1.673157in}}%
\pgfpathlineto{\pgfqpoint{2.859231in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{1.338597in}}%
\pgfpathlineto{\pgfqpoint{2.864448in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{2.867052in}{0.914781in}}%
\pgfpathlineto{\pgfqpoint{2.868355in}{0.916132in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{2.875555in}{0.739393in}}%
\pgfpathlineto{\pgfqpoint{2.879469in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{2.927602in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{2.928910in}{1.700607in}}%
\pgfpathlineto{\pgfqpoint{2.931526in}{1.698969in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{1.693020in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{2.936775in}{1.702294in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{1.701332in}}%
\pgfpathlineto{\pgfqpoint{2.939587in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{2.940900in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{2.942205in}{1.687284in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{1.685726in}}%
\pgfpathlineto{\pgfqpoint{2.957224in}{1.676193in}}%
\pgfpathlineto{\pgfqpoint{2.962440in}{1.682944in}}%
\pgfpathlineto{\pgfqpoint{2.966373in}{1.687431in}}%
\pgfpathlineto{\pgfqpoint{2.967673in}{1.687528in}}%
\pgfpathlineto{\pgfqpoint{2.970295in}{1.690574in}}%
\pgfpathlineto{\pgfqpoint{2.972902in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{2.974207in}{1.696808in}}%
\pgfpathlineto{\pgfqpoint{2.974207in}{1.696808in}}%
\pgfpathlineto{\pgfqpoint{2.976884in}{1.700354in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{1.703321in}}%
\pgfpathlineto{\pgfqpoint{2.979494in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{2.980797in}{1.702741in}}%
\pgfpathlineto{\pgfqpoint{2.980797in}{1.702741in}}%
\pgfpathlineto{\pgfqpoint{2.982100in}{1.704907in}}%
\pgfpathlineto{\pgfqpoint{2.984343in}{1.707388in}}%
\pgfpathlineto{\pgfqpoint{2.985646in}{1.706843in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{2.990867in}{1.708979in}}%
\pgfpathlineto{\pgfqpoint{2.994787in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{1.711069in}}%
\pgfpathlineto{\pgfqpoint{2.997404in}{1.711694in}}%
\pgfpathlineto{\pgfqpoint{3.000021in}{1.711204in}}%
\pgfpathlineto{\pgfqpoint{3.000021in}{1.711204in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{1.712332in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{3.007860in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{3.011788in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{3.013092in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{3.014397in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{3.015705in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{3.018314in}{1.720308in}}%
\pgfpathlineto{\pgfqpoint{3.020923in}{1.720463in}}%
\pgfpathlineto{\pgfqpoint{3.024850in}{1.723529in}}%
\pgfpathlineto{\pgfqpoint{3.027457in}{1.721184in}}%
\pgfpathlineto{\pgfqpoint{3.030066in}{1.721348in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{1.724356in}}%
\pgfpathlineto{\pgfqpoint{3.036697in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{3.036697in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{3.038002in}{1.722829in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{3.044559in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.044559in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.046522in}{1.722468in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{3.052189in}{1.727790in}}%
\pgfpathlineto{\pgfqpoint{3.052189in}{1.727790in}}%
\pgfpathlineto{\pgfqpoint{3.054280in}{1.726741in}}%
\pgfpathlineto{\pgfqpoint{3.055595in}{1.728810in}}%
\pgfpathlineto{\pgfqpoint{3.058202in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.060813in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{3.063422in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{3.067341in}{1.731949in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.732671in}}%
\pgfpathlineto{\pgfqpoint{3.069948in}{1.734471in}}%
\pgfpathlineto{\pgfqpoint{3.072561in}{1.734893in}}%
\pgfpathlineto{\pgfqpoint{3.073873in}{1.736959in}}%
\pgfpathlineto{\pgfqpoint{3.075177in}{1.736207in}}%
\pgfpathlineto{\pgfqpoint{3.080393in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{3.080393in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{3.083008in}{1.741038in}}%
\pgfpathlineto{\pgfqpoint{3.084312in}{1.742463in}}%
\pgfpathlineto{\pgfqpoint{3.085615in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{3.085615in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{3.086918in}{1.741706in}}%
\pgfpathlineto{\pgfqpoint{3.092142in}{1.744021in}}%
\pgfpathlineto{\pgfqpoint{3.094766in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{3.096069in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{3.099978in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{3.103925in}{1.749933in}}%
\pgfpathlineto{\pgfqpoint{3.106531in}{1.750162in}}%
\pgfpathlineto{\pgfqpoint{3.107842in}{1.751767in}}%
\pgfpathlineto{\pgfqpoint{3.120914in}{1.757740in}}%
\pgfpathlineto{\pgfqpoint{3.122226in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{3.126152in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{3.130728in}{1.762807in}}%
\pgfpathlineto{\pgfqpoint{3.130728in}{1.762807in}}%
\pgfpathlineto{\pgfqpoint{3.135987in}{1.764863in}}%
\pgfpathlineto{\pgfqpoint{3.135987in}{1.764863in}}%
\pgfpathlineto{\pgfqpoint{3.138601in}{1.767278in}}%
\pgfpathlineto{\pgfqpoint{3.139906in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{3.139906in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{3.142523in}{1.768193in}}%
\pgfpathlineto{\pgfqpoint{3.145130in}{1.770177in}}%
\pgfpathlineto{\pgfqpoint{3.152956in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{3.154260in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{3.154260in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{3.156868in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{3.159489in}{1.777319in}}%
\pgfpathlineto{\pgfqpoint{3.160792in}{1.777127in}}%
\pgfpathlineto{\pgfqpoint{3.164701in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{3.166011in}{1.781873in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{1.782947in}}%
\pgfpathlineto{\pgfqpoint{3.168621in}{1.782936in}}%
\pgfpathlineto{\pgfqpoint{3.169926in}{1.783667in}}%
\pgfpathlineto{\pgfqpoint{3.173839in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{3.177754in}{1.782453in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.782778in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.782778in}}%
\pgfpathlineto{\pgfqpoint{3.182896in}{1.788547in}}%
\pgfpathlineto{\pgfqpoint{3.185506in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{3.188115in}{1.789672in}}%
\pgfpathlineto{\pgfqpoint{3.189418in}{1.790633in}}%
\pgfpathlineto{\pgfqpoint{3.190722in}{1.792482in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{1.794486in}}%
\pgfpathlineto{\pgfqpoint{3.198637in}{1.795763in}}%
\pgfpathlineto{\pgfqpoint{3.199948in}{1.795765in}}%
\pgfpathlineto{\pgfqpoint{3.203863in}{1.798061in}}%
\pgfpathlineto{\pgfqpoint{3.205168in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{3.211053in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{3.218889in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{3.222803in}{1.809451in}}%
\pgfpathlineto{\pgfqpoint{3.222803in}{1.809451in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{1.805360in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{1.805360in}}%
\pgfpathlineto{\pgfqpoint{3.228033in}{1.804329in}}%
\pgfpathlineto{\pgfqpoint{3.229336in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{3.230651in}{1.804618in}}%
\pgfpathlineto{\pgfqpoint{3.231952in}{1.808586in}}%
\pgfpathlineto{\pgfqpoint{3.238474in}{1.808701in}}%
\pgfpathlineto{\pgfqpoint{3.241087in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{3.243687in}{1.799742in}}%
\pgfpathlineto{\pgfqpoint{3.251514in}{1.804717in}}%
\pgfpathlineto{\pgfqpoint{3.252817in}{1.803563in}}%
\pgfpathlineto{\pgfqpoint{3.255425in}{1.806522in}}%
\pgfpathlineto{\pgfqpoint{3.258036in}{1.811220in}}%
\pgfpathlineto{\pgfqpoint{3.263262in}{1.815458in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{3.265866in}{1.814315in}}%
\pgfpathlineto{\pgfqpoint{3.267173in}{1.811372in}}%
\pgfpathlineto{\pgfqpoint{3.269777in}{1.812233in}}%
\pgfpathlineto{\pgfqpoint{3.271080in}{1.814327in}}%
\pgfpathlineto{\pgfqpoint{3.274991in}{1.814295in}}%
\pgfpathlineto{\pgfqpoint{3.287407in}{1.818214in}}%
\pgfpathlineto{\pgfqpoint{3.289646in}{1.817608in}}%
\pgfpathlineto{\pgfqpoint{3.291605in}{1.819859in}}%
\pgfpathlineto{\pgfqpoint{3.294217in}{1.819664in}}%
\pgfpathlineto{\pgfqpoint{3.295520in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{1.819904in}}%
\pgfpathlineto{\pgfqpoint{3.298129in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{3.298129in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{3.302034in}{1.820657in}}%
\pgfpathlineto{\pgfqpoint{3.304642in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{1.821927in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{1.821927in}}%
\pgfpathlineto{\pgfqpoint{3.307248in}{1.822652in}}%
\pgfpathlineto{\pgfqpoint{3.312204in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{3.314931in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{3.317538in}{1.824524in}}%
\pgfpathlineto{\pgfqpoint{3.318841in}{1.823553in}}%
\pgfpathlineto{\pgfqpoint{3.320168in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{3.320168in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{3.325486in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{3.328123in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{3.328123in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{3.338479in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{3.340844in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{3.340844in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{1.833656in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{1.833656in}}%
\pgfpathlineto{\pgfqpoint{3.347459in}{1.832619in}}%
\pgfpathlineto{\pgfqpoint{3.351473in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{3.352785in}{1.832626in}}%
\pgfpathlineto{\pgfqpoint{3.354095in}{1.832616in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{3.356701in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{3.359310in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{3.360623in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{3.360623in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.835727in}}%
\pgfpathlineto{\pgfqpoint{3.365199in}{1.836928in}}%
\pgfpathlineto{\pgfqpoint{3.365199in}{1.836928in}}%
\pgfpathlineto{\pgfqpoint{3.367805in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{3.367805in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{3.380875in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{3.390044in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{3.391403in}{1.844030in}}%
\pgfpathlineto{\pgfqpoint{3.391403in}{1.844030in}}%
\pgfpathlineto{\pgfqpoint{3.395313in}{1.846435in}}%
\pgfpathlineto{\pgfqpoint{3.396618in}{1.845803in}}%
\pgfpathlineto{\pgfqpoint{3.399226in}{1.846391in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{1.847455in}}%
\pgfpathlineto{\pgfqpoint{3.404465in}{1.847157in}}%
\pgfpathlineto{\pgfqpoint{3.405770in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{3.408382in}{1.848454in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{1.853296in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{1.855027in}}%
\pgfpathlineto{\pgfqpoint{3.441759in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{3.447001in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{3.469277in}{1.862442in}}%
\pgfpathlineto{\pgfqpoint{3.470580in}{1.862481in}}%
\pgfpathlineto{\pgfqpoint{3.473204in}{1.863969in}}%
\pgfpathlineto{\pgfqpoint{3.475814in}{1.863590in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{1.865351in}}%
\pgfpathlineto{\pgfqpoint{3.481038in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{3.483652in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{3.486264in}{1.866836in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{3.490176in}{1.867748in}}%
\pgfpathlineto{\pgfqpoint{3.492787in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{3.499978in}{1.870535in}}%
\pgfpathlineto{\pgfqpoint{3.502587in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{1.870872in}}%
\pgfpathlineto{\pgfqpoint{3.506505in}{1.872314in}}%
\pgfpathlineto{\pgfqpoint{3.520878in}{1.876636in}}%
\pgfpathlineto{\pgfqpoint{3.528734in}{1.879837in}}%
\pgfpathlineto{\pgfqpoint{3.530125in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.530125in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.534044in}{1.882199in}}%
\pgfpathlineto{\pgfqpoint{3.534044in}{1.882199in}}%
\pgfpathlineto{\pgfqpoint{3.553677in}{1.889105in}}%
\pgfpathlineto{\pgfqpoint{3.555635in}{1.888940in}}%
\pgfpathlineto{\pgfqpoint{3.558246in}{1.890921in}}%
\pgfpathlineto{\pgfqpoint{3.559550in}{1.890866in}}%
\pgfpathlineto{\pgfqpoint{3.559550in}{1.890866in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{1.891907in}}%
\pgfpathlineto{\pgfqpoint{3.562160in}{1.891907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{2.973585in}{1.552194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994952in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{1.674335in}}%
\pgfpathlineto{\pgfqpoint{1.015141in}{1.675847in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{1.675471in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{1.677600in}}%
\pgfpathlineto{\pgfqpoint{1.038969in}{1.678580in}}%
\pgfpathlineto{\pgfqpoint{1.053881in}{1.683384in}}%
\pgfpathlineto{\pgfqpoint{1.062912in}{1.687586in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{1.690965in}}%
\pgfpathlineto{\pgfqpoint{1.075845in}{1.693405in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{1.085065in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{1.089664in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{1.702557in}}%
\pgfpathlineto{\pgfqpoint{1.100157in}{1.706022in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{1.712770in}}%
\pgfpathlineto{\pgfqpoint{1.129381in}{1.720776in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{1.725157in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{1.162537in}{1.735936in}}%
\pgfpathlineto{\pgfqpoint{1.187742in}{1.751641in}}%
\pgfpathlineto{\pgfqpoint{1.197412in}{1.756532in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{1.763086in}}%
\pgfpathlineto{\pgfqpoint{1.235350in}{1.778066in}}%
\pgfpathlineto{\pgfqpoint{1.243570in}{1.781630in}}%
\pgfpathlineto{\pgfqpoint{1.255550in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{1.259219in}{1.791981in}}%
\pgfpathlineto{\pgfqpoint{1.267118in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{1.293998in}{1.812604in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.310390in}{1.819904in}}%
\pgfpathlineto{\pgfqpoint{1.320846in}{1.825258in}}%
\pgfpathlineto{\pgfqpoint{1.328519in}{1.829391in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{1.837511in}}%
\pgfpathlineto{\pgfqpoint{1.369349in}{1.846132in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{1.848096in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.851039in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.851121in}}%
\pgfpathlineto{\pgfqpoint{1.435379in}{1.858351in}}%
\pgfpathlineto{\pgfqpoint{1.482330in}{1.869909in}}%
\pgfpathlineto{\pgfqpoint{1.508791in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{1.879181in}}%
\pgfpathlineto{\pgfqpoint{1.544007in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{1.557545in}{1.886019in}}%
\pgfpathlineto{\pgfqpoint{1.591494in}{1.892809in}}%
\pgfpathlineto{\pgfqpoint{1.606626in}{1.897678in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{1.902847in}}%
\pgfpathlineto{\pgfqpoint{1.647835in}{1.908457in}}%
\pgfpathlineto{\pgfqpoint{1.654563in}{1.909740in}}%
\pgfpathlineto{\pgfqpoint{1.660483in}{1.911784in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.912997in}}%
\pgfpathlineto{\pgfqpoint{1.687485in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.708213in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{1.713776in}{1.931531in}}%
\pgfpathlineto{\pgfqpoint{1.727167in}{1.938005in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{1.941636in}}%
\pgfpathlineto{\pgfqpoint{1.740725in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{1.745860in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{1.761961in}{1.955935in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{1.958093in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{1.973345in}}%
\pgfpathlineto{\pgfqpoint{1.809789in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{1.831027in}{1.989134in}}%
\pgfpathlineto{\pgfqpoint{1.849868in}{1.998852in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{2.007915in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{1.889509in}{2.013894in}}%
\pgfpathlineto{\pgfqpoint{1.894596in}{2.015811in}}%
\pgfpathlineto{\pgfqpoint{1.905858in}{2.019082in}}%
\pgfpathlineto{\pgfqpoint{1.918131in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.938842in}{2.029152in}}%
\pgfpathlineto{\pgfqpoint{1.949578in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{1.972407in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{1.980838in}{2.036279in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{2.025746in}{2.042781in}}%
\pgfpathlineto{\pgfqpoint{2.031343in}{2.043593in}}%
\pgfpathlineto{\pgfqpoint{2.043922in}{2.043616in}}%
\pgfpathlineto{\pgfqpoint{2.060326in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{2.077339in}{2.045336in}}%
\pgfpathlineto{\pgfqpoint{2.092655in}{2.045398in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{2.045630in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{2.043570in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{2.042902in}}%
\pgfpathlineto{\pgfqpoint{2.233543in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{2.263492in}{2.017847in}}%
\pgfpathlineto{\pgfqpoint{2.280589in}{2.011613in}}%
\pgfpathlineto{\pgfqpoint{2.300001in}{2.004860in}}%
\pgfpathlineto{\pgfqpoint{2.311581in}{1.999703in}}%
\pgfpathlineto{\pgfqpoint{2.328081in}{1.991251in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{1.987930in}}%
\pgfpathlineto{\pgfqpoint{2.354485in}{1.976652in}}%
\pgfpathlineto{\pgfqpoint{2.362938in}{1.972993in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.968542in}}%
\pgfpathlineto{\pgfqpoint{2.379324in}{1.966902in}}%
\pgfpathlineto{\pgfqpoint{2.402943in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{2.410758in}{1.953229in}}%
\pgfpathlineto{\pgfqpoint{2.418453in}{1.950498in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{2.480605in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{2.493387in}{1.917139in}}%
\pgfpathlineto{\pgfqpoint{2.520947in}{1.905801in}}%
\pgfpathlineto{\pgfqpoint{2.535577in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{2.565389in}{1.882955in}}%
\pgfpathlineto{\pgfqpoint{2.577139in}{1.878706in}}%
\pgfpathlineto{\pgfqpoint{2.590644in}{1.871558in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{2.619046in}{1.857609in}}%
\pgfpathlineto{\pgfqpoint{2.624646in}{1.855730in}}%
\pgfpathlineto{\pgfqpoint{2.627693in}{1.853683in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{1.846553in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{1.837602in}}%
\pgfpathlineto{\pgfqpoint{2.684388in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{2.688544in}{1.825264in}}%
\pgfpathlineto{\pgfqpoint{2.693577in}{1.823500in}}%
\pgfpathlineto{\pgfqpoint{2.723638in}{1.806601in}}%
\pgfpathlineto{\pgfqpoint{2.752502in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{2.763579in}{1.788346in}}%
\pgfpathlineto{\pgfqpoint{2.766333in}{1.789158in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{1.786329in}}%
\pgfpathlineto{\pgfqpoint{2.774649in}{1.787143in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{1.785190in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{2.798287in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{2.801735in}{1.778743in}}%
\pgfpathlineto{\pgfqpoint{2.814948in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{1.776789in}}%
\pgfpathlineto{\pgfqpoint{2.826372in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{2.834963in}{1.773028in}}%
\pgfpathlineto{\pgfqpoint{2.873198in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.880771in}{1.773552in}}%
\pgfpathlineto{\pgfqpoint{2.888825in}{1.773200in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{2.914303in}{1.778121in}}%
\pgfpathlineto{\pgfqpoint{2.918071in}{1.779245in}}%
\pgfpathlineto{\pgfqpoint{2.921599in}{1.778640in}}%
\pgfpathlineto{\pgfqpoint{2.927717in}{1.780353in}}%
\pgfpathlineto{\pgfqpoint{2.930730in}{1.779847in}}%
\pgfpathlineto{\pgfqpoint{2.966355in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{2.968411in}{1.793604in}}%
\pgfpathlineto{\pgfqpoint{2.973170in}{1.792984in}}%
\pgfpathlineto{\pgfqpoint{2.995527in}{1.804890in}}%
\pgfpathlineto{\pgfqpoint{3.005589in}{1.809623in}}%
\pgfpathlineto{\pgfqpoint{3.037877in}{1.825894in}}%
\pgfpathlineto{\pgfqpoint{3.042691in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{3.056048in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.064542in}{1.837059in}}%
\pgfpathlineto{\pgfqpoint{3.073418in}{1.841446in}}%
\pgfpathlineto{\pgfqpoint{3.094315in}{1.852185in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{1.855213in}}%
\pgfpathlineto{\pgfqpoint{3.133709in}{1.876054in}}%
\pgfpathlineto{\pgfqpoint{3.137322in}{1.878245in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{1.881819in}}%
\pgfpathlineto{\pgfqpoint{3.152749in}{1.886627in}}%
\pgfpathlineto{\pgfqpoint{3.160943in}{1.889253in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{3.187123in}{1.902512in}}%
\pgfpathlineto{\pgfqpoint{3.191391in}{1.904532in}}%
\pgfpathlineto{\pgfqpoint{3.199994in}{1.907664in}}%
\pgfpathlineto{\pgfqpoint{3.209328in}{1.913041in}}%
\pgfpathlineto{\pgfqpoint{3.237588in}{1.926348in}}%
\pgfpathlineto{\pgfqpoint{3.242182in}{1.929129in}}%
\pgfpathlineto{\pgfqpoint{3.256772in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{3.269715in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{3.282383in}{1.945887in}}%
\pgfpathlineto{\pgfqpoint{3.289633in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{3.296307in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{3.303693in}{1.953646in}}%
\pgfpathlineto{\pgfqpoint{3.307515in}{1.955681in}}%
\pgfpathlineto{\pgfqpoint{3.322922in}{1.960969in}}%
\pgfpathlineto{\pgfqpoint{3.347918in}{1.971595in}}%
\pgfpathlineto{\pgfqpoint{3.358163in}{1.975539in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{3.378684in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{3.386379in}{1.987116in}}%
\pgfpathlineto{\pgfqpoint{3.394029in}{1.989220in}}%
\pgfpathlineto{\pgfqpoint{3.398231in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{3.407269in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{3.466570in}{2.015591in}}%
\pgfpathlineto{\pgfqpoint{3.473493in}{2.018721in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{3.484981in}{2.023766in}}%
\pgfpathlineto{\pgfqpoint{3.489251in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{3.497840in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{3.505477in}{2.031783in}}%
\pgfpathlineto{\pgfqpoint{3.521047in}{2.039801in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{3.548792in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{2.061050in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{2.063347in}}%
\pgfpathlineto{\pgfqpoint{3.582081in}{2.068924in}}%
\pgfpathlineto{\pgfqpoint{3.593337in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{3.627262in}{2.086273in}}%
\pgfpathlineto{\pgfqpoint{3.648993in}{2.095444in}}%
\pgfpathlineto{\pgfqpoint{3.665694in}{2.101408in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{2.103938in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{2.103938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.221033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying3_2_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.880239in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014014in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{1.014014in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661139in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308263in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955388in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{2.955388in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602513in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{3.602513in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{4.610711in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.610711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477923in,y=4.557904in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{5.144110in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.144110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672252in,y=5.091303in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{5.677509in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.677509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596211in,y=5.624703in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422368in,y=5.028813in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014014in}{5.274800in}}%
\pgfpathlineto{\pgfqpoint{1.014325in}{5.274274in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{5.274923in}}%
\pgfpathlineto{\pgfqpoint{1.015682in}{5.277102in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{5.278978in}}%
\pgfpathlineto{\pgfqpoint{1.017179in}{5.278903in}}%
\pgfpathlineto{\pgfqpoint{1.018596in}{5.279982in}}%
\pgfpathlineto{\pgfqpoint{1.019702in}{5.281570in}}%
\pgfpathlineto{\pgfqpoint{1.020540in}{5.281803in}}%
\pgfpathlineto{\pgfqpoint{1.023366in}{5.284647in}}%
\pgfpathlineto{\pgfqpoint{1.024578in}{5.285552in}}%
\pgfpathlineto{\pgfqpoint{1.026633in}{5.283155in}}%
\pgfpathlineto{\pgfqpoint{1.028254in}{5.283445in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{5.283407in}}%
\pgfpathlineto{\pgfqpoint{1.029453in}{5.281385in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{5.283398in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{5.281265in}}%
\pgfpathlineto{\pgfqpoint{1.031512in}{5.281098in}}%
\pgfpathlineto{\pgfqpoint{1.034588in}{5.276656in}}%
\pgfpathlineto{\pgfqpoint{1.036335in}{5.273924in}}%
\pgfpathlineto{\pgfqpoint{1.037052in}{5.271145in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{5.270201in}}%
\pgfpathlineto{\pgfqpoint{1.041253in}{5.262479in}}%
\pgfpathlineto{\pgfqpoint{1.041596in}{5.263710in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{5.263123in}}%
\pgfpathlineto{\pgfqpoint{1.043101in}{5.260920in}}%
\pgfpathlineto{\pgfqpoint{1.043665in}{5.262686in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{5.262038in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{5.260795in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{5.261800in}}%
\pgfpathlineto{\pgfqpoint{1.046771in}{5.260429in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{5.261705in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{5.264326in}}%
\pgfpathlineto{\pgfqpoint{1.047983in}{5.261825in}}%
\pgfpathlineto{\pgfqpoint{1.049280in}{5.261383in}}%
\pgfpathlineto{\pgfqpoint{1.050044in}{5.259127in}}%
\pgfpathlineto{\pgfqpoint{1.050780in}{5.260825in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{5.261034in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{5.258282in}}%
\pgfpathlineto{\pgfqpoint{1.053562in}{5.260053in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{5.257079in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{5.254359in}}%
\pgfpathlineto{\pgfqpoint{1.057737in}{5.255707in}}%
\pgfpathlineto{\pgfqpoint{1.058235in}{5.254774in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{5.249554in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{5.251198in}}%
\pgfpathlineto{\pgfqpoint{1.060722in}{5.251309in}}%
\pgfpathlineto{\pgfqpoint{1.061444in}{5.256365in}}%
\pgfpathlineto{\pgfqpoint{1.061766in}{5.254894in}}%
\pgfpathlineto{\pgfqpoint{1.063703in}{5.256024in}}%
\pgfpathlineto{\pgfqpoint{1.065018in}{5.258334in}}%
\pgfpathlineto{\pgfqpoint{1.066163in}{5.257321in}}%
\pgfpathlineto{\pgfqpoint{1.066643in}{5.259967in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{5.258209in}}%
\pgfpathlineto{\pgfqpoint{1.068726in}{5.258887in}}%
\pgfpathlineto{\pgfqpoint{1.070019in}{5.258225in}}%
\pgfpathlineto{\pgfqpoint{1.070420in}{5.258842in}}%
\pgfpathlineto{\pgfqpoint{1.071557in}{5.256768in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{5.257576in}}%
\pgfpathlineto{\pgfqpoint{1.073446in}{5.255004in}}%
\pgfpathlineto{\pgfqpoint{1.074000in}{5.256130in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{5.255501in}}%
\pgfpathlineto{\pgfqpoint{1.076939in}{5.257467in}}%
\pgfpathlineto{\pgfqpoint{1.077799in}{5.255272in}}%
\pgfpathlineto{\pgfqpoint{1.078748in}{5.251718in}}%
\pgfpathlineto{\pgfqpoint{1.079864in}{5.251925in}}%
\pgfpathlineto{\pgfqpoint{1.080502in}{5.250690in}}%
\pgfpathlineto{\pgfqpoint{1.081186in}{5.250990in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{5.252829in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{5.251383in}}%
\pgfpathlineto{\pgfqpoint{1.083068in}{5.248114in}}%
\pgfpathlineto{\pgfqpoint{1.083715in}{5.249704in}}%
\pgfpathlineto{\pgfqpoint{1.085582in}{5.248018in}}%
\pgfpathlineto{\pgfqpoint{1.086230in}{5.248103in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{5.247495in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{5.249766in}}%
\pgfpathlineto{\pgfqpoint{1.087858in}{5.247379in}}%
\pgfpathlineto{\pgfqpoint{1.089134in}{5.246230in}}%
\pgfpathlineto{\pgfqpoint{1.090551in}{5.246080in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{5.245122in}}%
\pgfpathlineto{\pgfqpoint{1.091751in}{5.242211in}}%
\pgfpathlineto{\pgfqpoint{1.092592in}{5.241460in}}%
\pgfpathlineto{\pgfqpoint{1.093670in}{5.241919in}}%
\pgfpathlineto{\pgfqpoint{1.094005in}{5.245119in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{5.245287in}}%
\pgfpathlineto{\pgfqpoint{1.095476in}{5.242436in}}%
\pgfpathlineto{\pgfqpoint{1.096122in}{5.242265in}}%
\pgfpathlineto{\pgfqpoint{1.096811in}{5.244275in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{5.241722in}}%
\pgfpathlineto{\pgfqpoint{1.099874in}{5.239604in}}%
\pgfpathlineto{\pgfqpoint{1.100593in}{5.237974in}}%
\pgfpathlineto{\pgfqpoint{1.101334in}{5.238032in}}%
\pgfpathlineto{\pgfqpoint{1.101763in}{5.241136in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{5.237072in}}%
\pgfpathlineto{\pgfqpoint{1.103224in}{5.236762in}}%
\pgfpathlineto{\pgfqpoint{1.104524in}{5.234225in}}%
\pgfpathlineto{\pgfqpoint{1.106399in}{5.226737in}}%
\pgfpathlineto{\pgfqpoint{1.107951in}{5.221729in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{5.221845in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{5.213444in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{5.208268in}}%
\pgfpathlineto{\pgfqpoint{1.112503in}{5.206990in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{5.197800in}}%
\pgfpathlineto{\pgfqpoint{1.116065in}{5.195767in}}%
\pgfpathlineto{\pgfqpoint{1.116909in}{5.196466in}}%
\pgfpathlineto{\pgfqpoint{1.117436in}{5.192747in}}%
\pgfpathlineto{\pgfqpoint{1.118230in}{5.193889in}}%
\pgfpathlineto{\pgfqpoint{1.118973in}{5.191219in}}%
\pgfpathlineto{\pgfqpoint{1.119297in}{5.196356in}}%
\pgfpathlineto{\pgfqpoint{1.120921in}{5.189655in}}%
\pgfpathlineto{\pgfqpoint{1.121237in}{5.191523in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{5.189911in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{5.189420in}}%
\pgfpathlineto{\pgfqpoint{1.127091in}{5.179894in}}%
\pgfpathlineto{\pgfqpoint{1.127767in}{5.178398in}}%
\pgfpathlineto{\pgfqpoint{1.128823in}{5.179605in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{5.178365in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{5.179466in}}%
\pgfpathlineto{\pgfqpoint{1.132220in}{5.175450in}}%
\pgfpathlineto{\pgfqpoint{1.133117in}{5.173707in}}%
\pgfpathlineto{\pgfqpoint{1.134040in}{5.170320in}}%
\pgfpathlineto{\pgfqpoint{1.135316in}{5.169794in}}%
\pgfpathlineto{\pgfqpoint{1.135879in}{5.171394in}}%
\pgfpathlineto{\pgfqpoint{1.137494in}{5.170788in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{5.165278in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{5.163853in}}%
\pgfpathlineto{\pgfqpoint{1.146600in}{5.160012in}}%
\pgfpathlineto{\pgfqpoint{1.148615in}{5.161175in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{5.160824in}}%
\pgfpathlineto{\pgfqpoint{1.149642in}{5.163091in}}%
\pgfpathlineto{\pgfqpoint{1.150711in}{5.163481in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{5.162790in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{5.165923in}}%
\pgfpathlineto{\pgfqpoint{1.153205in}{5.162271in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{5.163105in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{5.163236in}}%
\pgfpathlineto{\pgfqpoint{1.157671in}{5.170965in}}%
\pgfpathlineto{\pgfqpoint{1.158712in}{5.170741in}}%
\pgfpathlineto{\pgfqpoint{1.159861in}{5.172938in}}%
\pgfpathlineto{\pgfqpoint{1.160266in}{5.171185in}}%
\pgfpathlineto{\pgfqpoint{1.161222in}{5.172083in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{5.175532in}}%
\pgfpathlineto{\pgfqpoint{1.162996in}{5.172067in}}%
\pgfpathlineto{\pgfqpoint{1.163363in}{5.175372in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{5.174007in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{5.174621in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{5.178126in}}%
\pgfpathlineto{\pgfqpoint{1.166081in}{5.177947in}}%
\pgfpathlineto{\pgfqpoint{1.167326in}{5.177313in}}%
\pgfpathlineto{\pgfqpoint{1.167926in}{5.182165in}}%
\pgfpathlineto{\pgfqpoint{1.168741in}{5.180801in}}%
\pgfpathlineto{\pgfqpoint{1.169253in}{5.181251in}}%
\pgfpathlineto{\pgfqpoint{1.170487in}{5.184686in}}%
\pgfpathlineto{\pgfqpoint{1.171861in}{5.188569in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{5.188904in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{5.191129in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{5.200039in}}%
\pgfpathlineto{\pgfqpoint{1.179754in}{5.207817in}}%
\pgfpathlineto{\pgfqpoint{1.180597in}{5.211404in}}%
\pgfpathlineto{\pgfqpoint{1.181187in}{5.210230in}}%
\pgfpathlineto{\pgfqpoint{1.181945in}{5.210840in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{5.209700in}}%
\pgfpathlineto{\pgfqpoint{1.182858in}{5.213682in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{5.213011in}}%
\pgfpathlineto{\pgfqpoint{1.184090in}{5.214158in}}%
\pgfpathlineto{\pgfqpoint{1.184979in}{5.214956in}}%
\pgfpathlineto{\pgfqpoint{1.185369in}{5.217481in}}%
\pgfpathlineto{\pgfqpoint{1.186146in}{5.216004in}}%
\pgfpathlineto{\pgfqpoint{1.186597in}{5.219910in}}%
\pgfpathlineto{\pgfqpoint{1.187377in}{5.218619in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{5.219027in}}%
\pgfpathlineto{\pgfqpoint{1.188406in}{5.220373in}}%
\pgfpathlineto{\pgfqpoint{1.189185in}{5.218601in}}%
\pgfpathlineto{\pgfqpoint{1.190139in}{5.214756in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{5.217460in}}%
\pgfpathlineto{\pgfqpoint{1.192106in}{5.212451in}}%
\pgfpathlineto{\pgfqpoint{1.192665in}{5.213294in}}%
\pgfpathlineto{\pgfqpoint{1.195638in}{5.208924in}}%
\pgfpathlineto{\pgfqpoint{1.196327in}{5.204919in}}%
\pgfpathlineto{\pgfqpoint{1.197070in}{5.205905in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{5.201909in}}%
\pgfpathlineto{\pgfqpoint{1.198850in}{5.201117in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{5.199072in}}%
\pgfpathlineto{\pgfqpoint{1.200314in}{5.200175in}}%
\pgfpathlineto{\pgfqpoint{1.201469in}{5.195965in}}%
\pgfpathlineto{\pgfqpoint{1.202242in}{5.198494in}}%
\pgfpathlineto{\pgfqpoint{1.203066in}{5.194212in}}%
\pgfpathlineto{\pgfqpoint{1.203617in}{5.196027in}}%
\pgfpathlineto{\pgfqpoint{1.205991in}{5.194378in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{5.189821in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{5.190677in}}%
\pgfpathlineto{\pgfqpoint{1.208528in}{5.187697in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{5.188431in}}%
\pgfpathlineto{\pgfqpoint{1.209676in}{5.188041in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{5.185523in}}%
\pgfpathlineto{\pgfqpoint{1.211026in}{5.186813in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{5.185142in}}%
\pgfpathlineto{\pgfqpoint{1.212457in}{5.186719in}}%
\pgfpathlineto{\pgfqpoint{1.213243in}{5.186208in}}%
\pgfpathlineto{\pgfqpoint{1.213814in}{5.183967in}}%
\pgfpathlineto{\pgfqpoint{1.214507in}{5.187237in}}%
\pgfpathlineto{\pgfqpoint{1.214979in}{5.183381in}}%
\pgfpathlineto{\pgfqpoint{1.215689in}{5.184296in}}%
\pgfpathlineto{\pgfqpoint{1.216335in}{5.186273in}}%
\pgfpathlineto{\pgfqpoint{1.217317in}{5.183661in}}%
\pgfpathlineto{\pgfqpoint{1.218610in}{5.183880in}}%
\pgfpathlineto{\pgfqpoint{1.219304in}{5.185432in}}%
\pgfpathlineto{\pgfqpoint{1.220475in}{5.184436in}}%
\pgfpathlineto{\pgfqpoint{1.220871in}{5.185725in}}%
\pgfpathlineto{\pgfqpoint{1.221573in}{5.185012in}}%
\pgfpathlineto{\pgfqpoint{1.222483in}{5.186914in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{5.191865in}}%
\pgfpathlineto{\pgfqpoint{1.223817in}{5.188588in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{5.188715in}}%
\pgfpathlineto{\pgfqpoint{1.228528in}{5.202312in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{5.201299in}}%
\pgfpathlineto{\pgfqpoint{1.230080in}{5.201715in}}%
\pgfpathlineto{\pgfqpoint{1.231633in}{5.206931in}}%
\pgfpathlineto{\pgfqpoint{1.231985in}{5.211973in}}%
\pgfpathlineto{\pgfqpoint{1.233398in}{5.209718in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{5.209240in}}%
\pgfpathlineto{\pgfqpoint{1.234816in}{5.211436in}}%
\pgfpathlineto{\pgfqpoint{1.235138in}{5.211222in}}%
\pgfpathlineto{\pgfqpoint{1.235789in}{5.211276in}}%
\pgfpathlineto{\pgfqpoint{1.236576in}{5.213536in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{5.212210in}}%
\pgfpathlineto{\pgfqpoint{1.238907in}{5.210623in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{5.213653in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{5.211894in}}%
\pgfpathlineto{\pgfqpoint{1.241552in}{5.213162in}}%
\pgfpathlineto{\pgfqpoint{1.242438in}{5.209872in}}%
\pgfpathlineto{\pgfqpoint{1.243576in}{5.210316in}}%
\pgfpathlineto{\pgfqpoint{1.245521in}{5.207712in}}%
\pgfpathlineto{\pgfqpoint{1.246280in}{5.209593in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{5.208426in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{5.208191in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{5.210076in}}%
\pgfpathlineto{\pgfqpoint{1.250275in}{5.203785in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{5.203872in}}%
\pgfpathlineto{\pgfqpoint{1.251491in}{5.201374in}}%
\pgfpathlineto{\pgfqpoint{1.252025in}{5.201511in}}%
\pgfpathlineto{\pgfqpoint{1.253033in}{5.203319in}}%
\pgfpathlineto{\pgfqpoint{1.253628in}{5.197576in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{5.196427in}}%
\pgfpathlineto{\pgfqpoint{1.256709in}{5.192836in}}%
\pgfpathlineto{\pgfqpoint{1.257205in}{5.192912in}}%
\pgfpathlineto{\pgfqpoint{1.259852in}{5.185307in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{5.183860in}}%
\pgfpathlineto{\pgfqpoint{1.262050in}{5.187556in}}%
\pgfpathlineto{\pgfqpoint{1.264025in}{5.179437in}}%
\pgfpathlineto{\pgfqpoint{1.264747in}{5.179188in}}%
\pgfpathlineto{\pgfqpoint{1.268012in}{5.172257in}}%
\pgfpathlineto{\pgfqpoint{1.268398in}{5.172567in}}%
\pgfpathlineto{\pgfqpoint{1.268787in}{5.168777in}}%
\pgfpathlineto{\pgfqpoint{1.269602in}{5.167021in}}%
\pgfpathlineto{\pgfqpoint{1.270259in}{5.169058in}}%
\pgfpathlineto{\pgfqpoint{1.271442in}{5.163843in}}%
\pgfpathlineto{\pgfqpoint{1.273078in}{5.162311in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{5.161981in}}%
\pgfpathlineto{\pgfqpoint{1.276412in}{5.160766in}}%
\pgfpathlineto{\pgfqpoint{1.277023in}{5.162266in}}%
\pgfpathlineto{\pgfqpoint{1.277810in}{5.158355in}}%
\pgfpathlineto{\pgfqpoint{1.278689in}{5.163439in}}%
\pgfpathlineto{\pgfqpoint{1.279173in}{5.159621in}}%
\pgfpathlineto{\pgfqpoint{1.280687in}{5.161450in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{5.158352in}}%
\pgfpathlineto{\pgfqpoint{1.282369in}{5.158237in}}%
\pgfpathlineto{\pgfqpoint{1.284184in}{5.155375in}}%
\pgfpathlineto{\pgfqpoint{1.285054in}{5.155444in}}%
\pgfpathlineto{\pgfqpoint{1.286289in}{5.153157in}}%
\pgfpathlineto{\pgfqpoint{1.287187in}{5.152093in}}%
\pgfpathlineto{\pgfqpoint{1.287873in}{5.154545in}}%
\pgfpathlineto{\pgfqpoint{1.288506in}{5.153911in}}%
\pgfpathlineto{\pgfqpoint{1.289408in}{5.151447in}}%
\pgfpathlineto{\pgfqpoint{1.290007in}{5.154647in}}%
\pgfpathlineto{\pgfqpoint{1.290329in}{5.149323in}}%
\pgfpathlineto{\pgfqpoint{1.290655in}{5.150316in}}%
\pgfpathlineto{\pgfqpoint{1.291911in}{5.154994in}}%
\pgfpathlineto{\pgfqpoint{1.292981in}{5.149689in}}%
\pgfpathlineto{\pgfqpoint{1.294624in}{5.147969in}}%
\pgfpathlineto{\pgfqpoint{1.295896in}{5.149936in}}%
\pgfpathlineto{\pgfqpoint{1.296544in}{5.153990in}}%
\pgfpathlineto{\pgfqpoint{1.298290in}{5.148652in}}%
\pgfpathlineto{\pgfqpoint{1.298748in}{5.153549in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{5.149929in}}%
\pgfpathlineto{\pgfqpoint{1.300991in}{5.154305in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{5.150694in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{5.152126in}}%
\pgfpathlineto{\pgfqpoint{1.303343in}{5.155549in}}%
\pgfpathlineto{\pgfqpoint{1.303969in}{5.155300in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{5.158227in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{5.163587in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{5.163507in}}%
\pgfpathlineto{\pgfqpoint{1.308059in}{5.168235in}}%
\pgfpathlineto{\pgfqpoint{1.309160in}{5.166256in}}%
\pgfpathlineto{\pgfqpoint{1.310627in}{5.171690in}}%
\pgfpathlineto{\pgfqpoint{1.311416in}{5.171488in}}%
\pgfpathlineto{\pgfqpoint{1.312901in}{5.178579in}}%
\pgfpathlineto{\pgfqpoint{1.313311in}{5.175999in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{5.176705in}}%
\pgfpathlineto{\pgfqpoint{1.315248in}{5.178757in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{5.177108in}}%
\pgfpathlineto{\pgfqpoint{1.317899in}{5.179691in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{5.180264in}}%
\pgfpathlineto{\pgfqpoint{1.320430in}{5.185596in}}%
\pgfpathlineto{\pgfqpoint{1.321071in}{5.182890in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{5.183309in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{5.188293in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{5.182285in}}%
\pgfpathlineto{\pgfqpoint{1.323741in}{5.183801in}}%
\pgfpathlineto{\pgfqpoint{1.324519in}{5.183918in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{5.188161in}}%
\pgfpathlineto{\pgfqpoint{1.326589in}{5.187378in}}%
\pgfpathlineto{\pgfqpoint{1.329370in}{5.184626in}}%
\pgfpathlineto{\pgfqpoint{1.330048in}{5.185286in}}%
\pgfpathlineto{\pgfqpoint{1.330594in}{5.187882in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{5.185888in}}%
\pgfpathlineto{\pgfqpoint{1.332232in}{5.188525in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{5.187046in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{5.187362in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{5.191627in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{5.189625in}}%
\pgfpathlineto{\pgfqpoint{1.337345in}{5.195856in}}%
\pgfpathlineto{\pgfqpoint{1.338379in}{5.188156in}}%
\pgfpathlineto{\pgfqpoint{1.339522in}{5.190984in}}%
\pgfpathlineto{\pgfqpoint{1.340681in}{5.189718in}}%
\pgfpathlineto{\pgfqpoint{1.341303in}{5.186639in}}%
\pgfpathlineto{\pgfqpoint{1.342139in}{5.188887in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{5.188564in}}%
\pgfpathlineto{\pgfqpoint{1.343571in}{5.185062in}}%
\pgfpathlineto{\pgfqpoint{1.344563in}{5.186175in}}%
\pgfpathlineto{\pgfqpoint{1.345603in}{5.184420in}}%
\pgfpathlineto{\pgfqpoint{1.347037in}{5.186800in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{5.184868in}}%
\pgfpathlineto{\pgfqpoint{1.347864in}{5.185912in}}%
\pgfpathlineto{\pgfqpoint{1.348519in}{5.184210in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{5.183227in}}%
\pgfpathlineto{\pgfqpoint{1.351748in}{5.189882in}}%
\pgfpathlineto{\pgfqpoint{1.352265in}{5.186033in}}%
\pgfpathlineto{\pgfqpoint{1.352957in}{5.186522in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{5.189341in}}%
\pgfpathlineto{\pgfqpoint{1.354722in}{5.184567in}}%
\pgfpathlineto{\pgfqpoint{1.355334in}{5.184372in}}%
\pgfpathlineto{\pgfqpoint{1.356017in}{5.186410in}}%
\pgfpathlineto{\pgfqpoint{1.356790in}{5.183623in}}%
\pgfpathlineto{\pgfqpoint{1.357952in}{5.181995in}}%
\pgfpathlineto{\pgfqpoint{1.358777in}{5.183462in}}%
\pgfpathlineto{\pgfqpoint{1.359577in}{5.183751in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{5.182521in}}%
\pgfpathlineto{\pgfqpoint{1.363457in}{5.182088in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{5.182114in}}%
\pgfpathlineto{\pgfqpoint{1.370936in}{5.181449in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{5.183691in}}%
\pgfpathlineto{\pgfqpoint{1.373325in}{5.183881in}}%
\pgfpathlineto{\pgfqpoint{1.374708in}{5.180464in}}%
\pgfpathlineto{\pgfqpoint{1.375183in}{5.184621in}}%
\pgfpathlineto{\pgfqpoint{1.375777in}{5.183110in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{5.182911in}}%
\pgfpathlineto{\pgfqpoint{1.376798in}{5.185306in}}%
\pgfpathlineto{\pgfqpoint{1.377640in}{5.181497in}}%
\pgfpathlineto{\pgfqpoint{1.378384in}{5.182064in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{5.183737in}}%
\pgfpathlineto{\pgfqpoint{1.380408in}{5.179233in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{5.178211in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{5.178894in}}%
\pgfpathlineto{\pgfqpoint{1.382703in}{5.177609in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{5.176157in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{5.172225in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{5.176938in}}%
\pgfpathlineto{\pgfqpoint{1.385187in}{5.173839in}}%
\pgfpathlineto{\pgfqpoint{1.385930in}{5.176173in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{5.172671in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{5.172859in}}%
\pgfpathlineto{\pgfqpoint{1.388377in}{5.168520in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{5.171586in}}%
\pgfpathlineto{\pgfqpoint{1.391264in}{5.170464in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{5.169045in}}%
\pgfpathlineto{\pgfqpoint{1.394125in}{5.170905in}}%
\pgfpathlineto{\pgfqpoint{1.394526in}{5.169227in}}%
\pgfpathlineto{\pgfqpoint{1.394898in}{5.173672in}}%
\pgfpathlineto{\pgfqpoint{1.396273in}{5.171381in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{5.174140in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{5.173309in}}%
\pgfpathlineto{\pgfqpoint{1.398373in}{5.175836in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{5.175644in}}%
\pgfpathlineto{\pgfqpoint{1.399797in}{5.176054in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{5.177479in}}%
\pgfpathlineto{\pgfqpoint{1.400799in}{5.179736in}}%
\pgfpathlineto{\pgfqpoint{1.401510in}{5.178454in}}%
\pgfpathlineto{\pgfqpoint{1.402942in}{5.181471in}}%
\pgfpathlineto{\pgfqpoint{1.403764in}{5.179979in}}%
\pgfpathlineto{\pgfqpoint{1.404322in}{5.180267in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{5.179862in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{5.177336in}}%
\pgfpathlineto{\pgfqpoint{1.406040in}{5.181268in}}%
\pgfpathlineto{\pgfqpoint{1.406687in}{5.180684in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{5.184636in}}%
\pgfpathlineto{\pgfqpoint{1.407787in}{5.182159in}}%
\pgfpathlineto{\pgfqpoint{1.409844in}{5.185322in}}%
\pgfpathlineto{\pgfqpoint{1.412287in}{5.190768in}}%
\pgfpathlineto{\pgfqpoint{1.412510in}{5.194348in}}%
\pgfpathlineto{\pgfqpoint{1.413288in}{5.193185in}}%
\pgfpathlineto{\pgfqpoint{1.414567in}{5.198443in}}%
\pgfpathlineto{\pgfqpoint{1.414908in}{5.198532in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{5.205271in}}%
\pgfpathlineto{\pgfqpoint{1.417300in}{5.205654in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{5.211098in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{5.208355in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{5.211311in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{5.216221in}}%
\pgfpathlineto{\pgfqpoint{1.421539in}{5.212836in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{5.211786in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{5.212622in}}%
\pgfpathlineto{\pgfqpoint{1.424487in}{5.214120in}}%
\pgfpathlineto{\pgfqpoint{1.425380in}{5.212738in}}%
\pgfpathlineto{\pgfqpoint{1.426041in}{5.213347in}}%
\pgfpathlineto{\pgfqpoint{1.426952in}{5.212362in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{5.214657in}}%
\pgfpathlineto{\pgfqpoint{1.428950in}{5.210481in}}%
\pgfpathlineto{\pgfqpoint{1.430453in}{5.208789in}}%
\pgfpathlineto{\pgfqpoint{1.431470in}{5.212414in}}%
\pgfpathlineto{\pgfqpoint{1.432508in}{5.204130in}}%
\pgfpathlineto{\pgfqpoint{1.433450in}{5.203747in}}%
\pgfpathlineto{\pgfqpoint{1.433932in}{5.204351in}}%
\pgfpathlineto{\pgfqpoint{1.434578in}{5.198997in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{5.196322in}}%
\pgfpathlineto{\pgfqpoint{1.436890in}{5.195009in}}%
\pgfpathlineto{\pgfqpoint{1.437706in}{5.196610in}}%
\pgfpathlineto{\pgfqpoint{1.439692in}{5.189724in}}%
\pgfpathlineto{\pgfqpoint{1.440742in}{5.192497in}}%
\pgfpathlineto{\pgfqpoint{1.444442in}{5.187074in}}%
\pgfpathlineto{\pgfqpoint{1.445133in}{5.188237in}}%
\pgfpathlineto{\pgfqpoint{1.446191in}{5.185264in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{5.186080in}}%
\pgfpathlineto{\pgfqpoint{1.447649in}{5.189426in}}%
\pgfpathlineto{\pgfqpoint{1.448012in}{5.188662in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{5.188872in}}%
\pgfpathlineto{\pgfqpoint{1.449620in}{5.188264in}}%
\pgfpathlineto{\pgfqpoint{1.450341in}{5.186754in}}%
\pgfpathlineto{\pgfqpoint{1.451053in}{5.188991in}}%
\pgfpathlineto{\pgfqpoint{1.451309in}{5.186142in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{5.184766in}}%
\pgfpathlineto{\pgfqpoint{1.454127in}{5.184060in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{1.455228in}{5.177872in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{5.174649in}}%
\pgfpathlineto{\pgfqpoint{1.456954in}{5.169940in}}%
\pgfpathlineto{\pgfqpoint{1.457693in}{5.168997in}}%
\pgfpathlineto{\pgfqpoint{1.459955in}{5.158049in}}%
\pgfpathlineto{\pgfqpoint{1.460531in}{5.158453in}}%
\pgfpathlineto{\pgfqpoint{1.461633in}{5.154229in}}%
\pgfpathlineto{\pgfqpoint{1.462514in}{5.152710in}}%
\pgfpathlineto{\pgfqpoint{1.463382in}{5.159497in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{5.150442in}}%
\pgfpathlineto{\pgfqpoint{1.465069in}{5.149125in}}%
\pgfpathlineto{\pgfqpoint{1.465437in}{5.151475in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{5.149242in}}%
\pgfpathlineto{\pgfqpoint{1.469186in}{5.148817in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{5.150596in}}%
\pgfpathlineto{\pgfqpoint{1.470128in}{5.149114in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{5.149578in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{5.148198in}}%
\pgfpathlineto{\pgfqpoint{1.472902in}{5.150942in}}%
\pgfpathlineto{\pgfqpoint{1.474363in}{5.148250in}}%
\pgfpathlineto{\pgfqpoint{1.474774in}{5.148327in}}%
\pgfpathlineto{\pgfqpoint{1.475192in}{5.146539in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{5.150157in}}%
\pgfpathlineto{\pgfqpoint{1.478723in}{5.145503in}}%
\pgfpathlineto{\pgfqpoint{1.479383in}{5.146549in}}%
\pgfpathlineto{\pgfqpoint{1.480862in}{5.143774in}}%
\pgfpathlineto{\pgfqpoint{1.482490in}{5.145116in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{5.145193in}}%
\pgfpathlineto{\pgfqpoint{1.483652in}{5.145934in}}%
\pgfpathlineto{\pgfqpoint{1.484288in}{5.144558in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{5.145722in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{5.145550in}}%
\pgfpathlineto{\pgfqpoint{1.488457in}{5.147575in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{5.144560in}}%
\pgfpathlineto{\pgfqpoint{1.491525in}{5.151030in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{5.147879in}}%
\pgfpathlineto{\pgfqpoint{1.496199in}{5.154384in}}%
\pgfpathlineto{\pgfqpoint{1.496714in}{5.153562in}}%
\pgfpathlineto{\pgfqpoint{1.498138in}{5.157886in}}%
\pgfpathlineto{\pgfqpoint{1.499115in}{5.161809in}}%
\pgfpathlineto{\pgfqpoint{1.499960in}{5.161122in}}%
\pgfpathlineto{\pgfqpoint{1.500986in}{5.164601in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{5.164573in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{5.168578in}}%
\pgfpathlineto{\pgfqpoint{1.505557in}{5.169279in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{5.177053in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{5.178323in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{5.180309in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{5.188603in}}%
\pgfpathlineto{\pgfqpoint{1.512508in}{5.190266in}}%
\pgfpathlineto{\pgfqpoint{1.515808in}{5.200355in}}%
\pgfpathlineto{\pgfqpoint{1.516375in}{5.197245in}}%
\pgfpathlineto{\pgfqpoint{1.517933in}{5.205150in}}%
\pgfpathlineto{\pgfqpoint{1.518581in}{5.204597in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{5.205553in}}%
\pgfpathlineto{\pgfqpoint{1.521816in}{5.211329in}}%
\pgfpathlineto{\pgfqpoint{1.522267in}{5.213823in}}%
\pgfpathlineto{\pgfqpoint{1.522754in}{5.212558in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{5.217908in}}%
\pgfpathlineto{\pgfqpoint{1.523851in}{5.217866in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{5.222670in}}%
\pgfpathlineto{\pgfqpoint{1.525697in}{5.219307in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{5.220251in}}%
\pgfpathlineto{\pgfqpoint{1.527184in}{5.222410in}}%
\pgfpathlineto{\pgfqpoint{1.527715in}{5.222222in}}%
\pgfpathlineto{\pgfqpoint{1.529176in}{5.226542in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{5.222161in}}%
\pgfpathlineto{\pgfqpoint{1.531649in}{5.225293in}}%
\pgfpathlineto{\pgfqpoint{1.533232in}{5.220260in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{5.220418in}}%
\pgfpathlineto{\pgfqpoint{1.535264in}{5.221871in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{5.220134in}}%
\pgfpathlineto{\pgfqpoint{1.539467in}{5.213462in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{5.214050in}}%
\pgfpathlineto{\pgfqpoint{1.540721in}{5.213087in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{5.210333in}}%
\pgfpathlineto{\pgfqpoint{1.542595in}{5.209917in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{5.212772in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{5.210432in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{5.211517in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{5.210546in}}%
\pgfpathlineto{\pgfqpoint{1.546932in}{5.212621in}}%
\pgfpathlineto{\pgfqpoint{1.548422in}{5.212600in}}%
\pgfpathlineto{\pgfqpoint{1.549655in}{5.214169in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{5.213344in}}%
\pgfpathlineto{\pgfqpoint{1.551363in}{5.215526in}}%
\pgfpathlineto{\pgfqpoint{1.556202in}{5.214600in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{5.217237in}}%
\pgfpathlineto{\pgfqpoint{1.558112in}{5.215726in}}%
\pgfpathlineto{\pgfqpoint{1.563903in}{5.221095in}}%
\pgfpathlineto{\pgfqpoint{1.564785in}{5.223496in}}%
\pgfpathlineto{\pgfqpoint{1.566207in}{5.222257in}}%
\pgfpathlineto{\pgfqpoint{1.567334in}{5.225798in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{5.224694in}}%
\pgfpathlineto{\pgfqpoint{1.568745in}{5.224936in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{5.226031in}}%
\pgfpathlineto{\pgfqpoint{1.572301in}{5.228023in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{5.227343in}}%
\pgfpathlineto{\pgfqpoint{1.574008in}{5.228178in}}%
\pgfpathlineto{\pgfqpoint{1.575029in}{5.230731in}}%
\pgfpathlineto{\pgfqpoint{1.576325in}{5.228710in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{5.230561in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{5.230114in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{5.231757in}}%
\pgfpathlineto{\pgfqpoint{1.581504in}{5.231345in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{5.230122in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{5.234434in}}%
\pgfpathlineto{\pgfqpoint{1.584793in}{5.235530in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{5.235032in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{5.238114in}}%
\pgfpathlineto{\pgfqpoint{1.586501in}{5.236653in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{5.236715in}}%
\pgfpathlineto{\pgfqpoint{1.588154in}{5.238197in}}%
\pgfpathlineto{\pgfqpoint{1.589436in}{5.236964in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{5.239847in}}%
\pgfpathlineto{\pgfqpoint{1.593677in}{5.236067in}}%
\pgfpathlineto{\pgfqpoint{1.594586in}{5.235080in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{5.239926in}}%
\pgfpathlineto{\pgfqpoint{1.596299in}{5.235996in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{5.240277in}}%
\pgfpathlineto{\pgfqpoint{1.598330in}{5.240493in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{5.241337in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{5.241413in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{5.243261in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{5.242737in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{5.241453in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{5.242829in}}%
\pgfpathlineto{\pgfqpoint{1.604458in}{5.241102in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{5.241573in}}%
\pgfpathlineto{\pgfqpoint{1.606405in}{5.239687in}}%
\pgfpathlineto{\pgfqpoint{1.606792in}{5.241328in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{5.240990in}}%
\pgfpathlineto{\pgfqpoint{1.610193in}{5.241464in}}%
\pgfpathlineto{\pgfqpoint{1.610744in}{5.242726in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{5.241465in}}%
\pgfpathlineto{\pgfqpoint{1.613853in}{5.244171in}}%
\pgfpathlineto{\pgfqpoint{1.614989in}{5.244315in}}%
\pgfpathlineto{\pgfqpoint{1.616130in}{5.245520in}}%
\pgfpathlineto{\pgfqpoint{1.616957in}{5.244315in}}%
\pgfpathlineto{\pgfqpoint{1.618987in}{5.244584in}}%
\pgfpathlineto{\pgfqpoint{1.619588in}{5.245824in}}%
\pgfpathlineto{\pgfqpoint{1.620312in}{5.244814in}}%
\pgfpathlineto{\pgfqpoint{1.621790in}{5.246492in}}%
\pgfpathlineto{\pgfqpoint{1.623061in}{5.245773in}}%
\pgfpathlineto{\pgfqpoint{1.625051in}{5.248537in}}%
\pgfpathlineto{\pgfqpoint{1.626157in}{5.248111in}}%
\pgfpathlineto{\pgfqpoint{1.628133in}{5.251628in}}%
\pgfpathlineto{\pgfqpoint{1.628531in}{5.250909in}}%
\pgfpathlineto{\pgfqpoint{1.629214in}{5.251269in}}%
\pgfpathlineto{\pgfqpoint{1.630309in}{5.254375in}}%
\pgfpathlineto{\pgfqpoint{1.631204in}{5.254639in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{5.256593in}}%
\pgfpathlineto{\pgfqpoint{1.634774in}{5.254971in}}%
\pgfpathlineto{\pgfqpoint{1.636048in}{5.255890in}}%
\pgfpathlineto{\pgfqpoint{1.636722in}{5.257855in}}%
\pgfpathlineto{\pgfqpoint{1.637158in}{5.257499in}}%
\pgfpathlineto{\pgfqpoint{1.637857in}{5.257776in}}%
\pgfpathlineto{\pgfqpoint{1.639216in}{5.256965in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{5.258390in}}%
\pgfpathlineto{\pgfqpoint{1.640509in}{5.258822in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{5.260032in}}%
\pgfpathlineto{\pgfqpoint{1.641796in}{5.259220in}}%
\pgfpathlineto{\pgfqpoint{1.643460in}{5.261667in}}%
\pgfpathlineto{\pgfqpoint{1.645960in}{5.263252in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{5.265878in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{5.265083in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{5.266854in}}%
\pgfpathlineto{\pgfqpoint{1.649920in}{5.267213in}}%
\pgfpathlineto{\pgfqpoint{1.650361in}{5.269334in}}%
\pgfpathlineto{\pgfqpoint{1.651166in}{5.269015in}}%
\pgfpathlineto{\pgfqpoint{1.652147in}{5.267310in}}%
\pgfpathlineto{\pgfqpoint{1.652580in}{5.269859in}}%
\pgfpathlineto{\pgfqpoint{1.653143in}{5.269056in}}%
\pgfpathlineto{\pgfqpoint{1.656580in}{5.267615in}}%
\pgfpathlineto{\pgfqpoint{1.658991in}{5.266439in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{5.261797in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{5.259530in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{5.258371in}}%
\pgfpathlineto{\pgfqpoint{1.668335in}{5.259077in}}%
\pgfpathlineto{\pgfqpoint{1.670759in}{5.255393in}}%
\pgfpathlineto{\pgfqpoint{1.671845in}{5.256093in}}%
\pgfpathlineto{\pgfqpoint{1.672358in}{5.255331in}}%
\pgfpathlineto{\pgfqpoint{1.673895in}{5.251324in}}%
\pgfpathlineto{\pgfqpoint{1.675676in}{5.249939in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{5.250509in}}%
\pgfpathlineto{\pgfqpoint{1.677809in}{5.248408in}}%
\pgfpathlineto{\pgfqpoint{1.679499in}{5.249134in}}%
\pgfpathlineto{\pgfqpoint{1.680431in}{5.249989in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{5.248848in}}%
\pgfpathlineto{\pgfqpoint{1.683653in}{5.247121in}}%
\pgfpathlineto{\pgfqpoint{1.685047in}{5.248446in}}%
\pgfpathlineto{\pgfqpoint{1.686733in}{5.245609in}}%
\pgfpathlineto{\pgfqpoint{1.687534in}{5.245983in}}%
\pgfpathlineto{\pgfqpoint{1.689816in}{5.245234in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{5.246356in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{5.245603in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{1.693380in}{5.245336in}}%
\pgfpathlineto{\pgfqpoint{1.694736in}{5.248412in}}%
\pgfpathlineto{\pgfqpoint{1.695156in}{5.247946in}}%
\pgfpathlineto{\pgfqpoint{1.697428in}{5.248158in}}%
\pgfpathlineto{\pgfqpoint{1.698217in}{5.249101in}}%
\pgfpathlineto{\pgfqpoint{1.700087in}{5.249690in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{5.247262in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{5.249337in}}%
\pgfpathlineto{\pgfqpoint{1.702514in}{5.248768in}}%
\pgfpathlineto{\pgfqpoint{1.703233in}{5.249089in}}%
\pgfpathlineto{\pgfqpoint{1.703608in}{5.247457in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{5.249890in}}%
\pgfpathlineto{\pgfqpoint{1.705102in}{5.249563in}}%
\pgfpathlineto{\pgfqpoint{1.705809in}{5.250815in}}%
\pgfpathlineto{\pgfqpoint{1.706196in}{5.250320in}}%
\pgfpathlineto{\pgfqpoint{1.707239in}{5.250701in}}%
\pgfpathlineto{\pgfqpoint{1.707619in}{5.252333in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{5.252711in}}%
\pgfpathlineto{\pgfqpoint{1.709489in}{5.252543in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{5.259099in}}%
\pgfpathlineto{\pgfqpoint{1.714014in}{5.259256in}}%
\pgfpathlineto{\pgfqpoint{1.715552in}{5.261478in}}%
\pgfpathlineto{\pgfqpoint{1.716066in}{5.262696in}}%
\pgfpathlineto{\pgfqpoint{1.716742in}{5.262866in}}%
\pgfpathlineto{\pgfqpoint{1.717203in}{5.263588in}}%
\pgfpathlineto{\pgfqpoint{1.719664in}{5.264896in}}%
\pgfpathlineto{\pgfqpoint{1.720437in}{5.263652in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{5.264733in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{5.263297in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{5.264172in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{5.263807in}}%
\pgfpathlineto{\pgfqpoint{1.725296in}{5.261795in}}%
\pgfpathlineto{\pgfqpoint{1.725804in}{5.262936in}}%
\pgfpathlineto{\pgfqpoint{1.726451in}{5.262594in}}%
\pgfpathlineto{\pgfqpoint{1.727488in}{5.263249in}}%
\pgfpathlineto{\pgfqpoint{1.728334in}{5.261548in}}%
\pgfpathlineto{\pgfqpoint{1.731064in}{5.262142in}}%
\pgfpathlineto{\pgfqpoint{1.733542in}{5.260638in}}%
\pgfpathlineto{\pgfqpoint{1.734207in}{5.259337in}}%
\pgfpathlineto{\pgfqpoint{1.735226in}{5.258836in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{5.255052in}}%
\pgfpathlineto{\pgfqpoint{1.742335in}{5.252499in}}%
\pgfpathlineto{\pgfqpoint{1.744053in}{5.253617in}}%
\pgfpathlineto{\pgfqpoint{1.749220in}{5.248037in}}%
\pgfpathlineto{\pgfqpoint{1.750033in}{5.246415in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{5.246050in}}%
\pgfpathlineto{\pgfqpoint{1.752790in}{5.240502in}}%
\pgfpathlineto{\pgfqpoint{1.754007in}{5.241088in}}%
\pgfpathlineto{\pgfqpoint{1.755122in}{5.239639in}}%
\pgfpathlineto{\pgfqpoint{1.756274in}{5.239649in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{5.237238in}}%
\pgfpathlineto{\pgfqpoint{1.760703in}{5.237817in}}%
\pgfpathlineto{\pgfqpoint{1.761556in}{5.239861in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{5.237733in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{5.239555in}}%
\pgfpathlineto{\pgfqpoint{1.765659in}{5.238684in}}%
\pgfpathlineto{\pgfqpoint{1.766772in}{5.237911in}}%
\pgfpathlineto{\pgfqpoint{1.767894in}{5.239244in}}%
\pgfpathlineto{\pgfqpoint{1.768507in}{5.240184in}}%
\pgfpathlineto{\pgfqpoint{1.769222in}{5.239194in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{5.242794in}}%
\pgfpathlineto{\pgfqpoint{1.771551in}{5.242307in}}%
\pgfpathlineto{\pgfqpoint{1.772233in}{5.244592in}}%
\pgfpathlineto{\pgfqpoint{1.774112in}{5.243974in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{5.245864in}}%
\pgfpathlineto{\pgfqpoint{1.777052in}{5.245623in}}%
\pgfpathlineto{\pgfqpoint{1.777473in}{5.246452in}}%
\pgfpathlineto{\pgfqpoint{1.779451in}{5.245456in}}%
\pgfpathlineto{\pgfqpoint{1.780292in}{5.246476in}}%
\pgfpathlineto{\pgfqpoint{1.780891in}{5.245988in}}%
\pgfpathlineto{\pgfqpoint{1.784374in}{5.251334in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{5.256576in}}%
\pgfpathlineto{\pgfqpoint{1.787431in}{5.258633in}}%
\pgfpathlineto{\pgfqpoint{1.788783in}{5.262958in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{5.267030in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{5.271963in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{5.275817in}}%
\pgfpathlineto{\pgfqpoint{1.794291in}{5.275917in}}%
\pgfpathlineto{\pgfqpoint{1.795376in}{5.277864in}}%
\pgfpathlineto{\pgfqpoint{1.796585in}{5.277899in}}%
\pgfpathlineto{\pgfqpoint{1.800484in}{5.279007in}}%
\pgfpathlineto{\pgfqpoint{1.801573in}{5.278049in}}%
\pgfpathlineto{\pgfqpoint{1.802411in}{5.279431in}}%
\pgfpathlineto{\pgfqpoint{1.803496in}{5.277489in}}%
\pgfpathlineto{\pgfqpoint{1.804238in}{5.278190in}}%
\pgfpathlineto{\pgfqpoint{1.807873in}{5.277224in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{5.277558in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{5.277318in}}%
\pgfpathlineto{\pgfqpoint{1.812665in}{5.279203in}}%
\pgfpathlineto{\pgfqpoint{1.814278in}{5.277766in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{5.278072in}}%
\pgfpathlineto{\pgfqpoint{1.815621in}{5.276218in}}%
\pgfpathlineto{\pgfqpoint{1.816676in}{5.277970in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{5.274912in}}%
\pgfpathlineto{\pgfqpoint{1.819915in}{5.276797in}}%
\pgfpathlineto{\pgfqpoint{1.822408in}{5.274388in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{5.267971in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{5.268721in}}%
\pgfpathlineto{\pgfqpoint{1.824165in}{5.268647in}}%
\pgfpathlineto{\pgfqpoint{1.824658in}{5.269268in}}%
\pgfpathlineto{\pgfqpoint{1.825759in}{5.268016in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{5.270448in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{5.269289in}}%
\pgfpathlineto{\pgfqpoint{1.828010in}{5.272904in}}%
\pgfpathlineto{\pgfqpoint{1.828836in}{5.263913in}}%
\pgfpathlineto{\pgfqpoint{1.829390in}{5.266390in}}%
\pgfpathlineto{\pgfqpoint{1.829994in}{5.264243in}}%
\pgfpathlineto{\pgfqpoint{1.832064in}{5.263297in}}%
\pgfpathlineto{\pgfqpoint{1.832389in}{5.262503in}}%
\pgfpathlineto{\pgfqpoint{1.833357in}{5.266593in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{5.266596in}}%
\pgfpathlineto{\pgfqpoint{1.834599in}{5.268459in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{5.267538in}}%
\pgfpathlineto{\pgfqpoint{1.836811in}{5.271130in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{5.271449in}}%
\pgfpathlineto{\pgfqpoint{1.838705in}{5.268905in}}%
\pgfpathlineto{\pgfqpoint{1.840813in}{5.270445in}}%
\pgfpathlineto{\pgfqpoint{1.841641in}{5.268363in}}%
\pgfpathlineto{\pgfqpoint{1.842339in}{5.262444in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{5.262388in}}%
\pgfpathlineto{\pgfqpoint{1.844908in}{5.265407in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{5.263933in}}%
\pgfpathlineto{\pgfqpoint{1.846929in}{5.266372in}}%
\pgfpathlineto{\pgfqpoint{1.848308in}{5.266026in}}%
\pgfpathlineto{\pgfqpoint{1.850485in}{5.268522in}}%
\pgfpathlineto{\pgfqpoint{1.853214in}{5.267431in}}%
\pgfpathlineto{\pgfqpoint{1.857722in}{5.266921in}}%
\pgfpathlineto{\pgfqpoint{1.858354in}{5.265574in}}%
\pgfpathlineto{\pgfqpoint{1.860513in}{5.269730in}}%
\pgfpathlineto{\pgfqpoint{1.861376in}{5.267084in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{5.267962in}}%
\pgfpathlineto{\pgfqpoint{1.864189in}{5.267898in}}%
\pgfpathlineto{\pgfqpoint{1.864922in}{5.268803in}}%
\pgfpathlineto{\pgfqpoint{1.865530in}{5.267878in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{5.270323in}}%
\pgfpathlineto{\pgfqpoint{1.868889in}{5.263241in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{5.265536in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{5.265408in}}%
\pgfpathlineto{\pgfqpoint{1.873941in}{5.275180in}}%
\pgfpathlineto{\pgfqpoint{1.874458in}{5.272493in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{5.277245in}}%
\pgfpathlineto{\pgfqpoint{1.878273in}{5.276753in}}%
\pgfpathlineto{\pgfqpoint{1.879275in}{5.278956in}}%
\pgfpathlineto{\pgfqpoint{1.879629in}{5.280419in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{5.280836in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{5.289012in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{5.287594in}}%
\pgfpathlineto{\pgfqpoint{1.884064in}{5.288917in}}%
\pgfpathlineto{\pgfqpoint{1.884756in}{5.288795in}}%
\pgfpathlineto{\pgfqpoint{1.885660in}{5.289316in}}%
\pgfpathlineto{\pgfqpoint{1.886178in}{5.292348in}}%
\pgfpathlineto{\pgfqpoint{1.886985in}{5.293630in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{5.302808in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{5.304040in}}%
\pgfpathlineto{\pgfqpoint{1.891033in}{5.310058in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{5.308179in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{5.313523in}}%
\pgfpathlineto{\pgfqpoint{1.894825in}{5.318116in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{5.318066in}}%
\pgfpathlineto{\pgfqpoint{1.898435in}{5.320877in}}%
\pgfpathlineto{\pgfqpoint{1.900221in}{5.324690in}}%
\pgfpathlineto{\pgfqpoint{1.902595in}{5.321607in}}%
\pgfpathlineto{\pgfqpoint{1.903214in}{5.323780in}}%
\pgfpathlineto{\pgfqpoint{1.903981in}{5.324420in}}%
\pgfpathlineto{\pgfqpoint{1.904723in}{5.324262in}}%
\pgfpathlineto{\pgfqpoint{1.905097in}{5.324988in}}%
\pgfpathlineto{\pgfqpoint{1.905491in}{5.323636in}}%
\pgfpathlineto{\pgfqpoint{1.906440in}{5.324590in}}%
\pgfpathlineto{\pgfqpoint{1.907736in}{5.321987in}}%
\pgfpathlineto{\pgfqpoint{1.908303in}{5.323001in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{5.322553in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{5.320086in}}%
\pgfpathlineto{\pgfqpoint{1.910991in}{5.322892in}}%
\pgfpathlineto{\pgfqpoint{1.911369in}{5.326299in}}%
\pgfpathlineto{\pgfqpoint{1.912850in}{5.320418in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{5.328486in}}%
\pgfpathlineto{\pgfqpoint{1.918847in}{5.331846in}}%
\pgfpathlineto{\pgfqpoint{1.919301in}{5.332631in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{5.331689in}}%
\pgfpathlineto{\pgfqpoint{1.920626in}{5.332377in}}%
\pgfpathlineto{\pgfqpoint{1.923218in}{5.332746in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{5.331867in}}%
\pgfpathlineto{\pgfqpoint{1.925155in}{5.328657in}}%
\pgfpathlineto{\pgfqpoint{1.925828in}{5.329455in}}%
\pgfpathlineto{\pgfqpoint{1.930532in}{5.325370in}}%
\pgfpathlineto{\pgfqpoint{1.931559in}{5.319395in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{5.318293in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{5.314533in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{5.316588in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{5.308534in}}%
\pgfpathlineto{\pgfqpoint{1.936709in}{5.309488in}}%
\pgfpathlineto{\pgfqpoint{1.939706in}{5.302408in}}%
\pgfpathlineto{\pgfqpoint{1.940552in}{5.303805in}}%
\pgfpathlineto{\pgfqpoint{1.941276in}{5.301510in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{5.300758in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{5.302420in}}%
\pgfpathlineto{\pgfqpoint{1.947929in}{5.303223in}}%
\pgfpathlineto{\pgfqpoint{1.948730in}{5.307725in}}%
\pgfpathlineto{\pgfqpoint{1.949645in}{5.305565in}}%
\pgfpathlineto{\pgfqpoint{1.950293in}{5.305321in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{5.306607in}}%
\pgfpathlineto{\pgfqpoint{1.951718in}{5.309746in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{5.308952in}}%
\pgfpathlineto{\pgfqpoint{1.953780in}{5.309316in}}%
\pgfpathlineto{\pgfqpoint{1.954975in}{5.306367in}}%
\pgfpathlineto{\pgfqpoint{1.955696in}{5.308926in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{5.308791in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{5.311364in}}%
\pgfpathlineto{\pgfqpoint{1.958222in}{5.314986in}}%
\pgfpathlineto{\pgfqpoint{1.959095in}{5.315106in}}%
\pgfpathlineto{\pgfqpoint{1.959426in}{5.317289in}}%
\pgfpathlineto{\pgfqpoint{1.960131in}{5.317801in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{5.316918in}}%
\pgfpathlineto{\pgfqpoint{1.961427in}{5.318211in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{5.325346in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{5.322901in}}%
\pgfpathlineto{\pgfqpoint{1.964425in}{5.322957in}}%
\pgfpathlineto{\pgfqpoint{1.965048in}{5.321233in}}%
\pgfpathlineto{\pgfqpoint{1.965651in}{5.321775in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{5.326242in}}%
\pgfpathlineto{\pgfqpoint{1.968603in}{5.322624in}}%
\pgfpathlineto{\pgfqpoint{1.968929in}{5.324265in}}%
\pgfpathlineto{\pgfqpoint{1.969747in}{5.320377in}}%
\pgfpathlineto{\pgfqpoint{1.970571in}{5.321044in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{5.318889in}}%
\pgfpathlineto{\pgfqpoint{1.972362in}{5.320585in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{5.318957in}}%
\pgfpathlineto{\pgfqpoint{1.974974in}{5.320958in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{5.324613in}}%
\pgfpathlineto{\pgfqpoint{1.978999in}{5.322352in}}%
\pgfpathlineto{\pgfqpoint{1.980412in}{5.323994in}}%
\pgfpathlineto{\pgfqpoint{1.984226in}{5.315558in}}%
\pgfpathlineto{\pgfqpoint{1.985791in}{5.312030in}}%
\pgfpathlineto{\pgfqpoint{1.986478in}{5.312597in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{5.308481in}}%
\pgfpathlineto{\pgfqpoint{1.989347in}{5.313496in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{5.312042in}}%
\pgfpathlineto{\pgfqpoint{1.992508in}{5.315831in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{5.314891in}}%
\pgfpathlineto{\pgfqpoint{1.993728in}{5.318176in}}%
\pgfpathlineto{\pgfqpoint{1.994596in}{5.319236in}}%
\pgfpathlineto{\pgfqpoint{1.995771in}{5.318465in}}%
\pgfpathlineto{\pgfqpoint{1.996839in}{5.322164in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{5.321892in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{5.319717in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{5.322265in}}%
\pgfpathlineto{\pgfqpoint{2.001747in}{5.323209in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{5.322586in}}%
\pgfpathlineto{\pgfqpoint{2.003493in}{5.324240in}}%
\pgfpathlineto{\pgfqpoint{2.003812in}{5.322522in}}%
\pgfpathlineto{\pgfqpoint{2.004584in}{5.324719in}}%
\pgfpathlineto{\pgfqpoint{2.005959in}{5.323833in}}%
\pgfpathlineto{\pgfqpoint{2.007835in}{5.324695in}}%
\pgfpathlineto{\pgfqpoint{2.008481in}{5.323404in}}%
\pgfpathlineto{\pgfqpoint{2.009389in}{5.325059in}}%
\pgfpathlineto{\pgfqpoint{2.013837in}{5.317261in}}%
\pgfpathlineto{\pgfqpoint{2.017642in}{5.299459in}}%
\pgfpathlineto{\pgfqpoint{2.018923in}{5.290035in}}%
\pgfpathlineto{\pgfqpoint{2.019706in}{5.289851in}}%
\pgfpathlineto{\pgfqpoint{2.020647in}{5.281066in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.276871in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{5.270556in}}%
\pgfpathlineto{\pgfqpoint{2.024188in}{5.269858in}}%
\pgfpathlineto{\pgfqpoint{2.025560in}{5.265954in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{5.265828in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{5.257623in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{5.256838in}}%
\pgfpathlineto{\pgfqpoint{2.031365in}{5.252559in}}%
\pgfpathlineto{\pgfqpoint{2.032391in}{5.254458in}}%
\pgfpathlineto{\pgfqpoint{2.034102in}{5.250192in}}%
\pgfpathlineto{\pgfqpoint{2.034431in}{5.244508in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{5.241979in}}%
\pgfpathlineto{\pgfqpoint{2.038207in}{5.227430in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{5.225482in}}%
\pgfpathlineto{\pgfqpoint{2.039477in}{5.220777in}}%
\pgfpathlineto{\pgfqpoint{2.040250in}{5.220068in}}%
\pgfpathlineto{\pgfqpoint{2.041415in}{5.214498in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{5.213213in}}%
\pgfpathlineto{\pgfqpoint{2.044710in}{5.203535in}}%
\pgfpathlineto{\pgfqpoint{2.045424in}{5.206636in}}%
\pgfpathlineto{\pgfqpoint{2.046074in}{5.203482in}}%
\pgfpathlineto{\pgfqpoint{2.046888in}{5.202982in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{5.200793in}}%
\pgfpathlineto{\pgfqpoint{2.050867in}{5.188233in}}%
\pgfpathlineto{\pgfqpoint{2.051128in}{5.189714in}}%
\pgfpathlineto{\pgfqpoint{2.055438in}{5.179904in}}%
\pgfpathlineto{\pgfqpoint{2.056562in}{5.180079in}}%
\pgfpathlineto{\pgfqpoint{2.057986in}{5.178006in}}%
\pgfpathlineto{\pgfqpoint{2.064233in}{5.181517in}}%
\pgfpathlineto{\pgfqpoint{2.066870in}{5.184923in}}%
\pgfpathlineto{\pgfqpoint{2.079778in}{5.190594in}}%
\pgfpathlineto{\pgfqpoint{2.081810in}{5.194772in}}%
\pgfpathlineto{\pgfqpoint{2.082651in}{5.194886in}}%
\pgfpathlineto{\pgfqpoint{2.083169in}{5.197636in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{5.196817in}}%
\pgfpathlineto{\pgfqpoint{2.086465in}{5.201052in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{5.201732in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{5.200613in}}%
\pgfpathlineto{\pgfqpoint{2.089602in}{5.201843in}}%
\pgfpathlineto{\pgfqpoint{2.090240in}{5.198991in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{5.199897in}}%
\pgfpathlineto{\pgfqpoint{2.093071in}{5.193121in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{5.181606in}}%
\pgfpathlineto{\pgfqpoint{2.096298in}{5.174079in}}%
\pgfpathlineto{\pgfqpoint{2.098099in}{5.165332in}}%
\pgfpathlineto{\pgfqpoint{2.099047in}{5.164679in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{5.159520in}}%
\pgfpathlineto{\pgfqpoint{2.100781in}{5.159250in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{5.156819in}}%
\pgfpathlineto{\pgfqpoint{2.103608in}{5.156366in}}%
\pgfpathlineto{\pgfqpoint{2.106349in}{5.153412in}}%
\pgfpathlineto{\pgfqpoint{2.110100in}{5.136974in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{5.135531in}}%
\pgfpathlineto{\pgfqpoint{2.113470in}{5.116549in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{5.114862in}}%
\pgfpathlineto{\pgfqpoint{2.117146in}{5.096168in}}%
\pgfpathlineto{\pgfqpoint{2.118623in}{5.090542in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{5.087233in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{5.078055in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{5.076045in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{5.054186in}}%
\pgfpathlineto{\pgfqpoint{2.129433in}{5.053202in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{5.045636in}}%
\pgfpathlineto{\pgfqpoint{2.136040in}{5.044583in}}%
\pgfpathlineto{\pgfqpoint{2.136709in}{5.043309in}}%
\pgfpathlineto{\pgfqpoint{2.137485in}{5.043486in}}%
\pgfpathlineto{\pgfqpoint{2.138244in}{5.042879in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{5.040417in}}%
\pgfpathlineto{\pgfqpoint{2.140265in}{5.042456in}}%
\pgfpathlineto{\pgfqpoint{2.140706in}{5.039695in}}%
\pgfpathlineto{\pgfqpoint{2.141433in}{5.040898in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{5.039862in}}%
\pgfpathlineto{\pgfqpoint{2.143308in}{5.041799in}}%
\pgfpathlineto{\pgfqpoint{2.144056in}{5.040017in}}%
\pgfpathlineto{\pgfqpoint{2.144770in}{5.042638in}}%
\pgfpathlineto{\pgfqpoint{2.145724in}{5.040578in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{5.041090in}}%
\pgfpathlineto{\pgfqpoint{2.148260in}{5.037420in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{5.040686in}}%
\pgfpathlineto{\pgfqpoint{2.150711in}{5.039674in}}%
\pgfpathlineto{\pgfqpoint{2.151724in}{5.040810in}}%
\pgfpathlineto{\pgfqpoint{2.152627in}{5.039197in}}%
\pgfpathlineto{\pgfqpoint{2.153128in}{5.042611in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{5.039388in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{5.042127in}}%
\pgfpathlineto{\pgfqpoint{2.156388in}{5.040292in}}%
\pgfpathlineto{\pgfqpoint{2.157009in}{5.036080in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{5.040253in}}%
\pgfpathlineto{\pgfqpoint{2.158853in}{5.036380in}}%
\pgfpathlineto{\pgfqpoint{2.159328in}{5.039433in}}%
\pgfpathlineto{\pgfqpoint{2.161805in}{5.043354in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{5.042417in}}%
\pgfpathlineto{\pgfqpoint{2.164004in}{5.043426in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{5.043765in}}%
\pgfpathlineto{\pgfqpoint{2.165081in}{5.044794in}}%
\pgfpathlineto{\pgfqpoint{2.165952in}{5.043921in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{5.044019in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{5.042859in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{5.042756in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{5.044582in}}%
\pgfpathlineto{\pgfqpoint{2.169897in}{5.042889in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{5.043031in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{5.044751in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{5.039273in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{5.040335in}}%
\pgfpathlineto{\pgfqpoint{2.176225in}{5.040083in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{5.041753in}}%
\pgfpathlineto{\pgfqpoint{2.177831in}{5.040885in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{5.039830in}}%
\pgfpathlineto{\pgfqpoint{2.179799in}{5.042018in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{5.037372in}}%
\pgfpathlineto{\pgfqpoint{2.181267in}{5.037771in}}%
\pgfpathlineto{\pgfqpoint{2.182267in}{5.037748in}}%
\pgfpathlineto{\pgfqpoint{2.183586in}{5.034786in}}%
\pgfpathlineto{\pgfqpoint{2.184438in}{5.036235in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{5.035834in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{5.036616in}}%
\pgfpathlineto{\pgfqpoint{2.187800in}{5.040096in}}%
\pgfpathlineto{\pgfqpoint{2.189982in}{5.042752in}}%
\pgfpathlineto{\pgfqpoint{2.190973in}{5.042449in}}%
\pgfpathlineto{\pgfqpoint{2.192290in}{5.045277in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{5.047799in}}%
\pgfpathlineto{\pgfqpoint{2.196475in}{5.048408in}}%
\pgfpathlineto{\pgfqpoint{2.197585in}{5.050202in}}%
\pgfpathlineto{\pgfqpoint{2.198484in}{5.049373in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{5.050286in}}%
\pgfpathlineto{\pgfqpoint{2.199837in}{5.052780in}}%
\pgfpathlineto{\pgfqpoint{2.200498in}{5.052377in}}%
\pgfpathlineto{\pgfqpoint{2.201038in}{5.053134in}}%
\pgfpathlineto{\pgfqpoint{2.202490in}{5.052939in}}%
\pgfpathlineto{\pgfqpoint{2.203213in}{5.054983in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{5.054147in}}%
\pgfpathlineto{\pgfqpoint{2.204699in}{5.058280in}}%
\pgfpathlineto{\pgfqpoint{2.205593in}{5.058880in}}%
\pgfpathlineto{\pgfqpoint{2.208779in}{5.068016in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{5.067827in}}%
\pgfpathlineto{\pgfqpoint{2.210104in}{5.068172in}}%
\pgfpathlineto{\pgfqpoint{2.211009in}{5.072090in}}%
\pgfpathlineto{\pgfqpoint{2.213502in}{5.073333in}}%
\pgfpathlineto{\pgfqpoint{2.214126in}{5.084737in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{5.088096in}}%
\pgfpathlineto{\pgfqpoint{2.216324in}{5.098294in}}%
\pgfpathlineto{\pgfqpoint{2.216872in}{5.102149in}}%
\pgfpathlineto{\pgfqpoint{2.217650in}{5.103558in}}%
\pgfpathlineto{\pgfqpoint{2.220646in}{5.117306in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{5.120224in}}%
\pgfpathlineto{\pgfqpoint{2.223316in}{5.128799in}}%
\pgfpathlineto{\pgfqpoint{2.224329in}{5.131716in}}%
\pgfpathlineto{\pgfqpoint{2.225922in}{5.133867in}}%
\pgfpathlineto{\pgfqpoint{2.227368in}{5.137023in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{5.136573in}}%
\pgfpathlineto{\pgfqpoint{2.230915in}{5.137859in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{5.137589in}}%
\pgfpathlineto{\pgfqpoint{2.232445in}{5.137966in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{5.134001in}}%
\pgfpathlineto{\pgfqpoint{2.233959in}{5.135471in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{5.135234in}}%
\pgfpathlineto{\pgfqpoint{2.235686in}{5.132485in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{5.133058in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{5.131989in}}%
\pgfpathlineto{\pgfqpoint{2.237729in}{5.133254in}}%
\pgfpathlineto{\pgfqpoint{2.239139in}{5.133531in}}%
\pgfpathlineto{\pgfqpoint{2.240415in}{5.131434in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{5.133592in}}%
\pgfpathlineto{\pgfqpoint{2.241579in}{5.133531in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{5.143377in}}%
\pgfpathlineto{\pgfqpoint{2.246527in}{5.143554in}}%
\pgfpathlineto{\pgfqpoint{2.247539in}{5.150927in}}%
\pgfpathlineto{\pgfqpoint{2.249383in}{5.153125in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{5.159603in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{5.162934in}}%
\pgfpathlineto{\pgfqpoint{2.255471in}{5.176701in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{5.178344in}}%
\pgfpathlineto{\pgfqpoint{2.257333in}{5.182594in}}%
\pgfpathlineto{\pgfqpoint{2.259274in}{5.183185in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{5.187723in}}%
\pgfpathlineto{\pgfqpoint{2.260234in}{5.187499in}}%
\pgfpathlineto{\pgfqpoint{2.261233in}{5.188500in}}%
\pgfpathlineto{\pgfqpoint{2.261511in}{5.186817in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{5.189011in}}%
\pgfpathlineto{\pgfqpoint{2.264100in}{5.188530in}}%
\pgfpathlineto{\pgfqpoint{2.265527in}{5.192496in}}%
\pgfpathlineto{\pgfqpoint{2.267003in}{5.190848in}}%
\pgfpathlineto{\pgfqpoint{2.269030in}{5.193228in}}%
\pgfpathlineto{\pgfqpoint{2.269354in}{5.192029in}}%
\pgfpathlineto{\pgfqpoint{2.270315in}{5.191858in}}%
\pgfpathlineto{\pgfqpoint{2.271095in}{5.193361in}}%
\pgfpathlineto{\pgfqpoint{2.271993in}{5.190709in}}%
\pgfpathlineto{\pgfqpoint{2.273549in}{5.191159in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{5.188116in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{5.189946in}}%
\pgfpathlineto{\pgfqpoint{2.275841in}{5.187293in}}%
\pgfpathlineto{\pgfqpoint{2.278659in}{5.182491in}}%
\pgfpathlineto{\pgfqpoint{2.285944in}{5.151144in}}%
\pgfpathlineto{\pgfqpoint{2.286639in}{5.149483in}}%
\pgfpathlineto{\pgfqpoint{2.287541in}{5.144097in}}%
\pgfpathlineto{\pgfqpoint{2.289677in}{5.140471in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{5.139559in}}%
\pgfpathlineto{\pgfqpoint{2.291185in}{5.138126in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{5.138365in}}%
\pgfpathlineto{\pgfqpoint{2.293930in}{5.134863in}}%
\pgfpathlineto{\pgfqpoint{2.294555in}{5.136268in}}%
\pgfpathlineto{\pgfqpoint{2.295940in}{5.135943in}}%
\pgfpathlineto{\pgfqpoint{2.297326in}{5.134696in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{5.132480in}}%
\pgfpathlineto{\pgfqpoint{2.298798in}{5.136204in}}%
\pgfpathlineto{\pgfqpoint{2.300034in}{5.133166in}}%
\pgfpathlineto{\pgfqpoint{2.301673in}{5.133905in}}%
\pgfpathlineto{\pgfqpoint{2.302197in}{5.131416in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{5.135341in}}%
\pgfpathlineto{\pgfqpoint{2.303672in}{5.135313in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{5.133871in}}%
\pgfpathlineto{\pgfqpoint{2.305245in}{5.133505in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{5.135944in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{5.130461in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{5.130222in}}%
\pgfpathlineto{\pgfqpoint{2.308445in}{5.133009in}}%
\pgfpathlineto{\pgfqpoint{2.309460in}{5.129847in}}%
\pgfpathlineto{\pgfqpoint{2.310567in}{5.130126in}}%
\pgfpathlineto{\pgfqpoint{2.311246in}{5.132946in}}%
\pgfpathlineto{\pgfqpoint{2.311924in}{5.128511in}}%
\pgfpathlineto{\pgfqpoint{2.315286in}{5.126937in}}%
\pgfpathlineto{\pgfqpoint{2.315998in}{5.125257in}}%
\pgfpathlineto{\pgfqpoint{2.316685in}{5.131037in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{5.128035in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{5.122572in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{5.126609in}}%
\pgfpathlineto{\pgfqpoint{2.322284in}{5.125381in}}%
\pgfpathlineto{\pgfqpoint{2.323029in}{5.122308in}}%
\pgfpathlineto{\pgfqpoint{2.323926in}{5.121050in}}%
\pgfpathlineto{\pgfqpoint{2.325164in}{5.125582in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{5.122546in}}%
\pgfpathlineto{\pgfqpoint{2.328428in}{5.124875in}}%
\pgfpathlineto{\pgfqpoint{2.329657in}{5.120799in}}%
\pgfpathlineto{\pgfqpoint{2.330176in}{5.121092in}}%
\pgfpathlineto{\pgfqpoint{2.331663in}{5.124365in}}%
\pgfpathlineto{\pgfqpoint{2.332762in}{5.123149in}}%
\pgfpathlineto{\pgfqpoint{2.333864in}{5.118480in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{5.121811in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{5.120560in}}%
\pgfpathlineto{\pgfqpoint{2.339278in}{5.130389in}}%
\pgfpathlineto{\pgfqpoint{2.340402in}{5.127923in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{5.133747in}}%
\pgfpathlineto{\pgfqpoint{2.342916in}{5.129605in}}%
\pgfpathlineto{\pgfqpoint{2.345198in}{5.130254in}}%
\pgfpathlineto{\pgfqpoint{2.345899in}{5.134407in}}%
\pgfpathlineto{\pgfqpoint{2.348160in}{5.126513in}}%
\pgfpathlineto{\pgfqpoint{2.348964in}{5.128663in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{5.127359in}}%
\pgfpathlineto{\pgfqpoint{2.351725in}{5.127418in}}%
\pgfpathlineto{\pgfqpoint{2.352965in}{5.125168in}}%
\pgfpathlineto{\pgfqpoint{2.354706in}{5.129264in}}%
\pgfpathlineto{\pgfqpoint{2.355866in}{5.122515in}}%
\pgfpathlineto{\pgfqpoint{2.357039in}{5.120131in}}%
\pgfpathlineto{\pgfqpoint{2.357688in}{5.127625in}}%
\pgfpathlineto{\pgfqpoint{2.358610in}{5.120209in}}%
\pgfpathlineto{\pgfqpoint{2.359231in}{5.120339in}}%
\pgfpathlineto{\pgfqpoint{2.360526in}{5.116942in}}%
\pgfpathlineto{\pgfqpoint{2.361369in}{5.117482in}}%
\pgfpathlineto{\pgfqpoint{2.361692in}{5.115160in}}%
\pgfpathlineto{\pgfqpoint{2.362340in}{5.116286in}}%
\pgfpathlineto{\pgfqpoint{2.363067in}{5.114994in}}%
\pgfpathlineto{\pgfqpoint{2.363762in}{5.115781in}}%
\pgfpathlineto{\pgfqpoint{2.365191in}{5.120777in}}%
\pgfpathlineto{\pgfqpoint{2.365898in}{5.121562in}}%
\pgfpathlineto{\pgfqpoint{2.366544in}{5.119871in}}%
\pgfpathlineto{\pgfqpoint{2.366869in}{5.121035in}}%
\pgfpathlineto{\pgfqpoint{2.367830in}{5.118914in}}%
\pgfpathlineto{\pgfqpoint{2.368487in}{5.118947in}}%
\pgfpathlineto{\pgfqpoint{2.369202in}{5.119547in}}%
\pgfpathlineto{\pgfqpoint{2.369748in}{5.117982in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{5.118650in}}%
\pgfpathlineto{\pgfqpoint{2.371495in}{5.116135in}}%
\pgfpathlineto{\pgfqpoint{2.372233in}{5.116443in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{5.115954in}}%
\pgfpathlineto{\pgfqpoint{2.376760in}{5.115375in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{5.117796in}}%
\pgfpathlineto{\pgfqpoint{2.379971in}{5.121933in}}%
\pgfpathlineto{\pgfqpoint{2.380873in}{5.121663in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{5.130040in}}%
\pgfpathlineto{\pgfqpoint{2.385975in}{5.128612in}}%
\pgfpathlineto{\pgfqpoint{2.387681in}{5.135110in}}%
\pgfpathlineto{\pgfqpoint{2.388561in}{5.135437in}}%
\pgfpathlineto{\pgfqpoint{2.389981in}{5.137571in}}%
\pgfpathlineto{\pgfqpoint{2.390827in}{5.144584in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{5.137336in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{5.144533in}}%
\pgfpathlineto{\pgfqpoint{2.393810in}{5.146017in}}%
\pgfpathlineto{\pgfqpoint{2.394501in}{5.142175in}}%
\pgfpathlineto{\pgfqpoint{2.395640in}{5.143404in}}%
\pgfpathlineto{\pgfqpoint{2.397022in}{5.143486in}}%
\pgfpathlineto{\pgfqpoint{2.398897in}{5.147112in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{5.159622in}}%
\pgfpathlineto{\pgfqpoint{2.404804in}{5.158906in}}%
\pgfpathlineto{\pgfqpoint{2.406234in}{5.163831in}}%
\pgfpathlineto{\pgfqpoint{2.407987in}{5.173082in}}%
\pgfpathlineto{\pgfqpoint{2.408673in}{5.174379in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{5.178278in}}%
\pgfpathlineto{\pgfqpoint{2.409902in}{5.178021in}}%
\pgfpathlineto{\pgfqpoint{2.410295in}{5.183133in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{5.187092in}}%
\pgfpathlineto{\pgfqpoint{2.412881in}{5.193857in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{5.195442in}}%
\pgfpathlineto{\pgfqpoint{2.417691in}{5.216932in}}%
\pgfpathlineto{\pgfqpoint{2.418275in}{5.215490in}}%
\pgfpathlineto{\pgfqpoint{2.418787in}{5.218449in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{5.220615in}}%
\pgfpathlineto{\pgfqpoint{2.422449in}{5.219598in}}%
\pgfpathlineto{\pgfqpoint{2.423518in}{5.225519in}}%
\pgfpathlineto{\pgfqpoint{2.424287in}{5.221840in}}%
\pgfpathlineto{\pgfqpoint{2.425916in}{5.225680in}}%
\pgfpathlineto{\pgfqpoint{2.426944in}{5.224509in}}%
\pgfpathlineto{\pgfqpoint{2.427795in}{5.225166in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{5.222815in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{5.225026in}}%
\pgfpathlineto{\pgfqpoint{2.435605in}{5.228621in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.226225in}}%
\pgfpathlineto{\pgfqpoint{2.437972in}{5.225812in}}%
\pgfpathlineto{\pgfqpoint{2.439141in}{5.228434in}}%
\pgfpathlineto{\pgfqpoint{2.439470in}{5.225640in}}%
\pgfpathlineto{\pgfqpoint{2.441218in}{5.225078in}}%
\pgfpathlineto{\pgfqpoint{2.441959in}{5.226376in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{5.223592in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{5.225012in}}%
\pgfpathlineto{\pgfqpoint{2.445208in}{5.227843in}}%
\pgfpathlineto{\pgfqpoint{2.445757in}{5.225480in}}%
\pgfpathlineto{\pgfqpoint{2.446529in}{5.228279in}}%
\pgfpathlineto{\pgfqpoint{2.447321in}{5.225553in}}%
\pgfpathlineto{\pgfqpoint{2.448037in}{5.228493in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{5.228036in}}%
\pgfpathlineto{\pgfqpoint{2.450296in}{5.231015in}}%
\pgfpathlineto{\pgfqpoint{2.451015in}{5.230049in}}%
\pgfpathlineto{\pgfqpoint{2.452486in}{5.234960in}}%
\pgfpathlineto{\pgfqpoint{2.453710in}{5.236067in}}%
\pgfpathlineto{\pgfqpoint{2.454724in}{5.235957in}}%
\pgfpathlineto{\pgfqpoint{2.455333in}{5.238091in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{5.237801in}}%
\pgfpathlineto{\pgfqpoint{2.456627in}{5.239808in}}%
\pgfpathlineto{\pgfqpoint{2.457014in}{5.239319in}}%
\pgfpathlineto{\pgfqpoint{2.457598in}{5.239258in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{5.242363in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{5.240074in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{5.242259in}}%
\pgfpathlineto{\pgfqpoint{2.460302in}{5.240835in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{5.241413in}}%
\pgfpathlineto{\pgfqpoint{2.461611in}{5.243579in}}%
\pgfpathlineto{\pgfqpoint{2.461999in}{5.242824in}}%
\pgfpathlineto{\pgfqpoint{2.462897in}{5.242415in}}%
\pgfpathlineto{\pgfqpoint{2.463741in}{5.245058in}}%
\pgfpathlineto{\pgfqpoint{2.464300in}{5.244316in}}%
\pgfpathlineto{\pgfqpoint{2.465817in}{5.247718in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{5.247368in}}%
\pgfpathlineto{\pgfqpoint{2.467221in}{5.250907in}}%
\pgfpathlineto{\pgfqpoint{2.467860in}{5.250910in}}%
\pgfpathlineto{\pgfqpoint{2.468146in}{5.253629in}}%
\pgfpathlineto{\pgfqpoint{2.468613in}{5.253242in}}%
\pgfpathlineto{\pgfqpoint{2.471275in}{5.257823in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{5.260184in}}%
\pgfpathlineto{\pgfqpoint{2.472416in}{5.258938in}}%
\pgfpathlineto{\pgfqpoint{2.473275in}{5.258666in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{5.261091in}}%
\pgfpathlineto{\pgfqpoint{2.477853in}{5.262321in}}%
\pgfpathlineto{\pgfqpoint{2.478379in}{5.259921in}}%
\pgfpathlineto{\pgfqpoint{2.479083in}{5.260985in}}%
\pgfpathlineto{\pgfqpoint{2.479518in}{5.259568in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{5.258590in}}%
\pgfpathlineto{\pgfqpoint{2.483351in}{5.260353in}}%
\pgfpathlineto{\pgfqpoint{2.483705in}{5.257609in}}%
\pgfpathlineto{\pgfqpoint{2.484131in}{5.258368in}}%
\pgfpathlineto{\pgfqpoint{2.485924in}{5.258686in}}%
\pgfpathlineto{\pgfqpoint{2.486584in}{5.259652in}}%
\pgfpathlineto{\pgfqpoint{2.487748in}{5.258941in}}%
\pgfpathlineto{\pgfqpoint{2.488203in}{5.261038in}}%
\pgfpathlineto{\pgfqpoint{2.488553in}{5.259831in}}%
\pgfpathlineto{\pgfqpoint{2.489366in}{5.259685in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{5.261438in}}%
\pgfpathlineto{\pgfqpoint{2.490690in}{5.261114in}}%
\pgfpathlineto{\pgfqpoint{2.491321in}{5.263041in}}%
\pgfpathlineto{\pgfqpoint{2.491956in}{5.262021in}}%
\pgfpathlineto{\pgfqpoint{2.492710in}{5.262374in}}%
\pgfpathlineto{\pgfqpoint{2.494996in}{5.266656in}}%
\pgfpathlineto{\pgfqpoint{2.496429in}{5.267682in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{5.268797in}}%
\pgfpathlineto{\pgfqpoint{2.499486in}{5.272751in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{5.269912in}}%
\pgfpathlineto{\pgfqpoint{2.502579in}{5.270657in}}%
\pgfpathlineto{\pgfqpoint{2.502945in}{5.271591in}}%
\pgfpathlineto{\pgfqpoint{2.503607in}{5.271309in}}%
\pgfpathlineto{\pgfqpoint{2.504298in}{5.273553in}}%
\pgfpathlineto{\pgfqpoint{2.504848in}{5.272767in}}%
\pgfpathlineto{\pgfqpoint{2.506473in}{5.276586in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{5.277440in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{5.282593in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{5.288528in}}%
\pgfpathlineto{\pgfqpoint{2.511054in}{5.288342in}}%
\pgfpathlineto{\pgfqpoint{2.511478in}{5.288820in}}%
\pgfpathlineto{\pgfqpoint{2.513670in}{5.296292in}}%
\pgfpathlineto{\pgfqpoint{2.514561in}{5.295702in}}%
\pgfpathlineto{\pgfqpoint{2.515001in}{5.297026in}}%
\pgfpathlineto{\pgfqpoint{2.516101in}{5.295313in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{5.295810in}}%
\pgfpathlineto{\pgfqpoint{2.517235in}{5.297127in}}%
\pgfpathlineto{\pgfqpoint{2.518032in}{5.297216in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{5.295682in}}%
\pgfpathlineto{\pgfqpoint{2.520500in}{5.301720in}}%
\pgfpathlineto{\pgfqpoint{2.522636in}{5.303360in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{5.308039in}}%
\pgfpathlineto{\pgfqpoint{2.525862in}{5.305450in}}%
\pgfpathlineto{\pgfqpoint{2.527228in}{5.312409in}}%
\pgfpathlineto{\pgfqpoint{2.527578in}{5.309943in}}%
\pgfpathlineto{\pgfqpoint{2.529427in}{5.316757in}}%
\pgfpathlineto{\pgfqpoint{2.530456in}{5.317362in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{5.315550in}}%
\pgfpathlineto{\pgfqpoint{2.533836in}{5.320135in}}%
\pgfpathlineto{\pgfqpoint{2.534680in}{5.319934in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{5.318463in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.320436in}}%
\pgfpathlineto{\pgfqpoint{2.535963in}{5.319614in}}%
\pgfpathlineto{\pgfqpoint{2.537037in}{5.320140in}}%
\pgfpathlineto{\pgfqpoint{2.537868in}{5.319197in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{5.321035in}}%
\pgfpathlineto{\pgfqpoint{2.539198in}{5.319324in}}%
\pgfpathlineto{\pgfqpoint{2.540161in}{5.318764in}}%
\pgfpathlineto{\pgfqpoint{2.540832in}{5.319157in}}%
\pgfpathlineto{\pgfqpoint{2.541883in}{5.316870in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{5.317467in}}%
\pgfpathlineto{\pgfqpoint{2.543804in}{5.316801in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{5.318954in}}%
\pgfpathlineto{\pgfqpoint{2.547608in}{5.317214in}}%
\pgfpathlineto{\pgfqpoint{2.548321in}{5.318338in}}%
\pgfpathlineto{\pgfqpoint{2.549357in}{5.315704in}}%
\pgfpathlineto{\pgfqpoint{2.550714in}{5.318229in}}%
\pgfpathlineto{\pgfqpoint{2.553562in}{5.315809in}}%
\pgfpathlineto{\pgfqpoint{2.555507in}{5.315867in}}%
\pgfpathlineto{\pgfqpoint{2.555829in}{5.316484in}}%
\pgfpathlineto{\pgfqpoint{2.556898in}{5.315993in}}%
\pgfpathlineto{\pgfqpoint{2.557640in}{5.317340in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{5.315228in}}%
\pgfpathlineto{\pgfqpoint{2.560226in}{5.318155in}}%
\pgfpathlineto{\pgfqpoint{2.560549in}{5.317112in}}%
\pgfpathlineto{\pgfqpoint{2.561653in}{5.318072in}}%
\pgfpathlineto{\pgfqpoint{2.562490in}{5.317920in}}%
\pgfpathlineto{\pgfqpoint{2.563140in}{5.318703in}}%
\pgfpathlineto{\pgfqpoint{2.563594in}{5.316629in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{5.318958in}}%
\pgfpathlineto{\pgfqpoint{2.568175in}{5.318872in}}%
\pgfpathlineto{\pgfqpoint{2.569627in}{5.319078in}}%
\pgfpathlineto{\pgfqpoint{2.571265in}{5.321133in}}%
\pgfpathlineto{\pgfqpoint{2.571706in}{5.319252in}}%
\pgfpathlineto{\pgfqpoint{2.572350in}{5.320943in}}%
\pgfpathlineto{\pgfqpoint{2.573237in}{5.320883in}}%
\pgfpathlineto{\pgfqpoint{2.576027in}{5.323773in}}%
\pgfpathlineto{\pgfqpoint{2.577516in}{5.323053in}}%
\pgfpathlineto{\pgfqpoint{2.578408in}{5.323948in}}%
\pgfpathlineto{\pgfqpoint{2.581294in}{5.322926in}}%
\pgfpathlineto{\pgfqpoint{2.582175in}{5.324669in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{5.324467in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{5.327125in}}%
\pgfpathlineto{\pgfqpoint{2.585032in}{5.325433in}}%
\pgfpathlineto{\pgfqpoint{2.586650in}{5.326834in}}%
\pgfpathlineto{\pgfqpoint{2.587175in}{5.328421in}}%
\pgfpathlineto{\pgfqpoint{2.589437in}{5.326766in}}%
\pgfpathlineto{\pgfqpoint{2.591043in}{5.330482in}}%
\pgfpathlineto{\pgfqpoint{2.592729in}{5.328900in}}%
\pgfpathlineto{\pgfqpoint{2.593938in}{5.330245in}}%
\pgfpathlineto{\pgfqpoint{2.595315in}{5.328999in}}%
\pgfpathlineto{\pgfqpoint{2.595750in}{5.330441in}}%
\pgfpathlineto{\pgfqpoint{2.596276in}{5.329176in}}%
\pgfpathlineto{\pgfqpoint{2.596844in}{5.330608in}}%
\pgfpathlineto{\pgfqpoint{2.597576in}{5.330202in}}%
\pgfpathlineto{\pgfqpoint{2.597900in}{5.331289in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{5.330657in}}%
\pgfpathlineto{\pgfqpoint{2.599756in}{5.330664in}}%
\pgfpathlineto{\pgfqpoint{2.600369in}{5.331286in}}%
\pgfpathlineto{\pgfqpoint{2.602628in}{5.329199in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{5.329823in}}%
\pgfpathlineto{\pgfqpoint{2.604633in}{5.329580in}}%
\pgfpathlineto{\pgfqpoint{2.609737in}{5.315453in}}%
\pgfpathlineto{\pgfqpoint{2.612542in}{5.301656in}}%
\pgfpathlineto{\pgfqpoint{2.615619in}{5.283552in}}%
\pgfpathlineto{\pgfqpoint{2.618530in}{5.272550in}}%
\pgfpathlineto{\pgfqpoint{2.619698in}{5.270437in}}%
\pgfpathlineto{\pgfqpoint{2.621296in}{5.260355in}}%
\pgfpathlineto{\pgfqpoint{2.624499in}{5.250090in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{5.251459in}}%
\pgfpathlineto{\pgfqpoint{2.626341in}{5.252239in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{5.249830in}}%
\pgfpathlineto{\pgfqpoint{2.627286in}{5.249999in}}%
\pgfpathlineto{\pgfqpoint{2.628158in}{5.247143in}}%
\pgfpathlineto{\pgfqpoint{2.629410in}{5.247800in}}%
\pgfpathlineto{\pgfqpoint{2.630077in}{5.246626in}}%
\pgfpathlineto{\pgfqpoint{2.631007in}{5.248136in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{5.242074in}}%
\pgfpathlineto{\pgfqpoint{2.633853in}{5.243841in}}%
\pgfpathlineto{\pgfqpoint{2.634422in}{5.243212in}}%
\pgfpathlineto{\pgfqpoint{2.636025in}{5.243245in}}%
\pgfpathlineto{\pgfqpoint{2.637218in}{5.242383in}}%
\pgfpathlineto{\pgfqpoint{2.639651in}{5.242086in}}%
\pgfpathlineto{\pgfqpoint{2.640757in}{5.246213in}}%
\pgfpathlineto{\pgfqpoint{2.641541in}{5.247222in}}%
\pgfpathlineto{\pgfqpoint{2.642520in}{5.244678in}}%
\pgfpathlineto{\pgfqpoint{2.644319in}{5.247463in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.252104in}}%
\pgfpathlineto{\pgfqpoint{2.645725in}{5.252682in}}%
\pgfpathlineto{\pgfqpoint{2.647566in}{5.257891in}}%
\pgfpathlineto{\pgfqpoint{2.649110in}{5.261847in}}%
\pgfpathlineto{\pgfqpoint{2.651274in}{5.271560in}}%
\pgfpathlineto{\pgfqpoint{2.652255in}{5.272034in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{5.280457in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{5.281066in}}%
\pgfpathlineto{\pgfqpoint{2.657570in}{5.284091in}}%
\pgfpathlineto{\pgfqpoint{2.658345in}{5.281718in}}%
\pgfpathlineto{\pgfqpoint{2.661062in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{2.661887in}{5.281294in}}%
\pgfpathlineto{\pgfqpoint{2.667147in}{5.278118in}}%
\pgfpathlineto{\pgfqpoint{2.667792in}{5.276727in}}%
\pgfpathlineto{\pgfqpoint{2.670246in}{5.272585in}}%
\pgfpathlineto{\pgfqpoint{2.671376in}{5.274805in}}%
\pgfpathlineto{\pgfqpoint{2.672218in}{5.266490in}}%
\pgfpathlineto{\pgfqpoint{2.672986in}{5.268792in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{5.257594in}}%
\pgfpathlineto{\pgfqpoint{2.679455in}{5.256392in}}%
\pgfpathlineto{\pgfqpoint{2.680425in}{5.251014in}}%
\pgfpathlineto{\pgfqpoint{2.681117in}{5.252182in}}%
\pgfpathlineto{\pgfqpoint{2.681538in}{5.250155in}}%
\pgfpathlineto{\pgfqpoint{2.683273in}{5.248825in}}%
\pgfpathlineto{\pgfqpoint{2.684743in}{5.245266in}}%
\pgfpathlineto{\pgfqpoint{2.685581in}{5.245752in}}%
\pgfpathlineto{\pgfqpoint{2.686345in}{5.244100in}}%
\pgfpathlineto{\pgfqpoint{2.688635in}{5.243999in}}%
\pgfpathlineto{\pgfqpoint{2.689851in}{5.239715in}}%
\pgfpathlineto{\pgfqpoint{2.693135in}{5.236980in}}%
\pgfpathlineto{\pgfqpoint{2.694311in}{5.231584in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{5.230901in}}%
\pgfpathlineto{\pgfqpoint{2.697691in}{5.222623in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{5.219579in}}%
\pgfpathlineto{\pgfqpoint{2.699757in}{5.218028in}}%
\pgfpathlineto{\pgfqpoint{2.700755in}{5.217087in}}%
\pgfpathlineto{\pgfqpoint{2.702697in}{5.217484in}}%
\pgfpathlineto{\pgfqpoint{2.703814in}{5.215784in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{5.213260in}}%
\pgfpathlineto{\pgfqpoint{2.705292in}{5.215706in}}%
\pgfpathlineto{\pgfqpoint{2.706461in}{5.215096in}}%
\pgfpathlineto{\pgfqpoint{2.706838in}{5.215854in}}%
\pgfpathlineto{\pgfqpoint{2.708059in}{5.215601in}}%
\pgfpathlineto{\pgfqpoint{2.708497in}{5.216260in}}%
\pgfpathlineto{\pgfqpoint{2.708924in}{5.215915in}}%
\pgfpathlineto{\pgfqpoint{2.709787in}{5.216421in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{5.215411in}}%
\pgfpathlineto{\pgfqpoint{2.712006in}{5.218381in}}%
\pgfpathlineto{\pgfqpoint{2.712523in}{5.216127in}}%
\pgfpathlineto{\pgfqpoint{2.714479in}{5.216076in}}%
\pgfpathlineto{\pgfqpoint{2.715870in}{5.215046in}}%
\pgfpathlineto{\pgfqpoint{2.717418in}{5.213555in}}%
\pgfpathlineto{\pgfqpoint{2.717772in}{5.215188in}}%
\pgfpathlineto{\pgfqpoint{2.720203in}{5.216101in}}%
\pgfpathlineto{\pgfqpoint{2.720987in}{5.215390in}}%
\pgfpathlineto{\pgfqpoint{2.726486in}{5.215816in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{5.216746in}}%
\pgfpathlineto{\pgfqpoint{2.728746in}{5.216017in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{5.216799in}}%
\pgfpathlineto{\pgfqpoint{2.730105in}{5.216404in}}%
\pgfpathlineto{\pgfqpoint{2.730669in}{5.217527in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{5.216474in}}%
\pgfpathlineto{\pgfqpoint{2.732719in}{5.217281in}}%
\pgfpathlineto{\pgfqpoint{2.733645in}{5.220730in}}%
\pgfpathlineto{\pgfqpoint{2.734586in}{5.219543in}}%
\pgfpathlineto{\pgfqpoint{2.735793in}{5.219418in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{5.221071in}}%
\pgfpathlineto{\pgfqpoint{2.738160in}{5.221214in}}%
\pgfpathlineto{\pgfqpoint{2.738947in}{5.222519in}}%
\pgfpathlineto{\pgfqpoint{2.739699in}{5.221756in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{5.223095in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{5.222604in}}%
\pgfpathlineto{\pgfqpoint{2.741773in}{5.224049in}}%
\pgfpathlineto{\pgfqpoint{2.743838in}{5.224750in}}%
\pgfpathlineto{\pgfqpoint{2.744238in}{5.226550in}}%
\pgfpathlineto{\pgfqpoint{2.744731in}{5.225100in}}%
\pgfpathlineto{\pgfqpoint{2.745545in}{5.225798in}}%
\pgfpathlineto{\pgfqpoint{2.747710in}{5.232174in}}%
\pgfpathlineto{\pgfqpoint{2.748125in}{5.231916in}}%
\pgfpathlineto{\pgfqpoint{2.749842in}{5.234308in}}%
\pgfpathlineto{\pgfqpoint{2.750427in}{5.234100in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{5.241870in}}%
\pgfpathlineto{\pgfqpoint{2.752216in}{5.241402in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{5.245398in}}%
\pgfpathlineto{\pgfqpoint{2.754674in}{5.245808in}}%
\pgfpathlineto{\pgfqpoint{2.756310in}{5.246970in}}%
\pgfpathlineto{\pgfqpoint{2.757175in}{5.246894in}}%
\pgfpathlineto{\pgfqpoint{2.758839in}{5.247975in}}%
\pgfpathlineto{\pgfqpoint{2.759580in}{5.250567in}}%
\pgfpathlineto{\pgfqpoint{2.760349in}{5.251203in}}%
\pgfpathlineto{\pgfqpoint{2.761002in}{5.250936in}}%
\pgfpathlineto{\pgfqpoint{2.761730in}{5.252424in}}%
\pgfpathlineto{\pgfqpoint{2.763076in}{5.248263in}}%
\pgfpathlineto{\pgfqpoint{2.763820in}{5.249417in}}%
\pgfpathlineto{\pgfqpoint{2.764491in}{5.248857in}}%
\pgfpathlineto{\pgfqpoint{2.766161in}{5.250435in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{5.257661in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{5.257224in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{5.258589in}}%
\pgfpathlineto{\pgfqpoint{2.768351in}{5.257472in}}%
\pgfpathlineto{\pgfqpoint{2.769840in}{5.259058in}}%
\pgfpathlineto{\pgfqpoint{2.770940in}{5.258029in}}%
\pgfpathlineto{\pgfqpoint{2.771586in}{5.253131in}}%
\pgfpathlineto{\pgfqpoint{2.773002in}{5.252901in}}%
\pgfpathlineto{\pgfqpoint{2.775263in}{5.250781in}}%
\pgfpathlineto{\pgfqpoint{2.775989in}{5.250813in}}%
\pgfpathlineto{\pgfqpoint{2.777297in}{5.249098in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{5.244932in}}%
\pgfpathlineto{\pgfqpoint{2.779322in}{5.238728in}}%
\pgfpathlineto{\pgfqpoint{2.779870in}{5.236733in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{5.238444in}}%
\pgfpathlineto{\pgfqpoint{2.783768in}{5.230261in}}%
\pgfpathlineto{\pgfqpoint{2.787853in}{5.207190in}}%
\pgfpathlineto{\pgfqpoint{2.788161in}{5.200163in}}%
\pgfpathlineto{\pgfqpoint{2.790689in}{5.197882in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{5.174880in}}%
\pgfpathlineto{\pgfqpoint{2.796607in}{5.167821in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{5.154137in}}%
\pgfpathlineto{\pgfqpoint{2.799622in}{5.147780in}}%
\pgfpathlineto{\pgfqpoint{2.800211in}{5.145315in}}%
\pgfpathlineto{\pgfqpoint{2.801745in}{5.142414in}}%
\pgfpathlineto{\pgfqpoint{2.803699in}{5.132974in}}%
\pgfpathlineto{\pgfqpoint{2.804052in}{5.131878in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{5.133003in}}%
\pgfpathlineto{\pgfqpoint{2.805157in}{5.125564in}}%
\pgfpathlineto{\pgfqpoint{2.806585in}{5.123797in}}%
\pgfpathlineto{\pgfqpoint{2.808770in}{5.123170in}}%
\pgfpathlineto{\pgfqpoint{2.809867in}{5.120449in}}%
\pgfpathlineto{\pgfqpoint{2.810503in}{5.120807in}}%
\pgfpathlineto{\pgfqpoint{2.812298in}{5.116949in}}%
\pgfpathlineto{\pgfqpoint{2.813011in}{5.112547in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{5.112042in}}%
\pgfpathlineto{\pgfqpoint{2.815539in}{5.112501in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{5.109098in}}%
\pgfpathlineto{\pgfqpoint{2.820573in}{5.106436in}}%
\pgfpathlineto{\pgfqpoint{2.821179in}{5.108231in}}%
\pgfpathlineto{\pgfqpoint{2.822087in}{5.109047in}}%
\pgfpathlineto{\pgfqpoint{2.822937in}{5.108768in}}%
\pgfpathlineto{\pgfqpoint{2.823774in}{5.112489in}}%
\pgfpathlineto{\pgfqpoint{2.824683in}{5.112605in}}%
\pgfpathlineto{\pgfqpoint{2.825243in}{5.113863in}}%
\pgfpathlineto{\pgfqpoint{2.825948in}{5.114079in}}%
\pgfpathlineto{\pgfqpoint{2.827932in}{5.116468in}}%
\pgfpathlineto{\pgfqpoint{2.828941in}{5.116270in}}%
\pgfpathlineto{\pgfqpoint{2.831425in}{5.118417in}}%
\pgfpathlineto{\pgfqpoint{2.833197in}{5.116339in}}%
\pgfpathlineto{\pgfqpoint{2.834157in}{5.116413in}}%
\pgfpathlineto{\pgfqpoint{2.836561in}{5.115054in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{5.115909in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{5.114848in}}%
\pgfpathlineto{\pgfqpoint{2.841480in}{5.115233in}}%
\pgfpathlineto{\pgfqpoint{2.841968in}{5.116834in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{5.116002in}}%
\pgfpathlineto{\pgfqpoint{2.846189in}{5.115131in}}%
\pgfpathlineto{\pgfqpoint{2.847216in}{5.114693in}}%
\pgfpathlineto{\pgfqpoint{2.850543in}{5.109284in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{5.108546in}}%
\pgfpathlineto{\pgfqpoint{2.853793in}{5.104436in}}%
\pgfpathlineto{\pgfqpoint{2.854537in}{5.104160in}}%
\pgfpathlineto{\pgfqpoint{2.855643in}{5.104452in}}%
\pgfpathlineto{\pgfqpoint{2.859475in}{5.101912in}}%
\pgfpathlineto{\pgfqpoint{2.859929in}{5.100397in}}%
\pgfpathlineto{\pgfqpoint{2.860519in}{5.101018in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{5.096078in}}%
\pgfpathlineto{\pgfqpoint{2.863065in}{5.096718in}}%
\pgfpathlineto{\pgfqpoint{2.863539in}{5.095042in}}%
\pgfpathlineto{\pgfqpoint{2.863892in}{5.095354in}}%
\pgfpathlineto{\pgfqpoint{2.865336in}{5.094151in}}%
\pgfpathlineto{\pgfqpoint{2.866980in}{5.094193in}}%
\pgfpathlineto{\pgfqpoint{2.867332in}{5.091085in}}%
\pgfpathlineto{\pgfqpoint{2.869385in}{5.088568in}}%
\pgfpathlineto{\pgfqpoint{2.869997in}{5.089038in}}%
\pgfpathlineto{\pgfqpoint{2.871169in}{5.087493in}}%
\pgfpathlineto{\pgfqpoint{2.872449in}{5.087014in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{5.087570in}}%
\pgfpathlineto{\pgfqpoint{2.876562in}{5.083303in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{5.083295in}}%
\pgfpathlineto{\pgfqpoint{2.879033in}{5.084812in}}%
\pgfpathlineto{\pgfqpoint{2.881386in}{5.080807in}}%
\pgfpathlineto{\pgfqpoint{2.882845in}{5.080328in}}%
\pgfpathlineto{\pgfqpoint{2.884271in}{5.078673in}}%
\pgfpathlineto{\pgfqpoint{2.885196in}{5.079810in}}%
\pgfpathlineto{\pgfqpoint{2.886219in}{5.078126in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{5.078843in}}%
\pgfpathlineto{\pgfqpoint{2.889300in}{5.078487in}}%
\pgfpathlineto{\pgfqpoint{2.890068in}{5.079263in}}%
\pgfpathlineto{\pgfqpoint{2.890897in}{5.079067in}}%
\pgfpathlineto{\pgfqpoint{2.892061in}{5.079673in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{5.081852in}}%
\pgfpathlineto{\pgfqpoint{2.895879in}{5.082994in}}%
\pgfpathlineto{\pgfqpoint{2.896650in}{5.085411in}}%
\pgfpathlineto{\pgfqpoint{2.898024in}{5.085845in}}%
\pgfpathlineto{\pgfqpoint{2.898717in}{5.087737in}}%
\pgfpathlineto{\pgfqpoint{2.901618in}{5.088951in}}%
\pgfpathlineto{\pgfqpoint{2.903946in}{5.094715in}}%
\pgfpathlineto{\pgfqpoint{2.907268in}{5.101575in}}%
\pgfpathlineto{\pgfqpoint{2.908169in}{5.100998in}}%
\pgfpathlineto{\pgfqpoint{2.908713in}{5.103212in}}%
\pgfpathlineto{\pgfqpoint{2.909126in}{5.102859in}}%
\pgfpathlineto{\pgfqpoint{2.912544in}{5.104688in}}%
\pgfpathlineto{\pgfqpoint{2.916203in}{5.112920in}}%
\pgfpathlineto{\pgfqpoint{2.917599in}{5.114762in}}%
\pgfpathlineto{\pgfqpoint{2.917971in}{5.117159in}}%
\pgfpathlineto{\pgfqpoint{2.918362in}{5.116469in}}%
\pgfpathlineto{\pgfqpoint{2.920079in}{5.117559in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{5.122855in}}%
\pgfpathlineto{\pgfqpoint{2.925056in}{5.124924in}}%
\pgfpathlineto{\pgfqpoint{2.925948in}{5.124666in}}%
\pgfpathlineto{\pgfqpoint{2.927112in}{5.126190in}}%
\pgfpathlineto{\pgfqpoint{2.929430in}{5.128593in}}%
\pgfpathlineto{\pgfqpoint{2.930292in}{5.131241in}}%
\pgfpathlineto{\pgfqpoint{2.931217in}{5.130571in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{5.134878in}}%
\pgfpathlineto{\pgfqpoint{2.933339in}{5.134449in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{5.134400in}}%
\pgfpathlineto{\pgfqpoint{2.935647in}{5.137188in}}%
\pgfpathlineto{\pgfqpoint{2.939235in}{5.138149in}}%
\pgfpathlineto{\pgfqpoint{2.942676in}{5.140174in}}%
\pgfpathlineto{\pgfqpoint{2.943502in}{5.140221in}}%
\pgfpathlineto{\pgfqpoint{2.945559in}{5.142734in}}%
\pgfpathlineto{\pgfqpoint{2.946857in}{5.144700in}}%
\pgfpathlineto{\pgfqpoint{2.951916in}{5.154557in}}%
\pgfpathlineto{\pgfqpoint{2.952552in}{5.156766in}}%
\pgfpathlineto{\pgfqpoint{2.953443in}{5.157303in}}%
\pgfpathlineto{\pgfqpoint{2.956421in}{5.160657in}}%
\pgfpathlineto{\pgfqpoint{2.957827in}{5.162487in}}%
\pgfpathlineto{\pgfqpoint{2.959911in}{5.162228in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{5.163449in}}%
\pgfpathlineto{\pgfqpoint{2.963567in}{5.164836in}}%
\pgfpathlineto{\pgfqpoint{2.964455in}{5.165267in}}%
\pgfpathlineto{\pgfqpoint{2.965211in}{5.164904in}}%
\pgfpathlineto{\pgfqpoint{2.966483in}{5.165793in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{5.167133in}}%
\pgfpathlineto{\pgfqpoint{2.979908in}{5.170381in}}%
\pgfpathlineto{\pgfqpoint{2.985291in}{5.170873in}}%
\pgfpathlineto{\pgfqpoint{2.986473in}{5.170671in}}%
\pgfpathlineto{\pgfqpoint{2.987781in}{5.169857in}}%
\pgfpathlineto{\pgfqpoint{2.988351in}{5.171358in}}%
\pgfpathlineto{\pgfqpoint{2.990762in}{5.170198in}}%
\pgfpathlineto{\pgfqpoint{2.992037in}{5.171474in}}%
\pgfpathlineto{\pgfqpoint{2.993373in}{5.167641in}}%
\pgfpathlineto{\pgfqpoint{2.994471in}{5.167142in}}%
\pgfpathlineto{\pgfqpoint{2.994928in}{5.166140in}}%
\pgfpathlineto{\pgfqpoint{2.995348in}{5.166556in}}%
\pgfpathlineto{\pgfqpoint{2.996537in}{5.165968in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{5.167327in}}%
\pgfpathlineto{\pgfqpoint{2.997959in}{5.166610in}}%
\pgfpathlineto{\pgfqpoint{2.999760in}{5.165214in}}%
\pgfpathlineto{\pgfqpoint{3.000208in}{5.166241in}}%
\pgfpathlineto{\pgfqpoint{3.001270in}{5.165920in}}%
\pgfpathlineto{\pgfqpoint{3.002919in}{5.165486in}}%
\pgfpathlineto{\pgfqpoint{3.003991in}{5.164088in}}%
\pgfpathlineto{\pgfqpoint{3.004370in}{5.164867in}}%
\pgfpathlineto{\pgfqpoint{3.005208in}{5.165158in}}%
\pgfpathlineto{\pgfqpoint{3.005597in}{5.164027in}}%
\pgfpathlineto{\pgfqpoint{3.007180in}{5.163795in}}%
\pgfpathlineto{\pgfqpoint{3.008686in}{5.163567in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{5.161679in}}%
\pgfpathlineto{\pgfqpoint{3.012123in}{5.160705in}}%
\pgfpathlineto{\pgfqpoint{3.013114in}{5.162266in}}%
\pgfpathlineto{\pgfqpoint{3.014069in}{5.161144in}}%
\pgfpathlineto{\pgfqpoint{3.017699in}{5.162708in}}%
\pgfpathlineto{\pgfqpoint{3.018733in}{5.162035in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{5.163604in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{5.163353in}}%
\pgfpathlineto{\pgfqpoint{3.021142in}{5.166965in}}%
\pgfpathlineto{\pgfqpoint{3.022636in}{5.166698in}}%
\pgfpathlineto{\pgfqpoint{3.023040in}{5.164148in}}%
\pgfpathlineto{\pgfqpoint{3.024694in}{5.161528in}}%
\pgfpathlineto{\pgfqpoint{3.026329in}{5.161654in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{5.159400in}}%
\pgfpathlineto{\pgfqpoint{3.030613in}{5.156938in}}%
\pgfpathlineto{\pgfqpoint{3.031821in}{5.156924in}}%
\pgfpathlineto{\pgfqpoint{3.033475in}{5.156015in}}%
\pgfpathlineto{\pgfqpoint{3.034283in}{5.157141in}}%
\pgfpathlineto{\pgfqpoint{3.036381in}{5.155005in}}%
\pgfpathlineto{\pgfqpoint{3.036819in}{5.155605in}}%
\pgfpathlineto{\pgfqpoint{3.038223in}{5.155256in}}%
\pgfpathlineto{\pgfqpoint{3.039145in}{5.154327in}}%
\pgfpathlineto{\pgfqpoint{3.041211in}{5.154440in}}%
\pgfpathlineto{\pgfqpoint{3.041585in}{5.154246in}}%
\pgfpathlineto{\pgfqpoint{3.042810in}{5.152415in}}%
\pgfpathlineto{\pgfqpoint{3.043895in}{5.150677in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{5.150639in}}%
\pgfpathlineto{\pgfqpoint{3.045392in}{5.147504in}}%
\pgfpathlineto{\pgfqpoint{3.046693in}{5.145809in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{5.146211in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{5.145070in}}%
\pgfpathlineto{\pgfqpoint{3.048589in}{5.145860in}}%
\pgfpathlineto{\pgfqpoint{3.050076in}{5.143702in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{5.144860in}}%
\pgfpathlineto{\pgfqpoint{3.051802in}{5.143304in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{5.144423in}}%
\pgfpathlineto{\pgfqpoint{3.054441in}{5.141840in}}%
\pgfpathlineto{\pgfqpoint{3.054928in}{5.142983in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{5.141654in}}%
\pgfpathlineto{\pgfqpoint{3.056211in}{5.140886in}}%
\pgfpathlineto{\pgfqpoint{3.057604in}{5.146316in}}%
\pgfpathlineto{\pgfqpoint{3.060840in}{5.141653in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{5.140443in}}%
\pgfpathlineto{\pgfqpoint{3.062418in}{5.137057in}}%
\pgfpathlineto{\pgfqpoint{3.062762in}{5.137314in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{5.140150in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{5.139528in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{5.141093in}}%
\pgfpathlineto{\pgfqpoint{3.065869in}{5.141554in}}%
\pgfpathlineto{\pgfqpoint{3.066567in}{5.139797in}}%
\pgfpathlineto{\pgfqpoint{3.067463in}{5.141654in}}%
\pgfpathlineto{\pgfqpoint{3.068004in}{5.140883in}}%
\pgfpathlineto{\pgfqpoint{3.069368in}{5.142373in}}%
\pgfpathlineto{\pgfqpoint{3.071016in}{5.141557in}}%
\pgfpathlineto{\pgfqpoint{3.071691in}{5.143270in}}%
\pgfpathlineto{\pgfqpoint{3.072468in}{5.138546in}}%
\pgfpathlineto{\pgfqpoint{3.073240in}{5.137331in}}%
\pgfpathlineto{\pgfqpoint{3.073958in}{5.141049in}}%
\pgfpathlineto{\pgfqpoint{3.074798in}{5.142377in}}%
\pgfpathlineto{\pgfqpoint{3.075756in}{5.140929in}}%
\pgfpathlineto{\pgfqpoint{3.077684in}{5.142977in}}%
\pgfpathlineto{\pgfqpoint{3.078724in}{5.144125in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{5.138577in}}%
\pgfpathlineto{\pgfqpoint{3.081644in}{5.141536in}}%
\pgfpathlineto{\pgfqpoint{3.082699in}{5.139008in}}%
\pgfpathlineto{\pgfqpoint{3.084269in}{5.139324in}}%
\pgfpathlineto{\pgfqpoint{3.084816in}{5.137693in}}%
\pgfpathlineto{\pgfqpoint{3.085822in}{5.138130in}}%
\pgfpathlineto{\pgfqpoint{3.086371in}{5.140770in}}%
\pgfpathlineto{\pgfqpoint{3.087532in}{5.137621in}}%
\pgfpathlineto{\pgfqpoint{3.087956in}{5.138385in}}%
\pgfpathlineto{\pgfqpoint{3.089281in}{5.135812in}}%
\pgfpathlineto{\pgfqpoint{3.090114in}{5.142545in}}%
\pgfpathlineto{\pgfqpoint{3.092125in}{5.136051in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{5.136789in}}%
\pgfpathlineto{\pgfqpoint{3.093782in}{5.134597in}}%
\pgfpathlineto{\pgfqpoint{3.094822in}{5.135521in}}%
\pgfpathlineto{\pgfqpoint{3.095703in}{5.134434in}}%
\pgfpathlineto{\pgfqpoint{3.096382in}{5.132656in}}%
\pgfpathlineto{\pgfqpoint{3.097633in}{5.132747in}}%
\pgfpathlineto{\pgfqpoint{3.098194in}{5.131528in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{5.134996in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{5.133011in}}%
\pgfpathlineto{\pgfqpoint{3.100530in}{5.133874in}}%
\pgfpathlineto{\pgfqpoint{3.101227in}{5.133077in}}%
\pgfpathlineto{\pgfqpoint{3.102967in}{5.128087in}}%
\pgfpathlineto{\pgfqpoint{3.103978in}{5.129457in}}%
\pgfpathlineto{\pgfqpoint{3.104618in}{5.129034in}}%
\pgfpathlineto{\pgfqpoint{3.105704in}{5.129761in}}%
\pgfpathlineto{\pgfqpoint{3.106899in}{5.127594in}}%
\pgfpathlineto{\pgfqpoint{3.107401in}{5.128971in}}%
\pgfpathlineto{\pgfqpoint{3.109223in}{5.128389in}}%
\pgfpathlineto{\pgfqpoint{3.110385in}{5.129825in}}%
\pgfpathlineto{\pgfqpoint{3.111577in}{5.128529in}}%
\pgfpathlineto{\pgfqpoint{3.112706in}{5.129324in}}%
\pgfpathlineto{\pgfqpoint{3.114315in}{5.130984in}}%
\pgfpathlineto{\pgfqpoint{3.114777in}{5.130822in}}%
\pgfpathlineto{\pgfqpoint{3.115103in}{5.129209in}}%
\pgfpathlineto{\pgfqpoint{3.115681in}{5.131121in}}%
\pgfpathlineto{\pgfqpoint{3.116620in}{5.131064in}}%
\pgfpathlineto{\pgfqpoint{3.117238in}{5.133466in}}%
\pgfpathlineto{\pgfqpoint{3.118211in}{5.131229in}}%
\pgfpathlineto{\pgfqpoint{3.120342in}{5.135930in}}%
\pgfpathlineto{\pgfqpoint{3.121139in}{5.134849in}}%
\pgfpathlineto{\pgfqpoint{3.122825in}{5.136661in}}%
\pgfpathlineto{\pgfqpoint{3.123455in}{5.136310in}}%
\pgfpathlineto{\pgfqpoint{3.124940in}{5.138241in}}%
\pgfpathlineto{\pgfqpoint{3.126748in}{5.139145in}}%
\pgfpathlineto{\pgfqpoint{3.127273in}{5.139556in}}%
\pgfpathlineto{\pgfqpoint{3.127658in}{5.140970in}}%
\pgfpathlineto{\pgfqpoint{3.128304in}{5.139968in}}%
\pgfpathlineto{\pgfqpoint{3.129338in}{5.141025in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{5.141965in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{5.138903in}}%
\pgfpathlineto{\pgfqpoint{3.134354in}{5.141513in}}%
\pgfpathlineto{\pgfqpoint{3.135777in}{5.140487in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{5.140608in}}%
\pgfpathlineto{\pgfqpoint{3.137581in}{5.147397in}}%
\pgfpathlineto{\pgfqpoint{3.138345in}{5.147046in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{5.144835in}}%
\pgfpathlineto{\pgfqpoint{3.140103in}{5.148479in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{5.147953in}}%
\pgfpathlineto{\pgfqpoint{3.141259in}{5.149222in}}%
\pgfpathlineto{\pgfqpoint{3.142281in}{5.154384in}}%
\pgfpathlineto{\pgfqpoint{3.143641in}{5.161744in}}%
\pgfpathlineto{\pgfqpoint{3.144535in}{5.162716in}}%
\pgfpathlineto{\pgfqpoint{3.147169in}{5.169907in}}%
\pgfpathlineto{\pgfqpoint{3.148786in}{5.174438in}}%
\pgfpathlineto{\pgfqpoint{3.149962in}{5.173941in}}%
\pgfpathlineto{\pgfqpoint{3.152109in}{5.177089in}}%
\pgfpathlineto{\pgfqpoint{3.152656in}{5.176134in}}%
\pgfpathlineto{\pgfqpoint{3.153542in}{5.176236in}}%
\pgfpathlineto{\pgfqpoint{3.153921in}{5.179002in}}%
\pgfpathlineto{\pgfqpoint{3.154840in}{5.178360in}}%
\pgfpathlineto{\pgfqpoint{3.157038in}{5.181361in}}%
\pgfpathlineto{\pgfqpoint{3.157732in}{5.181562in}}%
\pgfpathlineto{\pgfqpoint{3.158928in}{5.181293in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{5.183760in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{5.182801in}}%
\pgfpathlineto{\pgfqpoint{3.165128in}{5.184504in}}%
\pgfpathlineto{\pgfqpoint{3.166512in}{5.187934in}}%
\pgfpathlineto{\pgfqpoint{3.167326in}{5.186063in}}%
\pgfpathlineto{\pgfqpoint{3.168210in}{5.191487in}}%
\pgfpathlineto{\pgfqpoint{3.168895in}{5.191507in}}%
\pgfpathlineto{\pgfqpoint{3.169668in}{5.193148in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{5.192480in}}%
\pgfpathlineto{\pgfqpoint{3.171224in}{5.195709in}}%
\pgfpathlineto{\pgfqpoint{3.173411in}{5.197357in}}%
\pgfpathlineto{\pgfqpoint{3.174212in}{5.197176in}}%
\pgfpathlineto{\pgfqpoint{3.178232in}{5.206325in}}%
\pgfpathlineto{\pgfqpoint{3.179427in}{5.208346in}}%
\pgfpathlineto{\pgfqpoint{3.183893in}{5.217914in}}%
\pgfpathlineto{\pgfqpoint{3.184280in}{5.213902in}}%
\pgfpathlineto{\pgfqpoint{3.185340in}{5.215506in}}%
\pgfpathlineto{\pgfqpoint{3.186456in}{5.218787in}}%
\pgfpathlineto{\pgfqpoint{3.189938in}{5.218115in}}%
\pgfpathlineto{\pgfqpoint{3.190700in}{5.221552in}}%
\pgfpathlineto{\pgfqpoint{3.192753in}{5.220992in}}%
\pgfpathlineto{\pgfqpoint{3.193437in}{5.217714in}}%
\pgfpathlineto{\pgfqpoint{3.194289in}{5.219316in}}%
\pgfpathlineto{\pgfqpoint{3.195117in}{5.219441in}}%
\pgfpathlineto{\pgfqpoint{3.196174in}{5.222267in}}%
\pgfpathlineto{\pgfqpoint{3.197353in}{5.224663in}}%
\pgfpathlineto{\pgfqpoint{3.199206in}{5.224788in}}%
\pgfpathlineto{\pgfqpoint{3.200591in}{5.228665in}}%
\pgfpathlineto{\pgfqpoint{3.201352in}{5.230376in}}%
\pgfpathlineto{\pgfqpoint{3.202010in}{5.229822in}}%
\pgfpathlineto{\pgfqpoint{3.202852in}{5.228014in}}%
\pgfpathlineto{\pgfqpoint{3.203834in}{5.230554in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{5.230230in}}%
\pgfpathlineto{\pgfqpoint{3.206623in}{5.232496in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{5.231473in}}%
\pgfpathlineto{\pgfqpoint{3.208219in}{5.232664in}}%
\pgfpathlineto{\pgfqpoint{3.209708in}{5.230259in}}%
\pgfpathlineto{\pgfqpoint{3.210359in}{5.231150in}}%
\pgfpathlineto{\pgfqpoint{3.211276in}{5.229143in}}%
\pgfpathlineto{\pgfqpoint{3.212363in}{5.230770in}}%
\pgfpathlineto{\pgfqpoint{3.212949in}{5.229311in}}%
\pgfpathlineto{\pgfqpoint{3.213804in}{5.229078in}}%
\pgfpathlineto{\pgfqpoint{3.214578in}{5.227726in}}%
\pgfpathlineto{\pgfqpoint{3.217447in}{5.229371in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{5.226086in}}%
\pgfpathlineto{\pgfqpoint{3.219075in}{5.229031in}}%
\pgfpathlineto{\pgfqpoint{3.221467in}{5.233407in}}%
\pgfpathlineto{\pgfqpoint{3.221833in}{5.232247in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{5.235382in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{5.234074in}}%
\pgfpathlineto{\pgfqpoint{3.225691in}{5.234390in}}%
\pgfpathlineto{\pgfqpoint{3.226472in}{5.237801in}}%
\pgfpathlineto{\pgfqpoint{3.226973in}{5.236044in}}%
\pgfpathlineto{\pgfqpoint{3.228555in}{5.236778in}}%
\pgfpathlineto{\pgfqpoint{3.231679in}{5.236249in}}%
\pgfpathlineto{\pgfqpoint{3.233197in}{5.247320in}}%
\pgfpathlineto{\pgfqpoint{3.233812in}{5.249602in}}%
\pgfpathlineto{\pgfqpoint{3.236695in}{5.270671in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{5.283753in}}%
\pgfpathlineto{\pgfqpoint{3.244700in}{5.311590in}}%
\pgfpathlineto{\pgfqpoint{3.246422in}{5.318794in}}%
\pgfpathlineto{\pgfqpoint{3.246959in}{5.318383in}}%
\pgfpathlineto{\pgfqpoint{3.247787in}{5.318090in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{5.319854in}}%
\pgfpathlineto{\pgfqpoint{3.249330in}{5.321385in}}%
\pgfpathlineto{\pgfqpoint{3.250580in}{5.325705in}}%
\pgfpathlineto{\pgfqpoint{3.252309in}{5.326912in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{5.329612in}}%
\pgfpathlineto{\pgfqpoint{3.254352in}{5.329082in}}%
\pgfpathlineto{\pgfqpoint{3.256652in}{5.329603in}}%
\pgfpathlineto{\pgfqpoint{3.258127in}{5.331612in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{5.330557in}}%
\pgfpathlineto{\pgfqpoint{3.261522in}{5.337310in}}%
\pgfpathlineto{\pgfqpoint{3.262747in}{5.337661in}}%
\pgfpathlineto{\pgfqpoint{3.264766in}{5.341359in}}%
\pgfpathlineto{\pgfqpoint{3.267220in}{5.342187in}}%
\pgfpathlineto{\pgfqpoint{3.268075in}{5.343932in}}%
\pgfpathlineto{\pgfqpoint{3.268800in}{5.347797in}}%
\pgfpathlineto{\pgfqpoint{3.269277in}{5.344216in}}%
\pgfpathlineto{\pgfqpoint{3.269797in}{5.349757in}}%
\pgfpathlineto{\pgfqpoint{3.271206in}{5.347508in}}%
\pgfpathlineto{\pgfqpoint{3.273279in}{5.348639in}}%
\pgfpathlineto{\pgfqpoint{3.273587in}{5.345736in}}%
\pgfpathlineto{\pgfqpoint{3.274428in}{5.346167in}}%
\pgfpathlineto{\pgfqpoint{3.274855in}{5.348183in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{5.345714in}}%
\pgfpathlineto{\pgfqpoint{3.277081in}{5.347063in}}%
\pgfpathlineto{\pgfqpoint{3.278299in}{5.347442in}}%
\pgfpathlineto{\pgfqpoint{3.280376in}{5.346219in}}%
\pgfpathlineto{\pgfqpoint{3.281022in}{5.347031in}}%
\pgfpathlineto{\pgfqpoint{3.281539in}{5.345973in}}%
\pgfpathlineto{\pgfqpoint{3.282055in}{5.349324in}}%
\pgfpathlineto{\pgfqpoint{3.282802in}{5.346768in}}%
\pgfpathlineto{\pgfqpoint{3.283610in}{5.346362in}}%
\pgfpathlineto{\pgfqpoint{3.284232in}{5.346784in}}%
\pgfpathlineto{\pgfqpoint{3.287882in}{5.344077in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{5.343978in}}%
\pgfpathlineto{\pgfqpoint{3.289203in}{5.342988in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{5.345061in}}%
\pgfpathlineto{\pgfqpoint{3.290348in}{5.342800in}}%
\pgfpathlineto{\pgfqpoint{3.291622in}{5.345997in}}%
\pgfpathlineto{\pgfqpoint{3.292368in}{5.345883in}}%
\pgfpathlineto{\pgfqpoint{3.292971in}{5.342667in}}%
\pgfpathlineto{\pgfqpoint{3.293874in}{5.344293in}}%
\pgfpathlineto{\pgfqpoint{3.294669in}{5.342144in}}%
\pgfpathlineto{\pgfqpoint{3.295591in}{5.342664in}}%
\pgfpathlineto{\pgfqpoint{3.296346in}{5.342197in}}%
\pgfpathlineto{\pgfqpoint{3.296972in}{5.343416in}}%
\pgfpathlineto{\pgfqpoint{3.298015in}{5.342294in}}%
\pgfpathlineto{\pgfqpoint{3.300012in}{5.342326in}}%
\pgfpathlineto{\pgfqpoint{3.300539in}{5.344816in}}%
\pgfpathlineto{\pgfqpoint{3.301315in}{5.345778in}}%
\pgfpathlineto{\pgfqpoint{3.301915in}{5.344113in}}%
\pgfpathlineto{\pgfqpoint{3.303145in}{5.347973in}}%
\pgfpathlineto{\pgfqpoint{3.303936in}{5.347809in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{5.352423in}}%
\pgfpathlineto{\pgfqpoint{3.309828in}{5.350899in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{5.354488in}}%
\pgfpathlineto{\pgfqpoint{3.312418in}{5.353588in}}%
\pgfpathlineto{\pgfqpoint{3.313705in}{5.349458in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{5.348514in}}%
\pgfpathlineto{\pgfqpoint{3.315524in}{5.348678in}}%
\pgfpathlineto{\pgfqpoint{3.317100in}{5.346307in}}%
\pgfpathlineto{\pgfqpoint{3.318027in}{5.345421in}}%
\pgfpathlineto{\pgfqpoint{3.319225in}{5.340543in}}%
\pgfpathlineto{\pgfqpoint{3.320267in}{5.339473in}}%
\pgfpathlineto{\pgfqpoint{3.322601in}{5.333577in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{5.328266in}}%
\pgfpathlineto{\pgfqpoint{3.324268in}{5.325381in}}%
\pgfpathlineto{\pgfqpoint{3.325448in}{5.324830in}}%
\pgfpathlineto{\pgfqpoint{3.326912in}{5.314898in}}%
\pgfpathlineto{\pgfqpoint{3.327883in}{5.309037in}}%
\pgfpathlineto{\pgfqpoint{3.329629in}{5.306204in}}%
\pgfpathlineto{\pgfqpoint{3.329952in}{5.301231in}}%
\pgfpathlineto{\pgfqpoint{3.330693in}{5.299561in}}%
\pgfpathlineto{\pgfqpoint{3.332993in}{5.288850in}}%
\pgfpathlineto{\pgfqpoint{3.333771in}{5.277933in}}%
\pgfpathlineto{\pgfqpoint{3.334818in}{5.275818in}}%
\pgfpathlineto{\pgfqpoint{3.335580in}{5.270463in}}%
\pgfpathlineto{\pgfqpoint{3.335880in}{5.270778in}}%
\pgfpathlineto{\pgfqpoint{3.336702in}{5.270239in}}%
\pgfpathlineto{\pgfqpoint{3.339189in}{5.265178in}}%
\pgfpathlineto{\pgfqpoint{3.340583in}{5.253556in}}%
\pgfpathlineto{\pgfqpoint{3.342917in}{5.248827in}}%
\pgfpathlineto{\pgfqpoint{3.344067in}{5.244324in}}%
\pgfpathlineto{\pgfqpoint{3.345103in}{5.243365in}}%
\pgfpathlineto{\pgfqpoint{3.345446in}{5.242115in}}%
\pgfpathlineto{\pgfqpoint{3.346339in}{5.242126in}}%
\pgfpathlineto{\pgfqpoint{3.347003in}{5.238039in}}%
\pgfpathlineto{\pgfqpoint{3.347576in}{5.239321in}}%
\pgfpathlineto{\pgfqpoint{3.349591in}{5.235895in}}%
\pgfpathlineto{\pgfqpoint{3.351069in}{5.234763in}}%
\pgfpathlineto{\pgfqpoint{3.353307in}{5.234481in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{5.233613in}}%
\pgfpathlineto{\pgfqpoint{3.354222in}{5.233915in}}%
\pgfpathlineto{\pgfqpoint{3.354667in}{5.234087in}}%
\pgfpathlineto{\pgfqpoint{3.355452in}{5.232454in}}%
\pgfpathlineto{\pgfqpoint{3.355917in}{5.234816in}}%
\pgfpathlineto{\pgfqpoint{3.356686in}{5.232499in}}%
\pgfpathlineto{\pgfqpoint{3.358300in}{5.232459in}}%
\pgfpathlineto{\pgfqpoint{3.359833in}{5.231136in}}%
\pgfpathlineto{\pgfqpoint{3.360824in}{5.231934in}}%
\pgfpathlineto{\pgfqpoint{3.362002in}{5.228357in}}%
\pgfpathlineto{\pgfqpoint{3.362651in}{5.230325in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{5.229740in}}%
\pgfpathlineto{\pgfqpoint{3.365304in}{5.227010in}}%
\pgfpathlineto{\pgfqpoint{3.366171in}{5.228362in}}%
\pgfpathlineto{\pgfqpoint{3.366855in}{5.225851in}}%
\pgfpathlineto{\pgfqpoint{3.367247in}{5.226764in}}%
\pgfpathlineto{\pgfqpoint{3.368031in}{5.223798in}}%
\pgfpathlineto{\pgfqpoint{3.368966in}{5.225638in}}%
\pgfpathlineto{\pgfqpoint{3.370016in}{5.222145in}}%
\pgfpathlineto{\pgfqpoint{3.371669in}{5.221015in}}%
\pgfpathlineto{\pgfqpoint{3.372142in}{5.221587in}}%
\pgfpathlineto{\pgfqpoint{3.373082in}{5.216131in}}%
\pgfpathlineto{\pgfqpoint{3.374078in}{5.214647in}}%
\pgfpathlineto{\pgfqpoint{3.374555in}{5.212904in}}%
\pgfpathlineto{\pgfqpoint{3.375254in}{5.215091in}}%
\pgfpathlineto{\pgfqpoint{3.376617in}{5.211572in}}%
\pgfpathlineto{\pgfqpoint{3.377813in}{5.211127in}}%
\pgfpathlineto{\pgfqpoint{3.379983in}{5.206694in}}%
\pgfpathlineto{\pgfqpoint{3.380556in}{5.207722in}}%
\pgfpathlineto{\pgfqpoint{3.382270in}{5.198594in}}%
\pgfpathlineto{\pgfqpoint{3.382712in}{5.199864in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{5.196254in}}%
\pgfpathlineto{\pgfqpoint{3.384785in}{5.195064in}}%
\pgfpathlineto{\pgfqpoint{3.385431in}{5.186197in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{5.192111in}}%
\pgfpathlineto{\pgfqpoint{3.388588in}{5.184800in}}%
\pgfpathlineto{\pgfqpoint{3.389061in}{5.188695in}}%
\pgfpathlineto{\pgfqpoint{3.389736in}{5.184127in}}%
\pgfpathlineto{\pgfqpoint{3.391993in}{5.181198in}}%
\pgfpathlineto{\pgfqpoint{3.393183in}{5.182503in}}%
\pgfpathlineto{\pgfqpoint{3.393830in}{5.181301in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{5.171801in}}%
\pgfpathlineto{\pgfqpoint{3.395580in}{5.181173in}}%
\pgfpathlineto{\pgfqpoint{3.395898in}{5.180788in}}%
\pgfpathlineto{\pgfqpoint{3.399524in}{5.183168in}}%
\pgfpathlineto{\pgfqpoint{3.399902in}{5.183258in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{5.185700in}}%
\pgfpathlineto{\pgfqpoint{3.402825in}{5.186946in}}%
\pgfpathlineto{\pgfqpoint{3.403925in}{5.189175in}}%
\pgfpathlineto{\pgfqpoint{3.404248in}{5.188880in}}%
\pgfpathlineto{\pgfqpoint{3.405047in}{5.188946in}}%
\pgfpathlineto{\pgfqpoint{3.405949in}{5.188340in}}%
\pgfpathlineto{\pgfqpoint{3.407028in}{5.191121in}}%
\pgfpathlineto{\pgfqpoint{3.408561in}{5.187241in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{5.189454in}}%
\pgfpathlineto{\pgfqpoint{3.409887in}{5.188948in}}%
\pgfpathlineto{\pgfqpoint{3.410619in}{5.189923in}}%
\pgfpathlineto{\pgfqpoint{3.411867in}{5.190555in}}%
\pgfpathlineto{\pgfqpoint{3.412528in}{5.188806in}}%
\pgfpathlineto{\pgfqpoint{3.413499in}{5.189813in}}%
\pgfpathlineto{\pgfqpoint{3.416112in}{5.193069in}}%
\pgfpathlineto{\pgfqpoint{3.417058in}{5.191797in}}%
\pgfpathlineto{\pgfqpoint{3.417451in}{5.187882in}}%
\pgfpathlineto{\pgfqpoint{3.418361in}{5.194273in}}%
\pgfpathlineto{\pgfqpoint{3.418880in}{5.192876in}}%
\pgfpathlineto{\pgfqpoint{3.420159in}{5.194330in}}%
\pgfpathlineto{\pgfqpoint{3.421218in}{5.194345in}}%
\pgfpathlineto{\pgfqpoint{3.421882in}{5.193462in}}%
\pgfpathlineto{\pgfqpoint{3.422370in}{5.196787in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{5.192844in}}%
\pgfpathlineto{\pgfqpoint{3.425467in}{5.193773in}}%
\pgfpathlineto{\pgfqpoint{3.425929in}{5.193392in}}%
\pgfpathlineto{\pgfqpoint{3.426673in}{5.196395in}}%
\pgfpathlineto{\pgfqpoint{3.427214in}{5.194284in}}%
\pgfpathlineto{\pgfqpoint{3.428153in}{5.193031in}}%
\pgfpathlineto{\pgfqpoint{3.428639in}{5.193315in}}%
\pgfpathlineto{\pgfqpoint{3.429005in}{5.194983in}}%
\pgfpathlineto{\pgfqpoint{3.429610in}{5.193288in}}%
\pgfpathlineto{\pgfqpoint{3.431029in}{5.193800in}}%
\pgfpathlineto{\pgfqpoint{3.432370in}{5.190806in}}%
\pgfpathlineto{\pgfqpoint{3.433598in}{5.192753in}}%
\pgfpathlineto{\pgfqpoint{3.434324in}{5.190876in}}%
\pgfpathlineto{\pgfqpoint{3.436007in}{5.194866in}}%
\pgfpathlineto{\pgfqpoint{3.436761in}{5.192566in}}%
\pgfpathlineto{\pgfqpoint{3.437586in}{5.192972in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{5.196319in}}%
\pgfpathlineto{\pgfqpoint{3.440535in}{5.198191in}}%
\pgfpathlineto{\pgfqpoint{3.442031in}{5.208045in}}%
\pgfpathlineto{\pgfqpoint{3.443048in}{5.208241in}}%
\pgfpathlineto{\pgfqpoint{3.446738in}{5.213653in}}%
\pgfpathlineto{\pgfqpoint{3.447483in}{5.214551in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{5.217423in}}%
\pgfpathlineto{\pgfqpoint{3.448671in}{5.215209in}}%
\pgfpathlineto{\pgfqpoint{3.449643in}{5.217259in}}%
\pgfpathlineto{\pgfqpoint{3.450291in}{5.215915in}}%
\pgfpathlineto{\pgfqpoint{3.451750in}{5.216451in}}%
\pgfpathlineto{\pgfqpoint{3.452657in}{5.215401in}}%
\pgfpathlineto{\pgfqpoint{3.453624in}{5.216648in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{5.215330in}}%
\pgfpathlineto{\pgfqpoint{3.456857in}{5.216698in}}%
\pgfpathlineto{\pgfqpoint{3.458561in}{5.215361in}}%
\pgfpathlineto{\pgfqpoint{3.459083in}{5.218429in}}%
\pgfpathlineto{\pgfqpoint{3.460196in}{5.217894in}}%
\pgfpathlineto{\pgfqpoint{3.461716in}{5.219511in}}%
\pgfpathlineto{\pgfqpoint{3.463729in}{5.219893in}}%
\pgfpathlineto{\pgfqpoint{3.468327in}{5.222618in}}%
\pgfpathlineto{\pgfqpoint{3.469094in}{5.226626in}}%
\pgfpathlineto{\pgfqpoint{3.470269in}{5.225032in}}%
\pgfpathlineto{\pgfqpoint{3.471049in}{5.224930in}}%
\pgfpathlineto{\pgfqpoint{3.471710in}{5.225511in}}%
\pgfpathlineto{\pgfqpoint{3.472472in}{5.227290in}}%
\pgfpathlineto{\pgfqpoint{3.473769in}{5.225509in}}%
\pgfpathlineto{\pgfqpoint{3.474206in}{5.228202in}}%
\pgfpathlineto{\pgfqpoint{3.476743in}{5.225773in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{5.229154in}}%
\pgfpathlineto{\pgfqpoint{3.481128in}{5.227541in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{5.231283in}}%
\pgfpathlineto{\pgfqpoint{3.485481in}{5.232581in}}%
\pgfpathlineto{\pgfqpoint{3.486191in}{5.232454in}}%
\pgfpathlineto{\pgfqpoint{3.488571in}{5.239141in}}%
\pgfpathlineto{\pgfqpoint{3.489282in}{5.238806in}}%
\pgfpathlineto{\pgfqpoint{3.490807in}{5.239900in}}%
\pgfpathlineto{\pgfqpoint{3.491760in}{5.240184in}}%
\pgfpathlineto{\pgfqpoint{3.492548in}{5.241501in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{5.240415in}}%
\pgfpathlineto{\pgfqpoint{3.495625in}{5.244930in}}%
\pgfpathlineto{\pgfqpoint{3.496466in}{5.244926in}}%
\pgfpathlineto{\pgfqpoint{3.499186in}{5.248626in}}%
\pgfpathlineto{\pgfqpoint{3.499531in}{5.248386in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{5.250639in}}%
\pgfpathlineto{\pgfqpoint{3.501255in}{5.249474in}}%
\pgfpathlineto{\pgfqpoint{3.502283in}{5.252017in}}%
\pgfpathlineto{\pgfqpoint{3.502722in}{5.250297in}}%
\pgfpathlineto{\pgfqpoint{3.504177in}{5.252207in}}%
\pgfpathlineto{\pgfqpoint{3.504678in}{5.251419in}}%
\pgfpathlineto{\pgfqpoint{3.505583in}{5.252193in}}%
\pgfpathlineto{\pgfqpoint{3.507148in}{5.251965in}}%
\pgfpathlineto{\pgfqpoint{3.508164in}{5.252805in}}%
\pgfpathlineto{\pgfqpoint{3.508840in}{5.252527in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{5.255101in}}%
\pgfpathlineto{\pgfqpoint{3.513846in}{5.254263in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{5.255427in}}%
\pgfpathlineto{\pgfqpoint{3.515317in}{5.254741in}}%
\pgfpathlineto{\pgfqpoint{3.515698in}{5.260074in}}%
\pgfpathlineto{\pgfqpoint{3.516669in}{5.251724in}}%
\pgfpathlineto{\pgfqpoint{3.517191in}{5.253150in}}%
\pgfpathlineto{\pgfqpoint{3.517886in}{5.258444in}}%
\pgfpathlineto{\pgfqpoint{3.518207in}{5.252975in}}%
\pgfpathlineto{\pgfqpoint{3.518898in}{5.250924in}}%
\pgfpathlineto{\pgfqpoint{3.519632in}{5.252341in}}%
\pgfpathlineto{\pgfqpoint{3.520393in}{5.251484in}}%
\pgfpathlineto{\pgfqpoint{3.521243in}{5.259297in}}%
\pgfpathlineto{\pgfqpoint{3.523028in}{5.251783in}}%
\pgfpathlineto{\pgfqpoint{3.523997in}{5.250769in}}%
\pgfpathlineto{\pgfqpoint{3.524736in}{5.252695in}}%
\pgfpathlineto{\pgfqpoint{3.525322in}{5.250044in}}%
\pgfpathlineto{\pgfqpoint{3.526029in}{5.250608in}}%
\pgfpathlineto{\pgfqpoint{3.527660in}{5.248497in}}%
\pgfpathlineto{\pgfqpoint{3.528301in}{5.247716in}}%
\pgfpathlineto{\pgfqpoint{3.530600in}{5.252225in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{5.246964in}}%
\pgfpathlineto{\pgfqpoint{3.532113in}{5.245794in}}%
\pgfpathlineto{\pgfqpoint{3.532532in}{5.247674in}}%
\pgfpathlineto{\pgfqpoint{3.533178in}{5.244401in}}%
\pgfpathlineto{\pgfqpoint{3.534456in}{5.243355in}}%
\pgfpathlineto{\pgfqpoint{3.535920in}{5.244482in}}%
\pgfpathlineto{\pgfqpoint{3.536358in}{5.242648in}}%
\pgfpathlineto{\pgfqpoint{3.538616in}{5.242268in}}%
\pgfpathlineto{\pgfqpoint{3.541119in}{5.239102in}}%
\pgfpathlineto{\pgfqpoint{3.541982in}{5.240222in}}%
\pgfpathlineto{\pgfqpoint{3.543263in}{5.230264in}}%
\pgfpathlineto{\pgfqpoint{3.544319in}{5.231990in}}%
\pgfpathlineto{\pgfqpoint{3.545035in}{5.229391in}}%
\pgfpathlineto{\pgfqpoint{3.546089in}{5.229990in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{5.227156in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{5.225666in}}%
\pgfpathlineto{\pgfqpoint{3.550003in}{5.225325in}}%
\pgfpathlineto{\pgfqpoint{3.553147in}{5.218539in}}%
\pgfpathlineto{\pgfqpoint{3.555273in}{5.213659in}}%
\pgfpathlineto{\pgfqpoint{3.560819in}{5.213528in}}%
\pgfpathlineto{\pgfqpoint{3.561806in}{5.207441in}}%
\pgfpathlineto{\pgfqpoint{3.562288in}{5.210803in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{5.208396in}}%
\pgfpathlineto{\pgfqpoint{3.564632in}{5.213042in}}%
\pgfpathlineto{\pgfqpoint{3.565826in}{5.207583in}}%
\pgfpathlineto{\pgfqpoint{3.566368in}{5.210017in}}%
\pgfpathlineto{\pgfqpoint{3.568892in}{5.208530in}}%
\pgfpathlineto{\pgfqpoint{3.569734in}{5.209871in}}%
\pgfpathlineto{\pgfqpoint{3.570879in}{5.208331in}}%
\pgfpathlineto{\pgfqpoint{3.571686in}{5.208530in}}%
\pgfpathlineto{\pgfqpoint{3.572321in}{5.204789in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{5.208047in}}%
\pgfpathlineto{\pgfqpoint{3.574150in}{5.209432in}}%
\pgfpathlineto{\pgfqpoint{3.574651in}{5.208155in}}%
\pgfpathlineto{\pgfqpoint{3.575945in}{5.209293in}}%
\pgfpathlineto{\pgfqpoint{3.576398in}{5.208572in}}%
\pgfpathlineto{\pgfqpoint{3.577820in}{5.207867in}}%
\pgfpathlineto{\pgfqpoint{3.578324in}{5.204903in}}%
\pgfpathlineto{\pgfqpoint{3.579801in}{5.207109in}}%
\pgfpathlineto{\pgfqpoint{3.582069in}{5.205134in}}%
\pgfpathlineto{\pgfqpoint{3.583341in}{5.205702in}}%
\pgfpathlineto{\pgfqpoint{3.583846in}{5.202747in}}%
\pgfpathlineto{\pgfqpoint{3.585012in}{5.203462in}}%
\pgfpathlineto{\pgfqpoint{3.585465in}{5.203716in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{5.202100in}}%
\pgfpathlineto{\pgfqpoint{3.587136in}{5.202639in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{5.203845in}}%
\pgfpathlineto{\pgfqpoint{3.590783in}{5.203823in}}%
\pgfpathlineto{\pgfqpoint{3.591364in}{5.205382in}}%
\pgfpathlineto{\pgfqpoint{3.592114in}{5.202597in}}%
\pgfpathlineto{\pgfqpoint{3.593763in}{5.205499in}}%
\pgfpathlineto{\pgfqpoint{3.594889in}{5.205572in}}%
\pgfpathlineto{\pgfqpoint{3.595377in}{5.201416in}}%
\pgfpathlineto{\pgfqpoint{3.596234in}{5.206262in}}%
\pgfpathlineto{\pgfqpoint{3.597320in}{5.206592in}}%
\pgfpathlineto{\pgfqpoint{3.598655in}{5.203492in}}%
\pgfpathlineto{\pgfqpoint{3.599032in}{5.204271in}}%
\pgfpathlineto{\pgfqpoint{3.599847in}{5.203016in}}%
\pgfpathlineto{\pgfqpoint{3.600684in}{5.204268in}}%
\pgfpathlineto{\pgfqpoint{3.601050in}{5.206281in}}%
\pgfpathlineto{\pgfqpoint{3.602009in}{5.203696in}}%
\pgfpathlineto{\pgfqpoint{3.602855in}{5.205174in}}%
\pgfpathlineto{\pgfqpoint{3.605676in}{5.205741in}}%
\pgfpathlineto{\pgfqpoint{3.609749in}{5.205081in}}%
\pgfpathlineto{\pgfqpoint{3.612220in}{5.205525in}}%
\pgfpathlineto{\pgfqpoint{3.612767in}{5.207663in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{5.204900in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{5.206369in}}%
\pgfpathlineto{\pgfqpoint{3.615214in}{5.205597in}}%
\pgfpathlineto{\pgfqpoint{3.616155in}{5.205709in}}%
\pgfpathlineto{\pgfqpoint{3.617447in}{5.203244in}}%
\pgfpathlineto{\pgfqpoint{3.617911in}{5.203769in}}%
\pgfpathlineto{\pgfqpoint{3.618661in}{5.203149in}}%
\pgfpathlineto{\pgfqpoint{3.620309in}{5.200364in}}%
\pgfpathlineto{\pgfqpoint{3.620847in}{5.196178in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{5.197454in}}%
\pgfpathlineto{\pgfqpoint{3.622465in}{5.192769in}}%
\pgfpathlineto{\pgfqpoint{3.623447in}{5.193057in}}%
\pgfpathlineto{\pgfqpoint{3.624796in}{5.187850in}}%
\pgfpathlineto{\pgfqpoint{3.625482in}{5.187473in}}%
\pgfpathlineto{\pgfqpoint{3.627335in}{5.185173in}}%
\pgfpathlineto{\pgfqpoint{3.628482in}{5.180089in}}%
\pgfpathlineto{\pgfqpoint{3.630328in}{5.175783in}}%
\pgfpathlineto{\pgfqpoint{3.630958in}{5.174316in}}%
\pgfpathlineto{\pgfqpoint{3.631670in}{5.169738in}}%
\pgfpathlineto{\pgfqpoint{3.632385in}{5.171638in}}%
\pgfpathlineto{\pgfqpoint{3.633557in}{5.169165in}}%
\pgfpathlineto{\pgfqpoint{3.634324in}{5.164972in}}%
\pgfpathlineto{\pgfqpoint{3.635049in}{5.165136in}}%
\pgfpathlineto{\pgfqpoint{3.635778in}{5.163308in}}%
\pgfpathlineto{\pgfqpoint{3.636417in}{5.160207in}}%
\pgfpathlineto{\pgfqpoint{3.637430in}{5.159388in}}%
\pgfpathlineto{\pgfqpoint{3.638383in}{5.157003in}}%
\pgfpathlineto{\pgfqpoint{3.640399in}{5.157604in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{5.143191in}}%
\pgfpathlineto{\pgfqpoint{3.643557in}{5.138752in}}%
\pgfpathlineto{\pgfqpoint{3.644107in}{5.131921in}}%
\pgfpathlineto{\pgfqpoint{3.644722in}{5.133216in}}%
\pgfpathlineto{\pgfqpoint{3.645692in}{5.129146in}}%
\pgfpathlineto{\pgfqpoint{3.647099in}{5.124381in}}%
\pgfpathlineto{\pgfqpoint{3.647985in}{5.124470in}}%
\pgfpathlineto{\pgfqpoint{3.648983in}{5.121067in}}%
\pgfpathlineto{\pgfqpoint{3.652363in}{5.119491in}}%
\pgfpathlineto{\pgfqpoint{3.653027in}{5.112159in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{5.111551in}}%
\pgfpathlineto{\pgfqpoint{3.654166in}{5.112220in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{5.111589in}}%
\pgfpathlineto{\pgfqpoint{3.657125in}{5.113295in}}%
\pgfpathlineto{\pgfqpoint{3.657491in}{5.113012in}}%
\pgfpathlineto{\pgfqpoint{3.658784in}{5.115027in}}%
\pgfpathlineto{\pgfqpoint{3.660703in}{5.114855in}}%
\pgfpathlineto{\pgfqpoint{3.662160in}{5.113381in}}%
\pgfpathlineto{\pgfqpoint{3.662588in}{5.114898in}}%
\pgfpathlineto{\pgfqpoint{3.663804in}{5.114052in}}%
\pgfpathlineto{\pgfqpoint{3.664079in}{5.112726in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{5.115100in}}%
\pgfpathlineto{\pgfqpoint{3.665245in}{5.113382in}}%
\pgfpathlineto{\pgfqpoint{3.666197in}{5.115059in}}%
\pgfpathlineto{\pgfqpoint{3.667083in}{5.113962in}}%
\pgfpathlineto{\pgfqpoint{3.667425in}{5.114366in}}%
\pgfpathlineto{\pgfqpoint{3.668856in}{5.114544in}}%
\pgfpathlineto{\pgfqpoint{3.669246in}{5.114000in}}%
\pgfpathlineto{\pgfqpoint{3.670314in}{5.114488in}}%
\pgfpathlineto{\pgfqpoint{3.671169in}{5.113135in}}%
\pgfpathlineto{\pgfqpoint{3.671529in}{5.113473in}}%
\pgfpathlineto{\pgfqpoint{3.672904in}{5.114389in}}%
\pgfpathlineto{\pgfqpoint{3.673591in}{5.113722in}}%
\pgfpathlineto{\pgfqpoint{3.674132in}{5.114353in}}%
\pgfpathlineto{\pgfqpoint{3.676472in}{5.114342in}}%
\pgfpathlineto{\pgfqpoint{3.678976in}{5.110496in}}%
\pgfpathlineto{\pgfqpoint{3.679387in}{5.111336in}}%
\pgfpathlineto{\pgfqpoint{3.680190in}{5.110583in}}%
\pgfpathlineto{\pgfqpoint{3.680581in}{5.108324in}}%
\pgfpathlineto{\pgfqpoint{3.682138in}{5.109099in}}%
\pgfpathlineto{\pgfqpoint{3.682902in}{5.106853in}}%
\pgfpathlineto{\pgfqpoint{3.683365in}{5.106849in}}%
\pgfpathlineto{\pgfqpoint{3.685809in}{5.103485in}}%
\pgfpathlineto{\pgfqpoint{3.685809in}{5.103485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057338in}{5.255707in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{5.257774in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{5.256597in}}%
\pgfpathlineto{\pgfqpoint{1.059946in}{5.260999in}}%
\pgfpathlineto{\pgfqpoint{1.061909in}{5.255449in}}%
\pgfpathlineto{\pgfqpoint{1.062243in}{5.259424in}}%
\pgfpathlineto{\pgfqpoint{1.063220in}{5.257945in}}%
\pgfpathlineto{\pgfqpoint{1.063871in}{5.262252in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{5.260548in}}%
\pgfpathlineto{\pgfqpoint{1.065191in}{5.263474in}}%
\pgfpathlineto{\pgfqpoint{1.065842in}{5.262758in}}%
\pgfpathlineto{\pgfqpoint{1.066821in}{5.259432in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{5.259434in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{5.260407in}}%
\pgfpathlineto{\pgfqpoint{1.069436in}{5.257684in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{5.256517in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{5.260871in}}%
\pgfpathlineto{\pgfqpoint{1.074005in}{5.259910in}}%
\pgfpathlineto{\pgfqpoint{1.074659in}{5.260096in}}%
\pgfpathlineto{\pgfqpoint{1.075960in}{5.257035in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{5.260749in}}%
\pgfpathlineto{\pgfqpoint{1.079483in}{5.255275in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{5.254261in}}%
\pgfpathlineto{\pgfqpoint{1.082620in}{5.252096in}}%
\pgfpathlineto{\pgfqpoint{1.083947in}{5.252753in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{5.249789in}}%
\pgfpathlineto{\pgfqpoint{1.085259in}{5.251629in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{5.247864in}}%
\pgfpathlineto{\pgfqpoint{1.087622in}{5.254849in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{5.253595in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{5.248212in}}%
\pgfpathlineto{\pgfqpoint{1.091713in}{5.251318in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{5.248362in}}%
\pgfpathlineto{\pgfqpoint{1.094013in}{5.247640in}}%
\pgfpathlineto{\pgfqpoint{1.094670in}{5.249175in}}%
\pgfpathlineto{\pgfqpoint{1.096628in}{5.248687in}}%
\pgfpathlineto{\pgfqpoint{1.102208in}{5.246636in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{5.247005in}}%
\pgfpathlineto{\pgfqpoint{1.106845in}{5.240215in}}%
\pgfpathlineto{\pgfqpoint{1.108383in}{5.231764in}}%
\pgfpathlineto{\pgfqpoint{1.109685in}{5.216193in}}%
\pgfpathlineto{\pgfqpoint{1.110950in}{5.215732in}}%
\pgfpathlineto{\pgfqpoint{1.112253in}{5.211555in}}%
\pgfpathlineto{\pgfqpoint{1.112902in}{5.211988in}}%
\pgfpathlineto{\pgfqpoint{1.114261in}{5.206597in}}%
\pgfpathlineto{\pgfqpoint{1.114912in}{5.206663in}}%
\pgfpathlineto{\pgfqpoint{1.115563in}{5.206056in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{5.207847in}}%
\pgfpathlineto{\pgfqpoint{1.116866in}{5.206360in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{5.206488in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{5.199688in}}%
\pgfpathlineto{\pgfqpoint{1.120130in}{5.199391in}}%
\pgfpathlineto{\pgfqpoint{1.120786in}{5.201512in}}%
\pgfpathlineto{\pgfqpoint{1.121442in}{5.201101in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{5.196377in}}%
\pgfpathlineto{\pgfqpoint{1.126009in}{5.190433in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{5.194684in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{5.186670in}}%
\pgfpathlineto{\pgfqpoint{1.130259in}{5.181438in}}%
\pgfpathlineto{\pgfqpoint{1.130911in}{5.181008in}}%
\pgfpathlineto{\pgfqpoint{1.131563in}{5.184133in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{5.181843in}}%
\pgfpathlineto{\pgfqpoint{1.132864in}{5.182417in}}%
\pgfpathlineto{\pgfqpoint{1.134167in}{5.178451in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{5.180600in}}%
\pgfpathlineto{\pgfqpoint{1.135471in}{5.176895in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{5.177881in}}%
\pgfpathlineto{\pgfqpoint{1.137427in}{5.178282in}}%
\pgfpathlineto{\pgfqpoint{1.144592in}{5.164907in}}%
\pgfpathlineto{\pgfqpoint{1.145244in}{5.166433in}}%
\pgfpathlineto{\pgfqpoint{1.145895in}{5.165340in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{5.167316in}}%
\pgfpathlineto{\pgfqpoint{1.147196in}{5.165799in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{5.169723in}}%
\pgfpathlineto{\pgfqpoint{1.149150in}{5.168055in}}%
\pgfpathlineto{\pgfqpoint{1.149801in}{5.170610in}}%
\pgfpathlineto{\pgfqpoint{1.150453in}{5.170734in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{5.168499in}}%
\pgfpathlineto{\pgfqpoint{1.151757in}{5.170173in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{5.167387in}}%
\pgfpathlineto{\pgfqpoint{1.153717in}{5.168822in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{5.166246in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{5.167720in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{5.166032in}}%
\pgfpathlineto{\pgfqpoint{1.156323in}{5.169689in}}%
\pgfpathlineto{\pgfqpoint{1.156974in}{5.167779in}}%
\pgfpathlineto{\pgfqpoint{1.157625in}{5.168089in}}%
\pgfpathlineto{\pgfqpoint{1.158276in}{5.169845in}}%
\pgfpathlineto{\pgfqpoint{1.158931in}{5.169548in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{5.170407in}}%
\pgfpathlineto{\pgfqpoint{1.160281in}{5.172289in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{5.169864in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{5.175591in}}%
\pgfpathlineto{\pgfqpoint{1.163539in}{5.175160in}}%
\pgfpathlineto{\pgfqpoint{1.164190in}{5.179709in}}%
\pgfpathlineto{\pgfqpoint{1.164847in}{5.180016in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{5.175386in}}%
\pgfpathlineto{\pgfqpoint{1.167129in}{5.183077in}}%
\pgfpathlineto{\pgfqpoint{1.167784in}{5.180617in}}%
\pgfpathlineto{\pgfqpoint{1.169740in}{5.187581in}}%
\pgfpathlineto{\pgfqpoint{1.170391in}{5.184988in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{5.185696in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{5.187976in}}%
\pgfpathlineto{\pgfqpoint{1.172344in}{5.188114in}}%
\pgfpathlineto{\pgfqpoint{1.173649in}{5.194028in}}%
\pgfpathlineto{\pgfqpoint{1.175412in}{5.195950in}}%
\pgfpathlineto{\pgfqpoint{1.175737in}{5.194362in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{5.199305in}}%
\pgfpathlineto{\pgfqpoint{1.177693in}{5.206629in}}%
\pgfpathlineto{\pgfqpoint{1.179000in}{5.203388in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{5.205259in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{5.202954in}}%
\pgfpathlineto{\pgfqpoint{1.182262in}{5.210380in}}%
\pgfpathlineto{\pgfqpoint{1.182916in}{5.210064in}}%
\pgfpathlineto{\pgfqpoint{1.183567in}{5.205540in}}%
\pgfpathlineto{\pgfqpoint{1.184220in}{5.208922in}}%
\pgfpathlineto{\pgfqpoint{1.184872in}{5.209207in}}%
\pgfpathlineto{\pgfqpoint{1.185525in}{5.206147in}}%
\pgfpathlineto{\pgfqpoint{1.186182in}{5.207387in}}%
\pgfpathlineto{\pgfqpoint{1.186834in}{5.205074in}}%
\pgfpathlineto{\pgfqpoint{1.187485in}{5.205917in}}%
\pgfpathlineto{\pgfqpoint{1.188136in}{5.205448in}}%
\pgfpathlineto{\pgfqpoint{1.188788in}{5.202215in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{5.207269in}}%
\pgfpathlineto{\pgfqpoint{1.190090in}{5.207571in}}%
\pgfpathlineto{\pgfqpoint{1.191106in}{5.205913in}}%
\pgfpathlineto{\pgfqpoint{1.191767in}{5.206081in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{5.200924in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{5.200073in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{5.191822in}}%
\pgfpathlineto{\pgfqpoint{1.203015in}{5.183525in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{5.183814in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{5.179922in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{5.182170in}}%
\pgfpathlineto{\pgfqpoint{1.213697in}{5.180455in}}%
\pgfpathlineto{\pgfqpoint{1.216666in}{5.181903in}}%
\pgfpathlineto{\pgfqpoint{1.217642in}{5.176127in}}%
\pgfpathlineto{\pgfqpoint{1.218293in}{5.180850in}}%
\pgfpathlineto{\pgfqpoint{1.220327in}{5.175820in}}%
\pgfpathlineto{\pgfqpoint{1.225776in}{5.187539in}}%
\pgfpathlineto{\pgfqpoint{1.229944in}{5.192943in}}%
\pgfpathlineto{\pgfqpoint{1.231951in}{5.192881in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{5.200125in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{5.201715in}}%
\pgfpathlineto{\pgfqpoint{1.235222in}{5.206786in}}%
\pgfpathlineto{\pgfqpoint{1.236524in}{5.203768in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{5.202030in}}%
\pgfpathlineto{\pgfqpoint{1.239128in}{5.206795in}}%
\pgfpathlineto{\pgfqpoint{1.240544in}{5.210519in}}%
\pgfpathlineto{\pgfqpoint{1.241197in}{5.214980in}}%
\pgfpathlineto{\pgfqpoint{1.242569in}{5.213209in}}%
\pgfpathlineto{\pgfqpoint{1.243556in}{5.205549in}}%
\pgfpathlineto{\pgfqpoint{1.244208in}{5.205529in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{5.201892in}}%
\pgfpathlineto{\pgfqpoint{1.246267in}{5.202980in}}%
\pgfpathlineto{\pgfqpoint{1.246919in}{5.197668in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{5.197036in}}%
\pgfpathlineto{\pgfqpoint{1.248224in}{5.197790in}}%
\pgfpathlineto{\pgfqpoint{1.248877in}{5.192709in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{5.194281in}}%
\pgfpathlineto{\pgfqpoint{1.250181in}{5.193333in}}%
\pgfpathlineto{\pgfqpoint{1.250832in}{5.194009in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{5.189637in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{5.195491in}}%
\pgfpathlineto{\pgfqpoint{1.254154in}{5.187293in}}%
\pgfpathlineto{\pgfqpoint{1.254807in}{5.187359in}}%
\pgfpathlineto{\pgfqpoint{1.255458in}{5.191061in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{5.197188in}}%
\pgfpathlineto{\pgfqpoint{1.258393in}{5.184237in}}%
\pgfpathlineto{\pgfqpoint{1.259043in}{5.182233in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{5.176550in}}%
\pgfpathlineto{\pgfqpoint{1.260345in}{5.177700in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{5.175753in}}%
\pgfpathlineto{\pgfqpoint{1.262298in}{5.168546in}}%
\pgfpathlineto{\pgfqpoint{1.262949in}{5.170450in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{5.177030in}}%
\pgfpathlineto{\pgfqpoint{1.264253in}{5.176720in}}%
\pgfpathlineto{\pgfqpoint{1.264903in}{5.171845in}}%
\pgfpathlineto{\pgfqpoint{1.265554in}{5.171575in}}%
\pgfpathlineto{\pgfqpoint{1.266205in}{5.170572in}}%
\pgfpathlineto{\pgfqpoint{1.266856in}{5.171464in}}%
\pgfpathlineto{\pgfqpoint{1.268158in}{5.162595in}}%
\pgfpathlineto{\pgfqpoint{1.268809in}{5.168790in}}%
\pgfpathlineto{\pgfqpoint{1.270766in}{5.166824in}}%
\pgfpathlineto{\pgfqpoint{1.273104in}{5.170148in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{5.166741in}}%
\pgfpathlineto{\pgfqpoint{1.276101in}{5.167195in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.169784in}}%
\pgfpathlineto{\pgfqpoint{1.277403in}{5.169708in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{5.158970in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{5.169949in}}%
\pgfpathlineto{\pgfqpoint{1.279362in}{5.163855in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{5.183178in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{5.180719in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{5.155924in}}%
\pgfpathlineto{\pgfqpoint{1.283268in}{5.172093in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{5.160013in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{5.161853in}}%
\pgfpathlineto{\pgfqpoint{1.285223in}{5.168511in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{5.164293in}}%
\pgfpathlineto{\pgfqpoint{1.286199in}{5.165935in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{5.161598in}}%
\pgfpathlineto{\pgfqpoint{1.287503in}{5.161400in}}%
\pgfpathlineto{\pgfqpoint{1.288807in}{5.174731in}}%
\pgfpathlineto{\pgfqpoint{1.289457in}{5.170635in}}%
\pgfpathlineto{\pgfqpoint{1.290111in}{5.186494in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{5.170503in}}%
\pgfpathlineto{\pgfqpoint{1.293404in}{5.166198in}}%
\pgfpathlineto{\pgfqpoint{1.294706in}{5.158416in}}%
\pgfpathlineto{\pgfqpoint{1.296020in}{5.177191in}}%
\pgfpathlineto{\pgfqpoint{1.296670in}{5.168981in}}%
\pgfpathlineto{\pgfqpoint{1.297323in}{5.177612in}}%
\pgfpathlineto{\pgfqpoint{1.297975in}{5.178655in}}%
\pgfpathlineto{\pgfqpoint{1.299002in}{5.166381in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{5.173272in}}%
\pgfpathlineto{\pgfqpoint{1.301302in}{5.167161in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{5.144881in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{5.158391in}}%
\pgfpathlineto{\pgfqpoint{1.306584in}{5.162526in}}%
\pgfpathlineto{\pgfqpoint{1.309928in}{5.163923in}}%
\pgfpathlineto{\pgfqpoint{1.312723in}{5.169695in}}%
\pgfpathlineto{\pgfqpoint{1.314950in}{5.165168in}}%
\pgfpathlineto{\pgfqpoint{1.316266in}{5.160703in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{5.161280in}}%
\pgfpathlineto{\pgfqpoint{1.319213in}{5.167156in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{5.174846in}}%
\pgfpathlineto{\pgfqpoint{1.321167in}{5.169367in}}%
\pgfpathlineto{\pgfqpoint{1.321818in}{5.176236in}}%
\pgfpathlineto{\pgfqpoint{1.322470in}{5.170911in}}%
\pgfpathlineto{\pgfqpoint{1.323121in}{5.180369in}}%
\pgfpathlineto{\pgfqpoint{1.323773in}{5.173905in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{5.181963in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{5.182154in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{5.181268in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{5.176464in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{5.180607in}}%
\pgfpathlineto{\pgfqpoint{1.328327in}{5.167199in}}%
\pgfpathlineto{\pgfqpoint{1.328978in}{5.165450in}}%
\pgfpathlineto{\pgfqpoint{1.330286in}{5.158093in}}%
\pgfpathlineto{\pgfqpoint{1.330938in}{5.167390in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{5.163828in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{5.180127in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{5.164671in}}%
\pgfpathlineto{\pgfqpoint{1.334192in}{5.175017in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{5.172218in}}%
\pgfpathlineto{\pgfqpoint{1.336148in}{5.153929in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{5.152149in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{5.152862in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{5.150948in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{5.154074in}}%
\pgfpathlineto{\pgfqpoint{1.339413in}{5.120505in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{5.149548in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{5.144943in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{5.147326in}}%
\pgfpathlineto{\pgfqpoint{1.342673in}{5.160451in}}%
\pgfpathlineto{\pgfqpoint{1.344312in}{5.165432in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{5.158427in}}%
\pgfpathlineto{\pgfqpoint{1.346637in}{5.158948in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{5.156588in}}%
\pgfpathlineto{\pgfqpoint{1.348590in}{5.123675in}}%
\pgfpathlineto{\pgfqpoint{1.349241in}{5.126139in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{5.114661in}}%
\pgfpathlineto{\pgfqpoint{1.353803in}{4.965184in}}%
\pgfpathlineto{\pgfqpoint{1.354455in}{4.856103in}}%
\pgfpathlineto{\pgfqpoint{1.355105in}{4.870989in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{4.999560in}}%
\pgfpathlineto{\pgfqpoint{1.357384in}{4.981867in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{5.047082in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{4.602330in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{4.737158in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{4.742642in}}%
\pgfpathlineto{\pgfqpoint{1.361317in}{4.727743in}}%
\pgfpathlineto{\pgfqpoint{1.361968in}{4.827555in}}%
\pgfpathlineto{\pgfqpoint{1.362620in}{5.131336in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{5.067346in}}%
\pgfpathlineto{\pgfqpoint{1.365880in}{5.011880in}}%
\pgfpathlineto{\pgfqpoint{1.367839in}{5.045341in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{5.064588in}}%
\pgfpathlineto{\pgfqpoint{1.413181in}{5.265633in}}%
\pgfpathlineto{\pgfqpoint{1.413832in}{5.266627in}}%
\pgfpathlineto{\pgfqpoint{1.414483in}{5.268676in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{5.275678in}}%
\pgfpathlineto{\pgfqpoint{1.415789in}{5.275038in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{5.278647in}}%
\pgfpathlineto{\pgfqpoint{1.417108in}{5.277709in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{5.285657in}}%
\pgfpathlineto{\pgfqpoint{1.421671in}{5.358704in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{5.398371in}}%
\pgfpathlineto{\pgfqpoint{1.425584in}{5.388682in}}%
\pgfpathlineto{\pgfqpoint{1.426235in}{5.400207in}}%
\pgfpathlineto{\pgfqpoint{1.427539in}{5.382650in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{5.383901in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{5.389340in}}%
\pgfpathlineto{\pgfqpoint{1.430794in}{5.364047in}}%
\pgfpathlineto{\pgfqpoint{1.432097in}{5.358087in}}%
\pgfpathlineto{\pgfqpoint{1.432754in}{5.361045in}}%
\pgfpathlineto{\pgfqpoint{1.433079in}{5.358544in}}%
\pgfpathlineto{\pgfqpoint{1.434533in}{5.359047in}}%
\pgfpathlineto{\pgfqpoint{1.435183in}{5.361665in}}%
\pgfpathlineto{\pgfqpoint{1.435845in}{5.360321in}}%
\pgfpathlineto{\pgfqpoint{1.436504in}{5.360783in}}%
\pgfpathlineto{\pgfqpoint{1.437805in}{5.368712in}}%
\pgfpathlineto{\pgfqpoint{1.438456in}{5.374533in}}%
\pgfpathlineto{\pgfqpoint{1.439107in}{5.368672in}}%
\pgfpathlineto{\pgfqpoint{1.439762in}{5.374091in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{5.366190in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{5.382430in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{5.375702in}}%
\pgfpathlineto{\pgfqpoint{1.445622in}{5.377444in}}%
\pgfpathlineto{\pgfqpoint{1.446279in}{5.375522in}}%
\pgfpathlineto{\pgfqpoint{1.446931in}{5.376142in}}%
\pgfpathlineto{\pgfqpoint{1.447581in}{5.372570in}}%
\pgfpathlineto{\pgfqpoint{1.448232in}{5.373781in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{5.370489in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{5.371539in}}%
\pgfpathlineto{\pgfqpoint{1.450844in}{5.366561in}}%
\pgfpathlineto{\pgfqpoint{1.452148in}{5.367756in}}%
\pgfpathlineto{\pgfqpoint{1.454164in}{5.367660in}}%
\pgfpathlineto{\pgfqpoint{1.456517in}{5.362315in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{5.352769in}}%
\pgfpathlineto{\pgfqpoint{1.458473in}{5.351762in}}%
\pgfpathlineto{\pgfqpoint{1.459125in}{5.353203in}}%
\pgfpathlineto{\pgfqpoint{1.460427in}{5.348013in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{5.340730in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{5.342709in}}%
\pgfpathlineto{\pgfqpoint{1.464341in}{5.342643in}}%
\pgfpathlineto{\pgfqpoint{1.464992in}{5.346351in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{5.345245in}}%
\pgfpathlineto{\pgfqpoint{1.466293in}{5.347258in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{5.345264in}}%
\pgfpathlineto{\pgfqpoint{1.471565in}{5.341625in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{5.342243in}}%
\pgfpathlineto{\pgfqpoint{1.472869in}{5.341182in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{5.341437in}}%
\pgfpathlineto{\pgfqpoint{1.474168in}{5.342682in}}%
\pgfpathlineto{\pgfqpoint{1.474818in}{5.342157in}}%
\pgfpathlineto{\pgfqpoint{1.475469in}{5.337772in}}%
\pgfpathlineto{\pgfqpoint{1.476120in}{5.340799in}}%
\pgfpathlineto{\pgfqpoint{1.476771in}{5.340551in}}%
\pgfpathlineto{\pgfqpoint{1.477748in}{5.342032in}}%
\pgfpathlineto{\pgfqpoint{1.478404in}{5.340316in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{5.340708in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{5.335745in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{5.339673in}}%
\pgfpathlineto{\pgfqpoint{1.481660in}{5.338976in}}%
\pgfpathlineto{\pgfqpoint{1.482323in}{5.340179in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{5.337329in}}%
\pgfpathlineto{\pgfqpoint{1.483626in}{5.337164in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{5.340156in}}%
\pgfpathlineto{\pgfqpoint{1.486230in}{5.341461in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{5.339701in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{5.343548in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{5.341759in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{5.344237in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{5.343256in}}%
\pgfpathlineto{\pgfqpoint{1.494044in}{5.351639in}}%
\pgfpathlineto{\pgfqpoint{1.494695in}{5.350887in}}%
\pgfpathlineto{\pgfqpoint{1.495998in}{5.352631in}}%
\pgfpathlineto{\pgfqpoint{1.496648in}{5.355786in}}%
\pgfpathlineto{\pgfqpoint{1.497300in}{5.354502in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{5.362402in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{5.364995in}}%
\pgfpathlineto{\pgfqpoint{1.500555in}{5.364182in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{5.368348in}}%
\pgfpathlineto{\pgfqpoint{1.502547in}{5.366893in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{5.370893in}}%
\pgfpathlineto{\pgfqpoint{1.505157in}{5.375903in}}%
\pgfpathlineto{\pgfqpoint{1.506467in}{5.375186in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{5.380806in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{5.385967in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{5.390536in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{5.400154in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{5.392061in}}%
\pgfpathlineto{\pgfqpoint{1.513393in}{5.399594in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{5.397442in}}%
\pgfpathlineto{\pgfqpoint{1.516023in}{5.408190in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{5.406145in}}%
\pgfpathlineto{\pgfqpoint{1.517327in}{5.412058in}}%
\pgfpathlineto{\pgfqpoint{1.517977in}{5.411890in}}%
\pgfpathlineto{\pgfqpoint{1.519279in}{5.408667in}}%
\pgfpathlineto{\pgfqpoint{1.520582in}{5.411872in}}%
\pgfpathlineto{\pgfqpoint{1.522538in}{5.422717in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{5.417455in}}%
\pgfpathlineto{\pgfqpoint{1.523843in}{5.421885in}}%
\pgfpathlineto{\pgfqpoint{1.524494in}{5.417958in}}%
\pgfpathlineto{\pgfqpoint{1.525145in}{5.425373in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{5.424406in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{5.426306in}}%
\pgfpathlineto{\pgfqpoint{1.528415in}{5.437404in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{5.435857in}}%
\pgfpathlineto{\pgfqpoint{1.530378in}{5.438467in}}%
\pgfpathlineto{\pgfqpoint{1.531682in}{5.431399in}}%
\pgfpathlineto{\pgfqpoint{1.532985in}{5.431625in}}%
\pgfpathlineto{\pgfqpoint{1.533635in}{5.430794in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{5.431300in}}%
\pgfpathlineto{\pgfqpoint{1.534938in}{5.430685in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{5.428243in}}%
\pgfpathlineto{\pgfqpoint{1.536240in}{5.429885in}}%
\pgfpathlineto{\pgfqpoint{1.536891in}{5.427134in}}%
\pgfpathlineto{\pgfqpoint{1.537544in}{5.428652in}}%
\pgfpathlineto{\pgfqpoint{1.538847in}{5.423446in}}%
\pgfpathlineto{\pgfqpoint{1.539497in}{5.428023in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{5.425392in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{5.425321in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{5.422949in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{5.430410in}}%
\pgfpathlineto{\pgfqpoint{1.543418in}{5.428169in}}%
\pgfpathlineto{\pgfqpoint{1.545699in}{5.430116in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{5.436897in}}%
\pgfpathlineto{\pgfqpoint{1.547666in}{5.433321in}}%
\pgfpathlineto{\pgfqpoint{1.548324in}{5.433431in}}%
\pgfpathlineto{\pgfqpoint{1.548974in}{5.430892in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{5.433500in}}%
\pgfpathlineto{\pgfqpoint{1.550935in}{5.432263in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{5.431135in}}%
\pgfpathlineto{\pgfqpoint{1.552239in}{5.431841in}}%
\pgfpathlineto{\pgfqpoint{1.553541in}{5.429597in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{5.432361in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{5.427745in}}%
\pgfpathlineto{\pgfqpoint{1.557455in}{5.433879in}}%
\pgfpathlineto{\pgfqpoint{1.558105in}{5.433068in}}%
\pgfpathlineto{\pgfqpoint{1.558756in}{5.433288in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{5.430434in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{5.432952in}}%
\pgfpathlineto{\pgfqpoint{1.560711in}{5.431458in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{5.434976in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{5.434826in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{5.440203in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{5.438568in}}%
\pgfpathlineto{\pgfqpoint{1.564621in}{5.440595in}}%
\pgfpathlineto{\pgfqpoint{1.565276in}{5.439616in}}%
\pgfpathlineto{\pgfqpoint{1.565927in}{5.437361in}}%
\pgfpathlineto{\pgfqpoint{1.566578in}{5.442271in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{5.440726in}}%
\pgfpathlineto{\pgfqpoint{1.569839in}{5.446713in}}%
\pgfpathlineto{\pgfqpoint{1.570490in}{5.445265in}}%
\pgfpathlineto{\pgfqpoint{1.571141in}{5.446983in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{5.451902in}}%
\pgfpathlineto{\pgfqpoint{1.572447in}{5.447157in}}%
\pgfpathlineto{\pgfqpoint{1.573100in}{5.452375in}}%
\pgfpathlineto{\pgfqpoint{1.574403in}{5.444106in}}%
\pgfpathlineto{\pgfqpoint{1.575718in}{5.452801in}}%
\pgfpathlineto{\pgfqpoint{1.576374in}{5.450141in}}%
\pgfpathlineto{\pgfqpoint{1.577025in}{5.452671in}}%
\pgfpathlineto{\pgfqpoint{1.577677in}{5.451589in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{5.455341in}}%
\pgfpathlineto{\pgfqpoint{1.578989in}{5.451885in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{5.453600in}}%
\pgfpathlineto{\pgfqpoint{1.580942in}{5.452930in}}%
\pgfpathlineto{\pgfqpoint{1.581595in}{5.451277in}}%
\pgfpathlineto{\pgfqpoint{1.583227in}{5.458515in}}%
\pgfpathlineto{\pgfqpoint{1.583877in}{5.457190in}}%
\pgfpathlineto{\pgfqpoint{1.585178in}{5.462070in}}%
\pgfpathlineto{\pgfqpoint{1.585830in}{5.460140in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{5.466387in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{5.461314in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{5.461554in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{5.464359in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{5.463157in}}%
\pgfpathlineto{\pgfqpoint{1.591695in}{5.467694in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{5.462525in}}%
\pgfpathlineto{\pgfqpoint{1.593684in}{5.471968in}}%
\pgfpathlineto{\pgfqpoint{1.594335in}{5.465618in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{5.464971in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{5.470326in}}%
\pgfpathlineto{\pgfqpoint{1.596301in}{5.470462in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{5.471865in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{5.470845in}}%
\pgfpathlineto{\pgfqpoint{1.598254in}{5.471127in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{5.474019in}}%
\pgfpathlineto{\pgfqpoint{1.599556in}{5.473357in}}%
\pgfpathlineto{\pgfqpoint{1.600206in}{5.473523in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{5.477672in}}%
\pgfpathlineto{\pgfqpoint{1.601508in}{5.474633in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{5.477565in}}%
\pgfpathlineto{\pgfqpoint{1.602810in}{5.471308in}}%
\pgfpathlineto{\pgfqpoint{1.604112in}{5.476762in}}%
\pgfpathlineto{\pgfqpoint{1.604762in}{5.473543in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{5.479461in}}%
\pgfpathlineto{\pgfqpoint{1.606718in}{5.478852in}}%
\pgfpathlineto{\pgfqpoint{1.608021in}{5.484001in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{5.480642in}}%
\pgfpathlineto{\pgfqpoint{1.609323in}{5.482596in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{5.481681in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{5.487730in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{5.484801in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{5.485970in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{5.483864in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{5.488873in}}%
\pgfpathlineto{\pgfqpoint{1.614549in}{5.488094in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{5.489072in}}%
\pgfpathlineto{\pgfqpoint{1.615852in}{5.486639in}}%
\pgfpathlineto{\pgfqpoint{1.616503in}{5.491213in}}%
\pgfpathlineto{\pgfqpoint{1.617154in}{5.487145in}}%
\pgfpathlineto{\pgfqpoint{1.618457in}{5.490983in}}%
\pgfpathlineto{\pgfqpoint{1.619113in}{5.490562in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{5.487574in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{5.489539in}}%
\pgfpathlineto{\pgfqpoint{1.621719in}{5.497978in}}%
\pgfpathlineto{\pgfqpoint{1.623351in}{5.497172in}}%
\pgfpathlineto{\pgfqpoint{1.624002in}{5.491751in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{5.495611in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{5.499966in}}%
\pgfpathlineto{\pgfqpoint{1.628390in}{5.505274in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{5.500569in}}%
\pgfpathlineto{\pgfqpoint{1.631328in}{5.504308in}}%
\pgfpathlineto{\pgfqpoint{1.632635in}{5.512767in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{5.502929in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{5.511268in}}%
\pgfpathlineto{\pgfqpoint{1.635894in}{5.509003in}}%
\pgfpathlineto{\pgfqpoint{1.636547in}{5.510050in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{5.512855in}}%
\pgfpathlineto{\pgfqpoint{1.639153in}{5.513226in}}%
\pgfpathlineto{\pgfqpoint{1.640463in}{5.521563in}}%
\pgfpathlineto{\pgfqpoint{1.641114in}{5.518365in}}%
\pgfpathlineto{\pgfqpoint{1.641764in}{5.519072in}}%
\pgfpathlineto{\pgfqpoint{1.643074in}{5.525686in}}%
\pgfpathlineto{\pgfqpoint{1.644061in}{5.518438in}}%
\pgfpathlineto{\pgfqpoint{1.644712in}{5.525105in}}%
\pgfpathlineto{\pgfqpoint{1.645363in}{5.525823in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{5.522665in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{5.530426in}}%
\pgfpathlineto{\pgfqpoint{1.647969in}{5.528352in}}%
\pgfpathlineto{\pgfqpoint{1.648619in}{5.529014in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{5.526208in}}%
\pgfpathlineto{\pgfqpoint{1.650572in}{5.530470in}}%
\pgfpathlineto{\pgfqpoint{1.651223in}{5.530170in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{5.528796in}}%
\pgfpathlineto{\pgfqpoint{1.652529in}{5.529656in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{5.532198in}}%
\pgfpathlineto{\pgfqpoint{1.654483in}{5.528196in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{5.530352in}}%
\pgfpathlineto{\pgfqpoint{1.656440in}{5.527797in}}%
\pgfpathlineto{\pgfqpoint{1.657093in}{5.537356in}}%
\pgfpathlineto{\pgfqpoint{1.659058in}{5.531404in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{5.531892in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{5.530757in}}%
\pgfpathlineto{\pgfqpoint{1.661667in}{5.530479in}}%
\pgfpathlineto{\pgfqpoint{1.662319in}{5.533131in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{5.528675in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{5.531677in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{5.527739in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{5.531088in}}%
\pgfpathlineto{\pgfqpoint{1.666907in}{5.524852in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{5.525911in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{5.530138in}}%
\pgfpathlineto{\pgfqpoint{1.670171in}{5.525810in}}%
\pgfpathlineto{\pgfqpoint{1.670822in}{5.525308in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{5.527084in}}%
\pgfpathlineto{\pgfqpoint{1.672125in}{5.524357in}}%
\pgfpathlineto{\pgfqpoint{1.672787in}{5.524558in}}%
\pgfpathlineto{\pgfqpoint{1.673451in}{5.531894in}}%
\pgfpathlineto{\pgfqpoint{1.674101in}{5.524320in}}%
\pgfpathlineto{\pgfqpoint{1.675404in}{5.525473in}}%
\pgfpathlineto{\pgfqpoint{1.676053in}{5.525024in}}%
\pgfpathlineto{\pgfqpoint{1.676705in}{5.523505in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{5.526214in}}%
\pgfpathlineto{\pgfqpoint{1.678007in}{5.525995in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{5.524993in}}%
\pgfpathlineto{\pgfqpoint{1.679968in}{5.526941in}}%
\pgfpathlineto{\pgfqpoint{1.680293in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{1.680992in}{5.523298in}}%
\pgfpathlineto{\pgfqpoint{1.681644in}{5.526727in}}%
\pgfpathlineto{\pgfqpoint{1.682963in}{5.525551in}}%
\pgfpathlineto{\pgfqpoint{1.683617in}{5.523066in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{5.528469in}}%
\pgfpathlineto{\pgfqpoint{1.685573in}{5.530772in}}%
\pgfpathlineto{\pgfqpoint{1.686225in}{5.527322in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{5.532244in}}%
\pgfpathlineto{\pgfqpoint{1.688188in}{5.538213in}}%
\pgfpathlineto{\pgfqpoint{1.688838in}{5.536970in}}%
\pgfpathlineto{\pgfqpoint{1.689489in}{5.529619in}}%
\pgfpathlineto{\pgfqpoint{1.690140in}{5.532563in}}%
\pgfpathlineto{\pgfqpoint{1.690792in}{5.530977in}}%
\pgfpathlineto{\pgfqpoint{1.692100in}{5.539342in}}%
\pgfpathlineto{\pgfqpoint{1.694313in}{5.538379in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{5.542771in}}%
\pgfpathlineto{\pgfqpoint{1.695940in}{5.538258in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{5.537950in}}%
\pgfpathlineto{\pgfqpoint{1.697321in}{5.548219in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{5.543763in}}%
\pgfpathlineto{\pgfqpoint{1.698627in}{5.543221in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{5.543045in}}%
\pgfpathlineto{\pgfqpoint{1.700582in}{5.550195in}}%
\pgfpathlineto{\pgfqpoint{1.701231in}{5.545843in}}%
\pgfpathlineto{\pgfqpoint{1.702538in}{5.548980in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{5.559575in}}%
\pgfpathlineto{\pgfqpoint{1.705577in}{5.554303in}}%
\pgfpathlineto{\pgfqpoint{1.706900in}{5.561298in}}%
\pgfpathlineto{\pgfqpoint{1.707550in}{5.557422in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{5.569409in}}%
\pgfpathlineto{\pgfqpoint{1.710818in}{5.560545in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{5.566270in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{5.572844in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{5.571138in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{5.573625in}}%
\pgfpathlineto{\pgfqpoint{1.715426in}{5.567936in}}%
\pgfpathlineto{\pgfqpoint{1.716077in}{5.573797in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{5.569982in}}%
\pgfpathlineto{\pgfqpoint{1.717382in}{5.570503in}}%
\pgfpathlineto{\pgfqpoint{1.718688in}{5.577595in}}%
\pgfpathlineto{\pgfqpoint{1.719340in}{5.576327in}}%
\pgfpathlineto{\pgfqpoint{1.719998in}{5.575846in}}%
\pgfpathlineto{\pgfqpoint{1.720648in}{5.570696in}}%
\pgfpathlineto{\pgfqpoint{1.721304in}{5.573705in}}%
\pgfpathlineto{\pgfqpoint{1.721955in}{5.572739in}}%
\pgfpathlineto{\pgfqpoint{1.722609in}{5.574581in}}%
\pgfpathlineto{\pgfqpoint{1.723263in}{5.572213in}}%
\pgfpathlineto{\pgfqpoint{1.723915in}{5.574349in}}%
\pgfpathlineto{\pgfqpoint{1.724569in}{5.571526in}}%
\pgfpathlineto{\pgfqpoint{1.725221in}{5.575112in}}%
\pgfpathlineto{\pgfqpoint{1.725873in}{5.573196in}}%
\pgfpathlineto{\pgfqpoint{1.727181in}{5.580113in}}%
\pgfpathlineto{\pgfqpoint{1.727833in}{5.572261in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{5.565227in}}%
\pgfpathlineto{\pgfqpoint{1.731428in}{5.569421in}}%
\pgfpathlineto{\pgfqpoint{1.732730in}{5.561307in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{5.560941in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{5.564813in}}%
\pgfpathlineto{\pgfqpoint{1.734684in}{5.561198in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{5.560870in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{5.557172in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{5.559962in}}%
\pgfpathlineto{\pgfqpoint{1.737943in}{5.556134in}}%
\pgfpathlineto{\pgfqpoint{1.738594in}{5.564200in}}%
\pgfpathlineto{\pgfqpoint{1.739245in}{5.558838in}}%
\pgfpathlineto{\pgfqpoint{1.739896in}{5.559192in}}%
\pgfpathlineto{\pgfqpoint{1.740548in}{5.554646in}}%
\pgfpathlineto{\pgfqpoint{1.742867in}{5.559444in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{5.554075in}}%
\pgfpathlineto{\pgfqpoint{1.744494in}{5.546461in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{5.551268in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{5.548922in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{5.547905in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{5.546587in}}%
\pgfpathlineto{\pgfqpoint{1.749727in}{5.536914in}}%
\pgfpathlineto{\pgfqpoint{1.750377in}{5.539096in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{5.536019in}}%
\pgfpathlineto{\pgfqpoint{1.751686in}{5.543186in}}%
\pgfpathlineto{\pgfqpoint{1.752337in}{5.543196in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{5.533900in}}%
\pgfpathlineto{\pgfqpoint{1.754295in}{5.540543in}}%
\pgfpathlineto{\pgfqpoint{1.754946in}{5.535626in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{5.542443in}}%
\pgfpathlineto{\pgfqpoint{1.756904in}{5.541934in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{5.537789in}}%
\pgfpathlineto{\pgfqpoint{1.759434in}{5.544648in}}%
\pgfpathlineto{\pgfqpoint{1.760734in}{5.539936in}}%
\pgfpathlineto{\pgfqpoint{1.761385in}{5.550873in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{5.543093in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{5.544510in}}%
\pgfpathlineto{\pgfqpoint{1.763341in}{5.542016in}}%
\pgfpathlineto{\pgfqpoint{1.763991in}{5.536204in}}%
\pgfpathlineto{\pgfqpoint{1.764642in}{5.541662in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{5.542019in}}%
\pgfpathlineto{\pgfqpoint{1.765942in}{5.540488in}}%
\pgfpathlineto{\pgfqpoint{1.766594in}{5.537211in}}%
\pgfpathlineto{\pgfqpoint{1.767245in}{5.541596in}}%
\pgfpathlineto{\pgfqpoint{1.767897in}{5.539362in}}%
\pgfpathlineto{\pgfqpoint{1.768554in}{5.545201in}}%
\pgfpathlineto{\pgfqpoint{1.769210in}{5.541876in}}%
\pgfpathlineto{\pgfqpoint{1.769863in}{5.542107in}}%
\pgfpathlineto{\pgfqpoint{1.770514in}{5.538459in}}%
\pgfpathlineto{\pgfqpoint{1.772473in}{5.547949in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{5.540320in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{5.548968in}}%
\pgfpathlineto{\pgfqpoint{1.775739in}{5.544946in}}%
\pgfpathlineto{\pgfqpoint{1.776391in}{5.542143in}}%
\pgfpathlineto{\pgfqpoint{1.776716in}{5.547215in}}%
\pgfpathlineto{\pgfqpoint{1.778020in}{5.543519in}}%
\pgfpathlineto{\pgfqpoint{1.779980in}{5.546880in}}%
\pgfpathlineto{\pgfqpoint{1.780631in}{5.552048in}}%
\pgfpathlineto{\pgfqpoint{1.781282in}{5.550699in}}%
\pgfpathlineto{\pgfqpoint{1.781933in}{5.544109in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{5.545443in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{5.561037in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{5.554088in}}%
\pgfpathlineto{\pgfqpoint{1.785183in}{5.555752in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{5.553609in}}%
\pgfpathlineto{\pgfqpoint{1.786485in}{5.561494in}}%
\pgfpathlineto{\pgfqpoint{1.787137in}{5.561702in}}%
\pgfpathlineto{\pgfqpoint{1.787787in}{5.563234in}}%
\pgfpathlineto{\pgfqpoint{1.788439in}{5.568361in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{5.564266in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{5.566509in}}%
\pgfpathlineto{\pgfqpoint{1.791063in}{5.571005in}}%
\pgfpathlineto{\pgfqpoint{1.791715in}{5.570588in}}%
\pgfpathlineto{\pgfqpoint{1.792364in}{5.567338in}}%
\pgfpathlineto{\pgfqpoint{1.793015in}{5.573774in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{5.569654in}}%
\pgfpathlineto{\pgfqpoint{1.794316in}{5.571832in}}%
\pgfpathlineto{\pgfqpoint{1.794969in}{5.571559in}}%
\pgfpathlineto{\pgfqpoint{1.795620in}{5.564924in}}%
\pgfpathlineto{\pgfqpoint{1.796280in}{5.576793in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{5.573468in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{5.582639in}}%
\pgfpathlineto{\pgfqpoint{1.800838in}{5.569294in}}%
\pgfpathlineto{\pgfqpoint{1.801489in}{5.573695in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{5.574081in}}%
\pgfpathlineto{\pgfqpoint{1.802790in}{5.567781in}}%
\pgfpathlineto{\pgfqpoint{1.803440in}{5.567652in}}%
\pgfpathlineto{\pgfqpoint{1.804092in}{5.577706in}}%
\pgfpathlineto{\pgfqpoint{1.805397in}{5.571444in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{5.572868in}}%
\pgfpathlineto{\pgfqpoint{1.807353in}{5.570445in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{5.575789in}}%
\pgfpathlineto{\pgfqpoint{1.809957in}{5.568051in}}%
\pgfpathlineto{\pgfqpoint{1.811259in}{5.573965in}}%
\pgfpathlineto{\pgfqpoint{1.812560in}{5.564508in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{5.573117in}}%
\pgfpathlineto{\pgfqpoint{1.813861in}{5.572061in}}%
\pgfpathlineto{\pgfqpoint{1.814512in}{5.564216in}}%
\pgfpathlineto{\pgfqpoint{1.815836in}{5.567602in}}%
\pgfpathlineto{\pgfqpoint{1.816489in}{5.574610in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{5.565527in}}%
\pgfpathlineto{\pgfqpoint{1.818442in}{5.570122in}}%
\pgfpathlineto{\pgfqpoint{1.819093in}{5.565096in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{5.565349in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{5.562643in}}%
\pgfpathlineto{\pgfqpoint{1.821376in}{5.563271in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{5.554739in}}%
\pgfpathlineto{\pgfqpoint{1.823379in}{5.564908in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{5.550352in}}%
\pgfpathlineto{\pgfqpoint{1.824682in}{5.554972in}}%
\pgfpathlineto{\pgfqpoint{1.825335in}{5.564462in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{5.546544in}}%
\pgfpathlineto{\pgfqpoint{1.827989in}{5.560720in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{5.554695in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{5.558143in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{5.553935in}}%
\pgfpathlineto{\pgfqpoint{1.830593in}{5.558291in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{5.556144in}}%
\pgfpathlineto{\pgfqpoint{1.831899in}{5.557124in}}%
\pgfpathlineto{\pgfqpoint{1.833258in}{5.550990in}}%
\pgfpathlineto{\pgfqpoint{1.834574in}{5.545657in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{5.549366in}}%
\pgfpathlineto{\pgfqpoint{1.835876in}{5.542513in}}%
\pgfpathlineto{\pgfqpoint{1.836528in}{5.541715in}}%
\pgfpathlineto{\pgfqpoint{1.837179in}{5.542944in}}%
\pgfpathlineto{\pgfqpoint{1.837835in}{5.534435in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{5.541879in}}%
\pgfpathlineto{\pgfqpoint{1.840447in}{5.537806in}}%
\pgfpathlineto{\pgfqpoint{1.841458in}{5.530151in}}%
\pgfpathlineto{\pgfqpoint{1.842109in}{5.531204in}}%
\pgfpathlineto{\pgfqpoint{1.842760in}{5.529871in}}%
\pgfpathlineto{\pgfqpoint{1.843411in}{5.536634in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{5.535040in}}%
\pgfpathlineto{\pgfqpoint{1.844713in}{5.527897in}}%
\pgfpathlineto{\pgfqpoint{1.845364in}{5.527248in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{5.533518in}}%
\pgfpathlineto{\pgfqpoint{1.846665in}{5.525650in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{5.539698in}}%
\pgfpathlineto{\pgfqpoint{1.848622in}{5.524264in}}%
\pgfpathlineto{\pgfqpoint{1.849274in}{5.527410in}}%
\pgfpathlineto{\pgfqpoint{1.850575in}{5.520887in}}%
\pgfpathlineto{\pgfqpoint{1.851226in}{5.525178in}}%
\pgfpathlineto{\pgfqpoint{1.853181in}{5.510249in}}%
\pgfpathlineto{\pgfqpoint{1.853834in}{5.526798in}}%
\pgfpathlineto{\pgfqpoint{1.855135in}{5.517212in}}%
\pgfpathlineto{\pgfqpoint{1.855785in}{5.527440in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{5.519563in}}%
\pgfpathlineto{\pgfqpoint{1.857085in}{5.526838in}}%
\pgfpathlineto{\pgfqpoint{1.857736in}{5.527173in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{5.526519in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{5.528864in}}%
\pgfpathlineto{\pgfqpoint{1.859692in}{5.512775in}}%
\pgfpathlineto{\pgfqpoint{1.860342in}{5.522048in}}%
\pgfpathlineto{\pgfqpoint{1.860993in}{5.520087in}}%
\pgfpathlineto{\pgfqpoint{1.861644in}{5.526320in}}%
\pgfpathlineto{\pgfqpoint{1.862295in}{5.526439in}}%
\pgfpathlineto{\pgfqpoint{1.863600in}{5.522938in}}%
\pgfpathlineto{\pgfqpoint{1.864253in}{5.536765in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{5.530010in}}%
\pgfpathlineto{\pgfqpoint{1.866205in}{5.543824in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{5.549088in}}%
\pgfpathlineto{\pgfqpoint{1.868810in}{5.528607in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{5.533043in}}%
\pgfpathlineto{\pgfqpoint{1.870792in}{5.551164in}}%
\pgfpathlineto{\pgfqpoint{1.871443in}{5.549692in}}%
\pgfpathlineto{\pgfqpoint{1.872093in}{5.541489in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{5.554873in}}%
\pgfpathlineto{\pgfqpoint{1.874703in}{5.550418in}}%
\pgfpathlineto{\pgfqpoint{1.875353in}{5.553005in}}%
\pgfpathlineto{\pgfqpoint{1.876005in}{5.552263in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{5.548950in}}%
\pgfpathlineto{\pgfqpoint{1.877307in}{5.553816in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{5.551220in}}%
\pgfpathlineto{\pgfqpoint{1.879262in}{5.546492in}}%
\pgfpathlineto{\pgfqpoint{1.879918in}{5.551480in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{5.545918in}}%
\pgfpathlineto{\pgfqpoint{1.881222in}{5.549920in}}%
\pgfpathlineto{\pgfqpoint{1.882526in}{5.553811in}}%
\pgfpathlineto{\pgfqpoint{1.882851in}{5.548998in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{5.557064in}}%
\pgfpathlineto{\pgfqpoint{1.884154in}{5.557257in}}%
\pgfpathlineto{\pgfqpoint{1.884808in}{5.553041in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{5.554143in}}%
\pgfpathlineto{\pgfqpoint{1.886110in}{5.557217in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{5.551135in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{5.562347in}}%
\pgfpathlineto{\pgfqpoint{1.888709in}{5.554287in}}%
\pgfpathlineto{\pgfqpoint{1.890666in}{5.563678in}}%
\pgfpathlineto{\pgfqpoint{1.891322in}{5.560344in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{5.551345in}}%
\pgfpathlineto{\pgfqpoint{1.893278in}{5.559127in}}%
\pgfpathlineto{\pgfqpoint{1.895236in}{5.581780in}}%
\pgfpathlineto{\pgfqpoint{1.897847in}{5.586607in}}%
\pgfpathlineto{\pgfqpoint{1.898499in}{5.584200in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{5.584675in}}%
\pgfpathlineto{\pgfqpoint{1.899829in}{5.581266in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{5.582946in}}%
\pgfpathlineto{\pgfqpoint{1.901136in}{5.580414in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{5.582729in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{5.575280in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{5.579208in}}%
\pgfpathlineto{\pgfqpoint{1.905041in}{5.575954in}}%
\pgfpathlineto{\pgfqpoint{1.905701in}{5.581240in}}%
\pgfpathlineto{\pgfqpoint{1.906351in}{5.572569in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{5.573178in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{5.571956in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{5.580416in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{5.572343in}}%
\pgfpathlineto{\pgfqpoint{1.910260in}{5.576206in}}%
\pgfpathlineto{\pgfqpoint{1.910913in}{5.566830in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{5.573096in}}%
\pgfpathlineto{\pgfqpoint{1.912215in}{5.565787in}}%
\pgfpathlineto{\pgfqpoint{1.912866in}{5.574713in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{5.571099in}}%
\pgfpathlineto{\pgfqpoint{1.914166in}{5.580502in}}%
\pgfpathlineto{\pgfqpoint{1.915478in}{5.576150in}}%
\pgfpathlineto{\pgfqpoint{1.916129in}{5.581997in}}%
\pgfpathlineto{\pgfqpoint{1.917135in}{5.573983in}}%
\pgfpathlineto{\pgfqpoint{1.917796in}{5.576752in}}%
\pgfpathlineto{\pgfqpoint{1.919106in}{5.567711in}}%
\pgfpathlineto{\pgfqpoint{1.919757in}{5.568924in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{5.562803in}}%
\pgfpathlineto{\pgfqpoint{1.921066in}{5.571222in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{5.569872in}}%
\pgfpathlineto{\pgfqpoint{1.923672in}{5.567752in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{5.569087in}}%
\pgfpathlineto{\pgfqpoint{1.925631in}{5.562936in}}%
\pgfpathlineto{\pgfqpoint{1.926298in}{5.565468in}}%
\pgfpathlineto{\pgfqpoint{1.926949in}{5.558992in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{5.560057in}}%
\pgfpathlineto{\pgfqpoint{1.930206in}{5.557269in}}%
\pgfpathlineto{\pgfqpoint{1.930862in}{5.554863in}}%
\pgfpathlineto{\pgfqpoint{1.931513in}{5.546670in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{5.551157in}}%
\pgfpathlineto{\pgfqpoint{1.933474in}{5.546596in}}%
\pgfpathlineto{\pgfqpoint{1.934126in}{5.547747in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{5.550516in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{5.547824in}}%
\pgfpathlineto{\pgfqpoint{1.936102in}{5.549480in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{5.541374in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{5.524294in}}%
\pgfpathlineto{\pgfqpoint{1.946094in}{5.526145in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{5.506079in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{5.513497in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{5.508565in}}%
\pgfpathlineto{\pgfqpoint{1.956216in}{5.515443in}}%
\pgfpathlineto{\pgfqpoint{1.957524in}{5.497392in}}%
\pgfpathlineto{\pgfqpoint{1.958828in}{5.508564in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{5.506899in}}%
\pgfpathlineto{\pgfqpoint{1.960135in}{5.503632in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{5.491102in}}%
\pgfpathlineto{\pgfqpoint{1.961443in}{5.491614in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{5.487410in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{5.496389in}}%
\pgfpathlineto{\pgfqpoint{1.963398in}{5.487370in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{5.493145in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{5.486894in}}%
\pgfpathlineto{\pgfqpoint{1.965695in}{5.489885in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{5.486637in}}%
\pgfpathlineto{\pgfqpoint{1.967649in}{5.486949in}}%
\pgfpathlineto{\pgfqpoint{1.968303in}{5.490493in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{5.488460in}}%
\pgfpathlineto{\pgfqpoint{1.969611in}{5.493361in}}%
\pgfpathlineto{\pgfqpoint{1.972848in}{5.493389in}}%
\pgfpathlineto{\pgfqpoint{1.975428in}{5.490969in}}%
\pgfpathlineto{\pgfqpoint{1.979569in}{5.466243in}}%
\pgfpathlineto{\pgfqpoint{1.982018in}{5.464781in}}%
\pgfpathlineto{\pgfqpoint{1.984643in}{5.446132in}}%
\pgfpathlineto{\pgfqpoint{1.986607in}{5.436356in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{5.438576in}}%
\pgfpathlineto{\pgfqpoint{1.987912in}{5.438598in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{5.428346in}}%
\pgfpathlineto{\pgfqpoint{1.989239in}{5.433485in}}%
\pgfpathlineto{\pgfqpoint{1.989905in}{5.432254in}}%
\pgfpathlineto{\pgfqpoint{1.990559in}{5.419792in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{5.428078in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{5.425719in}}%
\pgfpathlineto{\pgfqpoint{1.993827in}{5.444238in}}%
\pgfpathlineto{\pgfqpoint{1.995495in}{5.424640in}}%
\pgfpathlineto{\pgfqpoint{1.996148in}{5.427259in}}%
\pgfpathlineto{\pgfqpoint{1.996800in}{5.434346in}}%
\pgfpathlineto{\pgfqpoint{1.998116in}{5.420824in}}%
\pgfpathlineto{\pgfqpoint{1.998767in}{5.430576in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{5.425362in}}%
\pgfpathlineto{\pgfqpoint{2.001441in}{5.435229in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{5.429308in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{5.431642in}}%
\pgfpathlineto{\pgfqpoint{2.004177in}{5.430709in}}%
\pgfpathlineto{\pgfqpoint{2.004565in}{5.420906in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{5.424571in}}%
\pgfpathlineto{\pgfqpoint{2.005874in}{5.419813in}}%
\pgfpathlineto{\pgfqpoint{2.006533in}{5.423783in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{5.421389in}}%
\pgfpathlineto{\pgfqpoint{2.009147in}{5.415604in}}%
\pgfpathlineto{\pgfqpoint{2.009798in}{5.403621in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{5.410195in}}%
\pgfpathlineto{\pgfqpoint{2.011752in}{5.406490in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{5.408358in}}%
\pgfpathlineto{\pgfqpoint{2.013084in}{5.406093in}}%
\pgfpathlineto{\pgfqpoint{2.015708in}{5.381734in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{5.386459in}}%
\pgfpathlineto{\pgfqpoint{2.018235in}{5.374577in}}%
\pgfpathlineto{\pgfqpoint{2.019539in}{5.366258in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{5.362065in}}%
\pgfpathlineto{\pgfqpoint{2.021494in}{5.365377in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{5.356771in}}%
\pgfpathlineto{\pgfqpoint{2.022801in}{5.357155in}}%
\pgfpathlineto{\pgfqpoint{2.024103in}{5.345615in}}%
\pgfpathlineto{\pgfqpoint{2.024756in}{5.349914in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{5.336370in}}%
\pgfpathlineto{\pgfqpoint{2.028020in}{5.337489in}}%
\pgfpathlineto{\pgfqpoint{2.028700in}{5.334229in}}%
\pgfpathlineto{\pgfqpoint{2.029358in}{5.335350in}}%
\pgfpathlineto{\pgfqpoint{2.030662in}{5.319159in}}%
\pgfpathlineto{\pgfqpoint{2.031967in}{5.318519in}}%
\pgfpathlineto{\pgfqpoint{2.032624in}{5.313882in}}%
\pgfpathlineto{\pgfqpoint{2.033933in}{5.311429in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{5.304095in}}%
\pgfpathlineto{\pgfqpoint{2.035610in}{5.304489in}}%
\pgfpathlineto{\pgfqpoint{2.037567in}{5.295331in}}%
\pgfpathlineto{\pgfqpoint{2.038227in}{5.295570in}}%
\pgfpathlineto{\pgfqpoint{2.038879in}{5.292393in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{5.279176in}}%
\pgfpathlineto{\pgfqpoint{2.040833in}{5.277152in}}%
\pgfpathlineto{\pgfqpoint{2.042136in}{5.269797in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{5.262390in}}%
\pgfpathlineto{\pgfqpoint{2.044146in}{5.262954in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{5.264991in}}%
\pgfpathlineto{\pgfqpoint{2.046106in}{5.252737in}}%
\pgfpathlineto{\pgfqpoint{2.046757in}{5.251879in}}%
\pgfpathlineto{\pgfqpoint{2.049760in}{5.244748in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{5.237884in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{5.214323in}}%
\pgfpathlineto{\pgfqpoint{2.056414in}{5.217304in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{5.230473in}}%
\pgfpathlineto{\pgfqpoint{2.058370in}{5.230464in}}%
\pgfpathlineto{\pgfqpoint{2.059353in}{5.224632in}}%
\pgfpathlineto{\pgfqpoint{2.060718in}{5.223030in}}%
\pgfpathlineto{\pgfqpoint{2.061044in}{5.216386in}}%
\pgfpathlineto{\pgfqpoint{2.063698in}{5.213737in}}%
\pgfpathlineto{\pgfqpoint{2.064355in}{5.208412in}}%
\pgfpathlineto{\pgfqpoint{2.065332in}{5.214827in}}%
\pgfpathlineto{\pgfqpoint{2.067286in}{5.207538in}}%
\pgfpathlineto{\pgfqpoint{2.067937in}{5.208167in}}%
\pgfpathlineto{\pgfqpoint{2.069239in}{5.207484in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{5.211015in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{5.202521in}}%
\pgfpathlineto{\pgfqpoint{2.071201in}{5.206982in}}%
\pgfpathlineto{\pgfqpoint{2.072503in}{5.201067in}}%
\pgfpathlineto{\pgfqpoint{2.073154in}{5.204731in}}%
\pgfpathlineto{\pgfqpoint{2.074467in}{5.201896in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{5.195924in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{5.200195in}}%
\pgfpathlineto{\pgfqpoint{2.079680in}{5.196676in}}%
\pgfpathlineto{\pgfqpoint{2.081610in}{5.197882in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{5.195446in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{5.206259in}}%
\pgfpathlineto{\pgfqpoint{2.084913in}{5.196783in}}%
\pgfpathlineto{\pgfqpoint{2.086223in}{5.197752in}}%
\pgfpathlineto{\pgfqpoint{2.086876in}{5.196578in}}%
\pgfpathlineto{\pgfqpoint{2.087536in}{5.193666in}}%
\pgfpathlineto{\pgfqpoint{2.088186in}{5.201267in}}%
\pgfpathlineto{\pgfqpoint{2.088837in}{5.200971in}}%
\pgfpathlineto{\pgfqpoint{2.089489in}{5.205656in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{5.204131in}}%
\pgfpathlineto{\pgfqpoint{2.090794in}{5.205853in}}%
\pgfpathlineto{\pgfqpoint{2.091472in}{5.205032in}}%
\pgfpathlineto{\pgfqpoint{2.092125in}{5.206489in}}%
\pgfpathlineto{\pgfqpoint{2.093429in}{5.199232in}}%
\pgfpathlineto{\pgfqpoint{2.094080in}{5.197664in}}%
\pgfpathlineto{\pgfqpoint{2.094732in}{5.197857in}}%
\pgfpathlineto{\pgfqpoint{2.096036in}{5.191061in}}%
\pgfpathlineto{\pgfqpoint{2.096688in}{5.191039in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{5.189404in}}%
\pgfpathlineto{\pgfqpoint{2.099637in}{5.179629in}}%
\pgfpathlineto{\pgfqpoint{2.100940in}{5.180770in}}%
\pgfpathlineto{\pgfqpoint{2.101591in}{5.171861in}}%
\pgfpathlineto{\pgfqpoint{2.102244in}{5.172449in}}%
\pgfpathlineto{\pgfqpoint{2.104204in}{5.160328in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{5.160490in}}%
\pgfpathlineto{\pgfqpoint{2.107463in}{5.152305in}}%
\pgfpathlineto{\pgfqpoint{2.108119in}{5.150797in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{5.151481in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{5.139893in}}%
\pgfpathlineto{\pgfqpoint{2.112710in}{5.134231in}}%
\pgfpathlineto{\pgfqpoint{2.113362in}{5.130048in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{5.130134in}}%
\pgfpathlineto{\pgfqpoint{2.114665in}{5.127828in}}%
\pgfpathlineto{\pgfqpoint{2.115316in}{5.128055in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{5.127668in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{5.115784in}}%
\pgfpathlineto{\pgfqpoint{2.118641in}{5.121453in}}%
\pgfpathlineto{\pgfqpoint{2.119953in}{5.094783in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{5.099398in}}%
\pgfpathlineto{\pgfqpoint{2.122298in}{5.092156in}}%
\pgfpathlineto{\pgfqpoint{2.123608in}{5.093459in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{5.091389in}}%
\pgfpathlineto{\pgfqpoint{2.126903in}{5.072759in}}%
\pgfpathlineto{\pgfqpoint{2.127554in}{5.080533in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{5.078164in}}%
\pgfpathlineto{\pgfqpoint{2.128866in}{5.086055in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{5.081118in}}%
\pgfpathlineto{\pgfqpoint{2.130251in}{5.068041in}}%
\pgfpathlineto{\pgfqpoint{2.131621in}{5.073376in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{5.071818in}}%
\pgfpathlineto{\pgfqpoint{2.132925in}{5.116660in}}%
\pgfpathlineto{\pgfqpoint{2.135530in}{5.192321in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{5.180665in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{5.210988in}}%
\pgfpathlineto{\pgfqpoint{2.139116in}{5.208532in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{5.219258in}}%
\pgfpathlineto{\pgfqpoint{2.142697in}{5.221973in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{5.217786in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{5.212904in}}%
\pgfpathlineto{\pgfqpoint{2.145145in}{5.196153in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{5.188290in}}%
\pgfpathlineto{\pgfqpoint{2.147724in}{5.213978in}}%
\pgfpathlineto{\pgfqpoint{2.148376in}{5.216571in}}%
\pgfpathlineto{\pgfqpoint{2.149028in}{5.216612in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{5.203361in}}%
\pgfpathlineto{\pgfqpoint{2.152972in}{5.176318in}}%
\pgfpathlineto{\pgfqpoint{2.154921in}{5.197957in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{5.201108in}}%
\pgfpathlineto{\pgfqpoint{2.156220in}{5.163477in}}%
\pgfpathlineto{\pgfqpoint{2.157522in}{5.205246in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{5.262228in}}%
\pgfpathlineto{\pgfqpoint{2.224748in}{5.258112in}}%
\pgfpathlineto{\pgfqpoint{2.225399in}{5.250742in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{5.253486in}}%
\pgfpathlineto{\pgfqpoint{2.230624in}{5.263604in}}%
\pgfpathlineto{\pgfqpoint{2.238824in}{5.265310in}}%
\pgfpathlineto{\pgfqpoint{2.239475in}{5.266053in}}%
\pgfpathlineto{\pgfqpoint{2.240126in}{5.265389in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{5.267323in}}%
\pgfpathlineto{\pgfqpoint{2.241428in}{5.267497in}}%
\pgfpathlineto{\pgfqpoint{2.243380in}{5.277337in}}%
\pgfpathlineto{\pgfqpoint{2.244031in}{5.268358in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{5.272370in}}%
\pgfpathlineto{\pgfqpoint{2.246638in}{5.260063in}}%
\pgfpathlineto{\pgfqpoint{2.247288in}{5.263637in}}%
\pgfpathlineto{\pgfqpoint{2.247944in}{5.254046in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{5.250445in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{5.262536in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{5.260603in}}%
\pgfpathlineto{\pgfqpoint{2.251213in}{5.260493in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{5.271410in}}%
\pgfpathlineto{\pgfqpoint{2.255126in}{5.271249in}}%
\pgfpathlineto{\pgfqpoint{2.257747in}{5.294285in}}%
\pgfpathlineto{\pgfqpoint{2.258398in}{5.301880in}}%
\pgfpathlineto{\pgfqpoint{2.259049in}{5.300348in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{5.310714in}}%
\pgfpathlineto{\pgfqpoint{2.263643in}{5.317709in}}%
\pgfpathlineto{\pgfqpoint{2.264296in}{5.315864in}}%
\pgfpathlineto{\pgfqpoint{2.265598in}{5.318648in}}%
\pgfpathlineto{\pgfqpoint{2.266251in}{5.318356in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{5.319475in}}%
\pgfpathlineto{\pgfqpoint{2.270185in}{5.329377in}}%
\pgfpathlineto{\pgfqpoint{2.270510in}{5.329042in}}%
\pgfpathlineto{\pgfqpoint{2.271187in}{5.331657in}}%
\pgfpathlineto{\pgfqpoint{2.272491in}{5.326873in}}%
\pgfpathlineto{\pgfqpoint{2.273142in}{5.329190in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{5.329153in}}%
\pgfpathlineto{\pgfqpoint{2.281531in}{5.347027in}}%
\pgfpathlineto{\pgfqpoint{2.282888in}{5.345487in}}%
\pgfpathlineto{\pgfqpoint{2.283544in}{5.346512in}}%
\pgfpathlineto{\pgfqpoint{2.284846in}{5.344591in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{5.344919in}}%
\pgfpathlineto{\pgfqpoint{2.286150in}{5.343745in}}%
\pgfpathlineto{\pgfqpoint{2.287455in}{5.344199in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{5.338822in}}%
\pgfpathlineto{\pgfqpoint{2.290104in}{5.343009in}}%
\pgfpathlineto{\pgfqpoint{2.291786in}{5.343783in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{5.341002in}}%
\pgfpathlineto{\pgfqpoint{2.295138in}{5.347255in}}%
\pgfpathlineto{\pgfqpoint{2.296441in}{5.339118in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{5.332754in}}%
\pgfpathlineto{\pgfqpoint{2.299046in}{5.326432in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{5.327871in}}%
\pgfpathlineto{\pgfqpoint{2.300353in}{5.325824in}}%
\pgfpathlineto{\pgfqpoint{2.301658in}{5.326492in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{5.324002in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{5.324702in}}%
\pgfpathlineto{\pgfqpoint{2.304920in}{5.322085in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{5.322140in}}%
\pgfpathlineto{\pgfqpoint{2.306877in}{5.316139in}}%
\pgfpathlineto{\pgfqpoint{2.308187in}{5.316476in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{5.318234in}}%
\pgfpathlineto{\pgfqpoint{2.309488in}{5.316008in}}%
\pgfpathlineto{\pgfqpoint{2.310139in}{5.320066in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{5.319758in}}%
\pgfpathlineto{\pgfqpoint{2.313836in}{5.330432in}}%
\pgfpathlineto{\pgfqpoint{2.316188in}{5.338400in}}%
\pgfpathlineto{\pgfqpoint{2.317165in}{5.330422in}}%
\pgfpathlineto{\pgfqpoint{2.319122in}{5.339850in}}%
\pgfpathlineto{\pgfqpoint{2.320423in}{5.339351in}}%
\pgfpathlineto{\pgfqpoint{2.323438in}{5.351275in}}%
\pgfpathlineto{\pgfqpoint{2.324088in}{5.351622in}}%
\pgfpathlineto{\pgfqpoint{2.325799in}{5.357574in}}%
\pgfpathlineto{\pgfqpoint{2.326787in}{5.356593in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{5.366416in}}%
\pgfpathlineto{\pgfqpoint{2.328149in}{5.364634in}}%
\pgfpathlineto{\pgfqpoint{2.328799in}{5.374378in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{5.372183in}}%
\pgfpathlineto{\pgfqpoint{2.330101in}{5.372388in}}%
\pgfpathlineto{\pgfqpoint{2.330753in}{5.376948in}}%
\pgfpathlineto{\pgfqpoint{2.331415in}{5.374856in}}%
\pgfpathlineto{\pgfqpoint{2.332066in}{5.378960in}}%
\pgfpathlineto{\pgfqpoint{2.333368in}{5.370458in}}%
\pgfpathlineto{\pgfqpoint{2.334019in}{5.368163in}}%
\pgfpathlineto{\pgfqpoint{2.334673in}{5.368748in}}%
\pgfpathlineto{\pgfqpoint{2.335975in}{5.372458in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{5.373345in}}%
\pgfpathlineto{\pgfqpoint{2.337283in}{5.376184in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{5.376142in}}%
\pgfpathlineto{\pgfqpoint{2.339241in}{5.383958in}}%
\pgfpathlineto{\pgfqpoint{2.341395in}{5.381451in}}%
\pgfpathlineto{\pgfqpoint{2.342056in}{5.382889in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{5.388713in}}%
\pgfpathlineto{\pgfqpoint{2.343096in}{5.386415in}}%
\pgfpathlineto{\pgfqpoint{2.343747in}{5.386356in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{5.393153in}}%
\pgfpathlineto{\pgfqpoint{2.347005in}{5.393226in}}%
\pgfpathlineto{\pgfqpoint{2.350265in}{5.402537in}}%
\pgfpathlineto{\pgfqpoint{2.350927in}{5.402178in}}%
\pgfpathlineto{\pgfqpoint{2.351601in}{5.405788in}}%
\pgfpathlineto{\pgfqpoint{2.352252in}{5.399392in}}%
\pgfpathlineto{\pgfqpoint{2.354858in}{5.403921in}}%
\pgfpathlineto{\pgfqpoint{2.355510in}{5.401477in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{5.404969in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{5.401613in}}%
\pgfpathlineto{\pgfqpoint{2.358770in}{5.401878in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{5.401764in}}%
\pgfpathlineto{\pgfqpoint{2.360075in}{5.402446in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{5.404087in}}%
\pgfpathlineto{\pgfqpoint{2.361382in}{5.403677in}}%
\pgfpathlineto{\pgfqpoint{2.362034in}{5.405750in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{5.401172in}}%
\pgfpathlineto{\pgfqpoint{2.363014in}{5.402291in}}%
\pgfpathlineto{\pgfqpoint{2.363666in}{5.408394in}}%
\pgfpathlineto{\pgfqpoint{2.364315in}{5.409050in}}%
\pgfpathlineto{\pgfqpoint{2.364963in}{5.411891in}}%
\pgfpathlineto{\pgfqpoint{2.366265in}{5.408155in}}%
\pgfpathlineto{\pgfqpoint{2.367568in}{5.410893in}}%
\pgfpathlineto{\pgfqpoint{2.369529in}{5.399568in}}%
\pgfpathlineto{\pgfqpoint{2.370179in}{5.404824in}}%
\pgfpathlineto{\pgfqpoint{2.371488in}{5.402352in}}%
\pgfpathlineto{\pgfqpoint{2.372790in}{5.403020in}}%
\pgfpathlineto{\pgfqpoint{2.373439in}{5.404030in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{5.397337in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{5.400908in}}%
\pgfpathlineto{\pgfqpoint{2.379323in}{5.397557in}}%
\pgfpathlineto{\pgfqpoint{2.379977in}{5.398579in}}%
\pgfpathlineto{\pgfqpoint{2.381298in}{5.403502in}}%
\pgfpathlineto{\pgfqpoint{2.381953in}{5.402123in}}%
\pgfpathlineto{\pgfqpoint{2.383255in}{5.406153in}}%
\pgfpathlineto{\pgfqpoint{2.383906in}{5.406932in}}%
\pgfpathlineto{\pgfqpoint{2.384556in}{5.406588in}}%
\pgfpathlineto{\pgfqpoint{2.385208in}{5.402491in}}%
\pgfpathlineto{\pgfqpoint{2.385859in}{5.410240in}}%
\pgfpathlineto{\pgfqpoint{2.387817in}{5.412834in}}%
\pgfpathlineto{\pgfqpoint{2.388469in}{5.412137in}}%
\pgfpathlineto{\pgfqpoint{2.389119in}{5.415717in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{5.413022in}}%
\pgfpathlineto{\pgfqpoint{2.390431in}{5.416673in}}%
\pgfpathlineto{\pgfqpoint{2.391082in}{5.416487in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{5.417285in}}%
\pgfpathlineto{\pgfqpoint{2.392399in}{5.416106in}}%
\pgfpathlineto{\pgfqpoint{2.393050in}{5.421388in}}%
\pgfpathlineto{\pgfqpoint{2.394351in}{5.416951in}}%
\pgfpathlineto{\pgfqpoint{2.395654in}{5.419093in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{5.425104in}}%
\pgfpathlineto{\pgfqpoint{2.398926in}{5.427149in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{5.424477in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{5.429542in}}%
\pgfpathlineto{\pgfqpoint{2.400552in}{5.429981in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{5.436584in}}%
\pgfpathlineto{\pgfqpoint{2.402515in}{5.435853in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{5.442206in}}%
\pgfpathlineto{\pgfqpoint{2.405058in}{5.445732in}}%
\pgfpathlineto{\pgfqpoint{2.405384in}{5.450013in}}%
\pgfpathlineto{\pgfqpoint{2.406034in}{5.449387in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{5.458743in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{5.474085in}}%
\pgfpathlineto{\pgfqpoint{2.412259in}{5.481307in}}%
\pgfpathlineto{\pgfqpoint{2.413567in}{5.480617in}}%
\pgfpathlineto{\pgfqpoint{2.414234in}{5.486934in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{5.490023in}}%
\pgfpathlineto{\pgfqpoint{2.416212in}{5.494567in}}%
\pgfpathlineto{\pgfqpoint{2.416868in}{5.494857in}}%
\pgfpathlineto{\pgfqpoint{2.422552in}{5.511808in}}%
\pgfpathlineto{\pgfqpoint{2.424501in}{5.536389in}}%
\pgfpathlineto{\pgfqpoint{2.425803in}{5.537018in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{5.539288in}}%
\pgfpathlineto{\pgfqpoint{2.428413in}{5.554230in}}%
\pgfpathlineto{\pgfqpoint{2.429064in}{5.557492in}}%
\pgfpathlineto{\pgfqpoint{2.434288in}{5.567362in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{5.577916in}}%
\pgfpathlineto{\pgfqpoint{2.435602in}{5.578500in}}%
\pgfpathlineto{\pgfqpoint{2.436253in}{5.578119in}}%
\pgfpathlineto{\pgfqpoint{2.437557in}{5.585766in}}%
\pgfpathlineto{\pgfqpoint{2.438867in}{5.599773in}}%
\pgfpathlineto{\pgfqpoint{2.439535in}{5.598728in}}%
\pgfpathlineto{\pgfqpoint{2.440849in}{5.603814in}}%
\pgfpathlineto{\pgfqpoint{2.442507in}{5.613051in}}%
\pgfpathlineto{\pgfqpoint{2.444257in}{5.616796in}}%
\pgfpathlineto{\pgfqpoint{2.444585in}{5.615399in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{5.620241in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{5.631562in}}%
\pgfpathlineto{\pgfqpoint{2.451932in}{5.620658in}}%
\pgfpathlineto{\pgfqpoint{2.452582in}{5.613750in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{5.614038in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{5.616822in}}%
\pgfpathlineto{\pgfqpoint{2.455194in}{5.611576in}}%
\pgfpathlineto{\pgfqpoint{2.456561in}{5.603663in}}%
\pgfpathlineto{\pgfqpoint{2.458913in}{5.608912in}}%
\pgfpathlineto{\pgfqpoint{2.460381in}{5.606996in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{5.612185in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{5.611514in}}%
\pgfpathlineto{\pgfqpoint{2.465469in}{5.622881in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{5.619588in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{5.624640in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{5.623788in}}%
\pgfpathlineto{\pgfqpoint{2.469957in}{5.624168in}}%
\pgfpathlineto{\pgfqpoint{2.471281in}{5.623556in}}%
\pgfpathlineto{\pgfqpoint{2.472930in}{5.628558in}}%
\pgfpathlineto{\pgfqpoint{2.473256in}{5.635417in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{5.633920in}}%
\pgfpathlineto{\pgfqpoint{2.474561in}{5.636518in}}%
\pgfpathlineto{\pgfqpoint{2.475538in}{5.637317in}}%
\pgfpathlineto{\pgfqpoint{2.477733in}{5.636539in}}%
\pgfpathlineto{\pgfqpoint{2.479042in}{5.641642in}}%
\pgfpathlineto{\pgfqpoint{2.479690in}{5.639762in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{5.643355in}}%
\pgfpathlineto{\pgfqpoint{2.484011in}{5.651379in}}%
\pgfpathlineto{\pgfqpoint{2.484989in}{5.653322in}}%
\pgfpathlineto{\pgfqpoint{2.486307in}{5.660576in}}%
\pgfpathlineto{\pgfqpoint{2.486975in}{5.657999in}}%
\pgfpathlineto{\pgfqpoint{2.488956in}{5.662655in}}%
\pgfpathlineto{\pgfqpoint{2.491240in}{5.671147in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{5.669895in}}%
\pgfpathlineto{\pgfqpoint{2.492541in}{5.676580in}}%
\pgfpathlineto{\pgfqpoint{2.493843in}{5.678299in}}%
\pgfpathlineto{\pgfqpoint{2.495148in}{5.691881in}}%
\pgfpathlineto{\pgfqpoint{2.495804in}{5.696236in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{5.691134in}}%
\pgfpathlineto{\pgfqpoint{2.498474in}{5.691897in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{5.692862in}}%
\pgfpathlineto{\pgfqpoint{2.500516in}{5.692241in}}%
\pgfpathlineto{\pgfqpoint{2.502946in}{5.707799in}}%
\pgfpathlineto{\pgfqpoint{2.503600in}{5.706591in}}%
\pgfpathlineto{\pgfqpoint{2.504914in}{5.707332in}}%
\pgfpathlineto{\pgfqpoint{2.505649in}{5.704213in}}%
\pgfpathlineto{\pgfqpoint{2.508304in}{5.711561in}}%
\pgfpathlineto{\pgfqpoint{2.510046in}{5.720542in}}%
\pgfpathlineto{\pgfqpoint{2.510701in}{5.722659in}}%
\pgfpathlineto{\pgfqpoint{2.511353in}{5.721536in}}%
\pgfpathlineto{\pgfqpoint{2.512678in}{5.725107in}}%
\pgfpathlineto{\pgfqpoint{2.514655in}{5.737442in}}%
\pgfpathlineto{\pgfqpoint{2.515854in}{5.727597in}}%
\pgfpathlineto{\pgfqpoint{2.518481in}{5.719820in}}%
\pgfpathlineto{\pgfqpoint{2.519786in}{5.722165in}}%
\pgfpathlineto{\pgfqpoint{2.521117in}{5.727102in}}%
\pgfpathlineto{\pgfqpoint{2.521770in}{5.720131in}}%
\pgfpathlineto{\pgfqpoint{2.522422in}{5.723061in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{5.720375in}}%
\pgfpathlineto{\pgfqpoint{2.523726in}{5.725141in}}%
\pgfpathlineto{\pgfqpoint{2.524392in}{5.722729in}}%
\pgfpathlineto{\pgfqpoint{2.525698in}{5.731953in}}%
\pgfpathlineto{\pgfqpoint{2.527659in}{5.738976in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{5.724503in}}%
\pgfpathlineto{\pgfqpoint{2.530008in}{5.745216in}}%
\pgfpathlineto{\pgfqpoint{2.530659in}{5.735177in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{5.742268in}}%
\pgfpathlineto{\pgfqpoint{2.533264in}{5.748074in}}%
\pgfpathlineto{\pgfqpoint{2.534420in}{5.742831in}}%
\pgfpathlineto{\pgfqpoint{2.536074in}{5.748063in}}%
\pgfpathlineto{\pgfqpoint{2.536725in}{5.740058in}}%
\pgfpathlineto{\pgfqpoint{2.537379in}{5.741911in}}%
\pgfpathlineto{\pgfqpoint{2.538030in}{5.739241in}}%
\pgfpathlineto{\pgfqpoint{2.538681in}{5.739199in}}%
\pgfpathlineto{\pgfqpoint{2.539335in}{5.732919in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{5.739405in}}%
\pgfpathlineto{\pgfqpoint{2.540637in}{5.734466in}}%
\pgfpathlineto{\pgfqpoint{2.541041in}{5.735429in}}%
\pgfpathlineto{\pgfqpoint{2.541692in}{5.732709in}}%
\pgfpathlineto{\pgfqpoint{2.542344in}{5.737314in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{5.731776in}}%
\pgfpathlineto{\pgfqpoint{2.544301in}{5.736211in}}%
\pgfpathlineto{\pgfqpoint{2.545618in}{5.735324in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{5.731572in}}%
\pgfpathlineto{\pgfqpoint{2.547579in}{5.734025in}}%
\pgfpathlineto{\pgfqpoint{2.549545in}{5.723087in}}%
\pgfpathlineto{\pgfqpoint{2.550216in}{5.724053in}}%
\pgfpathlineto{\pgfqpoint{2.550882in}{5.719348in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{5.720189in}}%
\pgfpathlineto{\pgfqpoint{2.552186in}{5.723921in}}%
\pgfpathlineto{\pgfqpoint{2.553498in}{5.718479in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{5.720677in}}%
\pgfpathlineto{\pgfqpoint{2.557186in}{5.715200in}}%
\pgfpathlineto{\pgfqpoint{2.558488in}{5.721410in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{5.712930in}}%
\pgfpathlineto{\pgfqpoint{2.561778in}{5.729322in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{5.727357in}}%
\pgfpathlineto{\pgfqpoint{2.563081in}{5.732484in}}%
\pgfpathlineto{\pgfqpoint{2.564384in}{5.726710in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{5.726993in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{5.730717in}}%
\pgfpathlineto{\pgfqpoint{2.566426in}{5.722537in}}%
\pgfpathlineto{\pgfqpoint{2.567164in}{5.724713in}}%
\pgfpathlineto{\pgfqpoint{2.567815in}{5.728973in}}%
\pgfpathlineto{\pgfqpoint{2.569446in}{5.725615in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{5.729648in}}%
\pgfpathlineto{\pgfqpoint{2.573703in}{5.723349in}}%
\pgfpathlineto{\pgfqpoint{2.574029in}{5.725394in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{5.726656in}}%
\pgfpathlineto{\pgfqpoint{2.575991in}{5.721830in}}%
\pgfpathlineto{\pgfqpoint{2.576643in}{5.721788in}}%
\pgfpathlineto{\pgfqpoint{2.577295in}{5.722918in}}%
\pgfpathlineto{\pgfqpoint{2.578610in}{5.720392in}}%
\pgfpathlineto{\pgfqpoint{2.581890in}{5.729070in}}%
\pgfpathlineto{\pgfqpoint{2.583195in}{5.730499in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{5.733977in}}%
\pgfpathlineto{\pgfqpoint{2.584495in}{5.726816in}}%
\pgfpathlineto{\pgfqpoint{2.585146in}{5.731863in}}%
\pgfpathlineto{\pgfqpoint{2.587100in}{5.730803in}}%
\pgfpathlineto{\pgfqpoint{2.587760in}{5.729628in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{5.730342in}}%
\pgfpathlineto{\pgfqpoint{2.589714in}{5.722605in}}%
\pgfpathlineto{\pgfqpoint{2.591024in}{5.725248in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{5.724022in}}%
\pgfpathlineto{\pgfqpoint{2.592326in}{5.725729in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{5.725017in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{5.726151in}}%
\pgfpathlineto{\pgfqpoint{2.596636in}{5.716285in}}%
\pgfpathlineto{\pgfqpoint{2.599995in}{5.710167in}}%
\pgfpathlineto{\pgfqpoint{2.600646in}{5.711424in}}%
\pgfpathlineto{\pgfqpoint{2.601948in}{5.711546in}}%
\pgfpathlineto{\pgfqpoint{2.602601in}{5.715155in}}%
\pgfpathlineto{\pgfqpoint{2.605229in}{5.706253in}}%
\pgfpathlineto{\pgfqpoint{2.605880in}{5.705565in}}%
\pgfpathlineto{\pgfqpoint{2.606531in}{5.700125in}}%
\pgfpathlineto{\pgfqpoint{2.607183in}{5.703234in}}%
\pgfpathlineto{\pgfqpoint{2.607861in}{5.701711in}}%
\pgfpathlineto{\pgfqpoint{2.608512in}{5.694175in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{5.694307in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{5.692291in}}%
\pgfpathlineto{\pgfqpoint{2.611114in}{5.680880in}}%
\pgfpathlineto{\pgfqpoint{2.611765in}{5.677873in}}%
\pgfpathlineto{\pgfqpoint{2.612416in}{5.669065in}}%
\pgfpathlineto{\pgfqpoint{2.613716in}{5.667400in}}%
\pgfpathlineto{\pgfqpoint{2.614367in}{5.667055in}}%
\pgfpathlineto{\pgfqpoint{2.614747in}{5.659547in}}%
\pgfpathlineto{\pgfqpoint{2.615398in}{5.659112in}}%
\pgfpathlineto{\pgfqpoint{2.616049in}{5.656121in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{5.649035in}}%
\pgfpathlineto{\pgfqpoint{2.618661in}{5.644239in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{5.645835in}}%
\pgfpathlineto{\pgfqpoint{2.622572in}{5.634758in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{5.629105in}}%
\pgfpathlineto{\pgfqpoint{2.623874in}{5.632643in}}%
\pgfpathlineto{\pgfqpoint{2.625182in}{5.622787in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{5.622828in}}%
\pgfpathlineto{\pgfqpoint{2.627795in}{5.616556in}}%
\pgfpathlineto{\pgfqpoint{2.628447in}{5.618542in}}%
\pgfpathlineto{\pgfqpoint{2.629100in}{5.615981in}}%
\pgfpathlineto{\pgfqpoint{2.630402in}{5.617508in}}%
\pgfpathlineto{\pgfqpoint{2.631054in}{5.621055in}}%
\pgfpathlineto{\pgfqpoint{2.633029in}{5.612590in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{5.611231in}}%
\pgfpathlineto{\pgfqpoint{2.638893in}{5.586829in}}%
\pgfpathlineto{\pgfqpoint{2.641584in}{5.584134in}}%
\pgfpathlineto{\pgfqpoint{2.642239in}{5.584306in}}%
\pgfpathlineto{\pgfqpoint{2.642564in}{5.580434in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{5.569208in}}%
\pgfpathlineto{\pgfqpoint{2.645187in}{5.558657in}}%
\pgfpathlineto{\pgfqpoint{2.647150in}{5.570903in}}%
\pgfpathlineto{\pgfqpoint{2.647805in}{5.574138in}}%
\pgfpathlineto{\pgfqpoint{2.649132in}{5.570067in}}%
\pgfpathlineto{\pgfqpoint{2.649791in}{5.562337in}}%
\pgfpathlineto{\pgfqpoint{2.650442in}{5.562070in}}%
\pgfpathlineto{\pgfqpoint{2.651752in}{5.566476in}}%
\pgfpathlineto{\pgfqpoint{2.652402in}{5.568719in}}%
\pgfpathlineto{\pgfqpoint{2.653704in}{5.558521in}}%
\pgfpathlineto{\pgfqpoint{2.654360in}{5.558902in}}%
\pgfpathlineto{\pgfqpoint{2.655017in}{5.558919in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{5.551625in}}%
\pgfpathlineto{\pgfqpoint{2.657626in}{5.557584in}}%
\pgfpathlineto{\pgfqpoint{2.658279in}{5.558159in}}%
\pgfpathlineto{\pgfqpoint{2.659583in}{5.568105in}}%
\pgfpathlineto{\pgfqpoint{2.660234in}{5.571056in}}%
\pgfpathlineto{\pgfqpoint{2.660890in}{5.566207in}}%
\pgfpathlineto{\pgfqpoint{2.661545in}{5.570903in}}%
\pgfpathlineto{\pgfqpoint{2.662204in}{5.566743in}}%
\pgfpathlineto{\pgfqpoint{2.664167in}{5.573674in}}%
\pgfpathlineto{\pgfqpoint{2.664818in}{5.567065in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{5.569562in}}%
\pgfpathlineto{\pgfqpoint{2.666774in}{5.550863in}}%
\pgfpathlineto{\pgfqpoint{2.667425in}{5.563857in}}%
\pgfpathlineto{\pgfqpoint{2.668729in}{5.555145in}}%
\pgfpathlineto{\pgfqpoint{2.669383in}{5.563534in}}%
\pgfpathlineto{\pgfqpoint{2.671336in}{5.559018in}}%
\pgfpathlineto{\pgfqpoint{2.672641in}{5.555472in}}%
\pgfpathlineto{\pgfqpoint{2.674634in}{5.543160in}}%
\pgfpathlineto{\pgfqpoint{2.674960in}{5.547689in}}%
\pgfpathlineto{\pgfqpoint{2.676914in}{5.531892in}}%
\pgfpathlineto{\pgfqpoint{2.678217in}{5.526618in}}%
\pgfpathlineto{\pgfqpoint{2.678868in}{5.525207in}}%
\pgfpathlineto{\pgfqpoint{2.680167in}{5.514687in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{5.514212in}}%
\pgfpathlineto{\pgfqpoint{2.681470in}{5.511141in}}%
\pgfpathlineto{\pgfqpoint{2.682774in}{5.513995in}}%
\pgfpathlineto{\pgfqpoint{2.684078in}{5.508366in}}%
\pgfpathlineto{\pgfqpoint{2.684729in}{5.507934in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{5.496856in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{5.501017in}}%
\pgfpathlineto{\pgfqpoint{2.687988in}{5.501593in}}%
\pgfpathlineto{\pgfqpoint{2.688639in}{5.494583in}}%
\pgfpathlineto{\pgfqpoint{2.689941in}{5.493873in}}%
\pgfpathlineto{\pgfqpoint{2.690593in}{5.488727in}}%
\pgfpathlineto{\pgfqpoint{2.692558in}{5.493057in}}%
\pgfpathlineto{\pgfqpoint{2.693209in}{5.492415in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{5.490045in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{5.484329in}}%
\pgfpathlineto{\pgfqpoint{2.697119in}{5.468546in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{5.471252in}}%
\pgfpathlineto{\pgfqpoint{2.698423in}{5.471461in}}%
\pgfpathlineto{\pgfqpoint{2.699079in}{5.467522in}}%
\pgfpathlineto{\pgfqpoint{2.699732in}{5.472663in}}%
\pgfpathlineto{\pgfqpoint{2.702344in}{5.459552in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{5.455691in}}%
\pgfpathlineto{\pgfqpoint{2.704297in}{5.457541in}}%
\pgfpathlineto{\pgfqpoint{2.704948in}{5.452114in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{5.455899in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{5.451591in}}%
\pgfpathlineto{\pgfqpoint{2.708215in}{5.452055in}}%
\pgfpathlineto{\pgfqpoint{2.709518in}{5.457507in}}%
\pgfpathlineto{\pgfqpoint{2.710170in}{5.449599in}}%
\pgfpathlineto{\pgfqpoint{2.710821in}{5.450246in}}%
\pgfpathlineto{\pgfqpoint{2.711473in}{5.453313in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{5.451831in}}%
\pgfpathlineto{\pgfqpoint{2.713426in}{5.449523in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{5.450347in}}%
\pgfpathlineto{\pgfqpoint{2.718315in}{5.447746in}}%
\pgfpathlineto{\pgfqpoint{2.718966in}{5.448008in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{5.446360in}}%
\pgfpathlineto{\pgfqpoint{2.722993in}{5.446415in}}%
\pgfpathlineto{\pgfqpoint{2.725068in}{5.439039in}}%
\pgfpathlineto{\pgfqpoint{2.725404in}{5.439860in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{5.438617in}}%
\pgfpathlineto{\pgfqpoint{2.727409in}{5.442306in}}%
\pgfpathlineto{\pgfqpoint{2.728979in}{5.440211in}}%
\pgfpathlineto{\pgfqpoint{2.729957in}{5.443909in}}%
\pgfpathlineto{\pgfqpoint{2.730608in}{5.443956in}}%
\pgfpathlineto{\pgfqpoint{2.731260in}{5.448399in}}%
\pgfpathlineto{\pgfqpoint{2.731912in}{5.441064in}}%
\pgfpathlineto{\pgfqpoint{2.733249in}{5.446536in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{5.447398in}}%
\pgfpathlineto{\pgfqpoint{2.734551in}{5.446341in}}%
\pgfpathlineto{\pgfqpoint{2.735202in}{5.446647in}}%
\pgfpathlineto{\pgfqpoint{2.735852in}{5.444941in}}%
\pgfpathlineto{\pgfqpoint{2.736504in}{5.445871in}}%
\pgfpathlineto{\pgfqpoint{2.737164in}{5.452244in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{5.447949in}}%
\pgfpathlineto{\pgfqpoint{2.738474in}{5.449966in}}%
\pgfpathlineto{\pgfqpoint{2.739125in}{5.449656in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{5.455424in}}%
\pgfpathlineto{\pgfqpoint{2.740430in}{5.446809in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{5.453948in}}%
\pgfpathlineto{\pgfqpoint{2.741728in}{5.450225in}}%
\pgfpathlineto{\pgfqpoint{2.742384in}{5.461067in}}%
\pgfpathlineto{\pgfqpoint{2.743035in}{5.460574in}}%
\pgfpathlineto{\pgfqpoint{2.743686in}{5.462328in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{5.472959in}}%
\pgfpathlineto{\pgfqpoint{2.744995in}{5.461560in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{5.468007in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{5.463778in}}%
\pgfpathlineto{\pgfqpoint{2.748258in}{5.467356in}}%
\pgfpathlineto{\pgfqpoint{2.748908in}{5.461032in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{5.461256in}}%
\pgfpathlineto{\pgfqpoint{2.750215in}{5.464438in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{5.457399in}}%
\pgfpathlineto{\pgfqpoint{2.752168in}{5.455939in}}%
\pgfpathlineto{\pgfqpoint{2.752822in}{5.451481in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{5.451510in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{5.454122in}}%
\pgfpathlineto{\pgfqpoint{2.754776in}{5.449728in}}%
\pgfpathlineto{\pgfqpoint{2.756078in}{5.456585in}}%
\pgfpathlineto{\pgfqpoint{2.756730in}{5.455348in}}%
\pgfpathlineto{\pgfqpoint{2.757383in}{5.458383in}}%
\pgfpathlineto{\pgfqpoint{2.758403in}{5.458944in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{5.460948in}}%
\pgfpathlineto{\pgfqpoint{2.761016in}{5.457106in}}%
\pgfpathlineto{\pgfqpoint{2.761666in}{5.452489in}}%
\pgfpathlineto{\pgfqpoint{2.762971in}{5.462676in}}%
\pgfpathlineto{\pgfqpoint{2.763622in}{5.460967in}}%
\pgfpathlineto{\pgfqpoint{2.764276in}{5.458324in}}%
\pgfpathlineto{\pgfqpoint{2.764926in}{5.459826in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{5.454635in}}%
\pgfpathlineto{\pgfqpoint{2.766880in}{5.463073in}}%
\pgfpathlineto{\pgfqpoint{2.767531in}{5.461832in}}%
\pgfpathlineto{\pgfqpoint{2.768182in}{5.465055in}}%
\pgfpathlineto{\pgfqpoint{2.769489in}{5.459466in}}%
\pgfpathlineto{\pgfqpoint{2.770140in}{5.464681in}}%
\pgfpathlineto{\pgfqpoint{2.770791in}{5.461004in}}%
\pgfpathlineto{\pgfqpoint{2.771443in}{5.460916in}}%
\pgfpathlineto{\pgfqpoint{2.772095in}{5.457825in}}%
\pgfpathlineto{\pgfqpoint{2.772747in}{5.461954in}}%
\pgfpathlineto{\pgfqpoint{2.773405in}{5.461581in}}%
\pgfpathlineto{\pgfqpoint{2.774056in}{5.459720in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{5.462469in}}%
\pgfpathlineto{\pgfqpoint{2.775358in}{5.457965in}}%
\pgfpathlineto{\pgfqpoint{2.776009in}{5.459644in}}%
\pgfpathlineto{\pgfqpoint{2.777313in}{5.451049in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{5.436697in}}%
\pgfpathlineto{\pgfqpoint{2.781280in}{5.444291in}}%
\pgfpathlineto{\pgfqpoint{2.781931in}{5.437361in}}%
\pgfpathlineto{\pgfqpoint{2.782583in}{5.437559in}}%
\pgfpathlineto{\pgfqpoint{2.783238in}{5.433927in}}%
\pgfpathlineto{\pgfqpoint{2.784554in}{5.423287in}}%
\pgfpathlineto{\pgfqpoint{2.785208in}{5.425139in}}%
\pgfpathlineto{\pgfqpoint{2.786511in}{5.414376in}}%
\pgfpathlineto{\pgfqpoint{2.787162in}{5.415190in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{5.412806in}}%
\pgfpathlineto{\pgfqpoint{2.791072in}{5.385902in}}%
\pgfpathlineto{\pgfqpoint{2.791723in}{5.387283in}}%
\pgfpathlineto{\pgfqpoint{2.792375in}{5.383515in}}%
\pgfpathlineto{\pgfqpoint{2.793262in}{5.382109in}}%
\pgfpathlineto{\pgfqpoint{2.794940in}{5.365897in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{5.359595in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{5.360084in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{5.339319in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{5.341513in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{5.342892in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{5.345851in}}%
\pgfpathlineto{\pgfqpoint{2.803088in}{5.341639in}}%
\pgfpathlineto{\pgfqpoint{2.803740in}{5.350550in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{5.348034in}}%
\pgfpathlineto{\pgfqpoint{2.805044in}{5.340696in}}%
\pgfpathlineto{\pgfqpoint{2.805695in}{5.339914in}}%
\pgfpathlineto{\pgfqpoint{2.806347in}{5.337778in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{5.338368in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{5.333809in}}%
\pgfpathlineto{\pgfqpoint{2.809604in}{5.342775in}}%
\pgfpathlineto{\pgfqpoint{2.810255in}{5.332444in}}%
\pgfpathlineto{\pgfqpoint{2.810906in}{5.336958in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{5.324495in}}%
\pgfpathlineto{\pgfqpoint{2.812860in}{5.331414in}}%
\pgfpathlineto{\pgfqpoint{2.814167in}{5.326632in}}%
\pgfpathlineto{\pgfqpoint{2.815469in}{5.328512in}}%
\pgfpathlineto{\pgfqpoint{2.816772in}{5.337104in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{5.328853in}}%
\pgfpathlineto{\pgfqpoint{2.818074in}{5.334746in}}%
\pgfpathlineto{\pgfqpoint{2.818727in}{5.334191in}}%
\pgfpathlineto{\pgfqpoint{2.820034in}{5.329654in}}%
\pgfpathlineto{\pgfqpoint{2.821344in}{5.337534in}}%
\pgfpathlineto{\pgfqpoint{2.821997in}{5.337276in}}%
\pgfpathlineto{\pgfqpoint{2.823300in}{5.386429in}}%
\pgfpathlineto{\pgfqpoint{2.823951in}{5.391139in}}%
\pgfpathlineto{\pgfqpoint{2.825256in}{5.383398in}}%
\pgfpathlineto{\pgfqpoint{2.826562in}{5.359980in}}%
\pgfpathlineto{\pgfqpoint{2.827213in}{5.361665in}}%
\pgfpathlineto{\pgfqpoint{2.827864in}{5.351008in}}%
\pgfpathlineto{\pgfqpoint{2.828516in}{5.356670in}}%
\pgfpathlineto{\pgfqpoint{2.829822in}{5.349357in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{5.346121in}}%
\pgfpathlineto{\pgfqpoint{2.831125in}{5.350221in}}%
\pgfpathlineto{\pgfqpoint{2.831776in}{5.336383in}}%
\pgfpathlineto{\pgfqpoint{2.832427in}{5.334870in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{5.312073in}}%
\pgfpathlineto{\pgfqpoint{2.835686in}{5.339426in}}%
\pgfpathlineto{\pgfqpoint{2.836336in}{5.318540in}}%
\pgfpathlineto{\pgfqpoint{2.838942in}{5.355276in}}%
\pgfpathlineto{\pgfqpoint{2.839596in}{5.354384in}}%
\pgfpathlineto{\pgfqpoint{2.840898in}{5.308022in}}%
\pgfpathlineto{\pgfqpoint{2.841554in}{5.320835in}}%
\pgfpathlineto{\pgfqpoint{2.842531in}{5.325040in}}%
\pgfpathlineto{\pgfqpoint{2.843836in}{5.288309in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{5.344991in}}%
\pgfpathlineto{\pgfqpoint{2.847096in}{5.335043in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{5.299708in}}%
\pgfpathlineto{\pgfqpoint{2.848411in}{5.301859in}}%
\pgfpathlineto{\pgfqpoint{2.849062in}{5.298741in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{5.356607in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{5.372484in}}%
\pgfpathlineto{\pgfqpoint{2.852325in}{5.373730in}}%
\pgfpathlineto{\pgfqpoint{2.852977in}{5.376648in}}%
\pgfpathlineto{\pgfqpoint{2.853628in}{5.367429in}}%
\pgfpathlineto{\pgfqpoint{2.854280in}{5.346517in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{5.437047in}}%
\pgfpathlineto{\pgfqpoint{2.859648in}{5.574216in}}%
\pgfpathlineto{\pgfqpoint{2.860303in}{5.553876in}}%
\pgfpathlineto{\pgfqpoint{2.860953in}{5.572294in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{5.567412in}}%
\pgfpathlineto{\pgfqpoint{2.862265in}{5.600886in}}%
\pgfpathlineto{\pgfqpoint{2.862939in}{5.577167in}}%
\pgfpathlineto{\pgfqpoint{2.865269in}{5.578473in}}%
\pgfpathlineto{\pgfqpoint{2.865921in}{5.587733in}}%
\pgfpathlineto{\pgfqpoint{2.866573in}{5.580079in}}%
\pgfpathlineto{\pgfqpoint{2.867876in}{5.552516in}}%
\pgfpathlineto{\pgfqpoint{2.868527in}{5.568630in}}%
\pgfpathlineto{\pgfqpoint{2.869179in}{5.568171in}}%
\pgfpathlineto{\pgfqpoint{2.871131in}{5.465375in}}%
\pgfpathlineto{\pgfqpoint{2.871782in}{5.477506in}}%
\pgfpathlineto{\pgfqpoint{2.872435in}{5.489158in}}%
\pgfpathlineto{\pgfqpoint{3.020624in}{5.263715in}}%
\pgfpathlineto{\pgfqpoint{3.021278in}{5.261598in}}%
\pgfpathlineto{\pgfqpoint{3.022598in}{5.256110in}}%
\pgfpathlineto{\pgfqpoint{3.023249in}{5.254999in}}%
\pgfpathlineto{\pgfqpoint{3.025205in}{5.256259in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{5.232713in}}%
\pgfpathlineto{\pgfqpoint{3.027173in}{5.234896in}}%
\pgfpathlineto{\pgfqpoint{3.027825in}{5.233017in}}%
\pgfpathlineto{\pgfqpoint{3.029782in}{5.214305in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{5.216489in}}%
\pgfpathlineto{\pgfqpoint{3.033048in}{5.230430in}}%
\pgfpathlineto{\pgfqpoint{3.033699in}{5.233131in}}%
\pgfpathlineto{\pgfqpoint{3.034350in}{5.231102in}}%
\pgfpathlineto{\pgfqpoint{3.035652in}{5.235629in}}%
\pgfpathlineto{\pgfqpoint{3.036304in}{5.234779in}}%
\pgfpathlineto{\pgfqpoint{3.036958in}{5.234994in}}%
\pgfpathlineto{\pgfqpoint{3.038613in}{5.242760in}}%
\pgfpathlineto{\pgfqpoint{3.043208in}{5.221334in}}%
\pgfpathlineto{\pgfqpoint{3.044511in}{5.226715in}}%
\pgfpathlineto{\pgfqpoint{3.045163in}{5.217564in}}%
\pgfpathlineto{\pgfqpoint{3.045814in}{5.218138in}}%
\pgfpathlineto{\pgfqpoint{3.046468in}{5.215205in}}%
\pgfpathlineto{\pgfqpoint{3.047815in}{5.230540in}}%
\pgfpathlineto{\pgfqpoint{3.049117in}{5.238658in}}%
\pgfpathlineto{\pgfqpoint{3.049769in}{5.238133in}}%
\pgfpathlineto{\pgfqpoint{3.050420in}{5.236175in}}%
\pgfpathlineto{\pgfqpoint{3.051071in}{5.236852in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{5.239267in}}%
\pgfpathlineto{\pgfqpoint{3.052782in}{5.235158in}}%
\pgfpathlineto{\pgfqpoint{3.053116in}{5.236232in}}%
\pgfpathlineto{\pgfqpoint{3.053769in}{5.233929in}}%
\pgfpathlineto{\pgfqpoint{3.055076in}{5.239928in}}%
\pgfpathlineto{\pgfqpoint{3.055728in}{5.239881in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{5.235580in}}%
\pgfpathlineto{\pgfqpoint{3.057031in}{5.235784in}}%
\pgfpathlineto{\pgfqpoint{3.057683in}{5.235399in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{5.230826in}}%
\pgfpathlineto{\pgfqpoint{3.060623in}{5.228334in}}%
\pgfpathlineto{\pgfqpoint{3.061298in}{5.221684in}}%
\pgfpathlineto{\pgfqpoint{3.061949in}{5.222832in}}%
\pgfpathlineto{\pgfqpoint{3.062600in}{5.222054in}}%
\pgfpathlineto{\pgfqpoint{3.063904in}{5.230630in}}%
\pgfpathlineto{\pgfqpoint{3.064557in}{5.230659in}}%
\pgfpathlineto{\pgfqpoint{3.065209in}{5.234194in}}%
\pgfpathlineto{\pgfqpoint{3.065860in}{5.232773in}}%
\pgfpathlineto{\pgfqpoint{3.066853in}{5.238038in}}%
\pgfpathlineto{\pgfqpoint{3.070542in}{5.249447in}}%
\pgfpathlineto{\pgfqpoint{3.071844in}{5.242659in}}%
\pgfpathlineto{\pgfqpoint{3.072493in}{5.239670in}}%
\pgfpathlineto{\pgfqpoint{3.073145in}{5.240797in}}%
\pgfpathlineto{\pgfqpoint{3.074450in}{5.235540in}}%
\pgfpathlineto{\pgfqpoint{3.078359in}{5.251387in}}%
\pgfpathlineto{\pgfqpoint{3.080315in}{5.244622in}}%
\pgfpathlineto{\pgfqpoint{3.080965in}{5.246672in}}%
\pgfpathlineto{\pgfqpoint{3.081617in}{5.245037in}}%
\pgfpathlineto{\pgfqpoint{3.082272in}{5.245910in}}%
\pgfpathlineto{\pgfqpoint{3.082924in}{5.245596in}}%
\pgfpathlineto{\pgfqpoint{3.083575in}{5.246206in}}%
\pgfpathlineto{\pgfqpoint{3.084224in}{5.243546in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{5.243831in}}%
\pgfpathlineto{\pgfqpoint{3.086504in}{5.243061in}}%
\pgfpathlineto{\pgfqpoint{3.089112in}{5.251923in}}%
\pgfpathlineto{\pgfqpoint{3.089763in}{5.249850in}}%
\pgfpathlineto{\pgfqpoint{3.093023in}{5.256122in}}%
\pgfpathlineto{\pgfqpoint{3.093674in}{5.255639in}}%
\pgfpathlineto{\pgfqpoint{3.094324in}{5.256592in}}%
\pgfpathlineto{\pgfqpoint{3.094977in}{5.255292in}}%
\pgfpathlineto{\pgfqpoint{3.095628in}{5.258621in}}%
\pgfpathlineto{\pgfqpoint{3.096279in}{5.250011in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{5.250959in}}%
\pgfpathlineto{\pgfqpoint{3.097583in}{5.250125in}}%
\pgfpathlineto{\pgfqpoint{3.098237in}{5.247054in}}%
\pgfpathlineto{\pgfqpoint{3.098888in}{5.248452in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{5.244525in}}%
\pgfpathlineto{\pgfqpoint{3.100205in}{5.246454in}}%
\pgfpathlineto{\pgfqpoint{3.101504in}{5.241747in}}%
\pgfpathlineto{\pgfqpoint{3.102153in}{5.246025in}}%
\pgfpathlineto{\pgfqpoint{3.103455in}{5.243503in}}%
\pgfpathlineto{\pgfqpoint{3.104107in}{5.242358in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{5.238832in}}%
\pgfpathlineto{\pgfqpoint{3.105413in}{5.239421in}}%
\pgfpathlineto{\pgfqpoint{3.106065in}{5.237507in}}%
\pgfpathlineto{\pgfqpoint{3.107367in}{5.241893in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{5.240256in}}%
\pgfpathlineto{\pgfqpoint{3.109324in}{5.242925in}}%
\pgfpathlineto{\pgfqpoint{3.109978in}{5.241312in}}%
\pgfpathlineto{\pgfqpoint{3.110629in}{5.241376in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{5.237094in}}%
\pgfpathlineto{\pgfqpoint{3.112641in}{5.239067in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{5.237912in}}%
\pgfpathlineto{\pgfqpoint{3.113943in}{5.240331in}}%
\pgfpathlineto{\pgfqpoint{3.114594in}{5.239784in}}%
\pgfpathlineto{\pgfqpoint{3.115246in}{5.241028in}}%
\pgfpathlineto{\pgfqpoint{3.115898in}{5.243549in}}%
\pgfpathlineto{\pgfqpoint{3.116959in}{5.241030in}}%
\pgfpathlineto{\pgfqpoint{3.117617in}{5.245311in}}%
\pgfpathlineto{\pgfqpoint{3.118919in}{5.245149in}}%
\pgfpathlineto{\pgfqpoint{3.119574in}{5.249794in}}%
\pgfpathlineto{\pgfqpoint{3.120231in}{5.247450in}}%
\pgfpathlineto{\pgfqpoint{3.120884in}{5.248250in}}%
\pgfpathlineto{\pgfqpoint{3.122841in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{3.123492in}{5.252850in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{5.257139in}}%
\pgfpathlineto{\pgfqpoint{3.125448in}{5.258006in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{5.264693in}}%
\pgfpathlineto{\pgfqpoint{3.130013in}{5.265728in}}%
\pgfpathlineto{\pgfqpoint{3.130665in}{5.265031in}}%
\pgfpathlineto{\pgfqpoint{3.131315in}{5.268719in}}%
\pgfpathlineto{\pgfqpoint{3.132620in}{5.268881in}}%
\pgfpathlineto{\pgfqpoint{3.134574in}{5.275962in}}%
\pgfpathlineto{\pgfqpoint{3.135224in}{5.273946in}}%
\pgfpathlineto{\pgfqpoint{3.137203in}{5.279638in}}%
\pgfpathlineto{\pgfqpoint{3.138529in}{5.274603in}}%
\pgfpathlineto{\pgfqpoint{3.139861in}{5.276806in}}%
\pgfpathlineto{\pgfqpoint{3.140513in}{5.278374in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{5.285570in}}%
\pgfpathlineto{\pgfqpoint{3.144094in}{5.295097in}}%
\pgfpathlineto{\pgfqpoint{3.150628in}{5.350227in}}%
\pgfpathlineto{\pgfqpoint{3.151306in}{5.351806in}}%
\pgfpathlineto{\pgfqpoint{3.152609in}{5.366285in}}%
\pgfpathlineto{\pgfqpoint{3.153262in}{5.367833in}}%
\pgfpathlineto{\pgfqpoint{3.154566in}{5.374910in}}%
\pgfpathlineto{\pgfqpoint{3.155217in}{5.374895in}}%
\pgfpathlineto{\pgfqpoint{3.158486in}{5.404234in}}%
\pgfpathlineto{\pgfqpoint{3.159137in}{5.402958in}}%
\pgfpathlineto{\pgfqpoint{3.159788in}{5.413705in}}%
\pgfpathlineto{\pgfqpoint{3.161090in}{5.416250in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{5.414796in}}%
\pgfpathlineto{\pgfqpoint{3.163697in}{5.410269in}}%
\pgfpathlineto{\pgfqpoint{3.166959in}{5.433146in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{5.440136in}}%
\pgfpathlineto{\pgfqpoint{3.168916in}{5.445338in}}%
\pgfpathlineto{\pgfqpoint{3.169568in}{5.445849in}}%
\pgfpathlineto{\pgfqpoint{3.170877in}{5.459883in}}%
\pgfpathlineto{\pgfqpoint{3.172179in}{5.478311in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{5.471997in}}%
\pgfpathlineto{\pgfqpoint{3.173496in}{5.471556in}}%
\pgfpathlineto{\pgfqpoint{3.174147in}{5.472796in}}%
\pgfpathlineto{\pgfqpoint{3.174798in}{5.467199in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{5.469463in}}%
\pgfpathlineto{\pgfqpoint{3.176756in}{5.458463in}}%
\pgfpathlineto{\pgfqpoint{3.178708in}{5.466355in}}%
\pgfpathlineto{\pgfqpoint{3.179034in}{5.464667in}}%
\pgfpathlineto{\pgfqpoint{3.183864in}{5.485363in}}%
\pgfpathlineto{\pgfqpoint{3.184515in}{5.485689in}}%
\pgfpathlineto{\pgfqpoint{3.185821in}{5.493166in}}%
\pgfpathlineto{\pgfqpoint{3.186472in}{5.493391in}}%
\pgfpathlineto{\pgfqpoint{3.189421in}{5.488291in}}%
\pgfpathlineto{\pgfqpoint{3.190073in}{5.488939in}}%
\pgfpathlineto{\pgfqpoint{3.191380in}{5.486909in}}%
\pgfpathlineto{\pgfqpoint{3.192682in}{5.487867in}}%
\pgfpathlineto{\pgfqpoint{3.193334in}{5.483718in}}%
\pgfpathlineto{\pgfqpoint{3.195288in}{5.491375in}}%
\pgfpathlineto{\pgfqpoint{3.196604in}{5.496186in}}%
\pgfpathlineto{\pgfqpoint{3.199295in}{5.501013in}}%
\pgfpathlineto{\pgfqpoint{3.200604in}{5.505367in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{5.506785in}}%
\pgfpathlineto{\pgfqpoint{3.201905in}{5.511129in}}%
\pgfpathlineto{\pgfqpoint{3.202557in}{5.506384in}}%
\pgfpathlineto{\pgfqpoint{3.203208in}{5.507458in}}%
\pgfpathlineto{\pgfqpoint{3.204512in}{5.512457in}}%
\pgfpathlineto{\pgfqpoint{3.205819in}{5.513705in}}%
\pgfpathlineto{\pgfqpoint{3.206476in}{5.509272in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{5.510098in}}%
\pgfpathlineto{\pgfqpoint{3.208433in}{5.509365in}}%
\pgfpathlineto{\pgfqpoint{3.209111in}{5.510304in}}%
\pgfpathlineto{\pgfqpoint{3.210412in}{5.508127in}}%
\pgfpathlineto{\pgfqpoint{3.211064in}{5.511430in}}%
\pgfpathlineto{\pgfqpoint{3.212042in}{5.512877in}}%
\pgfpathlineto{\pgfqpoint{3.212693in}{5.512643in}}%
\pgfpathlineto{\pgfqpoint{3.214002in}{5.515692in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{5.515310in}}%
\pgfpathlineto{\pgfqpoint{3.215956in}{5.516559in}}%
\pgfpathlineto{\pgfqpoint{3.217264in}{5.511549in}}%
\pgfpathlineto{\pgfqpoint{3.217914in}{5.511325in}}%
\pgfpathlineto{\pgfqpoint{3.218566in}{5.513436in}}%
\pgfpathlineto{\pgfqpoint{3.219217in}{5.513130in}}%
\pgfpathlineto{\pgfqpoint{3.220520in}{5.518094in}}%
\pgfpathlineto{\pgfqpoint{3.221823in}{5.519176in}}%
\pgfpathlineto{\pgfqpoint{3.223130in}{5.523829in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{5.523141in}}%
\pgfpathlineto{\pgfqpoint{3.225086in}{5.528819in}}%
\pgfpathlineto{\pgfqpoint{3.225738in}{5.527567in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{5.531559in}}%
\pgfpathlineto{\pgfqpoint{3.227042in}{5.531885in}}%
\pgfpathlineto{\pgfqpoint{3.227696in}{5.535227in}}%
\pgfpathlineto{\pgfqpoint{3.228999in}{5.534963in}}%
\pgfpathlineto{\pgfqpoint{3.232904in}{5.557980in}}%
\pgfpathlineto{\pgfqpoint{3.234208in}{5.564507in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{5.584584in}}%
\pgfpathlineto{\pgfqpoint{3.239436in}{5.586098in}}%
\pgfpathlineto{\pgfqpoint{3.240738in}{5.592231in}}%
\pgfpathlineto{\pgfqpoint{3.242703in}{5.602475in}}%
\pgfpathlineto{\pgfqpoint{3.243354in}{5.603772in}}%
\pgfpathlineto{\pgfqpoint{3.244006in}{5.603172in}}%
\pgfpathlineto{\pgfqpoint{3.245308in}{5.608616in}}%
\pgfpathlineto{\pgfqpoint{3.246475in}{5.611811in}}%
\pgfpathlineto{\pgfqpoint{3.246819in}{5.610497in}}%
\pgfpathlineto{\pgfqpoint{3.247797in}{5.612851in}}%
\pgfpathlineto{\pgfqpoint{3.248450in}{5.616436in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{5.615810in}}%
\pgfpathlineto{\pgfqpoint{3.249784in}{5.612827in}}%
\pgfpathlineto{\pgfqpoint{3.250434in}{5.618241in}}%
\pgfpathlineto{\pgfqpoint{3.251086in}{5.617557in}}%
\pgfpathlineto{\pgfqpoint{3.252390in}{5.611469in}}%
\pgfpathlineto{\pgfqpoint{3.253043in}{5.611715in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{5.610467in}}%
\pgfpathlineto{\pgfqpoint{3.254997in}{5.613006in}}%
\pgfpathlineto{\pgfqpoint{3.256299in}{5.606197in}}%
\pgfpathlineto{\pgfqpoint{3.256955in}{5.607640in}}%
\pgfpathlineto{\pgfqpoint{3.257611in}{5.606814in}}%
\pgfpathlineto{\pgfqpoint{3.259281in}{5.610270in}}%
\pgfpathlineto{\pgfqpoint{3.260585in}{5.614520in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{5.615374in}}%
\pgfpathlineto{\pgfqpoint{3.261889in}{5.618797in}}%
\pgfpathlineto{\pgfqpoint{3.263192in}{5.613491in}}%
\pgfpathlineto{\pgfqpoint{3.265807in}{5.614911in}}%
\pgfpathlineto{\pgfqpoint{3.266458in}{5.618780in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{5.618694in}}%
\pgfpathlineto{\pgfqpoint{3.267761in}{5.620566in}}%
\pgfpathlineto{\pgfqpoint{3.269165in}{5.615105in}}%
\pgfpathlineto{\pgfqpoint{3.270489in}{5.614561in}}%
\pgfpathlineto{\pgfqpoint{3.271140in}{5.614795in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{5.613889in}}%
\pgfpathlineto{\pgfqpoint{3.272442in}{5.610587in}}%
\pgfpathlineto{\pgfqpoint{3.273094in}{5.610570in}}%
\pgfpathlineto{\pgfqpoint{3.273746in}{5.609609in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{5.606139in}}%
\pgfpathlineto{\pgfqpoint{3.275047in}{5.608347in}}%
\pgfpathlineto{\pgfqpoint{3.275698in}{5.603609in}}%
\pgfpathlineto{\pgfqpoint{3.276349in}{5.603802in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{5.603153in}}%
\pgfpathlineto{\pgfqpoint{3.277652in}{5.601391in}}%
\pgfpathlineto{\pgfqpoint{3.278304in}{5.602715in}}%
\pgfpathlineto{\pgfqpoint{3.279621in}{5.600711in}}%
\pgfpathlineto{\pgfqpoint{3.280272in}{5.599834in}}%
\pgfpathlineto{\pgfqpoint{3.280924in}{5.603593in}}%
\pgfpathlineto{\pgfqpoint{3.281576in}{5.597841in}}%
\pgfpathlineto{\pgfqpoint{3.282228in}{5.597016in}}%
\pgfpathlineto{\pgfqpoint{3.284535in}{5.604862in}}%
\pgfpathlineto{\pgfqpoint{3.285250in}{5.603846in}}%
\pgfpathlineto{\pgfqpoint{3.287234in}{5.615421in}}%
\pgfpathlineto{\pgfqpoint{3.289358in}{5.611079in}}%
\pgfpathlineto{\pgfqpoint{3.290018in}{5.612951in}}%
\pgfpathlineto{\pgfqpoint{3.290354in}{5.612121in}}%
\pgfpathlineto{\pgfqpoint{3.291014in}{5.612126in}}%
\pgfpathlineto{\pgfqpoint{3.291667in}{5.607180in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{5.614203in}}%
\pgfpathlineto{\pgfqpoint{3.293622in}{5.611902in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{5.609553in}}%
\pgfpathlineto{\pgfqpoint{3.295585in}{5.612035in}}%
\pgfpathlineto{\pgfqpoint{3.296237in}{5.610381in}}%
\pgfpathlineto{\pgfqpoint{3.298397in}{5.613201in}}%
\pgfpathlineto{\pgfqpoint{3.301123in}{5.614063in}}%
\pgfpathlineto{\pgfqpoint{3.302749in}{5.612610in}}%
\pgfpathlineto{\pgfqpoint{3.303400in}{5.613391in}}%
\pgfpathlineto{\pgfqpoint{3.304715in}{5.610767in}}%
\pgfpathlineto{\pgfqpoint{3.305374in}{5.612438in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{5.612248in}}%
\pgfpathlineto{\pgfqpoint{3.306676in}{5.612842in}}%
\pgfpathlineto{\pgfqpoint{3.307329in}{5.610088in}}%
\pgfpathlineto{\pgfqpoint{3.308636in}{5.612596in}}%
\pgfpathlineto{\pgfqpoint{3.309937in}{5.606652in}}%
\pgfpathlineto{\pgfqpoint{3.311814in}{5.602651in}}%
\pgfpathlineto{\pgfqpoint{3.312468in}{5.603088in}}%
\pgfpathlineto{\pgfqpoint{3.314436in}{5.595361in}}%
\pgfpathlineto{\pgfqpoint{3.315751in}{5.597882in}}%
\pgfpathlineto{\pgfqpoint{3.319090in}{5.588458in}}%
\pgfpathlineto{\pgfqpoint{3.319741in}{5.581943in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{5.586428in}}%
\pgfpathlineto{\pgfqpoint{3.321696in}{5.575184in}}%
\pgfpathlineto{\pgfqpoint{3.322349in}{5.575620in}}%
\pgfpathlineto{\pgfqpoint{3.336605in}{5.502326in}}%
\pgfpathlineto{\pgfqpoint{3.337256in}{5.503235in}}%
\pgfpathlineto{\pgfqpoint{3.339535in}{5.496522in}}%
\pgfpathlineto{\pgfqpoint{3.341488in}{5.492590in}}%
\pgfpathlineto{\pgfqpoint{3.342139in}{5.491456in}}%
\pgfpathlineto{\pgfqpoint{3.344751in}{5.477680in}}%
\pgfpathlineto{\pgfqpoint{3.346071in}{5.486882in}}%
\pgfpathlineto{\pgfqpoint{3.347373in}{5.482806in}}%
\pgfpathlineto{\pgfqpoint{3.348026in}{5.481423in}}%
\pgfpathlineto{\pgfqpoint{3.348677in}{5.478088in}}%
\pgfpathlineto{\pgfqpoint{3.349983in}{5.482193in}}%
\pgfpathlineto{\pgfqpoint{3.351288in}{5.478296in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{5.478292in}}%
\pgfpathlineto{\pgfqpoint{3.353892in}{5.480336in}}%
\pgfpathlineto{\pgfqpoint{3.355199in}{5.480241in}}%
\pgfpathlineto{\pgfqpoint{3.355850in}{5.477117in}}%
\pgfpathlineto{\pgfqpoint{3.356501in}{5.480337in}}%
\pgfpathlineto{\pgfqpoint{3.357153in}{5.476390in}}%
\pgfpathlineto{\pgfqpoint{3.357818in}{5.481806in}}%
\pgfpathlineto{\pgfqpoint{3.358474in}{5.478647in}}%
\pgfpathlineto{\pgfqpoint{3.360428in}{5.484512in}}%
\pgfpathlineto{\pgfqpoint{3.361078in}{5.492010in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{5.489838in}}%
\pgfpathlineto{\pgfqpoint{3.362401in}{5.484284in}}%
\pgfpathlineto{\pgfqpoint{3.363051in}{5.483616in}}%
\pgfpathlineto{\pgfqpoint{3.363703in}{5.479856in}}%
\pgfpathlineto{\pgfqpoint{3.364355in}{5.483600in}}%
\pgfpathlineto{\pgfqpoint{3.365658in}{5.482029in}}%
\pgfpathlineto{\pgfqpoint{3.366310in}{5.483155in}}%
\pgfpathlineto{\pgfqpoint{3.366965in}{5.482925in}}%
\pgfpathlineto{\pgfqpoint{3.367618in}{5.484451in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{5.481793in}}%
\pgfpathlineto{\pgfqpoint{3.369574in}{5.490335in}}%
\pgfpathlineto{\pgfqpoint{3.370238in}{5.493504in}}%
\pgfpathlineto{\pgfqpoint{3.371539in}{5.488105in}}%
\pgfpathlineto{\pgfqpoint{3.372190in}{5.489720in}}%
\pgfpathlineto{\pgfqpoint{3.372842in}{5.486930in}}%
\pgfpathlineto{\pgfqpoint{3.373822in}{5.490283in}}%
\pgfpathlineto{\pgfqpoint{3.374476in}{5.488047in}}%
\pgfpathlineto{\pgfqpoint{3.376104in}{5.487289in}}%
\pgfpathlineto{\pgfqpoint{3.377082in}{5.490505in}}%
\pgfpathlineto{\pgfqpoint{3.377736in}{5.488376in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{5.488240in}}%
\pgfpathlineto{\pgfqpoint{3.379040in}{5.487033in}}%
\pgfpathlineto{\pgfqpoint{3.380343in}{5.493726in}}%
\pgfpathlineto{\pgfqpoint{3.381645in}{5.492194in}}%
\pgfpathlineto{\pgfqpoint{3.382951in}{5.484679in}}%
\pgfpathlineto{\pgfqpoint{3.383607in}{5.489836in}}%
\pgfpathlineto{\pgfqpoint{3.384909in}{5.482582in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{5.482517in}}%
\pgfpathlineto{\pgfqpoint{3.386867in}{5.483207in}}%
\pgfpathlineto{\pgfqpoint{3.388168in}{5.487204in}}%
\pgfpathlineto{\pgfqpoint{3.389472in}{5.481809in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{5.484375in}}%
\pgfpathlineto{\pgfqpoint{3.390775in}{5.480928in}}%
\pgfpathlineto{\pgfqpoint{3.391423in}{5.486639in}}%
\pgfpathlineto{\pgfqpoint{3.392074in}{5.483073in}}%
\pgfpathlineto{\pgfqpoint{3.392725in}{5.483561in}}%
\pgfpathlineto{\pgfqpoint{3.394703in}{5.479130in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{5.485474in}}%
\pgfpathlineto{\pgfqpoint{3.396683in}{5.487907in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{5.485877in}}%
\pgfpathlineto{\pgfqpoint{3.399315in}{5.495634in}}%
\pgfpathlineto{\pgfqpoint{3.399975in}{5.489297in}}%
\pgfpathlineto{\pgfqpoint{3.402591in}{5.495521in}}%
\pgfpathlineto{\pgfqpoint{3.403893in}{5.499914in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{5.497169in}}%
\pgfpathlineto{\pgfqpoint{3.405196in}{5.497926in}}%
\pgfpathlineto{\pgfqpoint{3.405848in}{5.501628in}}%
\pgfpathlineto{\pgfqpoint{3.406179in}{5.500550in}}%
\pgfpathlineto{\pgfqpoint{3.408160in}{5.505015in}}%
\pgfpathlineto{\pgfqpoint{3.408844in}{5.513122in}}%
\pgfpathlineto{\pgfqpoint{3.409823in}{5.508865in}}%
\pgfpathlineto{\pgfqpoint{3.410474in}{5.499083in}}%
\pgfpathlineto{\pgfqpoint{3.412318in}{5.503899in}}%
\pgfpathlineto{\pgfqpoint{3.414103in}{5.505217in}}%
\pgfpathlineto{\pgfqpoint{3.414754in}{5.501908in}}%
\pgfpathlineto{\pgfqpoint{3.415406in}{5.503851in}}%
\pgfpathlineto{\pgfqpoint{3.416055in}{5.503928in}}%
\pgfpathlineto{\pgfqpoint{3.416706in}{5.504894in}}%
\pgfpathlineto{\pgfqpoint{3.418009in}{5.510036in}}%
\pgfpathlineto{\pgfqpoint{3.418665in}{5.508988in}}%
\pgfpathlineto{\pgfqpoint{3.419316in}{5.511881in}}%
\pgfpathlineto{\pgfqpoint{3.419969in}{5.512169in}}%
\pgfpathlineto{\pgfqpoint{3.420720in}{5.514778in}}%
\pgfpathlineto{\pgfqpoint{3.421759in}{5.512809in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{5.507683in}}%
\pgfpathlineto{\pgfqpoint{3.424473in}{5.510021in}}%
\pgfpathlineto{\pgfqpoint{3.425124in}{5.507992in}}%
\pgfpathlineto{\pgfqpoint{3.425783in}{5.507788in}}%
\pgfpathlineto{\pgfqpoint{3.427780in}{5.510742in}}%
\pgfpathlineto{\pgfqpoint{3.428435in}{5.512980in}}%
\pgfpathlineto{\pgfqpoint{3.429085in}{5.517323in}}%
\pgfpathlineto{\pgfqpoint{3.429735in}{5.517565in}}%
\pgfpathlineto{\pgfqpoint{3.430386in}{5.516725in}}%
\pgfpathlineto{\pgfqpoint{3.431691in}{5.512970in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{5.513251in}}%
\pgfpathlineto{\pgfqpoint{3.433010in}{5.514305in}}%
\pgfpathlineto{\pgfqpoint{3.433661in}{5.511518in}}%
\pgfpathlineto{\pgfqpoint{3.434312in}{5.513298in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.511323in}}%
\pgfpathlineto{\pgfqpoint{3.435617in}{5.514432in}}%
\pgfpathlineto{\pgfqpoint{3.435942in}{5.513045in}}%
\pgfpathlineto{\pgfqpoint{3.436593in}{5.514997in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{5.521414in}}%
\pgfpathlineto{\pgfqpoint{3.438548in}{5.517004in}}%
\pgfpathlineto{\pgfqpoint{3.439200in}{5.517785in}}%
\pgfpathlineto{\pgfqpoint{3.440434in}{5.515679in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{5.518610in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{5.514223in}}%
\pgfpathlineto{\pgfqpoint{3.442721in}{5.517408in}}%
\pgfpathlineto{\pgfqpoint{3.443372in}{5.526756in}}%
\pgfpathlineto{\pgfqpoint{3.443709in}{5.525456in}}%
\pgfpathlineto{\pgfqpoint{3.444360in}{5.522451in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{5.520595in}}%
\pgfpathlineto{\pgfqpoint{3.448322in}{5.517618in}}%
\pgfpathlineto{\pgfqpoint{3.449662in}{5.520571in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{5.517679in}}%
\pgfpathlineto{\pgfqpoint{3.450964in}{5.520584in}}%
\pgfpathlineto{\pgfqpoint{3.451615in}{5.516108in}}%
\pgfpathlineto{\pgfqpoint{3.452266in}{5.515893in}}%
\pgfpathlineto{\pgfqpoint{3.452918in}{5.521997in}}%
\pgfpathlineto{\pgfqpoint{3.454228in}{5.519209in}}%
\pgfpathlineto{\pgfqpoint{3.454878in}{5.520006in}}%
\pgfpathlineto{\pgfqpoint{3.455530in}{5.519569in}}%
\pgfpathlineto{\pgfqpoint{3.456180in}{5.517154in}}%
\pgfpathlineto{\pgfqpoint{3.456831in}{5.517908in}}%
\pgfpathlineto{\pgfqpoint{3.457482in}{5.515329in}}%
\pgfpathlineto{\pgfqpoint{3.458809in}{5.505917in}}%
\pgfpathlineto{\pgfqpoint{3.459463in}{5.510739in}}%
\pgfpathlineto{\pgfqpoint{3.460810in}{5.504418in}}%
\pgfpathlineto{\pgfqpoint{3.462139in}{5.499255in}}%
\pgfpathlineto{\pgfqpoint{3.463768in}{5.499097in}}%
\pgfpathlineto{\pgfqpoint{3.468342in}{5.505789in}}%
\pgfpathlineto{\pgfqpoint{3.469653in}{5.497625in}}%
\pgfpathlineto{\pgfqpoint{3.470304in}{5.498324in}}%
\pgfpathlineto{\pgfqpoint{3.471604in}{5.487327in}}%
\pgfpathlineto{\pgfqpoint{3.474215in}{5.473592in}}%
\pgfpathlineto{\pgfqpoint{3.475515in}{5.458627in}}%
\pgfpathlineto{\pgfqpoint{3.476166in}{5.462136in}}%
\pgfpathlineto{\pgfqpoint{3.479428in}{5.449559in}}%
\pgfpathlineto{\pgfqpoint{3.482032in}{5.420031in}}%
\pgfpathlineto{\pgfqpoint{3.482684in}{5.421018in}}%
\pgfpathlineto{\pgfqpoint{3.483340in}{5.419234in}}%
\pgfpathlineto{\pgfqpoint{3.485318in}{5.395926in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{5.399688in}}%
\pgfpathlineto{\pgfqpoint{3.486621in}{5.392409in}}%
\pgfpathlineto{\pgfqpoint{3.487272in}{5.396907in}}%
\pgfpathlineto{\pgfqpoint{3.487923in}{5.391240in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{5.393773in}}%
\pgfpathlineto{\pgfqpoint{3.489879in}{5.372205in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{5.376343in}}%
\pgfpathlineto{\pgfqpoint{3.493184in}{5.346908in}}%
\pgfpathlineto{\pgfqpoint{3.493838in}{5.349738in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{5.340649in}}%
\pgfpathlineto{\pgfqpoint{3.495142in}{5.352470in}}%
\pgfpathlineto{\pgfqpoint{3.495800in}{5.344012in}}%
\pgfpathlineto{\pgfqpoint{3.497491in}{5.336718in}}%
\pgfpathlineto{\pgfqpoint{3.498142in}{5.339635in}}%
\pgfpathlineto{\pgfqpoint{3.498795in}{5.337843in}}%
\pgfpathlineto{\pgfqpoint{3.500117in}{5.332285in}}%
\pgfpathlineto{\pgfqpoint{3.502091in}{5.314469in}}%
\pgfpathlineto{\pgfqpoint{3.502742in}{5.316361in}}%
\pgfpathlineto{\pgfqpoint{3.504056in}{5.304978in}}%
\pgfpathlineto{\pgfqpoint{3.506132in}{5.298110in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{5.276593in}}%
\pgfpathlineto{\pgfqpoint{3.508738in}{5.277647in}}%
\pgfpathlineto{\pgfqpoint{3.509389in}{5.276710in}}%
\pgfpathlineto{\pgfqpoint{3.510691in}{5.268250in}}%
\pgfpathlineto{\pgfqpoint{3.511668in}{5.269385in}}%
\pgfpathlineto{\pgfqpoint{3.512319in}{5.261346in}}%
\pgfpathlineto{\pgfqpoint{3.513629in}{5.269016in}}%
\pgfpathlineto{\pgfqpoint{3.514281in}{5.269323in}}%
\pgfpathlineto{\pgfqpoint{3.514932in}{5.259582in}}%
\pgfpathlineto{\pgfqpoint{3.515586in}{5.260086in}}%
\pgfpathlineto{\pgfqpoint{3.516896in}{5.251767in}}%
\pgfpathlineto{\pgfqpoint{3.517560in}{5.249400in}}%
\pgfpathlineto{\pgfqpoint{3.518210in}{5.242381in}}%
\pgfpathlineto{\pgfqpoint{3.518874in}{5.242729in}}%
\pgfpathlineto{\pgfqpoint{3.520187in}{5.227731in}}%
\pgfpathlineto{\pgfqpoint{3.520839in}{5.225477in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{5.219121in}}%
\pgfpathlineto{\pgfqpoint{3.522794in}{5.212480in}}%
\pgfpathlineto{\pgfqpoint{3.523445in}{5.203687in}}%
\pgfpathlineto{\pgfqpoint{3.524096in}{5.204522in}}%
\pgfpathlineto{\pgfqpoint{3.526054in}{5.193778in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{5.194517in}}%
\pgfpathlineto{\pgfqpoint{3.528011in}{5.191894in}}%
\pgfpathlineto{\pgfqpoint{3.528677in}{5.190652in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{5.172808in}}%
\pgfpathlineto{\pgfqpoint{3.533892in}{5.140521in}}%
\pgfpathlineto{\pgfqpoint{3.534550in}{5.144470in}}%
\pgfpathlineto{\pgfqpoint{3.536509in}{5.130752in}}%
\pgfpathlineto{\pgfqpoint{3.537160in}{5.131190in}}%
\pgfpathlineto{\pgfqpoint{3.539122in}{5.138863in}}%
\pgfpathlineto{\pgfqpoint{3.540808in}{5.139770in}}%
\pgfpathlineto{\pgfqpoint{3.541459in}{5.138205in}}%
\pgfpathlineto{\pgfqpoint{3.542111in}{5.133118in}}%
\pgfpathlineto{\pgfqpoint{3.542763in}{5.134630in}}%
\pgfpathlineto{\pgfqpoint{3.543414in}{5.125784in}}%
\pgfpathlineto{\pgfqpoint{3.544067in}{5.126260in}}%
\pgfpathlineto{\pgfqpoint{3.546702in}{5.111088in}}%
\pgfpathlineto{\pgfqpoint{3.547353in}{5.116570in}}%
\pgfpathlineto{\pgfqpoint{3.548658in}{5.109180in}}%
\pgfpathlineto{\pgfqpoint{3.550615in}{5.109974in}}%
\pgfpathlineto{\pgfqpoint{3.551923in}{5.107322in}}%
\pgfpathlineto{\pgfqpoint{3.553228in}{5.108605in}}%
\pgfpathlineto{\pgfqpoint{3.553879in}{5.106851in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{5.110145in}}%
\pgfpathlineto{\pgfqpoint{3.555832in}{5.105231in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{5.095903in}}%
\pgfpathlineto{\pgfqpoint{3.564314in}{5.093892in}}%
\pgfpathlineto{\pgfqpoint{3.564970in}{5.094533in}}%
\pgfpathlineto{\pgfqpoint{3.565623in}{5.088776in}}%
\pgfpathlineto{\pgfqpoint{3.566274in}{5.089514in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{5.082515in}}%
\pgfpathlineto{\pgfqpoint{3.569920in}{5.079688in}}%
\pgfpathlineto{\pgfqpoint{3.570568in}{5.080014in}}%
\pgfpathlineto{\pgfqpoint{3.571218in}{5.084742in}}%
\pgfpathlineto{\pgfqpoint{3.571868in}{5.084811in}}%
\pgfpathlineto{\pgfqpoint{3.573169in}{5.080286in}}%
\pgfpathlineto{\pgfqpoint{3.574481in}{5.086726in}}%
\pgfpathlineto{\pgfqpoint{3.575132in}{5.082313in}}%
\pgfpathlineto{\pgfqpoint{3.575783in}{5.084991in}}%
\pgfpathlineto{\pgfqpoint{3.576433in}{5.081899in}}%
\pgfpathlineto{\pgfqpoint{3.577743in}{5.084459in}}%
\pgfpathlineto{\pgfqpoint{3.578396in}{5.084514in}}%
\pgfpathlineto{\pgfqpoint{3.579704in}{5.088787in}}%
\pgfpathlineto{\pgfqpoint{3.581009in}{5.081090in}}%
\pgfpathlineto{\pgfqpoint{3.582312in}{5.085910in}}%
\pgfpathlineto{\pgfqpoint{3.582964in}{5.080433in}}%
\pgfpathlineto{\pgfqpoint{3.584265in}{5.082700in}}%
\pgfpathlineto{\pgfqpoint{3.586881in}{5.076776in}}%
\pgfpathlineto{\pgfqpoint{3.587532in}{5.072476in}}%
\pgfpathlineto{\pgfqpoint{3.589495in}{5.076980in}}%
\pgfpathlineto{\pgfqpoint{3.590800in}{5.072234in}}%
\pgfpathlineto{\pgfqpoint{3.591452in}{5.079300in}}%
\pgfpathlineto{\pgfqpoint{3.593425in}{5.069559in}}%
\pgfpathlineto{\pgfqpoint{3.594076in}{5.069579in}}%
\pgfpathlineto{\pgfqpoint{3.594727in}{5.066829in}}%
\pgfpathlineto{\pgfqpoint{3.595398in}{5.073537in}}%
\pgfpathlineto{\pgfqpoint{3.596708in}{5.069931in}}%
\pgfpathlineto{\pgfqpoint{3.597358in}{5.064979in}}%
\pgfpathlineto{\pgfqpoint{3.598010in}{5.066748in}}%
\pgfpathlineto{\pgfqpoint{3.599968in}{5.060878in}}%
\pgfpathlineto{\pgfqpoint{3.600624in}{5.063041in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{5.060052in}}%
\pgfpathlineto{\pgfqpoint{3.601925in}{5.053083in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{5.059121in}}%
\pgfpathlineto{\pgfqpoint{3.602902in}{5.058330in}}%
\pgfpathlineto{\pgfqpoint{3.617981in}{4.971635in}}%
\pgfpathlineto{\pgfqpoint{3.618637in}{4.971476in}}%
\pgfpathlineto{\pgfqpoint{3.619943in}{4.959651in}}%
\pgfpathlineto{\pgfqpoint{3.622549in}{4.950144in}}%
\pgfpathlineto{\pgfqpoint{3.623856in}{4.937689in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{4.923120in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{4.925381in}}%
\pgfpathlineto{\pgfqpoint{3.629071in}{4.914109in}}%
\pgfpathlineto{\pgfqpoint{3.631026in}{4.908325in}}%
\pgfpathlineto{\pgfqpoint{3.631678in}{4.902313in}}%
\pgfpathlineto{\pgfqpoint{3.632330in}{4.905545in}}%
\pgfpathlineto{\pgfqpoint{3.632980in}{4.902362in}}%
\pgfpathlineto{\pgfqpoint{3.634717in}{4.904221in}}%
\pgfpathlineto{\pgfqpoint{3.635382in}{4.895710in}}%
\pgfpathlineto{\pgfqpoint{3.636034in}{4.898525in}}%
\pgfpathlineto{\pgfqpoint{3.638641in}{4.886503in}}%
\pgfpathlineto{\pgfqpoint{3.640026in}{4.880345in}}%
\pgfpathlineto{\pgfqpoint{3.640676in}{4.874458in}}%
\pgfpathlineto{\pgfqpoint{3.641328in}{4.875554in}}%
\pgfpathlineto{\pgfqpoint{3.641980in}{4.873300in}}%
\pgfpathlineto{\pgfqpoint{3.643933in}{4.860039in}}%
\pgfpathlineto{\pgfqpoint{3.644584in}{4.859058in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{4.860121in}}%
\pgfpathlineto{\pgfqpoint{3.645890in}{4.856766in}}%
\pgfpathlineto{\pgfqpoint{3.646544in}{4.857763in}}%
\pgfpathlineto{\pgfqpoint{3.648507in}{4.849054in}}%
\pgfpathlineto{\pgfqpoint{3.649163in}{4.851019in}}%
\pgfpathlineto{\pgfqpoint{3.652098in}{4.850590in}}%
\pgfpathlineto{\pgfqpoint{3.654053in}{4.844447in}}%
\pgfpathlineto{\pgfqpoint{3.655035in}{4.847012in}}%
\pgfpathlineto{\pgfqpoint{3.655690in}{4.847140in}}%
\pgfpathlineto{\pgfqpoint{3.657035in}{4.844381in}}%
\pgfpathlineto{\pgfqpoint{3.658020in}{4.845583in}}%
\pgfpathlineto{\pgfqpoint{3.659324in}{4.842431in}}%
\pgfpathlineto{\pgfqpoint{3.661279in}{4.842016in}}%
\pgfpathlineto{\pgfqpoint{3.662586in}{4.839586in}}%
\pgfpathlineto{\pgfqpoint{3.663238in}{4.840149in}}%
\pgfpathlineto{\pgfqpoint{3.665192in}{4.833864in}}%
\pgfpathlineto{\pgfqpoint{3.666499in}{4.834017in}}%
\pgfpathlineto{\pgfqpoint{3.667801in}{4.830583in}}%
\pgfpathlineto{\pgfqpoint{3.668453in}{4.832220in}}%
\pgfpathlineto{\pgfqpoint{3.669104in}{4.837107in}}%
\pgfpathlineto{\pgfqpoint{3.669757in}{4.837761in}}%
\pgfpathlineto{\pgfqpoint{3.670408in}{4.839516in}}%
\pgfpathlineto{\pgfqpoint{3.674317in}{4.833717in}}%
\pgfpathlineto{\pgfqpoint{3.674972in}{4.834739in}}%
\pgfpathlineto{\pgfqpoint{3.675622in}{4.834382in}}%
\pgfpathlineto{\pgfqpoint{3.676273in}{4.830972in}}%
\pgfpathlineto{\pgfqpoint{3.676924in}{4.832405in}}%
\pgfpathlineto{\pgfqpoint{3.678227in}{4.827623in}}%
\pgfpathlineto{\pgfqpoint{3.678878in}{4.829531in}}%
\pgfpathlineto{\pgfqpoint{3.679535in}{4.825840in}}%
\pgfpathlineto{\pgfqpoint{3.680186in}{4.831175in}}%
\pgfpathlineto{\pgfqpoint{3.680836in}{4.828410in}}%
\pgfpathlineto{\pgfqpoint{3.682139in}{4.828279in}}%
\pgfpathlineto{\pgfqpoint{3.682789in}{4.826941in}}%
\pgfpathlineto{\pgfqpoint{3.683441in}{4.830888in}}%
\pgfpathlineto{\pgfqpoint{3.684092in}{4.827607in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{4.828006in}}%
\pgfpathlineto{\pgfqpoint{3.685398in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{3.686049in}{4.822895in}}%
\pgfpathlineto{\pgfqpoint{3.686374in}{4.823406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{4.237626in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013864in}{5.274800in}}%
\pgfpathlineto{\pgfqpoint{1.016400in}{5.275059in}}%
\pgfpathlineto{\pgfqpoint{1.022278in}{5.278473in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{5.275353in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{5.273790in}}%
\pgfpathlineto{\pgfqpoint{1.032081in}{5.263375in}}%
\pgfpathlineto{\pgfqpoint{1.034853in}{5.261013in}}%
\pgfpathlineto{\pgfqpoint{1.037604in}{5.257139in}}%
\pgfpathlineto{\pgfqpoint{1.040468in}{5.251976in}}%
\pgfpathlineto{\pgfqpoint{1.043411in}{5.253704in}}%
\pgfpathlineto{\pgfqpoint{1.046294in}{5.250165in}}%
\pgfpathlineto{\pgfqpoint{1.049023in}{5.242603in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{5.242357in}}%
\pgfpathlineto{\pgfqpoint{1.056887in}{5.245591in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{5.251044in}}%
\pgfpathlineto{\pgfqpoint{1.062156in}{5.250813in}}%
\pgfpathlineto{\pgfqpoint{1.064790in}{5.255675in}}%
\pgfpathlineto{\pgfqpoint{1.069947in}{5.248182in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{5.247712in}}%
\pgfpathlineto{\pgfqpoint{1.078235in}{5.248130in}}%
\pgfpathlineto{\pgfqpoint{1.084373in}{5.239538in}}%
\pgfpathlineto{\pgfqpoint{1.087418in}{5.241144in}}%
\pgfpathlineto{\pgfqpoint{1.090967in}{5.239985in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{5.247034in}}%
\pgfpathlineto{\pgfqpoint{1.100886in}{5.233738in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{5.210168in}}%
\pgfpathlineto{\pgfqpoint{1.114832in}{5.193752in}}%
\pgfpathlineto{\pgfqpoint{1.117712in}{5.202101in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{5.199069in}}%
\pgfpathlineto{\pgfqpoint{1.122998in}{5.201365in}}%
\pgfpathlineto{\pgfqpoint{1.125717in}{5.196391in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{5.187441in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{5.184944in}}%
\pgfpathlineto{\pgfqpoint{1.132973in}{5.183895in}}%
\pgfpathlineto{\pgfqpoint{1.135373in}{5.179703in}}%
\pgfpathlineto{\pgfqpoint{1.137707in}{5.179282in}}%
\pgfpathlineto{\pgfqpoint{1.149126in}{5.178656in}}%
\pgfpathlineto{\pgfqpoint{1.151362in}{5.177290in}}%
\pgfpathlineto{\pgfqpoint{1.153597in}{5.176812in}}%
\pgfpathlineto{\pgfqpoint{1.157977in}{5.174759in}}%
\pgfpathlineto{\pgfqpoint{1.160516in}{5.188692in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{5.189964in}}%
\pgfpathlineto{\pgfqpoint{1.165780in}{5.194665in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{5.200969in}}%
\pgfpathlineto{\pgfqpoint{1.171187in}{5.209658in}}%
\pgfpathlineto{\pgfqpoint{1.174237in}{5.207656in}}%
\pgfpathlineto{\pgfqpoint{1.177357in}{5.211526in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{5.212519in}}%
\pgfpathlineto{\pgfqpoint{1.184428in}{5.212850in}}%
\pgfpathlineto{\pgfqpoint{1.187547in}{5.209374in}}%
\pgfpathlineto{\pgfqpoint{1.190766in}{5.208957in}}%
\pgfpathlineto{\pgfqpoint{1.199491in}{5.197359in}}%
\pgfpathlineto{\pgfqpoint{1.202285in}{5.191038in}}%
\pgfpathlineto{\pgfqpoint{1.207830in}{5.188268in}}%
\pgfpathlineto{\pgfqpoint{1.213465in}{5.193868in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{5.191932in}}%
\pgfpathlineto{\pgfqpoint{1.219044in}{5.202710in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{5.213654in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.223945in}}%
\pgfpathlineto{\pgfqpoint{1.244968in}{5.211599in}}%
\pgfpathlineto{\pgfqpoint{1.250061in}{5.216069in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{5.207102in}}%
\pgfpathlineto{\pgfqpoint{1.263657in}{5.202805in}}%
\pgfpathlineto{\pgfqpoint{1.272433in}{5.202895in}}%
\pgfpathlineto{\pgfqpoint{1.284584in}{5.203622in}}%
\pgfpathlineto{\pgfqpoint{1.295705in}{5.216029in}}%
\pgfpathlineto{\pgfqpoint{1.302980in}{5.234394in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{5.243256in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{5.242760in}}%
\pgfpathlineto{\pgfqpoint{1.334678in}{5.239277in}}%
\pgfpathlineto{\pgfqpoint{1.349516in}{5.237099in}}%
\pgfpathlineto{\pgfqpoint{1.371968in}{5.234948in}}%
\pgfpathlineto{\pgfqpoint{1.385050in}{5.237648in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{5.242064in}}%
\pgfpathlineto{\pgfqpoint{1.397919in}{5.250016in}}%
\pgfpathlineto{\pgfqpoint{1.403314in}{5.255274in}}%
\pgfpathlineto{\pgfqpoint{1.407866in}{5.266579in}}%
\pgfpathlineto{\pgfqpoint{1.411670in}{5.280331in}}%
\pgfpathlineto{\pgfqpoint{1.415661in}{5.289751in}}%
\pgfpathlineto{\pgfqpoint{1.419989in}{5.290283in}}%
\pgfpathlineto{\pgfqpoint{1.424329in}{5.281951in}}%
\pgfpathlineto{\pgfqpoint{1.433178in}{5.270581in}}%
\pgfpathlineto{\pgfqpoint{1.437524in}{5.274408in}}%
\pgfpathlineto{\pgfqpoint{1.445369in}{5.267503in}}%
\pgfpathlineto{\pgfqpoint{1.448811in}{5.259403in}}%
\pgfpathlineto{\pgfqpoint{1.451819in}{5.249379in}}%
\pgfpathlineto{\pgfqpoint{1.457494in}{5.224488in}}%
\pgfpathlineto{\pgfqpoint{1.460306in}{5.217524in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{5.217159in}}%
\pgfpathlineto{\pgfqpoint{1.466162in}{5.214650in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{5.215393in}}%
\pgfpathlineto{\pgfqpoint{1.472129in}{5.209045in}}%
\pgfpathlineto{\pgfqpoint{1.475063in}{5.200404in}}%
\pgfpathlineto{\pgfqpoint{1.477890in}{5.194487in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{5.191949in}}%
\pgfpathlineto{\pgfqpoint{1.483895in}{5.190092in}}%
\pgfpathlineto{\pgfqpoint{1.486984in}{5.184064in}}%
\pgfpathlineto{\pgfqpoint{1.490236in}{5.184870in}}%
\pgfpathlineto{\pgfqpoint{1.493272in}{5.191382in}}%
\pgfpathlineto{\pgfqpoint{1.496259in}{5.192356in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{5.201673in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{5.223421in}}%
\pgfpathlineto{\pgfqpoint{1.521014in}{5.228464in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{5.226700in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{5.223107in}}%
\pgfpathlineto{\pgfqpoint{1.534463in}{5.219123in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{5.217384in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{5.216648in}}%
\pgfpathlineto{\pgfqpoint{1.545618in}{5.214771in}}%
\pgfpathlineto{\pgfqpoint{1.552468in}{5.218475in}}%
\pgfpathlineto{\pgfqpoint{1.555591in}{5.219672in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{5.218689in}}%
\pgfpathlineto{\pgfqpoint{1.561467in}{5.225189in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{1.567361in}{5.223677in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{5.224139in}}%
\pgfpathlineto{\pgfqpoint{1.576556in}{5.231001in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{5.232666in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{5.231130in}}%
\pgfpathlineto{\pgfqpoint{1.585571in}{5.234303in}}%
\pgfpathlineto{\pgfqpoint{1.588640in}{5.232537in}}%
\pgfpathlineto{\pgfqpoint{1.591508in}{5.233287in}}%
\pgfpathlineto{\pgfqpoint{1.594650in}{5.234702in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{5.237143in}}%
\pgfpathlineto{\pgfqpoint{1.600992in}{5.237102in}}%
\pgfpathlineto{\pgfqpoint{1.604458in}{5.239038in}}%
\pgfpathlineto{\pgfqpoint{1.607890in}{5.239734in}}%
\pgfpathlineto{\pgfqpoint{1.611195in}{5.239101in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{5.239569in}}%
\pgfpathlineto{\pgfqpoint{1.621125in}{5.242091in}}%
\pgfpathlineto{\pgfqpoint{1.627198in}{5.249213in}}%
\pgfpathlineto{\pgfqpoint{1.630619in}{5.246397in}}%
\pgfpathlineto{\pgfqpoint{1.637349in}{5.251961in}}%
\pgfpathlineto{\pgfqpoint{1.640917in}{5.256726in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{5.263220in}}%
\pgfpathlineto{\pgfqpoint{1.647222in}{5.266489in}}%
\pgfpathlineto{\pgfqpoint{1.650411in}{5.266498in}}%
\pgfpathlineto{\pgfqpoint{1.653454in}{5.262390in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{5.259942in}}%
\pgfpathlineto{\pgfqpoint{1.666095in}{5.245916in}}%
\pgfpathlineto{\pgfqpoint{1.678066in}{5.240348in}}%
\pgfpathlineto{\pgfqpoint{1.681033in}{5.240692in}}%
\pgfpathlineto{\pgfqpoint{1.683997in}{5.239538in}}%
\pgfpathlineto{\pgfqpoint{1.686867in}{5.239933in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{5.242040in}}%
\pgfpathlineto{\pgfqpoint{1.693064in}{5.249181in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{5.246051in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{5.250381in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{5.249277in}}%
\pgfpathlineto{\pgfqpoint{1.709961in}{5.258037in}}%
\pgfpathlineto{\pgfqpoint{1.713447in}{5.256208in}}%
\pgfpathlineto{\pgfqpoint{1.716943in}{5.256060in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{5.251598in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{5.249974in}}%
\pgfpathlineto{\pgfqpoint{1.732324in}{5.236718in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{5.219395in}}%
\pgfpathlineto{\pgfqpoint{1.752231in}{5.204533in}}%
\pgfpathlineto{\pgfqpoint{1.765242in}{5.213735in}}%
\pgfpathlineto{\pgfqpoint{1.772816in}{5.224468in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{5.233501in}}%
\pgfpathlineto{\pgfqpoint{1.786721in}{5.248713in}}%
\pgfpathlineto{\pgfqpoint{1.792625in}{5.242448in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{5.241942in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{5.240633in}}%
\pgfpathlineto{\pgfqpoint{1.810753in}{5.240104in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{5.243061in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{5.253527in}}%
\pgfpathlineto{\pgfqpoint{1.835256in}{5.255836in}}%
\pgfpathlineto{\pgfqpoint{1.842345in}{5.269139in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{1.858567in}{5.276366in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{5.271431in}}%
\pgfpathlineto{\pgfqpoint{1.871073in}{5.272492in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{5.267373in}}%
\pgfpathlineto{\pgfqpoint{1.889091in}{5.286600in}}%
\pgfpathlineto{\pgfqpoint{1.894407in}{5.281342in}}%
\pgfpathlineto{\pgfqpoint{1.899526in}{5.284440in}}%
\pgfpathlineto{\pgfqpoint{1.904149in}{5.285663in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{5.272101in}}%
\pgfpathlineto{\pgfqpoint{1.918449in}{5.274036in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{5.255423in}}%
\pgfpathlineto{\pgfqpoint{1.927585in}{5.243524in}}%
\pgfpathlineto{\pgfqpoint{1.932614in}{5.232528in}}%
\pgfpathlineto{\pgfqpoint{1.940572in}{5.230159in}}%
\pgfpathlineto{\pgfqpoint{1.943358in}{5.235883in}}%
\pgfpathlineto{\pgfqpoint{1.948289in}{5.237011in}}%
\pgfpathlineto{\pgfqpoint{1.950730in}{5.232676in}}%
\pgfpathlineto{\pgfqpoint{1.953342in}{5.241243in}}%
\pgfpathlineto{\pgfqpoint{1.956139in}{5.240998in}}%
\pgfpathlineto{\pgfqpoint{1.959040in}{5.246329in}}%
\pgfpathlineto{\pgfqpoint{1.961840in}{5.247516in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{5.249691in}}%
\pgfpathlineto{\pgfqpoint{1.966494in}{5.244686in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{5.247565in}}%
\pgfpathlineto{\pgfqpoint{1.973332in}{5.245826in}}%
\pgfpathlineto{\pgfqpoint{1.975513in}{5.245683in}}%
\pgfpathlineto{\pgfqpoint{1.979291in}{5.236268in}}%
\pgfpathlineto{\pgfqpoint{1.981011in}{5.234718in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{5.235352in}}%
\pgfpathlineto{\pgfqpoint{1.984588in}{5.232073in}}%
\pgfpathlineto{\pgfqpoint{1.986512in}{5.235803in}}%
\pgfpathlineto{\pgfqpoint{1.988810in}{5.236517in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{5.238357in}}%
\pgfpathlineto{\pgfqpoint{1.993296in}{5.237267in}}%
\pgfpathlineto{\pgfqpoint{1.995384in}{5.232297in}}%
\pgfpathlineto{\pgfqpoint{1.999608in}{5.226471in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{5.230218in}}%
\pgfpathlineto{\pgfqpoint{2.005338in}{5.223113in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{5.221809in}}%
\pgfpathlineto{\pgfqpoint{2.011598in}{5.211155in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{5.195805in}}%
\pgfpathlineto{\pgfqpoint{2.015323in}{5.192077in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{5.176808in}}%
\pgfpathlineto{\pgfqpoint{2.026734in}{5.140275in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{5.137456in}}%
\pgfpathlineto{\pgfqpoint{2.030550in}{5.130391in}}%
\pgfpathlineto{\pgfqpoint{2.031735in}{5.128858in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{5.120099in}}%
\pgfpathlineto{\pgfqpoint{2.038285in}{5.090372in}}%
\pgfpathlineto{\pgfqpoint{2.039341in}{5.089114in}}%
\pgfpathlineto{\pgfqpoint{2.041431in}{5.078924in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{5.069790in}}%
\pgfpathlineto{\pgfqpoint{2.045926in}{5.056675in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{5.049047in}}%
\pgfpathlineto{\pgfqpoint{2.053860in}{5.036685in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{5.034964in}}%
\pgfpathlineto{\pgfqpoint{2.060079in}{5.037171in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{5.035419in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{5.031410in}}%
\pgfpathlineto{\pgfqpoint{2.070529in}{5.010637in}}%
\pgfpathlineto{\pgfqpoint{2.074030in}{5.010150in}}%
\pgfpathlineto{\pgfqpoint{2.080360in}{5.011794in}}%
\pgfpathlineto{\pgfqpoint{2.082708in}{5.007436in}}%
\pgfpathlineto{\pgfqpoint{2.084977in}{5.005638in}}%
\pgfpathlineto{\pgfqpoint{2.086942in}{5.009109in}}%
\pgfpathlineto{\pgfqpoint{2.089950in}{4.992315in}}%
\pgfpathlineto{\pgfqpoint{2.091527in}{4.986800in}}%
\pgfpathlineto{\pgfqpoint{2.092996in}{4.983806in}}%
\pgfpathlineto{\pgfqpoint{2.096444in}{4.966126in}}%
\pgfpathlineto{\pgfqpoint{2.098164in}{4.962867in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{4.930329in}}%
\pgfpathlineto{\pgfqpoint{2.109819in}{4.919336in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{4.918016in}}%
\pgfpathlineto{\pgfqpoint{2.115218in}{4.898377in}}%
\pgfpathlineto{\pgfqpoint{2.121595in}{4.877140in}}%
\pgfpathlineto{\pgfqpoint{2.123993in}{4.874547in}}%
\pgfpathlineto{\pgfqpoint{2.126763in}{4.875209in}}%
\pgfpathlineto{\pgfqpoint{2.133801in}{4.871883in}}%
\pgfpathlineto{\pgfqpoint{2.141264in}{4.878299in}}%
\pgfpathlineto{\pgfqpoint{2.150383in}{4.899984in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{4.902030in}}%
\pgfpathlineto{\pgfqpoint{2.158984in}{4.898671in}}%
\pgfpathlineto{\pgfqpoint{2.163522in}{4.889260in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{4.899546in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{4.899762in}}%
\pgfpathlineto{\pgfqpoint{2.180380in}{4.903626in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{4.907750in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{4.907499in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{4.916733in}}%
\pgfpathlineto{\pgfqpoint{2.192593in}{4.915334in}}%
\pgfpathlineto{\pgfqpoint{2.195570in}{4.918243in}}%
\pgfpathlineto{\pgfqpoint{2.198252in}{4.916382in}}%
\pgfpathlineto{\pgfqpoint{2.200844in}{4.922935in}}%
\pgfpathlineto{\pgfqpoint{2.203453in}{4.925120in}}%
\pgfpathlineto{\pgfqpoint{2.205849in}{4.931706in}}%
\pgfpathlineto{\pgfqpoint{2.208002in}{4.939488in}}%
\pgfpathlineto{\pgfqpoint{2.209894in}{4.943939in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{4.965364in}}%
\pgfpathlineto{\pgfqpoint{2.218543in}{4.975597in}}%
\pgfpathlineto{\pgfqpoint{2.220440in}{4.980509in}}%
\pgfpathlineto{\pgfqpoint{2.222551in}{4.981074in}}%
\pgfpathlineto{\pgfqpoint{2.227612in}{4.979393in}}%
\pgfpathlineto{\pgfqpoint{2.230499in}{4.986705in}}%
\pgfpathlineto{\pgfqpoint{2.233226in}{4.991355in}}%
\pgfpathlineto{\pgfqpoint{2.235705in}{4.991417in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{4.992195in}}%
\pgfpathlineto{\pgfqpoint{2.239596in}{4.993750in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{5.011951in}}%
\pgfpathlineto{\pgfqpoint{2.244238in}{5.014170in}}%
\pgfpathlineto{\pgfqpoint{2.247224in}{5.029557in}}%
\pgfpathlineto{\pgfqpoint{2.254833in}{5.029996in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{5.055155in}}%
\pgfpathlineto{\pgfqpoint{2.260020in}{5.059268in}}%
\pgfpathlineto{\pgfqpoint{2.261743in}{5.059308in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{5.055442in}}%
\pgfpathlineto{\pgfqpoint{2.265394in}{5.057501in}}%
\pgfpathlineto{\pgfqpoint{2.267280in}{5.061071in}}%
\pgfpathlineto{\pgfqpoint{2.269367in}{5.050970in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{5.048617in}}%
\pgfpathlineto{\pgfqpoint{2.274180in}{5.047405in}}%
\pgfpathlineto{\pgfqpoint{2.276966in}{5.041322in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{5.027740in}}%
\pgfpathlineto{\pgfqpoint{2.282741in}{5.018941in}}%
\pgfpathlineto{\pgfqpoint{2.285350in}{5.015844in}}%
\pgfpathlineto{\pgfqpoint{2.287453in}{5.014275in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{5.008316in}}%
\pgfpathlineto{\pgfqpoint{2.291408in}{5.009003in}}%
\pgfpathlineto{\pgfqpoint{2.295336in}{5.005930in}}%
\pgfpathlineto{\pgfqpoint{2.297315in}{5.007748in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{5.004929in}}%
\pgfpathlineto{\pgfqpoint{2.301837in}{5.006067in}}%
\pgfpathlineto{\pgfqpoint{2.304012in}{5.004694in}}%
\pgfpathlineto{\pgfqpoint{2.306206in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{2.308299in}{5.007167in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{5.015546in}}%
\pgfpathlineto{\pgfqpoint{2.312756in}{5.018770in}}%
\pgfpathlineto{\pgfqpoint{2.314976in}{5.016055in}}%
\pgfpathlineto{\pgfqpoint{2.317260in}{5.016310in}}%
\pgfpathlineto{\pgfqpoint{2.319677in}{5.020831in}}%
\pgfpathlineto{\pgfqpoint{2.322145in}{5.023040in}}%
\pgfpathlineto{\pgfqpoint{2.324612in}{5.026501in}}%
\pgfpathlineto{\pgfqpoint{2.327262in}{5.032229in}}%
\pgfpathlineto{\pgfqpoint{2.334612in}{5.041845in}}%
\pgfpathlineto{\pgfqpoint{2.336742in}{5.044595in}}%
\pgfpathlineto{\pgfqpoint{2.338947in}{5.044384in}}%
\pgfpathlineto{\pgfqpoint{2.341402in}{5.047986in}}%
\pgfpathlineto{\pgfqpoint{2.349597in}{5.041688in}}%
\pgfpathlineto{\pgfqpoint{2.352196in}{5.041500in}}%
\pgfpathlineto{\pgfqpoint{2.354634in}{5.040400in}}%
\pgfpathlineto{\pgfqpoint{2.357191in}{5.038072in}}%
\pgfpathlineto{\pgfqpoint{2.361823in}{5.041951in}}%
\pgfpathlineto{\pgfqpoint{2.363878in}{5.036950in}}%
\pgfpathlineto{\pgfqpoint{2.366272in}{5.033287in}}%
\pgfpathlineto{\pgfqpoint{2.368646in}{5.031874in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{5.032324in}}%
\pgfpathlineto{\pgfqpoint{2.372836in}{5.033505in}}%
\pgfpathlineto{\pgfqpoint{2.380635in}{5.035183in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{5.041589in}}%
\pgfpathlineto{\pgfqpoint{2.384560in}{5.042537in}}%
\pgfpathlineto{\pgfqpoint{2.386539in}{5.046181in}}%
\pgfpathlineto{\pgfqpoint{2.390600in}{5.046869in}}%
\pgfpathlineto{\pgfqpoint{2.392741in}{5.053624in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{5.057698in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{5.069139in}}%
\pgfpathlineto{\pgfqpoint{2.398979in}{5.072951in}}%
\pgfpathlineto{\pgfqpoint{2.400975in}{5.078216in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{5.082284in}}%
\pgfpathlineto{\pgfqpoint{2.405441in}{5.090080in}}%
\pgfpathlineto{\pgfqpoint{2.407584in}{5.103686in}}%
\pgfpathlineto{\pgfqpoint{2.409822in}{5.106355in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{5.125760in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{5.127957in}}%
\pgfpathlineto{\pgfqpoint{2.417429in}{5.128992in}}%
\pgfpathlineto{\pgfqpoint{2.424052in}{5.125605in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{5.124847in}}%
\pgfpathlineto{\pgfqpoint{2.441193in}{5.126871in}}%
\pgfpathlineto{\pgfqpoint{2.444395in}{5.129192in}}%
\pgfpathlineto{\pgfqpoint{2.447274in}{5.133288in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{5.130840in}}%
\pgfpathlineto{\pgfqpoint{2.453663in}{5.131654in}}%
\pgfpathlineto{\pgfqpoint{2.457091in}{5.135215in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{5.134884in}}%
\pgfpathlineto{\pgfqpoint{2.464252in}{5.136437in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{5.139516in}}%
\pgfpathlineto{\pgfqpoint{2.472588in}{5.125234in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{5.132474in}}%
\pgfpathlineto{\pgfqpoint{2.484103in}{5.143312in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{5.129253in}}%
\pgfpathlineto{\pgfqpoint{2.504494in}{5.149812in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{5.144912in}}%
\pgfpathlineto{\pgfqpoint{2.519160in}{5.162330in}}%
\pgfpathlineto{\pgfqpoint{2.529570in}{5.162764in}}%
\pgfpathlineto{\pgfqpoint{2.546403in}{5.167457in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{5.163414in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{5.165839in}}%
\pgfpathlineto{\pgfqpoint{2.582030in}{5.167740in}}%
\pgfpathlineto{\pgfqpoint{2.586858in}{5.160200in}}%
\pgfpathlineto{\pgfqpoint{2.590637in}{5.160555in}}%
\pgfpathlineto{\pgfqpoint{2.593909in}{5.155716in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{5.149511in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{5.145498in}}%
\pgfpathlineto{\pgfqpoint{2.605027in}{5.132332in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{5.119632in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{5.076270in}}%
\pgfpathlineto{\pgfqpoint{2.616476in}{5.076932in}}%
\pgfpathlineto{\pgfqpoint{2.620545in}{5.056017in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{5.060305in}}%
\pgfpathlineto{\pgfqpoint{2.625109in}{5.061230in}}%
\pgfpathlineto{\pgfqpoint{2.627406in}{5.054718in}}%
\pgfpathlineto{\pgfqpoint{2.629746in}{5.054660in}}%
\pgfpathlineto{\pgfqpoint{2.635053in}{5.043399in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{5.049677in}}%
\pgfpathlineto{\pgfqpoint{2.641701in}{5.051112in}}%
\pgfpathlineto{\pgfqpoint{2.645412in}{5.059330in}}%
\pgfpathlineto{\pgfqpoint{2.649195in}{5.061688in}}%
\pgfpathlineto{\pgfqpoint{2.652982in}{5.057353in}}%
\pgfpathlineto{\pgfqpoint{2.656537in}{5.044967in}}%
\pgfpathlineto{\pgfqpoint{2.659518in}{5.037652in}}%
\pgfpathlineto{\pgfqpoint{2.662241in}{5.027680in}}%
\pgfpathlineto{\pgfqpoint{2.667387in}{5.016855in}}%
\pgfpathlineto{\pgfqpoint{2.669541in}{5.016153in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{5.014222in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{5.001375in}}%
\pgfpathlineto{\pgfqpoint{2.678123in}{5.000750in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{4.997564in}}%
\pgfpathlineto{\pgfqpoint{2.682313in}{4.996458in}}%
\pgfpathlineto{\pgfqpoint{2.684342in}{4.994616in}}%
\pgfpathlineto{\pgfqpoint{2.686405in}{4.990840in}}%
\pgfpathlineto{\pgfqpoint{2.688300in}{4.990651in}}%
\pgfpathlineto{\pgfqpoint{2.694943in}{4.971148in}}%
\pgfpathlineto{\pgfqpoint{2.698345in}{4.963023in}}%
\pgfpathlineto{\pgfqpoint{2.700005in}{4.954962in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{4.946257in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{4.942810in}}%
\pgfpathlineto{\pgfqpoint{2.713227in}{4.930718in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{4.915450in}}%
\pgfpathlineto{\pgfqpoint{2.723791in}{4.909957in}}%
\pgfpathlineto{\pgfqpoint{2.726040in}{4.911483in}}%
\pgfpathlineto{\pgfqpoint{2.730600in}{4.915706in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{4.914663in}}%
\pgfpathlineto{\pgfqpoint{2.735261in}{4.908372in}}%
\pgfpathlineto{\pgfqpoint{2.737544in}{4.907943in}}%
\pgfpathlineto{\pgfqpoint{2.739885in}{4.909301in}}%
\pgfpathlineto{\pgfqpoint{2.742043in}{4.909617in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{4.907262in}}%
\pgfpathlineto{\pgfqpoint{2.746317in}{4.911511in}}%
\pgfpathlineto{\pgfqpoint{2.748280in}{4.909720in}}%
\pgfpathlineto{\pgfqpoint{2.750108in}{4.904483in}}%
\pgfpathlineto{\pgfqpoint{2.751878in}{4.903570in}}%
\pgfpathlineto{\pgfqpoint{2.753532in}{4.896086in}}%
\pgfpathlineto{\pgfqpoint{2.755104in}{4.895822in}}%
\pgfpathlineto{\pgfqpoint{2.758278in}{4.891083in}}%
\pgfpathlineto{\pgfqpoint{2.759923in}{4.891061in}}%
\pgfpathlineto{\pgfqpoint{2.761497in}{4.892417in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{4.885792in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{4.886768in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{4.879492in}}%
\pgfpathlineto{\pgfqpoint{2.770385in}{4.882445in}}%
\pgfpathlineto{\pgfqpoint{2.775244in}{4.874351in}}%
\pgfpathlineto{\pgfqpoint{2.777334in}{4.860085in}}%
\pgfpathlineto{\pgfqpoint{2.779490in}{4.849549in}}%
\pgfpathlineto{\pgfqpoint{2.781517in}{4.845573in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{4.828313in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{4.815821in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{4.767301in}}%
\pgfpathlineto{\pgfqpoint{2.792841in}{4.761505in}}%
\pgfpathlineto{\pgfqpoint{2.797256in}{4.734411in}}%
\pgfpathlineto{\pgfqpoint{2.798515in}{4.739663in}}%
\pgfpathlineto{\pgfqpoint{2.801293in}{4.700953in}}%
\pgfpathlineto{\pgfqpoint{2.802911in}{4.690071in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{4.689074in}}%
\pgfpathlineto{\pgfqpoint{2.809236in}{4.679336in}}%
\pgfpathlineto{\pgfqpoint{2.810816in}{4.685378in}}%
\pgfpathlineto{\pgfqpoint{2.816511in}{4.688694in}}%
\pgfpathlineto{\pgfqpoint{2.818823in}{4.691910in}}%
\pgfpathlineto{\pgfqpoint{2.821469in}{4.693997in}}%
\pgfpathlineto{\pgfqpoint{2.824060in}{4.678586in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{2.829143in}{4.680268in}}%
\pgfpathlineto{\pgfqpoint{2.831804in}{4.688378in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{4.688726in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{4.668119in}}%
\pgfpathlineto{\pgfqpoint{2.843960in}{4.662003in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{4.650119in}}%
\pgfpathlineto{\pgfqpoint{2.850672in}{4.647326in}}%
\pgfpathlineto{\pgfqpoint{2.854584in}{4.656385in}}%
\pgfpathlineto{\pgfqpoint{2.861994in}{4.651959in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{4.642240in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{4.641989in}}%
\pgfpathlineto{\pgfqpoint{2.872997in}{4.643490in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{4.636821in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{4.628507in}}%
\pgfpathlineto{\pgfqpoint{2.882498in}{4.623995in}}%
\pgfpathlineto{\pgfqpoint{2.885331in}{4.618859in}}%
\pgfpathlineto{\pgfqpoint{2.888104in}{4.628118in}}%
\pgfpathlineto{\pgfqpoint{2.890715in}{4.626345in}}%
\pgfpathlineto{\pgfqpoint{2.893240in}{4.622992in}}%
\pgfpathlineto{\pgfqpoint{2.902212in}{4.604817in}}%
\pgfpathlineto{\pgfqpoint{2.904443in}{4.595230in}}%
\pgfpathlineto{\pgfqpoint{2.906839in}{4.596968in}}%
\pgfpathlineto{\pgfqpoint{2.909229in}{4.594730in}}%
\pgfpathlineto{\pgfqpoint{2.914231in}{4.601253in}}%
\pgfpathlineto{\pgfqpoint{2.916541in}{4.594462in}}%
\pgfpathlineto{\pgfqpoint{2.918826in}{4.598417in}}%
\pgfpathlineto{\pgfqpoint{2.921146in}{4.610934in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{4.618510in}}%
\pgfpathlineto{\pgfqpoint{2.925924in}{4.621250in}}%
\pgfpathlineto{\pgfqpoint{2.930422in}{4.617399in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.595128in}}%
\pgfpathlineto{\pgfqpoint{2.935445in}{4.592668in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{4.590576in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{4.591626in}}%
\pgfpathlineto{\pgfqpoint{2.948561in}{4.577120in}}%
\pgfpathlineto{\pgfqpoint{2.951256in}{4.573881in}}%
\pgfpathlineto{\pgfqpoint{2.954105in}{4.572240in}}%
\pgfpathlineto{\pgfqpoint{2.960257in}{4.567980in}}%
\pgfpathlineto{\pgfqpoint{2.963509in}{4.560055in}}%
\pgfpathlineto{\pgfqpoint{2.966624in}{4.554180in}}%
\pgfpathlineto{\pgfqpoint{2.972336in}{4.550216in}}%
\pgfpathlineto{\pgfqpoint{2.975225in}{4.558026in}}%
\pgfpathlineto{\pgfqpoint{2.978123in}{4.555823in}}%
\pgfpathlineto{\pgfqpoint{2.986856in}{4.550618in}}%
\pgfpathlineto{\pgfqpoint{2.989882in}{4.542785in}}%
\pgfpathlineto{\pgfqpoint{2.992917in}{4.541792in}}%
\pgfpathlineto{\pgfqpoint{2.995546in}{4.535877in}}%
\pgfpathlineto{\pgfqpoint{2.998100in}{4.532068in}}%
\pgfpathlineto{\pgfqpoint{3.000580in}{4.526607in}}%
\pgfpathlineto{\pgfqpoint{3.003144in}{4.526280in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{4.538567in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{4.538883in}}%
\pgfpathlineto{\pgfqpoint{3.010137in}{4.543231in}}%
\pgfpathlineto{\pgfqpoint{3.014125in}{4.546361in}}%
\pgfpathlineto{\pgfqpoint{3.015949in}{4.551634in}}%
\pgfpathlineto{\pgfqpoint{3.019344in}{4.565309in}}%
\pgfpathlineto{\pgfqpoint{3.021304in}{4.569684in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{4.577913in}}%
\pgfpathlineto{\pgfqpoint{3.025150in}{4.579724in}}%
\pgfpathlineto{\pgfqpoint{3.027194in}{4.586553in}}%
\pgfpathlineto{\pgfqpoint{3.029199in}{4.589153in}}%
\pgfpathlineto{\pgfqpoint{3.031087in}{4.584196in}}%
\pgfpathlineto{\pgfqpoint{3.034855in}{4.582363in}}%
\pgfpathlineto{\pgfqpoint{3.038734in}{4.585271in}}%
\pgfpathlineto{\pgfqpoint{3.043017in}{4.595883in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{4.596551in}}%
\pgfpathlineto{\pgfqpoint{3.049266in}{4.601617in}}%
\pgfpathlineto{\pgfqpoint{3.051446in}{4.595687in}}%
\pgfpathlineto{\pgfqpoint{3.053731in}{4.591718in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{4.595522in}}%
\pgfpathlineto{\pgfqpoint{3.060204in}{4.592833in}}%
\pgfpathlineto{\pgfqpoint{3.062481in}{4.590675in}}%
\pgfpathlineto{\pgfqpoint{3.064590in}{4.597221in}}%
\pgfpathlineto{\pgfqpoint{3.073248in}{4.610054in}}%
\pgfpathlineto{\pgfqpoint{3.075612in}{4.610896in}}%
\pgfpathlineto{\pgfqpoint{3.078051in}{4.615146in}}%
\pgfpathlineto{\pgfqpoint{3.080484in}{4.608303in}}%
\pgfpathlineto{\pgfqpoint{3.082978in}{4.605740in}}%
\pgfpathlineto{\pgfqpoint{3.085388in}{4.604277in}}%
\pgfpathlineto{\pgfqpoint{3.087770in}{4.606171in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{4.605824in}}%
\pgfpathlineto{\pgfqpoint{3.092145in}{4.610058in}}%
\pgfpathlineto{\pgfqpoint{3.096165in}{4.612626in}}%
\pgfpathlineto{\pgfqpoint{3.098037in}{4.615926in}}%
\pgfpathlineto{\pgfqpoint{3.099857in}{4.614897in}}%
\pgfpathlineto{\pgfqpoint{3.103380in}{4.620518in}}%
\pgfpathlineto{\pgfqpoint{3.105009in}{4.619485in}}%
\pgfpathlineto{\pgfqpoint{3.106698in}{4.622806in}}%
\pgfpathlineto{\pgfqpoint{3.108407in}{4.624600in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{4.643296in}}%
\pgfpathlineto{\pgfqpoint{3.113087in}{4.639181in}}%
\pgfpathlineto{\pgfqpoint{3.116170in}{4.660115in}}%
\pgfpathlineto{\pgfqpoint{3.117740in}{4.652997in}}%
\pgfpathlineto{\pgfqpoint{3.120549in}{4.668122in}}%
\pgfpathlineto{\pgfqpoint{3.122360in}{4.669243in}}%
\pgfpathlineto{\pgfqpoint{3.124000in}{4.666801in}}%
\pgfpathlineto{\pgfqpoint{3.127332in}{4.672561in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{4.671921in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{4.667412in}}%
\pgfpathlineto{\pgfqpoint{3.134243in}{4.667304in}}%
\pgfpathlineto{\pgfqpoint{3.137415in}{4.688276in}}%
\pgfpathlineto{\pgfqpoint{3.139001in}{4.686550in}}%
\pgfpathlineto{\pgfqpoint{3.142093in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.711411in}}%
\pgfpathlineto{\pgfqpoint{3.145340in}{4.709335in}}%
\pgfpathlineto{\pgfqpoint{3.147158in}{4.708261in}}%
\pgfpathlineto{\pgfqpoint{3.150905in}{4.713757in}}%
\pgfpathlineto{\pgfqpoint{3.152920in}{4.710695in}}%
\pgfpathlineto{\pgfqpoint{3.154998in}{4.711085in}}%
\pgfpathlineto{\pgfqpoint{3.157139in}{4.710025in}}%
\pgfpathlineto{\pgfqpoint{3.159308in}{4.722757in}}%
\pgfpathlineto{\pgfqpoint{3.161471in}{4.724406in}}%
\pgfpathlineto{\pgfqpoint{3.165902in}{4.726605in}}%
\pgfpathlineto{\pgfqpoint{3.168129in}{4.738288in}}%
\pgfpathlineto{\pgfqpoint{3.172589in}{4.736367in}}%
\pgfpathlineto{\pgfqpoint{3.174776in}{4.734097in}}%
\pgfpathlineto{\pgfqpoint{3.179101in}{4.746331in}}%
\pgfpathlineto{\pgfqpoint{3.181387in}{4.755168in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{4.747031in}}%
\pgfpathlineto{\pgfqpoint{3.185907in}{4.751674in}}%
\pgfpathlineto{\pgfqpoint{3.190262in}{4.748930in}}%
\pgfpathlineto{\pgfqpoint{3.192335in}{4.738093in}}%
\pgfpathlineto{\pgfqpoint{3.196271in}{4.752651in}}%
\pgfpathlineto{\pgfqpoint{3.198573in}{4.765372in}}%
\pgfpathlineto{\pgfqpoint{3.200877in}{4.761271in}}%
\pgfpathlineto{\pgfqpoint{3.203425in}{4.761867in}}%
\pgfpathlineto{\pgfqpoint{3.211935in}{4.768140in}}%
\pgfpathlineto{\pgfqpoint{3.214884in}{4.773308in}}%
\pgfpathlineto{\pgfqpoint{3.217943in}{4.775833in}}%
\pgfpathlineto{\pgfqpoint{3.221337in}{4.781366in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{4.790836in}}%
\pgfpathlineto{\pgfqpoint{3.228496in}{4.807192in}}%
\pgfpathlineto{\pgfqpoint{3.231189in}{4.834504in}}%
\pgfpathlineto{\pgfqpoint{3.239681in}{4.897276in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{4.924039in}}%
\pgfpathlineto{\pgfqpoint{3.262190in}{4.940917in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{4.944152in}}%
\pgfpathlineto{\pgfqpoint{3.280693in}{4.943457in}}%
\pgfpathlineto{\pgfqpoint{3.294642in}{4.949615in}}%
\pgfpathlineto{\pgfqpoint{3.303083in}{4.958762in}}%
\pgfpathlineto{\pgfqpoint{3.310336in}{4.950458in}}%
\pgfpathlineto{\pgfqpoint{3.315940in}{4.940717in}}%
\pgfpathlineto{\pgfqpoint{3.320468in}{4.915899in}}%
\pgfpathlineto{\pgfqpoint{3.324298in}{4.904393in}}%
\pgfpathlineto{\pgfqpoint{3.327727in}{4.885172in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{4.865568in}}%
\pgfpathlineto{\pgfqpoint{3.333695in}{4.854778in}}%
\pgfpathlineto{\pgfqpoint{3.345588in}{4.828173in}}%
\pgfpathlineto{\pgfqpoint{3.350129in}{4.821199in}}%
\pgfpathlineto{\pgfqpoint{3.358180in}{4.805218in}}%
\pgfpathlineto{\pgfqpoint{3.362004in}{4.789289in}}%
\pgfpathlineto{\pgfqpoint{3.365597in}{4.785913in}}%
\pgfpathlineto{\pgfqpoint{3.369014in}{4.781756in}}%
\pgfpathlineto{\pgfqpoint{3.372312in}{4.772337in}}%
\pgfpathlineto{\pgfqpoint{3.375616in}{4.768661in}}%
\pgfpathlineto{\pgfqpoint{3.384836in}{4.715958in}}%
\pgfpathlineto{\pgfqpoint{3.388080in}{4.702194in}}%
\pgfpathlineto{\pgfqpoint{3.391267in}{4.701178in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{4.698295in}}%
\pgfpathlineto{\pgfqpoint{3.397843in}{4.699181in}}%
\pgfpathlineto{\pgfqpoint{3.401086in}{4.696927in}}%
\pgfpathlineto{\pgfqpoint{3.404224in}{4.692764in}}%
\pgfpathlineto{\pgfqpoint{3.407389in}{4.692171in}}%
\pgfpathlineto{\pgfqpoint{3.410716in}{4.692882in}}%
\pgfpathlineto{\pgfqpoint{3.413890in}{4.697316in}}%
\pgfpathlineto{\pgfqpoint{3.417269in}{4.697961in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{4.691106in}}%
\pgfpathlineto{\pgfqpoint{3.424804in}{4.688351in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{4.691276in}}%
\pgfpathlineto{\pgfqpoint{3.433533in}{4.699098in}}%
\pgfpathlineto{\pgfqpoint{3.439111in}{4.697181in}}%
\pgfpathlineto{\pgfqpoint{3.450528in}{4.675903in}}%
\pgfpathlineto{\pgfqpoint{3.455713in}{4.673105in}}%
\pgfpathlineto{\pgfqpoint{3.461667in}{4.676622in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{4.687825in}}%
\pgfpathlineto{\pgfqpoint{3.477092in}{4.684081in}}%
\pgfpathlineto{\pgfqpoint{3.482787in}{4.685769in}}%
\pgfpathlineto{\pgfqpoint{3.488160in}{4.685297in}}%
\pgfpathlineto{\pgfqpoint{3.493557in}{4.694355in}}%
\pgfpathlineto{\pgfqpoint{3.498274in}{4.692650in}}%
\pgfpathlineto{\pgfqpoint{3.512500in}{4.684649in}}%
\pgfpathlineto{\pgfqpoint{3.515396in}{4.677354in}}%
\pgfpathlineto{\pgfqpoint{3.518109in}{4.675117in}}%
\pgfpathlineto{\pgfqpoint{3.525264in}{4.663968in}}%
\pgfpathlineto{\pgfqpoint{3.527553in}{4.658631in}}%
\pgfpathlineto{\pgfqpoint{3.531896in}{4.646278in}}%
\pgfpathlineto{\pgfqpoint{3.533948in}{4.638516in}}%
\pgfpathlineto{\pgfqpoint{3.535940in}{4.635618in}}%
\pgfpathlineto{\pgfqpoint{3.546422in}{4.606487in}}%
\pgfpathlineto{\pgfqpoint{3.548178in}{4.608291in}}%
\pgfpathlineto{\pgfqpoint{3.550061in}{4.608744in}}%
\pgfpathlineto{\pgfqpoint{3.555761in}{4.593821in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{4.569963in}}%
\pgfpathlineto{\pgfqpoint{3.570400in}{4.571974in}}%
\pgfpathlineto{\pgfqpoint{3.572819in}{4.565931in}}%
\pgfpathlineto{\pgfqpoint{3.575134in}{4.565811in}}%
\pgfpathlineto{\pgfqpoint{3.577502in}{4.567544in}}%
\pgfpathlineto{\pgfqpoint{3.582625in}{4.555467in}}%
\pgfpathlineto{\pgfqpoint{3.593946in}{4.541978in}}%
\pgfpathlineto{\pgfqpoint{3.596505in}{4.539795in}}%
\pgfpathlineto{\pgfqpoint{3.598941in}{4.539803in}}%
\pgfpathlineto{\pgfqpoint{3.601195in}{4.537039in}}%
\pgfpathlineto{\pgfqpoint{3.603359in}{4.537794in}}%
\pgfpathlineto{\pgfqpoint{3.605436in}{4.536990in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{4.538765in}}%
\pgfpathlineto{\pgfqpoint{3.611384in}{4.538803in}}%
\pgfpathlineto{\pgfqpoint{3.616420in}{4.526002in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{4.525857in}}%
\pgfpathlineto{\pgfqpoint{3.620704in}{4.515812in}}%
\pgfpathlineto{\pgfqpoint{3.625002in}{4.490583in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{4.486186in}}%
\pgfpathlineto{\pgfqpoint{3.634086in}{4.455417in}}%
\pgfpathlineto{\pgfqpoint{3.636661in}{4.446260in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{4.444514in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{4.420599in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{4.383481in}}%
\pgfpathlineto{\pgfqpoint{3.645929in}{4.384191in}}%
\pgfpathlineto{\pgfqpoint{3.648545in}{4.378605in}}%
\pgfpathlineto{\pgfqpoint{3.652783in}{4.371824in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{4.367439in}}%
\pgfpathlineto{\pgfqpoint{3.658862in}{4.378962in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{4.369826in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.368914in}}%
\pgfpathlineto{\pgfqpoint{3.668850in}{4.358962in}}%
\pgfpathlineto{\pgfqpoint{3.670513in}{4.348200in}}%
\pgfpathlineto{\pgfqpoint{3.672389in}{4.342925in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{4.346073in}}%
\pgfpathlineto{\pgfqpoint{3.675884in}{4.351008in}}%
\pgfpathlineto{\pgfqpoint{3.683138in}{4.321466in}}%
\pgfpathlineto{\pgfqpoint{3.684919in}{4.309552in}}%
\pgfpathlineto{\pgfqpoint{3.684919in}{4.309552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{0.880239in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{4.237626in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.237626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.035607in}}%
\pgfpathlineto{\pgfqpoint{0.880239in}{4.035607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014014in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{1.014014in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661139in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308263in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955388in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{2.955388in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602513in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.602513in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{2.679809in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.679809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477923in,y=2.627002in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{3.121446in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.121446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672252in,y=3.068639in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{3.563083in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.563083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596211in,y=3.510276in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{4.004720in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.004720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596211in,y=3.951913in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422368in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014014in}{3.485364in}}%
\pgfpathlineto{\pgfqpoint{1.014325in}{3.483633in}}%
\pgfpathlineto{\pgfqpoint{1.015682in}{3.479708in}}%
\pgfpathlineto{\pgfqpoint{1.019702in}{3.468130in}}%
\pgfpathlineto{\pgfqpoint{1.022624in}{3.464451in}}%
\pgfpathlineto{\pgfqpoint{1.023366in}{3.461243in}}%
\pgfpathlineto{\pgfqpoint{1.024578in}{3.460954in}}%
\pgfpathlineto{\pgfqpoint{1.025524in}{3.458239in}}%
\pgfpathlineto{\pgfqpoint{1.027687in}{3.456038in}}%
\pgfpathlineto{\pgfqpoint{1.029453in}{3.453072in}}%
\pgfpathlineto{\pgfqpoint{1.031512in}{3.451618in}}%
\pgfpathlineto{\pgfqpoint{1.032906in}{3.450340in}}%
\pgfpathlineto{\pgfqpoint{1.034588in}{3.447861in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{3.442531in}}%
\pgfpathlineto{\pgfqpoint{1.043101in}{3.432575in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{3.429146in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{3.428498in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{3.425118in}}%
\pgfpathlineto{\pgfqpoint{1.047983in}{3.423230in}}%
\pgfpathlineto{\pgfqpoint{1.048798in}{3.422419in}}%
\pgfpathlineto{\pgfqpoint{1.050044in}{3.418899in}}%
\pgfpathlineto{\pgfqpoint{1.053562in}{3.413943in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{3.410650in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{3.404392in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{3.400170in}}%
\pgfpathlineto{\pgfqpoint{1.060722in}{3.396335in}}%
\pgfpathlineto{\pgfqpoint{1.070019in}{3.376898in}}%
\pgfpathlineto{\pgfqpoint{1.070420in}{3.373995in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{3.369331in}}%
\pgfpathlineto{\pgfqpoint{1.074000in}{3.365050in}}%
\pgfpathlineto{\pgfqpoint{1.075637in}{3.361884in}}%
\pgfpathlineto{\pgfqpoint{1.076393in}{3.361169in}}%
\pgfpathlineto{\pgfqpoint{1.077799in}{3.356825in}}%
\pgfpathlineto{\pgfqpoint{1.080502in}{3.351387in}}%
\pgfpathlineto{\pgfqpoint{1.081186in}{3.349392in}}%
\pgfpathlineto{\pgfqpoint{1.082737in}{3.347130in}}%
\pgfpathlineto{\pgfqpoint{1.083715in}{3.345095in}}%
\pgfpathlineto{\pgfqpoint{1.087858in}{3.337913in}}%
\pgfpathlineto{\pgfqpoint{1.090551in}{3.334327in}}%
\pgfpathlineto{\pgfqpoint{1.091751in}{3.331379in}}%
\pgfpathlineto{\pgfqpoint{1.092592in}{3.330977in}}%
\pgfpathlineto{\pgfqpoint{1.094636in}{3.327782in}}%
\pgfpathlineto{\pgfqpoint{1.096811in}{3.325640in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{3.319332in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{3.317789in}}%
\pgfpathlineto{\pgfqpoint{1.105191in}{3.313581in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{3.309044in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{3.306815in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{3.302494in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{3.300957in}}%
\pgfpathlineto{\pgfqpoint{1.114456in}{3.297419in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{3.293917in}}%
\pgfpathlineto{\pgfqpoint{1.116065in}{3.293595in}}%
\pgfpathlineto{\pgfqpoint{1.116909in}{3.292126in}}%
\pgfpathlineto{\pgfqpoint{1.117436in}{3.289459in}}%
\pgfpathlineto{\pgfqpoint{1.120921in}{3.283989in}}%
\pgfpathlineto{\pgfqpoint{1.121237in}{3.282338in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{3.280825in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{3.279811in}}%
\pgfpathlineto{\pgfqpoint{1.126542in}{3.271037in}}%
\pgfpathlineto{\pgfqpoint{1.127767in}{3.267530in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{3.264184in}}%
\pgfpathlineto{\pgfqpoint{1.130725in}{3.261230in}}%
\pgfpathlineto{\pgfqpoint{1.132220in}{3.255698in}}%
\pgfpathlineto{\pgfqpoint{1.135316in}{3.249952in}}%
\pgfpathlineto{\pgfqpoint{1.135879in}{3.245699in}}%
\pgfpathlineto{\pgfqpoint{1.137494in}{3.243232in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{3.237024in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{3.234268in}}%
\pgfpathlineto{\pgfqpoint{1.145644in}{3.212471in}}%
\pgfpathlineto{\pgfqpoint{1.147509in}{3.201656in}}%
\pgfpathlineto{\pgfqpoint{1.148615in}{3.198740in}}%
\pgfpathlineto{\pgfqpoint{1.149642in}{3.191578in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{1.153205in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{3.174993in}}%
\pgfpathlineto{\pgfqpoint{1.155129in}{3.169400in}}%
\pgfpathlineto{\pgfqpoint{1.161222in}{3.145565in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{3.143296in}}%
\pgfpathlineto{\pgfqpoint{1.163363in}{3.133728in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{3.128095in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{3.126189in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{3.120192in}}%
\pgfpathlineto{\pgfqpoint{1.170487in}{3.107686in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{3.100126in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{3.093001in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.086311in}}%
\pgfpathlineto{\pgfqpoint{1.179754in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{1.180597in}{3.082454in}}%
\pgfpathlineto{\pgfqpoint{1.182858in}{3.076701in}}%
\pgfpathlineto{\pgfqpoint{1.188406in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{1.192106in}{3.055967in}}%
\pgfpathlineto{\pgfqpoint{1.192665in}{3.053183in}}%
\pgfpathlineto{\pgfqpoint{1.195638in}{3.051423in}}%
\pgfpathlineto{\pgfqpoint{1.196327in}{3.043233in}}%
\pgfpathlineto{\pgfqpoint{1.197537in}{3.039067in}}%
\pgfpathlineto{\pgfqpoint{1.198850in}{3.032994in}}%
\pgfpathlineto{\pgfqpoint{1.203617in}{3.015851in}}%
\pgfpathlineto{\pgfqpoint{1.205991in}{3.013023in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{3.003123in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{3.001708in}}%
\pgfpathlineto{\pgfqpoint{1.209676in}{2.990481in}}%
\pgfpathlineto{\pgfqpoint{1.213243in}{2.976751in}}%
\pgfpathlineto{\pgfqpoint{1.214507in}{2.968523in}}%
\pgfpathlineto{\pgfqpoint{1.216335in}{2.959832in}}%
\pgfpathlineto{\pgfqpoint{1.218610in}{2.954528in}}%
\pgfpathlineto{\pgfqpoint{1.220475in}{2.943545in}}%
\pgfpathlineto{\pgfqpoint{1.221573in}{2.938198in}}%
\pgfpathlineto{\pgfqpoint{1.223817in}{2.930309in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{2.924698in}}%
\pgfpathlineto{\pgfqpoint{1.228528in}{2.919380in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{2.915506in}}%
\pgfpathlineto{\pgfqpoint{1.230080in}{2.913893in}}%
\pgfpathlineto{\pgfqpoint{1.232701in}{2.906394in}}%
\pgfpathlineto{\pgfqpoint{1.234816in}{2.902417in}}%
\pgfpathlineto{\pgfqpoint{1.235789in}{2.899292in}}%
\pgfpathlineto{\pgfqpoint{1.236576in}{2.898442in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{2.896341in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.893338in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{2.892526in}}%
\pgfpathlineto{\pgfqpoint{1.242438in}{2.887953in}}%
\pgfpathlineto{\pgfqpoint{1.243576in}{2.887187in}}%
\pgfpathlineto{\pgfqpoint{1.245521in}{2.883648in}}%
\pgfpathlineto{\pgfqpoint{1.246280in}{2.883898in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{2.882174in}}%
\pgfpathlineto{\pgfqpoint{1.252025in}{2.878804in}}%
\pgfpathlineto{\pgfqpoint{1.253033in}{2.879060in}}%
\pgfpathlineto{\pgfqpoint{1.255625in}{2.877759in}}%
\pgfpathlineto{\pgfqpoint{1.259852in}{2.876721in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{2.877231in}}%
\pgfpathlineto{\pgfqpoint{1.262050in}{2.878222in}}%
\pgfpathlineto{\pgfqpoint{1.264025in}{2.879139in}}%
\pgfpathlineto{\pgfqpoint{1.265709in}{2.880029in}}%
\pgfpathlineto{\pgfqpoint{1.267183in}{2.881722in}}%
\pgfpathlineto{\pgfqpoint{1.268012in}{2.882039in}}%
\pgfpathlineto{\pgfqpoint{1.268787in}{2.883956in}}%
\pgfpathlineto{\pgfqpoint{1.273078in}{2.889087in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{2.889866in}}%
\pgfpathlineto{\pgfqpoint{1.277810in}{2.898692in}}%
\pgfpathlineto{\pgfqpoint{1.278689in}{2.899931in}}%
\pgfpathlineto{\pgfqpoint{1.280687in}{2.905392in}}%
\pgfpathlineto{\pgfqpoint{1.281205in}{2.905979in}}%
\pgfpathlineto{\pgfqpoint{1.282369in}{2.909777in}}%
\pgfpathlineto{\pgfqpoint{1.283484in}{2.910860in}}%
\pgfpathlineto{\pgfqpoint{1.284184in}{2.914470in}}%
\pgfpathlineto{\pgfqpoint{1.285617in}{2.917443in}}%
\pgfpathlineto{\pgfqpoint{1.287187in}{2.920902in}}%
\pgfpathlineto{\pgfqpoint{1.290007in}{2.927594in}}%
\pgfpathlineto{\pgfqpoint{1.290329in}{2.928218in}}%
\pgfpathlineto{\pgfqpoint{1.290655in}{2.930131in}}%
\pgfpathlineto{\pgfqpoint{1.293962in}{2.938538in}}%
\pgfpathlineto{\pgfqpoint{1.296544in}{2.945041in}}%
\pgfpathlineto{\pgfqpoint{1.297764in}{2.946618in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{2.951976in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{2.956971in}}%
\pgfpathlineto{\pgfqpoint{1.303343in}{2.962793in}}%
\pgfpathlineto{\pgfqpoint{1.303969in}{2.966017in}}%
\pgfpathlineto{\pgfqpoint{1.304779in}{2.966680in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{2.971894in}}%
\pgfpathlineto{\pgfqpoint{1.308059in}{2.976393in}}%
\pgfpathlineto{\pgfqpoint{1.309160in}{2.977743in}}%
\pgfpathlineto{\pgfqpoint{1.311881in}{2.985859in}}%
\pgfpathlineto{\pgfqpoint{1.313311in}{2.990409in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{2.991452in}}%
\pgfpathlineto{\pgfqpoint{1.315248in}{2.993861in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{2.994829in}}%
\pgfpathlineto{\pgfqpoint{1.317318in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{3.009471in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{3.011226in}}%
\pgfpathlineto{\pgfqpoint{1.323741in}{3.013765in}}%
\pgfpathlineto{\pgfqpoint{1.327420in}{3.020365in}}%
\pgfpathlineto{\pgfqpoint{1.330594in}{3.024556in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{3.024402in}}%
\pgfpathlineto{\pgfqpoint{1.332232in}{3.025962in}}%
\pgfpathlineto{\pgfqpoint{1.333811in}{3.026854in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{3.028389in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{3.028839in}}%
\pgfpathlineto{\pgfqpoint{1.337345in}{3.030422in}}%
\pgfpathlineto{\pgfqpoint{1.338997in}{3.030135in}}%
\pgfpathlineto{\pgfqpoint{1.339522in}{3.030673in}}%
\pgfpathlineto{\pgfqpoint{1.340681in}{3.030702in}}%
\pgfpathlineto{\pgfqpoint{1.342139in}{3.032178in}}%
\pgfpathlineto{\pgfqpoint{1.344563in}{3.033297in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{3.034547in}}%
\pgfpathlineto{\pgfqpoint{1.346082in}{3.033155in}}%
\pgfpathlineto{\pgfqpoint{1.347037in}{3.034773in}}%
\pgfpathlineto{\pgfqpoint{1.347864in}{3.034452in}}%
\pgfpathlineto{\pgfqpoint{1.348519in}{3.034913in}}%
\pgfpathlineto{\pgfqpoint{1.349351in}{3.034818in}}%
\pgfpathlineto{\pgfqpoint{1.350912in}{3.036066in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{3.035707in}}%
\pgfpathlineto{\pgfqpoint{1.351748in}{3.036436in}}%
\pgfpathlineto{\pgfqpoint{1.352265in}{3.035558in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{1.355334in}{3.036525in}}%
\pgfpathlineto{\pgfqpoint{1.356017in}{3.037097in}}%
\pgfpathlineto{\pgfqpoint{1.356790in}{3.036570in}}%
\pgfpathlineto{\pgfqpoint{1.361455in}{3.036898in}}%
\pgfpathlineto{\pgfqpoint{1.363457in}{3.036490in}}%
\pgfpathlineto{\pgfqpoint{1.370936in}{3.035404in}}%
\pgfpathlineto{\pgfqpoint{1.375777in}{3.034032in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{3.033193in}}%
\pgfpathlineto{\pgfqpoint{1.376798in}{3.033715in}}%
\pgfpathlineto{\pgfqpoint{1.378384in}{3.032808in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{3.033596in}}%
\pgfpathlineto{\pgfqpoint{1.379678in}{3.033054in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{3.031760in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{3.032641in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{3.032072in}}%
\pgfpathlineto{\pgfqpoint{1.382703in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{3.032880in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{3.031356in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{3.033348in}}%
\pgfpathlineto{\pgfqpoint{1.385187in}{3.033255in}}%
\pgfpathlineto{\pgfqpoint{1.385930in}{3.033555in}}%
\pgfpathlineto{\pgfqpoint{1.389277in}{3.032765in}}%
\pgfpathlineto{\pgfqpoint{1.390616in}{3.034278in}}%
\pgfpathlineto{\pgfqpoint{1.391264in}{3.033202in}}%
\pgfpathlineto{\pgfqpoint{1.393300in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{1.394125in}{3.034696in}}%
\pgfpathlineto{\pgfqpoint{1.395880in}{3.036078in}}%
\pgfpathlineto{\pgfqpoint{1.398373in}{3.037491in}}%
\pgfpathlineto{\pgfqpoint{1.399797in}{3.039274in}}%
\pgfpathlineto{\pgfqpoint{1.400799in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{1.403764in}{3.043224in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{3.044552in}}%
\pgfpathlineto{\pgfqpoint{1.406040in}{3.045941in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{3.048278in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{3.050292in}}%
\pgfpathlineto{\pgfqpoint{1.409844in}{3.050729in}}%
\pgfpathlineto{\pgfqpoint{1.411438in}{3.052817in}}%
\pgfpathlineto{\pgfqpoint{1.412287in}{3.053315in}}%
\pgfpathlineto{\pgfqpoint{1.412510in}{3.054546in}}%
\pgfpathlineto{\pgfqpoint{1.413806in}{3.055682in}}%
\pgfpathlineto{\pgfqpoint{1.415617in}{3.059153in}}%
\pgfpathlineto{\pgfqpoint{1.417300in}{3.060651in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{3.062104in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{3.063749in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{3.064333in}}%
\pgfpathlineto{\pgfqpoint{1.421539in}{3.067713in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{3.067156in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{3.069031in}}%
\pgfpathlineto{\pgfqpoint{1.425380in}{3.072929in}}%
\pgfpathlineto{\pgfqpoint{1.426952in}{3.074258in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{3.077160in}}%
\pgfpathlineto{\pgfqpoint{1.430453in}{3.079186in}}%
\pgfpathlineto{\pgfqpoint{1.431901in}{3.083471in}}%
\pgfpathlineto{\pgfqpoint{1.432508in}{3.082599in}}%
\pgfpathlineto{\pgfqpoint{1.433450in}{3.083987in}}%
\pgfpathlineto{\pgfqpoint{1.433932in}{3.086468in}}%
\pgfpathlineto{\pgfqpoint{1.434578in}{3.085694in}}%
\pgfpathlineto{\pgfqpoint{1.440742in}{3.094821in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{1.445133in}{3.102870in}}%
\pgfpathlineto{\pgfqpoint{1.446191in}{3.100509in}}%
\pgfpathlineto{\pgfqpoint{1.448012in}{3.109681in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{3.110295in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{3.119355in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{3.131068in}}%
\pgfpathlineto{\pgfqpoint{1.459359in}{3.137701in}}%
\pgfpathlineto{\pgfqpoint{1.460988in}{3.146671in}}%
\pgfpathlineto{\pgfqpoint{1.462514in}{3.150335in}}%
\pgfpathlineto{\pgfqpoint{1.463382in}{3.157059in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{3.154211in}}%
\pgfpathlineto{\pgfqpoint{1.465437in}{3.159722in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{3.165507in}}%
\pgfpathlineto{\pgfqpoint{1.469186in}{3.167807in}}%
\pgfpathlineto{\pgfqpoint{1.470128in}{3.175603in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{1.472902in}{3.184342in}}%
\pgfpathlineto{\pgfqpoint{1.474363in}{3.187416in}}%
\pgfpathlineto{\pgfqpoint{1.475192in}{3.191785in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{3.194147in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{3.228666in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{3.232723in}}%
\pgfpathlineto{\pgfqpoint{1.492697in}{3.241736in}}%
\pgfpathlineto{\pgfqpoint{1.500986in}{3.260860in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{3.261402in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{3.264348in}}%
\pgfpathlineto{\pgfqpoint{1.505557in}{3.265782in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{3.269555in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{3.272091in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{3.272745in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{3.275917in}}%
\pgfpathlineto{\pgfqpoint{1.515808in}{3.280086in}}%
\pgfpathlineto{\pgfqpoint{1.516375in}{3.280536in}}%
\pgfpathlineto{\pgfqpoint{1.517385in}{3.282002in}}%
\pgfpathlineto{\pgfqpoint{1.520802in}{3.284370in}}%
\pgfpathlineto{\pgfqpoint{1.522754in}{3.284910in}}%
\pgfpathlineto{\pgfqpoint{1.523851in}{3.285777in}}%
\pgfpathlineto{\pgfqpoint{1.525697in}{3.286820in}}%
\pgfpathlineto{\pgfqpoint{1.527715in}{3.288095in}}%
\pgfpathlineto{\pgfqpoint{1.529176in}{3.289240in}}%
\pgfpathlineto{\pgfqpoint{1.530004in}{3.290364in}}%
\pgfpathlineto{\pgfqpoint{1.531649in}{3.289665in}}%
\pgfpathlineto{\pgfqpoint{1.533232in}{3.289609in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{3.293368in}}%
\pgfpathlineto{\pgfqpoint{1.539467in}{3.293053in}}%
\pgfpathlineto{\pgfqpoint{1.540721in}{3.293739in}}%
\pgfpathlineto{\pgfqpoint{1.541210in}{3.293627in}}%
\pgfpathlineto{\pgfqpoint{1.541755in}{3.294824in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{3.295598in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{3.296979in}}%
\pgfpathlineto{\pgfqpoint{1.549655in}{3.302840in}}%
\pgfpathlineto{\pgfqpoint{1.551363in}{3.306902in}}%
\pgfpathlineto{\pgfqpoint{1.552492in}{3.307575in}}%
\pgfpathlineto{\pgfqpoint{1.553362in}{3.309541in}}%
\pgfpathlineto{\pgfqpoint{1.556202in}{3.310283in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{3.317779in}}%
\pgfpathlineto{\pgfqpoint{1.560180in}{3.322775in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{3.325203in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{1.562161in}{3.329562in}}%
\pgfpathlineto{\pgfqpoint{1.563397in}{3.331953in}}%
\pgfpathlineto{\pgfqpoint{1.564785in}{3.335235in}}%
\pgfpathlineto{\pgfqpoint{1.566207in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{1.567334in}{3.341772in}}%
\pgfpathlineto{\pgfqpoint{1.568745in}{3.344621in}}%
\pgfpathlineto{\pgfqpoint{1.572301in}{3.353443in}}%
\pgfpathlineto{\pgfqpoint{1.574008in}{3.356868in}}%
\pgfpathlineto{\pgfqpoint{1.576325in}{3.362638in}}%
\pgfpathlineto{\pgfqpoint{1.578186in}{3.365376in}}%
\pgfpathlineto{\pgfqpoint{1.579039in}{3.365564in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{3.372252in}}%
\pgfpathlineto{\pgfqpoint{1.583454in}{3.377709in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{3.378972in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{3.381746in}}%
\pgfpathlineto{\pgfqpoint{1.586501in}{3.384256in}}%
\pgfpathlineto{\pgfqpoint{1.588734in}{3.389148in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{3.395479in}}%
\pgfpathlineto{\pgfqpoint{1.593677in}{3.398437in}}%
\pgfpathlineto{\pgfqpoint{1.594586in}{3.399270in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{3.406769in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{3.413347in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{3.415277in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{3.417448in}}%
\pgfpathlineto{\pgfqpoint{1.608031in}{3.420120in}}%
\pgfpathlineto{\pgfqpoint{1.608800in}{3.420149in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{3.423816in}}%
\pgfpathlineto{\pgfqpoint{1.613853in}{3.424216in}}%
\pgfpathlineto{\pgfqpoint{1.614989in}{3.425797in}}%
\pgfpathlineto{\pgfqpoint{1.616130in}{3.426428in}}%
\pgfpathlineto{\pgfqpoint{1.618987in}{3.429761in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{3.432237in}}%
\pgfpathlineto{\pgfqpoint{1.623061in}{3.432173in}}%
\pgfpathlineto{\pgfqpoint{1.624067in}{3.433571in}}%
\pgfpathlineto{\pgfqpoint{1.632294in}{3.440239in}}%
\pgfpathlineto{\pgfqpoint{1.634774in}{3.440654in}}%
\pgfpathlineto{\pgfqpoint{1.636722in}{3.442716in}}%
\pgfpathlineto{\pgfqpoint{1.637158in}{3.443808in}}%
\pgfpathlineto{\pgfqpoint{1.639216in}{3.444379in}}%
\pgfpathlineto{\pgfqpoint{1.639587in}{3.444950in}}%
\pgfpathlineto{\pgfqpoint{1.641796in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{1.642812in}{3.445100in}}%
\pgfpathlineto{\pgfqpoint{1.644427in}{3.447070in}}%
\pgfpathlineto{\pgfqpoint{1.645960in}{3.446879in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{3.448250in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{3.447609in}}%
\pgfpathlineto{\pgfqpoint{1.648278in}{3.448507in}}%
\pgfpathlineto{\pgfqpoint{1.653143in}{3.453189in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{3.463885in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{3.469948in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{3.471974in}}%
\pgfpathlineto{\pgfqpoint{1.666689in}{3.474549in}}%
\pgfpathlineto{\pgfqpoint{1.668335in}{3.476031in}}%
\pgfpathlineto{\pgfqpoint{1.670759in}{3.483186in}}%
\pgfpathlineto{\pgfqpoint{1.672358in}{3.485473in}}%
\pgfpathlineto{\pgfqpoint{1.678916in}{3.500666in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{3.506223in}}%
\pgfpathlineto{\pgfqpoint{1.683653in}{3.511920in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{3.512887in}}%
\pgfpathlineto{\pgfqpoint{1.686733in}{3.518836in}}%
\pgfpathlineto{\pgfqpoint{1.688420in}{3.521178in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{3.522838in}}%
\pgfpathlineto{\pgfqpoint{1.689816in}{3.524055in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{3.527068in}}%
\pgfpathlineto{\pgfqpoint{1.694195in}{3.532236in}}%
\pgfpathlineto{\pgfqpoint{1.695156in}{3.535778in}}%
\pgfpathlineto{\pgfqpoint{1.697428in}{3.539197in}}%
\pgfpathlineto{\pgfqpoint{1.698217in}{3.540036in}}%
\pgfpathlineto{\pgfqpoint{1.700087in}{3.540825in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{3.543685in}}%
\pgfpathlineto{\pgfqpoint{1.702514in}{3.544696in}}%
\pgfpathlineto{\pgfqpoint{1.703608in}{3.546334in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{3.546706in}}%
\pgfpathlineto{\pgfqpoint{1.714014in}{3.560900in}}%
\pgfpathlineto{\pgfqpoint{1.715552in}{3.563608in}}%
\pgfpathlineto{\pgfqpoint{1.716742in}{3.566487in}}%
\pgfpathlineto{\pgfqpoint{1.717203in}{3.567363in}}%
\pgfpathlineto{\pgfqpoint{1.718396in}{3.568401in}}%
\pgfpathlineto{\pgfqpoint{1.719053in}{3.570529in}}%
\pgfpathlineto{\pgfqpoint{1.719664in}{3.570423in}}%
\pgfpathlineto{\pgfqpoint{1.720437in}{3.571188in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{3.573017in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{3.573905in}}%
\pgfpathlineto{\pgfqpoint{1.722898in}{3.575154in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{3.576642in}}%
\pgfpathlineto{\pgfqpoint{1.725804in}{3.579769in}}%
\pgfpathlineto{\pgfqpoint{1.727488in}{3.582003in}}%
\pgfpathlineto{\pgfqpoint{1.729554in}{3.583856in}}%
\pgfpathlineto{\pgfqpoint{1.735226in}{3.587247in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{3.586362in}}%
\pgfpathlineto{\pgfqpoint{1.739525in}{3.587372in}}%
\pgfpathlineto{\pgfqpoint{1.740839in}{3.588261in}}%
\pgfpathlineto{\pgfqpoint{1.742335in}{3.588003in}}%
\pgfpathlineto{\pgfqpoint{1.744053in}{3.588952in}}%
\pgfpathlineto{\pgfqpoint{1.745622in}{3.588102in}}%
\pgfpathlineto{\pgfqpoint{1.754007in}{3.587610in}}%
\pgfpathlineto{\pgfqpoint{1.756274in}{3.586553in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{3.585876in}}%
\pgfpathlineto{\pgfqpoint{1.760703in}{3.585662in}}%
\pgfpathlineto{\pgfqpoint{1.761556in}{3.584246in}}%
\pgfpathlineto{\pgfqpoint{1.762109in}{3.584513in}}%
\pgfpathlineto{\pgfqpoint{1.762505in}{3.583953in}}%
\pgfpathlineto{\pgfqpoint{1.763144in}{3.584436in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{3.583481in}}%
\pgfpathlineto{\pgfqpoint{1.765659in}{3.582936in}}%
\pgfpathlineto{\pgfqpoint{1.768507in}{3.582528in}}%
\pgfpathlineto{\pgfqpoint{1.770371in}{3.580776in}}%
\pgfpathlineto{\pgfqpoint{1.771551in}{3.580578in}}%
\pgfpathlineto{\pgfqpoint{1.772233in}{3.579814in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{3.579587in}}%
\pgfpathlineto{\pgfqpoint{1.777052in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{1.777473in}{3.578328in}}%
\pgfpathlineto{\pgfqpoint{1.788312in}{3.575603in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{3.575425in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{3.578089in}}%
\pgfpathlineto{\pgfqpoint{1.794291in}{3.577441in}}%
\pgfpathlineto{\pgfqpoint{1.795376in}{3.578543in}}%
\pgfpathlineto{\pgfqpoint{1.796585in}{3.578725in}}%
\pgfpathlineto{\pgfqpoint{1.801573in}{3.581905in}}%
\pgfpathlineto{\pgfqpoint{1.802818in}{3.585908in}}%
\pgfpathlineto{\pgfqpoint{1.803496in}{3.586987in}}%
\pgfpathlineto{\pgfqpoint{1.804960in}{3.587019in}}%
\pgfpathlineto{\pgfqpoint{1.805272in}{3.587579in}}%
\pgfpathlineto{\pgfqpoint{1.806769in}{3.587973in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{3.591436in}}%
\pgfpathlineto{\pgfqpoint{1.808963in}{3.590805in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{3.591330in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{3.591761in}}%
\pgfpathlineto{\pgfqpoint{1.812665in}{3.593855in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{3.594135in}}%
\pgfpathlineto{\pgfqpoint{1.816676in}{3.595166in}}%
\pgfpathlineto{\pgfqpoint{1.817868in}{3.595042in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{3.596763in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{3.596337in}}%
\pgfpathlineto{\pgfqpoint{1.821401in}{3.597147in}}%
\pgfpathlineto{\pgfqpoint{1.822408in}{3.597337in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{3.596166in}}%
\pgfpathlineto{\pgfqpoint{1.825759in}{3.596241in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{3.597783in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{3.597481in}}%
\pgfpathlineto{\pgfqpoint{1.827162in}{3.598204in}}%
\pgfpathlineto{\pgfqpoint{1.828010in}{3.597670in}}%
\pgfpathlineto{\pgfqpoint{1.828836in}{3.596290in}}%
\pgfpathlineto{\pgfqpoint{1.829390in}{3.597334in}}%
\pgfpathlineto{\pgfqpoint{1.830663in}{3.596130in}}%
\pgfpathlineto{\pgfqpoint{1.834599in}{3.594550in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{3.595199in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{3.594710in}}%
\pgfpathlineto{\pgfqpoint{1.836811in}{3.595073in}}%
\pgfpathlineto{\pgfqpoint{1.838214in}{3.594638in}}%
\pgfpathlineto{\pgfqpoint{1.838705in}{3.593990in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{3.593646in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{3.590266in}}%
\pgfpathlineto{\pgfqpoint{1.844908in}{3.589251in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{3.589969in}}%
\pgfpathlineto{\pgfqpoint{1.846929in}{3.589985in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{3.589578in}}%
\pgfpathlineto{\pgfqpoint{1.850485in}{3.589092in}}%
\pgfpathlineto{\pgfqpoint{1.853214in}{3.589448in}}%
\pgfpathlineto{\pgfqpoint{1.855588in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.589956in}}%
\pgfpathlineto{\pgfqpoint{1.858354in}{3.589648in}}%
\pgfpathlineto{\pgfqpoint{1.859805in}{3.590546in}}%
\pgfpathlineto{\pgfqpoint{1.860513in}{3.590215in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{3.590650in}}%
\pgfpathlineto{\pgfqpoint{1.863155in}{3.590382in}}%
\pgfpathlineto{\pgfqpoint{1.865530in}{3.591554in}}%
\pgfpathlineto{\pgfqpoint{1.867667in}{3.591398in}}%
\pgfpathlineto{\pgfqpoint{1.868889in}{3.589494in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{3.589102in}}%
\pgfpathlineto{\pgfqpoint{1.872418in}{3.586145in}}%
\pgfpathlineto{\pgfqpoint{1.873941in}{3.586009in}}%
\pgfpathlineto{\pgfqpoint{1.874458in}{3.583254in}}%
\pgfpathlineto{\pgfqpoint{1.875229in}{3.583020in}}%
\pgfpathlineto{\pgfqpoint{1.878273in}{3.580243in}}%
\pgfpathlineto{\pgfqpoint{1.878853in}{3.580471in}}%
\pgfpathlineto{\pgfqpoint{1.879275in}{3.579799in}}%
\pgfpathlineto{\pgfqpoint{1.879629in}{3.580417in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{3.579072in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{3.577945in}}%
\pgfpathlineto{\pgfqpoint{1.884064in}{3.578417in}}%
\pgfpathlineto{\pgfqpoint{1.885660in}{3.577892in}}%
\pgfpathlineto{\pgfqpoint{1.886178in}{3.579031in}}%
\pgfpathlineto{\pgfqpoint{1.886985in}{3.578985in}}%
\pgfpathlineto{\pgfqpoint{1.888509in}{3.579655in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{3.579565in}}%
\pgfpathlineto{\pgfqpoint{1.891033in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{3.579898in}}%
\pgfpathlineto{\pgfqpoint{1.898435in}{3.578463in}}%
\pgfpathlineto{\pgfqpoint{1.900221in}{3.577275in}}%
\pgfpathlineto{\pgfqpoint{1.901063in}{3.577240in}}%
\pgfpathlineto{\pgfqpoint{1.901820in}{3.575166in}}%
\pgfpathlineto{\pgfqpoint{1.903214in}{3.576473in}}%
\pgfpathlineto{\pgfqpoint{1.905097in}{3.575667in}}%
\pgfpathlineto{\pgfqpoint{1.905491in}{3.575259in}}%
\pgfpathlineto{\pgfqpoint{1.906440in}{3.575825in}}%
\pgfpathlineto{\pgfqpoint{1.906824in}{3.574920in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{3.573708in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{3.574208in}}%
\pgfpathlineto{\pgfqpoint{1.912850in}{3.571617in}}%
\pgfpathlineto{\pgfqpoint{1.913268in}{3.571477in}}%
\pgfpathlineto{\pgfqpoint{1.914507in}{3.572330in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{3.571640in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{3.572270in}}%
\pgfpathlineto{\pgfqpoint{1.917942in}{3.570546in}}%
\pgfpathlineto{\pgfqpoint{1.919301in}{3.570642in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{3.570052in}}%
\pgfpathlineto{\pgfqpoint{1.920626in}{3.569745in}}%
\pgfpathlineto{\pgfqpoint{1.923218in}{3.569477in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{3.568118in}}%
\pgfpathlineto{\pgfqpoint{1.925155in}{3.567082in}}%
\pgfpathlineto{\pgfqpoint{1.925828in}{3.568066in}}%
\pgfpathlineto{\pgfqpoint{1.927905in}{3.565826in}}%
\pgfpathlineto{\pgfqpoint{1.930532in}{3.565226in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{3.558601in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{3.555973in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{3.556556in}}%
\pgfpathlineto{\pgfqpoint{1.935900in}{3.553154in}}%
\pgfpathlineto{\pgfqpoint{1.936320in}{3.554035in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{3.551633in}}%
\pgfpathlineto{\pgfqpoint{1.939706in}{3.550246in}}%
\pgfpathlineto{\pgfqpoint{1.940552in}{3.550262in}}%
\pgfpathlineto{\pgfqpoint{1.941276in}{3.548789in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{3.549709in}}%
\pgfpathlineto{\pgfqpoint{1.944339in}{3.546366in}}%
\pgfpathlineto{\pgfqpoint{1.946131in}{3.546086in}}%
\pgfpathlineto{\pgfqpoint{1.948730in}{3.543620in}}%
\pgfpathlineto{\pgfqpoint{1.950293in}{3.539725in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{3.539191in}}%
\pgfpathlineto{\pgfqpoint{1.951718in}{3.540133in}}%
\pgfpathlineto{\pgfqpoint{1.953780in}{3.538682in}}%
\pgfpathlineto{\pgfqpoint{1.954975in}{3.536774in}}%
\pgfpathlineto{\pgfqpoint{1.955696in}{3.537562in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{3.536814in}}%
\pgfpathlineto{\pgfqpoint{1.959426in}{3.536205in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{3.536589in}}%
\pgfpathlineto{\pgfqpoint{1.961427in}{3.536360in}}%
\pgfpathlineto{\pgfqpoint{1.961964in}{3.538236in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{3.537331in}}%
\pgfpathlineto{\pgfqpoint{1.964425in}{3.538791in}}%
\pgfpathlineto{\pgfqpoint{1.965048in}{3.537274in}}%
\pgfpathlineto{\pgfqpoint{1.965651in}{3.537987in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{3.540987in}}%
\pgfpathlineto{\pgfqpoint{1.967931in}{3.539189in}}%
\pgfpathlineto{\pgfqpoint{1.968603in}{3.539122in}}%
\pgfpathlineto{\pgfqpoint{1.968929in}{3.541040in}}%
\pgfpathlineto{\pgfqpoint{1.969747in}{3.539813in}}%
\pgfpathlineto{\pgfqpoint{1.971070in}{3.539709in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{3.539514in}}%
\pgfpathlineto{\pgfqpoint{1.972362in}{3.540439in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{3.539737in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{1.984894in}{3.536123in}}%
\pgfpathlineto{\pgfqpoint{1.986478in}{3.535235in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{3.533393in}}%
\pgfpathlineto{\pgfqpoint{1.989347in}{3.534445in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{3.532302in}}%
\pgfpathlineto{\pgfqpoint{1.991224in}{3.532145in}}%
\pgfpathlineto{\pgfqpoint{1.992508in}{3.531219in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{3.530810in}}%
\pgfpathlineto{\pgfqpoint{1.993728in}{3.529794in}}%
\pgfpathlineto{\pgfqpoint{2.000528in}{3.527002in}}%
\pgfpathlineto{\pgfqpoint{2.001747in}{3.526922in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{3.525624in}}%
\pgfpathlineto{\pgfqpoint{2.003493in}{3.524767in}}%
\pgfpathlineto{\pgfqpoint{2.005959in}{3.522163in}}%
\pgfpathlineto{\pgfqpoint{2.007835in}{3.522670in}}%
\pgfpathlineto{\pgfqpoint{2.008481in}{3.516129in}}%
\pgfpathlineto{\pgfqpoint{2.009389in}{3.515157in}}%
\pgfpathlineto{\pgfqpoint{2.011305in}{3.511351in}}%
\pgfpathlineto{\pgfqpoint{2.012008in}{3.507309in}}%
\pgfpathlineto{\pgfqpoint{2.013032in}{3.505762in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{3.452961in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{3.449726in}}%
\pgfpathlineto{\pgfqpoint{2.031365in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{2.032391in}{3.439285in}}%
\pgfpathlineto{\pgfqpoint{2.034102in}{3.436535in}}%
\pgfpathlineto{\pgfqpoint{2.034431in}{3.427735in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{3.425228in}}%
\pgfpathlineto{\pgfqpoint{2.038207in}{3.409869in}}%
\pgfpathlineto{\pgfqpoint{2.043509in}{3.384721in}}%
\pgfpathlineto{\pgfqpoint{2.045424in}{3.375691in}}%
\pgfpathlineto{\pgfqpoint{2.046888in}{3.368920in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{3.366059in}}%
\pgfpathlineto{\pgfqpoint{2.051904in}{3.344454in}}%
\pgfpathlineto{\pgfqpoint{2.052420in}{3.341831in}}%
\pgfpathlineto{\pgfqpoint{2.053568in}{3.339405in}}%
\pgfpathlineto{\pgfqpoint{2.053781in}{3.335704in}}%
\pgfpathlineto{\pgfqpoint{2.057566in}{3.324930in}}%
\pgfpathlineto{\pgfqpoint{2.058945in}{3.319209in}}%
\pgfpathlineto{\pgfqpoint{2.061550in}{3.314444in}}%
\pgfpathlineto{\pgfqpoint{2.064233in}{3.310845in}}%
\pgfpathlineto{\pgfqpoint{2.066870in}{3.298992in}}%
\pgfpathlineto{\pgfqpoint{2.069266in}{3.296550in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{3.293796in}}%
\pgfpathlineto{\pgfqpoint{2.073129in}{3.291121in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{3.285273in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{3.284381in}}%
\pgfpathlineto{\pgfqpoint{2.079778in}{3.276853in}}%
\pgfpathlineto{\pgfqpoint{2.080260in}{3.270270in}}%
\pgfpathlineto{\pgfqpoint{2.081810in}{3.265174in}}%
\pgfpathlineto{\pgfqpoint{2.082651in}{3.264105in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{3.257956in}}%
\pgfpathlineto{\pgfqpoint{2.084650in}{3.258652in}}%
\pgfpathlineto{\pgfqpoint{2.085544in}{3.251107in}}%
\pgfpathlineto{\pgfqpoint{2.086465in}{3.250401in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{3.245647in}}%
\pgfpathlineto{\pgfqpoint{2.089602in}{3.242321in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{3.237161in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{3.224741in}}%
\pgfpathlineto{\pgfqpoint{2.096298in}{3.216284in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{3.216279in}}%
\pgfpathlineto{\pgfqpoint{2.097072in}{3.214088in}}%
\pgfpathlineto{\pgfqpoint{2.100781in}{3.205645in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{3.203587in}}%
\pgfpathlineto{\pgfqpoint{2.106349in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{2.108216in}{3.191221in}}%
\pgfpathlineto{\pgfqpoint{2.110100in}{3.187814in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{3.187587in}}%
\pgfpathlineto{\pgfqpoint{2.112440in}{3.183492in}}%
\pgfpathlineto{\pgfqpoint{2.113173in}{3.183236in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{3.181400in}}%
\pgfpathlineto{\pgfqpoint{2.115224in}{3.179129in}}%
\pgfpathlineto{\pgfqpoint{2.116240in}{3.175045in}}%
\pgfpathlineto{\pgfqpoint{2.117146in}{3.176395in}}%
\pgfpathlineto{\pgfqpoint{2.118108in}{3.176236in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{3.173751in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{3.173663in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{3.172607in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{3.172667in}}%
\pgfpathlineto{\pgfqpoint{2.123803in}{3.168784in}}%
\pgfpathlineto{\pgfqpoint{2.125827in}{3.170287in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{3.170542in}}%
\pgfpathlineto{\pgfqpoint{2.127241in}{3.169807in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{3.168756in}}%
\pgfpathlineto{\pgfqpoint{2.128677in}{3.168092in}}%
\pgfpathlineto{\pgfqpoint{2.129433in}{3.168803in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{3.167082in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{3.165541in}}%
\pgfpathlineto{\pgfqpoint{2.140265in}{3.164839in}}%
\pgfpathlineto{\pgfqpoint{2.141433in}{3.165030in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{3.165159in}}%
\pgfpathlineto{\pgfqpoint{2.144056in}{3.167800in}}%
\pgfpathlineto{\pgfqpoint{2.144770in}{3.166958in}}%
\pgfpathlineto{\pgfqpoint{2.145724in}{3.167112in}}%
\pgfpathlineto{\pgfqpoint{2.147565in}{3.164927in}}%
\pgfpathlineto{\pgfqpoint{2.148260in}{3.164395in}}%
\pgfpathlineto{\pgfqpoint{2.149162in}{3.166527in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{3.165611in}}%
\pgfpathlineto{\pgfqpoint{2.150711in}{3.165981in}}%
\pgfpathlineto{\pgfqpoint{2.152627in}{3.164572in}}%
\pgfpathlineto{\pgfqpoint{2.153128in}{3.165992in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{3.164935in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{3.165988in}}%
\pgfpathlineto{\pgfqpoint{2.157009in}{3.163463in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{3.164336in}}%
\pgfpathlineto{\pgfqpoint{2.158853in}{3.161885in}}%
\pgfpathlineto{\pgfqpoint{2.159328in}{3.162925in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{3.163295in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{3.162837in}}%
\pgfpathlineto{\pgfqpoint{2.161133in}{3.163249in}}%
\pgfpathlineto{\pgfqpoint{2.161805in}{3.162549in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{3.163425in}}%
\pgfpathlineto{\pgfqpoint{2.164004in}{3.162832in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{3.166007in}}%
\pgfpathlineto{\pgfqpoint{2.165081in}{3.162577in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{3.163116in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{3.162371in}}%
\pgfpathlineto{\pgfqpoint{2.168650in}{3.162649in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{2.169897in}{3.162917in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{3.162778in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{3.163735in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.160181in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{3.162259in}}%
\pgfpathlineto{\pgfqpoint{2.176225in}{3.160440in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{3.163340in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{3.162409in}}%
\pgfpathlineto{\pgfqpoint{2.179799in}{3.162657in}}%
\pgfpathlineto{\pgfqpoint{2.180447in}{3.161401in}}%
\pgfpathlineto{\pgfqpoint{2.181267in}{3.161421in}}%
\pgfpathlineto{\pgfqpoint{2.183586in}{3.161414in}}%
\pgfpathlineto{\pgfqpoint{2.184438in}{3.162485in}}%
\pgfpathlineto{\pgfqpoint{2.185192in}{3.161561in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{3.162676in}}%
\pgfpathlineto{\pgfqpoint{2.187031in}{3.162923in}}%
\pgfpathlineto{\pgfqpoint{2.187800in}{3.162773in}}%
\pgfpathlineto{\pgfqpoint{2.188512in}{3.161998in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{3.163346in}}%
\pgfpathlineto{\pgfqpoint{2.189982in}{3.162384in}}%
\pgfpathlineto{\pgfqpoint{2.191493in}{3.162706in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{3.161969in}}%
\pgfpathlineto{\pgfqpoint{2.195929in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{2.196798in}{3.162074in}}%
\pgfpathlineto{\pgfqpoint{2.204303in}{3.160598in}}%
\pgfpathlineto{\pgfqpoint{2.205593in}{3.160841in}}%
\pgfpathlineto{\pgfqpoint{2.207233in}{3.160665in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{3.162689in}}%
\pgfpathlineto{\pgfqpoint{2.210104in}{3.160120in}}%
\pgfpathlineto{\pgfqpoint{2.213502in}{3.160319in}}%
\pgfpathlineto{\pgfqpoint{2.220646in}{3.157454in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{3.157730in}}%
\pgfpathlineto{\pgfqpoint{2.222941in}{3.156268in}}%
\pgfpathlineto{\pgfqpoint{2.223316in}{3.156643in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{3.155569in}}%
\pgfpathlineto{\pgfqpoint{2.225922in}{3.154014in}}%
\pgfpathlineto{\pgfqpoint{2.226658in}{3.154850in}}%
\pgfpathlineto{\pgfqpoint{2.227368in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{2.232445in}{3.153976in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{3.153002in}}%
\pgfpathlineto{\pgfqpoint{2.233959in}{3.153605in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{3.152412in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{3.152260in}}%
\pgfpathlineto{\pgfqpoint{2.237729in}{3.152626in}}%
\pgfpathlineto{\pgfqpoint{2.246527in}{3.149543in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{3.150126in}}%
\pgfpathlineto{\pgfqpoint{2.247539in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{2.249383in}{3.148338in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{3.149582in}}%
\pgfpathlineto{\pgfqpoint{2.255471in}{3.148224in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{3.148596in}}%
\pgfpathlineto{\pgfqpoint{2.257333in}{3.146454in}}%
\pgfpathlineto{\pgfqpoint{2.259274in}{3.146846in}}%
\pgfpathlineto{\pgfqpoint{2.260234in}{3.147369in}}%
\pgfpathlineto{\pgfqpoint{2.261233in}{3.146873in}}%
\pgfpathlineto{\pgfqpoint{2.261511in}{3.148185in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{2.264100in}{3.149144in}}%
\pgfpathlineto{\pgfqpoint{2.264700in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{2.266184in}{3.148568in}}%
\pgfpathlineto{\pgfqpoint{2.267003in}{3.150112in}}%
\pgfpathlineto{\pgfqpoint{2.267351in}{3.148236in}}%
\pgfpathlineto{\pgfqpoint{2.269354in}{3.150770in}}%
\pgfpathlineto{\pgfqpoint{2.270315in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{3.151634in}}%
\pgfpathlineto{\pgfqpoint{2.271993in}{3.153420in}}%
\pgfpathlineto{\pgfqpoint{2.272837in}{3.151632in}}%
\pgfpathlineto{\pgfqpoint{2.273936in}{3.152684in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{3.154270in}}%
\pgfpathlineto{\pgfqpoint{2.275841in}{3.153689in}}%
\pgfpathlineto{\pgfqpoint{2.279666in}{3.156404in}}%
\pgfpathlineto{\pgfqpoint{2.281116in}{3.158157in}}%
\pgfpathlineto{\pgfqpoint{2.282219in}{3.160417in}}%
\pgfpathlineto{\pgfqpoint{2.282828in}{3.159883in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{3.162206in}}%
\pgfpathlineto{\pgfqpoint{2.285944in}{3.162247in}}%
\pgfpathlineto{\pgfqpoint{2.286639in}{3.163030in}}%
\pgfpathlineto{\pgfqpoint{2.287024in}{3.162594in}}%
\pgfpathlineto{\pgfqpoint{2.288277in}{3.163891in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.165592in}}%
\pgfpathlineto{\pgfqpoint{2.293424in}{3.168527in}}%
\pgfpathlineto{\pgfqpoint{2.294555in}{3.170447in}}%
\pgfpathlineto{\pgfqpoint{2.295573in}{3.170401in}}%
\pgfpathlineto{\pgfqpoint{2.295940in}{3.171641in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{3.172420in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{3.174468in}}%
\pgfpathlineto{\pgfqpoint{2.300034in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{2.302197in}{3.175952in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{3.177557in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{3.182205in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{3.181674in}}%
\pgfpathlineto{\pgfqpoint{2.310243in}{3.186079in}}%
\pgfpathlineto{\pgfqpoint{2.310567in}{3.186194in}}%
\pgfpathlineto{\pgfqpoint{2.311246in}{3.187838in}}%
\pgfpathlineto{\pgfqpoint{2.312574in}{3.188302in}}%
\pgfpathlineto{\pgfqpoint{2.314766in}{3.191278in}}%
\pgfpathlineto{\pgfqpoint{2.315286in}{3.191175in}}%
\pgfpathlineto{\pgfqpoint{2.315998in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{2.316685in}{3.194131in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{3.193155in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{3.195294in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{3.195795in}}%
\pgfpathlineto{\pgfqpoint{2.322284in}{3.196322in}}%
\pgfpathlineto{\pgfqpoint{2.323029in}{3.195790in}}%
\pgfpathlineto{\pgfqpoint{2.323926in}{3.197135in}}%
\pgfpathlineto{\pgfqpoint{2.325164in}{3.197980in}}%
\pgfpathlineto{\pgfqpoint{2.326359in}{3.197879in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{3.199842in}}%
\pgfpathlineto{\pgfqpoint{2.328428in}{3.199109in}}%
\pgfpathlineto{\pgfqpoint{2.329129in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{2.330176in}{3.200939in}}%
\pgfpathlineto{\pgfqpoint{2.330951in}{3.201050in}}%
\pgfpathlineto{\pgfqpoint{2.331663in}{3.201994in}}%
\pgfpathlineto{\pgfqpoint{2.332326in}{3.201450in}}%
\pgfpathlineto{\pgfqpoint{2.332762in}{3.202032in}}%
\pgfpathlineto{\pgfqpoint{2.333561in}{3.200779in}}%
\pgfpathlineto{\pgfqpoint{2.333864in}{3.201073in}}%
\pgfpathlineto{\pgfqpoint{2.334963in}{3.201433in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{3.202135in}}%
\pgfpathlineto{\pgfqpoint{2.339278in}{3.203615in}}%
\pgfpathlineto{\pgfqpoint{2.339764in}{3.202750in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{3.203094in}}%
\pgfpathlineto{\pgfqpoint{2.342916in}{3.201266in}}%
\pgfpathlineto{\pgfqpoint{2.344300in}{3.202003in}}%
\pgfpathlineto{\pgfqpoint{2.345198in}{3.201428in}}%
\pgfpathlineto{\pgfqpoint{2.345899in}{3.203171in}}%
\pgfpathlineto{\pgfqpoint{2.347066in}{3.201581in}}%
\pgfpathlineto{\pgfqpoint{2.347907in}{3.201657in}}%
\pgfpathlineto{\pgfqpoint{2.348160in}{3.200763in}}%
\pgfpathlineto{\pgfqpoint{2.348964in}{3.200708in}}%
\pgfpathlineto{\pgfqpoint{2.350013in}{3.201962in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{2.352965in}{3.201797in}}%
\pgfpathlineto{\pgfqpoint{2.354706in}{3.204026in}}%
\pgfpathlineto{\pgfqpoint{2.355866in}{3.202009in}}%
\pgfpathlineto{\pgfqpoint{2.357039in}{3.202099in}}%
\pgfpathlineto{\pgfqpoint{2.357688in}{3.204079in}}%
\pgfpathlineto{\pgfqpoint{2.358198in}{3.202066in}}%
\pgfpathlineto{\pgfqpoint{2.358610in}{3.202426in}}%
\pgfpathlineto{\pgfqpoint{2.359231in}{3.202182in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{3.200833in}}%
\pgfpathlineto{\pgfqpoint{2.361369in}{3.201666in}}%
\pgfpathlineto{\pgfqpoint{2.361692in}{3.200221in}}%
\pgfpathlineto{\pgfqpoint{2.362340in}{3.201454in}}%
\pgfpathlineto{\pgfqpoint{2.363762in}{3.201308in}}%
\pgfpathlineto{\pgfqpoint{2.365191in}{3.203582in}}%
\pgfpathlineto{\pgfqpoint{2.365898in}{3.202211in}}%
\pgfpathlineto{\pgfqpoint{2.366869in}{3.203430in}}%
\pgfpathlineto{\pgfqpoint{2.368487in}{3.202596in}}%
\pgfpathlineto{\pgfqpoint{2.369748in}{3.204073in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{3.203141in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{3.205587in}}%
\pgfpathlineto{\pgfqpoint{2.376760in}{3.205382in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{3.205921in}}%
\pgfpathlineto{\pgfqpoint{2.379971in}{3.208046in}}%
\pgfpathlineto{\pgfqpoint{2.380873in}{3.207857in}}%
\pgfpathlineto{\pgfqpoint{2.383193in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{2.384282in}{3.209676in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{3.210508in}}%
\pgfpathlineto{\pgfqpoint{2.388561in}{3.213042in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{3.211540in}}%
\pgfpathlineto{\pgfqpoint{2.389981in}{3.212187in}}%
\pgfpathlineto{\pgfqpoint{2.390827in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{2.391282in}{3.214021in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{3.211737in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.213405in}}%
\pgfpathlineto{\pgfqpoint{2.394501in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{2.395640in}{3.213233in}}%
\pgfpathlineto{\pgfqpoint{2.396506in}{3.213399in}}%
\pgfpathlineto{\pgfqpoint{2.397022in}{3.211015in}}%
\pgfpathlineto{\pgfqpoint{2.397831in}{3.213790in}}%
\pgfpathlineto{\pgfqpoint{2.398063in}{3.212357in}}%
\pgfpathlineto{\pgfqpoint{2.400197in}{3.215613in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{3.215211in}}%
\pgfpathlineto{\pgfqpoint{2.402166in}{3.216939in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{3.216979in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{3.218088in}}%
\pgfpathlineto{\pgfqpoint{2.408673in}{3.221227in}}%
\pgfpathlineto{\pgfqpoint{2.409902in}{3.220735in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{3.221177in}}%
\pgfpathlineto{\pgfqpoint{2.415653in}{3.222867in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{3.222592in}}%
\pgfpathlineto{\pgfqpoint{2.417065in}{3.224133in}}%
\pgfpathlineto{\pgfqpoint{2.418275in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{3.223553in}}%
\pgfpathlineto{\pgfqpoint{2.422449in}{3.222853in}}%
\pgfpathlineto{\pgfqpoint{2.424287in}{3.223747in}}%
\pgfpathlineto{\pgfqpoint{2.425916in}{3.223850in}}%
\pgfpathlineto{\pgfqpoint{2.427795in}{3.222292in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{3.222444in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{3.222317in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.219678in}}%
\pgfpathlineto{\pgfqpoint{2.437972in}{3.219930in}}%
\pgfpathlineto{\pgfqpoint{2.446529in}{3.213728in}}%
\pgfpathlineto{\pgfqpoint{2.447321in}{3.215090in}}%
\pgfpathlineto{\pgfqpoint{2.448037in}{3.215092in}}%
\pgfpathlineto{\pgfqpoint{2.449652in}{3.214225in}}%
\pgfpathlineto{\pgfqpoint{2.451725in}{3.214134in}}%
\pgfpathlineto{\pgfqpoint{2.452486in}{3.213146in}}%
\pgfpathlineto{\pgfqpoint{2.455333in}{3.212848in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{3.212382in}}%
\pgfpathlineto{\pgfqpoint{2.457014in}{3.212541in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{3.212721in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{3.212701in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{3.211327in}}%
\pgfpathlineto{\pgfqpoint{2.462897in}{3.211357in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{3.209470in}}%
\pgfpathlineto{\pgfqpoint{2.465817in}{3.210136in}}%
\pgfpathlineto{\pgfqpoint{2.468146in}{3.208723in}}%
\pgfpathlineto{\pgfqpoint{2.468613in}{3.209014in}}%
\pgfpathlineto{\pgfqpoint{2.473820in}{3.206336in}}%
\pgfpathlineto{\pgfqpoint{2.481536in}{3.204196in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{3.205015in}}%
\pgfpathlineto{\pgfqpoint{2.484793in}{3.204583in}}%
\pgfpathlineto{\pgfqpoint{2.487748in}{3.205222in}}%
\pgfpathlineto{\pgfqpoint{2.488553in}{3.206122in}}%
\pgfpathlineto{\pgfqpoint{2.490148in}{3.207282in}}%
\pgfpathlineto{\pgfqpoint{2.496429in}{3.211401in}}%
\pgfpathlineto{\pgfqpoint{2.497503in}{3.211884in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{3.211334in}}%
\pgfpathlineto{\pgfqpoint{2.501430in}{3.212767in}}%
\pgfpathlineto{\pgfqpoint{2.504298in}{3.214120in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{3.216318in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{3.220289in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{3.220235in}}%
\pgfpathlineto{\pgfqpoint{2.518032in}{3.229815in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{3.229613in}}%
\pgfpathlineto{\pgfqpoint{2.519742in}{3.232457in}}%
\pgfpathlineto{\pgfqpoint{2.520500in}{3.233372in}}%
\pgfpathlineto{\pgfqpoint{2.522009in}{3.233665in}}%
\pgfpathlineto{\pgfqpoint{2.522961in}{3.234530in}}%
\pgfpathlineto{\pgfqpoint{2.528515in}{3.237407in}}%
\pgfpathlineto{\pgfqpoint{2.529427in}{3.238807in}}%
\pgfpathlineto{\pgfqpoint{2.530456in}{3.239485in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{3.238925in}}%
\pgfpathlineto{\pgfqpoint{2.531995in}{3.239749in}}%
\pgfpathlineto{\pgfqpoint{2.534680in}{3.240804in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{3.241804in}}%
\pgfpathlineto{\pgfqpoint{2.535963in}{3.242076in}}%
\pgfpathlineto{\pgfqpoint{2.537037in}{3.241879in}}%
\pgfpathlineto{\pgfqpoint{2.537868in}{3.242671in}}%
\pgfpathlineto{\pgfqpoint{2.539198in}{3.242630in}}%
\pgfpathlineto{\pgfqpoint{2.544503in}{3.241183in}}%
\pgfpathlineto{\pgfqpoint{2.545628in}{3.240584in}}%
\pgfpathlineto{\pgfqpoint{2.549357in}{3.238796in}}%
\pgfpathlineto{\pgfqpoint{2.550714in}{3.238442in}}%
\pgfpathlineto{\pgfqpoint{2.556898in}{3.238252in}}%
\pgfpathlineto{\pgfqpoint{2.559191in}{3.238481in}}%
\pgfpathlineto{\pgfqpoint{2.562490in}{3.236908in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{3.236734in}}%
\pgfpathlineto{\pgfqpoint{2.567270in}{3.236062in}}%
\pgfpathlineto{\pgfqpoint{2.569627in}{3.238326in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{3.241977in}}%
\pgfpathlineto{\pgfqpoint{2.576027in}{3.243485in}}%
\pgfpathlineto{\pgfqpoint{2.577516in}{3.244165in}}%
\pgfpathlineto{\pgfqpoint{2.580596in}{3.245207in}}%
\pgfpathlineto{\pgfqpoint{2.582175in}{3.248131in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{3.249207in}}%
\pgfpathlineto{\pgfqpoint{2.585032in}{3.251603in}}%
\pgfpathlineto{\pgfqpoint{2.586650in}{3.252804in}}%
\pgfpathlineto{\pgfqpoint{2.587867in}{3.256830in}}%
\pgfpathlineto{\pgfqpoint{2.589437in}{3.259403in}}%
\pgfpathlineto{\pgfqpoint{2.591043in}{3.263586in}}%
\pgfpathlineto{\pgfqpoint{2.592729in}{3.264064in}}%
\pgfpathlineto{\pgfqpoint{2.596276in}{3.278105in}}%
\pgfpathlineto{\pgfqpoint{2.597900in}{3.285913in}}%
\pgfpathlineto{\pgfqpoint{2.607135in}{3.312792in}}%
\pgfpathlineto{\pgfqpoint{2.614337in}{3.326229in}}%
\pgfpathlineto{\pgfqpoint{2.615098in}{3.326530in}}%
\pgfpathlineto{\pgfqpoint{2.615619in}{3.328360in}}%
\pgfpathlineto{\pgfqpoint{2.616499in}{3.328890in}}%
\pgfpathlineto{\pgfqpoint{2.618530in}{3.331890in}}%
\pgfpathlineto{\pgfqpoint{2.619698in}{3.333487in}}%
\pgfpathlineto{\pgfqpoint{2.621296in}{3.336805in}}%
\pgfpathlineto{\pgfqpoint{2.622751in}{3.339113in}}%
\pgfpathlineto{\pgfqpoint{2.623462in}{3.339235in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{3.340391in}}%
\pgfpathlineto{\pgfqpoint{2.624499in}{3.340274in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{3.341607in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{3.341597in}}%
\pgfpathlineto{\pgfqpoint{2.628678in}{3.342331in}}%
\pgfpathlineto{\pgfqpoint{2.630077in}{3.342663in}}%
\pgfpathlineto{\pgfqpoint{2.631007in}{3.341929in}}%
\pgfpathlineto{\pgfqpoint{2.639651in}{3.344462in}}%
\pgfpathlineto{\pgfqpoint{2.640285in}{3.345629in}}%
\pgfpathlineto{\pgfqpoint{2.640757in}{3.344892in}}%
\pgfpathlineto{\pgfqpoint{2.641541in}{3.345163in}}%
\pgfpathlineto{\pgfqpoint{2.642520in}{3.344884in}}%
\pgfpathlineto{\pgfqpoint{2.644319in}{3.345079in}}%
\pgfpathlineto{\pgfqpoint{2.645725in}{3.343248in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{3.343266in}}%
\pgfpathlineto{\pgfqpoint{2.646789in}{3.343920in}}%
\pgfpathlineto{\pgfqpoint{2.647566in}{3.342929in}}%
\pgfpathlineto{\pgfqpoint{2.648400in}{3.343100in}}%
\pgfpathlineto{\pgfqpoint{2.651274in}{3.339472in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{3.335505in}}%
\pgfpathlineto{\pgfqpoint{2.656523in}{3.336293in}}%
\pgfpathlineto{\pgfqpoint{2.658345in}{3.333066in}}%
\pgfpathlineto{\pgfqpoint{2.660005in}{3.333044in}}%
\pgfpathlineto{\pgfqpoint{2.661887in}{3.330713in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{3.330234in}}%
\pgfpathlineto{\pgfqpoint{2.667792in}{3.329034in}}%
\pgfpathlineto{\pgfqpoint{2.668698in}{3.327415in}}%
\pgfpathlineto{\pgfqpoint{2.670246in}{3.328311in}}%
\pgfpathlineto{\pgfqpoint{2.671376in}{3.327676in}}%
\pgfpathlineto{\pgfqpoint{2.672218in}{3.326336in}}%
\pgfpathlineto{\pgfqpoint{2.674087in}{3.327147in}}%
\pgfpathlineto{\pgfqpoint{2.676037in}{3.325706in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{2.680031in}{3.326930in}}%
\pgfpathlineto{\pgfqpoint{2.682795in}{3.327817in}}%
\pgfpathlineto{\pgfqpoint{2.683754in}{3.328540in}}%
\pgfpathlineto{\pgfqpoint{2.684424in}{3.328259in}}%
\pgfpathlineto{\pgfqpoint{2.684743in}{3.329068in}}%
\pgfpathlineto{\pgfqpoint{2.686345in}{3.329161in}}%
\pgfpathlineto{\pgfqpoint{2.688635in}{3.329362in}}%
\pgfpathlineto{\pgfqpoint{2.689851in}{3.331059in}}%
\pgfpathlineto{\pgfqpoint{2.690434in}{3.330951in}}%
\pgfpathlineto{\pgfqpoint{2.693135in}{3.331062in}}%
\pgfpathlineto{\pgfqpoint{2.694311in}{3.332425in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{3.332340in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{3.333373in}}%
\pgfpathlineto{\pgfqpoint{2.697047in}{3.333278in}}%
\pgfpathlineto{\pgfqpoint{2.697691in}{3.334484in}}%
\pgfpathlineto{\pgfqpoint{2.698615in}{3.334481in}}%
\pgfpathlineto{\pgfqpoint{2.700755in}{3.337902in}}%
\pgfpathlineto{\pgfqpoint{2.702697in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{3.341044in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{3.342392in}}%
\pgfpathlineto{\pgfqpoint{2.706461in}{3.343807in}}%
\pgfpathlineto{\pgfqpoint{2.706838in}{3.343621in}}%
\pgfpathlineto{\pgfqpoint{2.708059in}{3.344434in}}%
\pgfpathlineto{\pgfqpoint{2.708924in}{3.346260in}}%
\pgfpathlineto{\pgfqpoint{2.710849in}{3.348692in}}%
\pgfpathlineto{\pgfqpoint{2.712006in}{3.351616in}}%
\pgfpathlineto{\pgfqpoint{2.713815in}{3.354749in}}%
\pgfpathlineto{\pgfqpoint{2.718724in}{3.362656in}}%
\pgfpathlineto{\pgfqpoint{2.720987in}{3.369419in}}%
\pgfpathlineto{\pgfqpoint{2.722637in}{3.370287in}}%
\pgfpathlineto{\pgfqpoint{2.726486in}{3.382061in}}%
\pgfpathlineto{\pgfqpoint{2.727936in}{3.383688in}}%
\pgfpathlineto{\pgfqpoint{2.728746in}{3.387241in}}%
\pgfpathlineto{\pgfqpoint{2.729359in}{3.387348in}}%
\pgfpathlineto{\pgfqpoint{2.730669in}{3.392599in}}%
\pgfpathlineto{\pgfqpoint{2.732719in}{3.395379in}}%
\pgfpathlineto{\pgfqpoint{2.734586in}{3.400357in}}%
\pgfpathlineto{\pgfqpoint{2.738947in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{3.409661in}}%
\pgfpathlineto{\pgfqpoint{2.741773in}{3.413328in}}%
\pgfpathlineto{\pgfqpoint{2.744238in}{3.414830in}}%
\pgfpathlineto{\pgfqpoint{2.748125in}{3.418361in}}%
\pgfpathlineto{\pgfqpoint{2.748936in}{3.418061in}}%
\pgfpathlineto{\pgfqpoint{2.750427in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{3.422649in}}%
\pgfpathlineto{\pgfqpoint{2.752216in}{3.422646in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{3.424462in}}%
\pgfpathlineto{\pgfqpoint{2.754674in}{3.423596in}}%
\pgfpathlineto{\pgfqpoint{2.756310in}{3.425254in}}%
\pgfpathlineto{\pgfqpoint{2.758839in}{3.426155in}}%
\pgfpathlineto{\pgfqpoint{2.760349in}{3.427592in}}%
\pgfpathlineto{\pgfqpoint{2.761002in}{3.428376in}}%
\pgfpathlineto{\pgfqpoint{2.762359in}{3.428733in}}%
\pgfpathlineto{\pgfqpoint{2.765407in}{3.430040in}}%
\pgfpathlineto{\pgfqpoint{2.766161in}{3.430291in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{3.431588in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{3.431207in}}%
\pgfpathlineto{\pgfqpoint{2.769216in}{3.432471in}}%
\pgfpathlineto{\pgfqpoint{2.770226in}{3.433716in}}%
\pgfpathlineto{\pgfqpoint{2.770940in}{3.433827in}}%
\pgfpathlineto{\pgfqpoint{2.771586in}{3.435880in}}%
\pgfpathlineto{\pgfqpoint{2.773002in}{3.435198in}}%
\pgfpathlineto{\pgfqpoint{2.773594in}{3.436078in}}%
\pgfpathlineto{\pgfqpoint{2.774936in}{3.435602in}}%
\pgfpathlineto{\pgfqpoint{2.775989in}{3.436492in}}%
\pgfpathlineto{\pgfqpoint{2.779322in}{3.438184in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{3.439418in}}%
\pgfpathlineto{\pgfqpoint{2.784351in}{3.440249in}}%
\pgfpathlineto{\pgfqpoint{2.784983in}{3.439943in}}%
\pgfpathlineto{\pgfqpoint{2.785823in}{3.440383in}}%
\pgfpathlineto{\pgfqpoint{2.786585in}{3.439792in}}%
\pgfpathlineto{\pgfqpoint{2.790689in}{3.440592in}}%
\pgfpathlineto{\pgfqpoint{2.792261in}{3.441450in}}%
\pgfpathlineto{\pgfqpoint{2.793851in}{3.445439in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{3.445145in}}%
\pgfpathlineto{\pgfqpoint{2.800211in}{3.451620in}}%
\pgfpathlineto{\pgfqpoint{2.801745in}{3.451710in}}%
\pgfpathlineto{\pgfqpoint{2.803067in}{3.454232in}}%
\pgfpathlineto{\pgfqpoint{2.804052in}{3.455532in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{3.456380in}}%
\pgfpathlineto{\pgfqpoint{2.805157in}{3.456363in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{3.458090in}}%
\pgfpathlineto{\pgfqpoint{2.808770in}{3.458677in}}%
\pgfpathlineto{\pgfqpoint{2.809141in}{3.460773in}}%
\pgfpathlineto{\pgfqpoint{2.812298in}{3.464525in}}%
\pgfpathlineto{\pgfqpoint{2.813011in}{3.465795in}}%
\pgfpathlineto{\pgfqpoint{2.815539in}{3.466928in}}%
\pgfpathlineto{\pgfqpoint{2.818784in}{3.471229in}}%
\pgfpathlineto{\pgfqpoint{2.819778in}{3.471242in}}%
\pgfpathlineto{\pgfqpoint{2.820573in}{3.471829in}}%
\pgfpathlineto{\pgfqpoint{2.821179in}{3.473288in}}%
\pgfpathlineto{\pgfqpoint{2.822087in}{3.473239in}}%
\pgfpathlineto{\pgfqpoint{2.823430in}{3.473820in}}%
\pgfpathlineto{\pgfqpoint{2.823774in}{3.472615in}}%
\pgfpathlineto{\pgfqpoint{2.824683in}{3.472859in}}%
\pgfpathlineto{\pgfqpoint{2.825243in}{3.473955in}}%
\pgfpathlineto{\pgfqpoint{2.826662in}{3.473498in}}%
\pgfpathlineto{\pgfqpoint{2.827070in}{3.472879in}}%
\pgfpathlineto{\pgfqpoint{2.832485in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{2.833197in}{3.473465in}}%
\pgfpathlineto{\pgfqpoint{2.835217in}{3.474045in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{3.474179in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{3.473689in}}%
\pgfpathlineto{\pgfqpoint{2.841968in}{3.473521in}}%
\pgfpathlineto{\pgfqpoint{2.842799in}{3.472747in}}%
\pgfpathlineto{\pgfqpoint{2.843262in}{3.473247in}}%
\pgfpathlineto{\pgfqpoint{2.846189in}{3.471825in}}%
\pgfpathlineto{\pgfqpoint{2.847815in}{3.471868in}}%
\pgfpathlineto{\pgfqpoint{2.849317in}{3.470879in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{3.469683in}}%
\pgfpathlineto{\pgfqpoint{2.855643in}{3.464328in}}%
\pgfpathlineto{\pgfqpoint{2.859475in}{3.462115in}}%
\pgfpathlineto{\pgfqpoint{2.859929in}{3.456313in}}%
\pgfpathlineto{\pgfqpoint{2.860519in}{3.456215in}}%
\pgfpathlineto{\pgfqpoint{2.861585in}{3.452357in}}%
\pgfpathlineto{\pgfqpoint{2.863892in}{3.446903in}}%
\pgfpathlineto{\pgfqpoint{2.866980in}{3.442496in}}%
\pgfpathlineto{\pgfqpoint{2.867332in}{3.438975in}}%
\pgfpathlineto{\pgfqpoint{2.869385in}{3.435699in}}%
\pgfpathlineto{\pgfqpoint{2.870363in}{3.431265in}}%
\pgfpathlineto{\pgfqpoint{2.871169in}{3.432447in}}%
\pgfpathlineto{\pgfqpoint{2.872449in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{3.427771in}}%
\pgfpathlineto{\pgfqpoint{2.873837in}{3.421494in}}%
\pgfpathlineto{\pgfqpoint{2.874573in}{3.419977in}}%
\pgfpathlineto{\pgfqpoint{2.875221in}{3.420899in}}%
\pgfpathlineto{\pgfqpoint{2.875670in}{3.418323in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{3.416899in}}%
\pgfpathlineto{\pgfqpoint{2.879033in}{3.414731in}}%
\pgfpathlineto{\pgfqpoint{2.880717in}{3.409913in}}%
\pgfpathlineto{\pgfqpoint{2.881386in}{3.409803in}}%
\pgfpathlineto{\pgfqpoint{2.883608in}{3.404952in}}%
\pgfpathlineto{\pgfqpoint{2.885196in}{3.401380in}}%
\pgfpathlineto{\pgfqpoint{2.886219in}{3.401856in}}%
\pgfpathlineto{\pgfqpoint{2.887577in}{3.398053in}}%
\pgfpathlineto{\pgfqpoint{2.890068in}{3.393661in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{3.389463in}}%
\pgfpathlineto{\pgfqpoint{2.895879in}{3.388463in}}%
\pgfpathlineto{\pgfqpoint{2.896650in}{3.386355in}}%
\pgfpathlineto{\pgfqpoint{2.901618in}{3.385588in}}%
\pgfpathlineto{\pgfqpoint{2.902711in}{3.386667in}}%
\pgfpathlineto{\pgfqpoint{2.903559in}{3.386151in}}%
\pgfpathlineto{\pgfqpoint{2.903946in}{3.387160in}}%
\pgfpathlineto{\pgfqpoint{2.905416in}{3.387185in}}%
\pgfpathlineto{\pgfqpoint{2.905805in}{3.388945in}}%
\pgfpathlineto{\pgfqpoint{2.907268in}{3.387634in}}%
\pgfpathlineto{\pgfqpoint{2.908713in}{3.388469in}}%
\pgfpathlineto{\pgfqpoint{2.909126in}{3.388638in}}%
\pgfpathlineto{\pgfqpoint{2.912544in}{3.386649in}}%
\pgfpathlineto{\pgfqpoint{2.914140in}{3.386821in}}%
\pgfpathlineto{\pgfqpoint{2.916203in}{3.384171in}}%
\pgfpathlineto{\pgfqpoint{2.917070in}{3.384759in}}%
\pgfpathlineto{\pgfqpoint{2.917599in}{3.384305in}}%
\pgfpathlineto{\pgfqpoint{2.918362in}{3.382803in}}%
\pgfpathlineto{\pgfqpoint{2.920079in}{3.383204in}}%
\pgfpathlineto{\pgfqpoint{2.921548in}{3.382517in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{3.384223in}}%
\pgfpathlineto{\pgfqpoint{2.923915in}{3.383408in}}%
\pgfpathlineto{\pgfqpoint{2.927957in}{3.387944in}}%
\pgfpathlineto{\pgfqpoint{2.930292in}{3.389444in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{3.393934in}}%
\pgfpathlineto{\pgfqpoint{2.933339in}{3.394971in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{3.394872in}}%
\pgfpathlineto{\pgfqpoint{2.935647in}{3.397798in}}%
\pgfpathlineto{\pgfqpoint{2.939235in}{3.399841in}}%
\pgfpathlineto{\pgfqpoint{2.942676in}{3.404502in}}%
\pgfpathlineto{\pgfqpoint{2.946466in}{3.406787in}}%
\pgfpathlineto{\pgfqpoint{2.947999in}{3.407803in}}%
\pgfpathlineto{\pgfqpoint{2.953443in}{3.410441in}}%
\pgfpathlineto{\pgfqpoint{2.954484in}{3.411009in}}%
\pgfpathlineto{\pgfqpoint{2.955089in}{3.410426in}}%
\pgfpathlineto{\pgfqpoint{2.955480in}{3.410857in}}%
\pgfpathlineto{\pgfqpoint{2.957827in}{3.410235in}}%
\pgfpathlineto{\pgfqpoint{2.963567in}{3.410435in}}%
\pgfpathlineto{\pgfqpoint{2.966483in}{3.409109in}}%
\pgfpathlineto{\pgfqpoint{2.971159in}{3.409365in}}%
\pgfpathlineto{\pgfqpoint{2.971610in}{3.408488in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{3.408469in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{3.407766in}}%
\pgfpathlineto{\pgfqpoint{2.976279in}{3.407833in}}%
\pgfpathlineto{\pgfqpoint{2.984141in}{3.405905in}}%
\pgfpathlineto{\pgfqpoint{2.984500in}{3.405401in}}%
\pgfpathlineto{\pgfqpoint{2.985291in}{3.405454in}}%
\pgfpathlineto{\pgfqpoint{2.986473in}{3.404745in}}%
\pgfpathlineto{\pgfqpoint{2.988351in}{3.404810in}}%
\pgfpathlineto{\pgfqpoint{2.990762in}{3.403866in}}%
\pgfpathlineto{\pgfqpoint{2.992037in}{3.404452in}}%
\pgfpathlineto{\pgfqpoint{2.993373in}{3.403564in}}%
\pgfpathlineto{\pgfqpoint{2.995348in}{3.403062in}}%
\pgfpathlineto{\pgfqpoint{2.996537in}{3.403060in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{3.403545in}}%
\pgfpathlineto{\pgfqpoint{2.997959in}{3.402767in}}%
\pgfpathlineto{\pgfqpoint{3.000208in}{3.402537in}}%
\pgfpathlineto{\pgfqpoint{3.000743in}{3.402967in}}%
\pgfpathlineto{\pgfqpoint{3.002919in}{3.402349in}}%
\pgfpathlineto{\pgfqpoint{3.005208in}{3.402693in}}%
\pgfpathlineto{\pgfqpoint{3.005597in}{3.401709in}}%
\pgfpathlineto{\pgfqpoint{3.006657in}{3.401600in}}%
\pgfpathlineto{\pgfqpoint{3.007180in}{3.402232in}}%
\pgfpathlineto{\pgfqpoint{3.009474in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{3.011761in}{3.400084in}}%
\pgfpathlineto{\pgfqpoint{3.012123in}{3.400301in}}%
\pgfpathlineto{\pgfqpoint{3.017699in}{3.394448in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{3.377426in}}%
\pgfpathlineto{\pgfqpoint{3.024694in}{3.373596in}}%
\pgfpathlineto{\pgfqpoint{3.026329in}{3.372957in}}%
\pgfpathlineto{\pgfqpoint{3.027794in}{3.369737in}}%
\pgfpathlineto{\pgfqpoint{3.028995in}{3.365414in}}%
\pgfpathlineto{\pgfqpoint{3.029544in}{3.363723in}}%
\pgfpathlineto{\pgfqpoint{3.034283in}{3.356766in}}%
\pgfpathlineto{\pgfqpoint{3.036381in}{3.354239in}}%
\pgfpathlineto{\pgfqpoint{3.041585in}{3.347610in}}%
\pgfpathlineto{\pgfqpoint{3.041911in}{3.346187in}}%
\pgfpathlineto{\pgfqpoint{3.042810in}{3.345712in}}%
\pgfpathlineto{\pgfqpoint{3.045392in}{3.341473in}}%
\pgfpathlineto{\pgfqpoint{3.046693in}{3.341470in}}%
\pgfpathlineto{\pgfqpoint{3.049236in}{3.335469in}}%
\pgfpathlineto{\pgfqpoint{3.050076in}{3.335440in}}%
\pgfpathlineto{\pgfqpoint{3.051802in}{3.333360in}}%
\pgfpathlineto{\pgfqpoint{3.057604in}{3.330210in}}%
\pgfpathlineto{\pgfqpoint{3.059413in}{3.329791in}}%
\pgfpathlineto{\pgfqpoint{3.060840in}{3.328174in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{3.328342in}}%
\pgfpathlineto{\pgfqpoint{3.062762in}{3.325680in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{3.325974in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{3.324834in}}%
\pgfpathlineto{\pgfqpoint{3.066567in}{3.323891in}}%
\pgfpathlineto{\pgfqpoint{3.071691in}{3.320162in}}%
\pgfpathlineto{\pgfqpoint{3.072468in}{3.317544in}}%
\pgfpathlineto{\pgfqpoint{3.073240in}{3.317799in}}%
\pgfpathlineto{\pgfqpoint{3.073958in}{3.316643in}}%
\pgfpathlineto{\pgfqpoint{3.074798in}{3.317232in}}%
\pgfpathlineto{\pgfqpoint{3.075756in}{3.316646in}}%
\pgfpathlineto{\pgfqpoint{3.076887in}{3.316715in}}%
\pgfpathlineto{\pgfqpoint{3.077684in}{3.317505in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{3.315059in}}%
\pgfpathlineto{\pgfqpoint{3.081644in}{3.315375in}}%
\pgfpathlineto{\pgfqpoint{3.082699in}{3.314473in}}%
\pgfpathlineto{\pgfqpoint{3.083562in}{3.315134in}}%
\pgfpathlineto{\pgfqpoint{3.084816in}{3.314268in}}%
\pgfpathlineto{\pgfqpoint{3.086371in}{3.314612in}}%
\pgfpathlineto{\pgfqpoint{3.087532in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.087956in}{3.314256in}}%
\pgfpathlineto{\pgfqpoint{3.088664in}{3.313589in}}%
\pgfpathlineto{\pgfqpoint{3.089281in}{3.313994in}}%
\pgfpathlineto{\pgfqpoint{3.090114in}{3.315289in}}%
\pgfpathlineto{\pgfqpoint{3.091022in}{3.313796in}}%
\pgfpathlineto{\pgfqpoint{3.093782in}{3.314048in}}%
\pgfpathlineto{\pgfqpoint{3.095703in}{3.313317in}}%
\pgfpathlineto{\pgfqpoint{3.096382in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{3.097633in}{3.313548in}}%
\pgfpathlineto{\pgfqpoint{3.098194in}{3.314730in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{3.314506in}}%
\pgfpathlineto{\pgfqpoint{3.099698in}{3.315366in}}%
\pgfpathlineto{\pgfqpoint{3.102967in}{3.314332in}}%
\pgfpathlineto{\pgfqpoint{3.103646in}{3.314731in}}%
\pgfpathlineto{\pgfqpoint{3.104618in}{3.313987in}}%
\pgfpathlineto{\pgfqpoint{3.107401in}{3.315604in}}%
\pgfpathlineto{\pgfqpoint{3.108109in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{3.110385in}{3.316538in}}%
\pgfpathlineto{\pgfqpoint{3.111577in}{3.316223in}}%
\pgfpathlineto{\pgfqpoint{3.112242in}{3.318217in}}%
\pgfpathlineto{\pgfqpoint{3.112706in}{3.318061in}}%
\pgfpathlineto{\pgfqpoint{3.114777in}{3.319250in}}%
\pgfpathlineto{\pgfqpoint{3.115681in}{3.320722in}}%
\pgfpathlineto{\pgfqpoint{3.117238in}{3.322047in}}%
\pgfpathlineto{\pgfqpoint{3.117559in}{3.322435in}}%
\pgfpathlineto{\pgfqpoint{3.118211in}{3.321392in}}%
\pgfpathlineto{\pgfqpoint{3.120342in}{3.323957in}}%
\pgfpathlineto{\pgfqpoint{3.124418in}{3.325607in}}%
\pgfpathlineto{\pgfqpoint{3.124940in}{3.326072in}}%
\pgfpathlineto{\pgfqpoint{3.125745in}{3.325473in}}%
\pgfpathlineto{\pgfqpoint{3.127273in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{3.127658in}{3.325305in}}%
\pgfpathlineto{\pgfqpoint{3.129338in}{3.325924in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{3.326111in}}%
\pgfpathlineto{\pgfqpoint{3.131525in}{3.327770in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{3.327286in}}%
\pgfpathlineto{\pgfqpoint{3.134354in}{3.327127in}}%
\pgfpathlineto{\pgfqpoint{3.135777in}{3.326260in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{3.327225in}}%
\pgfpathlineto{\pgfqpoint{3.137581in}{3.325946in}}%
\pgfpathlineto{\pgfqpoint{3.139000in}{3.326036in}}%
\pgfpathlineto{\pgfqpoint{3.140103in}{3.326379in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{3.324017in}}%
\pgfpathlineto{\pgfqpoint{3.143162in}{3.322485in}}%
\pgfpathlineto{\pgfqpoint{3.143641in}{3.320870in}}%
\pgfpathlineto{\pgfqpoint{3.144535in}{3.321332in}}%
\pgfpathlineto{\pgfqpoint{3.148786in}{3.317408in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{3.316754in}}%
\pgfpathlineto{\pgfqpoint{3.151401in}{3.315940in}}%
\pgfpathlineto{\pgfqpoint{3.153542in}{3.315617in}}%
\pgfpathlineto{\pgfqpoint{3.153921in}{3.315211in}}%
\pgfpathlineto{\pgfqpoint{3.158928in}{3.315986in}}%
\pgfpathlineto{\pgfqpoint{3.160211in}{3.317027in}}%
\pgfpathlineto{\pgfqpoint{3.160999in}{3.316238in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{3.316972in}}%
\pgfpathlineto{\pgfqpoint{3.165128in}{3.316962in}}%
\pgfpathlineto{\pgfqpoint{3.167747in}{3.317825in}}%
\pgfpathlineto{\pgfqpoint{3.168210in}{3.318295in}}%
\pgfpathlineto{\pgfqpoint{3.168895in}{3.317371in}}%
\pgfpathlineto{\pgfqpoint{3.169668in}{3.317798in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{3.318938in}}%
\pgfpathlineto{\pgfqpoint{3.171224in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{3.172001in}{3.318930in}}%
\pgfpathlineto{\pgfqpoint{3.172724in}{3.318483in}}%
\pgfpathlineto{\pgfqpoint{3.174212in}{3.319723in}}%
\pgfpathlineto{\pgfqpoint{3.175378in}{3.320146in}}%
\pgfpathlineto{\pgfqpoint{3.176575in}{3.321212in}}%
\pgfpathlineto{\pgfqpoint{3.177453in}{3.320246in}}%
\pgfpathlineto{\pgfqpoint{3.180581in}{3.322312in}}%
\pgfpathlineto{\pgfqpoint{3.182968in}{3.321698in}}%
\pgfpathlineto{\pgfqpoint{3.184280in}{3.322665in}}%
\pgfpathlineto{\pgfqpoint{3.195117in}{3.324487in}}%
\pgfpathlineto{\pgfqpoint{3.197353in}{3.326929in}}%
\pgfpathlineto{\pgfqpoint{3.200591in}{3.327843in}}%
\pgfpathlineto{\pgfqpoint{3.202010in}{3.328699in}}%
\pgfpathlineto{\pgfqpoint{3.202852in}{3.328349in}}%
\pgfpathlineto{\pgfqpoint{3.205921in}{3.329276in}}%
\pgfpathlineto{\pgfqpoint{3.208219in}{3.328530in}}%
\pgfpathlineto{\pgfqpoint{3.211276in}{3.327561in}}%
\pgfpathlineto{\pgfqpoint{3.212363in}{3.326811in}}%
\pgfpathlineto{\pgfqpoint{3.212949in}{3.327136in}}%
\pgfpathlineto{\pgfqpoint{3.216293in}{3.325710in}}%
\pgfpathlineto{\pgfqpoint{3.221833in}{3.323272in}}%
\pgfpathlineto{\pgfqpoint{3.235693in}{3.326236in}}%
\pgfpathlineto{\pgfqpoint{3.236695in}{3.327007in}}%
\pgfpathlineto{\pgfqpoint{3.237664in}{3.326727in}}%
\pgfpathlineto{\pgfqpoint{3.239793in}{3.327762in}}%
\pgfpathlineto{\pgfqpoint{3.241725in}{3.327965in}}%
\pgfpathlineto{\pgfqpoint{3.243208in}{3.329259in}}%
\pgfpathlineto{\pgfqpoint{3.244700in}{3.330036in}}%
\pgfpathlineto{\pgfqpoint{3.245661in}{3.329982in}}%
\pgfpathlineto{\pgfqpoint{3.246422in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{3.246959in}{3.331001in}}%
\pgfpathlineto{\pgfqpoint{3.247787in}{3.331412in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{3.330642in}}%
\pgfpathlineto{\pgfqpoint{3.251244in}{3.333216in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{3.334051in}}%
\pgfpathlineto{\pgfqpoint{3.254352in}{3.333846in}}%
\pgfpathlineto{\pgfqpoint{3.262747in}{3.336166in}}%
\pgfpathlineto{\pgfqpoint{3.264766in}{3.336811in}}%
\pgfpathlineto{\pgfqpoint{3.266301in}{3.337619in}}%
\pgfpathlineto{\pgfqpoint{3.269277in}{3.339201in}}%
\pgfpathlineto{\pgfqpoint{3.269797in}{3.341663in}}%
\pgfpathlineto{\pgfqpoint{3.271206in}{3.341802in}}%
\pgfpathlineto{\pgfqpoint{3.272810in}{3.343125in}}%
\pgfpathlineto{\pgfqpoint{3.274428in}{3.342861in}}%
\pgfpathlineto{\pgfqpoint{3.274855in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{3.343705in}}%
\pgfpathlineto{\pgfqpoint{3.277081in}{3.344666in}}%
\pgfpathlineto{\pgfqpoint{3.278299in}{3.344989in}}%
\pgfpathlineto{\pgfqpoint{3.279665in}{3.346069in}}%
\pgfpathlineto{\pgfqpoint{3.282802in}{3.347487in}}%
\pgfpathlineto{\pgfqpoint{3.283610in}{3.347464in}}%
\pgfpathlineto{\pgfqpoint{3.284232in}{3.348295in}}%
\pgfpathlineto{\pgfqpoint{3.285884in}{3.349063in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{3.289203in}{3.351383in}}%
\pgfpathlineto{\pgfqpoint{3.290348in}{3.351138in}}%
\pgfpathlineto{\pgfqpoint{3.291622in}{3.352426in}}%
\pgfpathlineto{\pgfqpoint{3.292971in}{3.352248in}}%
\pgfpathlineto{\pgfqpoint{3.296972in}{3.353690in}}%
\pgfpathlineto{\pgfqpoint{3.300012in}{3.353982in}}%
\pgfpathlineto{\pgfqpoint{3.300539in}{3.352790in}}%
\pgfpathlineto{\pgfqpoint{3.301915in}{3.352468in}}%
\pgfpathlineto{\pgfqpoint{3.303145in}{3.352086in}}%
\pgfpathlineto{\pgfqpoint{3.303936in}{3.350528in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{3.348130in}}%
\pgfpathlineto{\pgfqpoint{3.309195in}{3.346717in}}%
\pgfpathlineto{\pgfqpoint{3.310473in}{3.345039in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{3.343919in}}%
\pgfpathlineto{\pgfqpoint{3.312418in}{3.344211in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{3.341317in}}%
\pgfpathlineto{\pgfqpoint{3.316170in}{3.340107in}}%
\pgfpathlineto{\pgfqpoint{3.319225in}{3.337146in}}%
\pgfpathlineto{\pgfqpoint{3.320267in}{3.336653in}}%
\pgfpathlineto{\pgfqpoint{3.321071in}{3.335597in}}%
\pgfpathlineto{\pgfqpoint{3.322601in}{3.334698in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{3.324268in}{3.331769in}}%
\pgfpathlineto{\pgfqpoint{3.326507in}{3.328162in}}%
\pgfpathlineto{\pgfqpoint{3.327883in}{3.322164in}}%
\pgfpathlineto{\pgfqpoint{3.329629in}{3.319353in}}%
\pgfpathlineto{\pgfqpoint{3.329952in}{3.317865in}}%
\pgfpathlineto{\pgfqpoint{3.330693in}{3.317563in}}%
\pgfpathlineto{\pgfqpoint{3.335880in}{3.300082in}}%
\pgfpathlineto{\pgfqpoint{3.336702in}{3.301066in}}%
\pgfpathlineto{\pgfqpoint{3.339189in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{3.340583in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{3.342917in}{3.288540in}}%
\pgfpathlineto{\pgfqpoint{3.344067in}{3.284560in}}%
\pgfpathlineto{\pgfqpoint{3.349591in}{3.274104in}}%
\pgfpathlineto{\pgfqpoint{3.351069in}{3.269275in}}%
\pgfpathlineto{\pgfqpoint{3.353307in}{3.267805in}}%
\pgfpathlineto{\pgfqpoint{3.354667in}{3.258736in}}%
\pgfpathlineto{\pgfqpoint{3.356686in}{3.253173in}}%
\pgfpathlineto{\pgfqpoint{3.358300in}{3.251507in}}%
\pgfpathlineto{\pgfqpoint{3.359833in}{3.247161in}}%
\pgfpathlineto{\pgfqpoint{3.361438in}{3.239427in}}%
\pgfpathlineto{\pgfqpoint{3.364398in}{3.229971in}}%
\pgfpathlineto{\pgfqpoint{3.366855in}{3.224655in}}%
\pgfpathlineto{\pgfqpoint{3.368031in}{3.219549in}}%
\pgfpathlineto{\pgfqpoint{3.368966in}{3.218249in}}%
\pgfpathlineto{\pgfqpoint{3.370016in}{3.213987in}}%
\pgfpathlineto{\pgfqpoint{3.372142in}{3.208429in}}%
\pgfpathlineto{\pgfqpoint{3.373082in}{3.201453in}}%
\pgfpathlineto{\pgfqpoint{3.374555in}{3.197387in}}%
\pgfpathlineto{\pgfqpoint{3.375254in}{3.193392in}}%
\pgfpathlineto{\pgfqpoint{3.376221in}{3.191607in}}%
\pgfpathlineto{\pgfqpoint{3.376617in}{3.188757in}}%
\pgfpathlineto{\pgfqpoint{3.377813in}{3.187428in}}%
\pgfpathlineto{\pgfqpoint{3.380556in}{3.181089in}}%
\pgfpathlineto{\pgfqpoint{3.381394in}{3.179257in}}%
\pgfpathlineto{\pgfqpoint{3.382270in}{3.173845in}}%
\pgfpathlineto{\pgfqpoint{3.382712in}{3.174081in}}%
\pgfpathlineto{\pgfqpoint{3.384785in}{3.168289in}}%
\pgfpathlineto{\pgfqpoint{3.385431in}{3.165323in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{3.166954in}}%
\pgfpathlineto{\pgfqpoint{3.389736in}{3.155655in}}%
\pgfpathlineto{\pgfqpoint{3.391045in}{3.153372in}}%
\pgfpathlineto{\pgfqpoint{3.393830in}{3.141554in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{3.135618in}}%
\pgfpathlineto{\pgfqpoint{3.395087in}{3.136954in}}%
\pgfpathlineto{\pgfqpoint{3.395898in}{3.130477in}}%
\pgfpathlineto{\pgfqpoint{3.396932in}{3.129793in}}%
\pgfpathlineto{\pgfqpoint{3.397273in}{3.125917in}}%
\pgfpathlineto{\pgfqpoint{3.398451in}{3.124038in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{3.077846in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{3.061230in}}%
\pgfpathlineto{\pgfqpoint{3.414378in}{3.056059in}}%
\pgfpathlineto{\pgfqpoint{3.418880in}{3.036386in}}%
\pgfpathlineto{\pgfqpoint{3.420159in}{3.033610in}}%
\pgfpathlineto{\pgfqpoint{3.427214in}{3.009539in}}%
\pgfpathlineto{\pgfqpoint{3.428153in}{3.008095in}}%
\pgfpathlineto{\pgfqpoint{3.430389in}{3.001459in}}%
\pgfpathlineto{\pgfqpoint{3.431885in}{2.998535in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{2.992306in}}%
\pgfpathlineto{\pgfqpoint{3.436007in}{2.992261in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{2.987626in}}%
\pgfpathlineto{\pgfqpoint{3.440535in}{2.986805in}}%
\pgfpathlineto{\pgfqpoint{3.441451in}{2.988023in}}%
\pgfpathlineto{\pgfqpoint{3.443048in}{2.986595in}}%
\pgfpathlineto{\pgfqpoint{3.443887in}{2.986204in}}%
\pgfpathlineto{\pgfqpoint{3.446738in}{2.987560in}}%
\pgfpathlineto{\pgfqpoint{3.447483in}{2.984974in}}%
\pgfpathlineto{\pgfqpoint{3.447981in}{2.985662in}}%
\pgfpathlineto{\pgfqpoint{3.449317in}{2.984203in}}%
\pgfpathlineto{\pgfqpoint{3.449643in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{3.451036in}{2.983218in}}%
\pgfpathlineto{\pgfqpoint{3.451750in}{2.983850in}}%
\pgfpathlineto{\pgfqpoint{3.452657in}{2.983316in}}%
\pgfpathlineto{\pgfqpoint{3.453184in}{2.982291in}}%
\pgfpathlineto{\pgfqpoint{3.453624in}{2.983624in}}%
\pgfpathlineto{\pgfqpoint{3.454853in}{2.982887in}}%
\pgfpathlineto{\pgfqpoint{3.455557in}{2.983956in}}%
\pgfpathlineto{\pgfqpoint{3.456857in}{2.983257in}}%
\pgfpathlineto{\pgfqpoint{3.458561in}{2.983799in}}%
\pgfpathlineto{\pgfqpoint{3.459083in}{2.983169in}}%
\pgfpathlineto{\pgfqpoint{3.460196in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{3.460927in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{3.461716in}{2.984509in}}%
\pgfpathlineto{\pgfqpoint{3.463729in}{2.984269in}}%
\pgfpathlineto{\pgfqpoint{3.468327in}{2.984835in}}%
\pgfpathlineto{\pgfqpoint{3.469094in}{2.987547in}}%
\pgfpathlineto{\pgfqpoint{3.471049in}{2.988102in}}%
\pgfpathlineto{\pgfqpoint{3.471710in}{2.989370in}}%
\pgfpathlineto{\pgfqpoint{3.472472in}{2.989089in}}%
\pgfpathlineto{\pgfqpoint{3.474206in}{2.991791in}}%
\pgfpathlineto{\pgfqpoint{3.475853in}{2.991604in}}%
\pgfpathlineto{\pgfqpoint{3.476743in}{2.992069in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{2.992555in}}%
\pgfpathlineto{\pgfqpoint{3.482168in}{2.995880in}}%
\pgfpathlineto{\pgfqpoint{3.483355in}{2.995869in}}%
\pgfpathlineto{\pgfqpoint{3.485481in}{2.997817in}}%
\pgfpathlineto{\pgfqpoint{3.486191in}{2.999680in}}%
\pgfpathlineto{\pgfqpoint{3.486837in}{2.999335in}}%
\pgfpathlineto{\pgfqpoint{3.488313in}{3.000011in}}%
\pgfpathlineto{\pgfqpoint{3.489282in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{3.491760in}{3.003032in}}%
\pgfpathlineto{\pgfqpoint{3.493583in}{3.003549in}}%
\pgfpathlineto{\pgfqpoint{3.495625in}{3.005540in}}%
\pgfpathlineto{\pgfqpoint{3.497239in}{3.006878in}}%
\pgfpathlineto{\pgfqpoint{3.498741in}{3.007812in}}%
\pgfpathlineto{\pgfqpoint{3.501556in}{3.009004in}}%
\pgfpathlineto{\pgfqpoint{3.502722in}{3.009956in}}%
\pgfpathlineto{\pgfqpoint{3.503647in}{3.009484in}}%
\pgfpathlineto{\pgfqpoint{3.504678in}{3.011442in}}%
\pgfpathlineto{\pgfqpoint{3.507148in}{3.012402in}}%
\pgfpathlineto{\pgfqpoint{3.508164in}{3.012729in}}%
\pgfpathlineto{\pgfqpoint{3.509726in}{3.013943in}}%
\pgfpathlineto{\pgfqpoint{3.510319in}{3.014230in}}%
\pgfpathlineto{\pgfqpoint{3.511903in}{3.014033in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{3.515317in}{3.016448in}}%
\pgfpathlineto{\pgfqpoint{3.515698in}{3.018685in}}%
\pgfpathlineto{\pgfqpoint{3.517191in}{3.017258in}}%
\pgfpathlineto{\pgfqpoint{3.517886in}{3.019173in}}%
\pgfpathlineto{\pgfqpoint{3.518207in}{3.018441in}}%
\pgfpathlineto{\pgfqpoint{3.518898in}{3.017209in}}%
\pgfpathlineto{\pgfqpoint{3.521243in}{3.019744in}}%
\pgfpathlineto{\pgfqpoint{3.523997in}{3.018162in}}%
\pgfpathlineto{\pgfqpoint{3.526712in}{3.017503in}}%
\pgfpathlineto{\pgfqpoint{3.528301in}{3.016591in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.016050in}}%
\pgfpathlineto{\pgfqpoint{3.535128in}{3.013157in}}%
\pgfpathlineto{\pgfqpoint{3.541119in}{3.011270in}}%
\pgfpathlineto{\pgfqpoint{3.541982in}{3.013161in}}%
\pgfpathlineto{\pgfqpoint{3.543263in}{3.011022in}}%
\pgfpathlineto{\pgfqpoint{3.546089in}{3.011923in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{3.548165in}{3.010151in}}%
\pgfpathlineto{\pgfqpoint{3.551532in}{3.008219in}}%
\pgfpathlineto{\pgfqpoint{3.552759in}{3.007113in}}%
\pgfpathlineto{\pgfqpoint{3.553147in}{3.007162in}}%
\pgfpathlineto{\pgfqpoint{3.555273in}{3.006004in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{3.005926in}}%
\pgfpathlineto{\pgfqpoint{3.564632in}{3.007090in}}%
\pgfpathlineto{\pgfqpoint{3.565826in}{3.005257in}}%
\pgfpathlineto{\pgfqpoint{3.566368in}{3.006703in}}%
\pgfpathlineto{\pgfqpoint{3.568892in}{3.005959in}}%
\pgfpathlineto{\pgfqpoint{3.570879in}{3.005608in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{3.004128in}}%
\pgfpathlineto{\pgfqpoint{3.574150in}{3.003897in}}%
\pgfpathlineto{\pgfqpoint{3.574651in}{3.003213in}}%
\pgfpathlineto{\pgfqpoint{3.576398in}{3.002432in}}%
\pgfpathlineto{\pgfqpoint{3.582069in}{2.997651in}}%
\pgfpathlineto{\pgfqpoint{3.586355in}{2.996233in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{2.996646in}}%
\pgfpathlineto{\pgfqpoint{3.590783in}{2.997232in}}%
\pgfpathlineto{\pgfqpoint{3.591364in}{2.998742in}}%
\pgfpathlineto{\pgfqpoint{3.591728in}{2.998339in}}%
\pgfpathlineto{\pgfqpoint{3.592114in}{2.997942in}}%
\pgfpathlineto{\pgfqpoint{3.592890in}{3.000028in}}%
\pgfpathlineto{\pgfqpoint{3.593763in}{2.999868in}}%
\pgfpathlineto{\pgfqpoint{3.594889in}{3.001363in}}%
\pgfpathlineto{\pgfqpoint{3.595377in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{3.596234in}{3.002516in}}%
\pgfpathlineto{\pgfqpoint{3.599847in}{3.004665in}}%
\pgfpathlineto{\pgfqpoint{3.602855in}{3.008767in}}%
\pgfpathlineto{\pgfqpoint{3.605676in}{3.009621in}}%
\pgfpathlineto{\pgfqpoint{3.609749in}{3.015743in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{3.033785in}}%
\pgfpathlineto{\pgfqpoint{3.615214in}{3.035226in}}%
\pgfpathlineto{\pgfqpoint{3.617911in}{3.044578in}}%
\pgfpathlineto{\pgfqpoint{3.618661in}{3.045648in}}%
\pgfpathlineto{\pgfqpoint{3.622465in}{3.058904in}}%
\pgfpathlineto{\pgfqpoint{3.623447in}{3.060458in}}%
\pgfpathlineto{\pgfqpoint{3.627335in}{3.070267in}}%
\pgfpathlineto{\pgfqpoint{3.629199in}{3.079684in}}%
\pgfpathlineto{\pgfqpoint{3.632385in}{3.091925in}}%
\pgfpathlineto{\pgfqpoint{3.636417in}{3.108034in}}%
\pgfpathlineto{\pgfqpoint{3.637430in}{3.109275in}}%
\pgfpathlineto{\pgfqpoint{3.638383in}{3.115271in}}%
\pgfpathlineto{\pgfqpoint{3.640399in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{3.125518in}}%
\pgfpathlineto{\pgfqpoint{3.642393in}{3.130098in}}%
\pgfpathlineto{\pgfqpoint{3.644107in}{3.133490in}}%
\pgfpathlineto{\pgfqpoint{3.647099in}{3.143254in}}%
\pgfpathlineto{\pgfqpoint{3.648983in}{3.147192in}}%
\pgfpathlineto{\pgfqpoint{3.652363in}{3.149375in}}%
\pgfpathlineto{\pgfqpoint{3.653027in}{3.160466in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{3.170130in}}%
\pgfpathlineto{\pgfqpoint{3.657125in}{3.171599in}}%
\pgfpathlineto{\pgfqpoint{3.657491in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{3.658299in}{3.174800in}}%
\pgfpathlineto{\pgfqpoint{3.658784in}{3.177410in}}%
\pgfpathlineto{\pgfqpoint{3.659699in}{3.178235in}}%
\pgfpathlineto{\pgfqpoint{3.660703in}{3.182054in}}%
\pgfpathlineto{\pgfqpoint{3.662160in}{3.183600in}}%
\pgfpathlineto{\pgfqpoint{3.665245in}{3.193380in}}%
\pgfpathlineto{\pgfqpoint{3.666197in}{3.194234in}}%
\pgfpathlineto{\pgfqpoint{3.667425in}{3.197732in}}%
\pgfpathlineto{\pgfqpoint{3.668856in}{3.199724in}}%
\pgfpathlineto{\pgfqpoint{3.670314in}{3.203922in}}%
\pgfpathlineto{\pgfqpoint{3.672904in}{3.210280in}}%
\pgfpathlineto{\pgfqpoint{3.673591in}{3.211103in}}%
\pgfpathlineto{\pgfqpoint{3.674132in}{3.210808in}}%
\pgfpathlineto{\pgfqpoint{3.675258in}{3.211650in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{3.217888in}}%
\pgfpathlineto{\pgfqpoint{3.678976in}{3.217468in}}%
\pgfpathlineto{\pgfqpoint{3.680581in}{3.221768in}}%
\pgfpathlineto{\pgfqpoint{3.682138in}{3.224081in}}%
\pgfpathlineto{\pgfqpoint{3.683365in}{3.228216in}}%
\pgfpathlineto{\pgfqpoint{3.685809in}{3.234222in}}%
\pgfpathlineto{\pgfqpoint{3.685809in}{3.234222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057338in}{3.402884in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{3.403053in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{3.404428in}}%
\pgfpathlineto{\pgfqpoint{1.059946in}{3.399331in}}%
\pgfpathlineto{\pgfqpoint{1.060595in}{3.395011in}}%
\pgfpathlineto{\pgfqpoint{1.061246in}{3.395493in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{3.381660in}}%
\pgfpathlineto{\pgfqpoint{1.065191in}{3.382819in}}%
\pgfpathlineto{\pgfqpoint{1.065842in}{3.385224in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{3.380202in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{3.379887in}}%
\pgfpathlineto{\pgfqpoint{1.069436in}{3.374504in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{3.373406in}}%
\pgfpathlineto{\pgfqpoint{1.072701in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{1.073353in}{3.364405in}}%
\pgfpathlineto{\pgfqpoint{1.074659in}{3.361814in}}%
\pgfpathlineto{\pgfqpoint{1.075960in}{3.368335in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{3.361711in}}%
\pgfpathlineto{\pgfqpoint{1.079483in}{3.359596in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{3.356440in}}%
\pgfpathlineto{\pgfqpoint{1.083298in}{3.350867in}}%
\pgfpathlineto{\pgfqpoint{1.083947in}{3.351081in}}%
\pgfpathlineto{\pgfqpoint{1.085259in}{3.349457in}}%
\pgfpathlineto{\pgfqpoint{1.087622in}{3.345627in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{3.344547in}}%
\pgfpathlineto{\pgfqpoint{1.090342in}{3.342421in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{3.342419in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{3.340559in}}%
\pgfpathlineto{\pgfqpoint{1.094670in}{3.336987in}}%
\pgfpathlineto{\pgfqpoint{1.096628in}{3.335094in}}%
\pgfpathlineto{\pgfqpoint{1.102208in}{3.326136in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{3.327404in}}%
\pgfpathlineto{\pgfqpoint{1.106845in}{3.315921in}}%
\pgfpathlineto{\pgfqpoint{1.108383in}{3.315439in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{3.318258in}}%
\pgfpathlineto{\pgfqpoint{1.109685in}{3.316083in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{3.313555in}}%
\pgfpathlineto{\pgfqpoint{1.112902in}{3.310744in}}%
\pgfpathlineto{\pgfqpoint{1.114261in}{3.312490in}}%
\pgfpathlineto{\pgfqpoint{1.114912in}{3.309948in}}%
\pgfpathlineto{\pgfqpoint{1.115563in}{3.311213in}}%
\pgfpathlineto{\pgfqpoint{1.116866in}{3.304202in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{3.304888in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{3.301877in}}%
\pgfpathlineto{\pgfqpoint{1.120786in}{3.293688in}}%
\pgfpathlineto{\pgfqpoint{1.121442in}{3.294094in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{3.289818in}}%
\pgfpathlineto{\pgfqpoint{1.126009in}{3.284399in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{3.285553in}}%
\pgfpathlineto{\pgfqpoint{1.127311in}{3.284422in}}%
\pgfpathlineto{\pgfqpoint{1.130259in}{3.274417in}}%
\pgfpathlineto{\pgfqpoint{1.131563in}{3.272566in}}%
\pgfpathlineto{\pgfqpoint{1.132864in}{3.266917in}}%
\pgfpathlineto{\pgfqpoint{1.134167in}{3.261939in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{3.262195in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{3.255921in}}%
\pgfpathlineto{\pgfqpoint{1.138728in}{3.249410in}}%
\pgfpathlineto{\pgfqpoint{1.145895in}{3.223412in}}%
\pgfpathlineto{\pgfqpoint{1.147848in}{3.213958in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{3.214876in}}%
\pgfpathlineto{\pgfqpoint{1.149801in}{3.206473in}}%
\pgfpathlineto{\pgfqpoint{1.150453in}{3.205702in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{3.192036in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{3.192371in}}%
\pgfpathlineto{\pgfqpoint{1.157625in}{3.179158in}}%
\pgfpathlineto{\pgfqpoint{1.160933in}{3.163410in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{3.164071in}}%
\pgfpathlineto{\pgfqpoint{1.162238in}{3.162460in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{3.162908in}}%
\pgfpathlineto{\pgfqpoint{1.166476in}{3.149647in}}%
\pgfpathlineto{\pgfqpoint{1.169088in}{3.142892in}}%
\pgfpathlineto{\pgfqpoint{1.170391in}{3.137777in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{3.135725in}}%
\pgfpathlineto{\pgfqpoint{1.173649in}{3.129958in}}%
\pgfpathlineto{\pgfqpoint{1.175412in}{3.126623in}}%
\pgfpathlineto{\pgfqpoint{1.175737in}{3.127468in}}%
\pgfpathlineto{\pgfqpoint{1.176387in}{3.124148in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{3.125770in}}%
\pgfpathlineto{\pgfqpoint{1.177693in}{3.124021in}}%
\pgfpathlineto{\pgfqpoint{1.178345in}{3.120674in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{3.119465in}}%
\pgfpathlineto{\pgfqpoint{1.180304in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{3.115224in}}%
\pgfpathlineto{\pgfqpoint{1.182262in}{3.116155in}}%
\pgfpathlineto{\pgfqpoint{1.183567in}{3.109646in}}%
\pgfpathlineto{\pgfqpoint{1.191106in}{3.090798in}}%
\pgfpathlineto{\pgfqpoint{1.191767in}{3.089585in}}%
\pgfpathlineto{\pgfqpoint{1.200015in}{3.064652in}}%
\pgfpathlineto{\pgfqpoint{1.203015in}{3.049223in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{3.038042in}}%
\pgfpathlineto{\pgfqpoint{1.207455in}{3.031044in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{3.022929in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{3.015562in}}%
\pgfpathlineto{\pgfqpoint{1.213697in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{1.218293in}{2.985941in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{2.985801in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{2.974419in}}%
\pgfpathlineto{\pgfqpoint{1.228881in}{2.957021in}}%
\pgfpathlineto{\pgfqpoint{1.229944in}{2.951831in}}%
\pgfpathlineto{\pgfqpoint{1.231951in}{2.949374in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{2.946970in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{2.946001in}}%
\pgfpathlineto{\pgfqpoint{1.235222in}{2.939763in}}%
\pgfpathlineto{\pgfqpoint{1.235875in}{2.939596in}}%
\pgfpathlineto{\pgfqpoint{1.237176in}{2.937149in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{2.936786in}}%
\pgfpathlineto{\pgfqpoint{1.239128in}{2.933818in}}%
\pgfpathlineto{\pgfqpoint{1.241197in}{2.934106in}}%
\pgfpathlineto{\pgfqpoint{1.244208in}{2.929101in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{2.929064in}}%
\pgfpathlineto{\pgfqpoint{1.246267in}{2.931906in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{2.932050in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{2.927111in}}%
\pgfpathlineto{\pgfqpoint{1.250181in}{2.926626in}}%
\pgfpathlineto{\pgfqpoint{1.250832in}{2.924549in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{2.925070in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{2.923910in}}%
\pgfpathlineto{\pgfqpoint{1.254154in}{2.924294in}}%
\pgfpathlineto{\pgfqpoint{1.254807in}{2.923007in}}%
\pgfpathlineto{\pgfqpoint{1.255458in}{2.923879in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{2.921837in}}%
\pgfpathlineto{\pgfqpoint{1.257741in}{2.926138in}}%
\pgfpathlineto{\pgfqpoint{1.258393in}{2.924882in}}%
\pgfpathlineto{\pgfqpoint{1.259043in}{2.921895in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{1.260345in}{2.924680in}}%
\pgfpathlineto{\pgfqpoint{1.260997in}{2.921904in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{2.922519in}}%
\pgfpathlineto{\pgfqpoint{1.264253in}{2.930626in}}%
\pgfpathlineto{\pgfqpoint{1.264903in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{1.266205in}{2.931690in}}%
\pgfpathlineto{\pgfqpoint{1.267507in}{2.928325in}}%
\pgfpathlineto{\pgfqpoint{1.268158in}{2.929130in}}%
\pgfpathlineto{\pgfqpoint{1.268809in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{1.269464in}{2.931492in}}%
\pgfpathlineto{\pgfqpoint{1.270115in}{2.935843in}}%
\pgfpathlineto{\pgfqpoint{1.270766in}{2.933375in}}%
\pgfpathlineto{\pgfqpoint{1.273104in}{2.936737in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{2.937289in}}%
\pgfpathlineto{\pgfqpoint{1.277403in}{2.949604in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{1.279362in}{2.959745in}}%
\pgfpathlineto{\pgfqpoint{1.280662in}{2.961007in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{2.965653in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.965115in}}%
\pgfpathlineto{\pgfqpoint{1.283268in}{2.965159in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{2.958916in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{2.961053in}}%
\pgfpathlineto{\pgfqpoint{1.285223in}{2.959588in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{2.961436in}}%
\pgfpathlineto{\pgfqpoint{1.286199in}{2.957822in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{2.966471in}}%
\pgfpathlineto{\pgfqpoint{1.287503in}{2.962825in}}%
\pgfpathlineto{\pgfqpoint{1.288154in}{2.967987in}}%
\pgfpathlineto{\pgfqpoint{1.288807in}{2.966001in}}%
\pgfpathlineto{\pgfqpoint{1.290111in}{2.974142in}}%
\pgfpathlineto{\pgfqpoint{1.290762in}{2.973749in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{2.972309in}}%
\pgfpathlineto{\pgfqpoint{1.293404in}{2.976064in}}%
\pgfpathlineto{\pgfqpoint{1.294056in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{1.296670in}{2.993281in}}%
\pgfpathlineto{\pgfqpoint{1.297323in}{2.995431in}}%
\pgfpathlineto{\pgfqpoint{1.297975in}{3.004463in}}%
\pgfpathlineto{\pgfqpoint{1.299002in}{3.002518in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{3.002774in}}%
\pgfpathlineto{\pgfqpoint{1.301302in}{3.007346in}}%
\pgfpathlineto{\pgfqpoint{1.301952in}{2.995297in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{2.996287in}}%
\pgfpathlineto{\pgfqpoint{1.303255in}{3.009300in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{3.010285in}}%
\pgfpathlineto{\pgfqpoint{1.312723in}{3.037136in}}%
\pgfpathlineto{\pgfqpoint{1.314950in}{3.035428in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{3.038565in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.319213in}{3.042351in}}%
\pgfpathlineto{\pgfqpoint{1.319866in}{3.040471in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{3.042093in}}%
\pgfpathlineto{\pgfqpoint{1.321818in}{3.046137in}}%
\pgfpathlineto{\pgfqpoint{1.322470in}{3.038101in}}%
\pgfpathlineto{\pgfqpoint{1.323773in}{3.044006in}}%
\pgfpathlineto{\pgfqpoint{1.324425in}{3.044881in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{3.044711in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{3.048738in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{3.044644in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{3.045906in}}%
\pgfpathlineto{\pgfqpoint{1.328327in}{3.054637in}}%
\pgfpathlineto{\pgfqpoint{1.328978in}{3.058633in}}%
\pgfpathlineto{\pgfqpoint{1.329631in}{3.057537in}}%
\pgfpathlineto{\pgfqpoint{1.330286in}{3.050632in}}%
\pgfpathlineto{\pgfqpoint{1.330938in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{3.051914in}}%
\pgfpathlineto{\pgfqpoint{1.332238in}{3.057147in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{3.040963in}}%
\pgfpathlineto{\pgfqpoint{1.334192in}{3.049614in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{3.049491in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{3.056902in}}%
\pgfpathlineto{\pgfqpoint{1.336148in}{3.047673in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{3.055443in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{3.051880in}}%
\pgfpathlineto{\pgfqpoint{1.339413in}{3.040668in}}%
\pgfpathlineto{\pgfqpoint{1.340067in}{3.043395in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{3.049654in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{3.047839in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{3.049694in}}%
\pgfpathlineto{\pgfqpoint{1.342673in}{3.054738in}}%
\pgfpathlineto{\pgfqpoint{1.344312in}{3.056778in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{3.055825in}}%
\pgfpathlineto{\pgfqpoint{1.346637in}{3.055100in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{3.056849in}}%
\pgfpathlineto{\pgfqpoint{1.347939in}{3.052124in}}%
\pgfpathlineto{\pgfqpoint{1.348590in}{3.061350in}}%
\pgfpathlineto{\pgfqpoint{1.349241in}{3.062511in}}%
\pgfpathlineto{\pgfqpoint{1.349891in}{3.067280in}}%
\pgfpathlineto{\pgfqpoint{1.350214in}{3.065842in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{3.070051in}}%
\pgfpathlineto{\pgfqpoint{1.353803in}{3.124543in}}%
\pgfpathlineto{\pgfqpoint{1.355105in}{3.255570in}}%
\pgfpathlineto{\pgfqpoint{1.355756in}{3.204515in}}%
\pgfpathlineto{\pgfqpoint{1.357384in}{2.998610in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.616786in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{2.778791in}}%
\pgfpathlineto{\pgfqpoint{1.359341in}{2.550394in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{2.561614in}}%
\pgfpathlineto{\pgfqpoint{1.361317in}{2.550781in}}%
\pgfpathlineto{\pgfqpoint{1.362620in}{2.677108in}}%
\pgfpathlineto{\pgfqpoint{1.363272in}{2.570451in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{2.575925in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{2.525158in}}%
\pgfpathlineto{\pgfqpoint{1.365229in}{2.767184in}}%
\pgfpathlineto{\pgfqpoint{1.367839in}{2.559071in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.578909in}}%
\pgfpathlineto{\pgfqpoint{1.412530in}{3.406982in}}%
\pgfpathlineto{\pgfqpoint{1.413832in}{3.407934in}}%
\pgfpathlineto{\pgfqpoint{1.414483in}{3.406039in}}%
\pgfpathlineto{\pgfqpoint{1.415789in}{3.411081in}}%
\pgfpathlineto{\pgfqpoint{1.417759in}{3.410342in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{3.410924in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{3.406040in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{3.415727in}}%
\pgfpathlineto{\pgfqpoint{1.420369in}{3.416919in}}%
\pgfpathlineto{\pgfqpoint{1.421020in}{3.419778in}}%
\pgfpathlineto{\pgfqpoint{1.422323in}{3.415845in}}%
\pgfpathlineto{\pgfqpoint{1.422975in}{3.417209in}}%
\pgfpathlineto{\pgfqpoint{1.424282in}{3.409476in}}%
\pgfpathlineto{\pgfqpoint{1.425584in}{3.415207in}}%
\pgfpathlineto{\pgfqpoint{1.426235in}{3.410030in}}%
\pgfpathlineto{\pgfqpoint{1.427539in}{3.426400in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{3.426400in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{3.425115in}}%
\pgfpathlineto{\pgfqpoint{1.430794in}{3.417806in}}%
\pgfpathlineto{\pgfqpoint{1.434533in}{3.429282in}}%
\pgfpathlineto{\pgfqpoint{1.435845in}{3.426402in}}%
\pgfpathlineto{\pgfqpoint{1.437805in}{3.431525in}}%
\pgfpathlineto{\pgfqpoint{1.438456in}{3.428867in}}%
\pgfpathlineto{\pgfqpoint{1.439107in}{3.433301in}}%
\pgfpathlineto{\pgfqpoint{1.439762in}{3.431424in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{3.436416in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{3.444990in}}%
\pgfpathlineto{\pgfqpoint{1.445622in}{3.444507in}}%
\pgfpathlineto{\pgfqpoint{1.448232in}{3.454431in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{3.453713in}}%
\pgfpathlineto{\pgfqpoint{1.449537in}{3.458582in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{3.459195in}}%
\pgfpathlineto{\pgfqpoint{1.454164in}{3.472347in}}%
\pgfpathlineto{\pgfqpoint{1.456517in}{3.480128in}}%
\pgfpathlineto{\pgfqpoint{1.457168in}{3.479486in}}%
\pgfpathlineto{\pgfqpoint{1.458473in}{3.483683in}}%
\pgfpathlineto{\pgfqpoint{1.459125in}{3.484889in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{3.496542in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{3.497630in}}%
\pgfpathlineto{\pgfqpoint{1.464341in}{3.502430in}}%
\pgfpathlineto{\pgfqpoint{1.466293in}{3.507403in}}%
\pgfpathlineto{\pgfqpoint{1.468905in}{3.516242in}}%
\pgfpathlineto{\pgfqpoint{1.471565in}{3.525589in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{3.525706in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{3.530658in}}%
\pgfpathlineto{\pgfqpoint{1.474168in}{3.529580in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{3.552716in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{3.574990in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{3.574411in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{3.585983in}}%
\pgfpathlineto{\pgfqpoint{1.495998in}{3.591612in}}%
\pgfpathlineto{\pgfqpoint{1.497300in}{3.595018in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{3.596322in}}%
\pgfpathlineto{\pgfqpoint{1.499247in}{3.597230in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{3.596672in}}%
\pgfpathlineto{\pgfqpoint{1.503198in}{3.606788in}}%
\pgfpathlineto{\pgfqpoint{1.505157in}{3.607041in}}%
\pgfpathlineto{\pgfqpoint{1.506467in}{3.609486in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{3.609197in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{3.612181in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{3.613588in}}%
\pgfpathlineto{\pgfqpoint{1.511440in}{3.613799in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{3.618229in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{3.617844in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{3.618775in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.517977in}{3.618855in}}%
\pgfpathlineto{\pgfqpoint{1.519279in}{3.622240in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{3.622395in}}%
\pgfpathlineto{\pgfqpoint{1.520582in}{3.624055in}}%
\pgfpathlineto{\pgfqpoint{1.521234in}{3.621965in}}%
\pgfpathlineto{\pgfqpoint{1.521887in}{3.622185in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{3.619732in}}%
\pgfpathlineto{\pgfqpoint{1.523843in}{3.621236in}}%
\pgfpathlineto{\pgfqpoint{1.524494in}{3.620357in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{3.625432in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{3.625176in}}%
\pgfpathlineto{\pgfqpoint{1.527102in}{3.623318in}}%
\pgfpathlineto{\pgfqpoint{1.527753in}{3.625510in}}%
\pgfpathlineto{\pgfqpoint{1.528415in}{3.625420in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{3.622299in}}%
\pgfpathlineto{\pgfqpoint{1.529722in}{3.625315in}}%
\pgfpathlineto{\pgfqpoint{1.530378in}{3.624294in}}%
\pgfpathlineto{\pgfqpoint{1.531030in}{3.625881in}}%
\pgfpathlineto{\pgfqpoint{1.532985in}{3.625049in}}%
\pgfpathlineto{\pgfqpoint{1.533635in}{3.622729in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{3.623181in}}%
\pgfpathlineto{\pgfqpoint{1.534938in}{3.624580in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{3.623494in}}%
\pgfpathlineto{\pgfqpoint{1.537544in}{3.626554in}}%
\pgfpathlineto{\pgfqpoint{1.539497in}{3.626944in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{3.628794in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{3.627113in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{3.630713in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{3.627945in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{3.632903in}}%
\pgfpathlineto{\pgfqpoint{1.543418in}{3.633055in}}%
\pgfpathlineto{\pgfqpoint{1.545699in}{3.635773in}}%
\pgfpathlineto{\pgfqpoint{1.546351in}{3.636355in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{3.635994in}}%
\pgfpathlineto{\pgfqpoint{1.547666in}{3.637156in}}%
\pgfpathlineto{\pgfqpoint{1.548324in}{3.637006in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{3.638708in}}%
\pgfpathlineto{\pgfqpoint{1.550276in}{3.638139in}}%
\pgfpathlineto{\pgfqpoint{1.552239in}{3.645569in}}%
\pgfpathlineto{\pgfqpoint{1.552890in}{3.645663in}}%
\pgfpathlineto{\pgfqpoint{1.553541in}{3.647129in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{3.648624in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{3.650680in}}%
\pgfpathlineto{\pgfqpoint{1.557455in}{3.649542in}}%
\pgfpathlineto{\pgfqpoint{1.558105in}{3.653984in}}%
\pgfpathlineto{\pgfqpoint{1.558756in}{3.653929in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{3.659062in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{3.663002in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{3.664164in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{3.666605in}}%
\pgfpathlineto{\pgfqpoint{1.564621in}{3.666660in}}%
\pgfpathlineto{\pgfqpoint{1.566578in}{3.675062in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{3.674762in}}%
\pgfpathlineto{\pgfqpoint{1.569181in}{3.682592in}}%
\pgfpathlineto{\pgfqpoint{1.569839in}{3.683281in}}%
\pgfpathlineto{\pgfqpoint{1.571141in}{3.686656in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{3.685733in}}%
\pgfpathlineto{\pgfqpoint{1.572447in}{3.686858in}}%
\pgfpathlineto{\pgfqpoint{1.573753in}{3.692156in}}%
\pgfpathlineto{\pgfqpoint{1.574403in}{3.692826in}}%
\pgfpathlineto{\pgfqpoint{1.575060in}{3.692694in}}%
\pgfpathlineto{\pgfqpoint{1.577677in}{3.697820in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{3.697725in}}%
\pgfpathlineto{\pgfqpoint{1.578989in}{3.699425in}}%
\pgfpathlineto{\pgfqpoint{1.580942in}{3.707202in}}%
\pgfpathlineto{\pgfqpoint{1.583227in}{3.713214in}}%
\pgfpathlineto{\pgfqpoint{1.583877in}{3.715040in}}%
\pgfpathlineto{\pgfqpoint{1.584527in}{3.713726in}}%
\pgfpathlineto{\pgfqpoint{1.585830in}{3.717095in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{3.715615in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{3.715743in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{3.717909in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{3.717873in}}%
\pgfpathlineto{\pgfqpoint{1.594335in}{3.733208in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{3.734286in}}%
\pgfpathlineto{\pgfqpoint{1.596301in}{3.732634in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{3.735750in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{3.739232in}}%
\pgfpathlineto{\pgfqpoint{1.600206in}{3.739579in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{3.738149in}}%
\pgfpathlineto{\pgfqpoint{1.601508in}{3.741893in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{3.740221in}}%
\pgfpathlineto{\pgfqpoint{1.604112in}{3.743148in}}%
\pgfpathlineto{\pgfqpoint{1.604762in}{3.742267in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{3.742918in}}%
\pgfpathlineto{\pgfqpoint{1.606718in}{3.742652in}}%
\pgfpathlineto{\pgfqpoint{1.608021in}{3.747121in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{3.747309in}}%
\pgfpathlineto{\pgfqpoint{1.609323in}{3.750174in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{3.747988in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{3.748331in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{3.752281in}}%
\pgfpathlineto{\pgfqpoint{1.614549in}{3.752393in}}%
\pgfpathlineto{\pgfqpoint{1.615852in}{3.755585in}}%
\pgfpathlineto{\pgfqpoint{1.616503in}{3.754055in}}%
\pgfpathlineto{\pgfqpoint{1.617154in}{3.754422in}}%
\pgfpathlineto{\pgfqpoint{1.617805in}{3.753728in}}%
\pgfpathlineto{\pgfqpoint{1.618457in}{3.751751in}}%
\pgfpathlineto{\pgfqpoint{1.619113in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{3.762106in}}%
\pgfpathlineto{\pgfqpoint{1.621719in}{3.761734in}}%
\pgfpathlineto{\pgfqpoint{1.623351in}{3.763037in}}%
\pgfpathlineto{\pgfqpoint{1.624002in}{3.761938in}}%
\pgfpathlineto{\pgfqpoint{1.624653in}{3.762526in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{3.759179in}}%
\pgfpathlineto{\pgfqpoint{1.625956in}{3.759227in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{3.760411in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{3.759199in}}%
\pgfpathlineto{\pgfqpoint{1.628723in}{3.762245in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{3.761723in}}%
\pgfpathlineto{\pgfqpoint{1.630025in}{3.762406in}}%
\pgfpathlineto{\pgfqpoint{1.631328in}{3.766063in}}%
\pgfpathlineto{\pgfqpoint{1.631979in}{3.765381in}}%
\pgfpathlineto{\pgfqpoint{1.632635in}{3.762778in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{3.763684in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{3.762301in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{3.766094in}}%
\pgfpathlineto{\pgfqpoint{1.635894in}{3.766152in}}%
\pgfpathlineto{\pgfqpoint{1.636547in}{3.767347in}}%
\pgfpathlineto{\pgfqpoint{1.639153in}{3.766556in}}%
\pgfpathlineto{\pgfqpoint{1.640463in}{3.764308in}}%
\pgfpathlineto{\pgfqpoint{1.641114in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.641764in}{3.767051in}}%
\pgfpathlineto{\pgfqpoint{1.644061in}{3.773247in}}%
\pgfpathlineto{\pgfqpoint{1.644712in}{3.771985in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{3.776728in}}%
\pgfpathlineto{\pgfqpoint{1.646666in}{3.774718in}}%
\pgfpathlineto{\pgfqpoint{1.647969in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{1.648619in}{3.774791in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{3.778480in}}%
\pgfpathlineto{\pgfqpoint{1.649921in}{3.778581in}}%
\pgfpathlineto{\pgfqpoint{1.650572in}{3.777962in}}%
\pgfpathlineto{\pgfqpoint{1.651876in}{3.781907in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{3.782831in}}%
\pgfpathlineto{\pgfqpoint{1.654483in}{3.785508in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{3.785528in}}%
\pgfpathlineto{\pgfqpoint{1.656440in}{3.789880in}}%
\pgfpathlineto{\pgfqpoint{1.657093in}{3.788590in}}%
\pgfpathlineto{\pgfqpoint{1.658402in}{3.790790in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{3.795397in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{3.797889in}}%
\pgfpathlineto{\pgfqpoint{1.662319in}{3.801923in}}%
\pgfpathlineto{\pgfqpoint{1.662974in}{3.804912in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{3.804317in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{3.808707in}}%
\pgfpathlineto{\pgfqpoint{1.666907in}{3.812530in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{3.810739in}}%
\pgfpathlineto{\pgfqpoint{1.668865in}{3.811118in}}%
\pgfpathlineto{\pgfqpoint{1.670171in}{3.813950in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{3.818277in}}%
\pgfpathlineto{\pgfqpoint{1.673451in}{3.823167in}}%
\pgfpathlineto{\pgfqpoint{1.676053in}{3.832628in}}%
\pgfpathlineto{\pgfqpoint{1.676705in}{3.831735in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{3.834818in}}%
\pgfpathlineto{\pgfqpoint{1.678007in}{3.834451in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{3.836330in}}%
\pgfpathlineto{\pgfqpoint{1.679968in}{3.838137in}}%
\pgfpathlineto{\pgfqpoint{1.680992in}{3.842111in}}%
\pgfpathlineto{\pgfqpoint{1.681644in}{3.840181in}}%
\pgfpathlineto{\pgfqpoint{1.683617in}{3.849386in}}%
\pgfpathlineto{\pgfqpoint{1.684270in}{3.849496in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{3.848646in}}%
\pgfpathlineto{\pgfqpoint{1.686225in}{3.853692in}}%
\pgfpathlineto{\pgfqpoint{1.686876in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{3.853279in}}%
\pgfpathlineto{\pgfqpoint{1.688838in}{3.856636in}}%
\pgfpathlineto{\pgfqpoint{1.690792in}{3.862837in}}%
\pgfpathlineto{\pgfqpoint{1.692100in}{3.865049in}}%
\pgfpathlineto{\pgfqpoint{1.694313in}{3.865890in}}%
\pgfpathlineto{\pgfqpoint{1.695940in}{3.871735in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{3.873486in}}%
\pgfpathlineto{\pgfqpoint{1.697321in}{3.871834in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{3.871828in}}%
\pgfpathlineto{\pgfqpoint{1.698627in}{3.873254in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{3.873327in}}%
\pgfpathlineto{\pgfqpoint{1.700582in}{3.871864in}}%
\pgfpathlineto{\pgfqpoint{1.701231in}{3.875590in}}%
\pgfpathlineto{\pgfqpoint{1.701885in}{3.873527in}}%
\pgfpathlineto{\pgfqpoint{1.702538in}{3.876091in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{3.875435in}}%
\pgfpathlineto{\pgfqpoint{1.705577in}{3.876306in}}%
\pgfpathlineto{\pgfqpoint{1.706228in}{3.877163in}}%
\pgfpathlineto{\pgfqpoint{1.707550in}{3.882740in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{3.880690in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{3.880495in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{3.886718in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{3.891857in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{3.888442in}}%
\pgfpathlineto{\pgfqpoint{1.715426in}{3.892651in}}%
\pgfpathlineto{\pgfqpoint{1.716077in}{3.892578in}}%
\pgfpathlineto{\pgfqpoint{1.718037in}{3.898354in}}%
\pgfpathlineto{\pgfqpoint{1.718688in}{3.896188in}}%
\pgfpathlineto{\pgfqpoint{1.719340in}{3.899632in}}%
\pgfpathlineto{\pgfqpoint{1.719998in}{3.898712in}}%
\pgfpathlineto{\pgfqpoint{1.720648in}{3.899482in}}%
\pgfpathlineto{\pgfqpoint{1.721955in}{3.904335in}}%
\pgfpathlineto{\pgfqpoint{1.723263in}{3.904367in}}%
\pgfpathlineto{\pgfqpoint{1.723915in}{3.901942in}}%
\pgfpathlineto{\pgfqpoint{1.724569in}{3.905351in}}%
\pgfpathlineto{\pgfqpoint{1.725221in}{3.904474in}}%
\pgfpathlineto{\pgfqpoint{1.725873in}{3.907398in}}%
\pgfpathlineto{\pgfqpoint{1.726530in}{3.903560in}}%
\pgfpathlineto{\pgfqpoint{1.727833in}{3.912164in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{3.914505in}}%
\pgfpathlineto{\pgfqpoint{1.731428in}{3.912081in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{3.916719in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{3.916982in}}%
\pgfpathlineto{\pgfqpoint{1.734684in}{3.916399in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{3.913642in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{3.915641in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{3.913830in}}%
\pgfpathlineto{\pgfqpoint{1.737943in}{3.916361in}}%
\pgfpathlineto{\pgfqpoint{1.738594in}{3.913495in}}%
\pgfpathlineto{\pgfqpoint{1.739896in}{3.916349in}}%
\pgfpathlineto{\pgfqpoint{1.740548in}{3.916906in}}%
\pgfpathlineto{\pgfqpoint{1.741200in}{3.918221in}}%
\pgfpathlineto{\pgfqpoint{1.742867in}{3.918246in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{3.918922in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{3.922827in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{3.919825in}}%
\pgfpathlineto{\pgfqpoint{1.749727in}{3.918186in}}%
\pgfpathlineto{\pgfqpoint{1.750377in}{3.918202in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.920805in}}%
\pgfpathlineto{\pgfqpoint{1.752337in}{3.916440in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{3.917734in}}%
\pgfpathlineto{\pgfqpoint{1.753644in}{3.913640in}}%
\pgfpathlineto{\pgfqpoint{1.754946in}{3.918935in}}%
\pgfpathlineto{\pgfqpoint{1.755599in}{3.916443in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{3.917389in}}%
\pgfpathlineto{\pgfqpoint{1.756904in}{3.919632in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{3.919339in}}%
\pgfpathlineto{\pgfqpoint{1.759434in}{3.917823in}}%
\pgfpathlineto{\pgfqpoint{1.760734in}{3.919179in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{3.916824in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.918714in}}%
\pgfpathlineto{\pgfqpoint{1.763341in}{3.918163in}}%
\pgfpathlineto{\pgfqpoint{1.763991in}{3.920641in}}%
\pgfpathlineto{\pgfqpoint{1.764642in}{3.913794in}}%
\pgfpathlineto{\pgfqpoint{1.765942in}{3.919268in}}%
\pgfpathlineto{\pgfqpoint{1.766594in}{3.915767in}}%
\pgfpathlineto{\pgfqpoint{1.767245in}{3.918063in}}%
\pgfpathlineto{\pgfqpoint{1.767897in}{3.918153in}}%
\pgfpathlineto{\pgfqpoint{1.768554in}{3.916431in}}%
\pgfpathlineto{\pgfqpoint{1.769210in}{3.918318in}}%
\pgfpathlineto{\pgfqpoint{1.769863in}{3.917345in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{3.920239in}}%
\pgfpathlineto{\pgfqpoint{1.772473in}{3.916958in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{3.920629in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{3.915858in}}%
\pgfpathlineto{\pgfqpoint{1.775082in}{3.919786in}}%
\pgfpathlineto{\pgfqpoint{1.775739in}{3.917354in}}%
\pgfpathlineto{\pgfqpoint{1.776716in}{3.919303in}}%
\pgfpathlineto{\pgfqpoint{1.777368in}{3.916032in}}%
\pgfpathlineto{\pgfqpoint{1.778020in}{3.916241in}}%
\pgfpathlineto{\pgfqpoint{1.779329in}{3.922771in}}%
\pgfpathlineto{\pgfqpoint{1.780631in}{3.920197in}}%
\pgfpathlineto{\pgfqpoint{1.781282in}{3.920391in}}%
\pgfpathlineto{\pgfqpoint{1.781933in}{3.919745in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{3.920757in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{3.914529in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{3.915705in}}%
\pgfpathlineto{\pgfqpoint{1.786485in}{3.915148in}}%
\pgfpathlineto{\pgfqpoint{1.787787in}{3.917086in}}%
\pgfpathlineto{\pgfqpoint{1.789089in}{3.915907in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{3.917034in}}%
\pgfpathlineto{\pgfqpoint{1.791063in}{3.916437in}}%
\pgfpathlineto{\pgfqpoint{1.792364in}{3.920961in}}%
\pgfpathlineto{\pgfqpoint{1.794316in}{3.925110in}}%
\pgfpathlineto{\pgfqpoint{1.794969in}{3.923370in}}%
\pgfpathlineto{\pgfqpoint{1.795620in}{3.925369in}}%
\pgfpathlineto{\pgfqpoint{1.796280in}{3.923046in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{3.925409in}}%
\pgfpathlineto{\pgfqpoint{1.797582in}{3.925247in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{3.924240in}}%
\pgfpathlineto{\pgfqpoint{1.798884in}{3.920941in}}%
\pgfpathlineto{\pgfqpoint{1.800186in}{3.921214in}}%
\pgfpathlineto{\pgfqpoint{1.801489in}{3.926607in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{3.926978in}}%
\pgfpathlineto{\pgfqpoint{1.802790in}{3.933084in}}%
\pgfpathlineto{\pgfqpoint{1.803440in}{3.933600in}}%
\pgfpathlineto{\pgfqpoint{1.804092in}{3.936266in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{3.934838in}}%
\pgfpathlineto{\pgfqpoint{1.805397in}{3.935560in}}%
\pgfpathlineto{\pgfqpoint{1.807353in}{3.933116in}}%
\pgfpathlineto{\pgfqpoint{1.808004in}{3.935487in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{3.934247in}}%
\pgfpathlineto{\pgfqpoint{1.809957in}{3.938399in}}%
\pgfpathlineto{\pgfqpoint{1.810608in}{3.933876in}}%
\pgfpathlineto{\pgfqpoint{1.811259in}{3.933323in}}%
\pgfpathlineto{\pgfqpoint{1.812560in}{3.938522in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{3.939107in}}%
\pgfpathlineto{\pgfqpoint{1.817140in}{3.951068in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{3.955411in}}%
\pgfpathlineto{\pgfqpoint{1.818442in}{3.954394in}}%
\pgfpathlineto{\pgfqpoint{1.819093in}{3.954468in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{3.957382in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{3.948443in}}%
\pgfpathlineto{\pgfqpoint{1.821376in}{3.952360in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{3.952342in}}%
\pgfpathlineto{\pgfqpoint{1.823379in}{3.947692in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{3.951049in}}%
\pgfpathlineto{\pgfqpoint{1.824682in}{3.948838in}}%
\pgfpathlineto{\pgfqpoint{1.825335in}{3.942110in}}%
\pgfpathlineto{\pgfqpoint{1.825986in}{3.943408in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{3.946315in}}%
\pgfpathlineto{\pgfqpoint{1.827989in}{3.945876in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{3.944252in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{3.939320in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{3.942763in}}%
\pgfpathlineto{\pgfqpoint{1.832550in}{3.939175in}}%
\pgfpathlineto{\pgfqpoint{1.833258in}{3.933072in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{3.931282in}}%
\pgfpathlineto{\pgfqpoint{1.835876in}{3.931818in}}%
\pgfpathlineto{\pgfqpoint{1.836528in}{3.928124in}}%
\pgfpathlineto{\pgfqpoint{1.837179in}{3.928102in}}%
\pgfpathlineto{\pgfqpoint{1.837835in}{3.932259in}}%
\pgfpathlineto{\pgfqpoint{1.838486in}{3.929228in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{3.928487in}}%
\pgfpathlineto{\pgfqpoint{1.840773in}{3.930939in}}%
\pgfpathlineto{\pgfqpoint{1.841458in}{3.930811in}}%
\pgfpathlineto{\pgfqpoint{1.842109in}{3.932313in}}%
\pgfpathlineto{\pgfqpoint{1.842760in}{3.930193in}}%
\pgfpathlineto{\pgfqpoint{1.844713in}{3.933088in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{3.929543in}}%
\pgfpathlineto{\pgfqpoint{1.846665in}{3.932852in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{3.927779in}}%
\pgfpathlineto{\pgfqpoint{1.847971in}{3.928577in}}%
\pgfpathlineto{\pgfqpoint{1.848622in}{3.930634in}}%
\pgfpathlineto{\pgfqpoint{1.849274in}{3.926700in}}%
\pgfpathlineto{\pgfqpoint{1.849924in}{3.928356in}}%
\pgfpathlineto{\pgfqpoint{1.850575in}{3.927342in}}%
\pgfpathlineto{\pgfqpoint{1.851226in}{3.929071in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{3.925509in}}%
\pgfpathlineto{\pgfqpoint{1.853181in}{3.927755in}}%
\pgfpathlineto{\pgfqpoint{1.853834in}{3.925244in}}%
\pgfpathlineto{\pgfqpoint{1.855135in}{3.924467in}}%
\pgfpathlineto{\pgfqpoint{1.855785in}{3.919919in}}%
\pgfpathlineto{\pgfqpoint{1.857085in}{3.919627in}}%
\pgfpathlineto{\pgfqpoint{1.857736in}{3.922045in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{3.920862in}}%
\pgfpathlineto{\pgfqpoint{1.860342in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{1.860993in}{3.928785in}}%
\pgfpathlineto{\pgfqpoint{1.861644in}{3.925372in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{3.925385in}}%
\pgfpathlineto{\pgfqpoint{1.866205in}{3.921904in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{3.922901in}}%
\pgfpathlineto{\pgfqpoint{1.867507in}{3.919866in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{3.920302in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{3.923768in}}%
\pgfpathlineto{\pgfqpoint{1.870110in}{3.918551in}}%
\pgfpathlineto{\pgfqpoint{1.870792in}{3.918219in}}%
\pgfpathlineto{\pgfqpoint{1.872093in}{3.908810in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{3.911082in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{3.909008in}}%
\pgfpathlineto{\pgfqpoint{1.875353in}{3.918237in}}%
\pgfpathlineto{\pgfqpoint{1.877307in}{3.911107in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{3.912261in}}%
\pgfpathlineto{\pgfqpoint{1.878611in}{3.908005in}}%
\pgfpathlineto{\pgfqpoint{1.879262in}{3.913563in}}%
\pgfpathlineto{\pgfqpoint{1.879918in}{3.912664in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{3.918494in}}%
\pgfpathlineto{\pgfqpoint{1.882526in}{3.913816in}}%
\pgfpathlineto{\pgfqpoint{1.882851in}{3.919997in}}%
\pgfpathlineto{\pgfqpoint{1.884154in}{3.915228in}}%
\pgfpathlineto{\pgfqpoint{1.884808in}{3.919393in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{3.916940in}}%
\pgfpathlineto{\pgfqpoint{1.886110in}{3.911446in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{3.910969in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{3.911523in}}%
\pgfpathlineto{\pgfqpoint{1.888709in}{3.915703in}}%
\pgfpathlineto{\pgfqpoint{1.890015in}{3.909865in}}%
\pgfpathlineto{\pgfqpoint{1.891322in}{3.916252in}}%
\pgfpathlineto{\pgfqpoint{1.892628in}{3.913640in}}%
\pgfpathlineto{\pgfqpoint{1.893278in}{3.910795in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{3.910381in}}%
\pgfpathlineto{\pgfqpoint{1.895236in}{3.907061in}}%
\pgfpathlineto{\pgfqpoint{1.898499in}{3.909705in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{3.907020in}}%
\pgfpathlineto{\pgfqpoint{1.899829in}{3.909799in}}%
\pgfpathlineto{\pgfqpoint{1.901136in}{3.903081in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{3.899681in}}%
\pgfpathlineto{\pgfqpoint{1.903086in}{3.903204in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{3.900740in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{3.901974in}}%
\pgfpathlineto{\pgfqpoint{1.905041in}{3.905576in}}%
\pgfpathlineto{\pgfqpoint{1.905701in}{3.901872in}}%
\pgfpathlineto{\pgfqpoint{1.906351in}{3.903403in}}%
\pgfpathlineto{\pgfqpoint{1.907002in}{3.902437in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{3.899147in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{3.901086in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{3.898257in}}%
\pgfpathlineto{\pgfqpoint{1.910913in}{3.900251in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{3.899091in}}%
\pgfpathlineto{\pgfqpoint{1.912215in}{3.900764in}}%
\pgfpathlineto{\pgfqpoint{1.912866in}{3.898346in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.901265in}}%
\pgfpathlineto{\pgfqpoint{1.914827in}{3.898916in}}%
\pgfpathlineto{\pgfqpoint{1.915478in}{3.901944in}}%
\pgfpathlineto{\pgfqpoint{1.919106in}{3.894543in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{3.893815in}}%
\pgfpathlineto{\pgfqpoint{1.921066in}{3.889894in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{3.893977in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{3.888817in}}%
\pgfpathlineto{\pgfqpoint{1.924982in}{3.889432in}}%
\pgfpathlineto{\pgfqpoint{1.926298in}{3.887265in}}%
\pgfpathlineto{\pgfqpoint{1.926949in}{3.888812in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{3.883256in}}%
\pgfpathlineto{\pgfqpoint{1.930206in}{3.884994in}}%
\pgfpathlineto{\pgfqpoint{1.931513in}{3.880653in}}%
\pgfpathlineto{\pgfqpoint{1.932164in}{3.880748in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{3.876630in}}%
\pgfpathlineto{\pgfqpoint{1.933474in}{3.876471in}}%
\pgfpathlineto{\pgfqpoint{1.934126in}{3.879473in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{3.875295in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{3.875734in}}%
\pgfpathlineto{\pgfqpoint{1.936102in}{3.873527in}}%
\pgfpathlineto{\pgfqpoint{1.936762in}{3.869243in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{3.869966in}}%
\pgfpathlineto{\pgfqpoint{1.946094in}{3.854986in}}%
\pgfpathlineto{\pgfqpoint{1.948040in}{3.855809in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{3.855015in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{3.849908in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{3.850321in}}%
\pgfpathlineto{\pgfqpoint{1.957524in}{3.855128in}}%
\pgfpathlineto{\pgfqpoint{1.958828in}{3.851071in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{3.847177in}}%
\pgfpathlineto{\pgfqpoint{1.960135in}{3.849652in}}%
\pgfpathlineto{\pgfqpoint{1.961443in}{3.858661in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{3.859639in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{3.858261in}}%
\pgfpathlineto{\pgfqpoint{1.963398in}{3.861889in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{3.854661in}}%
\pgfpathlineto{\pgfqpoint{1.965695in}{3.856899in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{3.862598in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{3.863304in}}%
\pgfpathlineto{\pgfqpoint{1.968303in}{3.854414in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{1.969611in}{3.848258in}}%
\pgfpathlineto{\pgfqpoint{1.972848in}{3.838567in}}%
\pgfpathlineto{\pgfqpoint{1.975428in}{3.836898in}}%
\pgfpathlineto{\pgfqpoint{1.979569in}{3.844203in}}%
\pgfpathlineto{\pgfqpoint{1.982018in}{3.842087in}}%
\pgfpathlineto{\pgfqpoint{1.982685in}{3.843366in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{3.849188in}}%
\pgfpathlineto{\pgfqpoint{1.985296in}{3.834136in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{3.833488in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{3.827041in}}%
\pgfpathlineto{\pgfqpoint{1.987912in}{3.827416in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{3.828556in}}%
\pgfpathlineto{\pgfqpoint{1.989239in}{3.826630in}}%
\pgfpathlineto{\pgfqpoint{1.989905in}{3.827682in}}%
\pgfpathlineto{\pgfqpoint{1.990559in}{3.827532in}}%
\pgfpathlineto{\pgfqpoint{1.991218in}{3.828448in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{3.826658in}}%
\pgfpathlineto{\pgfqpoint{1.993827in}{3.816624in}}%
\pgfpathlineto{\pgfqpoint{1.995169in}{3.818398in}}%
\pgfpathlineto{\pgfqpoint{1.995495in}{3.821636in}}%
\pgfpathlineto{\pgfqpoint{1.996148in}{3.821826in}}%
\pgfpathlineto{\pgfqpoint{1.996800in}{3.818591in}}%
\pgfpathlineto{\pgfqpoint{1.998767in}{3.818032in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{3.820318in}}%
\pgfpathlineto{\pgfqpoint{2.000071in}{3.815203in}}%
\pgfpathlineto{\pgfqpoint{2.000781in}{3.816079in}}%
\pgfpathlineto{\pgfqpoint{2.001441in}{3.815613in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{3.814190in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{3.816317in}}%
\pgfpathlineto{\pgfqpoint{2.004177in}{3.812508in}}%
\pgfpathlineto{\pgfqpoint{2.004565in}{3.814782in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{3.808679in}}%
\pgfpathlineto{\pgfqpoint{2.005874in}{3.812075in}}%
\pgfpathlineto{\pgfqpoint{2.006533in}{3.811259in}}%
\pgfpathlineto{\pgfqpoint{2.009798in}{3.801900in}}%
\pgfpathlineto{\pgfqpoint{2.013735in}{3.784405in}}%
\pgfpathlineto{\pgfqpoint{2.014404in}{3.785463in}}%
\pgfpathlineto{\pgfqpoint{2.015708in}{3.783534in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{3.783770in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{3.767418in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{3.765999in}}%
\pgfpathlineto{\pgfqpoint{2.021494in}{3.767739in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{3.766650in}}%
\pgfpathlineto{\pgfqpoint{2.023452in}{3.760482in}}%
\pgfpathlineto{\pgfqpoint{2.024103in}{3.763130in}}%
\pgfpathlineto{\pgfqpoint{2.025414in}{3.758762in}}%
\pgfpathlineto{\pgfqpoint{2.031315in}{3.739938in}}%
\pgfpathlineto{\pgfqpoint{2.032624in}{3.736985in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{3.724196in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{3.723626in}}%
\pgfpathlineto{\pgfqpoint{2.037567in}{3.714298in}}%
\pgfpathlineto{\pgfqpoint{2.039530in}{3.701470in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{3.703484in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{3.695072in}}%
\pgfpathlineto{\pgfqpoint{2.042136in}{3.693564in}}%
\pgfpathlineto{\pgfqpoint{2.042792in}{3.687612in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{3.687371in}}%
\pgfpathlineto{\pgfqpoint{2.044146in}{3.684840in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{3.679405in}}%
\pgfpathlineto{\pgfqpoint{2.045452in}{3.678910in}}%
\pgfpathlineto{\pgfqpoint{2.046106in}{3.675804in}}%
\pgfpathlineto{\pgfqpoint{2.046757in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{2.049760in}{3.665948in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{3.661630in}}%
\pgfpathlineto{\pgfqpoint{2.055071in}{3.651649in}}%
\pgfpathlineto{\pgfqpoint{2.056414in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{3.641128in}}%
\pgfpathlineto{\pgfqpoint{2.058370in}{3.643563in}}%
\pgfpathlineto{\pgfqpoint{2.059353in}{3.638200in}}%
\pgfpathlineto{\pgfqpoint{2.060718in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{2.061044in}{3.635453in}}%
\pgfpathlineto{\pgfqpoint{2.065332in}{3.623136in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{3.621801in}}%
\pgfpathlineto{\pgfqpoint{2.067286in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{2.067937in}{3.619575in}}%
\pgfpathlineto{\pgfqpoint{2.069239in}{3.621847in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{3.611898in}}%
\pgfpathlineto{\pgfqpoint{2.071201in}{3.611059in}}%
\pgfpathlineto{\pgfqpoint{2.072503in}{3.606473in}}%
\pgfpathlineto{\pgfqpoint{2.073154in}{3.607194in}}%
\pgfpathlineto{\pgfqpoint{2.073805in}{3.605790in}}%
\pgfpathlineto{\pgfqpoint{2.074467in}{3.605892in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{3.597874in}}%
\pgfpathlineto{\pgfqpoint{2.079680in}{3.591920in}}%
\pgfpathlineto{\pgfqpoint{2.082949in}{3.588162in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{3.585985in}}%
\pgfpathlineto{\pgfqpoint{2.084913in}{3.587020in}}%
\pgfpathlineto{\pgfqpoint{2.086223in}{3.584147in}}%
\pgfpathlineto{\pgfqpoint{2.087536in}{3.576107in}}%
\pgfpathlineto{\pgfqpoint{2.088186in}{3.577192in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.567972in}}%
\pgfpathlineto{\pgfqpoint{2.090794in}{3.565115in}}%
\pgfpathlineto{\pgfqpoint{2.092125in}{3.556370in}}%
\pgfpathlineto{\pgfqpoint{2.094080in}{3.550404in}}%
\pgfpathlineto{\pgfqpoint{2.094732in}{3.550650in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{3.543459in}}%
\pgfpathlineto{\pgfqpoint{2.098658in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{2.099637in}{3.534592in}}%
\pgfpathlineto{\pgfqpoint{2.100288in}{3.538217in}}%
\pgfpathlineto{\pgfqpoint{2.100940in}{3.534299in}}%
\pgfpathlineto{\pgfqpoint{2.102244in}{3.538357in}}%
\pgfpathlineto{\pgfqpoint{2.103553in}{3.534672in}}%
\pgfpathlineto{\pgfqpoint{2.104204in}{3.535229in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{3.530280in}}%
\pgfpathlineto{\pgfqpoint{2.106813in}{3.524723in}}%
\pgfpathlineto{\pgfqpoint{2.107463in}{3.525343in}}%
\pgfpathlineto{\pgfqpoint{2.108119in}{3.523514in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{3.524300in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{3.519729in}}%
\pgfpathlineto{\pgfqpoint{2.111408in}{3.519057in}}%
\pgfpathlineto{\pgfqpoint{2.112059in}{3.515563in}}%
\pgfpathlineto{\pgfqpoint{2.112710in}{3.515705in}}%
\pgfpathlineto{\pgfqpoint{2.115316in}{3.505759in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{3.511284in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{3.507204in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{3.510911in}}%
\pgfpathlineto{\pgfqpoint{2.118641in}{3.510774in}}%
\pgfpathlineto{\pgfqpoint{2.119292in}{3.512300in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{3.510844in}}%
\pgfpathlineto{\pgfqpoint{2.122298in}{3.506865in}}%
\pgfpathlineto{\pgfqpoint{2.123608in}{3.517765in}}%
\pgfpathlineto{\pgfqpoint{2.124910in}{3.503557in}}%
\pgfpathlineto{\pgfqpoint{2.125601in}{3.507182in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{3.505683in}}%
\pgfpathlineto{\pgfqpoint{2.127554in}{3.510877in}}%
\pgfpathlineto{\pgfqpoint{2.128866in}{3.523943in}}%
\pgfpathlineto{\pgfqpoint{2.130251in}{3.510559in}}%
\pgfpathlineto{\pgfqpoint{2.131621in}{3.512857in}}%
\pgfpathlineto{\pgfqpoint{2.132925in}{3.481284in}}%
\pgfpathlineto{\pgfqpoint{2.135530in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{3.408305in}}%
\pgfpathlineto{\pgfqpoint{2.139767in}{3.345906in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{3.348862in}}%
\pgfpathlineto{\pgfqpoint{2.142697in}{3.333165in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{3.269274in}}%
\pgfpathlineto{\pgfqpoint{2.146745in}{3.268536in}}%
\pgfpathlineto{\pgfqpoint{2.147724in}{3.245999in}}%
\pgfpathlineto{\pgfqpoint{2.148376in}{3.241107in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{3.216831in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{3.240208in}}%
\pgfpathlineto{\pgfqpoint{2.152972in}{3.240652in}}%
\pgfpathlineto{\pgfqpoint{2.154274in}{3.232848in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{3.209583in}}%
\pgfpathlineto{\pgfqpoint{2.156220in}{3.210391in}}%
\pgfpathlineto{\pgfqpoint{2.157522in}{3.173675in}}%
\pgfpathlineto{\pgfqpoint{2.224097in}{3.403934in}}%
\pgfpathlineto{\pgfqpoint{2.224748in}{3.399341in}}%
\pgfpathlineto{\pgfqpoint{2.225399in}{3.405096in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{3.402292in}}%
\pgfpathlineto{\pgfqpoint{2.229970in}{3.406403in}}%
\pgfpathlineto{\pgfqpoint{2.230624in}{3.407900in}}%
\pgfpathlineto{\pgfqpoint{2.238824in}{3.404866in}}%
\pgfpathlineto{\pgfqpoint{2.240126in}{3.400971in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{3.401917in}}%
\pgfpathlineto{\pgfqpoint{2.242081in}{3.407969in}}%
\pgfpathlineto{\pgfqpoint{2.243380in}{3.422997in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{3.450218in}}%
\pgfpathlineto{\pgfqpoint{2.245987in}{3.466086in}}%
\pgfpathlineto{\pgfqpoint{2.246638in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{2.247944in}{3.498019in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{3.509631in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{3.508328in}}%
\pgfpathlineto{\pgfqpoint{2.251213in}{3.517683in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{3.516128in}}%
\pgfpathlineto{\pgfqpoint{2.255126in}{3.518466in}}%
\pgfpathlineto{\pgfqpoint{2.255777in}{3.517029in}}%
\pgfpathlineto{\pgfqpoint{2.256429in}{3.516958in}}%
\pgfpathlineto{\pgfqpoint{2.257747in}{3.515155in}}%
\pgfpathlineto{\pgfqpoint{2.258398in}{3.519049in}}%
\pgfpathlineto{\pgfqpoint{2.259049in}{3.516827in}}%
\pgfpathlineto{\pgfqpoint{2.260351in}{3.507849in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{3.506622in}}%
\pgfpathlineto{\pgfqpoint{2.263643in}{3.501717in}}%
\pgfpathlineto{\pgfqpoint{2.264296in}{3.501910in}}%
\pgfpathlineto{\pgfqpoint{2.264947in}{3.503889in}}%
\pgfpathlineto{\pgfqpoint{2.265598in}{3.503106in}}%
\pgfpathlineto{\pgfqpoint{2.266251in}{3.503589in}}%
\pgfpathlineto{\pgfqpoint{2.267557in}{3.500021in}}%
\pgfpathlineto{\pgfqpoint{2.269184in}{3.498350in}}%
\pgfpathlineto{\pgfqpoint{2.270185in}{3.499523in}}%
\pgfpathlineto{\pgfqpoint{2.271187in}{3.504001in}}%
\pgfpathlineto{\pgfqpoint{2.272491in}{3.507067in}}%
\pgfpathlineto{\pgfqpoint{2.273142in}{3.505834in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{3.506352in}}%
\pgfpathlineto{\pgfqpoint{2.274444in}{3.508584in}}%
\pgfpathlineto{\pgfqpoint{2.275595in}{3.508742in}}%
\pgfpathlineto{\pgfqpoint{2.275920in}{3.507058in}}%
\pgfpathlineto{\pgfqpoint{2.278554in}{3.511208in}}%
\pgfpathlineto{\pgfqpoint{2.279206in}{3.510244in}}%
\pgfpathlineto{\pgfqpoint{2.282888in}{3.514289in}}%
\pgfpathlineto{\pgfqpoint{2.284846in}{3.518796in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{3.518182in}}%
\pgfpathlineto{\pgfqpoint{2.286150in}{3.518924in}}%
\pgfpathlineto{\pgfqpoint{2.287455in}{3.519487in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{3.522997in}}%
\pgfpathlineto{\pgfqpoint{2.290104in}{3.523181in}}%
\pgfpathlineto{\pgfqpoint{2.291786in}{3.525925in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{3.524076in}}%
\pgfpathlineto{\pgfqpoint{2.295138in}{3.525868in}}%
\pgfpathlineto{\pgfqpoint{2.296441in}{3.523173in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{3.523785in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{3.523495in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{3.528004in}}%
\pgfpathlineto{\pgfqpoint{2.300353in}{3.527864in}}%
\pgfpathlineto{\pgfqpoint{2.304920in}{3.538899in}}%
\pgfpathlineto{\pgfqpoint{2.305571in}{3.539570in}}%
\pgfpathlineto{\pgfqpoint{2.306877in}{3.544096in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{3.543773in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{3.546000in}}%
\pgfpathlineto{\pgfqpoint{2.309488in}{3.546264in}}%
\pgfpathlineto{\pgfqpoint{2.310139in}{3.548802in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{3.547227in}}%
\pgfpathlineto{\pgfqpoint{2.312803in}{3.550194in}}%
\pgfpathlineto{\pgfqpoint{2.313836in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{2.316188in}{3.553793in}}%
\pgfpathlineto{\pgfqpoint{2.319122in}{3.549769in}}%
\pgfpathlineto{\pgfqpoint{2.321794in}{3.552948in}}%
\pgfpathlineto{\pgfqpoint{2.323438in}{3.552859in}}%
\pgfpathlineto{\pgfqpoint{2.324088in}{3.558184in}}%
\pgfpathlineto{\pgfqpoint{2.325799in}{3.561710in}}%
\pgfpathlineto{\pgfqpoint{2.328799in}{3.574632in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{3.570088in}}%
\pgfpathlineto{\pgfqpoint{2.330753in}{3.569470in}}%
\pgfpathlineto{\pgfqpoint{2.331415in}{3.562699in}}%
\pgfpathlineto{\pgfqpoint{2.333368in}{3.568959in}}%
\pgfpathlineto{\pgfqpoint{2.334019in}{3.566169in}}%
\pgfpathlineto{\pgfqpoint{2.334673in}{3.566299in}}%
\pgfpathlineto{\pgfqpoint{2.335325in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{2.335975in}{3.563867in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{3.565597in}}%
\pgfpathlineto{\pgfqpoint{2.337283in}{3.565530in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{3.567919in}}%
\pgfpathlineto{\pgfqpoint{2.338587in}{3.567100in}}%
\pgfpathlineto{\pgfqpoint{2.339241in}{3.563782in}}%
\pgfpathlineto{\pgfqpoint{2.340414in}{3.564132in}}%
\pgfpathlineto{\pgfqpoint{2.341395in}{3.561791in}}%
\pgfpathlineto{\pgfqpoint{2.342056in}{3.562454in}}%
\pgfpathlineto{\pgfqpoint{2.343096in}{3.559752in}}%
\pgfpathlineto{\pgfqpoint{2.343747in}{3.561604in}}%
\pgfpathlineto{\pgfqpoint{2.344398in}{3.561383in}}%
\pgfpathlineto{\pgfqpoint{2.345701in}{3.557736in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{3.560974in}}%
\pgfpathlineto{\pgfqpoint{2.347005in}{3.560377in}}%
\pgfpathlineto{\pgfqpoint{2.347654in}{3.562947in}}%
\pgfpathlineto{\pgfqpoint{2.348306in}{3.563133in}}%
\pgfpathlineto{\pgfqpoint{2.348964in}{3.561639in}}%
\pgfpathlineto{\pgfqpoint{2.350265in}{3.561201in}}%
\pgfpathlineto{\pgfqpoint{2.350927in}{3.558202in}}%
\pgfpathlineto{\pgfqpoint{2.352252in}{3.563258in}}%
\pgfpathlineto{\pgfqpoint{2.352902in}{3.562605in}}%
\pgfpathlineto{\pgfqpoint{2.354207in}{3.564615in}}%
\pgfpathlineto{\pgfqpoint{2.354858in}{3.562474in}}%
\pgfpathlineto{\pgfqpoint{2.355510in}{3.564051in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{3.560840in}}%
\pgfpathlineto{\pgfqpoint{2.357467in}{3.559848in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{2.360075in}{3.557847in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{3.560564in}}%
\pgfpathlineto{\pgfqpoint{2.361382in}{3.559388in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{3.552369in}}%
\pgfpathlineto{\pgfqpoint{2.366265in}{3.547661in}}%
\pgfpathlineto{\pgfqpoint{2.368220in}{3.546049in}}%
\pgfpathlineto{\pgfqpoint{2.370179in}{3.551766in}}%
\pgfpathlineto{\pgfqpoint{2.370830in}{3.548562in}}%
\pgfpathlineto{\pgfqpoint{2.371488in}{3.548130in}}%
\pgfpathlineto{\pgfqpoint{2.372139in}{3.550032in}}%
\pgfpathlineto{\pgfqpoint{2.372790in}{3.547915in}}%
\pgfpathlineto{\pgfqpoint{2.373439in}{3.548385in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{3.548189in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{3.549874in}}%
\pgfpathlineto{\pgfqpoint{2.379323in}{3.553381in}}%
\pgfpathlineto{\pgfqpoint{2.381298in}{3.552926in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{3.558846in}}%
\pgfpathlineto{\pgfqpoint{2.383255in}{3.556598in}}%
\pgfpathlineto{\pgfqpoint{2.383906in}{3.558189in}}%
\pgfpathlineto{\pgfqpoint{2.385208in}{3.556403in}}%
\pgfpathlineto{\pgfqpoint{2.385859in}{3.556451in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{3.557861in}}%
\pgfpathlineto{\pgfqpoint{2.387817in}{3.555436in}}%
\pgfpathlineto{\pgfqpoint{2.389119in}{3.556968in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{3.554467in}}%
\pgfpathlineto{\pgfqpoint{2.391082in}{3.557531in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{3.559907in}}%
\pgfpathlineto{\pgfqpoint{2.392399in}{3.559366in}}%
\pgfpathlineto{\pgfqpoint{2.393050in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.394351in}{3.561600in}}%
\pgfpathlineto{\pgfqpoint{2.395654in}{3.566834in}}%
\pgfpathlineto{\pgfqpoint{2.396960in}{3.568564in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{3.566845in}}%
\pgfpathlineto{\pgfqpoint{2.398926in}{3.568141in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{3.571195in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{3.571161in}}%
\pgfpathlineto{\pgfqpoint{2.402515in}{3.574267in}}%
\pgfpathlineto{\pgfqpoint{2.405058in}{3.572418in}}%
\pgfpathlineto{\pgfqpoint{2.405384in}{3.571178in}}%
\pgfpathlineto{\pgfqpoint{2.407337in}{3.575078in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{3.581576in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{3.583037in}}%
\pgfpathlineto{\pgfqpoint{2.412259in}{3.585791in}}%
\pgfpathlineto{\pgfqpoint{2.413567in}{3.588106in}}%
\pgfpathlineto{\pgfqpoint{2.414234in}{3.583278in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{3.587278in}}%
\pgfpathlineto{\pgfqpoint{2.416212in}{3.587030in}}%
\pgfpathlineto{\pgfqpoint{2.416868in}{3.590488in}}%
\pgfpathlineto{\pgfqpoint{2.422552in}{3.594626in}}%
\pgfpathlineto{\pgfqpoint{2.423199in}{3.592352in}}%
\pgfpathlineto{\pgfqpoint{2.424501in}{3.598001in}}%
\pgfpathlineto{\pgfqpoint{2.425803in}{3.600163in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{3.598206in}}%
\pgfpathlineto{\pgfqpoint{2.427106in}{3.599550in}}%
\pgfpathlineto{\pgfqpoint{2.427758in}{3.599105in}}%
\pgfpathlineto{\pgfqpoint{2.428413in}{3.600524in}}%
\pgfpathlineto{\pgfqpoint{2.429064in}{3.598587in}}%
\pgfpathlineto{\pgfqpoint{2.436253in}{3.567189in}}%
\pgfpathlineto{\pgfqpoint{2.437557in}{3.565034in}}%
\pgfpathlineto{\pgfqpoint{2.438213in}{3.566467in}}%
\pgfpathlineto{\pgfqpoint{2.438867in}{3.563806in}}%
\pgfpathlineto{\pgfqpoint{2.439535in}{3.564464in}}%
\pgfpathlineto{\pgfqpoint{2.440849in}{3.560950in}}%
\pgfpathlineto{\pgfqpoint{2.442507in}{3.561684in}}%
\pgfpathlineto{\pgfqpoint{2.444585in}{3.557749in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{3.559970in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{3.555519in}}%
\pgfpathlineto{\pgfqpoint{2.452582in}{3.564634in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{3.568380in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{3.569311in}}%
\pgfpathlineto{\pgfqpoint{2.456561in}{3.563802in}}%
\pgfpathlineto{\pgfqpoint{2.458913in}{3.562523in}}%
\pgfpathlineto{\pgfqpoint{2.460381in}{3.560593in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{3.561618in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{3.565391in}}%
\pgfpathlineto{\pgfqpoint{2.465469in}{3.562845in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{3.561083in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{3.567541in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{3.561246in}}%
\pgfpathlineto{\pgfqpoint{2.469957in}{3.557434in}}%
\pgfpathlineto{\pgfqpoint{2.471281in}{3.557770in}}%
\pgfpathlineto{\pgfqpoint{2.472930in}{3.553735in}}%
\pgfpathlineto{\pgfqpoint{2.473256in}{3.550430in}}%
\pgfpathlineto{\pgfqpoint{2.474561in}{3.551844in}}%
\pgfpathlineto{\pgfqpoint{2.475538in}{3.553656in}}%
\pgfpathlineto{\pgfqpoint{2.479690in}{3.550270in}}%
\pgfpathlineto{\pgfqpoint{2.482334in}{3.542915in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{3.542791in}}%
\pgfpathlineto{\pgfqpoint{2.484011in}{3.540748in}}%
\pgfpathlineto{\pgfqpoint{2.484989in}{3.537481in}}%
\pgfpathlineto{\pgfqpoint{2.486307in}{3.536409in}}%
\pgfpathlineto{\pgfqpoint{2.486975in}{3.533259in}}%
\pgfpathlineto{\pgfqpoint{2.488956in}{3.539848in}}%
\pgfpathlineto{\pgfqpoint{2.491240in}{3.539551in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{3.544811in}}%
\pgfpathlineto{\pgfqpoint{2.492541in}{3.543461in}}%
\pgfpathlineto{\pgfqpoint{2.493843in}{3.546372in}}%
\pgfpathlineto{\pgfqpoint{2.494496in}{3.546355in}}%
\pgfpathlineto{\pgfqpoint{2.495804in}{3.548155in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{3.543278in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{3.543521in}}%
\pgfpathlineto{\pgfqpoint{2.498474in}{3.541084in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{3.536930in}}%
\pgfpathlineto{\pgfqpoint{2.500516in}{3.539638in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{3.539342in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{3.540156in}}%
\pgfpathlineto{\pgfqpoint{2.503600in}{3.530994in}}%
\pgfpathlineto{\pgfqpoint{2.504253in}{3.533925in}}%
\pgfpathlineto{\pgfqpoint{2.504914in}{3.540544in}}%
\pgfpathlineto{\pgfqpoint{2.505649in}{3.542025in}}%
\pgfpathlineto{\pgfqpoint{2.508304in}{3.543970in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{3.543701in}}%
\pgfpathlineto{\pgfqpoint{2.510046in}{3.545345in}}%
\pgfpathlineto{\pgfqpoint{2.511353in}{3.551971in}}%
\pgfpathlineto{\pgfqpoint{2.512026in}{3.552802in}}%
\pgfpathlineto{\pgfqpoint{2.512678in}{3.551940in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{3.549022in}}%
\pgfpathlineto{\pgfqpoint{2.514655in}{3.550225in}}%
\pgfpathlineto{\pgfqpoint{2.515854in}{3.558489in}}%
\pgfpathlineto{\pgfqpoint{2.517829in}{3.560445in}}%
\pgfpathlineto{\pgfqpoint{2.518481in}{3.560166in}}%
\pgfpathlineto{\pgfqpoint{2.520442in}{3.563614in}}%
\pgfpathlineto{\pgfqpoint{2.521117in}{3.562587in}}%
\pgfpathlineto{\pgfqpoint{2.521770in}{3.565779in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{3.566668in}}%
\pgfpathlineto{\pgfqpoint{2.523726in}{3.565420in}}%
\pgfpathlineto{\pgfqpoint{2.524392in}{3.567486in}}%
\pgfpathlineto{\pgfqpoint{2.525043in}{3.564896in}}%
\pgfpathlineto{\pgfqpoint{2.525698in}{3.566461in}}%
\pgfpathlineto{\pgfqpoint{2.527008in}{3.564022in}}%
\pgfpathlineto{\pgfqpoint{2.528310in}{3.571910in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{3.571431in}}%
\pgfpathlineto{\pgfqpoint{2.530008in}{3.568323in}}%
\pgfpathlineto{\pgfqpoint{2.530659in}{3.568081in}}%
\pgfpathlineto{\pgfqpoint{2.531310in}{3.569018in}}%
\pgfpathlineto{\pgfqpoint{2.531962in}{3.572772in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{3.567652in}}%
\pgfpathlineto{\pgfqpoint{2.533264in}{3.569405in}}%
\pgfpathlineto{\pgfqpoint{2.534420in}{3.568981in}}%
\pgfpathlineto{\pgfqpoint{2.536074in}{3.563877in}}%
\pgfpathlineto{\pgfqpoint{2.536725in}{3.568926in}}%
\pgfpathlineto{\pgfqpoint{2.537379in}{3.565183in}}%
\pgfpathlineto{\pgfqpoint{2.538681in}{3.565971in}}%
\pgfpathlineto{\pgfqpoint{2.539335in}{3.558529in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{3.560457in}}%
\pgfpathlineto{\pgfqpoint{2.540637in}{3.556440in}}%
\pgfpathlineto{\pgfqpoint{2.541692in}{3.560128in}}%
\pgfpathlineto{\pgfqpoint{2.542344in}{3.559110in}}%
\pgfpathlineto{\pgfqpoint{2.542996in}{3.561024in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{3.559882in}}%
\pgfpathlineto{\pgfqpoint{2.544301in}{3.556409in}}%
\pgfpathlineto{\pgfqpoint{2.545618in}{3.557967in}}%
\pgfpathlineto{\pgfqpoint{2.546270in}{3.553104in}}%
\pgfpathlineto{\pgfqpoint{2.547579in}{3.557769in}}%
\pgfpathlineto{\pgfqpoint{2.548890in}{3.555529in}}%
\pgfpathlineto{\pgfqpoint{2.549545in}{3.554085in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{3.560758in}}%
\pgfpathlineto{\pgfqpoint{2.552186in}{3.560278in}}%
\pgfpathlineto{\pgfqpoint{2.552837in}{3.560620in}}%
\pgfpathlineto{\pgfqpoint{2.553498in}{3.563306in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{3.561833in}}%
\pgfpathlineto{\pgfqpoint{2.555878in}{3.561955in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{3.564872in}}%
\pgfpathlineto{\pgfqpoint{2.557186in}{3.570592in}}%
\pgfpathlineto{\pgfqpoint{2.558488in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{3.565796in}}%
\pgfpathlineto{\pgfqpoint{2.559792in}{3.565340in}}%
\pgfpathlineto{\pgfqpoint{2.561123in}{3.567217in}}%
\pgfpathlineto{\pgfqpoint{2.561778in}{3.564127in}}%
\pgfpathlineto{\pgfqpoint{2.563081in}{3.554082in}}%
\pgfpathlineto{\pgfqpoint{2.564384in}{3.553360in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{3.559925in}}%
\pgfpathlineto{\pgfqpoint{2.566426in}{3.561035in}}%
\pgfpathlineto{\pgfqpoint{2.567164in}{3.564589in}}%
\pgfpathlineto{\pgfqpoint{2.567815in}{3.564872in}}%
\pgfpathlineto{\pgfqpoint{2.568470in}{3.566484in}}%
\pgfpathlineto{\pgfqpoint{2.569446in}{3.566309in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{3.569203in}}%
\pgfpathlineto{\pgfqpoint{2.573703in}{3.575735in}}%
\pgfpathlineto{\pgfqpoint{2.574029in}{3.570735in}}%
\pgfpathlineto{\pgfqpoint{2.577295in}{3.572987in}}%
\pgfpathlineto{\pgfqpoint{2.577959in}{3.572971in}}%
\pgfpathlineto{\pgfqpoint{2.578610in}{3.577341in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{3.575078in}}%
\pgfpathlineto{\pgfqpoint{2.583195in}{3.577643in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{3.574874in}}%
\pgfpathlineto{\pgfqpoint{2.585146in}{3.584087in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{3.588750in}}%
\pgfpathlineto{\pgfqpoint{2.587100in}{3.587708in}}%
\pgfpathlineto{\pgfqpoint{2.587760in}{3.594091in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{3.593170in}}%
\pgfpathlineto{\pgfqpoint{2.589714in}{3.596928in}}%
\pgfpathlineto{\pgfqpoint{2.591024in}{3.604373in}}%
\pgfpathlineto{\pgfqpoint{2.591675in}{3.605497in}}%
\pgfpathlineto{\pgfqpoint{2.592326in}{3.603914in}}%
\pgfpathlineto{\pgfqpoint{2.594280in}{3.612362in}}%
\pgfpathlineto{\pgfqpoint{2.594933in}{3.614369in}}%
\pgfpathlineto{\pgfqpoint{2.595588in}{3.618602in}}%
\pgfpathlineto{\pgfqpoint{2.596636in}{3.618209in}}%
\pgfpathlineto{\pgfqpoint{2.599995in}{3.631331in}}%
\pgfpathlineto{\pgfqpoint{2.601948in}{3.646065in}}%
\pgfpathlineto{\pgfqpoint{2.602601in}{3.645349in}}%
\pgfpathlineto{\pgfqpoint{2.603253in}{3.643676in}}%
\pgfpathlineto{\pgfqpoint{2.607183in}{3.657452in}}%
\pgfpathlineto{\pgfqpoint{2.607861in}{3.658236in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{3.660335in}}%
\pgfpathlineto{\pgfqpoint{2.610464in}{3.664370in}}%
\pgfpathlineto{\pgfqpoint{2.611765in}{3.669364in}}%
\pgfpathlineto{\pgfqpoint{2.613716in}{3.674743in}}%
\pgfpathlineto{\pgfqpoint{2.614367in}{3.672181in}}%
\pgfpathlineto{\pgfqpoint{2.615398in}{3.677162in}}%
\pgfpathlineto{\pgfqpoint{2.616700in}{3.681063in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{3.679062in}}%
\pgfpathlineto{\pgfqpoint{2.618010in}{3.679950in}}%
\pgfpathlineto{\pgfqpoint{2.618661in}{3.684530in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{3.682549in}}%
\pgfpathlineto{\pgfqpoint{2.619965in}{3.683953in}}%
\pgfpathlineto{\pgfqpoint{2.620617in}{3.683881in}}%
\pgfpathlineto{\pgfqpoint{2.621269in}{3.684646in}}%
\pgfpathlineto{\pgfqpoint{2.621922in}{3.681950in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{3.692600in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{3.693227in}}%
\pgfpathlineto{\pgfqpoint{2.628447in}{3.688290in}}%
\pgfpathlineto{\pgfqpoint{2.629751in}{3.691322in}}%
\pgfpathlineto{\pgfqpoint{2.630402in}{3.693304in}}%
\pgfpathlineto{\pgfqpoint{2.631054in}{3.692968in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{3.688552in}}%
\pgfpathlineto{\pgfqpoint{2.633680in}{3.691386in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{3.691429in}}%
\pgfpathlineto{\pgfqpoint{2.634981in}{3.688998in}}%
\pgfpathlineto{\pgfqpoint{2.636938in}{3.690649in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{3.694503in}}%
\pgfpathlineto{\pgfqpoint{2.641584in}{3.691609in}}%
\pgfpathlineto{\pgfqpoint{2.642239in}{3.691950in}}%
\pgfpathlineto{\pgfqpoint{2.642564in}{3.688826in}}%
\pgfpathlineto{\pgfqpoint{2.645187in}{3.692795in}}%
\pgfpathlineto{\pgfqpoint{2.647805in}{3.679074in}}%
\pgfpathlineto{\pgfqpoint{2.649132in}{3.686410in}}%
\pgfpathlineto{\pgfqpoint{2.650442in}{3.682299in}}%
\pgfpathlineto{\pgfqpoint{2.651099in}{3.684037in}}%
\pgfpathlineto{\pgfqpoint{2.653704in}{3.669485in}}%
\pgfpathlineto{\pgfqpoint{2.655017in}{3.679497in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{3.682183in}}%
\pgfpathlineto{\pgfqpoint{2.656973in}{3.685363in}}%
\pgfpathlineto{\pgfqpoint{2.657626in}{3.683028in}}%
\pgfpathlineto{\pgfqpoint{2.658279in}{3.684214in}}%
\pgfpathlineto{\pgfqpoint{2.658934in}{3.680818in}}%
\pgfpathlineto{\pgfqpoint{2.659583in}{3.682402in}}%
\pgfpathlineto{\pgfqpoint{2.660234in}{3.676756in}}%
\pgfpathlineto{\pgfqpoint{2.661545in}{3.682786in}}%
\pgfpathlineto{\pgfqpoint{2.662857in}{3.681173in}}%
\pgfpathlineto{\pgfqpoint{2.664167in}{3.682626in}}%
\pgfpathlineto{\pgfqpoint{2.664818in}{3.684915in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{3.678968in}}%
\pgfpathlineto{\pgfqpoint{2.666116in}{3.680978in}}%
\pgfpathlineto{\pgfqpoint{2.666774in}{3.687793in}}%
\pgfpathlineto{\pgfqpoint{2.667425in}{3.683728in}}%
\pgfpathlineto{\pgfqpoint{2.668078in}{3.685868in}}%
\pgfpathlineto{\pgfqpoint{2.668729in}{3.685157in}}%
\pgfpathlineto{\pgfqpoint{2.669383in}{3.685692in}}%
\pgfpathlineto{\pgfqpoint{2.670034in}{3.685454in}}%
\pgfpathlineto{\pgfqpoint{2.672641in}{3.676224in}}%
\pgfpathlineto{\pgfqpoint{2.674634in}{3.682886in}}%
\pgfpathlineto{\pgfqpoint{2.674960in}{3.678729in}}%
\pgfpathlineto{\pgfqpoint{2.676263in}{3.687912in}}%
\pgfpathlineto{\pgfqpoint{2.677566in}{3.685756in}}%
\pgfpathlineto{\pgfqpoint{2.678868in}{3.689079in}}%
\pgfpathlineto{\pgfqpoint{2.680167in}{3.689746in}}%
\pgfpathlineto{\pgfqpoint{2.681470in}{3.692429in}}%
\pgfpathlineto{\pgfqpoint{2.682121in}{3.691801in}}%
\pgfpathlineto{\pgfqpoint{2.682774in}{3.693168in}}%
\pgfpathlineto{\pgfqpoint{2.683426in}{3.692247in}}%
\pgfpathlineto{\pgfqpoint{2.684078in}{3.695906in}}%
\pgfpathlineto{\pgfqpoint{2.684729in}{3.695533in}}%
\pgfpathlineto{\pgfqpoint{2.685380in}{3.697334in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{3.696561in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{3.691965in}}%
\pgfpathlineto{\pgfqpoint{2.692558in}{3.698478in}}%
\pgfpathlineto{\pgfqpoint{2.693209in}{3.700699in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{3.700596in}}%
\pgfpathlineto{\pgfqpoint{2.694513in}{3.699104in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{3.695890in}}%
\pgfpathlineto{\pgfqpoint{2.695817in}{3.696739in}}%
\pgfpathlineto{\pgfqpoint{2.697119in}{3.704422in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{3.703273in}}%
\pgfpathlineto{\pgfqpoint{2.698423in}{3.699925in}}%
\pgfpathlineto{\pgfqpoint{2.699079in}{3.701643in}}%
\pgfpathlineto{\pgfqpoint{2.699732in}{3.701512in}}%
\pgfpathlineto{\pgfqpoint{2.700383in}{3.704738in}}%
\pgfpathlineto{\pgfqpoint{2.701034in}{3.704893in}}%
\pgfpathlineto{\pgfqpoint{2.702344in}{3.703677in}}%
\pgfpathlineto{\pgfqpoint{2.702999in}{3.704781in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{3.703997in}}%
\pgfpathlineto{\pgfqpoint{2.708215in}{3.718186in}}%
\pgfpathlineto{\pgfqpoint{2.708866in}{3.716862in}}%
\pgfpathlineto{\pgfqpoint{2.710170in}{3.718679in}}%
\pgfpathlineto{\pgfqpoint{2.710821in}{3.718298in}}%
\pgfpathlineto{\pgfqpoint{2.711473in}{3.722195in}}%
\pgfpathlineto{\pgfqpoint{2.712124in}{3.721317in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.725445in}}%
\pgfpathlineto{\pgfqpoint{2.713426in}{3.723598in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{3.726530in}}%
\pgfpathlineto{\pgfqpoint{2.717663in}{3.734906in}}%
\pgfpathlineto{\pgfqpoint{2.718315in}{3.735422in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{3.744200in}}%
\pgfpathlineto{\pgfqpoint{2.722666in}{3.747647in}}%
\pgfpathlineto{\pgfqpoint{2.722993in}{3.747343in}}%
\pgfpathlineto{\pgfqpoint{2.724410in}{3.746877in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{3.757950in}}%
\pgfpathlineto{\pgfqpoint{2.727409in}{3.758806in}}%
\pgfpathlineto{\pgfqpoint{2.728979in}{3.758052in}}%
\pgfpathlineto{\pgfqpoint{2.729957in}{3.765951in}}%
\pgfpathlineto{\pgfqpoint{2.732563in}{3.773792in}}%
\pgfpathlineto{\pgfqpoint{2.733249in}{3.773137in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{3.770953in}}%
\pgfpathlineto{\pgfqpoint{2.734551in}{3.774846in}}%
\pgfpathlineto{\pgfqpoint{2.735852in}{3.767350in}}%
\pgfpathlineto{\pgfqpoint{2.736504in}{3.769304in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{3.776356in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{3.778743in}}%
\pgfpathlineto{\pgfqpoint{2.740430in}{3.782285in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{3.782156in}}%
\pgfpathlineto{\pgfqpoint{2.741728in}{3.783278in}}%
\pgfpathlineto{\pgfqpoint{2.742384in}{3.781737in}}%
\pgfpathlineto{\pgfqpoint{2.743035in}{3.782945in}}%
\pgfpathlineto{\pgfqpoint{2.743686in}{3.781439in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{3.776214in}}%
\pgfpathlineto{\pgfqpoint{2.744995in}{3.777140in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{3.782077in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{3.779618in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{3.779906in}}%
\pgfpathlineto{\pgfqpoint{2.748258in}{3.782230in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{3.780655in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{2.752168in}{3.780246in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{3.788211in}}%
\pgfpathlineto{\pgfqpoint{2.754776in}{3.787088in}}%
\pgfpathlineto{\pgfqpoint{2.755427in}{3.788060in}}%
\pgfpathlineto{\pgfqpoint{2.756078in}{3.785929in}}%
\pgfpathlineto{\pgfqpoint{2.756730in}{3.789855in}}%
\pgfpathlineto{\pgfqpoint{2.757383in}{3.786832in}}%
\pgfpathlineto{\pgfqpoint{2.758403in}{3.788036in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{3.785398in}}%
\pgfpathlineto{\pgfqpoint{2.761016in}{3.787834in}}%
\pgfpathlineto{\pgfqpoint{2.761666in}{3.791324in}}%
\pgfpathlineto{\pgfqpoint{2.762320in}{3.791225in}}%
\pgfpathlineto{\pgfqpoint{2.763622in}{3.787461in}}%
\pgfpathlineto{\pgfqpoint{2.764926in}{3.790199in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.794726in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{3.792345in}}%
\pgfpathlineto{\pgfqpoint{2.766880in}{3.792279in}}%
\pgfpathlineto{\pgfqpoint{2.767531in}{3.793310in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{3.792133in}}%
\pgfpathlineto{\pgfqpoint{2.769489in}{3.789239in}}%
\pgfpathlineto{\pgfqpoint{2.770791in}{3.795548in}}%
\pgfpathlineto{\pgfqpoint{2.771443in}{3.794295in}}%
\pgfpathlineto{\pgfqpoint{2.772747in}{3.795883in}}%
\pgfpathlineto{\pgfqpoint{2.773405in}{3.794894in}}%
\pgfpathlineto{\pgfqpoint{2.774056in}{3.798765in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{3.798844in}}%
\pgfpathlineto{\pgfqpoint{2.775358in}{3.798107in}}%
\pgfpathlineto{\pgfqpoint{2.777313in}{3.800818in}}%
\pgfpathlineto{\pgfqpoint{2.777998in}{3.799415in}}%
\pgfpathlineto{\pgfqpoint{2.778649in}{3.800812in}}%
\pgfpathlineto{\pgfqpoint{2.779325in}{3.800021in}}%
\pgfpathlineto{\pgfqpoint{2.782583in}{3.791827in}}%
\pgfpathlineto{\pgfqpoint{2.783889in}{3.795926in}}%
\pgfpathlineto{\pgfqpoint{2.784554in}{3.795958in}}%
\pgfpathlineto{\pgfqpoint{2.785208in}{3.794520in}}%
\pgfpathlineto{\pgfqpoint{2.786511in}{3.795881in}}%
\pgfpathlineto{\pgfqpoint{2.787162in}{3.794171in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{3.796595in}}%
\pgfpathlineto{\pgfqpoint{2.788464in}{3.795916in}}%
\pgfpathlineto{\pgfqpoint{2.791072in}{3.804133in}}%
\pgfpathlineto{\pgfqpoint{2.791723in}{3.800500in}}%
\pgfpathlineto{\pgfqpoint{2.793262in}{3.799908in}}%
\pgfpathlineto{\pgfqpoint{2.793962in}{3.802923in}}%
\pgfpathlineto{\pgfqpoint{2.794288in}{3.801399in}}%
\pgfpathlineto{\pgfqpoint{2.794940in}{3.804960in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{3.803242in}}%
\pgfpathlineto{\pgfqpoint{2.799831in}{3.808936in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{3.808069in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.804585in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{3.803941in}}%
\pgfpathlineto{\pgfqpoint{2.805044in}{3.814794in}}%
\pgfpathlineto{\pgfqpoint{2.805695in}{3.813094in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{3.815088in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{3.818191in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{3.816827in}}%
\pgfpathlineto{\pgfqpoint{2.810255in}{3.818561in}}%
\pgfpathlineto{\pgfqpoint{2.810906in}{3.817553in}}%
\pgfpathlineto{\pgfqpoint{2.811557in}{3.824075in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{3.824960in}}%
\pgfpathlineto{\pgfqpoint{2.814167in}{3.822587in}}%
\pgfpathlineto{\pgfqpoint{2.815469in}{3.823513in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{3.823184in}}%
\pgfpathlineto{\pgfqpoint{2.816772in}{3.826410in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{3.826313in}}%
\pgfpathlineto{\pgfqpoint{2.819379in}{3.822034in}}%
\pgfpathlineto{\pgfqpoint{2.820034in}{3.825346in}}%
\pgfpathlineto{\pgfqpoint{2.821344in}{3.819326in}}%
\pgfpathlineto{\pgfqpoint{2.821997in}{3.821373in}}%
\pgfpathlineto{\pgfqpoint{2.823300in}{3.793010in}}%
\pgfpathlineto{\pgfqpoint{2.823951in}{3.794927in}}%
\pgfpathlineto{\pgfqpoint{2.824604in}{3.785451in}}%
\pgfpathlineto{\pgfqpoint{2.825256in}{3.788884in}}%
\pgfpathlineto{\pgfqpoint{2.825910in}{3.802233in}}%
\pgfpathlineto{\pgfqpoint{2.826562in}{3.801705in}}%
\pgfpathlineto{\pgfqpoint{2.827864in}{3.792422in}}%
\pgfpathlineto{\pgfqpoint{2.829822in}{3.782526in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{3.781216in}}%
\pgfpathlineto{\pgfqpoint{2.832427in}{3.801289in}}%
\pgfpathlineto{\pgfqpoint{2.833078in}{3.800129in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{3.803091in}}%
\pgfpathlineto{\pgfqpoint{2.835034in}{3.783821in}}%
\pgfpathlineto{\pgfqpoint{2.835686in}{3.776213in}}%
\pgfpathlineto{\pgfqpoint{2.836336in}{3.777803in}}%
\pgfpathlineto{\pgfqpoint{2.836987in}{3.766219in}}%
\pgfpathlineto{\pgfqpoint{2.839596in}{3.754142in}}%
\pgfpathlineto{\pgfqpoint{2.840898in}{3.766780in}}%
\pgfpathlineto{\pgfqpoint{2.841554in}{3.766011in}}%
\pgfpathlineto{\pgfqpoint{2.842531in}{3.767054in}}%
\pgfpathlineto{\pgfqpoint{2.843836in}{3.780278in}}%
\pgfpathlineto{\pgfqpoint{2.844489in}{3.787264in}}%
\pgfpathlineto{\pgfqpoint{2.845792in}{3.768710in}}%
\pgfpathlineto{\pgfqpoint{2.847096in}{3.779890in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{3.776866in}}%
\pgfpathlineto{\pgfqpoint{2.848411in}{3.777398in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{3.749490in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{3.761622in}}%
\pgfpathlineto{\pgfqpoint{2.852325in}{3.797124in}}%
\pgfpathlineto{\pgfqpoint{2.852977in}{3.791699in}}%
\pgfpathlineto{\pgfqpoint{2.853628in}{3.813359in}}%
\pgfpathlineto{\pgfqpoint{2.854280in}{3.811765in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{3.806184in}}%
\pgfpathlineto{\pgfqpoint{2.855583in}{3.794368in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{3.805315in}}%
\pgfpathlineto{\pgfqpoint{2.858995in}{3.812893in}}%
\pgfpathlineto{\pgfqpoint{2.859648in}{3.818332in}}%
\pgfpathlineto{\pgfqpoint{2.860303in}{3.840142in}}%
\pgfpathlineto{\pgfqpoint{2.860953in}{3.834811in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{3.834546in}}%
\pgfpathlineto{\pgfqpoint{2.862265in}{3.824439in}}%
\pgfpathlineto{\pgfqpoint{2.862939in}{3.830808in}}%
\pgfpathlineto{\pgfqpoint{2.865269in}{3.821486in}}%
\pgfpathlineto{\pgfqpoint{2.865921in}{3.821787in}}%
\pgfpathlineto{\pgfqpoint{2.867225in}{3.839636in}}%
\pgfpathlineto{\pgfqpoint{2.869179in}{3.810320in}}%
\pgfpathlineto{\pgfqpoint{2.870481in}{3.883115in}}%
\pgfpathlineto{\pgfqpoint{2.871782in}{3.948307in}}%
\pgfpathlineto{\pgfqpoint{2.872435in}{3.963681in}}%
\pgfpathlineto{\pgfqpoint{3.020624in}{3.391754in}}%
\pgfpathlineto{\pgfqpoint{3.021278in}{3.392673in}}%
\pgfpathlineto{\pgfqpoint{3.021930in}{3.391832in}}%
\pgfpathlineto{\pgfqpoint{3.022598in}{3.391994in}}%
\pgfpathlineto{\pgfqpoint{3.023901in}{3.388050in}}%
\pgfpathlineto{\pgfqpoint{3.025205in}{3.390589in}}%
\pgfpathlineto{\pgfqpoint{3.027173in}{3.403724in}}%
\pgfpathlineto{\pgfqpoint{3.027825in}{3.398879in}}%
\pgfpathlineto{\pgfqpoint{3.028479in}{3.403681in}}%
\pgfpathlineto{\pgfqpoint{3.029782in}{3.384513in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{3.383275in}}%
\pgfpathlineto{\pgfqpoint{3.031085in}{3.380349in}}%
\pgfpathlineto{\pgfqpoint{3.032397in}{3.383516in}}%
\pgfpathlineto{\pgfqpoint{3.035001in}{3.373058in}}%
\pgfpathlineto{\pgfqpoint{3.035652in}{3.374674in}}%
\pgfpathlineto{\pgfqpoint{3.037638in}{3.366005in}}%
\pgfpathlineto{\pgfqpoint{3.037962in}{3.368484in}}%
\pgfpathlineto{\pgfqpoint{3.038613in}{3.367226in}}%
\pgfpathlineto{\pgfqpoint{3.039919in}{3.366502in}}%
\pgfpathlineto{\pgfqpoint{3.041894in}{3.352613in}}%
\pgfpathlineto{\pgfqpoint{3.042556in}{3.353868in}}%
\pgfpathlineto{\pgfqpoint{3.043208in}{3.353238in}}%
\pgfpathlineto{\pgfqpoint{3.045814in}{3.342985in}}%
\pgfpathlineto{\pgfqpoint{3.046468in}{3.342457in}}%
\pgfpathlineto{\pgfqpoint{3.047120in}{3.339633in}}%
\pgfpathlineto{\pgfqpoint{3.048466in}{3.330628in}}%
\pgfpathlineto{\pgfqpoint{3.049117in}{3.331781in}}%
\pgfpathlineto{\pgfqpoint{3.049769in}{3.328564in}}%
\pgfpathlineto{\pgfqpoint{3.050420in}{3.332674in}}%
\pgfpathlineto{\pgfqpoint{3.051071in}{3.330748in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{3.331363in}}%
\pgfpathlineto{\pgfqpoint{3.052782in}{3.328401in}}%
\pgfpathlineto{\pgfqpoint{3.053116in}{3.330918in}}%
\pgfpathlineto{\pgfqpoint{3.053769in}{3.325310in}}%
\pgfpathlineto{\pgfqpoint{3.055076in}{3.331081in}}%
\pgfpathlineto{\pgfqpoint{3.055728in}{3.330089in}}%
\pgfpathlineto{\pgfqpoint{3.057031in}{3.330775in}}%
\pgfpathlineto{\pgfqpoint{3.057683in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{3.058991in}{3.331036in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{3.331041in}}%
\pgfpathlineto{\pgfqpoint{3.060623in}{3.333177in}}%
\pgfpathlineto{\pgfqpoint{3.061298in}{3.332839in}}%
\pgfpathlineto{\pgfqpoint{3.061949in}{3.331118in}}%
\pgfpathlineto{\pgfqpoint{3.062600in}{3.324525in}}%
\pgfpathlineto{\pgfqpoint{3.063251in}{3.324490in}}%
\pgfpathlineto{\pgfqpoint{3.063904in}{3.323653in}}%
\pgfpathlineto{\pgfqpoint{3.064557in}{3.325246in}}%
\pgfpathlineto{\pgfqpoint{3.065209in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{3.065860in}{3.323573in}}%
\pgfpathlineto{\pgfqpoint{3.066853in}{3.322248in}}%
\pgfpathlineto{\pgfqpoint{3.069192in}{3.323748in}}%
\pgfpathlineto{\pgfqpoint{3.069862in}{3.319943in}}%
\pgfpathlineto{\pgfqpoint{3.070542in}{3.311811in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{3.312141in}}%
\pgfpathlineto{\pgfqpoint{3.072493in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{3.073798in}{3.311292in}}%
\pgfpathlineto{\pgfqpoint{3.074450in}{3.309916in}}%
\pgfpathlineto{\pgfqpoint{3.075101in}{3.316553in}}%
\pgfpathlineto{\pgfqpoint{3.077056in}{3.308145in}}%
\pgfpathlineto{\pgfqpoint{3.078359in}{3.305835in}}%
\pgfpathlineto{\pgfqpoint{3.079013in}{3.309415in}}%
\pgfpathlineto{\pgfqpoint{3.079664in}{3.309147in}}%
\pgfpathlineto{\pgfqpoint{3.080315in}{3.307007in}}%
\pgfpathlineto{\pgfqpoint{3.081617in}{3.307312in}}%
\pgfpathlineto{\pgfqpoint{3.082272in}{3.305339in}}%
\pgfpathlineto{\pgfqpoint{3.082924in}{3.305481in}}%
\pgfpathlineto{\pgfqpoint{3.083575in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{3.299057in}}%
\pgfpathlineto{\pgfqpoint{3.085853in}{3.300456in}}%
\pgfpathlineto{\pgfqpoint{3.087155in}{3.300171in}}%
\pgfpathlineto{\pgfqpoint{3.088459in}{3.297846in}}%
\pgfpathlineto{\pgfqpoint{3.089763in}{3.291004in}}%
\pgfpathlineto{\pgfqpoint{3.090413in}{3.291441in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{3.288312in}}%
\pgfpathlineto{\pgfqpoint{3.093023in}{3.288454in}}%
\pgfpathlineto{\pgfqpoint{3.094977in}{3.285897in}}%
\pgfpathlineto{\pgfqpoint{3.095628in}{3.283908in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{3.288781in}}%
\pgfpathlineto{\pgfqpoint{3.097583in}{3.289951in}}%
\pgfpathlineto{\pgfqpoint{3.098237in}{3.288455in}}%
\pgfpathlineto{\pgfqpoint{3.098888in}{3.288728in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{3.101504in}{3.283173in}}%
\pgfpathlineto{\pgfqpoint{3.102804in}{3.283652in}}%
\pgfpathlineto{\pgfqpoint{3.104107in}{3.287931in}}%
\pgfpathlineto{\pgfqpoint{3.105413in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{3.106065in}{3.290432in}}%
\pgfpathlineto{\pgfqpoint{3.107367in}{3.292661in}}%
\pgfpathlineto{\pgfqpoint{3.108019in}{3.290611in}}%
\pgfpathlineto{\pgfqpoint{3.110629in}{3.295341in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{3.293475in}}%
\pgfpathlineto{\pgfqpoint{3.112641in}{3.295700in}}%
\pgfpathlineto{\pgfqpoint{3.113943in}{3.292120in}}%
\pgfpathlineto{\pgfqpoint{3.115246in}{3.295629in}}%
\pgfpathlineto{\pgfqpoint{3.115898in}{3.293009in}}%
\pgfpathlineto{\pgfqpoint{3.116959in}{3.293394in}}%
\pgfpathlineto{\pgfqpoint{3.118268in}{3.292973in}}%
\pgfpathlineto{\pgfqpoint{3.118919in}{3.295813in}}%
\pgfpathlineto{\pgfqpoint{3.120884in}{3.292741in}}%
\pgfpathlineto{\pgfqpoint{3.122185in}{3.293775in}}%
\pgfpathlineto{\pgfqpoint{3.122841in}{3.293705in}}%
\pgfpathlineto{\pgfqpoint{3.123492in}{3.289890in}}%
\pgfpathlineto{\pgfqpoint{3.124148in}{3.292854in}}%
\pgfpathlineto{\pgfqpoint{3.127406in}{3.289400in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{3.128712in}{3.288641in}}%
\pgfpathlineto{\pgfqpoint{3.130013in}{3.288499in}}%
\pgfpathlineto{\pgfqpoint{3.130665in}{3.289738in}}%
\pgfpathlineto{\pgfqpoint{3.131315in}{3.287057in}}%
\pgfpathlineto{\pgfqpoint{3.131968in}{3.287946in}}%
\pgfpathlineto{\pgfqpoint{3.132620in}{3.284532in}}%
\pgfpathlineto{\pgfqpoint{3.133272in}{3.285756in}}%
\pgfpathlineto{\pgfqpoint{3.134574in}{3.283998in}}%
\pgfpathlineto{\pgfqpoint{3.135224in}{3.284503in}}%
\pgfpathlineto{\pgfqpoint{3.137203in}{3.279565in}}%
\pgfpathlineto{\pgfqpoint{3.138529in}{3.281369in}}%
\pgfpathlineto{\pgfqpoint{3.139184in}{3.277703in}}%
\pgfpathlineto{\pgfqpoint{3.139861in}{3.278979in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{3.271367in}}%
\pgfpathlineto{\pgfqpoint{3.144094in}{3.265764in}}%
\pgfpathlineto{\pgfqpoint{3.147370in}{3.232947in}}%
\pgfpathlineto{\pgfqpoint{3.152609in}{3.164733in}}%
\pgfpathlineto{\pgfqpoint{3.155870in}{3.124568in}}%
\pgfpathlineto{\pgfqpoint{3.157825in}{3.112590in}}%
\pgfpathlineto{\pgfqpoint{3.158486in}{3.115862in}}%
\pgfpathlineto{\pgfqpoint{3.159137in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{3.128450in}}%
\pgfpathlineto{\pgfqpoint{3.166308in}{3.100831in}}%
\pgfpathlineto{\pgfqpoint{3.166959in}{3.099989in}}%
\pgfpathlineto{\pgfqpoint{3.167610in}{3.100440in}}%
\pgfpathlineto{\pgfqpoint{3.168916in}{3.090540in}}%
\pgfpathlineto{\pgfqpoint{3.169568in}{3.084098in}}%
\pgfpathlineto{\pgfqpoint{3.170219in}{3.086415in}}%
\pgfpathlineto{\pgfqpoint{3.171528in}{3.075813in}}%
\pgfpathlineto{\pgfqpoint{3.172179in}{3.075568in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{3.079744in}}%
\pgfpathlineto{\pgfqpoint{3.173496in}{3.079736in}}%
\pgfpathlineto{\pgfqpoint{3.174147in}{3.074494in}}%
\pgfpathlineto{\pgfqpoint{3.174798in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{3.070452in}}%
\pgfpathlineto{\pgfqpoint{3.177407in}{3.089650in}}%
\pgfpathlineto{\pgfqpoint{3.178058in}{3.088483in}}%
\pgfpathlineto{\pgfqpoint{3.179685in}{3.103216in}}%
\pgfpathlineto{\pgfqpoint{3.181577in}{3.101839in}}%
\pgfpathlineto{\pgfqpoint{3.182555in}{3.101045in}}%
\pgfpathlineto{\pgfqpoint{3.183206in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{3.186472in}{3.094316in}}%
\pgfpathlineto{\pgfqpoint{3.189421in}{3.099809in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{3.095522in}}%
\pgfpathlineto{\pgfqpoint{3.192682in}{3.092318in}}%
\pgfpathlineto{\pgfqpoint{3.195288in}{3.099572in}}%
\pgfpathlineto{\pgfqpoint{3.195939in}{3.099199in}}%
\pgfpathlineto{\pgfqpoint{3.196604in}{3.100250in}}%
\pgfpathlineto{\pgfqpoint{3.197255in}{3.099444in}}%
\pgfpathlineto{\pgfqpoint{3.197905in}{3.101088in}}%
\pgfpathlineto{\pgfqpoint{3.199295in}{3.099000in}}%
\pgfpathlineto{\pgfqpoint{3.199952in}{3.100340in}}%
\pgfpathlineto{\pgfqpoint{3.200604in}{3.099626in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{3.100513in}}%
\pgfpathlineto{\pgfqpoint{3.201905in}{3.100247in}}%
\pgfpathlineto{\pgfqpoint{3.203208in}{3.104616in}}%
\pgfpathlineto{\pgfqpoint{3.203860in}{3.102881in}}%
\pgfpathlineto{\pgfqpoint{3.204512in}{3.102946in}}%
\pgfpathlineto{\pgfqpoint{3.205819in}{3.101283in}}%
\pgfpathlineto{\pgfqpoint{3.206476in}{3.102752in}}%
\pgfpathlineto{\pgfqpoint{3.207782in}{3.100982in}}%
\pgfpathlineto{\pgfqpoint{3.208433in}{3.102086in}}%
\pgfpathlineto{\pgfqpoint{3.210412in}{3.100578in}}%
\pgfpathlineto{\pgfqpoint{3.211064in}{3.100433in}}%
\pgfpathlineto{\pgfqpoint{3.212042in}{3.097139in}}%
\pgfpathlineto{\pgfqpoint{3.212693in}{3.097974in}}%
\pgfpathlineto{\pgfqpoint{3.213350in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{3.215956in}{3.100271in}}%
\pgfpathlineto{\pgfqpoint{3.216607in}{3.097578in}}%
\pgfpathlineto{\pgfqpoint{3.217264in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{3.219217in}{3.090270in}}%
\pgfpathlineto{\pgfqpoint{3.219867in}{3.093800in}}%
\pgfpathlineto{\pgfqpoint{3.220520in}{3.091452in}}%
\pgfpathlineto{\pgfqpoint{3.222478in}{3.094587in}}%
\pgfpathlineto{\pgfqpoint{3.225086in}{3.088744in}}%
\pgfpathlineto{\pgfqpoint{3.225738in}{3.088912in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{3.087648in}}%
\pgfpathlineto{\pgfqpoint{3.227696in}{3.092409in}}%
\pgfpathlineto{\pgfqpoint{3.228999in}{3.089126in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{3.091970in}}%
\pgfpathlineto{\pgfqpoint{3.232253in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{3.232904in}{3.089623in}}%
\pgfpathlineto{\pgfqpoint{3.233556in}{3.092166in}}%
\pgfpathlineto{\pgfqpoint{3.234208in}{3.090207in}}%
\pgfpathlineto{\pgfqpoint{3.234872in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{3.235523in}{3.092834in}}%
\pgfpathlineto{\pgfqpoint{3.236826in}{3.092830in}}%
\pgfpathlineto{\pgfqpoint{3.237478in}{3.094554in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{3.092472in}}%
\pgfpathlineto{\pgfqpoint{3.239436in}{3.090786in}}%
\pgfpathlineto{\pgfqpoint{3.240087in}{3.093824in}}%
\pgfpathlineto{\pgfqpoint{3.242049in}{3.092408in}}%
\pgfpathlineto{\pgfqpoint{3.242703in}{3.093340in}}%
\pgfpathlineto{\pgfqpoint{3.243354in}{3.092870in}}%
\pgfpathlineto{\pgfqpoint{3.244006in}{3.091385in}}%
\pgfpathlineto{\pgfqpoint{3.244657in}{3.091369in}}%
\pgfpathlineto{\pgfqpoint{3.246475in}{3.085774in}}%
\pgfpathlineto{\pgfqpoint{3.246819in}{3.087635in}}%
\pgfpathlineto{\pgfqpoint{3.247797in}{3.086258in}}%
\pgfpathlineto{\pgfqpoint{3.248450in}{3.087027in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{3.085907in}}%
\pgfpathlineto{\pgfqpoint{3.249784in}{3.090669in}}%
\pgfpathlineto{\pgfqpoint{3.250434in}{3.091024in}}%
\pgfpathlineto{\pgfqpoint{3.251086in}{3.087695in}}%
\pgfpathlineto{\pgfqpoint{3.251738in}{3.088145in}}%
\pgfpathlineto{\pgfqpoint{3.252390in}{3.089785in}}%
\pgfpathlineto{\pgfqpoint{3.253695in}{3.094045in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{3.093843in}}%
\pgfpathlineto{\pgfqpoint{3.254997in}{3.097014in}}%
\pgfpathlineto{\pgfqpoint{3.256299in}{3.090991in}}%
\pgfpathlineto{\pgfqpoint{3.256955in}{3.091603in}}%
\pgfpathlineto{\pgfqpoint{3.257611in}{3.089102in}}%
\pgfpathlineto{\pgfqpoint{3.258262in}{3.088915in}}%
\pgfpathlineto{\pgfqpoint{3.259281in}{3.095386in}}%
\pgfpathlineto{\pgfqpoint{3.259935in}{3.093380in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{3.095056in}}%
\pgfpathlineto{\pgfqpoint{3.261889in}{3.092538in}}%
\pgfpathlineto{\pgfqpoint{3.262540in}{3.094651in}}%
\pgfpathlineto{\pgfqpoint{3.263192in}{3.090923in}}%
\pgfpathlineto{\pgfqpoint{3.266458in}{3.094888in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{3.093806in}}%
\pgfpathlineto{\pgfqpoint{3.267761in}{3.096849in}}%
\pgfpathlineto{\pgfqpoint{3.269165in}{3.092526in}}%
\pgfpathlineto{\pgfqpoint{3.270489in}{3.096929in}}%
\pgfpathlineto{\pgfqpoint{3.271140in}{3.095400in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{3.096164in}}%
\pgfpathlineto{\pgfqpoint{3.272442in}{3.094073in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{3.103658in}}%
\pgfpathlineto{\pgfqpoint{3.275047in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{3.275698in}{3.098277in}}%
\pgfpathlineto{\pgfqpoint{3.276349in}{3.093943in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{3.094613in}}%
\pgfpathlineto{\pgfqpoint{3.277652in}{3.101871in}}%
\pgfpathlineto{\pgfqpoint{3.278304in}{3.100407in}}%
\pgfpathlineto{\pgfqpoint{3.278969in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{3.279621in}{3.103796in}}%
\pgfpathlineto{\pgfqpoint{3.280924in}{3.102540in}}%
\pgfpathlineto{\pgfqpoint{3.281576in}{3.103951in}}%
\pgfpathlineto{\pgfqpoint{3.282579in}{3.101999in}}%
\pgfpathlineto{\pgfqpoint{3.283884in}{3.102757in}}%
\pgfpathlineto{\pgfqpoint{3.284535in}{3.102704in}}%
\pgfpathlineto{\pgfqpoint{3.285250in}{3.101994in}}%
\pgfpathlineto{\pgfqpoint{3.285908in}{3.103681in}}%
\pgfpathlineto{\pgfqpoint{3.287234in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{3.290018in}{3.111976in}}%
\pgfpathlineto{\pgfqpoint{3.291014in}{3.114018in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{3.112261in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{3.112409in}}%
\pgfpathlineto{\pgfqpoint{3.295585in}{3.111288in}}%
\pgfpathlineto{\pgfqpoint{3.296237in}{3.105148in}}%
\pgfpathlineto{\pgfqpoint{3.299390in}{3.100213in}}%
\pgfpathlineto{\pgfqpoint{3.300469in}{3.100567in}}%
\pgfpathlineto{\pgfqpoint{3.301123in}{3.097997in}}%
\pgfpathlineto{\pgfqpoint{3.302749in}{3.101162in}}%
\pgfpathlineto{\pgfqpoint{3.303400in}{3.102030in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{3.094958in}}%
\pgfpathlineto{\pgfqpoint{3.306676in}{3.096846in}}%
\pgfpathlineto{\pgfqpoint{3.307329in}{3.096287in}}%
\pgfpathlineto{\pgfqpoint{3.307981in}{3.097041in}}%
\pgfpathlineto{\pgfqpoint{3.309286in}{3.093371in}}%
\pgfpathlineto{\pgfqpoint{3.309937in}{3.093461in}}%
\pgfpathlineto{\pgfqpoint{3.311814in}{3.090935in}}%
\pgfpathlineto{\pgfqpoint{3.312468in}{3.089004in}}%
\pgfpathlineto{\pgfqpoint{3.313133in}{3.090178in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{3.089554in}}%
\pgfpathlineto{\pgfqpoint{3.315088in}{3.084483in}}%
\pgfpathlineto{\pgfqpoint{3.318384in}{3.076609in}}%
\pgfpathlineto{\pgfqpoint{3.319090in}{3.077071in}}%
\pgfpathlineto{\pgfqpoint{3.319741in}{3.077692in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{3.077302in}}%
\pgfpathlineto{\pgfqpoint{3.321045in}{3.073299in}}%
\pgfpathlineto{\pgfqpoint{3.322349in}{3.072497in}}%
\pgfpathlineto{\pgfqpoint{3.324668in}{3.062200in}}%
\pgfpathlineto{\pgfqpoint{3.325319in}{3.060269in}}%
\pgfpathlineto{\pgfqpoint{3.325995in}{3.062734in}}%
\pgfpathlineto{\pgfqpoint{3.326646in}{3.058802in}}%
\pgfpathlineto{\pgfqpoint{3.327307in}{3.059562in}}%
\pgfpathlineto{\pgfqpoint{3.328611in}{3.055032in}}%
\pgfpathlineto{\pgfqpoint{3.330641in}{3.049848in}}%
\pgfpathlineto{\pgfqpoint{3.331292in}{3.049065in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{3.043970in}}%
\pgfpathlineto{\pgfqpoint{3.335302in}{3.041837in}}%
\pgfpathlineto{\pgfqpoint{3.336605in}{3.034303in}}%
\pgfpathlineto{\pgfqpoint{3.337256in}{3.034584in}}%
\pgfpathlineto{\pgfqpoint{3.339535in}{3.028380in}}%
\pgfpathlineto{\pgfqpoint{3.340837in}{3.028882in}}%
\pgfpathlineto{\pgfqpoint{3.341488in}{3.025186in}}%
\pgfpathlineto{\pgfqpoint{3.342794in}{3.027921in}}%
\pgfpathlineto{\pgfqpoint{3.343449in}{3.025176in}}%
\pgfpathlineto{\pgfqpoint{3.344099in}{3.025699in}}%
\pgfpathlineto{\pgfqpoint{3.345419in}{3.020469in}}%
\pgfpathlineto{\pgfqpoint{3.346071in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{3.348026in}{3.018171in}}%
\pgfpathlineto{\pgfqpoint{3.348677in}{3.019125in}}%
\pgfpathlineto{\pgfqpoint{3.350637in}{3.006251in}}%
\pgfpathlineto{\pgfqpoint{3.351288in}{3.003525in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.000826in}}%
\pgfpathlineto{\pgfqpoint{3.356501in}{2.991701in}}%
\pgfpathlineto{\pgfqpoint{3.357153in}{2.991878in}}%
\pgfpathlineto{\pgfqpoint{3.358474in}{2.989406in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{3.361078in}{2.992133in}}%
\pgfpathlineto{\pgfqpoint{3.362401in}{2.986019in}}%
\pgfpathlineto{\pgfqpoint{3.363703in}{2.984806in}}%
\pgfpathlineto{\pgfqpoint{3.365006in}{2.979257in}}%
\pgfpathlineto{\pgfqpoint{3.365658in}{2.981540in}}%
\pgfpathlineto{\pgfqpoint{3.366965in}{2.973008in}}%
\pgfpathlineto{\pgfqpoint{3.367618in}{2.972359in}}%
\pgfpathlineto{\pgfqpoint{3.369574in}{2.966892in}}%
\pgfpathlineto{\pgfqpoint{3.370238in}{2.967749in}}%
\pgfpathlineto{\pgfqpoint{3.370888in}{2.966720in}}%
\pgfpathlineto{\pgfqpoint{3.371539in}{2.968046in}}%
\pgfpathlineto{\pgfqpoint{3.372842in}{2.964648in}}%
\pgfpathlineto{\pgfqpoint{3.373822in}{2.963699in}}%
\pgfpathlineto{\pgfqpoint{3.374476in}{2.960722in}}%
\pgfpathlineto{\pgfqpoint{3.376104in}{2.961165in}}%
\pgfpathlineto{\pgfqpoint{3.377082in}{2.958739in}}%
\pgfpathlineto{\pgfqpoint{3.377736in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{3.379040in}{2.953609in}}%
\pgfpathlineto{\pgfqpoint{3.379691in}{2.951142in}}%
\pgfpathlineto{\pgfqpoint{3.380343in}{2.953117in}}%
\pgfpathlineto{\pgfqpoint{3.380994in}{2.953315in}}%
\pgfpathlineto{\pgfqpoint{3.381645in}{2.952399in}}%
\pgfpathlineto{\pgfqpoint{3.382951in}{2.953625in}}%
\pgfpathlineto{\pgfqpoint{3.384258in}{2.952698in}}%
\pgfpathlineto{\pgfqpoint{3.385561in}{2.948676in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{3.386867in}{2.946609in}}%
\pgfpathlineto{\pgfqpoint{3.388820in}{2.947939in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{2.943904in}}%
\pgfpathlineto{\pgfqpoint{3.390775in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{3.391423in}{2.943779in}}%
\pgfpathlineto{\pgfqpoint{3.392725in}{2.937329in}}%
\pgfpathlineto{\pgfqpoint{3.393401in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{3.394703in}{2.931376in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{2.930285in}}%
\pgfpathlineto{\pgfqpoint{3.396683in}{2.928954in}}%
\pgfpathlineto{\pgfqpoint{3.397999in}{2.921991in}}%
\pgfpathlineto{\pgfqpoint{3.398662in}{2.919683in}}%
\pgfpathlineto{\pgfqpoint{3.400626in}{2.909450in}}%
\pgfpathlineto{\pgfqpoint{3.401286in}{2.910318in}}%
\pgfpathlineto{\pgfqpoint{3.401940in}{2.908454in}}%
\pgfpathlineto{\pgfqpoint{3.403242in}{2.902442in}}%
\pgfpathlineto{\pgfqpoint{3.403893in}{2.902441in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{2.900818in}}%
\pgfpathlineto{\pgfqpoint{3.405196in}{2.896059in}}%
\pgfpathlineto{\pgfqpoint{3.405848in}{2.895904in}}%
\pgfpathlineto{\pgfqpoint{3.406179in}{2.892381in}}%
\pgfpathlineto{\pgfqpoint{3.407498in}{2.890625in}}%
\pgfpathlineto{\pgfqpoint{3.408160in}{2.888082in}}%
\pgfpathlineto{\pgfqpoint{3.408844in}{2.887863in}}%
\pgfpathlineto{\pgfqpoint{3.411665in}{2.879393in}}%
\pgfpathlineto{\pgfqpoint{3.414754in}{2.870032in}}%
\pgfpathlineto{\pgfqpoint{3.415406in}{2.864595in}}%
\pgfpathlineto{\pgfqpoint{3.416055in}{2.864505in}}%
\pgfpathlineto{\pgfqpoint{3.418665in}{2.859859in}}%
\pgfpathlineto{\pgfqpoint{3.419969in}{2.854262in}}%
\pgfpathlineto{\pgfqpoint{3.421759in}{2.851128in}}%
\pgfpathlineto{\pgfqpoint{3.422474in}{2.844972in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{2.845215in}}%
\pgfpathlineto{\pgfqpoint{3.424473in}{2.840753in}}%
\pgfpathlineto{\pgfqpoint{3.425783in}{2.834855in}}%
\pgfpathlineto{\pgfqpoint{3.428435in}{2.831936in}}%
\pgfpathlineto{\pgfqpoint{3.429085in}{2.829004in}}%
\pgfpathlineto{\pgfqpoint{3.429735in}{2.829458in}}%
\pgfpathlineto{\pgfqpoint{3.430386in}{2.828593in}}%
\pgfpathlineto{\pgfqpoint{3.431038in}{2.825839in}}%
\pgfpathlineto{\pgfqpoint{3.431691in}{2.826198in}}%
\pgfpathlineto{\pgfqpoint{3.433010in}{2.824132in}}%
\pgfpathlineto{\pgfqpoint{3.433661in}{2.823725in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.817474in}}%
\pgfpathlineto{\pgfqpoint{3.435617in}{2.820835in}}%
\pgfpathlineto{\pgfqpoint{3.435942in}{2.817114in}}%
\pgfpathlineto{\pgfqpoint{3.436593in}{2.817660in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{2.816921in}}%
\pgfpathlineto{\pgfqpoint{3.439200in}{2.814268in}}%
\pgfpathlineto{\pgfqpoint{3.440434in}{2.814143in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{2.810399in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{2.812024in}}%
\pgfpathlineto{\pgfqpoint{3.442721in}{2.809816in}}%
\pgfpathlineto{\pgfqpoint{3.443372in}{2.812806in}}%
\pgfpathlineto{\pgfqpoint{3.444360in}{2.809704in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{3.448322in}{2.811855in}}%
\pgfpathlineto{\pgfqpoint{3.449662in}{2.808325in}}%
\pgfpathlineto{\pgfqpoint{3.450964in}{2.811960in}}%
\pgfpathlineto{\pgfqpoint{3.451615in}{2.809639in}}%
\pgfpathlineto{\pgfqpoint{3.453569in}{2.813281in}}%
\pgfpathlineto{\pgfqpoint{3.454228in}{2.813512in}}%
\pgfpathlineto{\pgfqpoint{3.454878in}{2.811808in}}%
\pgfpathlineto{\pgfqpoint{3.455530in}{2.813126in}}%
\pgfpathlineto{\pgfqpoint{3.456180in}{2.816029in}}%
\pgfpathlineto{\pgfqpoint{3.456831in}{2.808844in}}%
\pgfpathlineto{\pgfqpoint{3.457482in}{2.808062in}}%
\pgfpathlineto{\pgfqpoint{3.459463in}{2.813711in}}%
\pgfpathlineto{\pgfqpoint{3.460158in}{2.810980in}}%
\pgfpathlineto{\pgfqpoint{3.461462in}{2.816147in}}%
\pgfpathlineto{\pgfqpoint{3.462139in}{2.815106in}}%
\pgfpathlineto{\pgfqpoint{3.463768in}{2.820520in}}%
\pgfpathlineto{\pgfqpoint{3.469000in}{2.816746in}}%
\pgfpathlineto{\pgfqpoint{3.470953in}{2.822898in}}%
\pgfpathlineto{\pgfqpoint{3.471604in}{2.818573in}}%
\pgfpathlineto{\pgfqpoint{3.472256in}{2.826692in}}%
\pgfpathlineto{\pgfqpoint{3.472907in}{2.824381in}}%
\pgfpathlineto{\pgfqpoint{3.474864in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{3.475515in}{2.827902in}}%
\pgfpathlineto{\pgfqpoint{3.476166in}{2.829011in}}%
\pgfpathlineto{\pgfqpoint{3.480730in}{2.854473in}}%
\pgfpathlineto{\pgfqpoint{3.481381in}{2.853875in}}%
\pgfpathlineto{\pgfqpoint{3.482032in}{2.853678in}}%
\pgfpathlineto{\pgfqpoint{3.482684in}{2.855132in}}%
\pgfpathlineto{\pgfqpoint{3.484647in}{2.864572in}}%
\pgfpathlineto{\pgfqpoint{3.486621in}{2.861098in}}%
\pgfpathlineto{\pgfqpoint{3.487272in}{2.865401in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{2.866164in}}%
\pgfpathlineto{\pgfqpoint{3.489228in}{2.871116in}}%
\pgfpathlineto{\pgfqpoint{3.489879in}{2.866136in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.870058in}}%
\pgfpathlineto{\pgfqpoint{3.491181in}{2.868929in}}%
\pgfpathlineto{\pgfqpoint{3.491832in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{3.493184in}{2.862683in}}%
\pgfpathlineto{\pgfqpoint{3.493838in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{2.861268in}}%
\pgfpathlineto{\pgfqpoint{3.495142in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{3.495800in}{2.865924in}}%
\pgfpathlineto{\pgfqpoint{3.498142in}{2.875869in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{2.864989in}}%
\pgfpathlineto{\pgfqpoint{3.502091in}{2.855475in}}%
\pgfpathlineto{\pgfqpoint{3.502742in}{2.861731in}}%
\pgfpathlineto{\pgfqpoint{3.503394in}{2.860373in}}%
\pgfpathlineto{\pgfqpoint{3.504056in}{2.861635in}}%
\pgfpathlineto{\pgfqpoint{3.506132in}{2.858586in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{3.507435in}{2.855748in}}%
\pgfpathlineto{\pgfqpoint{3.508738in}{2.850804in}}%
\pgfpathlineto{\pgfqpoint{3.510691in}{2.851194in}}%
\pgfpathlineto{\pgfqpoint{3.511668in}{2.848431in}}%
\pgfpathlineto{\pgfqpoint{3.512319in}{2.844747in}}%
\pgfpathlineto{\pgfqpoint{3.512971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.513629in}{2.842240in}}%
\pgfpathlineto{\pgfqpoint{3.515586in}{2.846669in}}%
\pgfpathlineto{\pgfqpoint{3.516896in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{3.517560in}{2.841766in}}%
\pgfpathlineto{\pgfqpoint{3.518210in}{2.837991in}}%
\pgfpathlineto{\pgfqpoint{3.518874in}{2.837536in}}%
\pgfpathlineto{\pgfqpoint{3.519524in}{2.840680in}}%
\pgfpathlineto{\pgfqpoint{3.520187in}{2.840386in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{2.836323in}}%
\pgfpathlineto{\pgfqpoint{3.522794in}{2.835372in}}%
\pgfpathlineto{\pgfqpoint{3.523445in}{2.839578in}}%
\pgfpathlineto{\pgfqpoint{3.524096in}{2.839638in}}%
\pgfpathlineto{\pgfqpoint{3.524748in}{2.842125in}}%
\pgfpathlineto{\pgfqpoint{3.525400in}{2.840929in}}%
\pgfpathlineto{\pgfqpoint{3.526054in}{2.845830in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{2.842503in}}%
\pgfpathlineto{\pgfqpoint{3.527359in}{2.846721in}}%
\pgfpathlineto{\pgfqpoint{3.528011in}{2.846064in}}%
\pgfpathlineto{\pgfqpoint{3.528677in}{2.844159in}}%
\pgfpathlineto{\pgfqpoint{3.529979in}{2.844711in}}%
\pgfpathlineto{\pgfqpoint{3.531288in}{2.840631in}}%
\pgfpathlineto{\pgfqpoint{3.532590in}{2.844243in}}%
\pgfpathlineto{\pgfqpoint{3.533241in}{2.841639in}}%
\pgfpathlineto{\pgfqpoint{3.533892in}{2.847819in}}%
\pgfpathlineto{\pgfqpoint{3.534550in}{2.846433in}}%
\pgfpathlineto{\pgfqpoint{3.535858in}{2.837905in}}%
\pgfpathlineto{\pgfqpoint{3.538466in}{2.829066in}}%
\pgfpathlineto{\pgfqpoint{3.539122in}{2.829652in}}%
\pgfpathlineto{\pgfqpoint{3.540808in}{2.833877in}}%
\pgfpathlineto{\pgfqpoint{3.542111in}{2.828106in}}%
\pgfpathlineto{\pgfqpoint{3.544067in}{2.831641in}}%
\pgfpathlineto{\pgfqpoint{3.544749in}{2.830155in}}%
\pgfpathlineto{\pgfqpoint{3.546051in}{2.823637in}}%
\pgfpathlineto{\pgfqpoint{3.546702in}{2.824056in}}%
\pgfpathlineto{\pgfqpoint{3.547353in}{2.826684in}}%
\pgfpathlineto{\pgfqpoint{3.548004in}{2.826589in}}%
\pgfpathlineto{\pgfqpoint{3.548658in}{2.831272in}}%
\pgfpathlineto{\pgfqpoint{3.549964in}{2.827088in}}%
\pgfpathlineto{\pgfqpoint{3.550615in}{2.830828in}}%
\pgfpathlineto{\pgfqpoint{3.551923in}{2.828017in}}%
\pgfpathlineto{\pgfqpoint{3.552575in}{2.827428in}}%
\pgfpathlineto{\pgfqpoint{3.553228in}{2.823752in}}%
\pgfpathlineto{\pgfqpoint{3.553879in}{2.825244in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{2.825098in}}%
\pgfpathlineto{\pgfqpoint{3.555181in}{2.822484in}}%
\pgfpathlineto{\pgfqpoint{3.555832in}{2.827490in}}%
\pgfpathlineto{\pgfqpoint{3.560403in}{2.824455in}}%
\pgfpathlineto{\pgfqpoint{3.562357in}{2.813821in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{2.817196in}}%
\pgfpathlineto{\pgfqpoint{3.563663in}{2.816742in}}%
\pgfpathlineto{\pgfqpoint{3.564970in}{2.820605in}}%
\pgfpathlineto{\pgfqpoint{3.566274in}{2.825011in}}%
\pgfpathlineto{\pgfqpoint{3.567582in}{2.820627in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{2.823190in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{2.821299in}}%
\pgfpathlineto{\pgfqpoint{3.569920in}{2.820871in}}%
\pgfpathlineto{\pgfqpoint{3.570568in}{2.821651in}}%
\pgfpathlineto{\pgfqpoint{3.571218in}{2.820484in}}%
\pgfpathlineto{\pgfqpoint{3.571868in}{2.816648in}}%
\pgfpathlineto{\pgfqpoint{3.572520in}{2.816974in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{2.821921in}}%
\pgfpathlineto{\pgfqpoint{3.574481in}{2.819736in}}%
\pgfpathlineto{\pgfqpoint{3.575132in}{2.819788in}}%
\pgfpathlineto{\pgfqpoint{3.575783in}{2.815850in}}%
\pgfpathlineto{\pgfqpoint{3.577743in}{2.819851in}}%
\pgfpathlineto{\pgfqpoint{3.578396in}{2.817689in}}%
\pgfpathlineto{\pgfqpoint{3.579704in}{2.820102in}}%
\pgfpathlineto{\pgfqpoint{3.581009in}{2.811964in}}%
\pgfpathlineto{\pgfqpoint{3.582964in}{2.817321in}}%
\pgfpathlineto{\pgfqpoint{3.583614in}{2.813791in}}%
\pgfpathlineto{\pgfqpoint{3.584265in}{2.814714in}}%
\pgfpathlineto{\pgfqpoint{3.584923in}{2.813392in}}%
\pgfpathlineto{\pgfqpoint{3.586230in}{2.808844in}}%
\pgfpathlineto{\pgfqpoint{3.586881in}{2.807075in}}%
\pgfpathlineto{\pgfqpoint{3.590148in}{2.816131in}}%
\pgfpathlineto{\pgfqpoint{3.590800in}{2.815332in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{2.825486in}}%
\pgfpathlineto{\pgfqpoint{3.592754in}{2.822067in}}%
\pgfpathlineto{\pgfqpoint{3.593425in}{2.822811in}}%
\pgfpathlineto{\pgfqpoint{3.594076in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{3.594727in}{2.823035in}}%
\pgfpathlineto{\pgfqpoint{3.595398in}{2.826961in}}%
\pgfpathlineto{\pgfqpoint{3.596051in}{2.826860in}}%
\pgfpathlineto{\pgfqpoint{3.597358in}{2.823872in}}%
\pgfpathlineto{\pgfqpoint{3.598010in}{2.825061in}}%
\pgfpathlineto{\pgfqpoint{3.598661in}{2.827865in}}%
\pgfpathlineto{\pgfqpoint{3.599312in}{2.827825in}}%
\pgfpathlineto{\pgfqpoint{3.599968in}{2.829734in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{2.827804in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{2.829437in}}%
\pgfpathlineto{\pgfqpoint{3.602902in}{2.827825in}}%
\pgfpathlineto{\pgfqpoint{3.605514in}{2.824662in}}%
\pgfpathlineto{\pgfqpoint{3.606165in}{2.822383in}}%
\pgfpathlineto{\pgfqpoint{3.610123in}{2.833675in}}%
\pgfpathlineto{\pgfqpoint{3.611466in}{2.834668in}}%
\pgfpathlineto{\pgfqpoint{3.612117in}{2.833892in}}%
\pgfpathlineto{\pgfqpoint{3.612768in}{2.834149in}}%
\pgfpathlineto{\pgfqpoint{3.616027in}{2.853442in}}%
\pgfpathlineto{\pgfqpoint{3.617330in}{2.863456in}}%
\pgfpathlineto{\pgfqpoint{3.617981in}{2.862957in}}%
\pgfpathlineto{\pgfqpoint{3.618637in}{2.865874in}}%
\pgfpathlineto{\pgfqpoint{3.619291in}{2.865580in}}%
\pgfpathlineto{\pgfqpoint{3.620592in}{2.873935in}}%
\pgfpathlineto{\pgfqpoint{3.621243in}{2.870578in}}%
\pgfpathlineto{\pgfqpoint{3.622549in}{2.878902in}}%
\pgfpathlineto{\pgfqpoint{3.625156in}{2.899038in}}%
\pgfpathlineto{\pgfqpoint{3.625807in}{2.908049in}}%
\pgfpathlineto{\pgfqpoint{3.626457in}{2.909084in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.912809in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{3.629723in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{3.630373in}{2.927405in}}%
\pgfpathlineto{\pgfqpoint{3.631678in}{2.931360in}}%
\pgfpathlineto{\pgfqpoint{3.632330in}{2.934600in}}%
\pgfpathlineto{\pgfqpoint{3.632980in}{2.933973in}}%
\pgfpathlineto{\pgfqpoint{3.634717in}{2.936942in}}%
\pgfpathlineto{\pgfqpoint{3.636034in}{2.945027in}}%
\pgfpathlineto{\pgfqpoint{3.637336in}{2.947858in}}%
\pgfpathlineto{\pgfqpoint{3.638641in}{2.951872in}}%
\pgfpathlineto{\pgfqpoint{3.640676in}{2.964292in}}%
\pgfpathlineto{\pgfqpoint{3.641328in}{2.962283in}}%
\pgfpathlineto{\pgfqpoint{3.643933in}{2.974348in}}%
\pgfpathlineto{\pgfqpoint{3.644584in}{2.971954in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{2.972706in}}%
\pgfpathlineto{\pgfqpoint{3.645890in}{2.972185in}}%
\pgfpathlineto{\pgfqpoint{3.647196in}{2.980707in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{2.998432in}}%
\pgfpathlineto{\pgfqpoint{3.654053in}{3.004521in}}%
\pgfpathlineto{\pgfqpoint{3.655690in}{3.008201in}}%
\pgfpathlineto{\pgfqpoint{3.657035in}{3.013799in}}%
\pgfpathlineto{\pgfqpoint{3.658020in}{3.013935in}}%
\pgfpathlineto{\pgfqpoint{3.659975in}{3.021970in}}%
\pgfpathlineto{\pgfqpoint{3.663889in}{3.033521in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{3.033238in}}%
\pgfpathlineto{\pgfqpoint{3.666499in}{3.040561in}}%
\pgfpathlineto{\pgfqpoint{3.667150in}{3.040049in}}%
\pgfpathlineto{\pgfqpoint{3.668453in}{3.044546in}}%
\pgfpathlineto{\pgfqpoint{3.669104in}{3.048149in}}%
\pgfpathlineto{\pgfqpoint{3.670408in}{3.044993in}}%
\pgfpathlineto{\pgfqpoint{3.672363in}{3.048989in}}%
\pgfpathlineto{\pgfqpoint{3.673013in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{3.673666in}{3.052610in}}%
\pgfpathlineto{\pgfqpoint{3.674317in}{3.052013in}}%
\pgfpathlineto{\pgfqpoint{3.674972in}{3.053063in}}%
\pgfpathlineto{\pgfqpoint{3.676273in}{3.059205in}}%
\pgfpathlineto{\pgfqpoint{3.676924in}{3.061979in}}%
\pgfpathlineto{\pgfqpoint{3.677576in}{3.060602in}}%
\pgfpathlineto{\pgfqpoint{3.678878in}{3.063944in}}%
\pgfpathlineto{\pgfqpoint{3.679535in}{3.061098in}}%
\pgfpathlineto{\pgfqpoint{3.680186in}{3.060754in}}%
\pgfpathlineto{\pgfqpoint{3.680836in}{3.067167in}}%
\pgfpathlineto{\pgfqpoint{3.682139in}{3.068014in}}%
\pgfpathlineto{\pgfqpoint{3.683441in}{3.074338in}}%
\pgfpathlineto{\pgfqpoint{3.684092in}{3.073963in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{3.077176in}}%
\pgfpathlineto{\pgfqpoint{3.686049in}{3.078298in}}%
\pgfpathlineto{\pgfqpoint{3.686374in}{3.079660in}}%
\pgfpathlineto{\pgfqpoint{3.686374in}{3.079660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{2.453232in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013864in}{3.485364in}}%
\pgfpathlineto{\pgfqpoint{1.016400in}{3.477176in}}%
\pgfpathlineto{\pgfqpoint{1.019290in}{3.470065in}}%
\pgfpathlineto{\pgfqpoint{1.022278in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{3.459633in}}%
\pgfpathlineto{\pgfqpoint{1.032081in}{3.450625in}}%
\pgfpathlineto{\pgfqpoint{1.034853in}{3.445537in}}%
\pgfpathlineto{\pgfqpoint{1.037604in}{3.445368in}}%
\pgfpathlineto{\pgfqpoint{1.040468in}{3.438031in}}%
\pgfpathlineto{\pgfqpoint{1.043411in}{3.432269in}}%
\pgfpathlineto{\pgfqpoint{1.056887in}{3.397769in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{3.394272in}}%
\pgfpathlineto{\pgfqpoint{1.062156in}{3.393066in}}%
\pgfpathlineto{\pgfqpoint{1.067425in}{3.384707in}}%
\pgfpathlineto{\pgfqpoint{1.069947in}{3.385338in}}%
\pgfpathlineto{\pgfqpoint{1.072657in}{3.379393in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{3.376101in}}%
\pgfpathlineto{\pgfqpoint{1.078235in}{3.369601in}}%
\pgfpathlineto{\pgfqpoint{1.081186in}{3.370322in}}%
\pgfpathlineto{\pgfqpoint{1.087418in}{3.363812in}}%
\pgfpathlineto{\pgfqpoint{1.090967in}{3.364171in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{3.358935in}}%
\pgfpathlineto{\pgfqpoint{1.106170in}{3.329381in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{3.323838in}}%
\pgfpathlineto{\pgfqpoint{1.114832in}{3.301947in}}%
\pgfpathlineto{\pgfqpoint{1.117712in}{3.304721in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{3.300321in}}%
\pgfpathlineto{\pgfqpoint{1.122998in}{3.284895in}}%
\pgfpathlineto{\pgfqpoint{1.125717in}{3.280174in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{3.272497in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{3.261525in}}%
\pgfpathlineto{\pgfqpoint{1.132973in}{3.257146in}}%
\pgfpathlineto{\pgfqpoint{1.135373in}{3.248408in}}%
\pgfpathlineto{\pgfqpoint{1.137707in}{3.243063in}}%
\pgfpathlineto{\pgfqpoint{1.151362in}{3.198862in}}%
\pgfpathlineto{\pgfqpoint{1.153597in}{3.192309in}}%
\pgfpathlineto{\pgfqpoint{1.160516in}{3.152179in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{3.145893in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{3.124138in}}%
\pgfpathlineto{\pgfqpoint{1.171187in}{3.110988in}}%
\pgfpathlineto{\pgfqpoint{1.174237in}{3.108579in}}%
\pgfpathlineto{\pgfqpoint{1.177357in}{3.101899in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{3.090156in}}%
\pgfpathlineto{\pgfqpoint{1.184428in}{3.082713in}}%
\pgfpathlineto{\pgfqpoint{1.187547in}{3.077744in}}%
\pgfpathlineto{\pgfqpoint{1.190766in}{3.067611in}}%
\pgfpathlineto{\pgfqpoint{1.199491in}{3.031217in}}%
\pgfpathlineto{\pgfqpoint{1.202285in}{3.021998in}}%
\pgfpathlineto{\pgfqpoint{1.207830in}{3.001112in}}%
\pgfpathlineto{\pgfqpoint{1.213465in}{2.973943in}}%
\pgfpathlineto{\pgfqpoint{1.219044in}{2.957747in}}%
\pgfpathlineto{\pgfqpoint{1.221847in}{2.947762in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{2.942423in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.927343in}}%
\pgfpathlineto{\pgfqpoint{1.240293in}{2.915142in}}%
\pgfpathlineto{\pgfqpoint{1.244968in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{1.250061in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{2.922509in}}%
\pgfpathlineto{\pgfqpoint{1.263657in}{2.919388in}}%
\pgfpathlineto{\pgfqpoint{1.272433in}{2.920037in}}%
\pgfpathlineto{\pgfqpoint{1.284584in}{2.925136in}}%
\pgfpathlineto{\pgfqpoint{1.295705in}{2.939813in}}%
\pgfpathlineto{\pgfqpoint{1.302980in}{2.954983in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{2.968544in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{2.967754in}}%
\pgfpathlineto{\pgfqpoint{1.334678in}{2.967815in}}%
\pgfpathlineto{\pgfqpoint{1.349516in}{2.967296in}}%
\pgfpathlineto{\pgfqpoint{1.371968in}{2.964338in}}%
\pgfpathlineto{\pgfqpoint{1.385050in}{2.966810in}}%
\pgfpathlineto{\pgfqpoint{1.392829in}{2.974860in}}%
\pgfpathlineto{\pgfqpoint{1.397919in}{2.977554in}}%
\pgfpathlineto{\pgfqpoint{1.403314in}{2.979244in}}%
\pgfpathlineto{\pgfqpoint{1.407866in}{2.990155in}}%
\pgfpathlineto{\pgfqpoint{1.411670in}{2.993969in}}%
\pgfpathlineto{\pgfqpoint{1.415661in}{3.002082in}}%
\pgfpathlineto{\pgfqpoint{1.419989in}{3.012391in}}%
\pgfpathlineto{\pgfqpoint{1.424329in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{1.428972in}{3.043539in}}%
\pgfpathlineto{\pgfqpoint{1.433178in}{3.057981in}}%
\pgfpathlineto{\pgfqpoint{1.437524in}{3.069163in}}%
\pgfpathlineto{\pgfqpoint{1.451819in}{3.128136in}}%
\pgfpathlineto{\pgfqpoint{1.457494in}{3.157428in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.179963in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{3.203058in}}%
\pgfpathlineto{\pgfqpoint{1.472129in}{3.220824in}}%
\pgfpathlineto{\pgfqpoint{1.475063in}{3.229109in}}%
\pgfpathlineto{\pgfqpoint{1.477890in}{3.242460in}}%
\pgfpathlineto{\pgfqpoint{1.490236in}{3.278736in}}%
\pgfpathlineto{\pgfqpoint{1.493272in}{3.287523in}}%
\pgfpathlineto{\pgfqpoint{1.496259in}{3.302983in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{3.297421in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{3.310676in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{3.318641in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{3.325662in}}%
\pgfpathlineto{\pgfqpoint{1.516306in}{3.335091in}}%
\pgfpathlineto{\pgfqpoint{1.521014in}{3.346584in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{3.354593in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{3.357507in}}%
\pgfpathlineto{\pgfqpoint{1.534463in}{3.363256in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{3.383542in}}%
\pgfpathlineto{\pgfqpoint{1.545618in}{3.393749in}}%
\pgfpathlineto{\pgfqpoint{1.549136in}{3.399696in}}%
\pgfpathlineto{\pgfqpoint{1.552468in}{3.403230in}}%
\pgfpathlineto{\pgfqpoint{1.555591in}{3.408309in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{3.419765in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{3.433846in}}%
\pgfpathlineto{\pgfqpoint{1.567361in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{3.459424in}}%
\pgfpathlineto{\pgfqpoint{1.573522in}{3.469343in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{3.484733in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{3.484000in}}%
\pgfpathlineto{\pgfqpoint{1.585571in}{3.492524in}}%
\pgfpathlineto{\pgfqpoint{1.588640in}{3.499255in}}%
\pgfpathlineto{\pgfqpoint{1.591508in}{3.503364in}}%
\pgfpathlineto{\pgfqpoint{1.594650in}{3.512355in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{3.516675in}}%
\pgfpathlineto{\pgfqpoint{1.600992in}{3.529684in}}%
\pgfpathlineto{\pgfqpoint{1.607890in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{1.614478in}{3.539091in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{3.537998in}}%
\pgfpathlineto{\pgfqpoint{1.621125in}{3.542476in}}%
\pgfpathlineto{\pgfqpoint{1.624205in}{3.541374in}}%
\pgfpathlineto{\pgfqpoint{1.627198in}{3.543560in}}%
\pgfpathlineto{\pgfqpoint{1.630619in}{3.543083in}}%
\pgfpathlineto{\pgfqpoint{1.637349in}{3.546075in}}%
\pgfpathlineto{\pgfqpoint{1.640917in}{3.546444in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{3.552033in}}%
\pgfpathlineto{\pgfqpoint{1.647222in}{3.551266in}}%
\pgfpathlineto{\pgfqpoint{1.650411in}{3.561027in}}%
\pgfpathlineto{\pgfqpoint{1.653454in}{3.565205in}}%
\pgfpathlineto{\pgfqpoint{1.662922in}{3.588969in}}%
\pgfpathlineto{\pgfqpoint{1.666095in}{3.594478in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{3.611074in}}%
\pgfpathlineto{\pgfqpoint{1.678066in}{3.629761in}}%
\pgfpathlineto{\pgfqpoint{1.681033in}{3.629952in}}%
\pgfpathlineto{\pgfqpoint{1.683997in}{3.635316in}}%
\pgfpathlineto{\pgfqpoint{1.686867in}{3.644598in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{3.657101in}}%
\pgfpathlineto{\pgfqpoint{1.696528in}{3.672120in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{3.674397in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{3.692256in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{3.692360in}}%
\pgfpathlineto{\pgfqpoint{1.709961in}{3.697412in}}%
\pgfpathlineto{\pgfqpoint{1.713447in}{3.697147in}}%
\pgfpathlineto{\pgfqpoint{1.716943in}{3.702152in}}%
\pgfpathlineto{\pgfqpoint{1.720448in}{3.710177in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{3.714049in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{3.714660in}}%
\pgfpathlineto{\pgfqpoint{1.732324in}{3.726205in}}%
\pgfpathlineto{\pgfqpoint{1.737190in}{3.743566in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{3.740739in}}%
\pgfpathlineto{\pgfqpoint{1.752231in}{3.741878in}}%
\pgfpathlineto{\pgfqpoint{1.765242in}{3.734740in}}%
\pgfpathlineto{\pgfqpoint{1.772816in}{3.732320in}}%
\pgfpathlineto{\pgfqpoint{1.786721in}{3.735330in}}%
\pgfpathlineto{\pgfqpoint{1.792625in}{3.733914in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{3.730041in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{3.735734in}}%
\pgfpathlineto{\pgfqpoint{1.810753in}{3.728500in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{3.728968in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{3.732992in}}%
\pgfpathlineto{\pgfqpoint{1.835256in}{3.730221in}}%
\pgfpathlineto{\pgfqpoint{1.842345in}{3.739696in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{3.753472in}}%
\pgfpathlineto{\pgfqpoint{1.858567in}{3.747417in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{3.752283in}}%
\pgfpathlineto{\pgfqpoint{1.876661in}{3.753738in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{3.751715in}}%
\pgfpathlineto{\pgfqpoint{1.889091in}{3.735235in}}%
\pgfpathlineto{\pgfqpoint{1.894407in}{3.736179in}}%
\pgfpathlineto{\pgfqpoint{1.899526in}{3.729108in}}%
\pgfpathlineto{\pgfqpoint{1.904149in}{3.726137in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{3.716089in}}%
\pgfpathlineto{\pgfqpoint{1.918449in}{3.718858in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{3.707540in}}%
\pgfpathlineto{\pgfqpoint{1.927585in}{3.708753in}}%
\pgfpathlineto{\pgfqpoint{1.930064in}{3.708051in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{3.713774in}}%
\pgfpathlineto{\pgfqpoint{1.937802in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{1.940572in}{3.714517in}}%
\pgfpathlineto{\pgfqpoint{1.945931in}{3.698976in}}%
\pgfpathlineto{\pgfqpoint{1.948289in}{3.701477in}}%
\pgfpathlineto{\pgfqpoint{1.950730in}{3.705232in}}%
\pgfpathlineto{\pgfqpoint{1.953342in}{3.703913in}}%
\pgfpathlineto{\pgfqpoint{1.956139in}{3.708148in}}%
\pgfpathlineto{\pgfqpoint{1.959040in}{3.702262in}}%
\pgfpathlineto{\pgfqpoint{1.961840in}{3.701866in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{3.708194in}}%
\pgfpathlineto{\pgfqpoint{1.966494in}{3.708890in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{3.714715in}}%
\pgfpathlineto{\pgfqpoint{1.973332in}{3.712000in}}%
\pgfpathlineto{\pgfqpoint{1.975513in}{3.716291in}}%
\pgfpathlineto{\pgfqpoint{1.979291in}{3.714538in}}%
\pgfpathlineto{\pgfqpoint{1.981011in}{3.718846in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{3.720831in}}%
\pgfpathlineto{\pgfqpoint{1.984588in}{3.727029in}}%
\pgfpathlineto{\pgfqpoint{1.986512in}{3.729243in}}%
\pgfpathlineto{\pgfqpoint{1.988810in}{3.730684in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{3.726290in}}%
\pgfpathlineto{\pgfqpoint{1.993296in}{3.726348in}}%
\pgfpathlineto{\pgfqpoint{1.995384in}{3.728539in}}%
\pgfpathlineto{\pgfqpoint{1.999608in}{3.726760in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{3.730377in}}%
\pgfpathlineto{\pgfqpoint{2.005338in}{3.726757in}}%
\pgfpathlineto{\pgfqpoint{2.011598in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{3.709919in}}%
\pgfpathlineto{\pgfqpoint{2.015323in}{3.703262in}}%
\pgfpathlineto{\pgfqpoint{2.020262in}{3.683749in}}%
\pgfpathlineto{\pgfqpoint{2.021528in}{3.683732in}}%
\pgfpathlineto{\pgfqpoint{2.024199in}{3.666046in}}%
\pgfpathlineto{\pgfqpoint{2.030550in}{3.641509in}}%
\pgfpathlineto{\pgfqpoint{2.031735in}{3.638657in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{3.638429in}}%
\pgfpathlineto{\pgfqpoint{2.037220in}{3.626381in}}%
\pgfpathlineto{\pgfqpoint{2.038285in}{3.625850in}}%
\pgfpathlineto{\pgfqpoint{2.039341in}{3.623563in}}%
\pgfpathlineto{\pgfqpoint{2.045926in}{3.590489in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{3.575307in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.563683in}}%
\pgfpathlineto{\pgfqpoint{2.052381in}{3.564114in}}%
\pgfpathlineto{\pgfqpoint{2.053860in}{3.567514in}}%
\pgfpathlineto{\pgfqpoint{2.056912in}{3.554895in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{2.060079in}{3.551892in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{3.542836in}}%
\pgfpathlineto{\pgfqpoint{2.070529in}{3.533969in}}%
\pgfpathlineto{\pgfqpoint{2.074030in}{3.523290in}}%
\pgfpathlineto{\pgfqpoint{2.080360in}{3.513553in}}%
\pgfpathlineto{\pgfqpoint{2.082708in}{3.506467in}}%
\pgfpathlineto{\pgfqpoint{2.086942in}{3.500121in}}%
\pgfpathlineto{\pgfqpoint{2.089950in}{3.488554in}}%
\pgfpathlineto{\pgfqpoint{2.091527in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{2.092996in}{3.487221in}}%
\pgfpathlineto{\pgfqpoint{2.098164in}{3.487553in}}%
\pgfpathlineto{\pgfqpoint{2.106407in}{3.466343in}}%
\pgfpathlineto{\pgfqpoint{2.109819in}{3.467954in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{3.466965in}}%
\pgfpathlineto{\pgfqpoint{2.115218in}{3.467477in}}%
\pgfpathlineto{\pgfqpoint{2.117296in}{3.465246in}}%
\pgfpathlineto{\pgfqpoint{2.121595in}{3.463716in}}%
\pgfpathlineto{\pgfqpoint{2.123993in}{3.465796in}}%
\pgfpathlineto{\pgfqpoint{2.126763in}{3.466616in}}%
\pgfpathlineto{\pgfqpoint{2.130252in}{3.465187in}}%
\pgfpathlineto{\pgfqpoint{2.133801in}{3.467650in}}%
\pgfpathlineto{\pgfqpoint{2.137431in}{3.469012in}}%
\pgfpathlineto{\pgfqpoint{2.141264in}{3.465603in}}%
\pgfpathlineto{\pgfqpoint{2.145697in}{3.474471in}}%
\pgfpathlineto{\pgfqpoint{2.150383in}{3.478947in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{3.477326in}}%
\pgfpathlineto{\pgfqpoint{2.158984in}{3.480734in}}%
\pgfpathlineto{\pgfqpoint{2.163522in}{3.475224in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{3.487091in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{3.489480in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{3.482109in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{3.477853in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{3.482820in}}%
\pgfpathlineto{\pgfqpoint{2.192593in}{3.483552in}}%
\pgfpathlineto{\pgfqpoint{2.195570in}{3.488285in}}%
\pgfpathlineto{\pgfqpoint{2.198252in}{3.488093in}}%
\pgfpathlineto{\pgfqpoint{2.205849in}{3.478939in}}%
\pgfpathlineto{\pgfqpoint{2.208002in}{3.479765in}}%
\pgfpathlineto{\pgfqpoint{2.209894in}{3.481662in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{3.480875in}}%
\pgfpathlineto{\pgfqpoint{2.218543in}{3.482484in}}%
\pgfpathlineto{\pgfqpoint{2.220440in}{3.480481in}}%
\pgfpathlineto{\pgfqpoint{2.222551in}{3.482022in}}%
\pgfpathlineto{\pgfqpoint{2.225007in}{3.478701in}}%
\pgfpathlineto{\pgfqpoint{2.230499in}{3.477130in}}%
\pgfpathlineto{\pgfqpoint{2.233226in}{3.469956in}}%
\pgfpathlineto{\pgfqpoint{2.235705in}{3.476402in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{3.475931in}}%
\pgfpathlineto{\pgfqpoint{2.239596in}{3.476408in}}%
\pgfpathlineto{\pgfqpoint{2.244238in}{3.463511in}}%
\pgfpathlineto{\pgfqpoint{2.247224in}{3.465886in}}%
\pgfpathlineto{\pgfqpoint{2.254833in}{3.463516in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{3.468234in}}%
\pgfpathlineto{\pgfqpoint{2.260020in}{3.466349in}}%
\pgfpathlineto{\pgfqpoint{2.261743in}{3.465417in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{3.467373in}}%
\pgfpathlineto{\pgfqpoint{2.265394in}{3.465377in}}%
\pgfpathlineto{\pgfqpoint{2.267280in}{3.458313in}}%
\pgfpathlineto{\pgfqpoint{2.269367in}{3.472064in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{3.473920in}}%
\pgfpathlineto{\pgfqpoint{2.274180in}{3.480468in}}%
\pgfpathlineto{\pgfqpoint{2.276966in}{3.479240in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{3.483563in}}%
\pgfpathlineto{\pgfqpoint{2.282741in}{3.482346in}}%
\pgfpathlineto{\pgfqpoint{2.285350in}{3.482377in}}%
\pgfpathlineto{\pgfqpoint{2.287453in}{3.485687in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{3.486998in}}%
\pgfpathlineto{\pgfqpoint{2.291408in}{3.484933in}}%
\pgfpathlineto{\pgfqpoint{2.293321in}{3.485397in}}%
\pgfpathlineto{\pgfqpoint{2.295336in}{3.487379in}}%
\pgfpathlineto{\pgfqpoint{2.297315in}{3.486088in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{3.487193in}}%
\pgfpathlineto{\pgfqpoint{2.304012in}{3.492010in}}%
\pgfpathlineto{\pgfqpoint{2.306206in}{3.492706in}}%
\pgfpathlineto{\pgfqpoint{2.308299in}{3.496653in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{3.498063in}}%
\pgfpathlineto{\pgfqpoint{2.312756in}{3.497384in}}%
\pgfpathlineto{\pgfqpoint{2.314976in}{3.497851in}}%
\pgfpathlineto{\pgfqpoint{2.322145in}{3.502532in}}%
\pgfpathlineto{\pgfqpoint{2.324612in}{3.503948in}}%
\pgfpathlineto{\pgfqpoint{2.327262in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{3.499663in}}%
\pgfpathlineto{\pgfqpoint{2.336742in}{3.509949in}}%
\pgfpathlineto{\pgfqpoint{2.338947in}{3.514264in}}%
\pgfpathlineto{\pgfqpoint{2.344022in}{3.519969in}}%
\pgfpathlineto{\pgfqpoint{2.346883in}{3.526418in}}%
\pgfpathlineto{\pgfqpoint{2.349597in}{3.526223in}}%
\pgfpathlineto{\pgfqpoint{2.352196in}{3.525077in}}%
\pgfpathlineto{\pgfqpoint{2.357191in}{3.529142in}}%
\pgfpathlineto{\pgfqpoint{2.361823in}{3.536037in}}%
\pgfpathlineto{\pgfqpoint{2.363878in}{3.536004in}}%
\pgfpathlineto{\pgfqpoint{2.366272in}{3.536658in}}%
\pgfpathlineto{\pgfqpoint{2.368646in}{3.538645in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{3.541355in}}%
\pgfpathlineto{\pgfqpoint{2.372836in}{3.542794in}}%
\pgfpathlineto{\pgfqpoint{2.380635in}{3.551351in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{3.550525in}}%
\pgfpathlineto{\pgfqpoint{2.388444in}{3.544058in}}%
\pgfpathlineto{\pgfqpoint{2.392741in}{3.543868in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{3.542379in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{3.546186in}}%
\pgfpathlineto{\pgfqpoint{2.398979in}{3.543169in}}%
\pgfpathlineto{\pgfqpoint{2.400975in}{3.543228in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{3.544294in}}%
\pgfpathlineto{\pgfqpoint{2.405441in}{3.546238in}}%
\pgfpathlineto{\pgfqpoint{2.407584in}{3.546279in}}%
\pgfpathlineto{\pgfqpoint{2.409822in}{3.550677in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{3.547203in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{3.549253in}}%
\pgfpathlineto{\pgfqpoint{2.417429in}{3.547924in}}%
\pgfpathlineto{\pgfqpoint{2.424052in}{3.548126in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{3.546766in}}%
\pgfpathlineto{\pgfqpoint{2.437725in}{3.555940in}}%
\pgfpathlineto{\pgfqpoint{2.441193in}{3.552062in}}%
\pgfpathlineto{\pgfqpoint{2.444395in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{3.557992in}}%
\pgfpathlineto{\pgfqpoint{2.453663in}{3.561800in}}%
\pgfpathlineto{\pgfqpoint{2.457091in}{3.559235in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{3.557865in}}%
\pgfpathlineto{\pgfqpoint{2.464252in}{3.559351in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{3.558939in}}%
\pgfpathlineto{\pgfqpoint{2.472588in}{3.561257in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{3.561794in}}%
\pgfpathlineto{\pgfqpoint{2.484103in}{3.565717in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{3.575676in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{3.582436in}}%
\pgfpathlineto{\pgfqpoint{2.504494in}{3.581628in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{3.579109in}}%
\pgfpathlineto{\pgfqpoint{2.519160in}{3.586807in}}%
\pgfpathlineto{\pgfqpoint{2.529570in}{3.586413in}}%
\pgfpathlineto{\pgfqpoint{2.546403in}{3.580803in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{3.583688in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{3.596993in}}%
\pgfpathlineto{\pgfqpoint{2.582030in}{3.599836in}}%
\pgfpathlineto{\pgfqpoint{2.590637in}{3.627507in}}%
\pgfpathlineto{\pgfqpoint{2.596894in}{3.644745in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{3.657472in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{3.660247in}}%
\pgfpathlineto{\pgfqpoint{2.607193in}{3.673126in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{3.676524in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{3.692699in}}%
\pgfpathlineto{\pgfqpoint{2.616476in}{3.694342in}}%
\pgfpathlineto{\pgfqpoint{2.620545in}{3.702788in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{3.697475in}}%
\pgfpathlineto{\pgfqpoint{2.627406in}{3.703178in}}%
\pgfpathlineto{\pgfqpoint{2.629746in}{3.700865in}}%
\pgfpathlineto{\pgfqpoint{2.635053in}{3.713586in}}%
\pgfpathlineto{\pgfqpoint{2.641701in}{3.715171in}}%
\pgfpathlineto{\pgfqpoint{2.645412in}{3.712897in}}%
\pgfpathlineto{\pgfqpoint{2.649195in}{3.714051in}}%
\pgfpathlineto{\pgfqpoint{2.652982in}{3.723209in}}%
\pgfpathlineto{\pgfqpoint{2.659518in}{3.726235in}}%
\pgfpathlineto{\pgfqpoint{2.662241in}{3.726726in}}%
\pgfpathlineto{\pgfqpoint{2.667387in}{3.724928in}}%
\pgfpathlineto{\pgfqpoint{2.669541in}{3.722162in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{3.721943in}}%
\pgfpathlineto{\pgfqpoint{2.673898in}{3.723265in}}%
\pgfpathlineto{\pgfqpoint{2.678123in}{3.727992in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{3.729399in}}%
\pgfpathlineto{\pgfqpoint{2.684342in}{3.728612in}}%
\pgfpathlineto{\pgfqpoint{2.688300in}{3.730970in}}%
\pgfpathlineto{\pgfqpoint{2.693357in}{3.730842in}}%
\pgfpathlineto{\pgfqpoint{2.698345in}{3.733164in}}%
\pgfpathlineto{\pgfqpoint{2.700005in}{3.738990in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{3.741686in}}%
\pgfpathlineto{\pgfqpoint{2.705785in}{3.745184in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{3.749701in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{3.750621in}}%
\pgfpathlineto{\pgfqpoint{2.713227in}{3.762057in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{3.775578in}}%
\pgfpathlineto{\pgfqpoint{2.723791in}{3.783212in}}%
\pgfpathlineto{\pgfqpoint{2.726040in}{3.784598in}}%
\pgfpathlineto{\pgfqpoint{2.730600in}{3.797753in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{3.801836in}}%
\pgfpathlineto{\pgfqpoint{2.735261in}{3.807558in}}%
\pgfpathlineto{\pgfqpoint{2.737544in}{3.807849in}}%
\pgfpathlineto{\pgfqpoint{2.742043in}{3.813630in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{3.814782in}}%
\pgfpathlineto{\pgfqpoint{2.746317in}{3.814660in}}%
\pgfpathlineto{\pgfqpoint{2.750108in}{3.823992in}}%
\pgfpathlineto{\pgfqpoint{2.751878in}{3.822221in}}%
\pgfpathlineto{\pgfqpoint{2.753532in}{3.827650in}}%
\pgfpathlineto{\pgfqpoint{2.755104in}{3.829878in}}%
\pgfpathlineto{\pgfqpoint{2.761497in}{3.839868in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{3.844765in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{3.845477in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{3.849071in}}%
\pgfpathlineto{\pgfqpoint{2.770385in}{3.849201in}}%
\pgfpathlineto{\pgfqpoint{2.775244in}{3.865204in}}%
\pgfpathlineto{\pgfqpoint{2.781517in}{3.871004in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{3.872492in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{3.875571in}}%
\pgfpathlineto{\pgfqpoint{2.787704in}{3.875538in}}%
\pgfpathlineto{\pgfqpoint{2.791754in}{3.881596in}}%
\pgfpathlineto{\pgfqpoint{2.792841in}{3.884974in}}%
\pgfpathlineto{\pgfqpoint{2.795049in}{3.881552in}}%
\pgfpathlineto{\pgfqpoint{2.797256in}{3.884967in}}%
\pgfpathlineto{\pgfqpoint{2.798515in}{3.882126in}}%
\pgfpathlineto{\pgfqpoint{2.802911in}{3.896020in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{3.896340in}}%
\pgfpathlineto{\pgfqpoint{2.809236in}{3.902535in}}%
\pgfpathlineto{\pgfqpoint{2.810816in}{3.898111in}}%
\pgfpathlineto{\pgfqpoint{2.816511in}{3.893540in}}%
\pgfpathlineto{\pgfqpoint{2.818823in}{3.885672in}}%
\pgfpathlineto{\pgfqpoint{2.821469in}{3.887213in}}%
\pgfpathlineto{\pgfqpoint{2.824060in}{3.895031in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{3.894357in}}%
\pgfpathlineto{\pgfqpoint{2.829143in}{3.894453in}}%
\pgfpathlineto{\pgfqpoint{2.831804in}{3.888101in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{3.883456in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{3.912656in}}%
\pgfpathlineto{\pgfqpoint{2.843960in}{3.893846in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{3.895502in}}%
\pgfpathlineto{\pgfqpoint{2.850672in}{3.894148in}}%
\pgfpathlineto{\pgfqpoint{2.854584in}{3.883900in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{3.837665in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{3.831675in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{3.817525in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{3.813444in}}%
\pgfpathlineto{\pgfqpoint{2.882498in}{3.815775in}}%
\pgfpathlineto{\pgfqpoint{2.885331in}{3.810643in}}%
\pgfpathlineto{\pgfqpoint{2.888104in}{3.799642in}}%
\pgfpathlineto{\pgfqpoint{2.890715in}{3.798701in}}%
\pgfpathlineto{\pgfqpoint{2.895507in}{3.804027in}}%
\pgfpathlineto{\pgfqpoint{2.897781in}{3.802229in}}%
\pgfpathlineto{\pgfqpoint{2.902212in}{3.793756in}}%
\pgfpathlineto{\pgfqpoint{2.906839in}{3.795660in}}%
\pgfpathlineto{\pgfqpoint{2.909229in}{3.801303in}}%
\pgfpathlineto{\pgfqpoint{2.914231in}{3.798797in}}%
\pgfpathlineto{\pgfqpoint{2.916541in}{3.799545in}}%
\pgfpathlineto{\pgfqpoint{2.918826in}{3.797653in}}%
\pgfpathlineto{\pgfqpoint{2.921146in}{3.799200in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{3.797565in}}%
\pgfpathlineto{\pgfqpoint{2.925924in}{3.792830in}}%
\pgfpathlineto{\pgfqpoint{2.928168in}{3.796975in}}%
\pgfpathlineto{\pgfqpoint{2.930422in}{3.797184in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.798097in}}%
\pgfpathlineto{\pgfqpoint{2.935445in}{3.797045in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{3.797692in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{3.794033in}}%
\pgfpathlineto{\pgfqpoint{2.948561in}{3.793282in}}%
\pgfpathlineto{\pgfqpoint{2.951256in}{3.797327in}}%
\pgfpathlineto{\pgfqpoint{2.954105in}{3.793286in}}%
\pgfpathlineto{\pgfqpoint{2.960257in}{3.786083in}}%
\pgfpathlineto{\pgfqpoint{2.963509in}{3.788194in}}%
\pgfpathlineto{\pgfqpoint{2.966624in}{3.786980in}}%
\pgfpathlineto{\pgfqpoint{2.972336in}{3.785961in}}%
\pgfpathlineto{\pgfqpoint{2.975225in}{3.786988in}}%
\pgfpathlineto{\pgfqpoint{2.978123in}{3.785896in}}%
\pgfpathlineto{\pgfqpoint{2.986856in}{3.785086in}}%
\pgfpathlineto{\pgfqpoint{2.989882in}{3.786603in}}%
\pgfpathlineto{\pgfqpoint{2.992917in}{3.785917in}}%
\pgfpathlineto{\pgfqpoint{2.995546in}{3.786211in}}%
\pgfpathlineto{\pgfqpoint{2.998100in}{3.784061in}}%
\pgfpathlineto{\pgfqpoint{3.003144in}{3.788784in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{3.788083in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{3.790937in}}%
\pgfpathlineto{\pgfqpoint{3.010137in}{3.791361in}}%
\pgfpathlineto{\pgfqpoint{3.012155in}{3.789097in}}%
\pgfpathlineto{\pgfqpoint{3.014125in}{3.788465in}}%
\pgfpathlineto{\pgfqpoint{3.015949in}{3.789994in}}%
\pgfpathlineto{\pgfqpoint{3.019344in}{3.781004in}}%
\pgfpathlineto{\pgfqpoint{3.021304in}{3.782604in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{3.779158in}}%
\pgfpathlineto{\pgfqpoint{3.025150in}{3.779527in}}%
\pgfpathlineto{\pgfqpoint{3.027194in}{3.776673in}}%
\pgfpathlineto{\pgfqpoint{3.029199in}{3.775629in}}%
\pgfpathlineto{\pgfqpoint{3.031087in}{3.780485in}}%
\pgfpathlineto{\pgfqpoint{3.034855in}{3.771849in}}%
\pgfpathlineto{\pgfqpoint{3.038734in}{3.751265in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{3.744851in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{3.739636in}}%
\pgfpathlineto{\pgfqpoint{3.049266in}{3.736542in}}%
\pgfpathlineto{\pgfqpoint{3.051446in}{3.737897in}}%
\pgfpathlineto{\pgfqpoint{3.053731in}{3.737000in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{3.738176in}}%
\pgfpathlineto{\pgfqpoint{3.060204in}{3.731558in}}%
\pgfpathlineto{\pgfqpoint{3.062481in}{3.732047in}}%
\pgfpathlineto{\pgfqpoint{3.066737in}{3.727040in}}%
\pgfpathlineto{\pgfqpoint{3.068877in}{3.726571in}}%
\pgfpathlineto{\pgfqpoint{3.071029in}{3.725510in}}%
\pgfpathlineto{\pgfqpoint{3.073248in}{3.728805in}}%
\pgfpathlineto{\pgfqpoint{3.078051in}{3.726613in}}%
\pgfpathlineto{\pgfqpoint{3.080484in}{3.728639in}}%
\pgfpathlineto{\pgfqpoint{3.085388in}{3.730071in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{3.734820in}}%
\pgfpathlineto{\pgfqpoint{3.092145in}{3.733336in}}%
\pgfpathlineto{\pgfqpoint{3.094201in}{3.736226in}}%
\pgfpathlineto{\pgfqpoint{3.098037in}{3.737189in}}%
\pgfpathlineto{\pgfqpoint{3.099857in}{3.738858in}}%
\pgfpathlineto{\pgfqpoint{3.103380in}{3.739492in}}%
\pgfpathlineto{\pgfqpoint{3.105009in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{3.108407in}{3.747105in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{3.745335in}}%
\pgfpathlineto{\pgfqpoint{3.113087in}{3.750848in}}%
\pgfpathlineto{\pgfqpoint{3.116170in}{3.750616in}}%
\pgfpathlineto{\pgfqpoint{3.117740in}{3.756252in}}%
\pgfpathlineto{\pgfqpoint{3.120549in}{3.752988in}}%
\pgfpathlineto{\pgfqpoint{3.122360in}{3.755271in}}%
\pgfpathlineto{\pgfqpoint{3.124000in}{3.760471in}}%
\pgfpathlineto{\pgfqpoint{3.127332in}{3.759527in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{3.761211in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{3.766830in}}%
\pgfpathlineto{\pgfqpoint{3.132559in}{3.768011in}}%
\pgfpathlineto{\pgfqpoint{3.134243in}{3.770015in}}%
\pgfpathlineto{\pgfqpoint{3.137415in}{3.761971in}}%
\pgfpathlineto{\pgfqpoint{3.139001in}{3.767159in}}%
\pgfpathlineto{\pgfqpoint{3.142093in}{3.761710in}}%
\pgfpathlineto{\pgfqpoint{3.147158in}{3.769518in}}%
\pgfpathlineto{\pgfqpoint{3.150905in}{3.767854in}}%
\pgfpathlineto{\pgfqpoint{3.152920in}{3.768738in}}%
\pgfpathlineto{\pgfqpoint{3.154998in}{3.772710in}}%
\pgfpathlineto{\pgfqpoint{3.157139in}{3.773492in}}%
\pgfpathlineto{\pgfqpoint{3.159308in}{3.766260in}}%
\pgfpathlineto{\pgfqpoint{3.161471in}{3.767648in}}%
\pgfpathlineto{\pgfqpoint{3.163625in}{3.772900in}}%
\pgfpathlineto{\pgfqpoint{3.165902in}{3.770407in}}%
\pgfpathlineto{\pgfqpoint{3.168129in}{3.764492in}}%
\pgfpathlineto{\pgfqpoint{3.170414in}{3.764933in}}%
\pgfpathlineto{\pgfqpoint{3.174776in}{3.768279in}}%
\pgfpathlineto{\pgfqpoint{3.179101in}{3.772023in}}%
\pgfpathlineto{\pgfqpoint{3.181387in}{3.767974in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{3.772236in}}%
\pgfpathlineto{\pgfqpoint{3.185907in}{3.771349in}}%
\pgfpathlineto{\pgfqpoint{3.192335in}{3.779074in}}%
\pgfpathlineto{\pgfqpoint{3.196271in}{3.774255in}}%
\pgfpathlineto{\pgfqpoint{3.198573in}{3.774318in}}%
\pgfpathlineto{\pgfqpoint{3.200877in}{3.775815in}}%
\pgfpathlineto{\pgfqpoint{3.203425in}{3.766612in}}%
\pgfpathlineto{\pgfqpoint{3.211935in}{3.756877in}}%
\pgfpathlineto{\pgfqpoint{3.214884in}{3.759270in}}%
\pgfpathlineto{\pgfqpoint{3.217943in}{3.759996in}}%
\pgfpathlineto{\pgfqpoint{3.221337in}{3.758085in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{3.757710in}}%
\pgfpathlineto{\pgfqpoint{3.228496in}{3.759239in}}%
\pgfpathlineto{\pgfqpoint{3.233752in}{3.753487in}}%
\pgfpathlineto{\pgfqpoint{3.239681in}{3.757145in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{3.758766in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{3.760105in}}%
\pgfpathlineto{\pgfqpoint{3.262190in}{3.771748in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{3.783164in}}%
\pgfpathlineto{\pgfqpoint{3.280693in}{3.777738in}}%
\pgfpathlineto{\pgfqpoint{3.294642in}{3.765029in}}%
\pgfpathlineto{\pgfqpoint{3.303083in}{3.761762in}}%
\pgfpathlineto{\pgfqpoint{3.310336in}{3.755880in}}%
\pgfpathlineto{\pgfqpoint{3.320468in}{3.745393in}}%
\pgfpathlineto{\pgfqpoint{3.324298in}{3.738709in}}%
\pgfpathlineto{\pgfqpoint{3.327727in}{3.730937in}}%
\pgfpathlineto{\pgfqpoint{3.333695in}{3.722708in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{3.715158in}}%
\pgfpathlineto{\pgfqpoint{3.341234in}{3.709232in}}%
\pgfpathlineto{\pgfqpoint{3.345588in}{3.696035in}}%
\pgfpathlineto{\pgfqpoint{3.350129in}{3.689681in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{3.676037in}}%
\pgfpathlineto{\pgfqpoint{3.358180in}{3.665789in}}%
\pgfpathlineto{\pgfqpoint{3.362004in}{3.659299in}}%
\pgfpathlineto{\pgfqpoint{3.372312in}{3.617832in}}%
\pgfpathlineto{\pgfqpoint{3.378683in}{3.595792in}}%
\pgfpathlineto{\pgfqpoint{3.381751in}{3.589641in}}%
\pgfpathlineto{\pgfqpoint{3.388080in}{3.570951in}}%
\pgfpathlineto{\pgfqpoint{3.391267in}{3.558274in}}%
\pgfpathlineto{\pgfqpoint{3.401086in}{3.512735in}}%
\pgfpathlineto{\pgfqpoint{3.404224in}{3.503229in}}%
\pgfpathlineto{\pgfqpoint{3.413890in}{3.463728in}}%
\pgfpathlineto{\pgfqpoint{3.417269in}{3.450978in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{3.444950in}}%
\pgfpathlineto{\pgfqpoint{3.424804in}{3.442066in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{3.436610in}}%
\pgfpathlineto{\pgfqpoint{3.433533in}{3.432209in}}%
\pgfpathlineto{\pgfqpoint{3.439111in}{3.420607in}}%
\pgfpathlineto{\pgfqpoint{3.450528in}{3.418520in}}%
\pgfpathlineto{\pgfqpoint{3.455713in}{3.415332in}}%
\pgfpathlineto{\pgfqpoint{3.461667in}{3.420617in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{3.421923in}}%
\pgfpathlineto{\pgfqpoint{3.488160in}{3.440955in}}%
\pgfpathlineto{\pgfqpoint{3.493557in}{3.438148in}}%
\pgfpathlineto{\pgfqpoint{3.498274in}{3.439132in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{3.440928in}}%
\pgfpathlineto{\pgfqpoint{3.506056in}{3.440031in}}%
\pgfpathlineto{\pgfqpoint{3.509496in}{3.440491in}}%
\pgfpathlineto{\pgfqpoint{3.518109in}{3.435207in}}%
\pgfpathlineto{\pgfqpoint{3.520589in}{3.436742in}}%
\pgfpathlineto{\pgfqpoint{3.523184in}{3.433689in}}%
\pgfpathlineto{\pgfqpoint{3.525264in}{3.434226in}}%
\pgfpathlineto{\pgfqpoint{3.527553in}{3.435646in}}%
\pgfpathlineto{\pgfqpoint{3.531896in}{3.437375in}}%
\pgfpathlineto{\pgfqpoint{3.533948in}{3.441471in}}%
\pgfpathlineto{\pgfqpoint{3.535940in}{3.442693in}}%
\pgfpathlineto{\pgfqpoint{3.543015in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{3.544693in}{3.440487in}}%
\pgfpathlineto{\pgfqpoint{3.546422in}{3.440860in}}%
\pgfpathlineto{\pgfqpoint{3.548178in}{3.438979in}}%
\pgfpathlineto{\pgfqpoint{3.550061in}{3.439369in}}%
\pgfpathlineto{\pgfqpoint{3.551875in}{3.443788in}}%
\pgfpathlineto{\pgfqpoint{3.553864in}{3.443385in}}%
\pgfpathlineto{\pgfqpoint{3.555761in}{3.446021in}}%
\pgfpathlineto{\pgfqpoint{3.563852in}{3.442275in}}%
\pgfpathlineto{\pgfqpoint{3.565927in}{3.447594in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{3.446326in}}%
\pgfpathlineto{\pgfqpoint{3.570400in}{3.448231in}}%
\pgfpathlineto{\pgfqpoint{3.572819in}{3.445649in}}%
\pgfpathlineto{\pgfqpoint{3.575134in}{3.446549in}}%
\pgfpathlineto{\pgfqpoint{3.577502in}{3.448679in}}%
\pgfpathlineto{\pgfqpoint{3.579981in}{3.451743in}}%
\pgfpathlineto{\pgfqpoint{3.582625in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{3.585564in}{3.455556in}}%
\pgfpathlineto{\pgfqpoint{3.591237in}{3.459366in}}%
\pgfpathlineto{\pgfqpoint{3.593946in}{3.463423in}}%
\pgfpathlineto{\pgfqpoint{3.596505in}{3.469711in}}%
\pgfpathlineto{\pgfqpoint{3.603359in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{3.611384in}{3.508224in}}%
\pgfpathlineto{\pgfqpoint{3.616420in}{3.535919in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{3.539376in}}%
\pgfpathlineto{\pgfqpoint{3.620704in}{3.551148in}}%
\pgfpathlineto{\pgfqpoint{3.625002in}{3.575745in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{3.580229in}}%
\pgfpathlineto{\pgfqpoint{3.631671in}{3.605696in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{3.626411in}}%
\pgfpathlineto{\pgfqpoint{3.639935in}{3.639545in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{3.648954in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{3.662216in}}%
\pgfpathlineto{\pgfqpoint{3.645929in}{3.664215in}}%
\pgfpathlineto{\pgfqpoint{3.648545in}{3.674631in}}%
\pgfpathlineto{\pgfqpoint{3.652783in}{3.685770in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{3.696601in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{3.699489in}}%
\pgfpathlineto{\pgfqpoint{3.658862in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{3.662210in}{3.709179in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{3.712413in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{3.710321in}}%
\pgfpathlineto{\pgfqpoint{3.672389in}{3.736637in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{3.737985in}}%
\pgfpathlineto{\pgfqpoint{3.675884in}{3.730671in}}%
\pgfpathlineto{\pgfqpoint{3.679322in}{3.737237in}}%
\pgfpathlineto{\pgfqpoint{3.684919in}{3.739906in}}%
\pgfpathlineto{\pgfqpoint{3.684919in}{3.739906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{0.880239in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.453232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{4.035607in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.035607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.251213in}}%
\pgfpathlineto{\pgfqpoint{0.880239in}{2.251213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014014in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.014014in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014014in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661139in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661139in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308263in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308263in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955388in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.955388in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955388in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602513in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.602513in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602513in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350119in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.954135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401882in,y=0.901329in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{1.418688in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.418688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477923in,y=1.365882in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.883241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672252in,y=1.830435in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346326in,y=1.460026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014014in}{1.951037in}}%
\pgfpathlineto{\pgfqpoint{1.014325in}{1.952565in}}%
\pgfpathlineto{\pgfqpoint{1.015682in}{1.954777in}}%
\pgfpathlineto{\pgfqpoint{1.017179in}{1.957283in}}%
\pgfpathlineto{\pgfqpoint{1.023366in}{1.961834in}}%
\pgfpathlineto{\pgfqpoint{1.024578in}{1.962000in}}%
\pgfpathlineto{\pgfqpoint{1.025524in}{1.961554in}}%
\pgfpathlineto{\pgfqpoint{1.026633in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{1.031512in}{1.959350in}}%
\pgfpathlineto{\pgfqpoint{1.036335in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{1.039959in}{1.957752in}}%
\pgfpathlineto{\pgfqpoint{1.040716in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{1.041253in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{1.041596in}{1.957348in}}%
\pgfpathlineto{\pgfqpoint{1.043665in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{1.047983in}{1.954733in}}%
\pgfpathlineto{\pgfqpoint{1.049280in}{1.953882in}}%
\pgfpathlineto{\pgfqpoint{1.050044in}{1.954445in}}%
\pgfpathlineto{\pgfqpoint{1.053562in}{1.952068in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.951811in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{1.948959in}}%
\pgfpathlineto{\pgfqpoint{1.058235in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{1.066163in}{1.943337in}}%
\pgfpathlineto{\pgfqpoint{1.066643in}{1.942744in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{1.068726in}{1.941701in}}%
\pgfpathlineto{\pgfqpoint{1.070420in}{1.940811in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{1.075637in}{1.937149in}}%
\pgfpathlineto{\pgfqpoint{1.081186in}{1.931168in}}%
\pgfpathlineto{\pgfqpoint{1.087858in}{1.925654in}}%
\pgfpathlineto{\pgfqpoint{1.089134in}{1.925516in}}%
\pgfpathlineto{\pgfqpoint{1.090551in}{1.924641in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.923612in}}%
\pgfpathlineto{\pgfqpoint{1.092592in}{1.922808in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{1.919419in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{1.105191in}{1.918544in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{1.919580in}}%
\pgfpathlineto{\pgfqpoint{1.116909in}{1.919617in}}%
\pgfpathlineto{\pgfqpoint{1.117436in}{1.919913in}}%
\pgfpathlineto{\pgfqpoint{1.118230in}{1.919305in}}%
\pgfpathlineto{\pgfqpoint{1.120169in}{1.919595in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{1.918437in}}%
\pgfpathlineto{\pgfqpoint{1.125674in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{1.128823in}{1.915928in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{1.131075in}{1.913689in}}%
\pgfpathlineto{\pgfqpoint{1.134040in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{1.135316in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{1.135879in}{1.911313in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{1.910068in}}%
\pgfpathlineto{\pgfqpoint{1.146600in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{1.149642in}{1.902038in}}%
\pgfpathlineto{\pgfqpoint{1.161222in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{1.162996in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{1.888748in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.887071in}}%
\pgfpathlineto{\pgfqpoint{1.167326in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{1.167926in}{1.885880in}}%
\pgfpathlineto{\pgfqpoint{1.169253in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{1.170487in}{1.884338in}}%
\pgfpathlineto{\pgfqpoint{1.179754in}{1.878242in}}%
\pgfpathlineto{\pgfqpoint{1.181187in}{1.877411in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{1.182858in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{1.876948in}}%
\pgfpathlineto{\pgfqpoint{1.184090in}{1.876402in}}%
\pgfpathlineto{\pgfqpoint{1.184979in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{1.185369in}{1.875602in}}%
\pgfpathlineto{\pgfqpoint{1.186146in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{1.186597in}{1.874399in}}%
\pgfpathlineto{\pgfqpoint{1.187377in}{1.874378in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{1.875189in}}%
\pgfpathlineto{\pgfqpoint{1.188406in}{1.874374in}}%
\pgfpathlineto{\pgfqpoint{1.190139in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{1.192665in}{1.871776in}}%
\pgfpathlineto{\pgfqpoint{1.195638in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{1.198850in}{1.866398in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{1.201095in}{1.865258in}}%
\pgfpathlineto{\pgfqpoint{1.203617in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{1.205991in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{1.207906in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{1.209676in}{1.860315in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.859047in}}%
\pgfpathlineto{\pgfqpoint{1.214979in}{1.855353in}}%
\pgfpathlineto{\pgfqpoint{1.231633in}{1.836856in}}%
\pgfpathlineto{\pgfqpoint{1.231985in}{1.835924in}}%
\pgfpathlineto{\pgfqpoint{1.233398in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{1.235789in}{1.834222in}}%
\pgfpathlineto{\pgfqpoint{1.237269in}{1.833255in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{1.833462in}}%
\pgfpathlineto{\pgfqpoint{1.238907in}{1.833356in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{1.832447in}}%
\pgfpathlineto{\pgfqpoint{1.240886in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{1.241552in}{1.831928in}}%
\pgfpathlineto{\pgfqpoint{1.243576in}{1.831772in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{1.829928in}}%
\pgfpathlineto{\pgfqpoint{1.250275in}{1.831016in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{1.830301in}}%
\pgfpathlineto{\pgfqpoint{1.252025in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{1.253033in}{1.829864in}}%
\pgfpathlineto{\pgfqpoint{1.253628in}{1.831263in}}%
\pgfpathlineto{\pgfqpoint{1.255625in}{1.831420in}}%
\pgfpathlineto{\pgfqpoint{1.257205in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.834958in}}%
\pgfpathlineto{\pgfqpoint{1.262050in}{1.834410in}}%
\pgfpathlineto{\pgfqpoint{1.264747in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{1.269602in}{1.844086in}}%
\pgfpathlineto{\pgfqpoint{1.270846in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.272306in}{1.847375in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{1.277385in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{1.280687in}{1.853536in}}%
\pgfpathlineto{\pgfqpoint{1.281205in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{1.854643in}}%
\pgfpathlineto{\pgfqpoint{1.284184in}{1.856496in}}%
\pgfpathlineto{\pgfqpoint{1.285054in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{1.286289in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{1.289408in}{1.859910in}}%
\pgfpathlineto{\pgfqpoint{1.290007in}{1.859136in}}%
\pgfpathlineto{\pgfqpoint{1.290655in}{1.861592in}}%
\pgfpathlineto{\pgfqpoint{1.291911in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.292658in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{1.292981in}{1.862813in}}%
\pgfpathlineto{\pgfqpoint{1.293962in}{1.864237in}}%
\pgfpathlineto{\pgfqpoint{1.297764in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{1.298290in}{1.868774in}}%
\pgfpathlineto{\pgfqpoint{1.298748in}{1.866984in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{1.868142in}}%
\pgfpathlineto{\pgfqpoint{1.300991in}{1.868220in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.869666in}}%
\pgfpathlineto{\pgfqpoint{1.303343in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{1.303969in}{1.871541in}}%
\pgfpathlineto{\pgfqpoint{1.304779in}{1.871087in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{1.871338in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{1.308059in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{1.312341in}{1.874226in}}%
\pgfpathlineto{\pgfqpoint{1.312901in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{1.313311in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.877377in}}%
\pgfpathlineto{\pgfqpoint{1.315248in}{1.875217in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.879827in}}%
\pgfpathlineto{\pgfqpoint{1.320430in}{1.877410in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.879749in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.880023in}}%
\pgfpathlineto{\pgfqpoint{1.327420in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{1.329370in}{1.883399in}}%
\pgfpathlineto{\pgfqpoint{1.330594in}{1.883573in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{1.885076in}}%
\pgfpathlineto{\pgfqpoint{1.332232in}{1.884647in}}%
\pgfpathlineto{\pgfqpoint{1.333811in}{1.885651in}}%
\pgfpathlineto{\pgfqpoint{1.334208in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.886490in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{1.885488in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{1.887201in}}%
\pgfpathlineto{\pgfqpoint{1.337345in}{1.886328in}}%
\pgfpathlineto{\pgfqpoint{1.338379in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{1.338997in}{1.889146in}}%
\pgfpathlineto{\pgfqpoint{1.340681in}{1.890002in}}%
\pgfpathlineto{\pgfqpoint{1.341303in}{1.891843in}}%
\pgfpathlineto{\pgfqpoint{1.342139in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.891682in}}%
\pgfpathlineto{\pgfqpoint{1.343571in}{1.896659in}}%
\pgfpathlineto{\pgfqpoint{1.346082in}{1.896759in}}%
\pgfpathlineto{\pgfqpoint{1.347037in}{1.896855in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{1.897637in}}%
\pgfpathlineto{\pgfqpoint{1.347864in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{1.898675in}}%
\pgfpathlineto{\pgfqpoint{1.351748in}{1.891735in}}%
\pgfpathlineto{\pgfqpoint{1.352957in}{1.892483in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.891388in}}%
\pgfpathlineto{\pgfqpoint{1.354722in}{1.892709in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{1.356790in}{1.893073in}}%
\pgfpathlineto{\pgfqpoint{1.359577in}{1.893207in}}%
\pgfpathlineto{\pgfqpoint{1.364604in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.364984in}{1.895035in}}%
\pgfpathlineto{\pgfqpoint{1.368203in}{1.893919in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{1.894106in}}%
\pgfpathlineto{\pgfqpoint{1.370936in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{1.894229in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.894363in}}%
\pgfpathlineto{\pgfqpoint{1.376798in}{1.893535in}}%
\pgfpathlineto{\pgfqpoint{1.377640in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{1.378384in}{1.894348in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{1.379678in}{1.894299in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.894158in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.892628in}}%
\pgfpathlineto{\pgfqpoint{1.382703in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{1.893914in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{1.892050in}}%
\pgfpathlineto{\pgfqpoint{1.385187in}{1.893655in}}%
\pgfpathlineto{\pgfqpoint{1.385930in}{1.891336in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{1.893549in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{1.890757in}}%
\pgfpathlineto{\pgfqpoint{1.388377in}{1.891273in}}%
\pgfpathlineto{\pgfqpoint{1.389968in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{1.390616in}{1.892849in}}%
\pgfpathlineto{\pgfqpoint{1.391264in}{1.891243in}}%
\pgfpathlineto{\pgfqpoint{1.394125in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{1.394526in}{1.891505in}}%
\pgfpathlineto{\pgfqpoint{1.394898in}{1.890023in}}%
\pgfpathlineto{\pgfqpoint{1.396273in}{1.890117in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.890359in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.889109in}}%
\pgfpathlineto{\pgfqpoint{1.404322in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{1.407787in}{1.888681in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{1.887888in}}%
\pgfpathlineto{\pgfqpoint{1.411438in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{1.413806in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{1.415617in}{1.887526in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{1.887052in}}%
\pgfpathlineto{\pgfqpoint{1.417300in}{1.887546in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{1.886601in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.887180in}}%
\pgfpathlineto{\pgfqpoint{1.421539in}{1.887947in}}%
\pgfpathlineto{\pgfqpoint{1.424487in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{1.426952in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{1.887418in}}%
\pgfpathlineto{\pgfqpoint{1.428950in}{1.888389in}}%
\pgfpathlineto{\pgfqpoint{1.431470in}{1.889083in}}%
\pgfpathlineto{\pgfqpoint{1.432508in}{1.890659in}}%
\pgfpathlineto{\pgfqpoint{1.433932in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{1.435531in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{1.893098in}}%
\pgfpathlineto{\pgfqpoint{1.436890in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{1.437706in}{1.893004in}}%
\pgfpathlineto{\pgfqpoint{1.438559in}{1.894495in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{1.439692in}{1.894790in}}%
\pgfpathlineto{\pgfqpoint{1.440742in}{1.894245in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{1.894865in}}%
\pgfpathlineto{\pgfqpoint{1.445133in}{1.895946in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{1.448012in}{1.895858in}}%
\pgfpathlineto{\pgfqpoint{1.451309in}{1.895572in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{1.895883in}}%
\pgfpathlineto{\pgfqpoint{1.454127in}{1.895504in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{1.455228in}{1.896029in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{1.456954in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{1.457693in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{1.458434in}{1.897030in}}%
\pgfpathlineto{\pgfqpoint{1.459955in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{1.461633in}{1.898307in}}%
\pgfpathlineto{\pgfqpoint{1.463382in}{1.900800in}}%
\pgfpathlineto{\pgfqpoint{1.463750in}{1.900354in}}%
\pgfpathlineto{\pgfqpoint{1.465069in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{1.465437in}{1.899581in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{1.900573in}}%
\pgfpathlineto{\pgfqpoint{1.482169in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{1.908305in}}%
\pgfpathlineto{\pgfqpoint{1.489125in}{1.910250in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{1.910828in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.910620in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.911250in}}%
\pgfpathlineto{\pgfqpoint{1.491525in}{1.911021in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{1.912110in}}%
\pgfpathlineto{\pgfqpoint{1.496199in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{1.496714in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{1.497605in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.499115in}{1.912869in}}%
\pgfpathlineto{\pgfqpoint{1.500986in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{1.913678in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{1.513660in}{1.917255in}}%
\pgfpathlineto{\pgfqpoint{1.515808in}{1.917563in}}%
\pgfpathlineto{\pgfqpoint{1.516964in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{1.524688in}{1.922125in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{1.529176in}{1.924139in}}%
\pgfpathlineto{\pgfqpoint{1.530004in}{1.925059in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{1.531649in}{1.926103in}}%
\pgfpathlineto{\pgfqpoint{1.535264in}{1.927762in}}%
\pgfpathlineto{\pgfqpoint{1.542595in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{1.935580in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{1.936603in}}%
\pgfpathlineto{\pgfqpoint{1.548422in}{1.938213in}}%
\pgfpathlineto{\pgfqpoint{1.549655in}{1.938034in}}%
\pgfpathlineto{\pgfqpoint{1.551363in}{1.939357in}}%
\pgfpathlineto{\pgfqpoint{1.556202in}{1.939272in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{1.941631in}}%
\pgfpathlineto{\pgfqpoint{1.559429in}{1.942310in}}%
\pgfpathlineto{\pgfqpoint{1.566553in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.941781in}}%
\pgfpathlineto{\pgfqpoint{1.571338in}{1.942081in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{1.945497in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{1.946365in}}%
\pgfpathlineto{\pgfqpoint{1.588154in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{1.589436in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{1.594586in}{1.951583in}}%
\pgfpathlineto{\pgfqpoint{1.595568in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{1.596299in}{1.952530in}}%
\pgfpathlineto{\pgfqpoint{1.597492in}{1.953888in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.960285in}}%
\pgfpathlineto{\pgfqpoint{1.613853in}{1.959715in}}%
\pgfpathlineto{\pgfqpoint{1.616130in}{1.961705in}}%
\pgfpathlineto{\pgfqpoint{1.618987in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.620312in}{1.962346in}}%
\pgfpathlineto{\pgfqpoint{1.629214in}{1.961784in}}%
\pgfpathlineto{\pgfqpoint{1.631204in}{1.962150in}}%
\pgfpathlineto{\pgfqpoint{1.645203in}{1.964546in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.965153in}}%
\pgfpathlineto{\pgfqpoint{1.647511in}{1.965471in}}%
\pgfpathlineto{\pgfqpoint{1.654936in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{1.668335in}{1.965291in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{1.966352in}}%
\pgfpathlineto{\pgfqpoint{1.674670in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{1.685499in}{1.968580in}}%
\pgfpathlineto{\pgfqpoint{1.691371in}{1.970588in}}%
\pgfpathlineto{\pgfqpoint{1.696226in}{1.974474in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.975166in}}%
\pgfpathlineto{\pgfqpoint{1.700087in}{1.976861in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{1.980834in}}%
\pgfpathlineto{\pgfqpoint{1.707239in}{1.987207in}}%
\pgfpathlineto{\pgfqpoint{1.708394in}{1.987715in}}%
\pgfpathlineto{\pgfqpoint{1.709489in}{1.988632in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{1.989381in}}%
\pgfpathlineto{\pgfqpoint{1.714725in}{1.990001in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.990465in}}%
\pgfpathlineto{\pgfqpoint{1.729554in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.987363in}}%
\pgfpathlineto{\pgfqpoint{1.733542in}{1.987068in}}%
\pgfpathlineto{\pgfqpoint{1.734207in}{1.987407in}}%
\pgfpathlineto{\pgfqpoint{1.735226in}{1.987121in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{1.987886in}}%
\pgfpathlineto{\pgfqpoint{1.738487in}{1.987243in}}%
\pgfpathlineto{\pgfqpoint{1.739525in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{1.756274in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{1.769609in}{1.983329in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{1.983472in}}%
\pgfpathlineto{\pgfqpoint{1.774112in}{1.983734in}}%
\pgfpathlineto{\pgfqpoint{1.776587in}{1.983149in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{1.981649in}}%
\pgfpathlineto{\pgfqpoint{1.792599in}{1.980588in}}%
\pgfpathlineto{\pgfqpoint{1.795376in}{1.978877in}}%
\pgfpathlineto{\pgfqpoint{1.798110in}{1.977277in}}%
\pgfpathlineto{\pgfqpoint{1.801573in}{1.974989in}}%
\pgfpathlineto{\pgfqpoint{1.802411in}{1.975603in}}%
\pgfpathlineto{\pgfqpoint{1.805272in}{1.973107in}}%
\pgfpathlineto{\pgfqpoint{1.808963in}{1.971334in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{1.970713in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{1.812665in}{1.968526in}}%
\pgfpathlineto{\pgfqpoint{1.815621in}{1.967888in}}%
\pgfpathlineto{\pgfqpoint{1.816676in}{1.966599in}}%
\pgfpathlineto{\pgfqpoint{1.817868in}{1.966254in}}%
\pgfpathlineto{\pgfqpoint{1.818943in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{1.824658in}{1.961341in}}%
\pgfpathlineto{\pgfqpoint{1.828010in}{1.961126in}}%
\pgfpathlineto{\pgfqpoint{1.829390in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{1.832064in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{1.961159in}}%
\pgfpathlineto{\pgfqpoint{1.834599in}{1.961700in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{1.961842in}}%
\pgfpathlineto{\pgfqpoint{1.838214in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{1.841641in}{1.963514in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{1.844038in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{1.844908in}{1.963759in}}%
\pgfpathlineto{\pgfqpoint{1.846489in}{1.965069in}}%
\pgfpathlineto{\pgfqpoint{1.850485in}{1.965746in}}%
\pgfpathlineto{\pgfqpoint{1.851805in}{1.966330in}}%
\pgfpathlineto{\pgfqpoint{1.858354in}{1.966105in}}%
\pgfpathlineto{\pgfqpoint{1.859805in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{1.860513in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{1.966536in}}%
\pgfpathlineto{\pgfqpoint{1.864189in}{1.966575in}}%
\pgfpathlineto{\pgfqpoint{1.868889in}{1.967162in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.968412in}}%
\pgfpathlineto{\pgfqpoint{1.872418in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{1.873941in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{1.875229in}{1.974030in}}%
\pgfpathlineto{\pgfqpoint{1.876523in}{1.975202in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{1.977355in}}%
\pgfpathlineto{\pgfqpoint{1.882910in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{1.885660in}{1.977454in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.977251in}}%
\pgfpathlineto{\pgfqpoint{1.888509in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{1.889805in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{1.892676in}{1.976423in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{1.976423in}}%
\pgfpathlineto{\pgfqpoint{1.901820in}{1.976988in}}%
\pgfpathlineto{\pgfqpoint{1.903214in}{1.976560in}}%
\pgfpathlineto{\pgfqpoint{1.905491in}{1.977054in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{1.977113in}}%
\pgfpathlineto{\pgfqpoint{1.911369in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{1.912850in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{1.918847in}{1.977327in}}%
\pgfpathlineto{\pgfqpoint{1.920626in}{1.977541in}}%
\pgfpathlineto{\pgfqpoint{1.925828in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{1.930532in}{1.979925in}}%
\pgfpathlineto{\pgfqpoint{1.931559in}{1.984390in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{1.986312in}}%
\pgfpathlineto{\pgfqpoint{1.935106in}{1.987756in}}%
\pgfpathlineto{\pgfqpoint{1.935900in}{1.987904in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{1.938062in}{1.989789in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.992015in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{1.992074in}}%
\pgfpathlineto{\pgfqpoint{1.945243in}{1.993767in}}%
\pgfpathlineto{\pgfqpoint{1.946131in}{1.993866in}}%
\pgfpathlineto{\pgfqpoint{1.947929in}{1.994817in}}%
\pgfpathlineto{\pgfqpoint{1.950293in}{1.997343in}}%
\pgfpathlineto{\pgfqpoint{1.951718in}{1.998094in}}%
\pgfpathlineto{\pgfqpoint{1.957386in}{2.000666in}}%
\pgfpathlineto{\pgfqpoint{1.958222in}{1.999802in}}%
\pgfpathlineto{\pgfqpoint{1.960877in}{1.998961in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{1.998289in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{1.997858in}}%
\pgfpathlineto{\pgfqpoint{1.964425in}{1.998796in}}%
\pgfpathlineto{\pgfqpoint{1.965651in}{1.997790in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{1.967931in}{1.997189in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{1.996062in}}%
\pgfpathlineto{\pgfqpoint{1.972362in}{1.996453in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{1.995899in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{1.996818in}}%
\pgfpathlineto{\pgfqpoint{1.978999in}{1.996196in}}%
\pgfpathlineto{\pgfqpoint{1.986478in}{2.000784in}}%
\pgfpathlineto{\pgfqpoint{1.989347in}{2.004530in}}%
\pgfpathlineto{\pgfqpoint{1.989858in}{2.004380in}}%
\pgfpathlineto{\pgfqpoint{1.991224in}{2.005609in}}%
\pgfpathlineto{\pgfqpoint{1.991812in}{2.005555in}}%
\pgfpathlineto{\pgfqpoint{1.992508in}{2.006497in}}%
\pgfpathlineto{\pgfqpoint{1.993465in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{1.993728in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{2.008133in}}%
\pgfpathlineto{\pgfqpoint{2.004584in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{2.007835in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{2.009389in}{2.008827in}}%
\pgfpathlineto{\pgfqpoint{2.014686in}{2.008809in}}%
\pgfpathlineto{\pgfqpoint{2.016075in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{2.003552in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{1.997967in}}%
\pgfpathlineto{\pgfqpoint{2.031365in}{1.996273in}}%
\pgfpathlineto{\pgfqpoint{2.032391in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{2.034102in}{1.995029in}}%
\pgfpathlineto{\pgfqpoint{2.034431in}{1.993561in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{1.993088in}}%
\pgfpathlineto{\pgfqpoint{2.037459in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{2.037925in}{1.991285in}}%
\pgfpathlineto{\pgfqpoint{2.038207in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{2.040250in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{2.043509in}{1.989729in}}%
\pgfpathlineto{\pgfqpoint{2.044710in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{2.045424in}{1.987309in}}%
\pgfpathlineto{\pgfqpoint{2.046888in}{1.987363in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{1.986260in}}%
\pgfpathlineto{\pgfqpoint{2.050169in}{1.983880in}}%
\pgfpathlineto{\pgfqpoint{2.050867in}{1.983763in}}%
\pgfpathlineto{\pgfqpoint{2.051904in}{1.981663in}}%
\pgfpathlineto{\pgfqpoint{2.053568in}{1.979332in}}%
\pgfpathlineto{\pgfqpoint{2.053781in}{1.979882in}}%
\pgfpathlineto{\pgfqpoint{2.055438in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{2.056562in}{1.976246in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.969296in}}%
\pgfpathlineto{\pgfqpoint{2.061550in}{1.966650in}}%
\pgfpathlineto{\pgfqpoint{2.064233in}{1.964206in}}%
\pgfpathlineto{\pgfqpoint{2.067497in}{1.954206in}}%
\pgfpathlineto{\pgfqpoint{2.069266in}{1.952890in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{2.073129in}{1.947271in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{1.942440in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{2.079778in}{1.935980in}}%
\pgfpathlineto{\pgfqpoint{2.080260in}{1.932076in}}%
\pgfpathlineto{\pgfqpoint{2.084650in}{1.927061in}}%
\pgfpathlineto{\pgfqpoint{2.085156in}{1.925988in}}%
\pgfpathlineto{\pgfqpoint{2.085544in}{1.927274in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{1.925135in}}%
\pgfpathlineto{\pgfqpoint{2.089602in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{1.922420in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.923634in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{1.922523in}}%
\pgfpathlineto{\pgfqpoint{2.093722in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{1.923481in}}%
\pgfpathlineto{\pgfqpoint{2.098099in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{2.106349in}{1.920405in}}%
\pgfpathlineto{\pgfqpoint{2.107374in}{1.918473in}}%
\pgfpathlineto{\pgfqpoint{2.110100in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{2.112440in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.113173in}{1.917292in}}%
\pgfpathlineto{\pgfqpoint{2.113470in}{1.917526in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{2.114745in}{1.917766in}}%
\pgfpathlineto{\pgfqpoint{2.115224in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{2.116240in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{2.117146in}{1.917222in}}%
\pgfpathlineto{\pgfqpoint{2.118623in}{1.917280in}}%
\pgfpathlineto{\pgfqpoint{2.119829in}{1.917970in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{1.916281in}}%
\pgfpathlineto{\pgfqpoint{2.121360in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{1.915565in}}%
\pgfpathlineto{\pgfqpoint{2.123803in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{1.913145in}}%
\pgfpathlineto{\pgfqpoint{2.128677in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{2.129433in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{1.911972in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.912216in}}%
\pgfpathlineto{\pgfqpoint{2.136040in}{1.909779in}}%
\pgfpathlineto{\pgfqpoint{2.137485in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{2.144056in}{1.898458in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{1.895981in}}%
\pgfpathlineto{\pgfqpoint{2.153762in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{1.895046in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{1.894192in}}%
\pgfpathlineto{\pgfqpoint{2.155764in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{2.156388in}{1.895378in}}%
\pgfpathlineto{\pgfqpoint{2.157009in}{1.896453in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{1.894937in}}%
\pgfpathlineto{\pgfqpoint{2.158853in}{1.895948in}}%
\pgfpathlineto{\pgfqpoint{2.159328in}{1.895246in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{1.896085in}}%
\pgfpathlineto{\pgfqpoint{2.161133in}{1.895643in}}%
\pgfpathlineto{\pgfqpoint{2.161805in}{1.896447in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{1.896109in}}%
\pgfpathlineto{\pgfqpoint{2.164004in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.895505in}}%
\pgfpathlineto{\pgfqpoint{2.165081in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{2.168271in}{1.895920in}}%
\pgfpathlineto{\pgfqpoint{2.168650in}{1.896399in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{2.169897in}{1.897064in}}%
\pgfpathlineto{\pgfqpoint{2.170940in}{1.897243in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{1.896958in}}%
\pgfpathlineto{\pgfqpoint{2.179287in}{1.898478in}}%
\pgfpathlineto{\pgfqpoint{2.179799in}{1.897973in}}%
\pgfpathlineto{\pgfqpoint{2.180447in}{1.898643in}}%
\pgfpathlineto{\pgfqpoint{2.181267in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{2.183586in}{1.898524in}}%
\pgfpathlineto{\pgfqpoint{2.185192in}{1.897664in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{1.898167in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{1.897736in}}%
\pgfpathlineto{\pgfqpoint{2.187479in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{2.192290in}{1.897532in}}%
\pgfpathlineto{\pgfqpoint{2.193642in}{1.897486in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{1.897625in}}%
\pgfpathlineto{\pgfqpoint{2.196798in}{1.897616in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{1.897790in}}%
\pgfpathlineto{\pgfqpoint{2.199837in}{1.897312in}}%
\pgfpathlineto{\pgfqpoint{2.200498in}{1.898170in}}%
\pgfpathlineto{\pgfqpoint{2.201038in}{1.897887in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{1.897955in}}%
\pgfpathlineto{\pgfqpoint{2.204699in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{2.211009in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{2.213502in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{2.214126in}{1.894895in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{1.895181in}}%
\pgfpathlineto{\pgfqpoint{2.216324in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{2.216872in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{2.218426in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{1.891421in}}%
\pgfpathlineto{\pgfqpoint{2.225922in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{2.227368in}{1.890728in}}%
\pgfpathlineto{\pgfqpoint{2.230145in}{1.890660in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.889299in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{1.889352in}}%
\pgfpathlineto{\pgfqpoint{2.233959in}{1.889096in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{1.889523in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{1.888952in}}%
\pgfpathlineto{\pgfqpoint{2.235686in}{1.889496in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.889291in}}%
\pgfpathlineto{\pgfqpoint{2.237729in}{1.888694in}}%
\pgfpathlineto{\pgfqpoint{2.239853in}{1.889148in}}%
\pgfpathlineto{\pgfqpoint{2.240415in}{1.889327in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{1.888580in}}%
\pgfpathlineto{\pgfqpoint{2.242143in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.888626in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{1.888672in}}%
\pgfpathlineto{\pgfqpoint{2.247539in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.249383in}{1.888542in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{2.254539in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{2.256391in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{2.257333in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{2.261511in}{1.886374in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{1.885256in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{2.264100in}{1.886097in}}%
\pgfpathlineto{\pgfqpoint{2.264700in}{1.885305in}}%
\pgfpathlineto{\pgfqpoint{2.267351in}{1.885216in}}%
\pgfpathlineto{\pgfqpoint{2.271095in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{2.272837in}{1.885674in}}%
\pgfpathlineto{\pgfqpoint{2.273936in}{1.885790in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{2.275841in}{1.886070in}}%
\pgfpathlineto{\pgfqpoint{2.278659in}{1.885809in}}%
\pgfpathlineto{\pgfqpoint{2.281116in}{1.886196in}}%
\pgfpathlineto{\pgfqpoint{2.282219in}{1.885665in}}%
\pgfpathlineto{\pgfqpoint{2.282828in}{1.886535in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{1.886595in}}%
\pgfpathlineto{\pgfqpoint{2.289265in}{1.888247in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.887947in}}%
\pgfpathlineto{\pgfqpoint{2.294555in}{1.888029in}}%
\pgfpathlineto{\pgfqpoint{2.295940in}{1.887954in}}%
\pgfpathlineto{\pgfqpoint{2.300034in}{1.889693in}}%
\pgfpathlineto{\pgfqpoint{2.301673in}{1.889438in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{1.891097in}}%
\pgfpathlineto{\pgfqpoint{2.303672in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{1.891603in}}%
\pgfpathlineto{\pgfqpoint{2.305245in}{1.892006in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{1.891258in}}%
\pgfpathlineto{\pgfqpoint{2.306826in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.313997in}{1.894302in}}%
\pgfpathlineto{\pgfqpoint{2.315998in}{1.895486in}}%
\pgfpathlineto{\pgfqpoint{2.316685in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{1.896506in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{2.322284in}{1.900947in}}%
\pgfpathlineto{\pgfqpoint{2.323029in}{1.901226in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{1.905862in}}%
\pgfpathlineto{\pgfqpoint{2.333561in}{1.912341in}}%
\pgfpathlineto{\pgfqpoint{2.334963in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{1.915099in}}%
\pgfpathlineto{\pgfqpoint{2.339278in}{1.917197in}}%
\pgfpathlineto{\pgfqpoint{2.340402in}{1.918856in}}%
\pgfpathlineto{\pgfqpoint{2.341323in}{1.918517in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{1.920251in}}%
\pgfpathlineto{\pgfqpoint{2.344300in}{1.922244in}}%
\pgfpathlineto{\pgfqpoint{2.345198in}{1.921835in}}%
\pgfpathlineto{\pgfqpoint{2.348964in}{1.925264in}}%
\pgfpathlineto{\pgfqpoint{2.350922in}{1.925433in}}%
\pgfpathlineto{\pgfqpoint{2.351725in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{1.926880in}}%
\pgfpathlineto{\pgfqpoint{2.355866in}{1.927437in}}%
\pgfpathlineto{\pgfqpoint{2.356554in}{1.926719in}}%
\pgfpathlineto{\pgfqpoint{2.358610in}{1.928258in}}%
\pgfpathlineto{\pgfqpoint{2.361369in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{2.362340in}{1.928178in}}%
\pgfpathlineto{\pgfqpoint{2.363762in}{1.927951in}}%
\pgfpathlineto{\pgfqpoint{2.365191in}{1.928795in}}%
\pgfpathlineto{\pgfqpoint{2.366869in}{1.928297in}}%
\pgfpathlineto{\pgfqpoint{2.369202in}{1.928077in}}%
\pgfpathlineto{\pgfqpoint{2.369748in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{1.926634in}}%
\pgfpathlineto{\pgfqpoint{2.371495in}{1.926967in}}%
\pgfpathlineto{\pgfqpoint{2.372999in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{1.924965in}}%
\pgfpathlineto{\pgfqpoint{2.379971in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{2.380873in}{1.923230in}}%
\pgfpathlineto{\pgfqpoint{2.382136in}{1.922577in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{1.921591in}}%
\pgfpathlineto{\pgfqpoint{2.383193in}{1.922107in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.920878in}}%
\pgfpathlineto{\pgfqpoint{2.386415in}{1.919948in}}%
\pgfpathlineto{\pgfqpoint{2.387681in}{1.918676in}}%
\pgfpathlineto{\pgfqpoint{2.388561in}{1.918987in}}%
\pgfpathlineto{\pgfqpoint{2.390827in}{1.915956in}}%
\pgfpathlineto{\pgfqpoint{2.391282in}{1.917332in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{1.917047in}}%
\pgfpathlineto{\pgfqpoint{2.393810in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{2.395640in}{1.915125in}}%
\pgfpathlineto{\pgfqpoint{2.396506in}{1.915123in}}%
\pgfpathlineto{\pgfqpoint{2.397022in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{2.397831in}{1.915074in}}%
\pgfpathlineto{\pgfqpoint{2.398897in}{1.911926in}}%
\pgfpathlineto{\pgfqpoint{2.399284in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{2.403621in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{2.404804in}{1.908922in}}%
\pgfpathlineto{\pgfqpoint{2.406234in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{2.407987in}{1.906457in}}%
\pgfpathlineto{\pgfqpoint{2.409902in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{1.905357in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{1.905573in}}%
\pgfpathlineto{\pgfqpoint{2.412881in}{1.904890in}}%
\pgfpathlineto{\pgfqpoint{2.414735in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{2.417065in}{1.903311in}}%
\pgfpathlineto{\pgfqpoint{2.418787in}{1.901859in}}%
\pgfpathlineto{\pgfqpoint{2.419960in}{1.901665in}}%
\pgfpathlineto{\pgfqpoint{2.422449in}{1.900131in}}%
\pgfpathlineto{\pgfqpoint{2.424287in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{2.426944in}{1.899513in}}%
\pgfpathlineto{\pgfqpoint{2.427795in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{1.898932in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{1.898559in}}%
\pgfpathlineto{\pgfqpoint{2.435605in}{1.897413in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.898035in}}%
\pgfpathlineto{\pgfqpoint{2.440242in}{1.898115in}}%
\pgfpathlineto{\pgfqpoint{2.445757in}{1.899044in}}%
\pgfpathlineto{\pgfqpoint{2.448037in}{1.897998in}}%
\pgfpathlineto{\pgfqpoint{2.449652in}{1.897934in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.897433in}}%
\pgfpathlineto{\pgfqpoint{2.457014in}{1.897053in}}%
\pgfpathlineto{\pgfqpoint{2.457598in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{1.896796in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{2.461611in}{1.896182in}}%
\pgfpathlineto{\pgfqpoint{2.461999in}{1.896648in}}%
\pgfpathlineto{\pgfqpoint{2.473820in}{1.896321in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.897262in}}%
\pgfpathlineto{\pgfqpoint{2.478379in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{2.479518in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{2.481027in}{1.899083in}}%
\pgfpathlineto{\pgfqpoint{2.483351in}{1.899163in}}%
\pgfpathlineto{\pgfqpoint{2.484131in}{1.899968in}}%
\pgfpathlineto{\pgfqpoint{2.488553in}{1.900879in}}%
\pgfpathlineto{\pgfqpoint{2.494215in}{1.901015in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{1.901548in}}%
\pgfpathlineto{\pgfqpoint{2.495972in}{1.902050in}}%
\pgfpathlineto{\pgfqpoint{2.499486in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{2.501430in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{2.505487in}{1.908725in}}%
\pgfpathlineto{\pgfqpoint{2.508337in}{1.909068in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.909255in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{1.910267in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{1.909444in}}%
\pgfpathlineto{\pgfqpoint{2.511478in}{1.909930in}}%
\pgfpathlineto{\pgfqpoint{2.512856in}{1.909905in}}%
\pgfpathlineto{\pgfqpoint{2.513670in}{1.910386in}}%
\pgfpathlineto{\pgfqpoint{2.515001in}{1.910552in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{1.912153in}}%
\pgfpathlineto{\pgfqpoint{2.519742in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{2.521327in}{1.914257in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{1.915985in}}%
\pgfpathlineto{\pgfqpoint{2.525862in}{1.914798in}}%
\pgfpathlineto{\pgfqpoint{2.527228in}{1.916626in}}%
\pgfpathlineto{\pgfqpoint{2.527578in}{1.915535in}}%
\pgfpathlineto{\pgfqpoint{2.530456in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{1.917196in}}%
\pgfpathlineto{\pgfqpoint{2.540161in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{2.541398in}{1.918453in}}%
\pgfpathlineto{\pgfqpoint{2.543804in}{1.920169in}}%
\pgfpathlineto{\pgfqpoint{2.544503in}{1.920530in}}%
\pgfpathlineto{\pgfqpoint{2.545628in}{1.921990in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.922442in}}%
\pgfpathlineto{\pgfqpoint{2.547608in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{2.548321in}{1.922274in}}%
\pgfpathlineto{\pgfqpoint{2.549357in}{1.923465in}}%
\pgfpathlineto{\pgfqpoint{2.550463in}{1.923270in}}%
\pgfpathlineto{\pgfqpoint{2.550714in}{1.924492in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{2.558221in}{1.925043in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{2.560226in}{1.925496in}}%
\pgfpathlineto{\pgfqpoint{2.560549in}{1.925150in}}%
\pgfpathlineto{\pgfqpoint{2.562490in}{1.926344in}}%
\pgfpathlineto{\pgfqpoint{2.563594in}{1.926119in}}%
\pgfpathlineto{\pgfqpoint{2.566094in}{1.927486in}}%
\pgfpathlineto{\pgfqpoint{2.569627in}{1.927393in}}%
\pgfpathlineto{\pgfqpoint{2.574101in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{2.577129in}{1.927125in}}%
\pgfpathlineto{\pgfqpoint{2.578408in}{1.927070in}}%
\pgfpathlineto{\pgfqpoint{2.585032in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{2.592729in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.595315in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{2.596276in}{1.921769in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.918606in}}%
\pgfpathlineto{\pgfqpoint{2.602628in}{1.916260in}}%
\pgfpathlineto{\pgfqpoint{2.605670in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{2.610449in}{1.916202in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{1.917019in}}%
\pgfpathlineto{\pgfqpoint{2.622311in}{1.919306in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{1.919854in}}%
\pgfpathlineto{\pgfqpoint{2.624499in}{1.919562in}}%
\pgfpathlineto{\pgfqpoint{2.625144in}{1.920347in}}%
\pgfpathlineto{\pgfqpoint{2.626341in}{1.920636in}}%
\pgfpathlineto{\pgfqpoint{2.628158in}{1.922364in}}%
\pgfpathlineto{\pgfqpoint{2.628678in}{1.922330in}}%
\pgfpathlineto{\pgfqpoint{2.630077in}{1.923219in}}%
\pgfpathlineto{\pgfqpoint{2.631007in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{2.633853in}{1.924631in}}%
\pgfpathlineto{\pgfqpoint{2.638466in}{1.924297in}}%
\pgfpathlineto{\pgfqpoint{2.641541in}{1.923090in}}%
\pgfpathlineto{\pgfqpoint{2.642520in}{1.922884in}}%
\pgfpathlineto{\pgfqpoint{2.644319in}{1.921841in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{1.923092in}}%
\pgfpathlineto{\pgfqpoint{2.645725in}{1.923174in}}%
\pgfpathlineto{\pgfqpoint{2.646789in}{1.922303in}}%
\pgfpathlineto{\pgfqpoint{2.649110in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.651274in}{1.924013in}}%
\pgfpathlineto{\pgfqpoint{2.653037in}{1.924338in}}%
\pgfpathlineto{\pgfqpoint{2.653684in}{1.924196in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.923829in}}%
\pgfpathlineto{\pgfqpoint{2.657112in}{1.923980in}}%
\pgfpathlineto{\pgfqpoint{2.658345in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{2.660005in}{1.922862in}}%
\pgfpathlineto{\pgfqpoint{2.661062in}{1.922698in}}%
\pgfpathlineto{\pgfqpoint{2.663175in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{2.664620in}{1.921835in}}%
\pgfpathlineto{\pgfqpoint{2.667147in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.921255in}}%
\pgfpathlineto{\pgfqpoint{2.667792in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{2.668698in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{2.670246in}{1.921420in}}%
\pgfpathlineto{\pgfqpoint{2.671376in}{1.920855in}}%
\pgfpathlineto{\pgfqpoint{2.672986in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.674087in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{2.677696in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{2.680425in}{1.920778in}}%
\pgfpathlineto{\pgfqpoint{2.681538in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{2.682795in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{2.683754in}{1.920889in}}%
\pgfpathlineto{\pgfqpoint{2.686345in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{2.688635in}{1.921673in}}%
\pgfpathlineto{\pgfqpoint{2.690434in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{2.693135in}{1.924047in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{1.925318in}}%
\pgfpathlineto{\pgfqpoint{2.694311in}{1.925051in}}%
\pgfpathlineto{\pgfqpoint{2.699757in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{2.700755in}{1.928644in}}%
\pgfpathlineto{\pgfqpoint{2.703814in}{1.929818in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{1.931813in}}%
\pgfpathlineto{\pgfqpoint{2.705292in}{1.931599in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{1.934546in}}%
\pgfpathlineto{\pgfqpoint{2.711364in}{1.935073in}}%
\pgfpathlineto{\pgfqpoint{2.712006in}{1.935566in}}%
\pgfpathlineto{\pgfqpoint{2.712523in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{2.720987in}{1.938949in}}%
\pgfpathlineto{\pgfqpoint{2.722637in}{1.938653in}}%
\pgfpathlineto{\pgfqpoint{2.723501in}{1.939415in}}%
\pgfpathlineto{\pgfqpoint{2.724411in}{1.938417in}}%
\pgfpathlineto{\pgfqpoint{2.726486in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{2.730669in}{1.939794in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{1.939612in}}%
\pgfpathlineto{\pgfqpoint{2.732719in}{1.940118in}}%
\pgfpathlineto{\pgfqpoint{2.733645in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{2.734586in}{1.940200in}}%
\pgfpathlineto{\pgfqpoint{2.735793in}{1.941537in}}%
\pgfpathlineto{\pgfqpoint{2.739699in}{1.942688in}}%
\pgfpathlineto{\pgfqpoint{2.744731in}{1.946993in}}%
\pgfpathlineto{\pgfqpoint{2.745545in}{1.947718in}}%
\pgfpathlineto{\pgfqpoint{2.747710in}{1.951681in}}%
\pgfpathlineto{\pgfqpoint{2.749842in}{1.953894in}}%
\pgfpathlineto{\pgfqpoint{2.750427in}{1.954604in}}%
\pgfpathlineto{\pgfqpoint{2.750783in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{2.752216in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{2.754674in}{1.960073in}}%
\pgfpathlineto{\pgfqpoint{2.761730in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{2.763076in}{1.970223in}}%
\pgfpathlineto{\pgfqpoint{2.763820in}{1.970524in}}%
\pgfpathlineto{\pgfqpoint{2.765407in}{1.972204in}}%
\pgfpathlineto{\pgfqpoint{2.766161in}{1.972644in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{2.768351in}{1.975822in}}%
\pgfpathlineto{\pgfqpoint{2.775989in}{1.980506in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{1.981829in}}%
\pgfpathlineto{\pgfqpoint{2.779870in}{1.983208in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{1.986129in}}%
\pgfpathlineto{\pgfqpoint{2.782903in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{2.784351in}{1.988709in}}%
\pgfpathlineto{\pgfqpoint{2.785823in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{2.787853in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{2.788161in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{2.790689in}{1.993875in}}%
\pgfpathlineto{\pgfqpoint{2.795467in}{1.996962in}}%
\pgfpathlineto{\pgfqpoint{2.801745in}{1.998919in}}%
\pgfpathlineto{\pgfqpoint{2.804052in}{1.998874in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{2.806585in}{1.999310in}}%
\pgfpathlineto{\pgfqpoint{2.809867in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{2.810503in}{1.998337in}}%
\pgfpathlineto{\pgfqpoint{2.815539in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{2.818784in}{1.996663in}}%
\pgfpathlineto{\pgfqpoint{2.820573in}{1.996020in}}%
\pgfpathlineto{\pgfqpoint{2.823430in}{1.995734in}}%
\pgfpathlineto{\pgfqpoint{2.823774in}{1.996025in}}%
\pgfpathlineto{\pgfqpoint{2.832043in}{1.995746in}}%
\pgfpathlineto{\pgfqpoint{2.833197in}{1.995131in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.994810in}}%
\pgfpathlineto{\pgfqpoint{2.841968in}{1.994633in}}%
\pgfpathlineto{\pgfqpoint{2.850543in}{1.991812in}}%
\pgfpathlineto{\pgfqpoint{2.855643in}{1.990891in}}%
\pgfpathlineto{\pgfqpoint{2.859475in}{1.990298in}}%
\pgfpathlineto{\pgfqpoint{2.860519in}{1.988772in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.989046in}}%
\pgfpathlineto{\pgfqpoint{2.865336in}{1.987028in}}%
\pgfpathlineto{\pgfqpoint{2.866980in}{1.986595in}}%
\pgfpathlineto{\pgfqpoint{2.867332in}{1.985879in}}%
\pgfpathlineto{\pgfqpoint{2.872057in}{1.984250in}}%
\pgfpathlineto{\pgfqpoint{2.876562in}{1.980418in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.979911in}}%
\pgfpathlineto{\pgfqpoint{2.879033in}{1.979280in}}%
\pgfpathlineto{\pgfqpoint{2.881386in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{2.890897in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{2.892061in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.964533in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{1.963977in}}%
\pgfpathlineto{\pgfqpoint{2.898717in}{1.958395in}}%
\pgfpathlineto{\pgfqpoint{2.901618in}{1.957437in}}%
\pgfpathlineto{\pgfqpoint{2.904662in}{1.947909in}}%
\pgfpathlineto{\pgfqpoint{2.905416in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{2.905805in}{1.947571in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{1.946776in}}%
\pgfpathlineto{\pgfqpoint{2.907268in}{1.946857in}}%
\pgfpathlineto{\pgfqpoint{2.908169in}{1.945605in}}%
\pgfpathlineto{\pgfqpoint{2.909126in}{1.943321in}}%
\pgfpathlineto{\pgfqpoint{2.917070in}{1.940972in}}%
\pgfpathlineto{\pgfqpoint{2.917971in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{2.918362in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{2.921548in}{1.939798in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{1.936949in}}%
\pgfpathlineto{\pgfqpoint{2.923915in}{1.936612in}}%
\pgfpathlineto{\pgfqpoint{2.925948in}{1.933734in}}%
\pgfpathlineto{\pgfqpoint{2.927957in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{2.929430in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{2.933339in}{1.922649in}}%
\pgfpathlineto{\pgfqpoint{2.934656in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{2.935647in}{1.919282in}}%
\pgfpathlineto{\pgfqpoint{2.939235in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{2.943502in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{2.944547in}{1.911374in}}%
\pgfpathlineto{\pgfqpoint{2.945559in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{2.951916in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{2.952552in}{1.904763in}}%
\pgfpathlineto{\pgfqpoint{2.956421in}{1.903125in}}%
\pgfpathlineto{\pgfqpoint{2.959911in}{1.902142in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{1.901388in}}%
\pgfpathlineto{\pgfqpoint{2.962838in}{1.900131in}}%
\pgfpathlineto{\pgfqpoint{2.967389in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{2.971159in}{1.898927in}}%
\pgfpathlineto{\pgfqpoint{2.972335in}{1.897794in}}%
\pgfpathlineto{\pgfqpoint{2.982330in}{1.895941in}}%
\pgfpathlineto{\pgfqpoint{2.992037in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{2.993373in}{1.895595in}}%
\pgfpathlineto{\pgfqpoint{3.007923in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{3.014721in}{1.900927in}}%
\pgfpathlineto{\pgfqpoint{3.017699in}{1.904594in}}%
\pgfpathlineto{\pgfqpoint{3.018733in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{3.021888in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{3.022636in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{3.023040in}{1.916459in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{1.917366in}}%
\pgfpathlineto{\pgfqpoint{3.024694in}{1.919870in}}%
\pgfpathlineto{\pgfqpoint{3.026329in}{1.920645in}}%
\pgfpathlineto{\pgfqpoint{3.029544in}{1.925847in}}%
\pgfpathlineto{\pgfqpoint{3.031821in}{1.926538in}}%
\pgfpathlineto{\pgfqpoint{3.039145in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{3.041211in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{3.041911in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{3.043895in}{1.929636in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{1.929555in}}%
\pgfpathlineto{\pgfqpoint{3.045392in}{1.930734in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.048589in}{1.931499in}}%
\pgfpathlineto{\pgfqpoint{3.050076in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{3.056211in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{3.057604in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{3.059413in}{1.929564in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{3.062762in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{1.928996in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{3.066567in}{1.928628in}}%
\pgfpathlineto{\pgfqpoint{3.068004in}{1.928333in}}%
\pgfpathlineto{\pgfqpoint{3.074798in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{3.075756in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.076887in}{1.927512in}}%
\pgfpathlineto{\pgfqpoint{3.077684in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{3.078724in}{1.927215in}}%
\pgfpathlineto{\pgfqpoint{3.080088in}{1.925978in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{1.926681in}}%
\pgfpathlineto{\pgfqpoint{3.082050in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{3.084816in}{1.926741in}}%
\pgfpathlineto{\pgfqpoint{3.089281in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{1.929149in}}%
\pgfpathlineto{\pgfqpoint{3.091022in}{1.929112in}}%
\pgfpathlineto{\pgfqpoint{3.101227in}{1.934162in}}%
\pgfpathlineto{\pgfqpoint{3.102967in}{1.934138in}}%
\pgfpathlineto{\pgfqpoint{3.103646in}{1.934284in}}%
\pgfpathlineto{\pgfqpoint{3.104618in}{1.935395in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.935812in}}%
\pgfpathlineto{\pgfqpoint{3.109223in}{1.936668in}}%
\pgfpathlineto{\pgfqpoint{3.112242in}{1.937069in}}%
\pgfpathlineto{\pgfqpoint{3.112706in}{1.936826in}}%
\pgfpathlineto{\pgfqpoint{3.113665in}{1.937196in}}%
\pgfpathlineto{\pgfqpoint{3.114777in}{1.936691in}}%
\pgfpathlineto{\pgfqpoint{3.115103in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{3.115681in}{1.936658in}}%
\pgfpathlineto{\pgfqpoint{3.124418in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{3.126748in}{1.937466in}}%
\pgfpathlineto{\pgfqpoint{3.127273in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{3.127658in}{1.937463in}}%
\pgfpathlineto{\pgfqpoint{3.130312in}{1.937432in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{1.937507in}}%
\pgfpathlineto{\pgfqpoint{3.131525in}{1.938428in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{1.940192in}}%
\pgfpathlineto{\pgfqpoint{3.147169in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{3.148786in}{1.950283in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{1.950582in}}%
\pgfpathlineto{\pgfqpoint{3.155158in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{3.155806in}{1.952149in}}%
\pgfpathlineto{\pgfqpoint{3.157038in}{1.952031in}}%
\pgfpathlineto{\pgfqpoint{3.157732in}{1.951669in}}%
\pgfpathlineto{\pgfqpoint{3.167747in}{1.951468in}}%
\pgfpathlineto{\pgfqpoint{3.169668in}{1.950717in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{1.951197in}}%
\pgfpathlineto{\pgfqpoint{3.171224in}{1.950007in}}%
\pgfpathlineto{\pgfqpoint{3.172724in}{1.949965in}}%
\pgfpathlineto{\pgfqpoint{3.173411in}{1.949253in}}%
\pgfpathlineto{\pgfqpoint{3.174834in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{3.175934in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{3.176575in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{3.177453in}{1.946899in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{3.179885in}{1.945666in}}%
\pgfpathlineto{\pgfqpoint{3.181549in}{1.945154in}}%
\pgfpathlineto{\pgfqpoint{3.182207in}{1.944335in}}%
\pgfpathlineto{\pgfqpoint{3.182968in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{3.183893in}{1.943548in}}%
\pgfpathlineto{\pgfqpoint{3.184280in}{1.943935in}}%
\pgfpathlineto{\pgfqpoint{3.186456in}{1.943273in}}%
\pgfpathlineto{\pgfqpoint{3.189938in}{1.942777in}}%
\pgfpathlineto{\pgfqpoint{3.190700in}{1.941348in}}%
\pgfpathlineto{\pgfqpoint{3.193437in}{1.940762in}}%
\pgfpathlineto{\pgfqpoint{3.196722in}{1.937529in}}%
\pgfpathlineto{\pgfqpoint{3.197353in}{1.937432in}}%
\pgfpathlineto{\pgfqpoint{3.202010in}{1.933107in}}%
\pgfpathlineto{\pgfqpoint{3.205921in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{3.206623in}{1.930412in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{3.208219in}{1.929745in}}%
\pgfpathlineto{\pgfqpoint{3.209708in}{1.930026in}}%
\pgfpathlineto{\pgfqpoint{3.210359in}{1.929571in}}%
\pgfpathlineto{\pgfqpoint{3.211649in}{1.929391in}}%
\pgfpathlineto{\pgfqpoint{3.219075in}{1.928131in}}%
\pgfpathlineto{\pgfqpoint{3.220172in}{1.928953in}}%
\pgfpathlineto{\pgfqpoint{3.221467in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{3.221833in}{1.928710in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{3.227669in}{1.926420in}}%
\pgfpathlineto{\pgfqpoint{3.228555in}{1.925850in}}%
\pgfpathlineto{\pgfqpoint{3.231679in}{1.926130in}}%
\pgfpathlineto{\pgfqpoint{3.233197in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{3.233812in}{1.924862in}}%
\pgfpathlineto{\pgfqpoint{3.234880in}{1.924468in}}%
\pgfpathlineto{\pgfqpoint{3.235693in}{1.924241in}}%
\pgfpathlineto{\pgfqpoint{3.236305in}{1.922537in}}%
\pgfpathlineto{\pgfqpoint{3.236695in}{1.924451in}}%
\pgfpathlineto{\pgfqpoint{3.238480in}{1.922860in}}%
\pgfpathlineto{\pgfqpoint{3.239793in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{3.240951in}{1.923718in}}%
\pgfpathlineto{\pgfqpoint{3.241725in}{1.922882in}}%
\pgfpathlineto{\pgfqpoint{3.242776in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{3.244041in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{3.245661in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{3.246959in}{1.921647in}}%
\pgfpathlineto{\pgfqpoint{3.249330in}{1.921923in}}%
\pgfpathlineto{\pgfqpoint{3.250096in}{1.923454in}}%
\pgfpathlineto{\pgfqpoint{3.250580in}{1.923202in}}%
\pgfpathlineto{\pgfqpoint{3.251244in}{1.922585in}}%
\pgfpathlineto{\pgfqpoint{3.253167in}{1.922460in}}%
\pgfpathlineto{\pgfqpoint{3.254352in}{1.923546in}}%
\pgfpathlineto{\pgfqpoint{3.258127in}{1.922727in}}%
\pgfpathlineto{\pgfqpoint{3.262747in}{1.923692in}}%
\pgfpathlineto{\pgfqpoint{3.264766in}{1.922605in}}%
\pgfpathlineto{\pgfqpoint{3.266301in}{1.924044in}}%
\pgfpathlineto{\pgfqpoint{3.267220in}{1.924288in}}%
\pgfpathlineto{\pgfqpoint{3.268075in}{1.923877in}}%
\pgfpathlineto{\pgfqpoint{3.268800in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{3.269277in}{1.923773in}}%
\pgfpathlineto{\pgfqpoint{3.269797in}{1.927154in}}%
\pgfpathlineto{\pgfqpoint{3.271206in}{1.927376in}}%
\pgfpathlineto{\pgfqpoint{3.273279in}{1.927334in}}%
\pgfpathlineto{\pgfqpoint{3.273587in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.281022in}{1.925347in}}%
\pgfpathlineto{\pgfqpoint{3.281539in}{1.925550in}}%
\pgfpathlineto{\pgfqpoint{3.282055in}{1.925029in}}%
\pgfpathlineto{\pgfqpoint{3.283610in}{1.925662in}}%
\pgfpathlineto{\pgfqpoint{3.290348in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{3.291622in}{1.925340in}}%
\pgfpathlineto{\pgfqpoint{3.292368in}{1.926719in}}%
\pgfpathlineto{\pgfqpoint{3.293874in}{1.925949in}}%
\pgfpathlineto{\pgfqpoint{3.296346in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{3.296972in}{1.926046in}}%
\pgfpathlineto{\pgfqpoint{3.303145in}{1.928970in}}%
\pgfpathlineto{\pgfqpoint{3.303936in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{3.305287in}{1.930273in}}%
\pgfpathlineto{\pgfqpoint{3.305728in}{1.933314in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{1.935558in}}%
\pgfpathlineto{\pgfqpoint{3.309828in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{3.310473in}{1.937866in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{3.312418in}{1.936031in}}%
\pgfpathlineto{\pgfqpoint{3.313705in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{3.317100in}{1.941930in}}%
\pgfpathlineto{\pgfqpoint{3.318027in}{1.942364in}}%
\pgfpathlineto{\pgfqpoint{3.319225in}{1.944121in}}%
\pgfpathlineto{\pgfqpoint{3.321071in}{1.944899in}}%
\pgfpathlineto{\pgfqpoint{3.322601in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.947229in}}%
\pgfpathlineto{\pgfqpoint{3.325448in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{3.328719in}{1.953671in}}%
\pgfpathlineto{\pgfqpoint{3.329629in}{1.954080in}}%
\pgfpathlineto{\pgfqpoint{3.330693in}{1.956247in}}%
\pgfpathlineto{\pgfqpoint{3.332416in}{1.957561in}}%
\pgfpathlineto{\pgfqpoint{3.332993in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{3.333771in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{3.334818in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{3.336702in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{3.339189in}{1.963039in}}%
\pgfpathlineto{\pgfqpoint{3.340583in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{3.341729in}{1.965291in}}%
\pgfpathlineto{\pgfqpoint{3.342917in}{1.964052in}}%
\pgfpathlineto{\pgfqpoint{3.343609in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{3.344067in}{1.964066in}}%
\pgfpathlineto{\pgfqpoint{3.346339in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{3.347003in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{3.347576in}{1.962942in}}%
\pgfpathlineto{\pgfqpoint{3.349031in}{1.962849in}}%
\pgfpathlineto{\pgfqpoint{3.351069in}{1.960533in}}%
\pgfpathlineto{\pgfqpoint{3.353307in}{1.960486in}}%
\pgfpathlineto{\pgfqpoint{3.354667in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{3.355452in}{1.957907in}}%
\pgfpathlineto{\pgfqpoint{3.355917in}{1.957135in}}%
\pgfpathlineto{\pgfqpoint{3.358300in}{1.956870in}}%
\pgfpathlineto{\pgfqpoint{3.359833in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{3.361438in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{3.367635in}{1.942871in}}%
\pgfpathlineto{\pgfqpoint{3.368031in}{1.941628in}}%
\pgfpathlineto{\pgfqpoint{3.368966in}{1.940575in}}%
\pgfpathlineto{\pgfqpoint{3.370016in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{3.370729in}{1.936361in}}%
\pgfpathlineto{\pgfqpoint{3.371669in}{1.935950in}}%
\pgfpathlineto{\pgfqpoint{3.373082in}{1.930029in}}%
\pgfpathlineto{\pgfqpoint{3.374078in}{1.929221in}}%
\pgfpathlineto{\pgfqpoint{3.377813in}{1.921419in}}%
\pgfpathlineto{\pgfqpoint{3.381394in}{1.913704in}}%
\pgfpathlineto{\pgfqpoint{3.383396in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{3.384785in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{3.385431in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{3.386907in}{1.896115in}}%
\pgfpathlineto{\pgfqpoint{3.389736in}{1.891473in}}%
\pgfpathlineto{\pgfqpoint{3.391045in}{1.890547in}}%
\pgfpathlineto{\pgfqpoint{3.393830in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{1.885665in}}%
\pgfpathlineto{\pgfqpoint{3.395898in}{1.882699in}}%
\pgfpathlineto{\pgfqpoint{3.396932in}{1.882099in}}%
\pgfpathlineto{\pgfqpoint{3.397273in}{1.881237in}}%
\pgfpathlineto{\pgfqpoint{3.401613in}{1.876437in}}%
\pgfpathlineto{\pgfqpoint{3.402174in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{3.402825in}{1.875900in}}%
\pgfpathlineto{\pgfqpoint{3.404248in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{1.871704in}}%
\pgfpathlineto{\pgfqpoint{3.407028in}{1.872300in}}%
\pgfpathlineto{\pgfqpoint{3.409887in}{1.869734in}}%
\pgfpathlineto{\pgfqpoint{3.413180in}{1.866477in}}%
\pgfpathlineto{\pgfqpoint{3.414378in}{1.865179in}}%
\pgfpathlineto{\pgfqpoint{3.415313in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{3.416112in}{1.864505in}}%
\pgfpathlineto{\pgfqpoint{3.417451in}{1.864570in}}%
\pgfpathlineto{\pgfqpoint{3.418880in}{1.863006in}}%
\pgfpathlineto{\pgfqpoint{3.420159in}{1.862877in}}%
\pgfpathlineto{\pgfqpoint{3.422370in}{1.860608in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{1.860680in}}%
\pgfpathlineto{\pgfqpoint{3.426673in}{1.858870in}}%
\pgfpathlineto{\pgfqpoint{3.431885in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{3.432370in}{1.857429in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{1.856462in}}%
\pgfpathlineto{\pgfqpoint{3.438116in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{3.440535in}{1.854844in}}%
\pgfpathlineto{\pgfqpoint{3.441451in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{3.442031in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{3.443887in}{1.853537in}}%
\pgfpathlineto{\pgfqpoint{3.450291in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{3.451750in}{1.851719in}}%
\pgfpathlineto{\pgfqpoint{3.458561in}{1.851424in}}%
\pgfpathlineto{\pgfqpoint{3.459636in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{3.460196in}{1.851300in}}%
\pgfpathlineto{\pgfqpoint{3.461716in}{1.851092in}}%
\pgfpathlineto{\pgfqpoint{3.468327in}{1.850871in}}%
\pgfpathlineto{\pgfqpoint{3.469094in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{3.471710in}{1.850454in}}%
\pgfpathlineto{\pgfqpoint{3.473120in}{1.850791in}}%
\pgfpathlineto{\pgfqpoint{3.473769in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{3.474206in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{3.476743in}{1.850779in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{3.481128in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{3.482168in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{3.486837in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{3.490002in}{1.850569in}}%
\pgfpathlineto{\pgfqpoint{3.499186in}{1.851896in}}%
\pgfpathlineto{\pgfqpoint{3.499531in}{1.852122in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{3.502722in}{1.852290in}}%
\pgfpathlineto{\pgfqpoint{3.504177in}{1.851898in}}%
\pgfpathlineto{\pgfqpoint{3.504678in}{1.852476in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{3.508840in}{1.852297in}}%
\pgfpathlineto{\pgfqpoint{3.510319in}{1.852312in}}%
\pgfpathlineto{\pgfqpoint{3.515317in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{3.515698in}{1.852100in}}%
\pgfpathlineto{\pgfqpoint{3.516669in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{3.517191in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{3.518207in}{1.852186in}}%
\pgfpathlineto{\pgfqpoint{3.518898in}{1.852486in}}%
\pgfpathlineto{\pgfqpoint{3.519632in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{3.521243in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{3.523028in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{3.525322in}{1.852142in}}%
\pgfpathlineto{\pgfqpoint{3.527660in}{1.852501in}}%
\pgfpathlineto{\pgfqpoint{3.528301in}{1.853272in}}%
\pgfpathlineto{\pgfqpoint{3.532532in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{3.533178in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{3.534456in}{1.853568in}}%
\pgfpathlineto{\pgfqpoint{3.535128in}{1.854200in}}%
\pgfpathlineto{\pgfqpoint{3.535920in}{1.853775in}}%
\pgfpathlineto{\pgfqpoint{3.536358in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{3.538616in}{1.853432in}}%
\pgfpathlineto{\pgfqpoint{3.541119in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{3.541982in}{1.853776in}}%
\pgfpathlineto{\pgfqpoint{3.543263in}{1.854144in}}%
\pgfpathlineto{\pgfqpoint{3.544319in}{1.853639in}}%
\pgfpathlineto{\pgfqpoint{3.545035in}{1.854526in}}%
\pgfpathlineto{\pgfqpoint{3.546089in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{3.547410in}{1.854807in}}%
\pgfpathlineto{\pgfqpoint{3.550003in}{1.855266in}}%
\pgfpathlineto{\pgfqpoint{3.553147in}{1.856217in}}%
\pgfpathlineto{\pgfqpoint{3.554396in}{1.854917in}}%
\pgfpathlineto{\pgfqpoint{3.555273in}{1.855523in}}%
\pgfpathlineto{\pgfqpoint{3.561806in}{1.855213in}}%
\pgfpathlineto{\pgfqpoint{3.562288in}{1.854192in}}%
\pgfpathlineto{\pgfqpoint{3.574150in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{3.576398in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{3.577820in}{1.858769in}}%
\pgfpathlineto{\pgfqpoint{3.578324in}{1.859883in}}%
\pgfpathlineto{\pgfqpoint{3.579801in}{1.859791in}}%
\pgfpathlineto{\pgfqpoint{3.582069in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{3.583341in}{1.863424in}}%
\pgfpathlineto{\pgfqpoint{3.583846in}{1.864544in}}%
\pgfpathlineto{\pgfqpoint{3.585012in}{1.865250in}}%
\pgfpathlineto{\pgfqpoint{3.587136in}{1.867474in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{1.866841in}}%
\pgfpathlineto{\pgfqpoint{3.589755in}{1.867375in}}%
\pgfpathlineto{\pgfqpoint{3.591728in}{1.869502in}}%
\pgfpathlineto{\pgfqpoint{3.592114in}{1.869674in}}%
\pgfpathlineto{\pgfqpoint{3.592890in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{3.594488in}{1.871500in}}%
\pgfpathlineto{\pgfqpoint{3.594889in}{1.872381in}}%
\pgfpathlineto{\pgfqpoint{3.595377in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{3.596234in}{1.873485in}}%
\pgfpathlineto{\pgfqpoint{3.598197in}{1.874920in}}%
\pgfpathlineto{\pgfqpoint{3.599032in}{1.877608in}}%
\pgfpathlineto{\pgfqpoint{3.601050in}{1.879505in}}%
\pgfpathlineto{\pgfqpoint{3.602855in}{1.881291in}}%
\pgfpathlineto{\pgfqpoint{3.605676in}{1.881474in}}%
\pgfpathlineto{\pgfqpoint{3.609749in}{1.885415in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{3.616155in}{1.896821in}}%
\pgfpathlineto{\pgfqpoint{3.626118in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{3.627335in}{1.909066in}}%
\pgfpathlineto{\pgfqpoint{3.628482in}{1.911584in}}%
\pgfpathlineto{\pgfqpoint{3.631670in}{1.915182in}}%
\pgfpathlineto{\pgfqpoint{3.632385in}{1.915310in}}%
\pgfpathlineto{\pgfqpoint{3.633557in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{3.634324in}{1.916311in}}%
\pgfpathlineto{\pgfqpoint{3.635778in}{1.919166in}}%
\pgfpathlineto{\pgfqpoint{3.637430in}{1.921159in}}%
\pgfpathlineto{\pgfqpoint{3.638383in}{1.922612in}}%
\pgfpathlineto{\pgfqpoint{3.640399in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{3.642393in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{3.643557in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{3.645046in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{3.648983in}{1.935945in}}%
\pgfpathlineto{\pgfqpoint{3.652363in}{1.936798in}}%
\pgfpathlineto{\pgfqpoint{3.653027in}{1.941250in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{1.941557in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.943173in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{1.944017in}}%
\pgfpathlineto{\pgfqpoint{3.660703in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{3.662160in}{1.948511in}}%
\pgfpathlineto{\pgfqpoint{3.663106in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{3.663804in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{3.664079in}{1.951131in}}%
\pgfpathlineto{\pgfqpoint{3.664703in}{1.950735in}}%
\pgfpathlineto{\pgfqpoint{3.666197in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{3.667083in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{3.667425in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{3.668856in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{3.669246in}{1.954006in}}%
\pgfpathlineto{\pgfqpoint{3.670684in}{1.954179in}}%
\pgfpathlineto{\pgfqpoint{3.671529in}{1.954748in}}%
\pgfpathlineto{\pgfqpoint{3.673591in}{1.955779in}}%
\pgfpathlineto{\pgfqpoint{3.675258in}{1.956685in}}%
\pgfpathlineto{\pgfqpoint{3.676472in}{1.956812in}}%
\pgfpathlineto{\pgfqpoint{3.677277in}{1.956282in}}%
\pgfpathlineto{\pgfqpoint{3.677895in}{1.957073in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{3.678976in}{1.957540in}}%
\pgfpathlineto{\pgfqpoint{3.680190in}{1.956683in}}%
\pgfpathlineto{\pgfqpoint{3.680581in}{1.957022in}}%
\pgfpathlineto{\pgfqpoint{3.682902in}{1.954911in}}%
\pgfpathlineto{\pgfqpoint{3.684535in}{1.952427in}}%
\pgfpathlineto{\pgfqpoint{3.685809in}{1.950783in}}%
\pgfpathlineto{\pgfqpoint{3.685809in}{1.950783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057338in}{1.948358in}}%
\pgfpathlineto{\pgfqpoint{1.057994in}{1.948365in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{1.947635in}}%
\pgfpathlineto{\pgfqpoint{1.059946in}{1.951056in}}%
\pgfpathlineto{\pgfqpoint{1.060595in}{1.948965in}}%
\pgfpathlineto{\pgfqpoint{1.061246in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{1.061909in}{1.946770in}}%
\pgfpathlineto{\pgfqpoint{1.062243in}{1.947778in}}%
\pgfpathlineto{\pgfqpoint{1.063220in}{1.946268in}}%
\pgfpathlineto{\pgfqpoint{1.063871in}{1.947598in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{1.946039in}}%
\pgfpathlineto{\pgfqpoint{1.065191in}{1.945943in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{1.941962in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{1.070743in}{1.941704in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.941838in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{1.940609in}}%
\pgfpathlineto{\pgfqpoint{1.072701in}{1.941553in}}%
\pgfpathlineto{\pgfqpoint{1.074005in}{1.938029in}}%
\pgfpathlineto{\pgfqpoint{1.075307in}{1.939243in}}%
\pgfpathlineto{\pgfqpoint{1.075960in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.933441in}}%
\pgfpathlineto{\pgfqpoint{1.079483in}{1.934642in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{1.931864in}}%
\pgfpathlineto{\pgfqpoint{1.083298in}{1.931185in}}%
\pgfpathlineto{\pgfqpoint{1.083947in}{1.929802in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{1.085259in}{1.929775in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.927576in}}%
\pgfpathlineto{\pgfqpoint{1.087622in}{1.930426in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{1.090342in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{1.924559in}}%
\pgfpathlineto{\pgfqpoint{1.091713in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{1.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094013in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{1.094670in}{1.922727in}}%
\pgfpathlineto{\pgfqpoint{1.095974in}{1.921822in}}%
\pgfpathlineto{\pgfqpoint{1.096628in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{1.102208in}{1.920834in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{1.108383in}{1.923231in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{1.922022in}}%
\pgfpathlineto{\pgfqpoint{1.109685in}{1.922719in}}%
\pgfpathlineto{\pgfqpoint{1.110950in}{1.922491in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{1.921510in}}%
\pgfpathlineto{\pgfqpoint{1.112902in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{1.114261in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{1.114912in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{1.115563in}{1.919443in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.922081in}}%
\pgfpathlineto{\pgfqpoint{1.116866in}{1.919380in}}%
\pgfpathlineto{\pgfqpoint{1.118169in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{1.919484in}}%
\pgfpathlineto{\pgfqpoint{1.120130in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{1.122091in}{1.920342in}}%
\pgfpathlineto{\pgfqpoint{1.122743in}{1.919778in}}%
\pgfpathlineto{\pgfqpoint{1.124704in}{1.916579in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{1.917617in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{1.915980in}}%
\pgfpathlineto{\pgfqpoint{1.127311in}{1.917065in}}%
\pgfpathlineto{\pgfqpoint{1.128948in}{1.912350in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{1.914635in}}%
\pgfpathlineto{\pgfqpoint{1.130259in}{1.913444in}}%
\pgfpathlineto{\pgfqpoint{1.131563in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{1.132864in}{1.912695in}}%
\pgfpathlineto{\pgfqpoint{1.133515in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{1.134167in}{1.911005in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{1.912821in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{1.137427in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{1.911089in}}%
\pgfpathlineto{\pgfqpoint{1.138728in}{1.909701in}}%
\pgfpathlineto{\pgfqpoint{1.144592in}{1.904639in}}%
\pgfpathlineto{\pgfqpoint{1.145244in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{1.145895in}{1.904942in}}%
\pgfpathlineto{\pgfqpoint{1.147196in}{1.902523in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{1.903135in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{1.899927in}}%
\pgfpathlineto{\pgfqpoint{1.151757in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{1.152407in}{1.898864in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{1.894906in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{1.895737in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{1.156323in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{1.156974in}{1.894756in}}%
\pgfpathlineto{\pgfqpoint{1.157625in}{1.895189in}}%
\pgfpathlineto{\pgfqpoint{1.158931in}{1.892765in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{1.891407in}}%
\pgfpathlineto{\pgfqpoint{1.160281in}{1.892938in}}%
\pgfpathlineto{\pgfqpoint{1.160933in}{1.890856in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{1.164847in}{1.887595in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.884633in}}%
\pgfpathlineto{\pgfqpoint{1.166151in}{1.888074in}}%
\pgfpathlineto{\pgfqpoint{1.166476in}{1.886934in}}%
\pgfpathlineto{\pgfqpoint{1.167129in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{1.167784in}{1.885634in}}%
\pgfpathlineto{\pgfqpoint{1.169088in}{1.886639in}}%
\pgfpathlineto{\pgfqpoint{1.169740in}{1.886209in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{1.172344in}{1.882998in}}%
\pgfpathlineto{\pgfqpoint{1.172995in}{1.884977in}}%
\pgfpathlineto{\pgfqpoint{1.173649in}{1.884277in}}%
\pgfpathlineto{\pgfqpoint{1.175412in}{1.883677in}}%
\pgfpathlineto{\pgfqpoint{1.175737in}{1.880747in}}%
\pgfpathlineto{\pgfqpoint{1.176387in}{1.882498in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{1.881456in}}%
\pgfpathlineto{\pgfqpoint{1.177693in}{1.881890in}}%
\pgfpathlineto{\pgfqpoint{1.179000in}{1.879128in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{1.879304in}}%
\pgfpathlineto{\pgfqpoint{1.180304in}{1.880393in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{1.182262in}{1.879160in}}%
\pgfpathlineto{\pgfqpoint{1.183567in}{1.877334in}}%
\pgfpathlineto{\pgfqpoint{1.184220in}{1.877793in}}%
\pgfpathlineto{\pgfqpoint{1.184872in}{1.877077in}}%
\pgfpathlineto{\pgfqpoint{1.185525in}{1.877385in}}%
\pgfpathlineto{\pgfqpoint{1.186182in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.187485in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{1.188136in}{1.877392in}}%
\pgfpathlineto{\pgfqpoint{1.188788in}{1.875593in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{1.875927in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{1.872855in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{1.870417in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{1.868600in}}%
\pgfpathlineto{\pgfqpoint{1.202363in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{1.203015in}{1.868064in}}%
\pgfpathlineto{\pgfqpoint{1.205627in}{1.865131in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{1.207455in}{1.863662in}}%
\pgfpathlineto{\pgfqpoint{1.209956in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{1.862243in}}%
\pgfpathlineto{\pgfqpoint{1.213697in}{1.858063in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{1.851721in}}%
\pgfpathlineto{\pgfqpoint{1.220327in}{1.852612in}}%
\pgfpathlineto{\pgfqpoint{1.222492in}{1.851691in}}%
\pgfpathlineto{\pgfqpoint{1.225776in}{1.846288in}}%
\pgfpathlineto{\pgfqpoint{1.229944in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{1.231951in}{1.843521in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.838102in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{1.840838in}}%
\pgfpathlineto{\pgfqpoint{1.235222in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{1.235875in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{1.236524in}{1.839625in}}%
\pgfpathlineto{\pgfqpoint{1.237176in}{1.837440in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{1.240544in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{1.241197in}{1.836154in}}%
\pgfpathlineto{\pgfqpoint{1.242569in}{1.837488in}}%
\pgfpathlineto{\pgfqpoint{1.242898in}{1.836133in}}%
\pgfpathlineto{\pgfqpoint{1.243556in}{1.837120in}}%
\pgfpathlineto{\pgfqpoint{1.244208in}{1.836889in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{1.246919in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.834553in}}%
\pgfpathlineto{\pgfqpoint{1.248224in}{1.834904in}}%
\pgfpathlineto{\pgfqpoint{1.248877in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{1.250181in}{1.834875in}}%
\pgfpathlineto{\pgfqpoint{1.250832in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{1.251483in}{1.835165in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{1.253501in}{1.835194in}}%
\pgfpathlineto{\pgfqpoint{1.254154in}{1.837631in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{1.835760in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{1.836907in}}%
\pgfpathlineto{\pgfqpoint{1.257089in}{1.842619in}}%
\pgfpathlineto{\pgfqpoint{1.257741in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{1.260997in}{1.842225in}}%
\pgfpathlineto{\pgfqpoint{1.262298in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{1.262949in}{1.839779in}}%
\pgfpathlineto{\pgfqpoint{1.264253in}{1.842938in}}%
\pgfpathlineto{\pgfqpoint{1.264903in}{1.841422in}}%
\pgfpathlineto{\pgfqpoint{1.266205in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.266856in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{1.267507in}{1.845677in}}%
\pgfpathlineto{\pgfqpoint{1.268158in}{1.848089in}}%
\pgfpathlineto{\pgfqpoint{1.269464in}{1.848802in}}%
\pgfpathlineto{\pgfqpoint{1.270115in}{1.849758in}}%
\pgfpathlineto{\pgfqpoint{1.270766in}{1.848369in}}%
\pgfpathlineto{\pgfqpoint{1.276101in}{1.858400in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.857334in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{1.857762in}}%
\pgfpathlineto{\pgfqpoint{1.279362in}{1.856528in}}%
\pgfpathlineto{\pgfqpoint{1.280011in}{1.858980in}}%
\pgfpathlineto{\pgfqpoint{1.280662in}{1.858175in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{1.858751in}}%
\pgfpathlineto{\pgfqpoint{1.283268in}{1.855278in}}%
\pgfpathlineto{\pgfqpoint{1.283922in}{1.859101in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{1.285223in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{1.859545in}}%
\pgfpathlineto{\pgfqpoint{1.286199in}{1.857037in}}%
\pgfpathlineto{\pgfqpoint{1.286851in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{1.287503in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{1.288154in}{1.863727in}}%
\pgfpathlineto{\pgfqpoint{1.288807in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{1.289457in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{1.290111in}{1.859383in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{1.868258in}}%
\pgfpathlineto{\pgfqpoint{1.294056in}{1.873959in}}%
\pgfpathlineto{\pgfqpoint{1.294706in}{1.872086in}}%
\pgfpathlineto{\pgfqpoint{1.296020in}{1.863447in}}%
\pgfpathlineto{\pgfqpoint{1.296670in}{1.868567in}}%
\pgfpathlineto{\pgfqpoint{1.297975in}{1.866523in}}%
\pgfpathlineto{\pgfqpoint{1.299002in}{1.874691in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.874111in}}%
\pgfpathlineto{\pgfqpoint{1.301302in}{1.876094in}}%
\pgfpathlineto{\pgfqpoint{1.301952in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{1.877431in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{1.306584in}{1.871893in}}%
\pgfpathlineto{\pgfqpoint{1.312723in}{1.880110in}}%
\pgfpathlineto{\pgfqpoint{1.314950in}{1.876440in}}%
\pgfpathlineto{\pgfqpoint{1.316266in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{1.319213in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{1.319866in}{1.880649in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{1.879828in}}%
\pgfpathlineto{\pgfqpoint{1.321167in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{1.321818in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{1.322470in}{1.886203in}}%
\pgfpathlineto{\pgfqpoint{1.323121in}{1.887247in}}%
\pgfpathlineto{\pgfqpoint{1.323773in}{1.881974in}}%
\pgfpathlineto{\pgfqpoint{1.324425in}{1.883854in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{1.883207in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{1.886236in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{1.890264in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{1.885217in}}%
\pgfpathlineto{\pgfqpoint{1.328327in}{1.888611in}}%
\pgfpathlineto{\pgfqpoint{1.328978in}{1.883781in}}%
\pgfpathlineto{\pgfqpoint{1.329631in}{1.885867in}}%
\pgfpathlineto{\pgfqpoint{1.330286in}{1.891789in}}%
\pgfpathlineto{\pgfqpoint{1.330938in}{1.888753in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{1.891865in}}%
\pgfpathlineto{\pgfqpoint{1.332238in}{1.888248in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{1.336148in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{1.896112in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{1.893915in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.894363in}}%
\pgfpathlineto{\pgfqpoint{1.339413in}{1.873911in}}%
\pgfpathlineto{\pgfqpoint{1.340067in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{1.895139in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{1.900882in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{1.900403in}}%
\pgfpathlineto{\pgfqpoint{1.342673in}{1.893701in}}%
\pgfpathlineto{\pgfqpoint{1.344312in}{1.901417in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{1.900966in}}%
\pgfpathlineto{\pgfqpoint{1.346637in}{1.900971in}}%
\pgfpathlineto{\pgfqpoint{1.347288in}{1.903141in}}%
\pgfpathlineto{\pgfqpoint{1.347939in}{1.897895in}}%
\pgfpathlineto{\pgfqpoint{1.348590in}{1.904254in}}%
\pgfpathlineto{\pgfqpoint{1.349241in}{1.900436in}}%
\pgfpathlineto{\pgfqpoint{1.350214in}{1.906661in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{1.352501in}{1.855449in}}%
\pgfpathlineto{\pgfqpoint{1.353152in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{1.354455in}{1.864159in}}%
\pgfpathlineto{\pgfqpoint{1.355105in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{1.355756in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.675382in}}%
\pgfpathlineto{\pgfqpoint{1.357384in}{1.769322in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{1.592122in}}%
\pgfpathlineto{\pgfqpoint{1.359341in}{1.173517in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{1.360668in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{1.361317in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{1.362620in}{0.948918in}}%
\pgfpathlineto{\pgfqpoint{1.363272in}{0.942906in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{0.945748in}}%
\pgfpathlineto{\pgfqpoint{1.365880in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{1.367839in}{0.830191in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{1.412530in}{1.953086in}}%
\pgfpathlineto{\pgfqpoint{1.413181in}{1.951813in}}%
\pgfpathlineto{\pgfqpoint{1.413832in}{1.953532in}}%
\pgfpathlineto{\pgfqpoint{1.414483in}{1.953069in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.953478in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{1.951011in}}%
\pgfpathlineto{\pgfqpoint{1.421020in}{2.007604in}}%
\pgfpathlineto{\pgfqpoint{1.421671in}{2.009007in}}%
\pgfpathlineto{\pgfqpoint{1.422323in}{2.014132in}}%
\pgfpathlineto{\pgfqpoint{1.422975in}{2.014690in}}%
\pgfpathlineto{\pgfqpoint{1.424282in}{2.022630in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{1.425584in}{2.015161in}}%
\pgfpathlineto{\pgfqpoint{1.426235in}{2.017961in}}%
\pgfpathlineto{\pgfqpoint{1.426886in}{2.016493in}}%
\pgfpathlineto{\pgfqpoint{1.427539in}{2.016424in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{2.019305in}}%
\pgfpathlineto{\pgfqpoint{1.429491in}{2.015816in}}%
\pgfpathlineto{\pgfqpoint{1.430142in}{2.017078in}}%
\pgfpathlineto{\pgfqpoint{1.430794in}{2.016356in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{2.017838in}}%
\pgfpathlineto{\pgfqpoint{1.432097in}{2.021342in}}%
\pgfpathlineto{\pgfqpoint{1.432754in}{2.019370in}}%
\pgfpathlineto{\pgfqpoint{1.433079in}{2.019487in}}%
\pgfpathlineto{\pgfqpoint{1.434533in}{2.018108in}}%
\pgfpathlineto{\pgfqpoint{1.435183in}{2.022690in}}%
\pgfpathlineto{\pgfqpoint{1.435845in}{2.022293in}}%
\pgfpathlineto{\pgfqpoint{1.436504in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.437154in}{2.023453in}}%
\pgfpathlineto{\pgfqpoint{1.437805in}{2.020610in}}%
\pgfpathlineto{\pgfqpoint{1.438456in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{1.439107in}{2.022978in}}%
\pgfpathlineto{\pgfqpoint{1.439762in}{2.025745in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{2.022142in}}%
\pgfpathlineto{\pgfqpoint{1.442364in}{2.025324in}}%
\pgfpathlineto{\pgfqpoint{1.443015in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{2.025676in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{2.025373in}}%
\pgfpathlineto{\pgfqpoint{1.445622in}{2.026875in}}%
\pgfpathlineto{\pgfqpoint{1.446279in}{2.026321in}}%
\pgfpathlineto{\pgfqpoint{1.446931in}{2.027035in}}%
\pgfpathlineto{\pgfqpoint{1.447581in}{2.024087in}}%
\pgfpathlineto{\pgfqpoint{1.448882in}{2.027118in}}%
\pgfpathlineto{\pgfqpoint{1.449537in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{2.028321in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{2.026453in}}%
\pgfpathlineto{\pgfqpoint{1.452148in}{2.027603in}}%
\pgfpathlineto{\pgfqpoint{1.454164in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{1.456517in}{2.027846in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{2.029737in}}%
\pgfpathlineto{\pgfqpoint{1.458473in}{2.028301in}}%
\pgfpathlineto{\pgfqpoint{1.459776in}{2.031343in}}%
\pgfpathlineto{\pgfqpoint{1.460427in}{2.032236in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{2.030196in}}%
\pgfpathlineto{\pgfqpoint{1.461730in}{2.030530in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.032178in}}%
\pgfpathlineto{\pgfqpoint{1.463689in}{2.031047in}}%
\pgfpathlineto{\pgfqpoint{1.464992in}{2.034083in}}%
\pgfpathlineto{\pgfqpoint{1.465642in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{1.466293in}{2.034875in}}%
\pgfpathlineto{\pgfqpoint{1.466946in}{2.034329in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{2.036241in}}%
\pgfpathlineto{\pgfqpoint{1.468905in}{2.036450in}}%
\pgfpathlineto{\pgfqpoint{1.471565in}{2.035793in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{1.472869in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{1.474168in}{2.038383in}}%
\pgfpathlineto{\pgfqpoint{1.474818in}{2.037969in}}%
\pgfpathlineto{\pgfqpoint{1.475469in}{2.038655in}}%
\pgfpathlineto{\pgfqpoint{1.476120in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.476771in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{1.478404in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{2.039549in}}%
\pgfpathlineto{\pgfqpoint{1.481660in}{2.042657in}}%
\pgfpathlineto{\pgfqpoint{1.482323in}{2.042445in}}%
\pgfpathlineto{\pgfqpoint{1.483626in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{2.043253in}}%
\pgfpathlineto{\pgfqpoint{1.486230in}{2.045550in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{2.044990in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{2.046054in}}%
\pgfpathlineto{\pgfqpoint{1.488836in}{2.046638in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{2.046011in}}%
\pgfpathlineto{\pgfqpoint{1.490790in}{2.048835in}}%
\pgfpathlineto{\pgfqpoint{1.492092in}{2.046778in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{2.049557in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{2.048305in}}%
\pgfpathlineto{\pgfqpoint{1.494695in}{2.049729in}}%
\pgfpathlineto{\pgfqpoint{1.495347in}{2.049127in}}%
\pgfpathlineto{\pgfqpoint{1.496648in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{1.497300in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.050288in}}%
\pgfpathlineto{\pgfqpoint{1.499247in}{2.050029in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{2.051200in}}%
\pgfpathlineto{\pgfqpoint{1.500555in}{2.050335in}}%
\pgfpathlineto{\pgfqpoint{1.501210in}{2.053034in}}%
\pgfpathlineto{\pgfqpoint{1.502547in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{2.051972in}}%
\pgfpathlineto{\pgfqpoint{1.505157in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{1.506467in}{2.052876in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{2.054589in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{1.510139in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{2.055371in}}%
\pgfpathlineto{\pgfqpoint{1.511440in}{2.058128in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{2.055653in}}%
\pgfpathlineto{\pgfqpoint{1.513393in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{2.056999in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{2.057989in}}%
\pgfpathlineto{\pgfqpoint{1.517977in}{2.061134in}}%
\pgfpathlineto{\pgfqpoint{1.518628in}{2.058818in}}%
\pgfpathlineto{\pgfqpoint{1.519279in}{2.060228in}}%
\pgfpathlineto{\pgfqpoint{1.520582in}{2.059564in}}%
\pgfpathlineto{\pgfqpoint{1.522538in}{2.064050in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{2.060526in}}%
\pgfpathlineto{\pgfqpoint{1.523843in}{2.063000in}}%
\pgfpathlineto{\pgfqpoint{1.524494in}{2.062684in}}%
\pgfpathlineto{\pgfqpoint{1.525145in}{2.063963in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{2.062736in}}%
\pgfpathlineto{\pgfqpoint{1.527753in}{2.064725in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{1.529722in}{2.066036in}}%
\pgfpathlineto{\pgfqpoint{1.530378in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{1.531682in}{2.069302in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{2.073612in}}%
\pgfpathlineto{\pgfqpoint{1.534938in}{2.072002in}}%
\pgfpathlineto{\pgfqpoint{1.536240in}{2.073157in}}%
\pgfpathlineto{\pgfqpoint{1.536891in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{1.537544in}{2.075685in}}%
\pgfpathlineto{\pgfqpoint{1.538193in}{2.075672in}}%
\pgfpathlineto{\pgfqpoint{1.538847in}{2.073562in}}%
\pgfpathlineto{\pgfqpoint{1.539497in}{2.077417in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{2.076620in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{2.079903in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{2.077436in}}%
\pgfpathlineto{\pgfqpoint{1.545045in}{2.078409in}}%
\pgfpathlineto{\pgfqpoint{1.546351in}{2.078203in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{2.081018in}}%
\pgfpathlineto{\pgfqpoint{1.547666in}{2.078942in}}%
\pgfpathlineto{\pgfqpoint{1.548324in}{2.081183in}}%
\pgfpathlineto{\pgfqpoint{1.548974in}{2.079729in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{2.082567in}}%
\pgfpathlineto{\pgfqpoint{1.550276in}{2.081794in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{2.082644in}}%
\pgfpathlineto{\pgfqpoint{1.552239in}{2.082287in}}%
\pgfpathlineto{\pgfqpoint{1.552890in}{2.082683in}}%
\pgfpathlineto{\pgfqpoint{1.553541in}{2.084914in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.086318in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{1.557455in}{2.086449in}}%
\pgfpathlineto{\pgfqpoint{1.558105in}{2.084788in}}%
\pgfpathlineto{\pgfqpoint{1.558756in}{2.086068in}}%
\pgfpathlineto{\pgfqpoint{1.559409in}{2.082810in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{2.085321in}}%
\pgfpathlineto{\pgfqpoint{1.560711in}{2.084957in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{2.086278in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{2.085611in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{2.087088in}}%
\pgfpathlineto{\pgfqpoint{1.564621in}{2.088010in}}%
\pgfpathlineto{\pgfqpoint{1.565927in}{2.086210in}}%
\pgfpathlineto{\pgfqpoint{1.566578in}{2.086564in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{2.086017in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{2.087560in}}%
\pgfpathlineto{\pgfqpoint{1.569181in}{2.087486in}}%
\pgfpathlineto{\pgfqpoint{1.569839in}{2.088536in}}%
\pgfpathlineto{\pgfqpoint{1.570490in}{2.087425in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{2.090754in}}%
\pgfpathlineto{\pgfqpoint{1.572447in}{2.088048in}}%
\pgfpathlineto{\pgfqpoint{1.573100in}{2.091348in}}%
\pgfpathlineto{\pgfqpoint{1.574403in}{2.089629in}}%
\pgfpathlineto{\pgfqpoint{1.575060in}{2.090415in}}%
\pgfpathlineto{\pgfqpoint{1.575718in}{2.092193in}}%
\pgfpathlineto{\pgfqpoint{1.576374in}{2.091223in}}%
\pgfpathlineto{\pgfqpoint{1.577677in}{2.093774in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{2.092453in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{2.094984in}}%
\pgfpathlineto{\pgfqpoint{1.580942in}{2.094342in}}%
\pgfpathlineto{\pgfqpoint{1.581595in}{2.094636in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{2.095780in}}%
\pgfpathlineto{\pgfqpoint{1.583227in}{2.095223in}}%
\pgfpathlineto{\pgfqpoint{1.583877in}{2.094133in}}%
\pgfpathlineto{\pgfqpoint{1.584527in}{2.097404in}}%
\pgfpathlineto{\pgfqpoint{1.585178in}{2.097380in}}%
\pgfpathlineto{\pgfqpoint{1.585830in}{2.098581in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{2.097210in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{2.100120in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{2.099502in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.101720in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{2.099433in}}%
\pgfpathlineto{\pgfqpoint{1.591695in}{2.102281in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{2.099461in}}%
\pgfpathlineto{\pgfqpoint{1.593684in}{2.104150in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{2.101803in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{2.105619in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{2.105007in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{2.106263in}}%
\pgfpathlineto{\pgfqpoint{1.598905in}{2.105817in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{1.601508in}{2.107462in}}%
\pgfpathlineto{\pgfqpoint{1.602810in}{2.108139in}}%
\pgfpathlineto{\pgfqpoint{1.603461in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{1.606718in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{1.607369in}{2.112913in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{2.112090in}}%
\pgfpathlineto{\pgfqpoint{1.609323in}{2.113317in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{2.112440in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{2.116737in}}%
\pgfpathlineto{\pgfqpoint{1.611932in}{2.114735in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{2.115205in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{2.112532in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{2.114620in}}%
\pgfpathlineto{\pgfqpoint{1.614549in}{2.114744in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{2.116396in}}%
\pgfpathlineto{\pgfqpoint{1.615852in}{2.115149in}}%
\pgfpathlineto{\pgfqpoint{1.617154in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{1.619113in}{2.117842in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{2.115245in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{2.114631in}}%
\pgfpathlineto{\pgfqpoint{1.621719in}{2.116858in}}%
\pgfpathlineto{\pgfqpoint{1.624653in}{2.114362in}}%
\pgfpathlineto{\pgfqpoint{1.625956in}{2.118630in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{2.117258in}}%
\pgfpathlineto{\pgfqpoint{1.628723in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{1.629373in}{2.117367in}}%
\pgfpathlineto{\pgfqpoint{1.630025in}{2.119604in}}%
\pgfpathlineto{\pgfqpoint{1.631328in}{2.118399in}}%
\pgfpathlineto{\pgfqpoint{1.632635in}{2.121199in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{2.121157in}}%
\pgfpathlineto{\pgfqpoint{1.635894in}{2.119221in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{2.120307in}}%
\pgfpathlineto{\pgfqpoint{1.638501in}{2.120558in}}%
\pgfpathlineto{\pgfqpoint{1.639805in}{2.122549in}}%
\pgfpathlineto{\pgfqpoint{1.640463in}{2.124265in}}%
\pgfpathlineto{\pgfqpoint{1.641764in}{2.120892in}}%
\pgfpathlineto{\pgfqpoint{1.643074in}{2.123828in}}%
\pgfpathlineto{\pgfqpoint{1.644061in}{2.120507in}}%
\pgfpathlineto{\pgfqpoint{1.644712in}{2.122107in}}%
\pgfpathlineto{\pgfqpoint{1.645363in}{2.121258in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{2.119429in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{2.124689in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{1.649921in}{2.122941in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{2.123426in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{2.122053in}}%
\pgfpathlineto{\pgfqpoint{1.656440in}{2.121976in}}%
\pgfpathlineto{\pgfqpoint{1.657093in}{2.125288in}}%
\pgfpathlineto{\pgfqpoint{1.659058in}{2.123219in}}%
\pgfpathlineto{\pgfqpoint{1.659714in}{2.123775in}}%
\pgfpathlineto{\pgfqpoint{1.661667in}{2.122946in}}%
\pgfpathlineto{\pgfqpoint{1.662319in}{2.124405in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{2.123653in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{2.126242in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{2.123186in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{2.124898in}}%
\pgfpathlineto{\pgfqpoint{1.666907in}{2.122924in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{2.123892in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{2.128015in}}%
\pgfpathlineto{\pgfqpoint{1.670171in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{1.670822in}{2.124120in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{2.124913in}}%
\pgfpathlineto{\pgfqpoint{1.672125in}{2.123952in}}%
\pgfpathlineto{\pgfqpoint{1.673451in}{2.129655in}}%
\pgfpathlineto{\pgfqpoint{1.674101in}{2.125444in}}%
\pgfpathlineto{\pgfqpoint{1.677356in}{2.129593in}}%
\pgfpathlineto{\pgfqpoint{1.678007in}{2.128835in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{2.127988in}}%
\pgfpathlineto{\pgfqpoint{1.679968in}{2.128842in}}%
\pgfpathlineto{\pgfqpoint{1.680293in}{2.129891in}}%
\pgfpathlineto{\pgfqpoint{1.680992in}{2.127388in}}%
\pgfpathlineto{\pgfqpoint{1.682312in}{2.130092in}}%
\pgfpathlineto{\pgfqpoint{1.682963in}{2.128401in}}%
\pgfpathlineto{\pgfqpoint{1.685573in}{2.132729in}}%
\pgfpathlineto{\pgfqpoint{1.686225in}{2.132661in}}%
\pgfpathlineto{\pgfqpoint{1.688838in}{2.135511in}}%
\pgfpathlineto{\pgfqpoint{1.690140in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{1.690792in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{1.692100in}{2.137237in}}%
\pgfpathlineto{\pgfqpoint{1.694313in}{2.136076in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{2.140022in}}%
\pgfpathlineto{\pgfqpoint{1.697321in}{2.146323in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{2.144607in}}%
\pgfpathlineto{\pgfqpoint{1.698627in}{2.145330in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{1.700582in}{2.149220in}}%
\pgfpathlineto{\pgfqpoint{1.701231in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{1.702538in}{2.150598in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{2.156660in}}%
\pgfpathlineto{\pgfqpoint{1.704911in}{2.156103in}}%
\pgfpathlineto{\pgfqpoint{1.706900in}{2.155476in}}%
\pgfpathlineto{\pgfqpoint{1.707550in}{2.155110in}}%
\pgfpathlineto{\pgfqpoint{1.708204in}{2.158899in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{2.159349in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{2.159022in}}%
\pgfpathlineto{\pgfqpoint{1.710167in}{2.157977in}}%
\pgfpathlineto{\pgfqpoint{1.710818in}{2.158138in}}%
\pgfpathlineto{\pgfqpoint{1.712125in}{2.160075in}}%
\pgfpathlineto{\pgfqpoint{1.712781in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{2.159816in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{2.159091in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{2.160882in}}%
\pgfpathlineto{\pgfqpoint{1.715426in}{2.158930in}}%
\pgfpathlineto{\pgfqpoint{1.716077in}{2.159305in}}%
\pgfpathlineto{\pgfqpoint{1.716728in}{2.158356in}}%
\pgfpathlineto{\pgfqpoint{1.717382in}{2.159500in}}%
\pgfpathlineto{\pgfqpoint{1.718037in}{2.158259in}}%
\pgfpathlineto{\pgfqpoint{1.718688in}{2.159929in}}%
\pgfpathlineto{\pgfqpoint{1.719998in}{2.159931in}}%
\pgfpathlineto{\pgfqpoint{1.720648in}{2.157895in}}%
\pgfpathlineto{\pgfqpoint{1.721304in}{2.159690in}}%
\pgfpathlineto{\pgfqpoint{1.721955in}{2.157987in}}%
\pgfpathlineto{\pgfqpoint{1.722609in}{2.158047in}}%
\pgfpathlineto{\pgfqpoint{1.723263in}{2.156011in}}%
\pgfpathlineto{\pgfqpoint{1.723915in}{2.159768in}}%
\pgfpathlineto{\pgfqpoint{1.724569in}{2.157751in}}%
\pgfpathlineto{\pgfqpoint{1.725221in}{2.159419in}}%
\pgfpathlineto{\pgfqpoint{1.725873in}{2.157086in}}%
\pgfpathlineto{\pgfqpoint{1.727181in}{2.159395in}}%
\pgfpathlineto{\pgfqpoint{1.727833in}{2.157527in}}%
\pgfpathlineto{\pgfqpoint{1.729799in}{2.156477in}}%
\pgfpathlineto{\pgfqpoint{1.730451in}{2.157144in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{1.731428in}{2.158679in}}%
\pgfpathlineto{\pgfqpoint{1.732078in}{2.157816in}}%
\pgfpathlineto{\pgfqpoint{1.732730in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{2.158525in}}%
\pgfpathlineto{\pgfqpoint{1.734684in}{2.155198in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{2.156985in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{2.156314in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{2.158018in}}%
\pgfpathlineto{\pgfqpoint{1.737943in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{1.738594in}{2.161942in}}%
\pgfpathlineto{\pgfqpoint{1.739245in}{2.157950in}}%
\pgfpathlineto{\pgfqpoint{1.739896in}{2.158456in}}%
\pgfpathlineto{\pgfqpoint{1.740548in}{2.156399in}}%
\pgfpathlineto{\pgfqpoint{1.741200in}{2.156861in}}%
\pgfpathlineto{\pgfqpoint{1.742867in}{2.159058in}}%
\pgfpathlineto{\pgfqpoint{1.744494in}{2.154060in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{2.154621in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{2.155703in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{2.153187in}}%
\pgfpathlineto{\pgfqpoint{1.749727in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{1.750377in}{2.154093in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{2.152491in}}%
\pgfpathlineto{\pgfqpoint{1.752337in}{2.157115in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{2.153384in}}%
\pgfpathlineto{\pgfqpoint{1.754295in}{2.156921in}}%
\pgfpathlineto{\pgfqpoint{1.754946in}{2.152964in}}%
\pgfpathlineto{\pgfqpoint{1.755599in}{2.155571in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{2.155849in}}%
\pgfpathlineto{\pgfqpoint{1.756904in}{2.154818in}}%
\pgfpathlineto{\pgfqpoint{1.758129in}{2.155656in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{2.151912in}}%
\pgfpathlineto{\pgfqpoint{1.759434in}{2.155968in}}%
\pgfpathlineto{\pgfqpoint{1.760083in}{2.155089in}}%
\pgfpathlineto{\pgfqpoint{1.760734in}{2.151461in}}%
\pgfpathlineto{\pgfqpoint{1.761385in}{2.156359in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{2.153593in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{2.153535in}}%
\pgfpathlineto{\pgfqpoint{1.763341in}{2.155324in}}%
\pgfpathlineto{\pgfqpoint{1.763991in}{2.149868in}}%
\pgfpathlineto{\pgfqpoint{1.764642in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{1.765293in}{2.154821in}}%
\pgfpathlineto{\pgfqpoint{1.765942in}{2.151928in}}%
\pgfpathlineto{\pgfqpoint{1.767245in}{2.153884in}}%
\pgfpathlineto{\pgfqpoint{1.767897in}{2.152723in}}%
\pgfpathlineto{\pgfqpoint{1.768554in}{2.153883in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{1.772473in}{2.153853in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{2.148859in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{2.149528in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{2.155042in}}%
\pgfpathlineto{\pgfqpoint{1.775082in}{2.150799in}}%
\pgfpathlineto{\pgfqpoint{1.775739in}{2.152457in}}%
\pgfpathlineto{\pgfqpoint{1.776391in}{2.151672in}}%
\pgfpathlineto{\pgfqpoint{1.776716in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{1.777368in}{2.152259in}}%
\pgfpathlineto{\pgfqpoint{1.778020in}{2.153064in}}%
\pgfpathlineto{\pgfqpoint{1.779980in}{2.152430in}}%
\pgfpathlineto{\pgfqpoint{1.781282in}{2.155032in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{2.150475in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{2.156861in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{2.150920in}}%
\pgfpathlineto{\pgfqpoint{1.785183in}{2.152895in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{2.151367in}}%
\pgfpathlineto{\pgfqpoint{1.787137in}{2.152610in}}%
\pgfpathlineto{\pgfqpoint{1.787787in}{2.152706in}}%
\pgfpathlineto{\pgfqpoint{1.788439in}{2.154815in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{2.152194in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{2.154334in}}%
\pgfpathlineto{\pgfqpoint{1.791063in}{2.154091in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{2.147762in}}%
\pgfpathlineto{\pgfqpoint{1.794316in}{2.146736in}}%
\pgfpathlineto{\pgfqpoint{1.794969in}{2.148119in}}%
\pgfpathlineto{\pgfqpoint{1.795620in}{2.142393in}}%
\pgfpathlineto{\pgfqpoint{1.796280in}{2.148246in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{2.144586in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{2.147257in}}%
\pgfpathlineto{\pgfqpoint{1.798884in}{2.145936in}}%
\pgfpathlineto{\pgfqpoint{1.799535in}{2.145973in}}%
\pgfpathlineto{\pgfqpoint{1.800838in}{2.141271in}}%
\pgfpathlineto{\pgfqpoint{1.802139in}{2.142776in}}%
\pgfpathlineto{\pgfqpoint{1.802790in}{2.138226in}}%
\pgfpathlineto{\pgfqpoint{1.804092in}{2.142961in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{1.805397in}{2.141356in}}%
\pgfpathlineto{\pgfqpoint{1.807353in}{2.141810in}}%
\pgfpathlineto{\pgfqpoint{1.808004in}{2.141023in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{2.142042in}}%
\pgfpathlineto{\pgfqpoint{1.809957in}{2.138352in}}%
\pgfpathlineto{\pgfqpoint{1.810608in}{2.139939in}}%
\pgfpathlineto{\pgfqpoint{1.811259in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{1.812560in}{2.136725in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{2.138862in}}%
\pgfpathlineto{\pgfqpoint{1.813861in}{2.137781in}}%
\pgfpathlineto{\pgfqpoint{1.814512in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{1.815164in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{1.815836in}{2.133839in}}%
\pgfpathlineto{\pgfqpoint{1.816489in}{2.136500in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{2.127862in}}%
\pgfpathlineto{\pgfqpoint{1.818442in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{2.130339in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{1.821376in}{2.132468in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{2.130397in}}%
\pgfpathlineto{\pgfqpoint{1.823379in}{2.134093in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{1.824682in}{2.129366in}}%
\pgfpathlineto{\pgfqpoint{1.825335in}{2.137993in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{2.127428in}}%
\pgfpathlineto{\pgfqpoint{1.827989in}{2.133810in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{2.132521in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{2.133657in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{2.130365in}}%
\pgfpathlineto{\pgfqpoint{1.831899in}{2.131082in}}%
\pgfpathlineto{\pgfqpoint{1.832550in}{2.130291in}}%
\pgfpathlineto{\pgfqpoint{1.833258in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{1.834574in}{2.129232in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{2.133568in}}%
\pgfpathlineto{\pgfqpoint{1.836528in}{2.129735in}}%
\pgfpathlineto{\pgfqpoint{1.837179in}{2.132814in}}%
\pgfpathlineto{\pgfqpoint{1.837835in}{2.131404in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{2.132510in}}%
\pgfpathlineto{\pgfqpoint{1.840447in}{2.134590in}}%
\pgfpathlineto{\pgfqpoint{1.841458in}{2.130998in}}%
\pgfpathlineto{\pgfqpoint{1.842109in}{2.131963in}}%
\pgfpathlineto{\pgfqpoint{1.842760in}{2.130050in}}%
\pgfpathlineto{\pgfqpoint{1.843411in}{2.133552in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{1.844713in}{2.127455in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{2.132036in}}%
\pgfpathlineto{\pgfqpoint{1.846665in}{2.130928in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{2.136544in}}%
\pgfpathlineto{\pgfqpoint{1.847971in}{2.131769in}}%
\pgfpathlineto{\pgfqpoint{1.848622in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{1.849274in}{2.134554in}}%
\pgfpathlineto{\pgfqpoint{1.849924in}{2.134378in}}%
\pgfpathlineto{\pgfqpoint{1.850575in}{2.132463in}}%
\pgfpathlineto{\pgfqpoint{1.851226in}{2.138206in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{2.129446in}}%
\pgfpathlineto{\pgfqpoint{1.853181in}{2.128312in}}%
\pgfpathlineto{\pgfqpoint{1.853834in}{2.132404in}}%
\pgfpathlineto{\pgfqpoint{1.855135in}{2.130248in}}%
\pgfpathlineto{\pgfqpoint{1.855785in}{2.136970in}}%
\pgfpathlineto{\pgfqpoint{1.856435in}{2.132766in}}%
\pgfpathlineto{\pgfqpoint{1.857085in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{2.134699in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{2.136259in}}%
\pgfpathlineto{\pgfqpoint{1.859692in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{1.860342in}{2.133734in}}%
\pgfpathlineto{\pgfqpoint{1.860993in}{2.133432in}}%
\pgfpathlineto{\pgfqpoint{1.862295in}{2.135531in}}%
\pgfpathlineto{\pgfqpoint{1.863600in}{2.132614in}}%
\pgfpathlineto{\pgfqpoint{1.864253in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{2.132487in}}%
\pgfpathlineto{\pgfqpoint{1.865555in}{2.136614in}}%
\pgfpathlineto{\pgfqpoint{1.866205in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{2.141561in}}%
\pgfpathlineto{\pgfqpoint{1.867507in}{2.140511in}}%
\pgfpathlineto{\pgfqpoint{1.868810in}{2.133765in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{2.135911in}}%
\pgfpathlineto{\pgfqpoint{1.870792in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{1.872093in}{2.141439in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{1.874051in}{2.144612in}}%
\pgfpathlineto{\pgfqpoint{1.874703in}{2.141742in}}%
\pgfpathlineto{\pgfqpoint{1.876005in}{2.143690in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{2.141736in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{2.145955in}}%
\pgfpathlineto{\pgfqpoint{1.879262in}{2.139778in}}%
\pgfpathlineto{\pgfqpoint{1.879918in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{1.881222in}{2.139630in}}%
\pgfpathlineto{\pgfqpoint{1.882526in}{2.143062in}}%
\pgfpathlineto{\pgfqpoint{1.882851in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{2.143111in}}%
\pgfpathlineto{\pgfqpoint{1.884154in}{2.142308in}}%
\pgfpathlineto{\pgfqpoint{1.884808in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{2.143006in}}%
\pgfpathlineto{\pgfqpoint{1.886110in}{2.142217in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{2.139292in}}%
\pgfpathlineto{\pgfqpoint{1.888057in}{2.144079in}}%
\pgfpathlineto{\pgfqpoint{1.888709in}{2.140070in}}%
\pgfpathlineto{\pgfqpoint{1.889364in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{1.890015in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{1.890666in}{2.141412in}}%
\pgfpathlineto{\pgfqpoint{1.891322in}{2.138170in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{2.138357in}}%
\pgfpathlineto{\pgfqpoint{1.892628in}{2.137690in}}%
\pgfpathlineto{\pgfqpoint{1.893929in}{2.142774in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.141768in}}%
\pgfpathlineto{\pgfqpoint{1.895236in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{1.897847in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{1.898499in}{2.144064in}}%
\pgfpathlineto{\pgfqpoint{1.899829in}{2.144767in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{2.147550in}}%
\pgfpathlineto{\pgfqpoint{1.901785in}{2.146788in}}%
\pgfpathlineto{\pgfqpoint{1.902436in}{2.147402in}}%
\pgfpathlineto{\pgfqpoint{1.903086in}{2.144613in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{2.149397in}}%
\pgfpathlineto{\pgfqpoint{1.905041in}{2.144720in}}%
\pgfpathlineto{\pgfqpoint{1.905701in}{2.147592in}}%
\pgfpathlineto{\pgfqpoint{1.906351in}{2.145321in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{2.147328in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{2.146601in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{2.149354in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{2.145500in}}%
\pgfpathlineto{\pgfqpoint{1.910260in}{2.149335in}}%
\pgfpathlineto{\pgfqpoint{1.910913in}{2.144446in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{1.912215in}{2.143020in}}%
\pgfpathlineto{\pgfqpoint{1.912866in}{2.147566in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{2.146350in}}%
\pgfpathlineto{\pgfqpoint{1.914166in}{2.147713in}}%
\pgfpathlineto{\pgfqpoint{1.914827in}{2.145902in}}%
\pgfpathlineto{\pgfqpoint{1.916810in}{2.148559in}}%
\pgfpathlineto{\pgfqpoint{1.917135in}{2.145600in}}%
\pgfpathlineto{\pgfqpoint{1.917796in}{2.149056in}}%
\pgfpathlineto{\pgfqpoint{1.918448in}{2.147143in}}%
\pgfpathlineto{\pgfqpoint{1.919106in}{2.147436in}}%
\pgfpathlineto{\pgfqpoint{1.919757in}{2.147095in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{2.143418in}}%
\pgfpathlineto{\pgfqpoint{1.921066in}{2.148230in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{2.147406in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{2.150015in}}%
\pgfpathlineto{\pgfqpoint{1.924982in}{2.146922in}}%
\pgfpathlineto{\pgfqpoint{1.925631in}{2.147373in}}%
\pgfpathlineto{\pgfqpoint{1.926298in}{2.149723in}}%
\pgfpathlineto{\pgfqpoint{1.926949in}{2.148851in}}%
\pgfpathlineto{\pgfqpoint{1.927601in}{2.150390in}}%
\pgfpathlineto{\pgfqpoint{1.928254in}{2.149463in}}%
\pgfpathlineto{\pgfqpoint{1.930862in}{2.152597in}}%
\pgfpathlineto{\pgfqpoint{1.931513in}{2.151856in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{2.154715in}}%
\pgfpathlineto{\pgfqpoint{1.933474in}{2.153183in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.936102in}{2.158398in}}%
\pgfpathlineto{\pgfqpoint{1.936762in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{2.159449in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{2.159706in}}%
\pgfpathlineto{\pgfqpoint{1.946094in}{2.164481in}}%
\pgfpathlineto{\pgfqpoint{1.948040in}{2.164889in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{2.160013in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{2.168405in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{2.166216in}}%
\pgfpathlineto{\pgfqpoint{1.956216in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{1.957524in}{2.163545in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{1.958828in}{2.167259in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.169964in}}%
\pgfpathlineto{\pgfqpoint{1.960135in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{1.961443in}{2.162419in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{2.161055in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{2.165770in}}%
\pgfpathlineto{\pgfqpoint{1.963398in}{2.163094in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{2.162960in}}%
\pgfpathlineto{\pgfqpoint{1.965695in}{2.162107in}}%
\pgfpathlineto{\pgfqpoint{1.966346in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{2.159813in}}%
\pgfpathlineto{\pgfqpoint{1.968303in}{2.161937in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{2.159997in}}%
\pgfpathlineto{\pgfqpoint{1.969611in}{2.164100in}}%
\pgfpathlineto{\pgfqpoint{1.972848in}{2.168377in}}%
\pgfpathlineto{\pgfqpoint{1.975428in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{1.979569in}{2.160058in}}%
\pgfpathlineto{\pgfqpoint{1.982018in}{2.165600in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{1.983988in}{2.162203in}}%
\pgfpathlineto{\pgfqpoint{1.984643in}{2.162130in}}%
\pgfpathlineto{\pgfqpoint{1.985296in}{2.167621in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{2.163971in}}%
\pgfpathlineto{\pgfqpoint{1.986607in}{2.164549in}}%
\pgfpathlineto{\pgfqpoint{1.987912in}{2.167868in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{1.989239in}{2.170158in}}%
\pgfpathlineto{\pgfqpoint{1.989905in}{2.168529in}}%
\pgfpathlineto{\pgfqpoint{1.990559in}{2.164429in}}%
\pgfpathlineto{\pgfqpoint{1.991218in}{2.166070in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{2.170561in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{2.168854in}}%
\pgfpathlineto{\pgfqpoint{1.993827in}{2.179287in}}%
\pgfpathlineto{\pgfqpoint{1.995169in}{2.169960in}}%
\pgfpathlineto{\pgfqpoint{1.995495in}{2.170778in}}%
\pgfpathlineto{\pgfqpoint{1.996148in}{2.171620in}}%
\pgfpathlineto{\pgfqpoint{1.996800in}{2.175791in}}%
\pgfpathlineto{\pgfqpoint{1.998116in}{2.168849in}}%
\pgfpathlineto{\pgfqpoint{1.998767in}{2.170612in}}%
\pgfpathlineto{\pgfqpoint{1.999419in}{2.167818in}}%
\pgfpathlineto{\pgfqpoint{2.000071in}{2.168072in}}%
\pgfpathlineto{\pgfqpoint{2.001441in}{2.172199in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{2.168372in}}%
\pgfpathlineto{\pgfqpoint{2.004177in}{2.173447in}}%
\pgfpathlineto{\pgfqpoint{2.004565in}{2.168322in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{2.171556in}}%
\pgfpathlineto{\pgfqpoint{2.005874in}{2.166843in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{2.008495in}{2.169644in}}%
\pgfpathlineto{\pgfqpoint{2.009147in}{2.172030in}}%
\pgfpathlineto{\pgfqpoint{2.009798in}{2.165118in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{2.171498in}}%
\pgfpathlineto{\pgfqpoint{2.011752in}{2.170539in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{2.013084in}{2.172209in}}%
\pgfpathlineto{\pgfqpoint{2.013735in}{2.169042in}}%
\pgfpathlineto{\pgfqpoint{2.014404in}{2.168622in}}%
\pgfpathlineto{\pgfqpoint{2.015708in}{2.165441in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{2.169112in}}%
\pgfpathlineto{\pgfqpoint{2.017580in}{2.165462in}}%
\pgfpathlineto{\pgfqpoint{2.018235in}{2.167237in}}%
\pgfpathlineto{\pgfqpoint{2.018888in}{2.164029in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{2.165033in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{2.165102in}}%
\pgfpathlineto{\pgfqpoint{2.021494in}{2.166418in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{2.022801in}{2.162137in}}%
\pgfpathlineto{\pgfqpoint{2.024103in}{2.154982in}}%
\pgfpathlineto{\pgfqpoint{2.024756in}{2.158841in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{2.028700in}{2.154711in}}%
\pgfpathlineto{\pgfqpoint{2.030010in}{2.150251in}}%
\pgfpathlineto{\pgfqpoint{2.030662in}{2.147683in}}%
\pgfpathlineto{\pgfqpoint{2.031315in}{2.149383in}}%
\pgfpathlineto{\pgfqpoint{2.031967in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{2.032624in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{2.033933in}{2.148483in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{2.143380in}}%
\pgfpathlineto{\pgfqpoint{2.034959in}{2.143474in}}%
\pgfpathlineto{\pgfqpoint{2.035610in}{2.146877in}}%
\pgfpathlineto{\pgfqpoint{2.036261in}{2.146192in}}%
\pgfpathlineto{\pgfqpoint{2.036916in}{2.147627in}}%
\pgfpathlineto{\pgfqpoint{2.037567in}{2.145973in}}%
\pgfpathlineto{\pgfqpoint{2.038227in}{2.146944in}}%
\pgfpathlineto{\pgfqpoint{2.038879in}{2.145652in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{2.141426in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{2.139902in}}%
\pgfpathlineto{\pgfqpoint{2.042792in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{2.140994in}}%
\pgfpathlineto{\pgfqpoint{2.044146in}{2.138470in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{2.140748in}}%
\pgfpathlineto{\pgfqpoint{2.046106in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{2.046757in}{2.137148in}}%
\pgfpathlineto{\pgfqpoint{2.049760in}{2.135571in}}%
\pgfpathlineto{\pgfqpoint{2.055071in}{2.123128in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{2.117810in}}%
\pgfpathlineto{\pgfqpoint{2.056414in}{2.117250in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{2.118836in}}%
\pgfpathlineto{\pgfqpoint{2.059353in}{2.112044in}}%
\pgfpathlineto{\pgfqpoint{2.060718in}{2.112644in}}%
\pgfpathlineto{\pgfqpoint{2.061044in}{2.108318in}}%
\pgfpathlineto{\pgfqpoint{2.063698in}{2.105265in}}%
\pgfpathlineto{\pgfqpoint{2.064355in}{2.102683in}}%
\pgfpathlineto{\pgfqpoint{2.065332in}{2.106062in}}%
\pgfpathlineto{\pgfqpoint{2.067937in}{2.096595in}}%
\pgfpathlineto{\pgfqpoint{2.069239in}{2.093093in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{2.095842in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{2.091320in}}%
\pgfpathlineto{\pgfqpoint{2.071201in}{2.093522in}}%
\pgfpathlineto{\pgfqpoint{2.072503in}{2.090727in}}%
\pgfpathlineto{\pgfqpoint{2.073154in}{2.090677in}}%
\pgfpathlineto{\pgfqpoint{2.073805in}{2.088041in}}%
\pgfpathlineto{\pgfqpoint{2.074467in}{2.089957in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{2.082413in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{2.085316in}}%
\pgfpathlineto{\pgfqpoint{2.079680in}{2.079408in}}%
\pgfpathlineto{\pgfqpoint{2.081610in}{2.079494in}}%
\pgfpathlineto{\pgfqpoint{2.082949in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{2.083602in}{2.078254in}}%
\pgfpathlineto{\pgfqpoint{2.084913in}{2.073113in}}%
\pgfpathlineto{\pgfqpoint{2.086876in}{2.075422in}}%
\pgfpathlineto{\pgfqpoint{2.087536in}{2.072146in}}%
\pgfpathlineto{\pgfqpoint{2.088186in}{2.074476in}}%
\pgfpathlineto{\pgfqpoint{2.088837in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{2.073017in}}%
\pgfpathlineto{\pgfqpoint{2.091472in}{2.072520in}}%
\pgfpathlineto{\pgfqpoint{2.092776in}{2.073516in}}%
\pgfpathlineto{\pgfqpoint{2.093429in}{2.073215in}}%
\pgfpathlineto{\pgfqpoint{2.094080in}{2.074114in}}%
\pgfpathlineto{\pgfqpoint{2.094732in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{2.096688in}{2.075733in}}%
\pgfpathlineto{\pgfqpoint{2.098005in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{2.098658in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{2.099637in}{2.068984in}}%
\pgfpathlineto{\pgfqpoint{2.100940in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{2.101591in}{2.066795in}}%
\pgfpathlineto{\pgfqpoint{2.102244in}{2.067439in}}%
\pgfpathlineto{\pgfqpoint{2.103553in}{2.065698in}}%
\pgfpathlineto{\pgfqpoint{2.104204in}{2.067742in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{2.067975in}}%
\pgfpathlineto{\pgfqpoint{2.108119in}{2.064956in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{2.067218in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{2.063763in}}%
\pgfpathlineto{\pgfqpoint{2.111408in}{2.069021in}}%
\pgfpathlineto{\pgfqpoint{2.112059in}{2.064820in}}%
\pgfpathlineto{\pgfqpoint{2.112710in}{2.065939in}}%
\pgfpathlineto{\pgfqpoint{2.113362in}{2.069036in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{2.067190in}}%
\pgfpathlineto{\pgfqpoint{2.115316in}{2.069500in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{2.068840in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{2.066113in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{2.067244in}}%
\pgfpathlineto{\pgfqpoint{2.118641in}{2.074749in}}%
\pgfpathlineto{\pgfqpoint{2.119953in}{2.061170in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.060753in}}%
\pgfpathlineto{\pgfqpoint{2.122298in}{2.059987in}}%
\pgfpathlineto{\pgfqpoint{2.123608in}{2.061334in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{2.060682in}}%
\pgfpathlineto{\pgfqpoint{2.124910in}{2.063298in}}%
\pgfpathlineto{\pgfqpoint{2.126254in}{2.059944in}}%
\pgfpathlineto{\pgfqpoint{2.126903in}{2.052021in}}%
\pgfpathlineto{\pgfqpoint{2.127554in}{2.057930in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{2.055105in}}%
\pgfpathlineto{\pgfqpoint{2.128866in}{2.059890in}}%
\pgfpathlineto{\pgfqpoint{2.129547in}{2.056016in}}%
\pgfpathlineto{\pgfqpoint{2.130251in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{2.131621in}{2.054133in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{2.038299in}}%
\pgfpathlineto{\pgfqpoint{2.132925in}{2.066009in}}%
\pgfpathlineto{\pgfqpoint{2.135530in}{2.128757in}}%
\pgfpathlineto{\pgfqpoint{2.136831in}{2.113873in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{2.135169in}}%
\pgfpathlineto{\pgfqpoint{2.139116in}{2.134265in}}%
\pgfpathlineto{\pgfqpoint{2.139767in}{2.129792in}}%
\pgfpathlineto{\pgfqpoint{2.140418in}{2.106058in}}%
\pgfpathlineto{\pgfqpoint{2.142697in}{2.098820in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{2.056561in}}%
\pgfpathlineto{\pgfqpoint{2.145145in}{2.027626in}}%
\pgfpathlineto{\pgfqpoint{2.146745in}{2.015759in}}%
\pgfpathlineto{\pgfqpoint{2.147399in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.148376in}{2.065623in}}%
\pgfpathlineto{\pgfqpoint{2.149028in}{2.075544in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{2.055009in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{2.041361in}}%
\pgfpathlineto{\pgfqpoint{2.152301in}{2.044653in}}%
\pgfpathlineto{\pgfqpoint{2.152972in}{2.043727in}}%
\pgfpathlineto{\pgfqpoint{2.154921in}{2.091372in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{2.156220in}{2.102330in}}%
\pgfpathlineto{\pgfqpoint{2.156871in}{2.105772in}}%
\pgfpathlineto{\pgfqpoint{2.157522in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{2.224097in}{1.952166in}}%
\pgfpathlineto{\pgfqpoint{2.224748in}{1.951398in}}%
\pgfpathlineto{\pgfqpoint{2.225399in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{2.229970in}{1.949071in}}%
\pgfpathlineto{\pgfqpoint{2.230624in}{1.952060in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{1.953188in}}%
\pgfpathlineto{\pgfqpoint{2.241428in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{2.242081in}{1.954192in}}%
\pgfpathlineto{\pgfqpoint{2.243380in}{1.948755in}}%
\pgfpathlineto{\pgfqpoint{2.244031in}{1.951200in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{2.245987in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{2.246638in}{1.960170in}}%
\pgfpathlineto{\pgfqpoint{2.247288in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{1.944387in}}%
\pgfpathlineto{\pgfqpoint{2.249897in}{1.952227in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{1.945164in}}%
\pgfpathlineto{\pgfqpoint{2.251213in}{1.945740in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.255777in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{2.257079in}{1.942662in}}%
\pgfpathlineto{\pgfqpoint{2.257747in}{1.941174in}}%
\pgfpathlineto{\pgfqpoint{2.258398in}{1.945186in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.940742in}}%
\pgfpathlineto{\pgfqpoint{2.260351in}{1.941760in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{2.263643in}{1.946129in}}%
\pgfpathlineto{\pgfqpoint{2.264296in}{1.944668in}}%
\pgfpathlineto{\pgfqpoint{2.264947in}{1.945731in}}%
\pgfpathlineto{\pgfqpoint{2.266251in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{1.944326in}}%
\pgfpathlineto{\pgfqpoint{2.267557in}{1.943131in}}%
\pgfpathlineto{\pgfqpoint{2.268533in}{1.944049in}}%
\pgfpathlineto{\pgfqpoint{2.269184in}{1.942959in}}%
\pgfpathlineto{\pgfqpoint{2.270185in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{2.270510in}{1.944004in}}%
\pgfpathlineto{\pgfqpoint{2.271187in}{1.943922in}}%
\pgfpathlineto{\pgfqpoint{2.273142in}{1.944763in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{1.944610in}}%
\pgfpathlineto{\pgfqpoint{2.274444in}{1.943154in}}%
\pgfpathlineto{\pgfqpoint{2.275595in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{2.275920in}{1.945382in}}%
\pgfpathlineto{\pgfqpoint{2.279206in}{1.944393in}}%
\pgfpathlineto{\pgfqpoint{2.281531in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{2.284195in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{2.284846in}{1.945653in}}%
\pgfpathlineto{\pgfqpoint{2.287455in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{2.290104in}{1.949761in}}%
\pgfpathlineto{\pgfqpoint{2.291786in}{1.949560in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{1.946616in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{1.947728in}}%
\pgfpathlineto{\pgfqpoint{2.295138in}{1.950401in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{1.947364in}}%
\pgfpathlineto{\pgfqpoint{2.300353in}{1.951249in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{2.304920in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{2.306877in}{1.956015in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{1.957086in}}%
\pgfpathlineto{\pgfqpoint{2.308187in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{1.956800in}}%
\pgfpathlineto{\pgfqpoint{2.309488in}{1.954504in}}%
\pgfpathlineto{\pgfqpoint{2.310139in}{1.955662in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{1.953873in}}%
\pgfpathlineto{\pgfqpoint{2.312803in}{1.957680in}}%
\pgfpathlineto{\pgfqpoint{2.313836in}{1.957952in}}%
\pgfpathlineto{\pgfqpoint{2.316188in}{1.960353in}}%
\pgfpathlineto{\pgfqpoint{2.319122in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{2.321074in}{1.958513in}}%
\pgfpathlineto{\pgfqpoint{2.323438in}{1.962934in}}%
\pgfpathlineto{\pgfqpoint{2.326787in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{1.972149in}}%
\pgfpathlineto{\pgfqpoint{2.328149in}{1.971689in}}%
\pgfpathlineto{\pgfqpoint{2.328799in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{2.330101in}{1.969870in}}%
\pgfpathlineto{\pgfqpoint{2.332066in}{1.979810in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.979668in}}%
\pgfpathlineto{\pgfqpoint{2.334019in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{2.334673in}{1.973138in}}%
\pgfpathlineto{\pgfqpoint{2.337283in}{1.980294in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{1.978046in}}%
\pgfpathlineto{\pgfqpoint{2.338587in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{2.340414in}{1.982256in}}%
\pgfpathlineto{\pgfqpoint{2.341395in}{1.978811in}}%
\pgfpathlineto{\pgfqpoint{2.342056in}{1.981963in}}%
\pgfpathlineto{\pgfqpoint{2.342445in}{1.986576in}}%
\pgfpathlineto{\pgfqpoint{2.343747in}{1.982659in}}%
\pgfpathlineto{\pgfqpoint{2.344398in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{2.345701in}{1.983662in}}%
\pgfpathlineto{\pgfqpoint{2.346353in}{1.986910in}}%
\pgfpathlineto{\pgfqpoint{2.347005in}{1.983105in}}%
\pgfpathlineto{\pgfqpoint{2.347654in}{1.985718in}}%
\pgfpathlineto{\pgfqpoint{2.348306in}{1.984001in}}%
\pgfpathlineto{\pgfqpoint{2.348964in}{1.984113in}}%
\pgfpathlineto{\pgfqpoint{2.351601in}{1.987809in}}%
\pgfpathlineto{\pgfqpoint{2.352902in}{1.983923in}}%
\pgfpathlineto{\pgfqpoint{2.354207in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{2.355510in}{1.985783in}}%
\pgfpathlineto{\pgfqpoint{2.356165in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.988271in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.986461in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{2.360075in}{1.988106in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{1.989756in}}%
\pgfpathlineto{\pgfqpoint{2.361382in}{1.987613in}}%
\pgfpathlineto{\pgfqpoint{2.362034in}{1.990376in}}%
\pgfpathlineto{\pgfqpoint{2.362688in}{1.988210in}}%
\pgfpathlineto{\pgfqpoint{2.363666in}{1.991895in}}%
\pgfpathlineto{\pgfqpoint{2.364315in}{1.989589in}}%
\pgfpathlineto{\pgfqpoint{2.364963in}{1.991948in}}%
\pgfpathlineto{\pgfqpoint{2.365614in}{1.989121in}}%
\pgfpathlineto{\pgfqpoint{2.366265in}{1.989098in}}%
\pgfpathlineto{\pgfqpoint{2.366916in}{1.990305in}}%
\pgfpathlineto{\pgfqpoint{2.367568in}{1.989937in}}%
\pgfpathlineto{\pgfqpoint{2.368220in}{1.991135in}}%
\pgfpathlineto{\pgfqpoint{2.369529in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{2.370179in}{1.989690in}}%
\pgfpathlineto{\pgfqpoint{2.370830in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{2.372139in}{1.990514in}}%
\pgfpathlineto{\pgfqpoint{2.373439in}{1.987990in}}%
\pgfpathlineto{\pgfqpoint{2.376696in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.987405in}}%
\pgfpathlineto{\pgfqpoint{2.379323in}{1.987581in}}%
\pgfpathlineto{\pgfqpoint{2.379977in}{1.986224in}}%
\pgfpathlineto{\pgfqpoint{2.381298in}{1.986436in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{1.983305in}}%
\pgfpathlineto{\pgfqpoint{2.383906in}{1.985000in}}%
\pgfpathlineto{\pgfqpoint{2.385208in}{1.980144in}}%
\pgfpathlineto{\pgfqpoint{2.385859in}{1.982198in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.981705in}}%
\pgfpathlineto{\pgfqpoint{2.387817in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{2.388469in}{1.981644in}}%
\pgfpathlineto{\pgfqpoint{2.389119in}{1.982790in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.982771in}}%
\pgfpathlineto{\pgfqpoint{2.390431in}{1.982120in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{2.392399in}{1.977817in}}%
\pgfpathlineto{\pgfqpoint{2.393050in}{1.981411in}}%
\pgfpathlineto{\pgfqpoint{2.394351in}{1.978972in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.980338in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{1.974517in}}%
\pgfpathlineto{\pgfqpoint{2.398926in}{1.974971in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{1.973297in}}%
\pgfpathlineto{\pgfqpoint{2.400552in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{2.401863in}{1.971315in}}%
\pgfpathlineto{\pgfqpoint{2.402515in}{1.969028in}}%
\pgfpathlineto{\pgfqpoint{2.403188in}{1.969997in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{2.405058in}{1.968728in}}%
\pgfpathlineto{\pgfqpoint{2.405384in}{1.970865in}}%
\pgfpathlineto{\pgfqpoint{2.406034in}{1.969244in}}%
\pgfpathlineto{\pgfqpoint{2.406686in}{1.970273in}}%
\pgfpathlineto{\pgfqpoint{2.407337in}{1.969970in}}%
\pgfpathlineto{\pgfqpoint{2.407662in}{1.968974in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.967767in}}%
\pgfpathlineto{\pgfqpoint{2.412259in}{1.968531in}}%
\pgfpathlineto{\pgfqpoint{2.413567in}{1.966580in}}%
\pgfpathlineto{\pgfqpoint{2.414234in}{1.967589in}}%
\pgfpathlineto{\pgfqpoint{2.416868in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{2.423199in}{1.958067in}}%
\pgfpathlineto{\pgfqpoint{2.423850in}{1.955794in}}%
\pgfpathlineto{\pgfqpoint{2.424501in}{1.955832in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{2.427106in}{1.954539in}}%
\pgfpathlineto{\pgfqpoint{2.428413in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{2.429064in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{2.434288in}{1.950877in}}%
\pgfpathlineto{\pgfqpoint{2.435602in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{2.436253in}{1.950805in}}%
\pgfpathlineto{\pgfqpoint{2.438867in}{1.951757in}}%
\pgfpathlineto{\pgfqpoint{2.440198in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{2.440849in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{2.444257in}{1.948386in}}%
\pgfpathlineto{\pgfqpoint{2.444585in}{1.945209in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.940576in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{2.452582in}{1.943672in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.944282in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.947971in}}%
\pgfpathlineto{\pgfqpoint{2.456561in}{1.942269in}}%
\pgfpathlineto{\pgfqpoint{2.458913in}{1.945000in}}%
\pgfpathlineto{\pgfqpoint{2.460381in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{2.465469in}{1.948700in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{2.466771in}{1.946618in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.949160in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{1.948637in}}%
\pgfpathlineto{\pgfqpoint{2.469957in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{2.471281in}{1.946242in}}%
\pgfpathlineto{\pgfqpoint{2.472930in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{2.473256in}{1.950040in}}%
\pgfpathlineto{\pgfqpoint{2.477733in}{1.950090in}}%
\pgfpathlineto{\pgfqpoint{2.479042in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{2.479690in}{1.953664in}}%
\pgfpathlineto{\pgfqpoint{2.482334in}{1.955279in}}%
\pgfpathlineto{\pgfqpoint{2.482988in}{1.954167in}}%
\pgfpathlineto{\pgfqpoint{2.484011in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{2.484989in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{2.486307in}{1.959834in}}%
\pgfpathlineto{\pgfqpoint{2.486975in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.488956in}{1.957418in}}%
\pgfpathlineto{\pgfqpoint{2.490586in}{1.959516in}}%
\pgfpathlineto{\pgfqpoint{2.491240in}{1.959278in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{1.956860in}}%
\pgfpathlineto{\pgfqpoint{2.492541in}{1.959844in}}%
\pgfpathlineto{\pgfqpoint{2.493843in}{1.960137in}}%
\pgfpathlineto{\pgfqpoint{2.494496in}{1.959409in}}%
\pgfpathlineto{\pgfqpoint{2.495148in}{1.960972in}}%
\pgfpathlineto{\pgfqpoint{2.495804in}{1.960942in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{1.963226in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{1.965159in}}%
\pgfpathlineto{\pgfqpoint{2.500516in}{1.965598in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{1.968170in}}%
\pgfpathlineto{\pgfqpoint{2.502295in}{1.967122in}}%
\pgfpathlineto{\pgfqpoint{2.503600in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{2.504253in}{1.969202in}}%
\pgfpathlineto{\pgfqpoint{2.504914in}{1.970482in}}%
\pgfpathlineto{\pgfqpoint{2.505649in}{1.968551in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{2.508304in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.974190in}}%
\pgfpathlineto{\pgfqpoint{2.510046in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{2.510701in}{1.973994in}}%
\pgfpathlineto{\pgfqpoint{2.511353in}{1.972491in}}%
\pgfpathlineto{\pgfqpoint{2.512026in}{1.969382in}}%
\pgfpathlineto{\pgfqpoint{2.512678in}{1.973877in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.978860in}}%
\pgfpathlineto{\pgfqpoint{2.515854in}{1.971955in}}%
\pgfpathlineto{\pgfqpoint{2.518481in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{2.520442in}{1.974543in}}%
\pgfpathlineto{\pgfqpoint{2.521117in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{2.521770in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{2.522422in}{1.975748in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{1.973256in}}%
\pgfpathlineto{\pgfqpoint{2.523726in}{1.977064in}}%
\pgfpathlineto{\pgfqpoint{2.524392in}{1.975400in}}%
\pgfpathlineto{\pgfqpoint{2.525043in}{1.977664in}}%
\pgfpathlineto{\pgfqpoint{2.525698in}{1.976295in}}%
\pgfpathlineto{\pgfqpoint{2.527008in}{1.978417in}}%
\pgfpathlineto{\pgfqpoint{2.527659in}{1.981026in}}%
\pgfpathlineto{\pgfqpoint{2.528310in}{1.973383in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{1.974570in}}%
\pgfpathlineto{\pgfqpoint{2.530008in}{1.980865in}}%
\pgfpathlineto{\pgfqpoint{2.530659in}{1.977073in}}%
\pgfpathlineto{\pgfqpoint{2.531310in}{1.978286in}}%
\pgfpathlineto{\pgfqpoint{2.531962in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{2.533264in}{1.980305in}}%
\pgfpathlineto{\pgfqpoint{2.534420in}{1.978147in}}%
\pgfpathlineto{\pgfqpoint{2.536074in}{1.982265in}}%
\pgfpathlineto{\pgfqpoint{2.536725in}{1.980054in}}%
\pgfpathlineto{\pgfqpoint{2.537379in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{2.538030in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{2.538681in}{1.980155in}}%
\pgfpathlineto{\pgfqpoint{2.539335in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{2.540637in}{1.985132in}}%
\pgfpathlineto{\pgfqpoint{2.541041in}{1.985392in}}%
\pgfpathlineto{\pgfqpoint{2.541692in}{1.985282in}}%
\pgfpathlineto{\pgfqpoint{2.542996in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{2.543647in}{1.986747in}}%
\pgfpathlineto{\pgfqpoint{2.544301in}{1.992477in}}%
\pgfpathlineto{\pgfqpoint{2.545618in}{1.988841in}}%
\pgfpathlineto{\pgfqpoint{2.546270in}{1.990452in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.987858in}}%
\pgfpathlineto{\pgfqpoint{2.547579in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{2.548890in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{2.549545in}{1.990591in}}%
\pgfpathlineto{\pgfqpoint{2.550882in}{1.987753in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{1.987107in}}%
\pgfpathlineto{\pgfqpoint{2.552186in}{1.988520in}}%
\pgfpathlineto{\pgfqpoint{2.553498in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{2.554566in}{1.985629in}}%
\pgfpathlineto{\pgfqpoint{2.555878in}{1.989342in}}%
\pgfpathlineto{\pgfqpoint{2.557186in}{1.983683in}}%
\pgfpathlineto{\pgfqpoint{2.558488in}{1.988134in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{1.986054in}}%
\pgfpathlineto{\pgfqpoint{2.559792in}{1.989535in}}%
\pgfpathlineto{\pgfqpoint{2.561123in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.561778in}{1.994117in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{1.991322in}}%
\pgfpathlineto{\pgfqpoint{2.563081in}{1.994202in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.566426in}{1.987681in}}%
\pgfpathlineto{\pgfqpoint{2.567164in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{2.567815in}{1.990737in}}%
\pgfpathlineto{\pgfqpoint{2.569446in}{1.989196in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{1.991421in}}%
\pgfpathlineto{\pgfqpoint{2.573703in}{1.988118in}}%
\pgfpathlineto{\pgfqpoint{2.574029in}{1.990979in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{1.991252in}}%
\pgfpathlineto{\pgfqpoint{2.575991in}{1.989464in}}%
\pgfpathlineto{\pgfqpoint{2.576643in}{1.990139in}}%
\pgfpathlineto{\pgfqpoint{2.577295in}{1.986981in}}%
\pgfpathlineto{\pgfqpoint{2.577959in}{1.989635in}}%
\pgfpathlineto{\pgfqpoint{2.578610in}{1.988369in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{1.992143in}}%
\pgfpathlineto{\pgfqpoint{2.583195in}{1.990858in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{1.990482in}}%
\pgfpathlineto{\pgfqpoint{2.584495in}{1.988719in}}%
\pgfpathlineto{\pgfqpoint{2.585146in}{1.991079in}}%
\pgfpathlineto{\pgfqpoint{2.587760in}{1.987644in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{1.990531in}}%
\pgfpathlineto{\pgfqpoint{2.589714in}{1.987147in}}%
\pgfpathlineto{\pgfqpoint{2.592326in}{1.986540in}}%
\pgfpathlineto{\pgfqpoint{2.593628in}{1.985214in}}%
\pgfpathlineto{\pgfqpoint{2.594280in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{2.594933in}{1.985514in}}%
\pgfpathlineto{\pgfqpoint{2.596636in}{1.980900in}}%
\pgfpathlineto{\pgfqpoint{2.599995in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{2.601297in}{1.980526in}}%
\pgfpathlineto{\pgfqpoint{2.603253in}{1.982854in}}%
\pgfpathlineto{\pgfqpoint{2.605229in}{1.980703in}}%
\pgfpathlineto{\pgfqpoint{2.605880in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{2.606531in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{2.607183in}{1.984043in}}%
\pgfpathlineto{\pgfqpoint{2.607861in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{2.608512in}{1.982623in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{1.985261in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{2.610464in}{1.983145in}}%
\pgfpathlineto{\pgfqpoint{2.611114in}{1.982950in}}%
\pgfpathlineto{\pgfqpoint{2.611765in}{1.985989in}}%
\pgfpathlineto{\pgfqpoint{2.613065in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{2.613716in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{2.614747in}{1.984556in}}%
\pgfpathlineto{\pgfqpoint{2.615398in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{2.616049in}{1.986142in}}%
\pgfpathlineto{\pgfqpoint{2.618010in}{1.986564in}}%
\pgfpathlineto{\pgfqpoint{2.618661in}{1.984028in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.619965in}{1.985319in}}%
\pgfpathlineto{\pgfqpoint{2.621269in}{1.986500in}}%
\pgfpathlineto{\pgfqpoint{2.621922in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{1.987605in}}%
\pgfpathlineto{\pgfqpoint{2.623874in}{1.988935in}}%
\pgfpathlineto{\pgfqpoint{2.625182in}{1.987158in}}%
\pgfpathlineto{\pgfqpoint{2.626484in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{1.988225in}}%
\pgfpathlineto{\pgfqpoint{2.627795in}{1.988616in}}%
\pgfpathlineto{\pgfqpoint{2.628447in}{1.991298in}}%
\pgfpathlineto{\pgfqpoint{2.629100in}{1.989220in}}%
\pgfpathlineto{\pgfqpoint{2.629751in}{1.989213in}}%
\pgfpathlineto{\pgfqpoint{2.630402in}{1.990227in}}%
\pgfpathlineto{\pgfqpoint{2.631054in}{1.993114in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{1.990788in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{2.634981in}{1.992232in}}%
\pgfpathlineto{\pgfqpoint{2.635635in}{1.989358in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{1.992319in}}%
\pgfpathlineto{\pgfqpoint{2.638893in}{1.988981in}}%
\pgfpathlineto{\pgfqpoint{2.641584in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{2.642239in}{1.991644in}}%
\pgfpathlineto{\pgfqpoint{2.642564in}{1.992511in}}%
\pgfpathlineto{\pgfqpoint{2.644212in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{1.993546in}}%
\pgfpathlineto{\pgfqpoint{2.645187in}{1.992841in}}%
\pgfpathlineto{\pgfqpoint{2.645838in}{1.995125in}}%
\pgfpathlineto{\pgfqpoint{2.646499in}{1.993725in}}%
\pgfpathlineto{\pgfqpoint{2.647150in}{1.994767in}}%
\pgfpathlineto{\pgfqpoint{2.647805in}{1.996932in}}%
\pgfpathlineto{\pgfqpoint{2.648483in}{1.994743in}}%
\pgfpathlineto{\pgfqpoint{2.649132in}{1.994846in}}%
\pgfpathlineto{\pgfqpoint{2.650442in}{1.991418in}}%
\pgfpathlineto{\pgfqpoint{2.652402in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{2.653053in}{1.991188in}}%
\pgfpathlineto{\pgfqpoint{2.653704in}{1.991652in}}%
\pgfpathlineto{\pgfqpoint{2.655017in}{1.993957in}}%
\pgfpathlineto{\pgfqpoint{2.656973in}{1.988760in}}%
\pgfpathlineto{\pgfqpoint{2.657626in}{1.989120in}}%
\pgfpathlineto{\pgfqpoint{2.658934in}{1.992090in}}%
\pgfpathlineto{\pgfqpoint{2.659583in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{2.660234in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{2.660890in}{1.989994in}}%
\pgfpathlineto{\pgfqpoint{2.661545in}{1.992202in}}%
\pgfpathlineto{\pgfqpoint{2.662204in}{1.989581in}}%
\pgfpathlineto{\pgfqpoint{2.662857in}{1.992037in}}%
\pgfpathlineto{\pgfqpoint{2.664167in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{2.664818in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{1.993951in}}%
\pgfpathlineto{\pgfqpoint{2.666116in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{2.666774in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{2.667425in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{2.668729in}{1.991391in}}%
\pgfpathlineto{\pgfqpoint{2.670034in}{1.991654in}}%
\pgfpathlineto{\pgfqpoint{2.671336in}{1.995784in}}%
\pgfpathlineto{\pgfqpoint{2.672641in}{1.996147in}}%
\pgfpathlineto{\pgfqpoint{2.674634in}{1.992691in}}%
\pgfpathlineto{\pgfqpoint{2.674960in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{2.675611in}{1.995103in}}%
\pgfpathlineto{\pgfqpoint{2.676263in}{1.993021in}}%
\pgfpathlineto{\pgfqpoint{2.676914in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{2.678217in}{1.992858in}}%
\pgfpathlineto{\pgfqpoint{2.679518in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.680167in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{2.681470in}{1.989388in}}%
\pgfpathlineto{\pgfqpoint{2.682121in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{2.682774in}{1.994227in}}%
\pgfpathlineto{\pgfqpoint{2.683426in}{1.993645in}}%
\pgfpathlineto{\pgfqpoint{2.684729in}{1.995321in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{1.992243in}}%
\pgfpathlineto{\pgfqpoint{2.686682in}{1.996166in}}%
\pgfpathlineto{\pgfqpoint{2.687988in}{1.997085in}}%
\pgfpathlineto{\pgfqpoint{2.689290in}{1.994840in}}%
\pgfpathlineto{\pgfqpoint{2.689941in}{1.997210in}}%
\pgfpathlineto{\pgfqpoint{2.690593in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{2.692558in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{2.693209in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{1.998824in}}%
\pgfpathlineto{\pgfqpoint{2.694513in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{2.000929in}}%
\pgfpathlineto{\pgfqpoint{2.695817in}{2.001057in}}%
\pgfpathlineto{\pgfqpoint{2.697119in}{1.999069in}}%
\pgfpathlineto{\pgfqpoint{2.698423in}{2.003121in}}%
\pgfpathlineto{\pgfqpoint{2.699079in}{2.000406in}}%
\pgfpathlineto{\pgfqpoint{2.699732in}{2.005378in}}%
\pgfpathlineto{\pgfqpoint{2.700383in}{2.002043in}}%
\pgfpathlineto{\pgfqpoint{2.701034in}{2.002779in}}%
\pgfpathlineto{\pgfqpoint{2.702344in}{2.003349in}}%
\pgfpathlineto{\pgfqpoint{2.703648in}{2.002496in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{2.005950in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{2.003759in}}%
\pgfpathlineto{\pgfqpoint{2.707564in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.708215in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{2.708866in}{2.005614in}}%
\pgfpathlineto{\pgfqpoint{2.709518in}{2.008168in}}%
\pgfpathlineto{\pgfqpoint{2.710170in}{2.006715in}}%
\pgfpathlineto{\pgfqpoint{2.710821in}{2.007104in}}%
\pgfpathlineto{\pgfqpoint{2.711473in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{2.007275in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{2.011160in}}%
\pgfpathlineto{\pgfqpoint{2.717012in}{2.009114in}}%
\pgfpathlineto{\pgfqpoint{2.717663in}{2.010455in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{2.007359in}}%
\pgfpathlineto{\pgfqpoint{2.722666in}{2.014347in}}%
\pgfpathlineto{\pgfqpoint{2.722993in}{2.013381in}}%
\pgfpathlineto{\pgfqpoint{2.724410in}{2.012441in}}%
\pgfpathlineto{\pgfqpoint{2.725068in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{2.725404in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{2.727409in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{2.728979in}{2.009112in}}%
\pgfpathlineto{\pgfqpoint{2.729957in}{2.011071in}}%
\pgfpathlineto{\pgfqpoint{2.731260in}{2.013925in}}%
\pgfpathlineto{\pgfqpoint{2.731912in}{2.010602in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{2.015491in}}%
\pgfpathlineto{\pgfqpoint{2.734551in}{2.014915in}}%
\pgfpathlineto{\pgfqpoint{2.735202in}{2.016475in}}%
\pgfpathlineto{\pgfqpoint{2.736504in}{2.015746in}}%
\pgfpathlineto{\pgfqpoint{2.737164in}{2.018733in}}%
\pgfpathlineto{\pgfqpoint{2.738474in}{2.015617in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{2.018536in}}%
\pgfpathlineto{\pgfqpoint{2.740430in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{2.019688in}}%
\pgfpathlineto{\pgfqpoint{2.741728in}{2.019176in}}%
\pgfpathlineto{\pgfqpoint{2.742384in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{2.743035in}{2.022791in}}%
\pgfpathlineto{\pgfqpoint{2.743686in}{2.025607in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{2.744995in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{2.030364in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.035152in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{2.033976in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{2.034558in}}%
\pgfpathlineto{\pgfqpoint{2.750215in}{2.039573in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{2.036317in}}%
\pgfpathlineto{\pgfqpoint{2.752168in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{2.752822in}{2.036616in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{2.039979in}}%
\pgfpathlineto{\pgfqpoint{2.754776in}{2.037306in}}%
\pgfpathlineto{\pgfqpoint{2.756078in}{2.043070in}}%
\pgfpathlineto{\pgfqpoint{2.756730in}{2.041600in}}%
\pgfpathlineto{\pgfqpoint{2.757383in}{2.043262in}}%
\pgfpathlineto{\pgfqpoint{2.758403in}{2.042801in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{2.045138in}}%
\pgfpathlineto{\pgfqpoint{2.759707in}{2.045121in}}%
\pgfpathlineto{\pgfqpoint{2.761016in}{2.048398in}}%
\pgfpathlineto{\pgfqpoint{2.761666in}{2.045531in}}%
\pgfpathlineto{\pgfqpoint{2.762971in}{2.052604in}}%
\pgfpathlineto{\pgfqpoint{2.763622in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{2.764276in}{2.051084in}}%
\pgfpathlineto{\pgfqpoint{2.764926in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.050587in}}%
\pgfpathlineto{\pgfqpoint{2.766880in}{2.053518in}}%
\pgfpathlineto{\pgfqpoint{2.767531in}{2.052782in}}%
\pgfpathlineto{\pgfqpoint{2.768833in}{2.055739in}}%
\pgfpathlineto{\pgfqpoint{2.769489in}{2.055911in}}%
\pgfpathlineto{\pgfqpoint{2.770140in}{2.057800in}}%
\pgfpathlineto{\pgfqpoint{2.770791in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{2.771443in}{2.058001in}}%
\pgfpathlineto{\pgfqpoint{2.772095in}{2.056346in}}%
\pgfpathlineto{\pgfqpoint{2.773405in}{2.059486in}}%
\pgfpathlineto{\pgfqpoint{2.774056in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{2.059299in}}%
\pgfpathlineto{\pgfqpoint{2.775358in}{2.059044in}}%
\pgfpathlineto{\pgfqpoint{2.776009in}{2.061901in}}%
\pgfpathlineto{\pgfqpoint{2.776661in}{2.059901in}}%
\pgfpathlineto{\pgfqpoint{2.777998in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{2.778649in}{2.064033in}}%
\pgfpathlineto{\pgfqpoint{2.779325in}{2.063255in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{2.781280in}{2.069967in}}%
\pgfpathlineto{\pgfqpoint{2.781931in}{2.067497in}}%
\pgfpathlineto{\pgfqpoint{2.783238in}{2.070108in}}%
\pgfpathlineto{\pgfqpoint{2.783889in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{2.785208in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{2.785861in}{2.069596in}}%
\pgfpathlineto{\pgfqpoint{2.786511in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{2.073954in}}%
\pgfpathlineto{\pgfqpoint{2.788464in}{2.072490in}}%
\pgfpathlineto{\pgfqpoint{2.790421in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{2.791072in}{2.072942in}}%
\pgfpathlineto{\pgfqpoint{2.792375in}{2.075838in}}%
\pgfpathlineto{\pgfqpoint{2.793262in}{2.075701in}}%
\pgfpathlineto{\pgfqpoint{2.793962in}{2.073591in}}%
\pgfpathlineto{\pgfqpoint{2.794288in}{2.076258in}}%
\pgfpathlineto{\pgfqpoint{2.794940in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{2.077367in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.072018in}}%
\pgfpathlineto{\pgfqpoint{2.799831in}{2.074224in}}%
\pgfpathlineto{\pgfqpoint{2.800480in}{2.074417in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.078846in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{2.803088in}{2.073792in}}%
\pgfpathlineto{\pgfqpoint{2.803740in}{2.079996in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{2.078900in}}%
\pgfpathlineto{\pgfqpoint{2.806347in}{2.073620in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{2.075629in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{2.076606in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{2.809604in}{2.080798in}}%
\pgfpathlineto{\pgfqpoint{2.810255in}{2.077259in}}%
\pgfpathlineto{\pgfqpoint{2.810906in}{2.079204in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.074279in}}%
\pgfpathlineto{\pgfqpoint{2.812860in}{2.079873in}}%
\pgfpathlineto{\pgfqpoint{2.814167in}{2.075391in}}%
\pgfpathlineto{\pgfqpoint{2.815469in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{2.080039in}}%
\pgfpathlineto{\pgfqpoint{2.816772in}{2.079585in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{2.818074in}{2.078544in}}%
\pgfpathlineto{\pgfqpoint{2.819379in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{2.820034in}{2.072143in}}%
\pgfpathlineto{\pgfqpoint{2.821344in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{2.821997in}{2.079961in}}%
\pgfpathlineto{\pgfqpoint{2.822650in}{2.096673in}}%
\pgfpathlineto{\pgfqpoint{2.824604in}{2.091451in}}%
\pgfpathlineto{\pgfqpoint{2.825256in}{2.091820in}}%
\pgfpathlineto{\pgfqpoint{2.826562in}{2.075806in}}%
\pgfpathlineto{\pgfqpoint{2.827213in}{2.080262in}}%
\pgfpathlineto{\pgfqpoint{2.827864in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{2.828516in}{2.083764in}}%
\pgfpathlineto{\pgfqpoint{2.829169in}{2.080340in}}%
\pgfpathlineto{\pgfqpoint{2.829822in}{2.080867in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{2.078925in}}%
\pgfpathlineto{\pgfqpoint{2.831125in}{2.081723in}}%
\pgfpathlineto{\pgfqpoint{2.832427in}{2.071245in}}%
\pgfpathlineto{\pgfqpoint{2.833078in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{2.833729in}{2.062291in}}%
\pgfpathlineto{\pgfqpoint{2.834380in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{2.835686in}{2.086387in}}%
\pgfpathlineto{\pgfqpoint{2.836336in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{2.838942in}{2.091193in}}%
\pgfpathlineto{\pgfqpoint{2.839596in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{2.840898in}{2.059102in}}%
\pgfpathlineto{\pgfqpoint{2.841554in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{2.842531in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{2.843836in}{2.048588in}}%
\pgfpathlineto{\pgfqpoint{2.845141in}{2.070584in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{2.085378in}}%
\pgfpathlineto{\pgfqpoint{2.847096in}{2.078460in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{2.053372in}}%
\pgfpathlineto{\pgfqpoint{2.848411in}{2.058278in}}%
\pgfpathlineto{\pgfqpoint{2.849062in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{2.850368in}{2.087544in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{2.094635in}}%
\pgfpathlineto{\pgfqpoint{2.852325in}{2.082056in}}%
\pgfpathlineto{\pgfqpoint{2.852977in}{2.085300in}}%
\pgfpathlineto{\pgfqpoint{2.853628in}{2.074978in}}%
\pgfpathlineto{\pgfqpoint{2.854280in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{2.855583in}{2.064410in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{2.067458in}}%
\pgfpathlineto{\pgfqpoint{2.859648in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{2.860303in}{2.124437in}}%
\pgfpathlineto{\pgfqpoint{2.860953in}{2.133431in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{2.126586in}}%
\pgfpathlineto{\pgfqpoint{2.862265in}{2.147859in}}%
\pgfpathlineto{\pgfqpoint{2.862939in}{2.126933in}}%
\pgfpathlineto{\pgfqpoint{2.865269in}{2.131223in}}%
\pgfpathlineto{\pgfqpoint{2.865921in}{2.135259in}}%
\pgfpathlineto{\pgfqpoint{2.867876in}{2.110401in}}%
\pgfpathlineto{\pgfqpoint{2.869179in}{2.122616in}}%
\pgfpathlineto{\pgfqpoint{2.871131in}{2.045846in}}%
\pgfpathlineto{\pgfqpoint{2.872435in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{3.020624in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{3.022598in}{1.963382in}}%
\pgfpathlineto{\pgfqpoint{3.023249in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{3.023901in}{1.963085in}}%
\pgfpathlineto{\pgfqpoint{3.025205in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{3.027173in}{1.956212in}}%
\pgfpathlineto{\pgfqpoint{3.027825in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{3.028479in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{3.029782in}{1.961844in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{3.032397in}{1.962867in}}%
\pgfpathlineto{\pgfqpoint{3.033048in}{1.965026in}}%
\pgfpathlineto{\pgfqpoint{3.033699in}{1.962538in}}%
\pgfpathlineto{\pgfqpoint{3.035001in}{1.966600in}}%
\pgfpathlineto{\pgfqpoint{3.035652in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{3.036304in}{1.964502in}}%
\pgfpathlineto{\pgfqpoint{3.037638in}{1.966352in}}%
\pgfpathlineto{\pgfqpoint{3.037962in}{1.965981in}}%
\pgfpathlineto{\pgfqpoint{3.038613in}{1.965626in}}%
\pgfpathlineto{\pgfqpoint{3.039919in}{1.963351in}}%
\pgfpathlineto{\pgfqpoint{3.041233in}{1.967218in}}%
\pgfpathlineto{\pgfqpoint{3.041894in}{1.966474in}}%
\pgfpathlineto{\pgfqpoint{3.042556in}{1.966618in}}%
\pgfpathlineto{\pgfqpoint{3.044511in}{1.969819in}}%
\pgfpathlineto{\pgfqpoint{3.045163in}{1.966621in}}%
\pgfpathlineto{\pgfqpoint{3.045814in}{1.968937in}}%
\pgfpathlineto{\pgfqpoint{3.046468in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{3.047120in}{1.970123in}}%
\pgfpathlineto{\pgfqpoint{3.048466in}{1.975055in}}%
\pgfpathlineto{\pgfqpoint{3.049769in}{1.974403in}}%
\pgfpathlineto{\pgfqpoint{3.050420in}{1.972224in}}%
\pgfpathlineto{\pgfqpoint{3.051071in}{1.972071in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{3.053769in}{1.971633in}}%
\pgfpathlineto{\pgfqpoint{3.055728in}{1.970286in}}%
\pgfpathlineto{\pgfqpoint{3.057031in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{3.057683in}{1.966374in}}%
\pgfpathlineto{\pgfqpoint{3.058991in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{1.964245in}}%
\pgfpathlineto{\pgfqpoint{3.061298in}{1.964928in}}%
\pgfpathlineto{\pgfqpoint{3.061949in}{1.962545in}}%
\pgfpathlineto{\pgfqpoint{3.064557in}{1.964570in}}%
\pgfpathlineto{\pgfqpoint{3.065860in}{1.960987in}}%
\pgfpathlineto{\pgfqpoint{3.066853in}{1.963909in}}%
\pgfpathlineto{\pgfqpoint{3.069192in}{1.963102in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{3.072493in}{1.964201in}}%
\pgfpathlineto{\pgfqpoint{3.073145in}{1.965758in}}%
\pgfpathlineto{\pgfqpoint{3.073798in}{1.965021in}}%
\pgfpathlineto{\pgfqpoint{3.074450in}{1.965260in}}%
\pgfpathlineto{\pgfqpoint{3.075101in}{1.964482in}}%
\pgfpathlineto{\pgfqpoint{3.075753in}{1.965346in}}%
\pgfpathlineto{\pgfqpoint{3.076404in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{3.077056in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{3.077707in}{1.964831in}}%
\pgfpathlineto{\pgfqpoint{3.078359in}{1.968346in}}%
\pgfpathlineto{\pgfqpoint{3.079013in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{3.080315in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{3.080965in}{1.966033in}}%
\pgfpathlineto{\pgfqpoint{3.081617in}{1.963939in}}%
\pgfpathlineto{\pgfqpoint{3.082924in}{1.964080in}}%
\pgfpathlineto{\pgfqpoint{3.083575in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{3.087155in}{1.966600in}}%
\pgfpathlineto{\pgfqpoint{3.087807in}{1.965496in}}%
\pgfpathlineto{\pgfqpoint{3.088459in}{1.965889in}}%
\pgfpathlineto{\pgfqpoint{3.090413in}{1.968489in}}%
\pgfpathlineto{\pgfqpoint{3.091066in}{1.968655in}}%
\pgfpathlineto{\pgfqpoint{3.092369in}{1.972769in}}%
\pgfpathlineto{\pgfqpoint{3.093674in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{3.096279in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{3.096931in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{3.098237in}{1.974415in}}%
\pgfpathlineto{\pgfqpoint{3.099539in}{1.973425in}}%
\pgfpathlineto{\pgfqpoint{3.100205in}{1.976319in}}%
\pgfpathlineto{\pgfqpoint{3.100853in}{1.975610in}}%
\pgfpathlineto{\pgfqpoint{3.101504in}{1.973248in}}%
\pgfpathlineto{\pgfqpoint{3.102153in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{3.102804in}{1.976685in}}%
\pgfpathlineto{\pgfqpoint{3.104107in}{1.975335in}}%
\pgfpathlineto{\pgfqpoint{3.105413in}{1.975684in}}%
\pgfpathlineto{\pgfqpoint{3.106065in}{1.974307in}}%
\pgfpathlineto{\pgfqpoint{3.107367in}{1.974639in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{3.109324in}{1.974668in}}%
\pgfpathlineto{\pgfqpoint{3.109978in}{1.974453in}}%
\pgfpathlineto{\pgfqpoint{3.110629in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{3.112641in}{1.975708in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{1.975698in}}%
\pgfpathlineto{\pgfqpoint{3.113943in}{1.974806in}}%
\pgfpathlineto{\pgfqpoint{3.116959in}{1.975219in}}%
\pgfpathlineto{\pgfqpoint{3.117617in}{1.973832in}}%
\pgfpathlineto{\pgfqpoint{3.118268in}{1.974510in}}%
\pgfpathlineto{\pgfqpoint{3.118919in}{1.972913in}}%
\pgfpathlineto{\pgfqpoint{3.119574in}{1.974566in}}%
\pgfpathlineto{\pgfqpoint{3.120231in}{1.972371in}}%
\pgfpathlineto{\pgfqpoint{3.120884in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{3.121534in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{3.122185in}{1.975742in}}%
\pgfpathlineto{\pgfqpoint{3.122841in}{1.974973in}}%
\pgfpathlineto{\pgfqpoint{3.123492in}{1.973246in}}%
\pgfpathlineto{\pgfqpoint{3.124148in}{1.975208in}}%
\pgfpathlineto{\pgfqpoint{3.125448in}{1.971050in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{1.974603in}}%
\pgfpathlineto{\pgfqpoint{3.127406in}{1.973929in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{1.971675in}}%
\pgfpathlineto{\pgfqpoint{3.128712in}{1.972844in}}%
\pgfpathlineto{\pgfqpoint{3.130013in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{3.130665in}{1.971497in}}%
\pgfpathlineto{\pgfqpoint{3.131315in}{1.974393in}}%
\pgfpathlineto{\pgfqpoint{3.132620in}{1.973474in}}%
\pgfpathlineto{\pgfqpoint{3.133272in}{1.973338in}}%
\pgfpathlineto{\pgfqpoint{3.136551in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{3.137203in}{1.977824in}}%
\pgfpathlineto{\pgfqpoint{3.137878in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.138529in}{1.978310in}}%
\pgfpathlineto{\pgfqpoint{3.139184in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{3.140513in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{1.982666in}}%
\pgfpathlineto{\pgfqpoint{3.144094in}{1.980381in}}%
\pgfpathlineto{\pgfqpoint{3.147370in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{3.148023in}{1.985958in}}%
\pgfpathlineto{\pgfqpoint{3.149326in}{1.978005in}}%
\pgfpathlineto{\pgfqpoint{3.149977in}{1.975896in}}%
\pgfpathlineto{\pgfqpoint{3.150628in}{1.970561in}}%
\pgfpathlineto{\pgfqpoint{3.151306in}{1.971571in}}%
\pgfpathlineto{\pgfqpoint{3.151957in}{1.976241in}}%
\pgfpathlineto{\pgfqpoint{3.153262in}{1.974364in}}%
\pgfpathlineto{\pgfqpoint{3.153915in}{1.976674in}}%
\pgfpathlineto{\pgfqpoint{3.154566in}{1.973362in}}%
\pgfpathlineto{\pgfqpoint{3.155217in}{1.966771in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.970938in}}%
\pgfpathlineto{\pgfqpoint{3.157173in}{1.969596in}}%
\pgfpathlineto{\pgfqpoint{3.157825in}{1.970502in}}%
\pgfpathlineto{\pgfqpoint{3.159137in}{1.964894in}}%
\pgfpathlineto{\pgfqpoint{3.160439in}{1.969737in}}%
\pgfpathlineto{\pgfqpoint{3.161090in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{1.966511in}}%
\pgfpathlineto{\pgfqpoint{3.163047in}{1.964918in}}%
\pgfpathlineto{\pgfqpoint{3.163697in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{3.164348in}{1.967542in}}%
\pgfpathlineto{\pgfqpoint{3.164999in}{1.960872in}}%
\pgfpathlineto{\pgfqpoint{3.165651in}{1.961031in}}%
\pgfpathlineto{\pgfqpoint{3.166308in}{1.964432in}}%
\pgfpathlineto{\pgfqpoint{3.166959in}{1.960316in}}%
\pgfpathlineto{\pgfqpoint{3.169568in}{1.969601in}}%
\pgfpathlineto{\pgfqpoint{3.170877in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{3.171528in}{1.969853in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{3.173496in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{3.174798in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{3.176102in}{1.967433in}}%
\pgfpathlineto{\pgfqpoint{3.178058in}{1.964188in}}%
\pgfpathlineto{\pgfqpoint{3.179034in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{3.179685in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{3.180336in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{3.182555in}{1.963137in}}%
\pgfpathlineto{\pgfqpoint{3.183864in}{1.960305in}}%
\pgfpathlineto{\pgfqpoint{3.184515in}{1.963028in}}%
\pgfpathlineto{\pgfqpoint{3.184845in}{1.962498in}}%
\pgfpathlineto{\pgfqpoint{3.185821in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{3.186472in}{1.962548in}}%
\pgfpathlineto{\pgfqpoint{3.190073in}{1.960684in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{3.192031in}{1.960244in}}%
\pgfpathlineto{\pgfqpoint{3.192682in}{1.963537in}}%
\pgfpathlineto{\pgfqpoint{3.193985in}{1.960448in}}%
\pgfpathlineto{\pgfqpoint{3.194637in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{3.195939in}{1.957462in}}%
\pgfpathlineto{\pgfqpoint{3.196604in}{1.958113in}}%
\pgfpathlineto{\pgfqpoint{3.197255in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{3.197905in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{3.199295in}{1.957508in}}%
\pgfpathlineto{\pgfqpoint{3.200604in}{1.956511in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{1.956927in}}%
\pgfpathlineto{\pgfqpoint{3.203208in}{1.952826in}}%
\pgfpathlineto{\pgfqpoint{3.204512in}{1.954473in}}%
\pgfpathlineto{\pgfqpoint{3.205819in}{1.954725in}}%
\pgfpathlineto{\pgfqpoint{3.206476in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.954160in}}%
\pgfpathlineto{\pgfqpoint{3.207782in}{1.952601in}}%
\pgfpathlineto{\pgfqpoint{3.208433in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{3.209762in}{1.953088in}}%
\pgfpathlineto{\pgfqpoint{3.211064in}{1.952678in}}%
\pgfpathlineto{\pgfqpoint{3.212042in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{3.212693in}{1.953993in}}%
\pgfpathlineto{\pgfqpoint{3.213350in}{1.952202in}}%
\pgfpathlineto{\pgfqpoint{3.214002in}{1.953071in}}%
\pgfpathlineto{\pgfqpoint{3.215956in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{3.216607in}{1.954471in}}%
\pgfpathlineto{\pgfqpoint{3.217264in}{1.953548in}}%
\pgfpathlineto{\pgfqpoint{3.217914in}{1.955176in}}%
\pgfpathlineto{\pgfqpoint{3.218566in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{3.219867in}{1.953696in}}%
\pgfpathlineto{\pgfqpoint{3.220520in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{3.221171in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{3.221823in}{1.952834in}}%
\pgfpathlineto{\pgfqpoint{3.222478in}{1.953085in}}%
\pgfpathlineto{\pgfqpoint{3.223130in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{3.223783in}{1.953361in}}%
\pgfpathlineto{\pgfqpoint{3.225086in}{1.953136in}}%
\pgfpathlineto{\pgfqpoint{3.225738in}{1.955302in}}%
\pgfpathlineto{\pgfqpoint{3.227696in}{1.953548in}}%
\pgfpathlineto{\pgfqpoint{3.228347in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{3.228999in}{1.953793in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{1.953575in}}%
\pgfpathlineto{\pgfqpoint{3.232253in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.232904in}{1.955305in}}%
\pgfpathlineto{\pgfqpoint{3.233556in}{1.953425in}}%
\pgfpathlineto{\pgfqpoint{3.234208in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{3.234872in}{1.955603in}}%
\pgfpathlineto{\pgfqpoint{3.235523in}{1.954270in}}%
\pgfpathlineto{\pgfqpoint{3.236826in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{3.237478in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{1.954216in}}%
\pgfpathlineto{\pgfqpoint{3.240087in}{1.955270in}}%
\pgfpathlineto{\pgfqpoint{3.240738in}{1.954906in}}%
\pgfpathlineto{\pgfqpoint{3.241393in}{1.955668in}}%
\pgfpathlineto{\pgfqpoint{3.242049in}{1.954311in}}%
\pgfpathlineto{\pgfqpoint{3.242703in}{1.955833in}}%
\pgfpathlineto{\pgfqpoint{3.243354in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{3.244006in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{3.244657in}{1.954110in}}%
\pgfpathlineto{\pgfqpoint{3.245308in}{1.956140in}}%
\pgfpathlineto{\pgfqpoint{3.246475in}{1.956238in}}%
\pgfpathlineto{\pgfqpoint{3.246819in}{1.955624in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{1.959235in}}%
\pgfpathlineto{\pgfqpoint{3.249784in}{1.958424in}}%
\pgfpathlineto{\pgfqpoint{3.250434in}{1.956523in}}%
\pgfpathlineto{\pgfqpoint{3.251738in}{1.958390in}}%
\pgfpathlineto{\pgfqpoint{3.252390in}{1.958410in}}%
\pgfpathlineto{\pgfqpoint{3.253043in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{3.253695in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{3.254997in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{3.256299in}{1.961672in}}%
\pgfpathlineto{\pgfqpoint{3.256955in}{1.960193in}}%
\pgfpathlineto{\pgfqpoint{3.257611in}{1.960191in}}%
\pgfpathlineto{\pgfqpoint{3.258262in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{3.259281in}{1.958791in}}%
\pgfpathlineto{\pgfqpoint{3.259935in}{1.959803in}}%
\pgfpathlineto{\pgfqpoint{3.261889in}{1.958587in}}%
\pgfpathlineto{\pgfqpoint{3.262540in}{1.959619in}}%
\pgfpathlineto{\pgfqpoint{3.263192in}{1.958550in}}%
\pgfpathlineto{\pgfqpoint{3.265807in}{1.958000in}}%
\pgfpathlineto{\pgfqpoint{3.266458in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{1.958709in}}%
\pgfpathlineto{\pgfqpoint{3.267761in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.269165in}{1.957395in}}%
\pgfpathlineto{\pgfqpoint{3.269838in}{1.960550in}}%
\pgfpathlineto{\pgfqpoint{3.270489in}{1.958267in}}%
\pgfpathlineto{\pgfqpoint{3.271791in}{1.961224in}}%
\pgfpathlineto{\pgfqpoint{3.272442in}{1.961433in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{3.275047in}{1.959881in}}%
\pgfpathlineto{\pgfqpoint{3.275698in}{1.958853in}}%
\pgfpathlineto{\pgfqpoint{3.276349in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.961860in}}%
\pgfpathlineto{\pgfqpoint{3.277652in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{3.278304in}{1.961595in}}%
\pgfpathlineto{\pgfqpoint{3.278969in}{1.957310in}}%
\pgfpathlineto{\pgfqpoint{3.280924in}{1.964557in}}%
\pgfpathlineto{\pgfqpoint{3.281576in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{3.282228in}{1.964233in}}%
\pgfpathlineto{\pgfqpoint{3.283234in}{1.959401in}}%
\pgfpathlineto{\pgfqpoint{3.284535in}{1.954638in}}%
\pgfpathlineto{\pgfqpoint{3.285908in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{3.286559in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{3.287234in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{3.288627in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{3.290018in}{1.955984in}}%
\pgfpathlineto{\pgfqpoint{3.290354in}{1.955843in}}%
\pgfpathlineto{\pgfqpoint{3.291014in}{1.956958in}}%
\pgfpathlineto{\pgfqpoint{3.291667in}{1.961480in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{1.960890in}}%
\pgfpathlineto{\pgfqpoint{3.293622in}{1.963232in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{3.295585in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{3.296237in}{1.958974in}}%
\pgfpathlineto{\pgfqpoint{3.299390in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{3.300469in}{1.960002in}}%
\pgfpathlineto{\pgfqpoint{3.301123in}{1.965558in}}%
\pgfpathlineto{\pgfqpoint{3.302099in}{1.962991in}}%
\pgfpathlineto{\pgfqpoint{3.302749in}{1.963990in}}%
\pgfpathlineto{\pgfqpoint{3.303400in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{3.304715in}{1.967054in}}%
\pgfpathlineto{\pgfqpoint{3.305374in}{1.964631in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{1.967224in}}%
\pgfpathlineto{\pgfqpoint{3.307981in}{1.965078in}}%
\pgfpathlineto{\pgfqpoint{3.308636in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{3.309286in}{1.968186in}}%
\pgfpathlineto{\pgfqpoint{3.309937in}{1.967134in}}%
\pgfpathlineto{\pgfqpoint{3.312468in}{1.970601in}}%
\pgfpathlineto{\pgfqpoint{3.313133in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{3.314436in}{1.973424in}}%
\pgfpathlineto{\pgfqpoint{3.315088in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{3.315751in}{1.975145in}}%
\pgfpathlineto{\pgfqpoint{3.316402in}{1.973745in}}%
\pgfpathlineto{\pgfqpoint{3.318384in}{1.976681in}}%
\pgfpathlineto{\pgfqpoint{3.319090in}{1.976649in}}%
\pgfpathlineto{\pgfqpoint{3.319741in}{1.977278in}}%
\pgfpathlineto{\pgfqpoint{3.320393in}{1.977053in}}%
\pgfpathlineto{\pgfqpoint{3.321696in}{1.979210in}}%
\pgfpathlineto{\pgfqpoint{3.322349in}{1.980553in}}%
\pgfpathlineto{\pgfqpoint{3.322999in}{1.979829in}}%
\pgfpathlineto{\pgfqpoint{3.324002in}{1.980898in}}%
\pgfpathlineto{\pgfqpoint{3.325319in}{1.981206in}}%
\pgfpathlineto{\pgfqpoint{3.326646in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{3.327307in}{1.983731in}}%
\pgfpathlineto{\pgfqpoint{3.327958in}{1.982662in}}%
\pgfpathlineto{\pgfqpoint{3.328611in}{1.984873in}}%
\pgfpathlineto{\pgfqpoint{3.329339in}{1.984024in}}%
\pgfpathlineto{\pgfqpoint{3.330641in}{1.986670in}}%
\pgfpathlineto{\pgfqpoint{3.331292in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{1.989221in}}%
\pgfpathlineto{\pgfqpoint{3.332596in}{1.988358in}}%
\pgfpathlineto{\pgfqpoint{3.335952in}{1.989771in}}%
\pgfpathlineto{\pgfqpoint{3.336605in}{1.988986in}}%
\pgfpathlineto{\pgfqpoint{3.338883in}{1.989899in}}%
\pgfpathlineto{\pgfqpoint{3.340837in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{3.341488in}{1.988243in}}%
\pgfpathlineto{\pgfqpoint{3.342794in}{1.986819in}}%
\pgfpathlineto{\pgfqpoint{3.344099in}{1.985752in}}%
\pgfpathlineto{\pgfqpoint{3.344751in}{1.987261in}}%
\pgfpathlineto{\pgfqpoint{3.345419in}{1.984883in}}%
\pgfpathlineto{\pgfqpoint{3.346071in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{3.346722in}{1.983741in}}%
\pgfpathlineto{\pgfqpoint{3.347373in}{1.984230in}}%
\pgfpathlineto{\pgfqpoint{3.348026in}{1.983529in}}%
\pgfpathlineto{\pgfqpoint{3.348677in}{1.979152in}}%
\pgfpathlineto{\pgfqpoint{3.349329in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{3.349983in}{1.982323in}}%
\pgfpathlineto{\pgfqpoint{3.350637in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{3.351288in}{1.983663in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.980078in}}%
\pgfpathlineto{\pgfqpoint{3.353892in}{1.980768in}}%
\pgfpathlineto{\pgfqpoint{3.354543in}{1.980546in}}%
\pgfpathlineto{\pgfqpoint{3.355199in}{1.980995in}}%
\pgfpathlineto{\pgfqpoint{3.357153in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{3.357818in}{1.977302in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{1.971455in}}%
\pgfpathlineto{\pgfqpoint{3.360428in}{1.967864in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{1.967226in}}%
\pgfpathlineto{\pgfqpoint{3.362401in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{3.363703in}{1.961548in}}%
\pgfpathlineto{\pgfqpoint{3.364355in}{1.963933in}}%
\pgfpathlineto{\pgfqpoint{3.365658in}{1.957729in}}%
\pgfpathlineto{\pgfqpoint{3.366310in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{3.371539in}{1.947595in}}%
\pgfpathlineto{\pgfqpoint{3.372190in}{1.949614in}}%
\pgfpathlineto{\pgfqpoint{3.381645in}{1.923800in}}%
\pgfpathlineto{\pgfqpoint{3.382951in}{1.919797in}}%
\pgfpathlineto{\pgfqpoint{3.383607in}{1.920468in}}%
\pgfpathlineto{\pgfqpoint{3.384909in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{3.385561in}{1.916404in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{1.914316in}}%
\pgfpathlineto{\pgfqpoint{3.386867in}{1.914377in}}%
\pgfpathlineto{\pgfqpoint{3.387517in}{1.910132in}}%
\pgfpathlineto{\pgfqpoint{3.388168in}{1.911388in}}%
\pgfpathlineto{\pgfqpoint{3.389472in}{1.906554in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{1.907342in}}%
\pgfpathlineto{\pgfqpoint{3.391423in}{1.901662in}}%
\pgfpathlineto{\pgfqpoint{3.392074in}{1.902348in}}%
\pgfpathlineto{\pgfqpoint{3.392725in}{1.901304in}}%
\pgfpathlineto{\pgfqpoint{3.393401in}{1.898938in}}%
\pgfpathlineto{\pgfqpoint{3.394052in}{1.900164in}}%
\pgfpathlineto{\pgfqpoint{3.395355in}{1.896497in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{1.898042in}}%
\pgfpathlineto{\pgfqpoint{3.396683in}{1.896352in}}%
\pgfpathlineto{\pgfqpoint{3.397335in}{1.897738in}}%
\pgfpathlineto{\pgfqpoint{3.399315in}{1.892906in}}%
\pgfpathlineto{\pgfqpoint{3.399975in}{1.893616in}}%
\pgfpathlineto{\pgfqpoint{3.401940in}{1.889213in}}%
\pgfpathlineto{\pgfqpoint{3.402591in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{3.403893in}{1.887437in}}%
\pgfpathlineto{\pgfqpoint{3.404544in}{1.887984in}}%
\pgfpathlineto{\pgfqpoint{3.405848in}{1.884284in}}%
\pgfpathlineto{\pgfqpoint{3.406179in}{1.885742in}}%
\pgfpathlineto{\pgfqpoint{3.408160in}{1.879893in}}%
\pgfpathlineto{\pgfqpoint{3.409823in}{1.879731in}}%
\pgfpathlineto{\pgfqpoint{3.410149in}{1.880788in}}%
\pgfpathlineto{\pgfqpoint{3.410474in}{1.880062in}}%
\pgfpathlineto{\pgfqpoint{3.412318in}{1.878608in}}%
\pgfpathlineto{\pgfqpoint{3.413377in}{1.875010in}}%
\pgfpathlineto{\pgfqpoint{3.414103in}{1.875766in}}%
\pgfpathlineto{\pgfqpoint{3.414754in}{1.875520in}}%
\pgfpathlineto{\pgfqpoint{3.415406in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{3.416706in}{1.874768in}}%
\pgfpathlineto{\pgfqpoint{3.418009in}{1.870306in}}%
\pgfpathlineto{\pgfqpoint{3.418665in}{1.871523in}}%
\pgfpathlineto{\pgfqpoint{3.419316in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{3.419969in}{1.869483in}}%
\pgfpathlineto{\pgfqpoint{3.420720in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{3.422474in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{3.424473in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{3.425124in}{1.867704in}}%
\pgfpathlineto{\pgfqpoint{3.425783in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{3.430386in}{1.862537in}}%
\pgfpathlineto{\pgfqpoint{3.431038in}{1.866432in}}%
\pgfpathlineto{\pgfqpoint{3.431691in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.434312in}{1.864279in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{1.865335in}}%
\pgfpathlineto{\pgfqpoint{3.435942in}{1.860047in}}%
\pgfpathlineto{\pgfqpoint{3.436593in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.860884in}}%
\pgfpathlineto{\pgfqpoint{3.439200in}{1.859618in}}%
\pgfpathlineto{\pgfqpoint{3.440434in}{1.860451in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{1.857990in}}%
\pgfpathlineto{\pgfqpoint{3.442721in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{3.443372in}{1.856961in}}%
\pgfpathlineto{\pgfqpoint{3.443709in}{1.857877in}}%
\pgfpathlineto{\pgfqpoint{3.444360in}{1.858622in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{3.448322in}{1.859363in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.859665in}}%
\pgfpathlineto{\pgfqpoint{3.451615in}{1.858937in}}%
\pgfpathlineto{\pgfqpoint{3.452266in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{3.452918in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{3.453569in}{1.860646in}}%
\pgfpathlineto{\pgfqpoint{3.454878in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{3.455530in}{1.859262in}}%
\pgfpathlineto{\pgfqpoint{3.456180in}{1.856896in}}%
\pgfpathlineto{\pgfqpoint{3.456831in}{1.860280in}}%
\pgfpathlineto{\pgfqpoint{3.457482in}{1.859070in}}%
\pgfpathlineto{\pgfqpoint{3.458809in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{3.459463in}{1.855940in}}%
\pgfpathlineto{\pgfqpoint{3.460810in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{3.461462in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{3.463768in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{3.468342in}{1.855726in}}%
\pgfpathlineto{\pgfqpoint{3.470304in}{1.861964in}}%
\pgfpathlineto{\pgfqpoint{3.470953in}{1.860494in}}%
\pgfpathlineto{\pgfqpoint{3.471604in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{3.472907in}{1.861445in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{3.474215in}{1.860785in}}%
\pgfpathlineto{\pgfqpoint{3.474864in}{1.856851in}}%
\pgfpathlineto{\pgfqpoint{3.475515in}{1.862754in}}%
\pgfpathlineto{\pgfqpoint{3.476166in}{1.858486in}}%
\pgfpathlineto{\pgfqpoint{3.476818in}{1.860249in}}%
\pgfpathlineto{\pgfqpoint{3.480730in}{1.850185in}}%
\pgfpathlineto{\pgfqpoint{3.481381in}{1.852702in}}%
\pgfpathlineto{\pgfqpoint{3.482032in}{1.849688in}}%
\pgfpathlineto{\pgfqpoint{3.482684in}{1.852694in}}%
\pgfpathlineto{\pgfqpoint{3.484647in}{1.849342in}}%
\pgfpathlineto{\pgfqpoint{3.485318in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{1.849945in}}%
\pgfpathlineto{\pgfqpoint{3.486621in}{1.856077in}}%
\pgfpathlineto{\pgfqpoint{3.487272in}{1.850104in}}%
\pgfpathlineto{\pgfqpoint{3.487923in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{1.850296in}}%
\pgfpathlineto{\pgfqpoint{3.489228in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{3.489879in}{1.852922in}}%
\pgfpathlineto{\pgfqpoint{3.491181in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{3.491832in}{1.847181in}}%
\pgfpathlineto{\pgfqpoint{3.492533in}{1.847708in}}%
\pgfpathlineto{\pgfqpoint{3.493838in}{1.844724in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.850864in}}%
\pgfpathlineto{\pgfqpoint{3.495800in}{1.844714in}}%
\pgfpathlineto{\pgfqpoint{3.496840in}{1.849500in}}%
\pgfpathlineto{\pgfqpoint{3.498142in}{1.842911in}}%
\pgfpathlineto{\pgfqpoint{3.498795in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{3.502091in}{1.854551in}}%
\pgfpathlineto{\pgfqpoint{3.503394in}{1.848040in}}%
\pgfpathlineto{\pgfqpoint{3.504056in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{3.506132in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{3.507435in}{1.842420in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{3.508738in}{1.848019in}}%
\pgfpathlineto{\pgfqpoint{3.509389in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{3.510691in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{3.511668in}{1.846546in}}%
\pgfpathlineto{\pgfqpoint{3.512319in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{3.512971in}{1.850503in}}%
\pgfpathlineto{\pgfqpoint{3.513629in}{1.851068in}}%
\pgfpathlineto{\pgfqpoint{3.514281in}{1.850098in}}%
\pgfpathlineto{\pgfqpoint{3.514932in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{3.516237in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{3.517560in}{1.848694in}}%
\pgfpathlineto{\pgfqpoint{3.518210in}{1.848532in}}%
\pgfpathlineto{\pgfqpoint{3.518874in}{1.846354in}}%
\pgfpathlineto{\pgfqpoint{3.520187in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{3.520839in}{1.849291in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{1.850705in}}%
\pgfpathlineto{\pgfqpoint{3.522794in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{3.523445in}{1.847869in}}%
\pgfpathlineto{\pgfqpoint{3.524748in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{3.526054in}{1.847743in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{3.527359in}{1.845634in}}%
\pgfpathlineto{\pgfqpoint{3.528011in}{1.844469in}}%
\pgfpathlineto{\pgfqpoint{3.529979in}{1.845537in}}%
\pgfpathlineto{\pgfqpoint{3.530634in}{1.844518in}}%
\pgfpathlineto{\pgfqpoint{3.531288in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{3.533241in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{3.533892in}{1.840859in}}%
\pgfpathlineto{\pgfqpoint{3.534550in}{1.842066in}}%
\pgfpathlineto{\pgfqpoint{3.535201in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{3.535858in}{1.843180in}}%
\pgfpathlineto{\pgfqpoint{3.537160in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{3.538466in}{1.844296in}}%
\pgfpathlineto{\pgfqpoint{3.539122in}{1.839728in}}%
\pgfpathlineto{\pgfqpoint{3.541459in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{3.542111in}{1.846957in}}%
\pgfpathlineto{\pgfqpoint{3.542763in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{3.543414in}{1.843698in}}%
\pgfpathlineto{\pgfqpoint{3.544067in}{1.845273in}}%
\pgfpathlineto{\pgfqpoint{3.544749in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{1.848350in}}%
\pgfpathlineto{\pgfqpoint{3.546702in}{1.846131in}}%
\pgfpathlineto{\pgfqpoint{3.547353in}{1.846836in}}%
\pgfpathlineto{\pgfqpoint{3.548004in}{1.844230in}}%
\pgfpathlineto{\pgfqpoint{3.548658in}{1.847473in}}%
\pgfpathlineto{\pgfqpoint{3.549964in}{1.842654in}}%
\pgfpathlineto{\pgfqpoint{3.550615in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{3.551269in}{1.844543in}}%
\pgfpathlineto{\pgfqpoint{3.551923in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{3.553228in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{3.553879in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{3.554530in}{1.844574in}}%
\pgfpathlineto{\pgfqpoint{3.555181in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{3.555832in}{1.842263in}}%
\pgfpathlineto{\pgfqpoint{3.561707in}{1.844711in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.563663in}{1.843829in}}%
\pgfpathlineto{\pgfqpoint{3.564970in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{3.565623in}{1.844552in}}%
\pgfpathlineto{\pgfqpoint{3.566274in}{1.844828in}}%
\pgfpathlineto{\pgfqpoint{3.566927in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{3.567582in}{1.845786in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{1.846330in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{3.569920in}{1.848979in}}%
\pgfpathlineto{\pgfqpoint{3.570568in}{1.847575in}}%
\pgfpathlineto{\pgfqpoint{3.571218in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{3.571868in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{3.573169in}{1.851181in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{1.847456in}}%
\pgfpathlineto{\pgfqpoint{3.575132in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{3.575783in}{1.847418in}}%
\pgfpathlineto{\pgfqpoint{3.576433in}{1.849954in}}%
\pgfpathlineto{\pgfqpoint{3.577743in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{3.578396in}{1.848537in}}%
\pgfpathlineto{\pgfqpoint{3.579704in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{3.580356in}{1.852743in}}%
\pgfpathlineto{\pgfqpoint{3.581662in}{1.855040in}}%
\pgfpathlineto{\pgfqpoint{3.582312in}{1.852071in}}%
\pgfpathlineto{\pgfqpoint{3.582964in}{1.854381in}}%
\pgfpathlineto{\pgfqpoint{3.583614in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{3.584265in}{1.853302in}}%
\pgfpathlineto{\pgfqpoint{3.584923in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{3.585581in}{1.856198in}}%
\pgfpathlineto{\pgfqpoint{3.586230in}{1.861363in}}%
\pgfpathlineto{\pgfqpoint{3.587532in}{1.858014in}}%
\pgfpathlineto{\pgfqpoint{3.589495in}{1.860483in}}%
\pgfpathlineto{\pgfqpoint{3.590148in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{3.590800in}{1.862247in}}%
\pgfpathlineto{\pgfqpoint{3.591452in}{1.859220in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{3.592754in}{1.857661in}}%
\pgfpathlineto{\pgfqpoint{3.593425in}{1.862067in}}%
\pgfpathlineto{\pgfqpoint{3.594076in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{3.595398in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{3.596051in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{3.598010in}{1.869153in}}%
\pgfpathlineto{\pgfqpoint{3.598661in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{3.599312in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{3.599968in}{1.867740in}}%
\pgfpathlineto{\pgfqpoint{3.600624in}{1.874104in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{3.601925in}{1.874849in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{1.874307in}}%
\pgfpathlineto{\pgfqpoint{3.602902in}{1.877218in}}%
\pgfpathlineto{\pgfqpoint{3.605514in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{3.606165in}{1.884393in}}%
\pgfpathlineto{\pgfqpoint{3.609471in}{1.891738in}}%
\pgfpathlineto{\pgfqpoint{3.610123in}{1.896462in}}%
\pgfpathlineto{\pgfqpoint{3.611466in}{1.898636in}}%
\pgfpathlineto{\pgfqpoint{3.612117in}{1.897257in}}%
\pgfpathlineto{\pgfqpoint{3.612768in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{3.613419in}{1.894176in}}%
\pgfpathlineto{\pgfqpoint{3.614072in}{1.898574in}}%
\pgfpathlineto{\pgfqpoint{3.614723in}{1.897006in}}%
\pgfpathlineto{\pgfqpoint{3.615376in}{1.898008in}}%
\pgfpathlineto{\pgfqpoint{3.616027in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{3.617330in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.618637in}{1.901419in}}%
\pgfpathlineto{\pgfqpoint{3.619291in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{3.619943in}{1.901486in}}%
\pgfpathlineto{\pgfqpoint{3.620592in}{1.898710in}}%
\pgfpathlineto{\pgfqpoint{3.621243in}{1.902237in}}%
\pgfpathlineto{\pgfqpoint{3.622549in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{3.623200in}{1.899458in}}%
\pgfpathlineto{\pgfqpoint{3.623856in}{1.903530in}}%
\pgfpathlineto{\pgfqpoint{3.624505in}{1.899901in}}%
\pgfpathlineto{\pgfqpoint{3.625807in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{3.626457in}{1.900572in}}%
\pgfpathlineto{\pgfqpoint{3.627770in}{1.896880in}}%
\pgfpathlineto{\pgfqpoint{3.628420in}{1.902524in}}%
\pgfpathlineto{\pgfqpoint{3.629723in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{3.630373in}{1.897307in}}%
\pgfpathlineto{\pgfqpoint{3.632980in}{1.904559in}}%
\pgfpathlineto{\pgfqpoint{3.634717in}{1.904486in}}%
\pgfpathlineto{\pgfqpoint{3.635382in}{1.907779in}}%
\pgfpathlineto{\pgfqpoint{3.636034in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{3.636685in}{1.908488in}}%
\pgfpathlineto{\pgfqpoint{3.637336in}{1.907694in}}%
\pgfpathlineto{\pgfqpoint{3.637988in}{1.907968in}}%
\pgfpathlineto{\pgfqpoint{3.640026in}{1.912254in}}%
\pgfpathlineto{\pgfqpoint{3.640676in}{1.911877in}}%
\pgfpathlineto{\pgfqpoint{3.641328in}{1.910398in}}%
\pgfpathlineto{\pgfqpoint{3.641980in}{1.910839in}}%
\pgfpathlineto{\pgfqpoint{3.642631in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{3.643282in}{1.912015in}}%
\pgfpathlineto{\pgfqpoint{3.644584in}{1.916591in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{1.915520in}}%
\pgfpathlineto{\pgfqpoint{3.645890in}{1.918561in}}%
\pgfpathlineto{\pgfqpoint{3.647850in}{1.919854in}}%
\pgfpathlineto{\pgfqpoint{3.648507in}{1.917732in}}%
\pgfpathlineto{\pgfqpoint{3.649163in}{1.919483in}}%
\pgfpathlineto{\pgfqpoint{3.652098in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{3.652752in}{1.920778in}}%
\pgfpathlineto{\pgfqpoint{3.653402in}{1.921252in}}%
\pgfpathlineto{\pgfqpoint{3.654053in}{1.924372in}}%
\pgfpathlineto{\pgfqpoint{3.655035in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{3.655690in}{1.922705in}}%
\pgfpathlineto{\pgfqpoint{3.657035in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{3.658672in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{3.659324in}{1.924643in}}%
\pgfpathlineto{\pgfqpoint{3.659975in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{3.660627in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{3.661932in}{1.924507in}}%
\pgfpathlineto{\pgfqpoint{3.662586in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{3.663238in}{1.923438in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{1.924276in}}%
\pgfpathlineto{\pgfqpoint{3.665192in}{1.926662in}}%
\pgfpathlineto{\pgfqpoint{3.666499in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.667150in}{1.926280in}}%
\pgfpathlineto{\pgfqpoint{3.667801in}{1.925402in}}%
\pgfpathlineto{\pgfqpoint{3.668453in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{3.669104in}{1.927907in}}%
\pgfpathlineto{\pgfqpoint{3.669757in}{1.928454in}}%
\pgfpathlineto{\pgfqpoint{3.670408in}{1.926148in}}%
\pgfpathlineto{\pgfqpoint{3.671061in}{1.933119in}}%
\pgfpathlineto{\pgfqpoint{3.672363in}{1.927903in}}%
\pgfpathlineto{\pgfqpoint{3.673013in}{1.925571in}}%
\pgfpathlineto{\pgfqpoint{3.673666in}{1.931167in}}%
\pgfpathlineto{\pgfqpoint{3.674317in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{3.675622in}{1.927782in}}%
\pgfpathlineto{\pgfqpoint{3.676273in}{1.925900in}}%
\pgfpathlineto{\pgfqpoint{3.676924in}{1.928176in}}%
\pgfpathlineto{\pgfqpoint{3.677576in}{1.927294in}}%
\pgfpathlineto{\pgfqpoint{3.678227in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{3.678878in}{1.928448in}}%
\pgfpathlineto{\pgfqpoint{3.679535in}{1.924464in}}%
\pgfpathlineto{\pgfqpoint{3.680186in}{1.926109in}}%
\pgfpathlineto{\pgfqpoint{3.680836in}{1.921659in}}%
\pgfpathlineto{\pgfqpoint{3.682139in}{1.918794in}}%
\pgfpathlineto{\pgfqpoint{3.683441in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{1.914994in}}%
\pgfpathlineto{\pgfqpoint{3.685398in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{3.686049in}{1.916695in}}%
\pgfpathlineto{\pgfqpoint{3.686374in}{1.913415in}}%
\pgfpathlineto{\pgfqpoint{3.686374in}{1.913415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880239in}{0.668839in}}{\pgfqpoint{2.939761in}{1.582374in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013864in}{1.951037in}}%
\pgfpathlineto{\pgfqpoint{1.019290in}{1.951646in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.947055in}}%
\pgfpathlineto{\pgfqpoint{1.034853in}{1.947242in}}%
\pgfpathlineto{\pgfqpoint{1.040468in}{1.945846in}}%
\pgfpathlineto{\pgfqpoint{1.046294in}{1.942670in}}%
\pgfpathlineto{\pgfqpoint{1.049023in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{1.939809in}}%
\pgfpathlineto{\pgfqpoint{1.062156in}{1.933505in}}%
\pgfpathlineto{\pgfqpoint{1.067425in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{1.069947in}{1.922902in}}%
\pgfpathlineto{\pgfqpoint{1.078235in}{1.913448in}}%
\pgfpathlineto{\pgfqpoint{1.081186in}{1.911203in}}%
\pgfpathlineto{\pgfqpoint{1.090967in}{1.901745in}}%
\pgfpathlineto{\pgfqpoint{1.097800in}{1.900813in}}%
\pgfpathlineto{\pgfqpoint{1.100886in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{1.103535in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{1.106170in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{1.114832in}{1.904265in}}%
\pgfpathlineto{\pgfqpoint{1.117712in}{1.902095in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{1.122998in}{1.902359in}}%
\pgfpathlineto{\pgfqpoint{1.125717in}{1.899685in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{1.898314in}}%
\pgfpathlineto{\pgfqpoint{1.130583in}{1.898013in}}%
\pgfpathlineto{\pgfqpoint{1.132973in}{1.896864in}}%
\pgfpathlineto{\pgfqpoint{1.135373in}{1.894348in}}%
\pgfpathlineto{\pgfqpoint{1.137707in}{1.893265in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{1.886296in}}%
\pgfpathlineto{\pgfqpoint{1.146893in}{1.885439in}}%
\pgfpathlineto{\pgfqpoint{1.149126in}{1.881332in}}%
\pgfpathlineto{\pgfqpoint{1.153597in}{1.875754in}}%
\pgfpathlineto{\pgfqpoint{1.157977in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{1.868785in}}%
\pgfpathlineto{\pgfqpoint{1.171187in}{1.867755in}}%
\pgfpathlineto{\pgfqpoint{1.174237in}{1.864240in}}%
\pgfpathlineto{\pgfqpoint{1.177357in}{1.863844in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{1.862416in}}%
\pgfpathlineto{\pgfqpoint{1.184428in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{1.196730in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{1.199491in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{1.202285in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{1.207830in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{1.213465in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{1.219044in}{1.822121in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{1.815675in}}%
\pgfpathlineto{\pgfqpoint{1.228194in}{1.812839in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.811429in}}%
\pgfpathlineto{\pgfqpoint{1.235803in}{1.808352in}}%
\pgfpathlineto{\pgfqpoint{1.240293in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{1.244968in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{1.250061in}{1.808996in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{1.263657in}{1.822225in}}%
\pgfpathlineto{\pgfqpoint{1.272433in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{1.284584in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{1.295705in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{1.334678in}{1.851612in}}%
\pgfpathlineto{\pgfqpoint{1.349516in}{1.854028in}}%
\pgfpathlineto{\pgfqpoint{1.385050in}{1.855276in}}%
\pgfpathlineto{\pgfqpoint{1.397919in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{1.403314in}{1.854616in}}%
\pgfpathlineto{\pgfqpoint{1.415661in}{1.852204in}}%
\pgfpathlineto{\pgfqpoint{1.424329in}{1.854225in}}%
\pgfpathlineto{\pgfqpoint{1.428972in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{1.433178in}{1.856277in}}%
\pgfpathlineto{\pgfqpoint{1.437524in}{1.857909in}}%
\pgfpathlineto{\pgfqpoint{1.448811in}{1.856991in}}%
\pgfpathlineto{\pgfqpoint{1.454647in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{1.460306in}{1.858077in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{1.466162in}{1.860721in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{1.475063in}{1.858378in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.859975in}}%
\pgfpathlineto{\pgfqpoint{1.483895in}{1.861584in}}%
\pgfpathlineto{\pgfqpoint{1.486984in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{1.490236in}{1.860606in}}%
\pgfpathlineto{\pgfqpoint{1.493272in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{1.496259in}{1.858262in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.862548in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.860585in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{1.862834in}}%
\pgfpathlineto{\pgfqpoint{1.516306in}{1.861980in}}%
\pgfpathlineto{\pgfqpoint{1.521014in}{1.859893in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{1.863290in}}%
\pgfpathlineto{\pgfqpoint{1.534463in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{1.545618in}{1.873492in}}%
\pgfpathlineto{\pgfqpoint{1.549136in}{1.873737in}}%
\pgfpathlineto{\pgfqpoint{1.552468in}{1.874658in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.873531in}}%
\pgfpathlineto{\pgfqpoint{1.567361in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.868639in}}%
\pgfpathlineto{\pgfqpoint{1.576556in}{1.872664in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.872337in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{1.875970in}}%
\pgfpathlineto{\pgfqpoint{1.585571in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{1.588640in}{1.875674in}}%
\pgfpathlineto{\pgfqpoint{1.594650in}{1.876141in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{1.876985in}}%
\pgfpathlineto{\pgfqpoint{1.600992in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{1.607890in}{1.878206in}}%
\pgfpathlineto{\pgfqpoint{1.611195in}{1.877320in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{1.878650in}}%
\pgfpathlineto{\pgfqpoint{1.621125in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{1.624205in}{1.878010in}}%
\pgfpathlineto{\pgfqpoint{1.630619in}{1.876595in}}%
\pgfpathlineto{\pgfqpoint{1.640917in}{1.877103in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{1.875957in}}%
\pgfpathlineto{\pgfqpoint{1.650411in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{1.870616in}}%
\pgfpathlineto{\pgfqpoint{1.659755in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{1.666095in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.864709in}}%
\pgfpathlineto{\pgfqpoint{1.675114in}{1.865698in}}%
\pgfpathlineto{\pgfqpoint{1.678066in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{1.681033in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{1.683997in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{1.686867in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{1.693064in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{1.709961in}{1.889194in}}%
\pgfpathlineto{\pgfqpoint{1.713447in}{1.887685in}}%
\pgfpathlineto{\pgfqpoint{1.716943in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{1.737190in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{1.872773in}}%
\pgfpathlineto{\pgfqpoint{1.752231in}{1.867321in}}%
\pgfpathlineto{\pgfqpoint{1.765242in}{1.864666in}}%
\pgfpathlineto{\pgfqpoint{1.772816in}{1.865712in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{1.786721in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{1.792625in}{1.858951in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{1.856028in}}%
\pgfpathlineto{\pgfqpoint{1.810753in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{1.843174in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{1.842640in}}%
\pgfpathlineto{\pgfqpoint{1.835256in}{1.846057in}}%
\pgfpathlineto{\pgfqpoint{1.842345in}{1.848057in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.846359in}}%
\pgfpathlineto{\pgfqpoint{1.858567in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{1.871073in}{1.849021in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{1.889091in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{1.894407in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.899526in}{1.854132in}}%
\pgfpathlineto{\pgfqpoint{1.904149in}{1.853848in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{1.918449in}{1.855174in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{1.860306in}}%
\pgfpathlineto{\pgfqpoint{1.927585in}{1.860170in}}%
\pgfpathlineto{\pgfqpoint{1.930064in}{1.861883in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{1.863571in}}%
\pgfpathlineto{\pgfqpoint{1.937802in}{1.865509in}}%
\pgfpathlineto{\pgfqpoint{1.940572in}{1.866638in}}%
\pgfpathlineto{\pgfqpoint{1.945931in}{1.874035in}}%
\pgfpathlineto{\pgfqpoint{1.948289in}{1.874359in}}%
\pgfpathlineto{\pgfqpoint{1.950730in}{1.873332in}}%
\pgfpathlineto{\pgfqpoint{1.953342in}{1.875965in}}%
\pgfpathlineto{\pgfqpoint{1.956139in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{1.961840in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{1.874384in}}%
\pgfpathlineto{\pgfqpoint{1.966494in}{1.872270in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{1.871646in}}%
\pgfpathlineto{\pgfqpoint{1.986512in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{1.993296in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{1.999608in}{1.873427in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{2.005338in}{1.872409in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.873595in}}%
\pgfpathlineto{\pgfqpoint{2.011598in}{1.873413in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{2.015323in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{2.020262in}{1.866958in}}%
\pgfpathlineto{\pgfqpoint{2.021528in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{2.024199in}{1.863837in}}%
\pgfpathlineto{\pgfqpoint{2.031735in}{1.859348in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{1.855716in}}%
\pgfpathlineto{\pgfqpoint{2.038285in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{2.041431in}{1.843736in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{1.843007in}}%
\pgfpathlineto{\pgfqpoint{2.045926in}{1.839962in}}%
\pgfpathlineto{\pgfqpoint{2.048308in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.053860in}{1.825566in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{1.816890in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{1.806912in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{2.074030in}{1.788822in}}%
\pgfpathlineto{\pgfqpoint{2.080360in}{1.780423in}}%
\pgfpathlineto{\pgfqpoint{2.082708in}{1.779326in}}%
\pgfpathlineto{\pgfqpoint{2.084977in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{2.086942in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{2.091527in}{1.778450in}}%
\pgfpathlineto{\pgfqpoint{2.092996in}{1.776301in}}%
\pgfpathlineto{\pgfqpoint{2.098164in}{1.776006in}}%
\pgfpathlineto{\pgfqpoint{2.106407in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{2.109819in}{1.774952in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{2.115218in}{1.774395in}}%
\pgfpathlineto{\pgfqpoint{2.117296in}{1.771843in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{2.121595in}{1.770915in}}%
\pgfpathlineto{\pgfqpoint{2.126763in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{2.130252in}{1.768481in}}%
\pgfpathlineto{\pgfqpoint{2.133801in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{2.137431in}{1.763065in}}%
\pgfpathlineto{\pgfqpoint{2.141264in}{1.763503in}}%
\pgfpathlineto{\pgfqpoint{2.150383in}{1.762971in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{2.163522in}{1.763646in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.759220in}}%
\pgfpathlineto{\pgfqpoint{2.180380in}{1.760151in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{2.192593in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{2.198252in}{1.752907in}}%
\pgfpathlineto{\pgfqpoint{2.200844in}{1.753977in}}%
\pgfpathlineto{\pgfqpoint{2.203453in}{1.753042in}}%
\pgfpathlineto{\pgfqpoint{2.205849in}{1.754848in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{2.220440in}{1.747665in}}%
\pgfpathlineto{\pgfqpoint{2.222551in}{1.746006in}}%
\pgfpathlineto{\pgfqpoint{2.227612in}{1.745936in}}%
\pgfpathlineto{\pgfqpoint{2.230499in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.233226in}{1.748698in}}%
\pgfpathlineto{\pgfqpoint{2.235705in}{1.746310in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{2.244238in}{1.748269in}}%
\pgfpathlineto{\pgfqpoint{2.247224in}{1.748034in}}%
\pgfpathlineto{\pgfqpoint{2.254833in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{1.745110in}}%
\pgfpathlineto{\pgfqpoint{2.261743in}{1.745689in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{1.743721in}}%
\pgfpathlineto{\pgfqpoint{2.267280in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{2.269367in}{1.744333in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{2.274180in}{1.743011in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{1.742971in}}%
\pgfpathlineto{\pgfqpoint{2.282741in}{1.744290in}}%
\pgfpathlineto{\pgfqpoint{2.285350in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{2.287453in}{1.742317in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{1.741554in}}%
\pgfpathlineto{\pgfqpoint{2.291408in}{1.742604in}}%
\pgfpathlineto{\pgfqpoint{2.293321in}{1.742826in}}%
\pgfpathlineto{\pgfqpoint{2.295336in}{1.743705in}}%
\pgfpathlineto{\pgfqpoint{2.297315in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{2.304012in}{1.746944in}}%
\pgfpathlineto{\pgfqpoint{2.308299in}{1.749021in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{2.312756in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{2.327262in}{1.769402in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{1.772751in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{1.773776in}}%
\pgfpathlineto{\pgfqpoint{2.336742in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{2.338947in}{1.772533in}}%
\pgfpathlineto{\pgfqpoint{2.341402in}{1.774213in}}%
\pgfpathlineto{\pgfqpoint{2.344022in}{1.775298in}}%
\pgfpathlineto{\pgfqpoint{2.346883in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{2.352196in}{1.776737in}}%
\pgfpathlineto{\pgfqpoint{2.354634in}{1.778160in}}%
\pgfpathlineto{\pgfqpoint{2.357191in}{1.778421in}}%
\pgfpathlineto{\pgfqpoint{2.363878in}{1.776935in}}%
\pgfpathlineto{\pgfqpoint{2.366272in}{1.775618in}}%
\pgfpathlineto{\pgfqpoint{2.368646in}{1.773242in}}%
\pgfpathlineto{\pgfqpoint{2.372836in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{2.380635in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{1.761683in}}%
\pgfpathlineto{\pgfqpoint{2.386539in}{1.759625in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{1.749600in}}%
\pgfpathlineto{\pgfqpoint{2.398979in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.746950in}}%
\pgfpathlineto{\pgfqpoint{2.405441in}{1.744896in}}%
\pgfpathlineto{\pgfqpoint{2.407584in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{2.409822in}{1.739323in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.740020in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{1.737505in}}%
\pgfpathlineto{\pgfqpoint{2.417429in}{1.737296in}}%
\pgfpathlineto{\pgfqpoint{2.424052in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{1.733441in}}%
\pgfpathlineto{\pgfqpoint{2.437725in}{1.734181in}}%
\pgfpathlineto{\pgfqpoint{2.441193in}{1.736453in}}%
\pgfpathlineto{\pgfqpoint{2.444395in}{1.734728in}}%
\pgfpathlineto{\pgfqpoint{2.447274in}{1.732176in}}%
\pgfpathlineto{\pgfqpoint{2.457091in}{1.727735in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{2.464252in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{1.728177in}}%
\pgfpathlineto{\pgfqpoint{2.472588in}{1.726732in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{1.730068in}}%
\pgfpathlineto{\pgfqpoint{2.484103in}{1.732386in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.731195in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{1.736765in}}%
\pgfpathlineto{\pgfqpoint{2.519160in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{2.529570in}{1.747960in}}%
\pgfpathlineto{\pgfqpoint{2.546403in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{1.751360in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{1.749491in}}%
\pgfpathlineto{\pgfqpoint{2.582030in}{1.748010in}}%
\pgfpathlineto{\pgfqpoint{2.586858in}{1.742046in}}%
\pgfpathlineto{\pgfqpoint{2.593909in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{1.724951in}}%
\pgfpathlineto{\pgfqpoint{2.607193in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{2.610962in}{1.723204in}}%
\pgfpathlineto{\pgfqpoint{2.612826in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.616476in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{2.620545in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{1.721055in}}%
\pgfpathlineto{\pgfqpoint{2.625109in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.627406in}{1.721084in}}%
\pgfpathlineto{\pgfqpoint{2.629746in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{2.635053in}{1.716219in}}%
\pgfpathlineto{\pgfqpoint{2.641701in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{2.645412in}{1.716854in}}%
\pgfpathlineto{\pgfqpoint{2.649195in}{1.715875in}}%
\pgfpathlineto{\pgfqpoint{2.652982in}{1.713057in}}%
\pgfpathlineto{\pgfqpoint{2.659518in}{1.710815in}}%
\pgfpathlineto{\pgfqpoint{2.662241in}{1.707325in}}%
\pgfpathlineto{\pgfqpoint{2.664974in}{1.707446in}}%
\pgfpathlineto{\pgfqpoint{2.667387in}{1.708990in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{1.709151in}}%
\pgfpathlineto{\pgfqpoint{2.673898in}{1.708285in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{2.688300in}{1.703828in}}%
\pgfpathlineto{\pgfqpoint{2.693357in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.694943in}{1.707388in}}%
\pgfpathlineto{\pgfqpoint{2.698345in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{2.700005in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{2.705785in}{1.704687in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{2.713227in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{1.698402in}}%
\pgfpathlineto{\pgfqpoint{2.726040in}{1.700762in}}%
\pgfpathlineto{\pgfqpoint{2.732923in}{1.700161in}}%
\pgfpathlineto{\pgfqpoint{2.735261in}{1.699158in}}%
\pgfpathlineto{\pgfqpoint{2.739885in}{1.701595in}}%
\pgfpathlineto{\pgfqpoint{2.742043in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.746317in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{2.748280in}{1.710310in}}%
\pgfpathlineto{\pgfqpoint{2.750108in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{2.751878in}{1.711747in}}%
\pgfpathlineto{\pgfqpoint{2.753532in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{2.755104in}{1.711233in}}%
\pgfpathlineto{\pgfqpoint{2.758278in}{1.711260in}}%
\pgfpathlineto{\pgfqpoint{2.761497in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{2.763033in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{1.711785in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{2.770385in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{2.773017in}{1.715453in}}%
\pgfpathlineto{\pgfqpoint{2.775244in}{1.713409in}}%
\pgfpathlineto{\pgfqpoint{2.777334in}{1.717827in}}%
\pgfpathlineto{\pgfqpoint{2.779490in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{2.781517in}{1.722137in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{2.787704in}{1.724661in}}%
\pgfpathlineto{\pgfqpoint{2.788671in}{1.722454in}}%
\pgfpathlineto{\pgfqpoint{2.791754in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{2.792841in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{2.795049in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{2.797256in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{2.798515in}{1.724611in}}%
\pgfpathlineto{\pgfqpoint{2.802911in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{2.804408in}{1.715724in}}%
\pgfpathlineto{\pgfqpoint{2.809236in}{1.713743in}}%
\pgfpathlineto{\pgfqpoint{2.816511in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{2.821469in}{1.713903in}}%
\pgfpathlineto{\pgfqpoint{2.824060in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{1.705102in}}%
\pgfpathlineto{\pgfqpoint{2.829143in}{1.704806in}}%
\pgfpathlineto{\pgfqpoint{2.831804in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{2.834635in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{1.695967in}}%
\pgfpathlineto{\pgfqpoint{2.843960in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{1.690596in}}%
\pgfpathlineto{\pgfqpoint{2.854584in}{1.687589in}}%
\pgfpathlineto{\pgfqpoint{2.861994in}{1.681863in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{1.683880in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{2.872997in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{2.882498in}{1.668223in}}%
\pgfpathlineto{\pgfqpoint{2.885331in}{1.665717in}}%
\pgfpathlineto{\pgfqpoint{2.888104in}{1.667520in}}%
\pgfpathlineto{\pgfqpoint{2.890715in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{2.895507in}{1.656791in}}%
\pgfpathlineto{\pgfqpoint{2.897781in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{2.902212in}{1.645406in}}%
\pgfpathlineto{\pgfqpoint{2.904443in}{1.641790in}}%
\pgfpathlineto{\pgfqpoint{2.906839in}{1.640475in}}%
\pgfpathlineto{\pgfqpoint{2.909229in}{1.637300in}}%
\pgfpathlineto{\pgfqpoint{2.914231in}{1.634917in}}%
\pgfpathlineto{\pgfqpoint{2.916541in}{1.629483in}}%
\pgfpathlineto{\pgfqpoint{2.918826in}{1.627681in}}%
\pgfpathlineto{\pgfqpoint{2.921146in}{1.630322in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{2.925924in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{2.930422in}{1.612715in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.602548in}}%
\pgfpathlineto{\pgfqpoint{2.935445in}{1.599320in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{2.948561in}{1.581325in}}%
\pgfpathlineto{\pgfqpoint{2.951256in}{1.576887in}}%
\pgfpathlineto{\pgfqpoint{2.954105in}{1.576296in}}%
\pgfpathlineto{\pgfqpoint{2.960257in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.963509in}{1.563018in}}%
\pgfpathlineto{\pgfqpoint{2.966624in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{2.972336in}{1.558694in}}%
\pgfpathlineto{\pgfqpoint{2.975225in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{2.978123in}{1.561038in}}%
\pgfpathlineto{\pgfqpoint{2.983921in}{1.561275in}}%
\pgfpathlineto{\pgfqpoint{2.986856in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{2.995546in}{1.561227in}}%
\pgfpathlineto{\pgfqpoint{2.998100in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{3.000580in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{3.003144in}{1.563573in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{1.568296in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{1.569484in}}%
\pgfpathlineto{\pgfqpoint{3.012155in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{3.014125in}{1.577903in}}%
\pgfpathlineto{\pgfqpoint{3.015949in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{3.019344in}{1.595719in}}%
\pgfpathlineto{\pgfqpoint{3.021304in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.604161in}}%
\pgfpathlineto{\pgfqpoint{3.025150in}{1.605674in}}%
\pgfpathlineto{\pgfqpoint{3.027194in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{3.029199in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{3.031087in}{1.611393in}}%
\pgfpathlineto{\pgfqpoint{3.034855in}{1.613710in}}%
\pgfpathlineto{\pgfqpoint{3.043017in}{1.629601in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{1.630990in}}%
\pgfpathlineto{\pgfqpoint{3.047154in}{1.631589in}}%
\pgfpathlineto{\pgfqpoint{3.049266in}{1.631333in}}%
\pgfpathlineto{\pgfqpoint{3.051446in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{3.053731in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{1.630431in}}%
\pgfpathlineto{\pgfqpoint{3.060204in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{3.062481in}{1.629498in}}%
\pgfpathlineto{\pgfqpoint{3.064590in}{1.630881in}}%
\pgfpathlineto{\pgfqpoint{3.066737in}{1.631551in}}%
\pgfpathlineto{\pgfqpoint{3.068877in}{1.634567in}}%
\pgfpathlineto{\pgfqpoint{3.073248in}{1.637750in}}%
\pgfpathlineto{\pgfqpoint{3.075612in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{3.078051in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{3.080484in}{1.640065in}}%
\pgfpathlineto{\pgfqpoint{3.082978in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{3.085388in}{1.640968in}}%
\pgfpathlineto{\pgfqpoint{3.087770in}{1.642011in}}%
\pgfpathlineto{\pgfqpoint{3.090013in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{3.092145in}{1.643426in}}%
\pgfpathlineto{\pgfqpoint{3.094201in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{3.098037in}{1.646487in}}%
\pgfpathlineto{\pgfqpoint{3.099857in}{1.646686in}}%
\pgfpathlineto{\pgfqpoint{3.103380in}{1.648585in}}%
\pgfpathlineto{\pgfqpoint{3.105009in}{1.647922in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{3.113087in}{1.646664in}}%
\pgfpathlineto{\pgfqpoint{3.116170in}{1.645710in}}%
\pgfpathlineto{\pgfqpoint{3.117740in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{3.122360in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{3.124000in}{1.646026in}}%
\pgfpathlineto{\pgfqpoint{3.127332in}{1.646949in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{1.643204in}}%
\pgfpathlineto{\pgfqpoint{3.132559in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{3.134243in}{1.643369in}}%
\pgfpathlineto{\pgfqpoint{3.137415in}{1.648964in}}%
\pgfpathlineto{\pgfqpoint{3.139001in}{1.647490in}}%
\pgfpathlineto{\pgfqpoint{3.142093in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{3.145340in}{1.649803in}}%
\pgfpathlineto{\pgfqpoint{3.152920in}{1.648461in}}%
\pgfpathlineto{\pgfqpoint{3.157139in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{3.159308in}{1.655104in}}%
\pgfpathlineto{\pgfqpoint{3.161471in}{1.654118in}}%
\pgfpathlineto{\pgfqpoint{3.163625in}{1.650814in}}%
\pgfpathlineto{\pgfqpoint{3.165902in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{3.168129in}{1.655420in}}%
\pgfpathlineto{\pgfqpoint{3.172589in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{3.174776in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{3.179101in}{1.646614in}}%
\pgfpathlineto{\pgfqpoint{3.181387in}{1.649213in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{1.645028in}}%
\pgfpathlineto{\pgfqpoint{3.185907in}{1.644950in}}%
\pgfpathlineto{\pgfqpoint{3.196271in}{1.634011in}}%
\pgfpathlineto{\pgfqpoint{3.198573in}{1.634951in}}%
\pgfpathlineto{\pgfqpoint{3.200877in}{1.632220in}}%
\pgfpathlineto{\pgfqpoint{3.203425in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.211935in}{1.640305in}}%
\pgfpathlineto{\pgfqpoint{3.214884in}{1.640503in}}%
\pgfpathlineto{\pgfqpoint{3.217943in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{3.221337in}{1.641047in}}%
\pgfpathlineto{\pgfqpoint{3.228496in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{3.231189in}{1.644190in}}%
\pgfpathlineto{\pgfqpoint{3.233752in}{1.645069in}}%
\pgfpathlineto{\pgfqpoint{3.239681in}{1.644215in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{1.641761in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{1.641343in}}%
\pgfpathlineto{\pgfqpoint{3.262190in}{1.638328in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{1.638404in}}%
\pgfpathlineto{\pgfqpoint{3.280693in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{3.303083in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{3.310336in}{1.663977in}}%
\pgfpathlineto{\pgfqpoint{3.320468in}{1.677282in}}%
\pgfpathlineto{\pgfqpoint{3.324298in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.691921in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.341234in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{3.350129in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{1.685347in}}%
\pgfpathlineto{\pgfqpoint{3.358180in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{3.362004in}{1.670691in}}%
\pgfpathlineto{\pgfqpoint{3.365597in}{1.666857in}}%
\pgfpathlineto{\pgfqpoint{3.369014in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{3.375616in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{3.378683in}{1.635687in}}%
\pgfpathlineto{\pgfqpoint{3.384836in}{1.618157in}}%
\pgfpathlineto{\pgfqpoint{3.388080in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{1.605147in}}%
\pgfpathlineto{\pgfqpoint{3.397843in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{3.401086in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{3.404224in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{3.410716in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{3.413890in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{3.420875in}{1.596093in}}%
\pgfpathlineto{\pgfqpoint{3.424804in}{1.594940in}}%
\pgfpathlineto{\pgfqpoint{3.428937in}{1.595359in}}%
\pgfpathlineto{\pgfqpoint{3.433533in}{1.593394in}}%
\pgfpathlineto{\pgfqpoint{3.439111in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{3.450528in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{3.455713in}{1.599063in}}%
\pgfpathlineto{\pgfqpoint{3.461667in}{1.597817in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{3.477092in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.482787in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{3.488160in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{3.493557in}{1.596424in}}%
\pgfpathlineto{\pgfqpoint{3.498274in}{1.599855in}}%
\pgfpathlineto{\pgfqpoint{3.502351in}{1.599322in}}%
\pgfpathlineto{\pgfqpoint{3.506056in}{1.599801in}}%
\pgfpathlineto{\pgfqpoint{3.512500in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{3.515396in}{1.598855in}}%
\pgfpathlineto{\pgfqpoint{3.525264in}{1.598067in}}%
\pgfpathlineto{\pgfqpoint{3.535940in}{1.590541in}}%
\pgfpathlineto{\pgfqpoint{3.548178in}{1.590983in}}%
\pgfpathlineto{\pgfqpoint{3.551875in}{1.589658in}}%
\pgfpathlineto{\pgfqpoint{3.555761in}{1.585700in}}%
\pgfpathlineto{\pgfqpoint{3.561678in}{1.584814in}}%
\pgfpathlineto{\pgfqpoint{3.565927in}{1.581306in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{3.570400in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{3.572819in}{1.582964in}}%
\pgfpathlineto{\pgfqpoint{3.577502in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{3.579981in}{1.586577in}}%
\pgfpathlineto{\pgfqpoint{3.582625in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{3.585564in}{1.587594in}}%
\pgfpathlineto{\pgfqpoint{3.593946in}{1.594607in}}%
\pgfpathlineto{\pgfqpoint{3.596505in}{1.592535in}}%
\pgfpathlineto{\pgfqpoint{3.603359in}{1.590091in}}%
\pgfpathlineto{\pgfqpoint{3.605436in}{1.589950in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.594827in}}%
\pgfpathlineto{\pgfqpoint{3.611384in}{1.595693in}}%
\pgfpathlineto{\pgfqpoint{3.614696in}{1.594964in}}%
\pgfpathlineto{\pgfqpoint{3.616420in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{1.595321in}}%
\pgfpathlineto{\pgfqpoint{3.620704in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{3.623627in}{1.583608in}}%
\pgfpathlineto{\pgfqpoint{3.626355in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.631671in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{3.634086in}{1.579330in}}%
\pgfpathlineto{\pgfqpoint{3.636661in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{3.637754in}{1.581870in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{3.644752in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{3.645929in}{1.579127in}}%
\pgfpathlineto{\pgfqpoint{3.648545in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{3.652783in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.579045in}}%
\pgfpathlineto{\pgfqpoint{3.657326in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{3.658862in}{1.582494in}}%
\pgfpathlineto{\pgfqpoint{3.662210in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{3.663676in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{1.576737in}}%
\pgfpathlineto{\pgfqpoint{3.674049in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{3.675884in}{1.573295in}}%
\pgfpathlineto{\pgfqpoint{3.683138in}{1.558320in}}%
\pgfpathlineto{\pgfqpoint{3.684919in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{3.684919in}{1.553554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.880239in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880239in}{2.251213in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.251213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying3_2_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{4.385000in}}%
\pgfpathlineto{\pgfqpoint{0.180000in}{4.385000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{3.183837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106422in,y=0.270084in,left,base,rotate=338.701793]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796838in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{1.800200in}{2.090139in}}%
\pgfpathlineto{\pgfqpoint{1.790480in}{4.065396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189987in}{0.897847in}}%
\pgfpathlineto{\pgfqpoint{2.174618in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{2.183898in}{3.947278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591588in}{0.741284in}}%
\pgfpathlineto{\pgfqpoint{2.556493in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{2.585557in}{3.826685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001917in}{0.581318in}}%
\pgfpathlineto{\pgfqpoint{2.946052in}{1.686592in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.703540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805484in}{1.060068in}}%
\pgfpathlineto{\pgfqpoint{0.779516in}{1.033177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715842in,y=0.805408in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198477in}{0.906991in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{0.879525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108946in,y=0.649203in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599915in}{0.750625in}}%
\pgfpathlineto{\pgfqpoint{1.574903in}{0.722566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510518in,y=0.489632in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010071in}{0.590864in}}%
\pgfpathlineto{\pgfqpoint{1.985578in}{0.562190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920836in,y=0.326586in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048999in,y=0.388845in,left,base,rotate=50.594750]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823252in}{3.399599in}}%
\pgfpathlineto{\pgfqpoint{0.882580in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{2.585241in}{0.700007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079633in}{3.622250in}}%
\pgfpathlineto{\pgfqpoint{1.125142in}{1.596104in}}%
\pgfpathlineto{\pgfqpoint{2.807537in}{0.970584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326722in}{3.836830in}}%
\pgfpathlineto{\pgfqpoint{1.359343in}{1.835095in}}%
\pgfpathlineto{\pgfqpoint{3.021832in}{1.231422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565013in}{4.043772in}}%
\pgfpathlineto{\pgfqpoint{1.585608in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{3.228548in}{1.483036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570999in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{2.613756in}{0.689145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723883in,y=0.487589in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793476in}{0.975812in}}%
\pgfpathlineto{\pgfqpoint{2.835690in}{0.960117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943517in,y=0.761908in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007948in}{1.236464in}}%
\pgfpathlineto{\pgfqpoint{3.049630in}{1.221328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155249in,y=1.026358in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214838in}{1.487901in}}%
\pgfpathlineto{\pgfqpoint{3.255998in}{1.473296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359498in,y=1.281461in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813531in,y=2.422779in,left,base,rotate=88.067555]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306615in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{1.655367in}{2.478967in}}%
\pgfpathlineto{\pgfqpoint{0.635415in}{1.464848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322338in}{2.378173in}}%
\pgfpathlineto{\pgfqpoint{1.651501in}{2.931743in}}%
\pgfpathlineto{\pgfqpoint{0.618630in}{1.940886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338441in}{2.855456in}}%
\pgfpathlineto{\pgfqpoint{1.647546in}{3.395017in}}%
\pgfpathlineto{\pgfqpoint{0.601425in}{2.428846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354940in}{3.344443in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{3.869159in}}%
\pgfpathlineto{\pgfqpoint{0.583783in}{2.929180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292833in}{1.916907in}}%
\pgfpathlineto{\pgfqpoint{3.334207in}{1.902706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511136in,y=1.946427in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308385in}{2.382795in}}%
\pgfpathlineto{\pgfqpoint{3.350272in}{2.368918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529260in,y=2.411639in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324314in}{2.859964in}}%
\pgfpathlineto{\pgfqpoint{3.366726in}{2.846431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547821in,y=2.888092in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340634in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{3.383583in}{3.335661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566837in,y=3.376196in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141791in}{2.423450in}}%
\pgfpathlineto{\pgfqpoint{2.136265in}{2.431077in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{2.456807in}}%
\pgfpathlineto{\pgfqpoint{2.100355in}{2.472868in}}%
\pgfpathlineto{\pgfqpoint{2.085099in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{2.510848in}}%
\pgfpathlineto{\pgfqpoint{2.045280in}{2.517601in}}%
\pgfpathlineto{\pgfqpoint{2.020773in}{2.532639in}}%
\pgfpathlineto{\pgfqpoint{2.000446in}{2.543628in}}%
\pgfpathlineto{\pgfqpoint{1.994162in}{2.546423in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{2.556798in}}%
\pgfpathlineto{\pgfqpoint{1.958946in}{2.560728in}}%
\pgfpathlineto{\pgfqpoint{1.944493in}{2.565170in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{1.928082in}{2.569973in}}%
\pgfpathlineto{\pgfqpoint{1.919793in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{1.891134in}{2.578271in}}%
\pgfpathlineto{\pgfqpoint{1.883185in}{2.580335in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.587220in}}%
\pgfpathlineto{\pgfqpoint{1.845418in}{2.592261in}}%
\pgfpathlineto{\pgfqpoint{1.806779in}{2.608389in}}%
\pgfpathlineto{\pgfqpoint{1.788016in}{2.618351in}}%
\pgfpathlineto{\pgfqpoint{1.775240in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{1.760321in}{2.635649in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{2.670074in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{1.674414in}{2.689954in}}%
\pgfpathlineto{\pgfqpoint{1.668549in}{2.693460in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{2.707101in}}%
\pgfpathlineto{\pgfqpoint{1.613342in}{2.724769in}}%
\pgfpathlineto{\pgfqpoint{1.604379in}{2.729623in}}%
\pgfpathlineto{\pgfqpoint{1.599024in}{2.732546in}}%
\pgfpathlineto{\pgfqpoint{1.581088in}{2.741081in}}%
\pgfpathlineto{\pgfqpoint{1.546576in}{2.751501in}}%
\pgfpathlineto{\pgfqpoint{1.522537in}{2.755271in}}%
\pgfpathlineto{\pgfqpoint{1.512198in}{2.756049in}}%
\pgfpathlineto{\pgfqpoint{1.477048in}{2.755299in}}%
\pgfpathlineto{\pgfqpoint{1.458469in}{2.753029in}}%
\pgfpathlineto{\pgfqpoint{1.446355in}{2.751014in}}%
\pgfpathlineto{\pgfqpoint{1.426321in}{2.746569in}}%
\pgfpathlineto{\pgfqpoint{1.406467in}{2.741036in}}%
\pgfpathlineto{\pgfqpoint{1.346007in}{2.721604in}}%
\pgfpathlineto{\pgfqpoint{1.323661in}{2.717115in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{2.716674in}}%
\pgfpathlineto{\pgfqpoint{1.299632in}{2.718156in}}%
\pgfpathlineto{\pgfqpoint{1.293691in}{2.719806in}}%
\pgfpathlineto{\pgfqpoint{1.286697in}{2.722627in}}%
\pgfpathlineto{\pgfqpoint{1.281259in}{2.725500in}}%
\pgfpathlineto{\pgfqpoint{1.277543in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{1.273058in}{2.732697in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{2.734517in}}%
\pgfpathlineto{\pgfqpoint{1.268138in}{2.739838in}}%
\pgfpathlineto{\pgfqpoint{1.266177in}{2.743606in}}%
\pgfpathlineto{\pgfqpoint{1.265601in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{1.263280in}{2.752219in}}%
\pgfpathlineto{\pgfqpoint{1.264023in}{2.752837in}}%
\pgfpathlineto{\pgfqpoint{1.265093in}{2.753955in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{1.268757in}{2.750654in}}%
\pgfpathlineto{\pgfqpoint{1.272602in}{2.743295in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{2.739822in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{2.730068in}}%
\pgfpathlineto{\pgfqpoint{1.283060in}{2.728437in}}%
\pgfpathlineto{\pgfqpoint{1.289574in}{2.720405in}}%
\pgfpathlineto{\pgfqpoint{1.292994in}{2.716956in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{2.705191in}}%
\pgfpathlineto{\pgfqpoint{1.309156in}{2.703559in}}%
\pgfpathlineto{\pgfqpoint{1.328755in}{2.690462in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{2.679044in}}%
\pgfpathlineto{\pgfqpoint{1.368612in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{1.394960in}{2.662191in}}%
\pgfpathlineto{\pgfqpoint{1.421566in}{2.653377in}}%
\pgfpathlineto{\pgfqpoint{1.437498in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.451477in}{2.647004in}}%
\pgfpathlineto{\pgfqpoint{1.467916in}{2.644772in}}%
\pgfpathlineto{\pgfqpoint{1.477631in}{2.643817in}}%
\pgfpathlineto{\pgfqpoint{1.496915in}{2.643162in}}%
\pgfpathlineto{\pgfqpoint{1.531877in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{1.549281in}{2.649448in}}%
\pgfpathlineto{\pgfqpoint{1.578501in}{2.656222in}}%
\pgfpathlineto{\pgfqpoint{1.612751in}{2.665861in}}%
\pgfpathlineto{\pgfqpoint{1.660284in}{2.680256in}}%
\pgfpathlineto{\pgfqpoint{1.674344in}{2.683438in}}%
\pgfpathlineto{\pgfqpoint{1.707403in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{1.724633in}{2.690108in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{2.690119in}}%
\pgfpathlineto{\pgfqpoint{1.748337in}{2.689563in}}%
\pgfpathlineto{\pgfqpoint{1.765573in}{2.688167in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{2.685232in}}%
\pgfpathlineto{\pgfqpoint{1.828042in}{2.674925in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{1.864311in}{2.662004in}}%
\pgfpathlineto{\pgfqpoint{1.881252in}{2.654686in}}%
\pgfpathlineto{\pgfqpoint{1.888224in}{2.650631in}}%
\pgfpathlineto{\pgfqpoint{1.902086in}{2.642366in}}%
\pgfpathlineto{\pgfqpoint{1.915419in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{1.923437in}{2.626196in}}%
\pgfpathlineto{\pgfqpoint{1.937681in}{2.613021in}}%
\pgfpathlineto{\pgfqpoint{1.957467in}{2.591027in}}%
\pgfpathlineto{\pgfqpoint{1.966277in}{2.579781in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{2.549323in}}%
\pgfpathlineto{\pgfqpoint{2.011333in}{2.510853in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{2.506143in}}%
\pgfpathlineto{\pgfqpoint{2.044504in}{2.459175in}}%
\pgfpathlineto{\pgfqpoint{2.059706in}{2.435807in}}%
\pgfpathlineto{\pgfqpoint{2.067600in}{2.424245in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{2.405622in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{2.363908in}}%
\pgfpathlineto{\pgfqpoint{2.117334in}{2.349418in}}%
\pgfpathlineto{\pgfqpoint{2.127960in}{2.334076in}}%
\pgfpathlineto{\pgfqpoint{2.141579in}{2.315467in}}%
\pgfpathlineto{\pgfqpoint{2.151434in}{2.302519in}}%
\pgfpathlineto{\pgfqpoint{2.168720in}{2.281350in}}%
\pgfpathlineto{\pgfqpoint{2.174505in}{2.274470in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{2.259061in}}%
\pgfpathlineto{\pgfqpoint{2.200523in}{2.243018in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{2.228335in}}%
\pgfpathlineto{\pgfqpoint{2.223097in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{2.212278in}}%
\pgfpathlineto{\pgfqpoint{2.243431in}{2.204858in}}%
\pgfpathlineto{\pgfqpoint{2.261957in}{2.194541in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{2.190731in}}%
\pgfpathlineto{\pgfqpoint{2.280790in}{2.185346in}}%
\pgfpathlineto{\pgfqpoint{2.287913in}{2.182123in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{2.175979in}}%
\pgfpathlineto{\pgfqpoint{2.304692in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{2.308593in}{2.168711in}}%
\pgfpathlineto{\pgfqpoint{2.326583in}{2.153194in}}%
\pgfpathlineto{\pgfqpoint{2.335299in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.339553in}{2.139363in}}%
\pgfpathlineto{\pgfqpoint{2.340267in}{2.138649in}}%
\pgfpathlineto{\pgfqpoint{2.341131in}{2.135711in}}%
\pgfpathlineto{\pgfqpoint{2.337688in}{2.134110in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{2.134073in}}%
\pgfpathlineto{\pgfqpoint{2.326896in}{2.133277in}}%
\pgfpathlineto{\pgfqpoint{2.315500in}{2.131923in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{2.130344in}}%
\pgfpathlineto{\pgfqpoint{2.291275in}{2.129203in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{2.127728in}}%
\pgfpathlineto{\pgfqpoint{2.244649in}{2.122434in}}%
\pgfpathlineto{\pgfqpoint{2.235114in}{2.120923in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{2.119548in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{2.119168in}}%
\pgfpathlineto{\pgfqpoint{2.182234in}{2.120077in}}%
\pgfpathlineto{\pgfqpoint{2.176281in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{2.120337in}}%
\pgfpathlineto{\pgfqpoint{2.170239in}{2.121092in}}%
\pgfpathlineto{\pgfqpoint{2.151868in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{2.133526in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{2.132999in}}%
\pgfpathlineto{\pgfqpoint{2.086575in}{2.137914in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{2.141746in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{2.152963in}}%
\pgfpathlineto{\pgfqpoint{1.997417in}{2.158547in}}%
\pgfpathlineto{\pgfqpoint{1.967613in}{2.161055in}}%
\pgfpathlineto{\pgfqpoint{1.961571in}{2.160196in}}%
\pgfpathlineto{\pgfqpoint{1.955705in}{2.158880in}}%
\pgfpathlineto{\pgfqpoint{1.947197in}{2.155564in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{2.147458in}}%
\pgfpathlineto{\pgfqpoint{1.922226in}{2.135188in}}%
\pgfpathlineto{\pgfqpoint{1.914237in}{2.118981in}}%
\pgfpathlineto{\pgfqpoint{1.912862in}{2.114020in}}%
\pgfpathlineto{\pgfqpoint{1.911236in}{2.105435in}}%
\pgfpathlineto{\pgfqpoint{1.910916in}{2.095942in}}%
\pgfpathlineto{\pgfqpoint{1.911432in}{2.090075in}}%
\pgfpathlineto{\pgfqpoint{1.912471in}{2.083885in}}%
\pgfpathlineto{\pgfqpoint{1.915524in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{2.068770in}}%
\pgfpathlineto{\pgfqpoint{1.933200in}{2.046860in}}%
\pgfpathlineto{\pgfqpoint{1.949359in}{2.025733in}}%
\pgfpathlineto{\pgfqpoint{1.964083in}{2.004361in}}%
\pgfpathlineto{\pgfqpoint{1.965869in}{2.000919in}}%
\pgfpathlineto{\pgfqpoint{1.967906in}{1.997234in}}%
\pgfpathlineto{\pgfqpoint{1.970911in}{1.991851in}}%
\pgfpathlineto{\pgfqpoint{1.982207in}{1.972066in}}%
\pgfpathlineto{\pgfqpoint{1.987575in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.951046in}}%
\pgfpathlineto{\pgfqpoint{2.021545in}{1.898580in}}%
\pgfpathlineto{\pgfqpoint{2.029476in}{1.883643in}}%
\pgfpathlineto{\pgfqpoint{2.030284in}{1.881755in}}%
\pgfpathlineto{\pgfqpoint{2.039237in}{1.864534in}}%
\pgfpathlineto{\pgfqpoint{2.061701in}{1.813489in}}%
\pgfpathlineto{\pgfqpoint{2.063890in}{1.806103in}}%
\pgfpathlineto{\pgfqpoint{2.067467in}{1.795250in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{1.785365in}}%
\pgfpathlineto{\pgfqpoint{2.075748in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{2.075941in}{1.761980in}}%
\pgfpathlineto{\pgfqpoint{2.078372in}{1.752796in}}%
\pgfpathlineto{\pgfqpoint{2.081879in}{1.745573in}}%
\pgfpathlineto{\pgfqpoint{2.082808in}{1.745351in}}%
\pgfpathlineto{\pgfqpoint{2.082803in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{2.083306in}{1.746006in}}%
\pgfpathlineto{\pgfqpoint{2.084237in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{2.086268in}{1.762199in}}%
\pgfpathlineto{\pgfqpoint{2.087122in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.786808in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{1.817764in}}%
\pgfpathlineto{\pgfqpoint{2.084763in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{2.083155in}{1.844670in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{1.856338in}}%
\pgfpathlineto{\pgfqpoint{2.070927in}{1.886543in}}%
\pgfpathlineto{\pgfqpoint{2.068955in}{1.890531in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.060241in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.914679in}}%
\pgfpathlineto{\pgfqpoint{2.050946in}{1.917550in}}%
\pgfpathlineto{\pgfqpoint{2.038559in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{2.032890in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{2.019957in}{1.939436in}}%
\pgfpathlineto{\pgfqpoint{1.967998in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{1.931869in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{1.901680in}{2.004687in}}%
\pgfpathlineto{\pgfqpoint{1.883522in}{2.020752in}}%
\pgfpathlineto{\pgfqpoint{1.871997in}{2.033488in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{2.053754in}}%
\pgfpathlineto{\pgfqpoint{1.848773in}{2.069429in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.081213in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{2.093416in}}%
\pgfpathlineto{\pgfqpoint{1.832933in}{2.106253in}}%
\pgfpathlineto{\pgfqpoint{1.828887in}{2.119704in}}%
\pgfpathlineto{\pgfqpoint{1.824183in}{2.136403in}}%
\pgfpathlineto{\pgfqpoint{1.816274in}{2.171141in}}%
\pgfpathlineto{\pgfqpoint{1.808461in}{2.217604in}}%
\pgfpathlineto{\pgfqpoint{1.792701in}{2.353873in}}%
\pgfpathlineto{\pgfqpoint{1.785086in}{2.444361in}}%
\pgfpathlineto{\pgfqpoint{1.783643in}{2.462430in}}%
\pgfpathlineto{\pgfqpoint{1.777884in}{2.530525in}}%
\pgfpathlineto{\pgfqpoint{1.776095in}{2.547675in}}%
\pgfpathlineto{\pgfqpoint{1.772455in}{2.580794in}}%
\pgfpathlineto{\pgfqpoint{1.770853in}{2.593572in}}%
\pgfpathlineto{\pgfqpoint{1.769835in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{1.767448in}{2.614924in}}%
\pgfpathlineto{\pgfqpoint{1.759530in}{2.660529in}}%
\pgfpathlineto{\pgfqpoint{1.747018in}{2.751950in}}%
\pgfpathlineto{\pgfqpoint{1.744650in}{2.788879in}}%
\pgfpathlineto{\pgfqpoint{1.744640in}{2.820429in}}%
\pgfpathlineto{\pgfqpoint{1.745829in}{2.828879in}}%
\pgfpathlineto{\pgfqpoint{1.746432in}{2.829877in}}%
\pgfpathlineto{\pgfqpoint{1.746729in}{2.829595in}}%
\pgfpathlineto{\pgfqpoint{1.747511in}{2.828198in}}%
\pgfpathlineto{\pgfqpoint{1.748294in}{2.826346in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{2.806039in}}%
\pgfpathlineto{\pgfqpoint{1.766355in}{2.786473in}}%
\pgfpathlineto{\pgfqpoint{1.784459in}{2.757745in}}%
\pgfpathlineto{\pgfqpoint{1.803015in}{2.732877in}}%
\pgfpathlineto{\pgfqpoint{1.824478in}{2.706381in}}%
\pgfpathlineto{\pgfqpoint{1.837812in}{2.690490in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{2.666944in}}%
\pgfpathlineto{\pgfqpoint{1.866654in}{2.654589in}}%
\pgfpathlineto{\pgfqpoint{1.875910in}{2.639631in}}%
\pgfpathlineto{\pgfqpoint{1.888909in}{2.613353in}}%
\pgfpathlineto{\pgfqpoint{1.895446in}{2.597015in}}%
\pgfpathlineto{\pgfqpoint{1.900842in}{2.580094in}}%
\pgfpathlineto{\pgfqpoint{1.904959in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{2.520559in}}%
\pgfpathlineto{\pgfqpoint{1.912456in}{2.474638in}}%
\pgfpathlineto{\pgfqpoint{1.912795in}{2.455009in}}%
\pgfpathlineto{\pgfqpoint{1.912504in}{2.441609in}}%
\pgfpathlineto{\pgfqpoint{1.912427in}{2.431539in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{2.368709in}}%
\pgfpathlineto{\pgfqpoint{1.893653in}{2.172062in}}%
\pgfpathlineto{\pgfqpoint{1.892358in}{2.153769in}}%
\pgfpathlineto{\pgfqpoint{1.887045in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.884200in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{1.881037in}{2.052542in}}%
\pgfpathlineto{\pgfqpoint{1.881700in}{2.031277in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{2.028323in}}%
\pgfpathlineto{\pgfqpoint{1.884379in}{2.018089in}}%
\pgfpathlineto{\pgfqpoint{1.888715in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{1.893229in}{1.997220in}}%
\pgfpathlineto{\pgfqpoint{1.903623in}{1.981756in}}%
\pgfpathlineto{\pgfqpoint{1.935759in}{1.941006in}}%
\pgfpathlineto{\pgfqpoint{1.945681in}{1.929489in}}%
\pgfpathlineto{\pgfqpoint{2.001874in}{1.862734in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{2.033046in}{1.828674in}}%
\pgfpathlineto{\pgfqpoint{2.044173in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{2.063185in}{1.800759in}}%
\pgfpathlineto{\pgfqpoint{2.090090in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{2.111689in}{1.764778in}}%
\pgfpathlineto{\pgfqpoint{2.133152in}{1.752032in}}%
\pgfpathlineto{\pgfqpoint{2.157747in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.183308in}{1.726953in}}%
\pgfpathlineto{\pgfqpoint{2.210155in}{1.715885in}}%
\pgfpathlineto{\pgfqpoint{2.229393in}{1.709273in}}%
\pgfpathlineto{\pgfqpoint{2.242870in}{1.705529in}}%
\pgfpathlineto{\pgfqpoint{2.261582in}{1.701334in}}%
\pgfpathlineto{\pgfqpoint{2.274984in}{1.698960in}}%
\pgfpathlineto{\pgfqpoint{2.294104in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{1.694576in}}%
\pgfpathlineto{\pgfqpoint{2.348495in}{1.694856in}}%
\pgfpathlineto{\pgfqpoint{2.370754in}{1.697503in}}%
\pgfpathlineto{\pgfqpoint{2.392501in}{1.701976in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.708710in}}%
\pgfpathlineto{\pgfqpoint{2.423111in}{1.714050in}}%
\pgfpathlineto{\pgfqpoint{2.431801in}{1.720047in}}%
\pgfpathlineto{\pgfqpoint{2.437731in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{2.443214in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{2.444997in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{2.445904in}{1.740380in}}%
\pgfpathlineto{\pgfqpoint{2.446425in}{1.744795in}}%
\pgfpathlineto{\pgfqpoint{2.445887in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{2.442843in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.436754in}{1.774933in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{1.786823in}}%
\pgfpathlineto{\pgfqpoint{2.414272in}{1.805240in}}%
\pgfpathlineto{\pgfqpoint{2.404696in}{1.816467in}}%
\pgfpathlineto{\pgfqpoint{2.339590in}{1.882660in}}%
\pgfpathlineto{\pgfqpoint{2.299321in}{1.924311in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.962516in}}%
\pgfpathlineto{\pgfqpoint{2.252512in}{1.979672in}}%
\pgfpathlineto{\pgfqpoint{2.218198in}{2.024926in}}%
\pgfpathlineto{\pgfqpoint{2.201888in}{2.046688in}}%
\pgfpathlineto{\pgfqpoint{2.139525in}{2.126769in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{2.177678in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{2.071438in}{2.207687in}}%
\pgfpathlineto{\pgfqpoint{2.054178in}{2.229362in}}%
\pgfpathlineto{\pgfqpoint{2.037490in}{2.251829in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{2.275263in}}%
\pgfpathlineto{\pgfqpoint{2.010189in}{2.292597in}}%
\pgfpathlineto{\pgfqpoint{1.990306in}{2.324964in}}%
\pgfpathlineto{\pgfqpoint{1.979535in}{2.343607in}}%
\pgfpathlineto{\pgfqpoint{1.954459in}{2.390089in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.397959in}}%
\pgfpathlineto{\pgfqpoint{1.922237in}{2.454517in}}%
\pgfpathlineto{\pgfqpoint{1.877791in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{2.596587in}}%
\pgfpathlineto{\pgfqpoint{1.801015in}{2.750198in}}%
\pgfpathlineto{\pgfqpoint{1.791668in}{2.776969in}}%
\pgfpathlineto{\pgfqpoint{1.772542in}{2.842017in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{2.888396in}}%
\pgfpathlineto{\pgfqpoint{1.745738in}{2.933104in}}%
\pgfpathlineto{\pgfqpoint{1.739518in}{2.951116in}}%
\pgfpathlineto{\pgfqpoint{1.727176in}{2.980037in}}%
\pgfpathlineto{\pgfqpoint{1.725287in}{2.984012in}}%
\pgfpathlineto{\pgfqpoint{1.718805in}{2.994584in}}%
\pgfpathlineto{\pgfqpoint{1.717621in}{2.995934in}}%
\pgfpathlineto{\pgfqpoint{1.711154in}{3.005009in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{3.014525in}}%
\pgfpathlineto{\pgfqpoint{1.691925in}{3.023524in}}%
\pgfpathlineto{\pgfqpoint{1.681935in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{1.663674in}{3.040412in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{3.042426in}}%
\pgfpathlineto{\pgfqpoint{1.647753in}{3.043870in}}%
\pgfpathlineto{\pgfqpoint{1.634898in}{3.042920in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{3.037758in}}%
\pgfpathlineto{\pgfqpoint{1.618272in}{3.035716in}}%
\pgfpathlineto{\pgfqpoint{1.609964in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{1.603715in}{3.022400in}}%
\pgfpathlineto{\pgfqpoint{1.596156in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{1.592799in}{3.006106in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{2.994141in}}%
\pgfpathlineto{\pgfqpoint{1.582347in}{2.973033in}}%
\pgfpathlineto{\pgfqpoint{1.580178in}{2.956608in}}%
\pgfpathlineto{\pgfqpoint{1.579802in}{2.946312in}}%
\pgfpathlineto{\pgfqpoint{1.580466in}{2.933965in}}%
\pgfpathlineto{\pgfqpoint{1.582822in}{2.919444in}}%
\pgfpathlineto{\pgfqpoint{1.586227in}{2.907243in}}%
\pgfpathlineto{\pgfqpoint{1.594871in}{2.885709in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{2.876293in}}%
\pgfpathlineto{\pgfqpoint{1.608820in}{2.863651in}}%
\pgfpathlineto{\pgfqpoint{1.615338in}{2.855163in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{2.845509in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{2.840789in}}%
\pgfpathlineto{\pgfqpoint{1.628659in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{1.646975in}{2.809227in}}%
\pgfpathlineto{\pgfqpoint{1.648707in}{2.805947in}}%
\pgfpathlineto{\pgfqpoint{1.651388in}{2.800879in}}%
\pgfpathlineto{\pgfqpoint{1.659674in}{2.781148in}}%
\pgfpathlineto{\pgfqpoint{1.661638in}{2.775459in}}%
\pgfpathlineto{\pgfqpoint{1.663630in}{2.769625in}}%
\pgfpathlineto{\pgfqpoint{1.668071in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{1.674397in}{2.734937in}}%
\pgfpathlineto{\pgfqpoint{1.676971in}{2.726610in}}%
\pgfpathlineto{\pgfqpoint{1.680669in}{2.713992in}}%
\pgfpathlineto{\pgfqpoint{1.686441in}{2.695180in}}%
\pgfpathlineto{\pgfqpoint{1.695431in}{2.672282in}}%
\pgfpathlineto{\pgfqpoint{1.708532in}{2.646816in}}%
\pgfpathlineto{\pgfqpoint{1.712157in}{2.640534in}}%
\pgfpathlineto{\pgfqpoint{1.729858in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{2.610890in}}%
\pgfpathlineto{\pgfqpoint{1.741120in}{2.595823in}}%
\pgfpathlineto{\pgfqpoint{1.748890in}{2.581325in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{2.572781in}}%
\pgfpathlineto{\pgfqpoint{1.760461in}{2.552135in}}%
\pgfpathlineto{\pgfqpoint{1.765869in}{2.533302in}}%
\pgfpathlineto{\pgfqpoint{1.769339in}{2.517378in}}%
\pgfpathlineto{\pgfqpoint{1.775543in}{2.477260in}}%
\pgfpathlineto{\pgfqpoint{1.775456in}{2.474264in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{2.471885in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{2.444527in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{2.441506in}}%
\pgfpathlineto{\pgfqpoint{1.779610in}{2.424886in}}%
\pgfpathlineto{\pgfqpoint{1.784256in}{2.336682in}}%
\pgfpathlineto{\pgfqpoint{1.785797in}{2.300005in}}%
\pgfpathlineto{\pgfqpoint{1.786049in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{1.785878in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.784705in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{2.154870in}}%
\pgfpathlineto{\pgfqpoint{1.786077in}{2.138533in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.127716in}}%
\pgfpathlineto{\pgfqpoint{1.793272in}{2.091661in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{2.074443in}}%
\pgfpathlineto{\pgfqpoint{1.805502in}{2.055536in}}%
\pgfpathlineto{\pgfqpoint{1.810192in}{2.046392in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{2.039601in}}%
\pgfpathlineto{\pgfqpoint{1.820245in}{2.028501in}}%
\pgfpathlineto{\pgfqpoint{1.827569in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{1.839042in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{1.860916in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{1.866912in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{1.874806in}{1.965889in}}%
\pgfpathlineto{\pgfqpoint{1.908119in}{1.939351in}}%
\pgfpathlineto{\pgfqpoint{1.917719in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{1.935276in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{1.961934in}{1.903591in}}%
\pgfpathlineto{\pgfqpoint{2.029502in}{1.859843in}}%
\pgfpathlineto{\pgfqpoint{2.029502in}{1.859843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010538in}{2.538300in}}%
\pgfpathlineto{\pgfqpoint{2.007199in}{2.544699in}}%
\pgfpathlineto{\pgfqpoint{2.004383in}{2.544951in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{1.995340in}{2.545114in}}%
\pgfpathlineto{\pgfqpoint{1.996534in}{2.546089in}}%
\pgfpathlineto{\pgfqpoint{1.992293in}{2.544841in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{2.547677in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{2.548822in}}%
\pgfpathlineto{\pgfqpoint{1.985540in}{2.547593in}}%
\pgfpathlineto{\pgfqpoint{1.983765in}{2.554415in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{2.551983in}}%
\pgfpathlineto{\pgfqpoint{1.976398in}{2.551574in}}%
\pgfpathlineto{\pgfqpoint{1.975070in}{2.556324in}}%
\pgfpathlineto{\pgfqpoint{1.971027in}{2.551127in}}%
\pgfpathlineto{\pgfqpoint{1.971424in}{2.552175in}}%
\pgfpathlineto{\pgfqpoint{1.969043in}{2.551607in}}%
\pgfpathlineto{\pgfqpoint{1.966754in}{2.549813in}}%
\pgfpathlineto{\pgfqpoint{1.965844in}{2.551396in}}%
\pgfpathlineto{\pgfqpoint{1.963502in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{1.961877in}{2.552208in}}%
\pgfpathlineto{\pgfqpoint{1.962022in}{2.554137in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{2.554810in}}%
\pgfpathlineto{\pgfqpoint{1.955789in}{2.554875in}}%
\pgfpathlineto{\pgfqpoint{1.958661in}{2.559582in}}%
\pgfpathlineto{\pgfqpoint{1.955077in}{2.559923in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{2.563946in}}%
\pgfpathlineto{\pgfqpoint{1.944207in}{2.563782in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{2.561827in}}%
\pgfpathlineto{\pgfqpoint{1.936104in}{2.562296in}}%
\pgfpathlineto{\pgfqpoint{1.929223in}{2.561670in}}%
\pgfpathlineto{\pgfqpoint{1.928174in}{2.564625in}}%
\pgfpathlineto{\pgfqpoint{1.926665in}{2.564861in}}%
\pgfpathlineto{\pgfqpoint{1.922633in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{1.917999in}{2.564914in}}%
\pgfpathlineto{\pgfqpoint{1.915356in}{2.568761in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{2.567084in}}%
\pgfpathlineto{\pgfqpoint{1.911305in}{2.567580in}}%
\pgfpathlineto{\pgfqpoint{1.909662in}{2.566639in}}%
\pgfpathlineto{\pgfqpoint{1.905812in}{2.566857in}}%
\pgfpathlineto{\pgfqpoint{1.903988in}{2.568907in}}%
\pgfpathlineto{\pgfqpoint{1.902283in}{2.572121in}}%
\pgfpathlineto{\pgfqpoint{1.897859in}{2.570495in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{2.573747in}}%
\pgfpathlineto{\pgfqpoint{1.872594in}{2.577757in}}%
\pgfpathlineto{\pgfqpoint{1.865723in}{2.582528in}}%
\pgfpathlineto{\pgfqpoint{1.862843in}{2.581789in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{2.581686in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{2.586463in}}%
\pgfpathlineto{\pgfqpoint{1.846663in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{1.843133in}{2.589454in}}%
\pgfpathlineto{\pgfqpoint{1.840942in}{2.587119in}}%
\pgfpathlineto{\pgfqpoint{1.839510in}{2.589293in}}%
\pgfpathlineto{\pgfqpoint{1.840724in}{2.588649in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{2.590776in}}%
\pgfpathlineto{\pgfqpoint{1.836996in}{2.590425in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{2.590863in}}%
\pgfpathlineto{\pgfqpoint{1.830480in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{2.592592in}}%
\pgfpathlineto{\pgfqpoint{1.827491in}{2.591281in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{2.593721in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{2.598798in}}%
\pgfpathlineto{\pgfqpoint{1.817515in}{2.598837in}}%
\pgfpathlineto{\pgfqpoint{1.815757in}{2.600515in}}%
\pgfpathlineto{\pgfqpoint{1.812560in}{2.599596in}}%
\pgfpathlineto{\pgfqpoint{1.810406in}{2.609781in}}%
\pgfpathlineto{\pgfqpoint{1.805781in}{2.607198in}}%
\pgfpathlineto{\pgfqpoint{1.803832in}{2.607290in}}%
\pgfpathlineto{\pgfqpoint{1.800132in}{2.609457in}}%
\pgfpathlineto{\pgfqpoint{1.796903in}{2.610323in}}%
\pgfpathlineto{\pgfqpoint{1.797477in}{2.606917in}}%
\pgfpathlineto{\pgfqpoint{1.794948in}{2.609682in}}%
\pgfpathlineto{\pgfqpoint{1.794534in}{2.611134in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{2.615342in}}%
\pgfpathlineto{\pgfqpoint{1.787798in}{2.616307in}}%
\pgfpathlineto{\pgfqpoint{1.787610in}{2.618040in}}%
\pgfpathlineto{\pgfqpoint{1.782537in}{2.616951in}}%
\pgfpathlineto{\pgfqpoint{1.779833in}{2.617020in}}%
\pgfpathlineto{\pgfqpoint{1.777095in}{2.616091in}}%
\pgfpathlineto{\pgfqpoint{1.758800in}{2.625421in}}%
\pgfpathlineto{\pgfqpoint{1.754500in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{1.753093in}{2.623432in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{2.629104in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{2.635904in}}%
\pgfpathlineto{\pgfqpoint{1.746997in}{2.637606in}}%
\pgfpathlineto{\pgfqpoint{1.744384in}{2.632192in}}%
\pgfpathlineto{\pgfqpoint{1.742918in}{2.634604in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{2.635162in}}%
\pgfpathlineto{\pgfqpoint{1.735736in}{2.630080in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{2.635089in}}%
\pgfpathlineto{\pgfqpoint{1.732192in}{2.637856in}}%
\pgfpathlineto{\pgfqpoint{1.729707in}{2.635853in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{2.638844in}}%
\pgfpathlineto{\pgfqpoint{1.723717in}{2.638962in}}%
\pgfpathlineto{\pgfqpoint{1.722243in}{2.641572in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{2.639057in}}%
\pgfpathlineto{\pgfqpoint{1.717679in}{2.645700in}}%
\pgfpathlineto{\pgfqpoint{1.717276in}{2.641248in}}%
\pgfpathlineto{\pgfqpoint{1.715931in}{2.646461in}}%
\pgfpathlineto{\pgfqpoint{1.712957in}{2.643698in}}%
\pgfpathlineto{\pgfqpoint{1.711546in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{2.641615in}}%
\pgfpathlineto{\pgfqpoint{1.704034in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{1.702872in}{2.659548in}}%
\pgfpathlineto{\pgfqpoint{1.700004in}{2.655793in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{2.657843in}}%
\pgfpathlineto{\pgfqpoint{1.695568in}{2.662601in}}%
\pgfpathlineto{\pgfqpoint{1.691655in}{2.656806in}}%
\pgfpathlineto{\pgfqpoint{1.691825in}{2.659119in}}%
\pgfpathlineto{\pgfqpoint{1.686001in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{1.684915in}{2.666484in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{1.681444in}{2.663307in}}%
\pgfpathlineto{\pgfqpoint{1.680077in}{2.663927in}}%
\pgfpathlineto{\pgfqpoint{1.676884in}{2.663306in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{2.664266in}}%
\pgfpathlineto{\pgfqpoint{1.669523in}{2.666078in}}%
\pgfpathlineto{\pgfqpoint{1.668442in}{2.660918in}}%
\pgfpathlineto{\pgfqpoint{1.663738in}{2.665737in}}%
\pgfpathlineto{\pgfqpoint{1.661152in}{2.665522in}}%
\pgfpathlineto{\pgfqpoint{1.659351in}{2.667465in}}%
\pgfpathlineto{\pgfqpoint{1.660057in}{2.668565in}}%
\pgfpathlineto{\pgfqpoint{1.659994in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{1.657014in}{2.672179in}}%
\pgfpathlineto{\pgfqpoint{1.653204in}{2.671113in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{2.680311in}}%
\pgfpathlineto{\pgfqpoint{1.649922in}{2.684347in}}%
\pgfpathlineto{\pgfqpoint{1.651256in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{2.681897in}}%
\pgfpathlineto{\pgfqpoint{1.650025in}{2.680493in}}%
\pgfpathlineto{\pgfqpoint{1.646726in}{2.683923in}}%
\pgfpathlineto{\pgfqpoint{1.643286in}{2.684073in}}%
\pgfpathlineto{\pgfqpoint{1.643069in}{2.682088in}}%
\pgfpathlineto{\pgfqpoint{1.642085in}{2.687481in}}%
\pgfpathlineto{\pgfqpoint{1.639003in}{2.685240in}}%
\pgfpathlineto{\pgfqpoint{1.635942in}{2.684831in}}%
\pgfpathlineto{\pgfqpoint{1.633565in}{2.686943in}}%
\pgfpathlineto{\pgfqpoint{1.631935in}{2.687021in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.692539in}}%
\pgfpathlineto{\pgfqpoint{1.628782in}{2.698186in}}%
\pgfpathlineto{\pgfqpoint{1.627602in}{2.689488in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{2.703470in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{2.701135in}}%
\pgfpathlineto{\pgfqpoint{1.608430in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{2.707279in}}%
\pgfpathlineto{\pgfqpoint{1.598776in}{2.706400in}}%
\pgfpathlineto{\pgfqpoint{1.597210in}{2.702439in}}%
\pgfpathlineto{\pgfqpoint{1.589420in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{1.589555in}{2.710250in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{2.704397in}}%
\pgfpathlineto{\pgfqpoint{1.575222in}{2.706979in}}%
\pgfpathlineto{\pgfqpoint{1.572553in}{2.710714in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{2.711410in}}%
\pgfpathlineto{\pgfqpoint{1.558287in}{2.710582in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{2.708690in}}%
\pgfpathlineto{\pgfqpoint{1.548512in}{2.707094in}}%
\pgfpathlineto{\pgfqpoint{1.547385in}{2.709516in}}%
\pgfpathlineto{\pgfqpoint{1.544189in}{2.703949in}}%
\pgfpathlineto{\pgfqpoint{1.532668in}{2.704274in}}%
\pgfpathlineto{\pgfqpoint{1.525844in}{2.700548in}}%
\pgfpathlineto{\pgfqpoint{1.521289in}{2.705215in}}%
\pgfpathlineto{\pgfqpoint{1.520044in}{2.708560in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{2.701454in}}%
\pgfpathlineto{\pgfqpoint{1.512282in}{2.701829in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{2.700286in}}%
\pgfpathlineto{\pgfqpoint{1.513213in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{1.511679in}{2.700981in}}%
\pgfpathlineto{\pgfqpoint{1.508976in}{2.699777in}}%
\pgfpathlineto{\pgfqpoint{1.507101in}{2.700174in}}%
\pgfpathlineto{\pgfqpoint{1.504430in}{2.701682in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{1.502583in}{2.703419in}}%
\pgfpathlineto{\pgfqpoint{1.502219in}{2.693062in}}%
\pgfpathlineto{\pgfqpoint{1.499040in}{2.698311in}}%
\pgfpathlineto{\pgfqpoint{1.492885in}{2.698852in}}%
\pgfpathlineto{\pgfqpoint{1.493382in}{2.696678in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{2.698493in}}%
\pgfpathlineto{\pgfqpoint{1.485859in}{2.688261in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{2.697072in}}%
\pgfpathlineto{\pgfqpoint{1.478612in}{2.691256in}}%
\pgfpathlineto{\pgfqpoint{1.476415in}{2.690813in}}%
\pgfpathlineto{\pgfqpoint{1.472513in}{2.685527in}}%
\pgfpathlineto{\pgfqpoint{1.473470in}{2.687273in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{2.692101in}}%
\pgfpathlineto{\pgfqpoint{1.470873in}{2.688503in}}%
\pgfpathlineto{\pgfqpoint{1.467732in}{2.685713in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{2.690582in}}%
\pgfpathlineto{\pgfqpoint{1.466044in}{2.684396in}}%
\pgfpathlineto{\pgfqpoint{1.464858in}{2.692414in}}%
\pgfpathlineto{\pgfqpoint{1.466439in}{2.685293in}}%
\pgfpathlineto{\pgfqpoint{1.463832in}{2.681839in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{2.683826in}}%
\pgfpathlineto{\pgfqpoint{1.462760in}{2.683844in}}%
\pgfpathlineto{\pgfqpoint{1.457447in}{2.682312in}}%
\pgfpathlineto{\pgfqpoint{1.453952in}{2.682185in}}%
\pgfpathlineto{\pgfqpoint{1.451701in}{2.685446in}}%
\pgfpathlineto{\pgfqpoint{1.448981in}{2.687432in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.442648in}{2.676565in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{2.679965in}}%
\pgfpathlineto{\pgfqpoint{1.442531in}{2.670763in}}%
\pgfpathlineto{\pgfqpoint{1.439769in}{2.681453in}}%
\pgfpathlineto{\pgfqpoint{1.440910in}{2.669811in}}%
\pgfpathlineto{\pgfqpoint{1.438608in}{2.675874in}}%
\pgfpathlineto{\pgfqpoint{1.432902in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{2.683959in}}%
\pgfpathlineto{\pgfqpoint{1.429732in}{2.685480in}}%
\pgfpathlineto{\pgfqpoint{1.431257in}{2.666200in}}%
\pgfpathlineto{\pgfqpoint{1.426622in}{2.671958in}}%
\pgfpathlineto{\pgfqpoint{1.426514in}{2.665891in}}%
\pgfpathlineto{\pgfqpoint{1.425835in}{2.670242in}}%
\pgfpathlineto{\pgfqpoint{1.422112in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{1.421223in}{2.670573in}}%
\pgfpathlineto{\pgfqpoint{1.422711in}{2.666048in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{2.670404in}}%
\pgfpathlineto{\pgfqpoint{1.412334in}{2.675651in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{2.691145in}}%
\pgfpathlineto{\pgfqpoint{1.410677in}{2.675512in}}%
\pgfpathlineto{\pgfqpoint{1.410262in}{2.671535in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{2.679747in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{2.672689in}}%
\pgfpathlineto{\pgfqpoint{1.388928in}{2.706249in}}%
\pgfpathlineto{\pgfqpoint{1.394280in}{2.687853in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{2.675396in}}%
\pgfpathlineto{\pgfqpoint{1.393989in}{2.670971in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{2.665150in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{2.662988in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{2.669594in}}%
\pgfpathlineto{\pgfqpoint{1.387432in}{2.660478in}}%
\pgfpathlineto{\pgfqpoint{1.389544in}{2.649116in}}%
\pgfpathlineto{\pgfqpoint{1.387241in}{2.657365in}}%
\pgfpathlineto{\pgfqpoint{1.390149in}{2.658994in}}%
\pgfpathlineto{\pgfqpoint{1.397201in}{2.656505in}}%
\pgfpathlineto{\pgfqpoint{1.391398in}{2.666818in}}%
\pgfpathlineto{\pgfqpoint{1.384200in}{2.659587in}}%
\pgfpathlineto{\pgfqpoint{1.386315in}{2.649846in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{2.655106in}}%
\pgfpathlineto{\pgfqpoint{1.387252in}{2.647182in}}%
\pgfpathlineto{\pgfqpoint{1.385609in}{2.646991in}}%
\pgfpathlineto{\pgfqpoint{1.381451in}{2.667800in}}%
\pgfpathlineto{\pgfqpoint{1.376665in}{2.672345in}}%
\pgfpathlineto{\pgfqpoint{1.375622in}{2.677711in}}%
\pgfpathlineto{\pgfqpoint{1.376318in}{2.671113in}}%
\pgfpathlineto{\pgfqpoint{1.373072in}{2.659331in}}%
\pgfpathlineto{\pgfqpoint{1.373769in}{2.655988in}}%
\pgfpathlineto{\pgfqpoint{1.366621in}{2.686877in}}%
\pgfpathlineto{\pgfqpoint{1.360529in}{2.684808in}}%
\pgfpathlineto{\pgfqpoint{1.360782in}{2.669671in}}%
\pgfpathlineto{\pgfqpoint{1.353018in}{2.686855in}}%
\pgfpathlineto{\pgfqpoint{1.355430in}{2.666179in}}%
\pgfpathlineto{\pgfqpoint{1.353969in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{1.359019in}{2.650512in}}%
\pgfpathlineto{\pgfqpoint{1.358065in}{2.632481in}}%
\pgfpathlineto{\pgfqpoint{1.342160in}{2.649575in}}%
\pgfpathlineto{\pgfqpoint{1.343804in}{2.656967in}}%
\pgfpathlineto{\pgfqpoint{1.331985in}{2.640349in}}%
\pgfpathlineto{\pgfqpoint{1.333751in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{2.661695in}}%
\pgfpathlineto{\pgfqpoint{1.329430in}{2.634934in}}%
\pgfpathlineto{\pgfqpoint{1.330083in}{2.642446in}}%
\pgfpathlineto{\pgfqpoint{1.334075in}{2.636277in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{2.648994in}}%
\pgfpathlineto{\pgfqpoint{1.335726in}{2.649502in}}%
\pgfpathlineto{\pgfqpoint{1.340540in}{2.639366in}}%
\pgfpathlineto{\pgfqpoint{1.350385in}{2.663631in}}%
\pgfpathlineto{\pgfqpoint{1.344321in}{2.654774in}}%
\pgfpathlineto{\pgfqpoint{1.340623in}{2.646970in}}%
\pgfpathlineto{\pgfqpoint{1.336895in}{2.656504in}}%
\pgfpathlineto{\pgfqpoint{1.344921in}{2.669824in}}%
\pgfpathlineto{\pgfqpoint{1.343981in}{2.666001in}}%
\pgfpathlineto{\pgfqpoint{1.340163in}{2.660247in}}%
\pgfpathlineto{\pgfqpoint{1.331770in}{2.668754in}}%
\pgfpathlineto{\pgfqpoint{1.328379in}{2.674943in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{2.663888in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{2.667613in}}%
\pgfpathlineto{\pgfqpoint{1.333562in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{2.679507in}}%
\pgfpathlineto{\pgfqpoint{1.327172in}{2.682120in}}%
\pgfpathlineto{\pgfqpoint{1.314359in}{2.684968in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{2.642542in}}%
\pgfpathlineto{\pgfqpoint{1.317795in}{2.677053in}}%
\pgfpathlineto{\pgfqpoint{1.315954in}{2.661074in}}%
\pgfpathlineto{\pgfqpoint{1.322299in}{2.649795in}}%
\pgfpathlineto{\pgfqpoint{1.315497in}{2.664167in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{2.654785in}}%
\pgfpathlineto{\pgfqpoint{1.330313in}{2.649922in}}%
\pgfpathlineto{\pgfqpoint{1.324319in}{2.638794in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{2.653471in}}%
\pgfpathlineto{\pgfqpoint{1.316170in}{2.665685in}}%
\pgfpathlineto{\pgfqpoint{1.319595in}{2.665770in}}%
\pgfpathlineto{\pgfqpoint{1.318183in}{2.641248in}}%
\pgfpathlineto{\pgfqpoint{1.316888in}{2.647473in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{2.616322in}}%
\pgfpathlineto{\pgfqpoint{1.326834in}{2.646275in}}%
\pgfpathlineto{\pgfqpoint{1.324900in}{2.643486in}}%
\pgfpathlineto{\pgfqpoint{1.319729in}{2.641418in}}%
\pgfpathlineto{\pgfqpoint{1.321428in}{2.645845in}}%
\pgfpathlineto{\pgfqpoint{1.322614in}{2.656018in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{1.324918in}{2.662531in}}%
\pgfpathlineto{\pgfqpoint{1.322204in}{2.661121in}}%
\pgfpathlineto{\pgfqpoint{1.321162in}{2.664267in}}%
\pgfpathlineto{\pgfqpoint{1.308756in}{2.647942in}}%
\pgfpathlineto{\pgfqpoint{1.308914in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.311107in}{2.650997in}}%
\pgfpathlineto{\pgfqpoint{1.285465in}{2.641185in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{2.623629in}}%
\pgfpathlineto{\pgfqpoint{1.284129in}{2.637170in}}%
\pgfpathlineto{\pgfqpoint{1.279006in}{2.550221in}}%
\pgfpathlineto{\pgfqpoint{1.373113in}{2.311498in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{2.241975in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{1.883438in}}%
\pgfpathlineto{\pgfqpoint{1.292133in}{1.849781in}}%
\pgfpathlineto{\pgfqpoint{1.279876in}{1.830916in}}%
\pgfpathlineto{\pgfqpoint{1.270877in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{1.335910in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{1.887158in}}%
\pgfpathlineto{\pgfqpoint{1.183267in}{0.175000in}}%
\pgfpathmoveto{\pgfqpoint{1.888731in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.019362in}{2.530797in}}%
\pgfpathlineto{\pgfqpoint{2.021907in}{2.534955in}}%
\pgfpathlineto{\pgfqpoint{2.022865in}{2.529915in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{2.535308in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{2.526108in}}%
\pgfpathlineto{\pgfqpoint{2.031133in}{2.525802in}}%
\pgfpathlineto{\pgfqpoint{2.032318in}{2.529066in}}%
\pgfpathlineto{\pgfqpoint{2.036036in}{2.528910in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{2.527818in}}%
\pgfpathlineto{\pgfqpoint{2.039040in}{2.527856in}}%
\pgfpathlineto{\pgfqpoint{2.024667in}{2.460256in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{2.463491in}}%
\pgfpathlineto{\pgfqpoint{2.045866in}{2.473325in}}%
\pgfpathlineto{\pgfqpoint{2.036374in}{2.467208in}}%
\pgfpathlineto{\pgfqpoint{2.040115in}{2.479194in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{2.480720in}}%
\pgfpathlineto{\pgfqpoint{2.053004in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{2.055583in}{2.497375in}}%
\pgfpathlineto{\pgfqpoint{2.064349in}{2.491262in}}%
\pgfpathlineto{\pgfqpoint{2.068783in}{2.484408in}}%
\pgfpathlineto{\pgfqpoint{2.062092in}{2.476924in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{2.490983in}}%
\pgfpathlineto{\pgfqpoint{2.060067in}{2.489417in}}%
\pgfpathlineto{\pgfqpoint{2.061544in}{2.484519in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{2.484499in}}%
\pgfpathlineto{\pgfqpoint{2.068746in}{2.481677in}}%
\pgfpathlineto{\pgfqpoint{2.069070in}{2.470111in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.465908in}}%
\pgfpathlineto{\pgfqpoint{2.072401in}{2.470837in}}%
\pgfpathlineto{\pgfqpoint{2.072697in}{2.467832in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{2.469773in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{2.466423in}}%
\pgfpathlineto{\pgfqpoint{2.075482in}{2.467901in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{2.473866in}}%
\pgfpathlineto{\pgfqpoint{2.080501in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{2.084107in}{2.472833in}}%
\pgfpathlineto{\pgfqpoint{2.092614in}{2.475606in}}%
\pgfpathlineto{\pgfqpoint{2.092713in}{2.472239in}}%
\pgfpathlineto{\pgfqpoint{2.096202in}{2.467661in}}%
\pgfpathlineto{\pgfqpoint{2.100032in}{2.469876in}}%
\pgfpathlineto{\pgfqpoint{2.101261in}{2.471502in}}%
\pgfpathlineto{\pgfqpoint{2.103373in}{2.471520in}}%
\pgfpathlineto{\pgfqpoint{2.107835in}{2.470057in}}%
\pgfpathlineto{\pgfqpoint{2.110063in}{2.469687in}}%
\pgfpathlineto{\pgfqpoint{2.113828in}{2.467564in}}%
\pgfpathlineto{\pgfqpoint{2.114100in}{2.468088in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{2.465602in}}%
\pgfpathlineto{\pgfqpoint{2.122493in}{2.465365in}}%
\pgfpathlineto{\pgfqpoint{2.124073in}{2.462924in}}%
\pgfpathlineto{\pgfqpoint{2.124629in}{2.467130in}}%
\pgfpathlineto{\pgfqpoint{2.123994in}{2.465200in}}%
\pgfpathlineto{\pgfqpoint{2.133223in}{2.464261in}}%
\pgfpathlineto{\pgfqpoint{2.141335in}{2.464696in}}%
\pgfpathlineto{\pgfqpoint{2.143680in}{2.462074in}}%
\pgfpathlineto{\pgfqpoint{2.146336in}{2.463090in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{2.460719in}}%
\pgfpathlineto{\pgfqpoint{2.148407in}{2.458212in}}%
\pgfpathlineto{\pgfqpoint{2.149406in}{2.460749in}}%
\pgfpathlineto{\pgfqpoint{2.155293in}{2.460384in}}%
\pgfpathlineto{\pgfqpoint{2.155580in}{2.460970in}}%
\pgfpathlineto{\pgfqpoint{2.157552in}{2.459124in}}%
\pgfpathlineto{\pgfqpoint{2.157781in}{2.458061in}}%
\pgfpathlineto{\pgfqpoint{2.159911in}{2.458179in}}%
\pgfpathlineto{\pgfqpoint{2.163827in}{2.457134in}}%
\pgfpathlineto{\pgfqpoint{2.165568in}{2.455972in}}%
\pgfpathlineto{\pgfqpoint{2.167527in}{2.456022in}}%
\pgfpathlineto{\pgfqpoint{2.169135in}{2.458028in}}%
\pgfpathlineto{\pgfqpoint{2.174002in}{2.460161in}}%
\pgfpathlineto{\pgfqpoint{2.174648in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.179607in}{2.459518in}}%
\pgfpathlineto{\pgfqpoint{2.189733in}{2.454562in}}%
\pgfpathlineto{\pgfqpoint{2.191385in}{2.458147in}}%
\pgfpathlineto{\pgfqpoint{2.193268in}{2.453857in}}%
\pgfpathlineto{\pgfqpoint{2.196516in}{2.456759in}}%
\pgfpathlineto{\pgfqpoint{2.197552in}{2.454778in}}%
\pgfpathlineto{\pgfqpoint{2.200579in}{2.456829in}}%
\pgfpathlineto{\pgfqpoint{2.202884in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{2.454763in}}%
\pgfpathlineto{\pgfqpoint{2.209642in}{2.458752in}}%
\pgfpathlineto{\pgfqpoint{2.211803in}{2.457512in}}%
\pgfpathlineto{\pgfqpoint{2.214169in}{2.457289in}}%
\pgfpathlineto{\pgfqpoint{2.215864in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{2.220052in}{2.462230in}}%
\pgfpathlineto{\pgfqpoint{2.220602in}{2.461050in}}%
\pgfpathlineto{\pgfqpoint{2.222817in}{2.462526in}}%
\pgfpathlineto{\pgfqpoint{2.224125in}{2.457205in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{2.464277in}}%
\pgfpathlineto{\pgfqpoint{2.228981in}{2.462625in}}%
\pgfpathlineto{\pgfqpoint{2.230484in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{2.236241in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{2.464162in}}%
\pgfpathlineto{\pgfqpoint{2.240683in}{2.466108in}}%
\pgfpathlineto{\pgfqpoint{2.241009in}{2.467615in}}%
\pgfpathlineto{\pgfqpoint{2.242085in}{2.468917in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{2.465371in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{2.253143in}{2.474328in}}%
\pgfpathlineto{\pgfqpoint{2.252461in}{2.470858in}}%
\pgfpathlineto{\pgfqpoint{2.257208in}{2.470419in}}%
\pgfpathlineto{\pgfqpoint{2.257604in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{2.259663in}{2.469953in}}%
\pgfpathlineto{\pgfqpoint{2.259693in}{2.467599in}}%
\pgfpathlineto{\pgfqpoint{2.265621in}{2.473276in}}%
\pgfpathlineto{\pgfqpoint{2.265736in}{2.471497in}}%
\pgfpathlineto{\pgfqpoint{2.268128in}{2.472631in}}%
\pgfpathlineto{\pgfqpoint{2.269840in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{2.271403in}{2.474501in}}%
\pgfpathlineto{\pgfqpoint{2.277844in}{2.481844in}}%
\pgfpathlineto{\pgfqpoint{2.281982in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{2.284219in}{2.479418in}}%
\pgfpathlineto{\pgfqpoint{2.285347in}{2.478948in}}%
\pgfpathlineto{\pgfqpoint{2.286978in}{2.481700in}}%
\pgfpathlineto{\pgfqpoint{2.289760in}{2.481145in}}%
\pgfpathlineto{\pgfqpoint{2.291003in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{2.291523in}{2.484807in}}%
\pgfpathlineto{\pgfqpoint{2.297646in}{2.485148in}}%
\pgfpathlineto{\pgfqpoint{2.299459in}{2.487558in}}%
\pgfpathlineto{\pgfqpoint{2.302464in}{2.488670in}}%
\pgfpathlineto{\pgfqpoint{2.306401in}{2.493119in}}%
\pgfpathlineto{\pgfqpoint{2.307740in}{2.493030in}}%
\pgfpathlineto{\pgfqpoint{2.313970in}{2.486989in}}%
\pgfpathlineto{\pgfqpoint{2.315299in}{2.495641in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{2.495414in}}%
\pgfpathlineto{\pgfqpoint{2.315480in}{2.491082in}}%
\pgfpathlineto{\pgfqpoint{2.317477in}{2.498180in}}%
\pgfpathlineto{\pgfqpoint{2.320578in}{2.495955in}}%
\pgfpathlineto{\pgfqpoint{2.325129in}{2.498677in}}%
\pgfpathlineto{\pgfqpoint{2.327511in}{2.495766in}}%
\pgfpathlineto{\pgfqpoint{2.330926in}{2.494873in}}%
\pgfpathlineto{\pgfqpoint{2.330523in}{2.499897in}}%
\pgfpathlineto{\pgfqpoint{2.335213in}{2.498611in}}%
\pgfpathlineto{\pgfqpoint{2.336221in}{2.500066in}}%
\pgfpathlineto{\pgfqpoint{2.336998in}{2.496209in}}%
\pgfpathlineto{\pgfqpoint{2.338594in}{2.495944in}}%
\pgfpathlineto{\pgfqpoint{2.342231in}{2.499121in}}%
\pgfpathlineto{\pgfqpoint{2.341446in}{2.495633in}}%
\pgfpathlineto{\pgfqpoint{2.347600in}{2.498558in}}%
\pgfpathlineto{\pgfqpoint{2.346990in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{2.351150in}{2.499223in}}%
\pgfpathlineto{\pgfqpoint{2.353576in}{2.499568in}}%
\pgfpathlineto{\pgfqpoint{2.354404in}{2.503734in}}%
\pgfpathlineto{\pgfqpoint{2.355463in}{2.502181in}}%
\pgfpathlineto{\pgfqpoint{2.359049in}{2.509249in}}%
\pgfpathlineto{\pgfqpoint{2.360346in}{2.508409in}}%
\pgfpathlineto{\pgfqpoint{2.363242in}{2.505532in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{2.503276in}}%
\pgfpathlineto{\pgfqpoint{2.365330in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{2.368967in}{2.504659in}}%
\pgfpathlineto{\pgfqpoint{2.372418in}{2.511786in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{2.512340in}}%
\pgfpathlineto{\pgfqpoint{2.378160in}{2.510504in}}%
\pgfpathlineto{\pgfqpoint{2.378946in}{2.509446in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{2.511603in}}%
\pgfpathlineto{\pgfqpoint{2.385386in}{2.509277in}}%
\pgfpathlineto{\pgfqpoint{2.386211in}{2.508775in}}%
\pgfpathlineto{\pgfqpoint{2.386794in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{2.387609in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{2.510498in}}%
\pgfpathlineto{\pgfqpoint{2.392596in}{2.505734in}}%
\pgfpathlineto{\pgfqpoint{2.395227in}{2.506281in}}%
\pgfpathlineto{\pgfqpoint{2.397084in}{2.509914in}}%
\pgfpathlineto{\pgfqpoint{2.396337in}{2.508366in}}%
\pgfpathlineto{\pgfqpoint{2.400125in}{2.510028in}}%
\pgfpathlineto{\pgfqpoint{2.399742in}{2.509063in}}%
\pgfpathlineto{\pgfqpoint{2.401900in}{2.509218in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{2.511459in}}%
\pgfpathlineto{\pgfqpoint{2.408714in}{2.509271in}}%
\pgfpathlineto{\pgfqpoint{2.410200in}{2.514748in}}%
\pgfpathlineto{\pgfqpoint{2.410963in}{2.511979in}}%
\pgfpathlineto{\pgfqpoint{2.418500in}{2.508546in}}%
\pgfpathlineto{\pgfqpoint{2.423248in}{2.514137in}}%
\pgfpathlineto{\pgfqpoint{2.422953in}{2.509655in}}%
\pgfpathlineto{\pgfqpoint{2.423992in}{2.509086in}}%
\pgfpathlineto{\pgfqpoint{2.427416in}{2.509534in}}%
\pgfpathlineto{\pgfqpoint{2.426921in}{2.510921in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.507873in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{2.439826in}{2.502412in}}%
\pgfpathlineto{\pgfqpoint{2.442663in}{2.504545in}}%
\pgfpathlineto{\pgfqpoint{2.444977in}{2.505311in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{2.447563in}{2.503120in}}%
\pgfpathlineto{\pgfqpoint{2.450628in}{2.503948in}}%
\pgfpathlineto{\pgfqpoint{2.451828in}{2.500829in}}%
\pgfpathlineto{\pgfqpoint{2.453879in}{2.498768in}}%
\pgfpathlineto{\pgfqpoint{2.456512in}{2.501265in}}%
\pgfpathlineto{\pgfqpoint{2.456715in}{2.499348in}}%
\pgfpathlineto{\pgfqpoint{2.462795in}{2.497993in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{2.499620in}}%
\pgfpathlineto{\pgfqpoint{2.470694in}{2.499262in}}%
\pgfpathlineto{\pgfqpoint{2.471374in}{2.499993in}}%
\pgfpathlineto{\pgfqpoint{2.472852in}{2.496670in}}%
\pgfpathlineto{\pgfqpoint{2.471036in}{2.498236in}}%
\pgfpathlineto{\pgfqpoint{2.476365in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{2.476163in}{2.501051in}}%
\pgfpathlineto{\pgfqpoint{2.476599in}{2.496920in}}%
\pgfpathlineto{\pgfqpoint{2.478870in}{2.498533in}}%
\pgfpathlineto{\pgfqpoint{2.482820in}{2.496811in}}%
\pgfpathlineto{\pgfqpoint{2.483044in}{2.494182in}}%
\pgfpathlineto{\pgfqpoint{2.486213in}{2.495669in}}%
\pgfpathlineto{\pgfqpoint{2.487309in}{2.495452in}}%
\pgfpathlineto{\pgfqpoint{2.489972in}{2.493346in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{2.495230in}}%
\pgfpathlineto{\pgfqpoint{2.496526in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{2.500102in}{2.493670in}}%
\pgfpathlineto{\pgfqpoint{2.503148in}{2.493446in}}%
\pgfpathlineto{\pgfqpoint{2.504229in}{2.495213in}}%
\pgfpathlineto{\pgfqpoint{2.506134in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{2.505541in}{2.490330in}}%
\pgfpathlineto{\pgfqpoint{2.508859in}{2.491489in}}%
\pgfpathlineto{\pgfqpoint{2.511322in}{2.490345in}}%
\pgfpathlineto{\pgfqpoint{2.512700in}{2.490957in}}%
\pgfpathlineto{\pgfqpoint{2.514796in}{2.490967in}}%
\pgfpathlineto{\pgfqpoint{2.517489in}{2.489307in}}%
\pgfpathlineto{\pgfqpoint{2.518094in}{2.491282in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{2.488020in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{2.488148in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{2.530808in}{2.484804in}}%
\pgfpathlineto{\pgfqpoint{2.532482in}{2.481464in}}%
\pgfpathlineto{\pgfqpoint{2.535890in}{2.480899in}}%
\pgfpathlineto{\pgfqpoint{2.538141in}{2.482692in}}%
\pgfpathlineto{\pgfqpoint{2.538847in}{2.480291in}}%
\pgfpathlineto{\pgfqpoint{2.542682in}{2.477991in}}%
\pgfpathlineto{\pgfqpoint{2.544758in}{2.479346in}}%
\pgfpathlineto{\pgfqpoint{2.545289in}{2.477956in}}%
\pgfpathlineto{\pgfqpoint{2.546815in}{2.476489in}}%
\pgfpathlineto{\pgfqpoint{2.547297in}{2.475049in}}%
\pgfpathlineto{\pgfqpoint{2.549475in}{2.474553in}}%
\pgfpathlineto{\pgfqpoint{2.553964in}{2.471982in}}%
\pgfpathlineto{\pgfqpoint{2.556483in}{2.471919in}}%
\pgfpathlineto{\pgfqpoint{2.556215in}{2.470934in}}%
\pgfpathlineto{\pgfqpoint{2.557682in}{2.470980in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{2.468505in}}%
\pgfpathlineto{\pgfqpoint{2.561048in}{2.468429in}}%
\pgfpathlineto{\pgfqpoint{2.562905in}{2.469254in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{2.468839in}}%
\pgfpathlineto{\pgfqpoint{2.565212in}{2.461950in}}%
\pgfpathlineto{\pgfqpoint{2.569613in}{2.460486in}}%
\pgfpathlineto{\pgfqpoint{2.571499in}{2.462777in}}%
\pgfpathlineto{\pgfqpoint{2.574156in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.459032in}}%
\pgfpathlineto{\pgfqpoint{2.577474in}{2.455917in}}%
\pgfpathlineto{\pgfqpoint{2.580327in}{2.454705in}}%
\pgfpathlineto{\pgfqpoint{2.581261in}{2.456208in}}%
\pgfpathlineto{\pgfqpoint{2.581421in}{2.455847in}}%
\pgfpathlineto{\pgfqpoint{2.582260in}{2.451118in}}%
\pgfpathlineto{\pgfqpoint{2.585440in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{2.447341in}}%
\pgfpathlineto{\pgfqpoint{2.589519in}{2.447605in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{2.444506in}}%
\pgfpathlineto{\pgfqpoint{2.591727in}{2.443181in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{2.441909in}}%
\pgfpathlineto{\pgfqpoint{2.597921in}{2.445491in}}%
\pgfpathlineto{\pgfqpoint{2.596482in}{2.439828in}}%
\pgfpathlineto{\pgfqpoint{2.600962in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.607387in}{2.428515in}}%
\pgfpathlineto{\pgfqpoint{2.608493in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{2.609660in}{2.426270in}}%
\pgfpathlineto{\pgfqpoint{2.608965in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{2.612478in}{2.421635in}}%
\pgfpathlineto{\pgfqpoint{2.616237in}{2.420183in}}%
\pgfpathlineto{\pgfqpoint{2.619628in}{2.414248in}}%
\pgfpathlineto{\pgfqpoint{2.623152in}{2.410203in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.411529in}}%
\pgfpathlineto{\pgfqpoint{2.625885in}{2.408817in}}%
\pgfpathlineto{\pgfqpoint{2.629520in}{2.404563in}}%
\pgfpathlineto{\pgfqpoint{2.629589in}{2.403030in}}%
\pgfpathlineto{\pgfqpoint{2.631762in}{2.398854in}}%
\pgfpathlineto{\pgfqpoint{2.639971in}{2.395145in}}%
\pgfpathlineto{\pgfqpoint{2.643221in}{2.389586in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{2.389112in}}%
\pgfpathlineto{\pgfqpoint{2.645381in}{2.383805in}}%
\pgfpathlineto{\pgfqpoint{2.646784in}{2.383317in}}%
\pgfpathlineto{\pgfqpoint{2.648055in}{2.380955in}}%
\pgfpathlineto{\pgfqpoint{2.651447in}{2.378085in}}%
\pgfpathlineto{\pgfqpoint{2.654120in}{2.377552in}}%
\pgfpathlineto{\pgfqpoint{2.655579in}{2.375559in}}%
\pgfpathlineto{\pgfqpoint{2.655969in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.658571in}{2.370394in}}%
\pgfpathlineto{\pgfqpoint{2.657710in}{2.366716in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{2.364301in}}%
\pgfpathlineto{\pgfqpoint{2.658211in}{2.363935in}}%
\pgfpathlineto{\pgfqpoint{2.661234in}{2.362304in}}%
\pgfpathlineto{\pgfqpoint{2.660862in}{2.361126in}}%
\pgfpathlineto{\pgfqpoint{2.660160in}{2.356896in}}%
\pgfpathlineto{\pgfqpoint{2.663447in}{2.355010in}}%
\pgfpathlineto{\pgfqpoint{2.665599in}{2.352027in}}%
\pgfpathlineto{\pgfqpoint{2.666512in}{2.348269in}}%
\pgfpathlineto{\pgfqpoint{2.667910in}{2.348568in}}%
\pgfpathlineto{\pgfqpoint{2.670181in}{2.347426in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{2.346251in}}%
\pgfpathlineto{\pgfqpoint{2.670562in}{2.342104in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.339581in}}%
\pgfpathlineto{\pgfqpoint{2.677890in}{2.338888in}}%
\pgfpathlineto{\pgfqpoint{2.678063in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{2.681088in}{2.330710in}}%
\pgfpathlineto{\pgfqpoint{2.683969in}{2.321914in}}%
\pgfpathlineto{\pgfqpoint{2.687708in}{2.320075in}}%
\pgfpathlineto{\pgfqpoint{2.688993in}{2.317071in}}%
\pgfpathlineto{\pgfqpoint{2.689673in}{2.317308in}}%
\pgfpathlineto{\pgfqpoint{2.690489in}{2.311978in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{2.310678in}}%
\pgfpathlineto{\pgfqpoint{2.693267in}{2.310116in}}%
\pgfpathlineto{\pgfqpoint{2.692869in}{2.305944in}}%
\pgfpathlineto{\pgfqpoint{2.694761in}{2.305419in}}%
\pgfpathlineto{\pgfqpoint{2.698683in}{2.300649in}}%
\pgfpathlineto{\pgfqpoint{2.698716in}{2.296249in}}%
\pgfpathlineto{\pgfqpoint{2.699526in}{2.296291in}}%
\pgfpathlineto{\pgfqpoint{2.702296in}{2.295694in}}%
\pgfpathlineto{\pgfqpoint{2.703837in}{2.283659in}}%
\pgfpathlineto{\pgfqpoint{2.704632in}{2.287843in}}%
\pgfpathlineto{\pgfqpoint{2.708354in}{2.285660in}}%
\pgfpathlineto{\pgfqpoint{2.707879in}{2.281406in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{2.712940in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{2.713240in}{2.277468in}}%
\pgfpathlineto{\pgfqpoint{2.709967in}{2.270925in}}%
\pgfpathlineto{\pgfqpoint{2.712915in}{2.270791in}}%
\pgfpathlineto{\pgfqpoint{2.715821in}{2.267646in}}%
\pgfpathlineto{\pgfqpoint{2.714250in}{2.258677in}}%
\pgfpathlineto{\pgfqpoint{2.716440in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{2.257787in}}%
\pgfpathlineto{\pgfqpoint{2.717092in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{2.722697in}{2.249645in}}%
\pgfpathlineto{\pgfqpoint{2.723204in}{2.248204in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{2.244455in}}%
\pgfpathlineto{\pgfqpoint{2.728366in}{2.246666in}}%
\pgfpathlineto{\pgfqpoint{2.723718in}{2.241334in}}%
\pgfpathlineto{\pgfqpoint{2.725059in}{2.238522in}}%
\pgfpathlineto{\pgfqpoint{2.727249in}{2.241419in}}%
\pgfpathlineto{\pgfqpoint{2.729361in}{2.236085in}}%
\pgfpathlineto{\pgfqpoint{2.730405in}{2.236504in}}%
\pgfpathlineto{\pgfqpoint{2.731038in}{2.232553in}}%
\pgfpathlineto{\pgfqpoint{2.732012in}{2.233597in}}%
\pgfpathlineto{\pgfqpoint{2.732130in}{2.232744in}}%
\pgfpathlineto{\pgfqpoint{2.734174in}{2.229681in}}%
\pgfpathlineto{\pgfqpoint{2.736270in}{2.229261in}}%
\pgfpathlineto{\pgfqpoint{2.739098in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{2.223726in}}%
\pgfpathlineto{\pgfqpoint{2.736268in}{2.221840in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{2.221495in}}%
\pgfpathlineto{\pgfqpoint{2.737361in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{2.739406in}{2.217103in}}%
\pgfpathlineto{\pgfqpoint{2.741095in}{2.217643in}}%
\pgfpathlineto{\pgfqpoint{2.745177in}{2.208176in}}%
\pgfpathlineto{\pgfqpoint{2.748882in}{2.210158in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{2.204231in}}%
\pgfpathlineto{\pgfqpoint{2.746935in}{2.202406in}}%
\pgfpathlineto{\pgfqpoint{2.744777in}{2.203961in}}%
\pgfpathlineto{\pgfqpoint{2.749174in}{2.199344in}}%
\pgfpathlineto{\pgfqpoint{2.750893in}{2.195760in}}%
\pgfpathlineto{\pgfqpoint{2.753368in}{2.194744in}}%
\pgfpathlineto{\pgfqpoint{2.752605in}{2.195802in}}%
\pgfpathlineto{\pgfqpoint{2.753730in}{2.192611in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{2.188781in}}%
\pgfpathlineto{\pgfqpoint{2.758922in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{2.758601in}{2.186650in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{2.187080in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{2.185556in}}%
\pgfpathlineto{\pgfqpoint{2.762748in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.765827in}{2.179581in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.177226in}}%
\pgfpathlineto{\pgfqpoint{2.762727in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.764806in}{2.169237in}}%
\pgfpathlineto{\pgfqpoint{2.765374in}{2.167029in}}%
\pgfpathlineto{\pgfqpoint{2.768211in}{2.169373in}}%
\pgfpathlineto{\pgfqpoint{2.768767in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{2.775174in}{2.161698in}}%
\pgfpathlineto{\pgfqpoint{2.774059in}{2.161404in}}%
\pgfpathlineto{\pgfqpoint{2.775133in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{2.779942in}{2.160323in}}%
\pgfpathlineto{\pgfqpoint{2.780564in}{2.156328in}}%
\pgfpathlineto{\pgfqpoint{2.782991in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{2.781583in}{2.148592in}}%
\pgfpathlineto{\pgfqpoint{2.784081in}{2.145636in}}%
\pgfpathlineto{\pgfqpoint{2.783332in}{2.148203in}}%
\pgfpathlineto{\pgfqpoint{2.787743in}{2.150422in}}%
\pgfpathlineto{\pgfqpoint{2.786906in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{2.144711in}}%
\pgfpathlineto{\pgfqpoint{2.789600in}{2.141495in}}%
\pgfpathlineto{\pgfqpoint{2.789838in}{2.137924in}}%
\pgfpathlineto{\pgfqpoint{2.791524in}{2.136639in}}%
\pgfpathlineto{\pgfqpoint{2.792204in}{2.141760in}}%
\pgfpathlineto{\pgfqpoint{2.795160in}{2.136014in}}%
\pgfpathlineto{\pgfqpoint{2.792697in}{2.135651in}}%
\pgfpathlineto{\pgfqpoint{2.794887in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.794929in}{2.131774in}}%
\pgfpathlineto{\pgfqpoint{2.796991in}{2.131051in}}%
\pgfpathlineto{\pgfqpoint{2.792886in}{2.126752in}}%
\pgfpathlineto{\pgfqpoint{2.798082in}{2.124941in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{2.121613in}}%
\pgfpathlineto{\pgfqpoint{2.797305in}{2.119680in}}%
\pgfpathlineto{\pgfqpoint{2.797406in}{2.117601in}}%
\pgfpathlineto{\pgfqpoint{2.800872in}{2.117762in}}%
\pgfpathlineto{\pgfqpoint{2.806147in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{2.805007in}{2.112745in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{2.107210in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{2.109869in}}%
\pgfpathlineto{\pgfqpoint{2.808559in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{2.813242in}{2.108615in}}%
\pgfpathlineto{\pgfqpoint{2.806652in}{2.102183in}}%
\pgfpathlineto{\pgfqpoint{2.809667in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{2.810608in}{2.104535in}}%
\pgfpathlineto{\pgfqpoint{2.811060in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{2.814249in}{2.095899in}}%
\pgfpathlineto{\pgfqpoint{2.818843in}{2.100232in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{2.096991in}}%
\pgfpathlineto{\pgfqpoint{2.818072in}{2.097114in}}%
\pgfpathlineto{\pgfqpoint{2.820124in}{2.093536in}}%
\pgfpathlineto{\pgfqpoint{2.819996in}{2.092229in}}%
\pgfpathlineto{\pgfqpoint{2.821358in}{2.088814in}}%
\pgfpathlineto{\pgfqpoint{2.825188in}{2.087149in}}%
\pgfpathlineto{\pgfqpoint{2.824817in}{2.087512in}}%
\pgfpathlineto{\pgfqpoint{2.827775in}{2.090181in}}%
\pgfpathlineto{\pgfqpoint{2.825867in}{2.084800in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{2.830793in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{2.832378in}{2.085011in}}%
\pgfpathlineto{\pgfqpoint{2.833325in}{2.086656in}}%
\pgfpathlineto{\pgfqpoint{2.831417in}{2.081116in}}%
\pgfpathlineto{\pgfqpoint{2.833767in}{2.080260in}}%
\pgfpathlineto{\pgfqpoint{2.835594in}{2.086037in}}%
\pgfpathlineto{\pgfqpoint{2.835680in}{2.082276in}}%
\pgfpathlineto{\pgfqpoint{2.840205in}{2.084810in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{2.085541in}}%
\pgfpathlineto{\pgfqpoint{2.844688in}{2.086898in}}%
\pgfpathlineto{\pgfqpoint{2.840248in}{2.086275in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{2.080818in}}%
\pgfpathlineto{\pgfqpoint{2.842298in}{2.084075in}}%
\pgfpathlineto{\pgfqpoint{2.844453in}{2.082206in}}%
\pgfpathlineto{\pgfqpoint{2.847583in}{2.083029in}}%
\pgfpathlineto{\pgfqpoint{2.847313in}{2.078594in}}%
\pgfpathlineto{\pgfqpoint{2.850440in}{2.088428in}}%
\pgfpathlineto{\pgfqpoint{2.849367in}{2.081708in}}%
\pgfpathlineto{\pgfqpoint{2.846670in}{2.076000in}}%
\pgfpathlineto{\pgfqpoint{2.849643in}{2.073929in}}%
\pgfpathlineto{\pgfqpoint{2.846493in}{2.080227in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{2.076286in}}%
\pgfpathlineto{\pgfqpoint{2.848389in}{2.075837in}}%
\pgfpathlineto{\pgfqpoint{2.853771in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{2.076132in}}%
\pgfpathlineto{\pgfqpoint{2.853795in}{2.076615in}}%
\pgfpathlineto{\pgfqpoint{2.853017in}{2.072621in}}%
\pgfpathlineto{\pgfqpoint{2.857308in}{2.074163in}}%
\pgfpathlineto{\pgfqpoint{2.857435in}{2.075043in}}%
\pgfpathlineto{\pgfqpoint{2.857978in}{2.072722in}}%
\pgfpathlineto{\pgfqpoint{2.860134in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{2.862496in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{2.076480in}}%
\pgfpathlineto{\pgfqpoint{2.859728in}{2.076858in}}%
\pgfpathlineto{\pgfqpoint{2.861987in}{2.075350in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{2.071875in}}%
\pgfpathlineto{\pgfqpoint{2.861505in}{2.075040in}}%
\pgfpathlineto{\pgfqpoint{2.864482in}{2.074613in}}%
\pgfpathlineto{\pgfqpoint{2.863405in}{2.074303in}}%
\pgfpathlineto{\pgfqpoint{2.863077in}{2.069903in}}%
\pgfpathlineto{\pgfqpoint{2.868025in}{2.074686in}}%
\pgfpathlineto{\pgfqpoint{2.872451in}{2.074746in}}%
\pgfpathlineto{\pgfqpoint{2.870280in}{2.068324in}}%
\pgfpathlineto{\pgfqpoint{2.870552in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{2.867815in}{2.062284in}}%
\pgfpathlineto{\pgfqpoint{2.874975in}{2.067933in}}%
\pgfpathlineto{\pgfqpoint{2.877788in}{2.063330in}}%
\pgfpathlineto{\pgfqpoint{2.876182in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{2.876002in}{2.062371in}}%
\pgfpathlineto{\pgfqpoint{2.878383in}{2.063204in}}%
\pgfpathlineto{\pgfqpoint{2.878505in}{2.062401in}}%
\pgfpathlineto{\pgfqpoint{2.876760in}{2.060829in}}%
\pgfpathlineto{\pgfqpoint{2.876838in}{2.060857in}}%
\pgfpathlineto{\pgfqpoint{2.881482in}{2.063246in}}%
\pgfpathlineto{\pgfqpoint{2.881468in}{2.066186in}}%
\pgfpathlineto{\pgfqpoint{2.882923in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.881878in}{2.061325in}}%
\pgfpathlineto{\pgfqpoint{2.883792in}{2.064424in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{2.063088in}}%
\pgfpathlineto{\pgfqpoint{2.881198in}{2.061123in}}%
\pgfpathlineto{\pgfqpoint{2.883208in}{2.061167in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{2.055154in}}%
\pgfpathlineto{\pgfqpoint{2.883946in}{2.058461in}}%
\pgfpathlineto{\pgfqpoint{2.886312in}{2.057516in}}%
\pgfpathlineto{\pgfqpoint{2.888361in}{2.057768in}}%
\pgfpathlineto{\pgfqpoint{2.887486in}{2.060058in}}%
\pgfpathlineto{\pgfqpoint{2.892973in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{2.896265in}{2.056738in}}%
\pgfpathlineto{\pgfqpoint{2.895987in}{2.058588in}}%
\pgfpathlineto{\pgfqpoint{2.894969in}{2.053475in}}%
\pgfpathlineto{\pgfqpoint{2.892810in}{2.052100in}}%
\pgfpathlineto{\pgfqpoint{2.892032in}{2.055841in}}%
\pgfpathlineto{\pgfqpoint{2.891736in}{2.054603in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{2.053604in}}%
\pgfpathlineto{\pgfqpoint{2.890012in}{2.059321in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{2.894519in}{2.056809in}}%
\pgfpathlineto{\pgfqpoint{2.893445in}{2.052407in}}%
\pgfpathlineto{\pgfqpoint{2.897902in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{2.899576in}{2.056287in}}%
\pgfpathlineto{\pgfqpoint{2.898067in}{2.056264in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.054758in}}%
\pgfpathlineto{\pgfqpoint{2.896648in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{2.897309in}{2.056549in}}%
\pgfpathlineto{\pgfqpoint{2.892654in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.900782in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.893376in}{2.053840in}}%
\pgfpathlineto{\pgfqpoint{2.896893in}{2.057058in}}%
\pgfpathlineto{\pgfqpoint{2.896914in}{2.059838in}}%
\pgfpathlineto{\pgfqpoint{2.892155in}{2.059459in}}%
\pgfpathlineto{\pgfqpoint{2.890370in}{2.058076in}}%
\pgfpathlineto{\pgfqpoint{2.889920in}{2.061199in}}%
\pgfpathlineto{\pgfqpoint{2.890896in}{2.060834in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{2.054711in}}%
\pgfpathlineto{\pgfqpoint{2.894811in}{2.055164in}}%
\pgfpathlineto{\pgfqpoint{2.894716in}{2.055332in}}%
\pgfpathlineto{\pgfqpoint{2.892063in}{2.056577in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{2.051419in}}%
\pgfpathlineto{\pgfqpoint{2.891656in}{2.048179in}}%
\pgfpathlineto{\pgfqpoint{2.894339in}{2.052968in}}%
\pgfpathlineto{\pgfqpoint{2.891725in}{2.047630in}}%
\pgfpathlineto{\pgfqpoint{2.892046in}{2.050786in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{2.048011in}}%
\pgfpathlineto{\pgfqpoint{2.896093in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{2.897154in}{2.056151in}}%
\pgfpathlineto{\pgfqpoint{2.898794in}{2.056248in}}%
\pgfpathlineto{\pgfqpoint{2.898481in}{2.051225in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{2.891232in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{2.894633in}{2.043340in}}%
\pgfpathlineto{\pgfqpoint{2.895347in}{2.043635in}}%
\pgfpathlineto{\pgfqpoint{2.894094in}{2.043373in}}%
\pgfpathlineto{\pgfqpoint{2.898766in}{2.044166in}}%
\pgfpathlineto{\pgfqpoint{2.896337in}{2.040101in}}%
\pgfpathlineto{\pgfqpoint{2.896763in}{2.040714in}}%
\pgfpathlineto{\pgfqpoint{2.894006in}{2.041657in}}%
\pgfpathlineto{\pgfqpoint{2.890383in}{2.038322in}}%
\pgfpathlineto{\pgfqpoint{2.890088in}{2.040274in}}%
\pgfpathlineto{\pgfqpoint{2.883348in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.042050in}}%
\pgfpathlineto{\pgfqpoint{2.886165in}{2.038529in}}%
\pgfpathlineto{\pgfqpoint{2.888632in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{2.882606in}{2.033487in}}%
\pgfpathlineto{\pgfqpoint{2.881407in}{2.038999in}}%
\pgfpathlineto{\pgfqpoint{2.882102in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{2.878392in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.878310in}{2.037646in}}%
\pgfpathlineto{\pgfqpoint{2.882679in}{2.041481in}}%
\pgfpathlineto{\pgfqpoint{2.875839in}{2.038238in}}%
\pgfpathlineto{\pgfqpoint{2.880255in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{2.875718in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{2.872811in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{2.872129in}{2.030311in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{2.033938in}}%
\pgfpathlineto{\pgfqpoint{2.870915in}{2.033686in}}%
\pgfpathlineto{\pgfqpoint{2.863671in}{2.024130in}}%
\pgfpathlineto{\pgfqpoint{2.869468in}{2.035660in}}%
\pgfpathlineto{\pgfqpoint{2.864880in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{2.869004in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{2.862638in}{2.027638in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{2.032616in}}%
\pgfpathlineto{\pgfqpoint{2.858987in}{2.032406in}}%
\pgfpathlineto{\pgfqpoint{2.860026in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{2.854341in}{2.030540in}}%
\pgfpathlineto{\pgfqpoint{2.856686in}{2.030340in}}%
\pgfpathlineto{\pgfqpoint{2.853961in}{2.035816in}}%
\pgfpathlineto{\pgfqpoint{2.851107in}{2.032241in}}%
\pgfpathlineto{\pgfqpoint{2.849132in}{2.035910in}}%
\pgfpathlineto{\pgfqpoint{2.844227in}{2.035958in}}%
\pgfpathlineto{\pgfqpoint{2.845759in}{2.040469in}}%
\pgfpathlineto{\pgfqpoint{2.841502in}{2.042405in}}%
\pgfpathlineto{\pgfqpoint{2.834969in}{2.038171in}}%
\pgfpathlineto{\pgfqpoint{2.839784in}{2.046186in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{2.836740in}{2.041435in}}%
\pgfpathlineto{\pgfqpoint{2.828056in}{2.035646in}}%
\pgfpathlineto{\pgfqpoint{2.833206in}{2.042783in}}%
\pgfpathlineto{\pgfqpoint{2.832412in}{2.043587in}}%
\pgfpathlineto{\pgfqpoint{2.824522in}{2.044047in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{2.046171in}}%
\pgfpathlineto{\pgfqpoint{2.824244in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{2.822120in}{2.043913in}}%
\pgfpathlineto{\pgfqpoint{2.824380in}{2.049214in}}%
\pgfpathlineto{\pgfqpoint{2.818650in}{2.044163in}}%
\pgfpathlineto{\pgfqpoint{2.815171in}{2.044721in}}%
\pgfpathlineto{\pgfqpoint{2.809747in}{2.048101in}}%
\pgfpathlineto{\pgfqpoint{2.807574in}{2.041937in}}%
\pgfpathlineto{\pgfqpoint{2.808117in}{2.047633in}}%
\pgfpathlineto{\pgfqpoint{2.801626in}{2.042138in}}%
\pgfpathlineto{\pgfqpoint{2.803716in}{2.044734in}}%
\pgfpathlineto{\pgfqpoint{2.802194in}{2.045455in}}%
\pgfpathlineto{\pgfqpoint{2.798369in}{2.042789in}}%
\pgfpathlineto{\pgfqpoint{2.797180in}{2.048396in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{2.045841in}}%
\pgfpathlineto{\pgfqpoint{2.786547in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{2.785335in}{2.048979in}}%
\pgfpathlineto{\pgfqpoint{2.778603in}{2.048408in}}%
\pgfpathlineto{\pgfqpoint{2.777944in}{2.047413in}}%
\pgfpathlineto{\pgfqpoint{2.780990in}{2.050560in}}%
\pgfpathlineto{\pgfqpoint{2.776804in}{2.047573in}}%
\pgfpathlineto{\pgfqpoint{2.772867in}{2.046675in}}%
\pgfpathlineto{\pgfqpoint{2.776345in}{2.052519in}}%
\pgfpathlineto{\pgfqpoint{2.761896in}{2.037788in}}%
\pgfpathlineto{\pgfqpoint{2.765587in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{2.759233in}{2.036558in}}%
\pgfpathlineto{\pgfqpoint{2.760507in}{2.040535in}}%
\pgfpathlineto{\pgfqpoint{2.757708in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{2.752806in}{2.041791in}}%
\pgfpathlineto{\pgfqpoint{2.749861in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{2.749001in}{2.044597in}}%
\pgfpathlineto{\pgfqpoint{2.745206in}{2.045399in}}%
\pgfpathlineto{\pgfqpoint{2.739714in}{2.042916in}}%
\pgfpathlineto{\pgfqpoint{2.731312in}{2.050702in}}%
\pgfpathlineto{\pgfqpoint{2.732488in}{2.052548in}}%
\pgfpathlineto{\pgfqpoint{2.726536in}{2.048978in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{2.051182in}}%
\pgfpathlineto{\pgfqpoint{2.722131in}{2.048257in}}%
\pgfpathlineto{\pgfqpoint{2.721257in}{2.045900in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{2.052352in}}%
\pgfpathlineto{\pgfqpoint{2.719201in}{2.047780in}}%
\pgfpathlineto{\pgfqpoint{2.716348in}{2.046172in}}%
\pgfpathlineto{\pgfqpoint{2.710294in}{2.046879in}}%
\pgfpathlineto{\pgfqpoint{2.709758in}{2.050799in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{2.048029in}}%
\pgfpathlineto{\pgfqpoint{2.699595in}{2.048437in}}%
\pgfpathlineto{\pgfqpoint{2.699472in}{2.052459in}}%
\pgfpathlineto{\pgfqpoint{2.700683in}{2.052702in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{2.048227in}}%
\pgfpathlineto{\pgfqpoint{2.694203in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{2.053134in}}%
\pgfpathlineto{\pgfqpoint{2.684246in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{2.681931in}{2.048333in}}%
\pgfpathlineto{\pgfqpoint{2.678642in}{2.049657in}}%
\pgfpathlineto{\pgfqpoint{2.677405in}{2.052855in}}%
\pgfpathlineto{\pgfqpoint{2.670487in}{2.053552in}}%
\pgfpathlineto{\pgfqpoint{2.670408in}{2.058883in}}%
\pgfpathlineto{\pgfqpoint{2.662370in}{2.058164in}}%
\pgfpathlineto{\pgfqpoint{2.663045in}{2.062984in}}%
\pgfpathlineto{\pgfqpoint{2.660082in}{2.062434in}}%
\pgfpathlineto{\pgfqpoint{2.657232in}{2.057519in}}%
\pgfpathlineto{\pgfqpoint{2.653388in}{2.054836in}}%
\pgfpathlineto{\pgfqpoint{2.655479in}{2.058532in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{2.647377in}{2.054593in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{2.644240in}{2.059716in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{2.065833in}}%
\pgfpathlineto{\pgfqpoint{2.632082in}{2.062725in}}%
\pgfpathlineto{\pgfqpoint{2.632227in}{2.064270in}}%
\pgfpathlineto{\pgfqpoint{2.625594in}{2.062902in}}%
\pgfpathlineto{\pgfqpoint{2.619896in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{2.622446in}{2.068764in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{2.068814in}}%
\pgfpathlineto{\pgfqpoint{2.615266in}{2.069730in}}%
\pgfpathlineto{\pgfqpoint{2.612353in}{2.070840in}}%
\pgfpathlineto{\pgfqpoint{2.597236in}{2.072012in}}%
\pgfpathlineto{\pgfqpoint{2.598922in}{2.076131in}}%
\pgfpathlineto{\pgfqpoint{2.589621in}{2.071216in}}%
\pgfpathlineto{\pgfqpoint{2.587921in}{2.072658in}}%
\pgfpathlineto{\pgfqpoint{2.583715in}{2.077391in}}%
\pgfpathlineto{\pgfqpoint{2.585170in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{2.584066in}{2.081343in}}%
\pgfpathlineto{\pgfqpoint{2.584279in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{2.579791in}{2.079854in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{2.572573in}{2.079003in}}%
\pgfpathlineto{\pgfqpoint{2.544647in}{2.072250in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{2.506726in}{2.077196in}}%
\pgfpathlineto{\pgfqpoint{2.493290in}{2.070060in}}%
\pgfpathlineto{\pgfqpoint{2.488560in}{2.075110in}}%
\pgfpathlineto{\pgfqpoint{2.478406in}{2.068371in}}%
\pgfpathlineto{\pgfqpoint{2.473691in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{2.478000in}{2.073724in}}%
\pgfpathlineto{\pgfqpoint{2.484720in}{2.076033in}}%
\pgfpathlineto{\pgfqpoint{2.473377in}{2.067518in}}%
\pgfpathlineto{\pgfqpoint{2.474933in}{2.068023in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.475586in}{2.077754in}}%
\pgfpathlineto{\pgfqpoint{2.460564in}{2.067101in}}%
\pgfpathlineto{\pgfqpoint{2.459757in}{2.069025in}}%
\pgfpathlineto{\pgfqpoint{2.455207in}{2.066467in}}%
\pgfpathlineto{\pgfqpoint{2.450694in}{2.062601in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{2.066294in}}%
\pgfpathlineto{\pgfqpoint{2.440510in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{2.434150in}{2.065499in}}%
\pgfpathlineto{\pgfqpoint{2.430749in}{2.064579in}}%
\pgfpathlineto{\pgfqpoint{2.436531in}{2.071301in}}%
\pgfpathlineto{\pgfqpoint{2.435136in}{2.069643in}}%
\pgfpathlineto{\pgfqpoint{2.440561in}{2.074563in}}%
\pgfpathlineto{\pgfqpoint{2.426887in}{2.065374in}}%
\pgfpathlineto{\pgfqpoint{2.398783in}{2.067809in}}%
\pgfpathlineto{\pgfqpoint{2.395266in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{2.388930in}{2.067077in}}%
\pgfpathlineto{\pgfqpoint{2.396010in}{2.076204in}}%
\pgfpathlineto{\pgfqpoint{2.404367in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{2.400067in}{2.065917in}}%
\pgfpathlineto{\pgfqpoint{2.387726in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{2.396536in}{2.065650in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{2.058481in}}%
\pgfpathlineto{\pgfqpoint{2.389087in}{2.058796in}}%
\pgfpathlineto{\pgfqpoint{2.389803in}{2.061438in}}%
\pgfpathlineto{\pgfqpoint{2.384293in}{2.058497in}}%
\pgfpathlineto{\pgfqpoint{2.378663in}{2.047636in}}%
\pgfpathlineto{\pgfqpoint{2.374622in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{2.372279in}{2.046867in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{2.045897in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{2.055030in}}%
\pgfpathlineto{\pgfqpoint{2.366882in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.367586in}{2.050942in}}%
\pgfpathlineto{\pgfqpoint{2.366148in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{2.046127in}}%
\pgfpathlineto{\pgfqpoint{2.360812in}{2.043759in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{2.042776in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{2.049881in}}%
\pgfpathlineto{\pgfqpoint{2.356201in}{2.047559in}}%
\pgfpathlineto{\pgfqpoint{2.349537in}{2.047294in}}%
\pgfpathlineto{\pgfqpoint{2.347623in}{2.048112in}}%
\pgfpathlineto{\pgfqpoint{2.345396in}{2.044982in}}%
\pgfpathlineto{\pgfqpoint{2.342032in}{2.045569in}}%
\pgfpathlineto{\pgfqpoint{2.341268in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{2.333184in}{2.045125in}}%
\pgfpathlineto{\pgfqpoint{2.333818in}{2.042825in}}%
\pgfpathlineto{\pgfqpoint{2.333225in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{2.327958in}{2.041922in}}%
\pgfpathlineto{\pgfqpoint{2.313904in}{2.039531in}}%
\pgfpathlineto{\pgfqpoint{2.312298in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{2.035155in}}%
\pgfpathlineto{\pgfqpoint{2.309084in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{2.309458in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{2.303361in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{2.030237in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{2.029173in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{2.023187in}}%
\pgfpathlineto{\pgfqpoint{2.292818in}{2.035179in}}%
\pgfpathlineto{\pgfqpoint{2.283749in}{2.026917in}}%
\pgfpathlineto{\pgfqpoint{2.283960in}{2.025622in}}%
\pgfpathlineto{\pgfqpoint{2.282730in}{2.021282in}}%
\pgfpathlineto{\pgfqpoint{2.280773in}{2.020856in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{2.017806in}}%
\pgfpathlineto{\pgfqpoint{2.276089in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{2.274571in}{2.020136in}}%
\pgfpathlineto{\pgfqpoint{2.273649in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{2.264575in}{2.012913in}}%
\pgfpathlineto{\pgfqpoint{2.262558in}{2.016085in}}%
\pgfpathlineto{\pgfqpoint{2.258951in}{2.012970in}}%
\pgfpathlineto{\pgfqpoint{2.257793in}{2.009039in}}%
\pgfpathlineto{\pgfqpoint{2.260515in}{2.014528in}}%
\pgfpathlineto{\pgfqpoint{2.253956in}{2.008082in}}%
\pgfpathlineto{\pgfqpoint{2.253131in}{2.010554in}}%
\pgfpathlineto{\pgfqpoint{2.250898in}{2.002650in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{2.004347in}}%
\pgfpathlineto{\pgfqpoint{2.244272in}{2.002723in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{2.002336in}}%
\pgfpathlineto{\pgfqpoint{2.237051in}{2.000082in}}%
\pgfpathlineto{\pgfqpoint{2.238476in}{1.997266in}}%
\pgfpathlineto{\pgfqpoint{2.235441in}{1.993592in}}%
\pgfpathlineto{\pgfqpoint{2.239312in}{1.999676in}}%
\pgfpathlineto{\pgfqpoint{2.233678in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{2.229621in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{2.229606in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{1.994898in}}%
\pgfpathlineto{\pgfqpoint{2.230720in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{2.232155in}{1.995576in}}%
\pgfpathlineto{\pgfqpoint{2.226479in}{1.990065in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.995858in}}%
\pgfpathlineto{\pgfqpoint{2.225040in}{1.990939in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{1.988099in}}%
\pgfpathlineto{\pgfqpoint{2.224428in}{1.984591in}}%
\pgfpathlineto{\pgfqpoint{2.221983in}{1.988099in}}%
\pgfpathlineto{\pgfqpoint{2.220545in}{1.984043in}}%
\pgfpathlineto{\pgfqpoint{2.219569in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{2.219139in}{1.981273in}}%
\pgfpathlineto{\pgfqpoint{2.216498in}{1.975772in}}%
\pgfpathlineto{\pgfqpoint{2.217657in}{1.976886in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{1.979447in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.970046in}}%
\pgfpathlineto{\pgfqpoint{2.202620in}{1.955702in}}%
\pgfpathlineto{\pgfqpoint{2.201178in}{1.957605in}}%
\pgfpathlineto{\pgfqpoint{2.204531in}{1.961774in}}%
\pgfpathlineto{\pgfqpoint{2.207365in}{1.963275in}}%
\pgfpathlineto{\pgfqpoint{2.203734in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{2.202489in}{1.959424in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.955232in}}%
\pgfpathlineto{\pgfqpoint{2.200688in}{1.951369in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{1.948296in}}%
\pgfpathlineto{\pgfqpoint{2.202505in}{1.942188in}}%
\pgfpathlineto{\pgfqpoint{2.204945in}{1.940376in}}%
\pgfpathlineto{\pgfqpoint{2.208709in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{2.207956in}{1.942548in}}%
\pgfpathlineto{\pgfqpoint{2.203822in}{1.931369in}}%
\pgfpathlineto{\pgfqpoint{2.205277in}{1.936959in}}%
\pgfpathlineto{\pgfqpoint{2.205093in}{1.933040in}}%
\pgfpathlineto{\pgfqpoint{2.207578in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{2.207409in}{1.924565in}}%
\pgfpathlineto{\pgfqpoint{2.208353in}{1.927279in}}%
\pgfpathlineto{\pgfqpoint{2.208582in}{1.927170in}}%
\pgfpathlineto{\pgfqpoint{2.208075in}{1.919459in}}%
\pgfpathlineto{\pgfqpoint{2.210975in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.907838in}}%
\pgfpathlineto{\pgfqpoint{2.202632in}{1.900647in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.896987in}}%
\pgfpathlineto{\pgfqpoint{2.204347in}{1.898366in}}%
\pgfpathlineto{\pgfqpoint{2.206476in}{1.905310in}}%
\pgfpathlineto{\pgfqpoint{2.202233in}{1.891550in}}%
\pgfpathlineto{\pgfqpoint{2.204350in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{2.206595in}{1.896187in}}%
\pgfpathlineto{\pgfqpoint{2.200394in}{1.885041in}}%
\pgfpathlineto{\pgfqpoint{2.204909in}{1.891845in}}%
\pgfpathlineto{\pgfqpoint{2.206743in}{1.889883in}}%
\pgfpathlineto{\pgfqpoint{2.205236in}{1.885965in}}%
\pgfpathlineto{\pgfqpoint{2.209190in}{1.889106in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.878379in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{1.883628in}}%
\pgfpathlineto{\pgfqpoint{2.207123in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{2.208392in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{2.206207in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{2.208731in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{2.209360in}{1.870235in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{1.868953in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{2.210418in}{1.857461in}}%
\pgfpathlineto{\pgfqpoint{2.210813in}{1.865489in}}%
\pgfpathlineto{\pgfqpoint{2.203388in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{1.856632in}}%
\pgfpathlineto{\pgfqpoint{2.206274in}{1.849842in}}%
\pgfpathlineto{\pgfqpoint{2.208095in}{1.840216in}}%
\pgfpathlineto{\pgfqpoint{2.207781in}{1.831039in}}%
\pgfpathlineto{\pgfqpoint{2.207496in}{1.832963in}}%
\pgfpathlineto{\pgfqpoint{2.210928in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{2.210140in}{1.832206in}}%
\pgfpathlineto{\pgfqpoint{2.210839in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{2.212022in}{1.816307in}}%
\pgfpathlineto{\pgfqpoint{2.211002in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{2.210590in}{1.813949in}}%
\pgfpathlineto{\pgfqpoint{2.212340in}{1.812514in}}%
\pgfpathlineto{\pgfqpoint{2.210369in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{2.218577in}{1.813713in}}%
\pgfpathlineto{\pgfqpoint{2.216848in}{1.813766in}}%
\pgfpathlineto{\pgfqpoint{2.216828in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{2.212932in}{1.809473in}}%
\pgfpathlineto{\pgfqpoint{2.214673in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{2.211562in}{1.797886in}}%
\pgfpathlineto{\pgfqpoint{2.211504in}{1.787225in}}%
\pgfpathlineto{\pgfqpoint{2.213147in}{1.785008in}}%
\pgfpathlineto{\pgfqpoint{2.210429in}{1.791862in}}%
\pgfpathlineto{\pgfqpoint{2.216080in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{2.214158in}{1.775930in}}%
\pgfpathlineto{\pgfqpoint{2.221117in}{1.783804in}}%
\pgfpathlineto{\pgfqpoint{2.221155in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{2.216498in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.214529in}{1.774309in}}%
\pgfpathlineto{\pgfqpoint{2.214953in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{2.215451in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{2.187976in}{1.719190in}}%
\pgfpathlineto{\pgfqpoint{2.160226in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{2.145949in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.129555in}{1.589449in}}%
\pgfpathlineto{\pgfqpoint{2.099774in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{2.015964in}{1.371147in}}%
\pgfpathlineto{\pgfqpoint{1.971255in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{1.946562in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{1.872212in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{1.881029in}{1.114555in}}%
\pgfpathlineto{\pgfqpoint{1.862578in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{1.831859in}{0.990065in}}%
\pgfpathlineto{\pgfqpoint{1.813168in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{1.797003in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{1.761664in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{1.721325in}{0.615478in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{1.665675in}{0.372336in}}%
\pgfpathlineto{\pgfqpoint{1.665930in}{0.375033in}}%
\pgfpathlineto{\pgfqpoint{1.650098in}{0.315072in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{0.313535in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{0.279287in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{0.250849in}}%
\pgfpathlineto{\pgfqpoint{1.628832in}{0.175000in}}%
\pgfpathmoveto{\pgfqpoint{1.612135in}{0.175000in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{2.534879in}}%
\pgfpathlineto{\pgfqpoint{2.018986in}{2.544416in}}%
\pgfpathlineto{\pgfqpoint{2.016770in}{2.544358in}}%
\pgfpathlineto{\pgfqpoint{2.015321in}{2.537210in}}%
\pgfpathlineto{\pgfqpoint{2.017814in}{2.546453in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{2.537139in}}%
\pgfpathlineto{\pgfqpoint{2.018642in}{2.544698in}}%
\pgfpathlineto{\pgfqpoint{2.015658in}{2.532154in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{2.540551in}}%
\pgfpathlineto{\pgfqpoint{2.017394in}{2.535511in}}%
\pgfpathlineto{\pgfqpoint{2.018580in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{2.529502in}}%
\pgfpathlineto{\pgfqpoint{2.014169in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{2.003567in}{2.537458in}}%
\pgfpathlineto{\pgfqpoint{2.003556in}{2.541421in}}%
\pgfpathlineto{\pgfqpoint{1.994222in}{2.539452in}}%
\pgfpathlineto{\pgfqpoint{1.980115in}{2.528614in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{2.522366in}}%
\pgfpathlineto{\pgfqpoint{1.952981in}{2.508478in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{2.508613in}}%
\pgfpathlineto{\pgfqpoint{1.937708in}{2.515141in}}%
\pgfpathlineto{\pgfqpoint{1.923947in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.925416in}{2.527504in}}%
\pgfpathlineto{\pgfqpoint{1.923250in}{2.522886in}}%
\pgfpathlineto{\pgfqpoint{1.923973in}{2.527643in}}%
\pgfpathlineto{\pgfqpoint{1.915976in}{2.526347in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{2.529533in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{2.535282in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{2.537065in}}%
\pgfpathlineto{\pgfqpoint{1.921073in}{2.540850in}}%
\pgfpathlineto{\pgfqpoint{1.919855in}{2.540118in}}%
\pgfpathlineto{\pgfqpoint{1.921703in}{2.538399in}}%
\pgfpathlineto{\pgfqpoint{1.923130in}{2.540679in}}%
\pgfpathlineto{\pgfqpoint{1.926412in}{2.540346in}}%
\pgfpathlineto{\pgfqpoint{1.928752in}{2.538173in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{2.547090in}}%
\pgfpathlineto{\pgfqpoint{1.933433in}{2.543994in}}%
\pgfpathlineto{\pgfqpoint{1.933644in}{2.541504in}}%
\pgfpathlineto{\pgfqpoint{1.934080in}{2.541584in}}%
\pgfpathlineto{\pgfqpoint{1.934194in}{2.546813in}}%
\pgfpathlineto{\pgfqpoint{1.934853in}{2.547149in}}%
\pgfpathlineto{\pgfqpoint{1.935454in}{2.549154in}}%
\pgfpathlineto{\pgfqpoint{1.936556in}{2.546408in}}%
\pgfpathlineto{\pgfqpoint{1.936922in}{2.547129in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{2.548999in}}%
\pgfpathlineto{\pgfqpoint{1.935569in}{2.548579in}}%
\pgfpathlineto{\pgfqpoint{1.938086in}{2.554984in}}%
\pgfpathlineto{\pgfqpoint{1.936703in}{2.551746in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{2.552945in}}%
\pgfpathlineto{\pgfqpoint{1.933683in}{2.551306in}}%
\pgfpathlineto{\pgfqpoint{1.934221in}{2.555971in}}%
\pgfpathlineto{\pgfqpoint{1.933027in}{2.556238in}}%
\pgfpathlineto{\pgfqpoint{1.935573in}{2.555696in}}%
\pgfpathlineto{\pgfqpoint{1.935591in}{2.562955in}}%
\pgfpathlineto{\pgfqpoint{1.934520in}{2.559879in}}%
\pgfpathlineto{\pgfqpoint{1.933373in}{2.565959in}}%
\pgfpathlineto{\pgfqpoint{1.932673in}{2.561891in}}%
\pgfpathlineto{\pgfqpoint{1.931210in}{2.564581in}}%
\pgfpathlineto{\pgfqpoint{1.929442in}{2.564168in}}%
\pgfpathlineto{\pgfqpoint{1.929532in}{2.564969in}}%
\pgfpathlineto{\pgfqpoint{1.927571in}{2.565637in}}%
\pgfpathlineto{\pgfqpoint{1.927662in}{2.568686in}}%
\pgfpathlineto{\pgfqpoint{1.925989in}{2.567734in}}%
\pgfpathlineto{\pgfqpoint{1.922921in}{2.563926in}}%
\pgfpathlineto{\pgfqpoint{1.923526in}{2.567141in}}%
\pgfpathlineto{\pgfqpoint{1.919394in}{2.566789in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{2.567367in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{2.565533in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.565552in}}%
\pgfpathlineto{\pgfqpoint{1.914943in}{2.568250in}}%
\pgfpathlineto{\pgfqpoint{1.913510in}{2.570653in}}%
\pgfpathlineto{\pgfqpoint{1.911243in}{2.569168in}}%
\pgfpathlineto{\pgfqpoint{1.909954in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{2.565949in}}%
\pgfpathlineto{\pgfqpoint{1.907918in}{2.567618in}}%
\pgfpathlineto{\pgfqpoint{1.903439in}{2.566139in}}%
\pgfpathlineto{\pgfqpoint{1.900082in}{2.569355in}}%
\pgfpathlineto{\pgfqpoint{1.897426in}{2.568486in}}%
\pgfpathlineto{\pgfqpoint{1.897057in}{2.572373in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{2.568036in}}%
\pgfpathlineto{\pgfqpoint{1.892052in}{2.571684in}}%
\pgfpathlineto{\pgfqpoint{1.889957in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.888268in}{2.571133in}}%
\pgfpathlineto{\pgfqpoint{1.887011in}{2.570177in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{2.572570in}}%
\pgfpathlineto{\pgfqpoint{1.883285in}{2.567904in}}%
\pgfpathlineto{\pgfqpoint{1.883140in}{2.573081in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{1.875214in}{2.573535in}}%
\pgfpathlineto{\pgfqpoint{1.876065in}{2.574437in}}%
\pgfpathlineto{\pgfqpoint{1.871935in}{2.571660in}}%
\pgfpathlineto{\pgfqpoint{1.864599in}{2.573258in}}%
\pgfpathlineto{\pgfqpoint{1.862642in}{2.571837in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{1.858305in}{2.576434in}}%
\pgfpathlineto{\pgfqpoint{1.855580in}{2.588581in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{2.580177in}}%
\pgfpathlineto{\pgfqpoint{1.842999in}{2.576522in}}%
\pgfpathlineto{\pgfqpoint{1.843553in}{2.582285in}}%
\pgfpathlineto{\pgfqpoint{1.837356in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{1.835119in}{2.588161in}}%
\pgfpathlineto{\pgfqpoint{1.839145in}{2.590760in}}%
\pgfpathlineto{\pgfqpoint{1.838328in}{2.590716in}}%
\pgfpathlineto{\pgfqpoint{1.840150in}{2.594531in}}%
\pgfpathlineto{\pgfqpoint{1.836877in}{2.588836in}}%
\pgfpathlineto{\pgfqpoint{1.830985in}{2.590242in}}%
\pgfpathlineto{\pgfqpoint{1.831873in}{2.588699in}}%
\pgfpathlineto{\pgfqpoint{1.829683in}{2.590712in}}%
\pgfpathlineto{\pgfqpoint{1.826226in}{2.585746in}}%
\pgfpathlineto{\pgfqpoint{1.829515in}{2.588696in}}%
\pgfpathlineto{\pgfqpoint{1.827449in}{2.590248in}}%
\pgfpathlineto{\pgfqpoint{1.825396in}{2.586615in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{2.591427in}}%
\pgfpathlineto{\pgfqpoint{1.820415in}{2.590880in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{2.589780in}}%
\pgfpathlineto{\pgfqpoint{1.819438in}{2.593008in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{2.591635in}}%
\pgfpathlineto{\pgfqpoint{1.819279in}{2.600748in}}%
\pgfpathlineto{\pgfqpoint{1.819847in}{2.595043in}}%
\pgfpathlineto{\pgfqpoint{1.817270in}{2.594542in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{2.596968in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{2.596365in}}%
\pgfpathlineto{\pgfqpoint{1.812617in}{2.595295in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{2.591561in}}%
\pgfpathlineto{\pgfqpoint{1.816554in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{1.813249in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{1.809697in}{2.606922in}}%
\pgfpathlineto{\pgfqpoint{1.809928in}{2.603771in}}%
\pgfpathlineto{\pgfqpoint{1.809832in}{2.612042in}}%
\pgfpathlineto{\pgfqpoint{1.810449in}{2.612344in}}%
\pgfpathlineto{\pgfqpoint{1.807986in}{2.613683in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{2.606569in}}%
\pgfpathlineto{\pgfqpoint{1.803125in}{2.607423in}}%
\pgfpathlineto{\pgfqpoint{1.801310in}{2.611828in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{2.615737in}}%
\pgfpathlineto{\pgfqpoint{1.802282in}{2.620659in}}%
\pgfpathlineto{\pgfqpoint{1.800867in}{2.622971in}}%
\pgfpathlineto{\pgfqpoint{1.801149in}{2.618932in}}%
\pgfpathlineto{\pgfqpoint{1.803442in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{1.801747in}{2.625356in}}%
\pgfpathlineto{\pgfqpoint{1.800310in}{2.625485in}}%
\pgfpathlineto{\pgfqpoint{1.798818in}{2.620750in}}%
\pgfpathlineto{\pgfqpoint{1.798587in}{2.624918in}}%
\pgfpathlineto{\pgfqpoint{1.799562in}{2.626510in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{2.621804in}}%
\pgfpathlineto{\pgfqpoint{1.794223in}{2.627855in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{2.624553in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{2.623501in}}%
\pgfpathlineto{\pgfqpoint{1.798051in}{2.621535in}}%
\pgfpathlineto{\pgfqpoint{1.799481in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.802619in}{2.628577in}}%
\pgfpathlineto{\pgfqpoint{1.801623in}{2.625448in}}%
\pgfpathlineto{\pgfqpoint{1.803371in}{2.626433in}}%
\pgfpathlineto{\pgfqpoint{1.803162in}{2.629523in}}%
\pgfpathlineto{\pgfqpoint{1.799260in}{2.622867in}}%
\pgfpathlineto{\pgfqpoint{1.799164in}{2.622772in}}%
\pgfpathlineto{\pgfqpoint{1.796587in}{2.624666in}}%
\pgfpathlineto{\pgfqpoint{1.796940in}{2.630128in}}%
\pgfpathlineto{\pgfqpoint{1.795855in}{2.627111in}}%
\pgfpathlineto{\pgfqpoint{1.796112in}{2.630008in}}%
\pgfpathlineto{\pgfqpoint{1.799334in}{2.635193in}}%
\pgfpathlineto{\pgfqpoint{1.801258in}{2.641121in}}%
\pgfpathlineto{\pgfqpoint{1.800207in}{2.637918in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{2.639564in}}%
\pgfpathlineto{\pgfqpoint{1.797418in}{2.640044in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{2.649951in}}%
\pgfpathlineto{\pgfqpoint{1.794389in}{2.648050in}}%
\pgfpathlineto{\pgfqpoint{1.794229in}{2.652063in}}%
\pgfpathlineto{\pgfqpoint{1.795467in}{2.661278in}}%
\pgfpathlineto{\pgfqpoint{1.795480in}{2.660010in}}%
\pgfpathlineto{\pgfqpoint{1.799405in}{2.659075in}}%
\pgfpathlineto{\pgfqpoint{1.799379in}{2.664705in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{2.666636in}}%
\pgfpathlineto{\pgfqpoint{1.801485in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{1.802825in}{2.671091in}}%
\pgfpathlineto{\pgfqpoint{1.804298in}{2.675521in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{2.674545in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{2.677291in}}%
\pgfpathlineto{\pgfqpoint{1.807965in}{2.681977in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{2.680229in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{2.681995in}}%
\pgfpathlineto{\pgfqpoint{1.807260in}{2.686802in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{1.806641in}{2.693047in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{2.690164in}}%
\pgfpathlineto{\pgfqpoint{1.803920in}{2.692812in}}%
\pgfpathlineto{\pgfqpoint{1.805063in}{2.696089in}}%
\pgfpathlineto{\pgfqpoint{1.802127in}{2.696574in}}%
\pgfpathlineto{\pgfqpoint{1.804192in}{2.701239in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{2.702489in}}%
\pgfpathlineto{\pgfqpoint{1.806804in}{2.705706in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{2.706240in}}%
\pgfpathlineto{\pgfqpoint{1.809147in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{1.807381in}{2.707041in}}%
\pgfpathlineto{\pgfqpoint{1.808639in}{2.714120in}}%
\pgfpathlineto{\pgfqpoint{1.811081in}{2.715556in}}%
\pgfpathlineto{\pgfqpoint{1.810128in}{2.716468in}}%
\pgfpathlineto{\pgfqpoint{1.812614in}{2.723128in}}%
\pgfpathlineto{\pgfqpoint{1.810751in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{1.812365in}{2.725064in}}%
\pgfpathlineto{\pgfqpoint{1.814441in}{2.729429in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{2.733142in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{2.738895in}}%
\pgfpathlineto{\pgfqpoint{1.816612in}{2.735755in}}%
\pgfpathlineto{\pgfqpoint{1.815616in}{2.747577in}}%
\pgfpathlineto{\pgfqpoint{1.815276in}{2.747240in}}%
\pgfpathlineto{\pgfqpoint{1.813882in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{1.815856in}{2.756227in}}%
\pgfpathlineto{\pgfqpoint{1.817436in}{2.769822in}}%
\pgfpathlineto{\pgfqpoint{1.816979in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{2.776048in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{2.776717in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{2.789427in}}%
\pgfpathlineto{\pgfqpoint{1.819037in}{2.789040in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{2.791480in}}%
\pgfpathlineto{\pgfqpoint{1.830437in}{2.827207in}}%
\pgfpathlineto{\pgfqpoint{1.831002in}{2.832670in}}%
\pgfpathlineto{\pgfqpoint{1.830439in}{2.844167in}}%
\pgfpathlineto{\pgfqpoint{1.832856in}{2.854031in}}%
\pgfpathlineto{\pgfqpoint{1.831857in}{2.854512in}}%
\pgfpathlineto{\pgfqpoint{1.836493in}{2.861131in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{2.866949in}}%
\pgfpathlineto{\pgfqpoint{1.841676in}{2.866940in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{2.873429in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{2.872419in}}%
\pgfpathlineto{\pgfqpoint{1.864433in}{2.872682in}}%
\pgfpathlineto{\pgfqpoint{1.864798in}{2.877775in}}%
\pgfpathlineto{\pgfqpoint{1.870495in}{2.885984in}}%
\pgfpathlineto{\pgfqpoint{1.873355in}{2.887008in}}%
\pgfpathlineto{\pgfqpoint{1.871260in}{2.897587in}}%
\pgfpathlineto{\pgfqpoint{1.876301in}{2.899721in}}%
\pgfpathlineto{\pgfqpoint{1.875717in}{2.901587in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{2.907151in}}%
\pgfpathlineto{\pgfqpoint{1.878657in}{2.913691in}}%
\pgfpathlineto{\pgfqpoint{1.889272in}{2.927678in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{2.932499in}}%
\pgfpathlineto{\pgfqpoint{1.893547in}{2.942040in}}%
\pgfpathlineto{\pgfqpoint{1.893042in}{2.958606in}}%
\pgfpathlineto{\pgfqpoint{1.885422in}{2.963432in}}%
\pgfpathlineto{\pgfqpoint{1.881167in}{2.959704in}}%
\pgfpathlineto{\pgfqpoint{1.881452in}{2.963035in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.966545in}}%
\pgfpathlineto{\pgfqpoint{1.875792in}{2.967969in}}%
\pgfpathlineto{\pgfqpoint{1.875119in}{2.966969in}}%
\pgfpathlineto{\pgfqpoint{1.880713in}{2.981329in}}%
\pgfpathlineto{\pgfqpoint{1.879288in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{1.881580in}{2.993114in}}%
\pgfpathlineto{\pgfqpoint{1.877406in}{3.000726in}}%
\pgfpathlineto{\pgfqpoint{1.880721in}{3.008113in}}%
\pgfpathlineto{\pgfqpoint{1.873616in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{3.005300in}}%
\pgfpathlineto{\pgfqpoint{1.876694in}{3.008063in}}%
\pgfpathlineto{\pgfqpoint{1.878639in}{3.006233in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{3.010193in}}%
\pgfpathlineto{\pgfqpoint{1.880063in}{3.010021in}}%
\pgfpathlineto{\pgfqpoint{1.880175in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{3.020064in}}%
\pgfpathlineto{\pgfqpoint{1.882349in}{3.021432in}}%
\pgfpathlineto{\pgfqpoint{1.883734in}{3.020837in}}%
\pgfpathlineto{\pgfqpoint{1.886918in}{3.025378in}}%
\pgfpathlineto{\pgfqpoint{1.885645in}{3.032679in}}%
\pgfpathlineto{\pgfqpoint{1.883731in}{3.039325in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{3.035244in}}%
\pgfpathlineto{\pgfqpoint{1.887387in}{3.037746in}}%
\pgfpathlineto{\pgfqpoint{1.890487in}{3.045847in}}%
\pgfpathlineto{\pgfqpoint{1.886832in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{1.891363in}{3.050015in}}%
\pgfpathlineto{\pgfqpoint{1.897614in}{3.050192in}}%
\pgfpathlineto{\pgfqpoint{1.898564in}{3.059763in}}%
\pgfpathlineto{\pgfqpoint{1.900852in}{3.058160in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{3.071435in}}%
\pgfpathlineto{\pgfqpoint{1.898654in}{3.070370in}}%
\pgfpathlineto{\pgfqpoint{1.897937in}{3.079155in}}%
\pgfpathlineto{\pgfqpoint{1.895595in}{3.085591in}}%
\pgfpathlineto{\pgfqpoint{1.897740in}{3.092641in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{3.097871in}}%
\pgfpathlineto{\pgfqpoint{1.896470in}{3.094302in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{3.089172in}}%
\pgfpathlineto{\pgfqpoint{1.896930in}{3.093888in}}%
\pgfpathlineto{\pgfqpoint{1.899371in}{3.093494in}}%
\pgfpathlineto{\pgfqpoint{1.897851in}{3.099735in}}%
\pgfpathlineto{\pgfqpoint{1.899661in}{3.098893in}}%
\pgfpathlineto{\pgfqpoint{1.899622in}{3.102144in}}%
\pgfpathlineto{\pgfqpoint{1.903335in}{3.104337in}}%
\pgfpathlineto{\pgfqpoint{1.905421in}{3.103495in}}%
\pgfpathlineto{\pgfqpoint{1.904373in}{3.112305in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{3.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900460in}{3.115764in}}%
\pgfpathlineto{\pgfqpoint{1.898459in}{3.118482in}}%
\pgfpathlineto{\pgfqpoint{1.899005in}{3.118064in}}%
\pgfpathlineto{\pgfqpoint{1.899261in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{1.898069in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{1.897213in}{3.127993in}}%
\pgfpathlineto{\pgfqpoint{1.899420in}{3.135964in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{3.133777in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{3.135482in}}%
\pgfpathlineto{\pgfqpoint{1.904437in}{3.141599in}}%
\pgfpathlineto{\pgfqpoint{1.894790in}{3.146818in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{3.140072in}}%
\pgfpathlineto{\pgfqpoint{1.891149in}{3.146974in}}%
\pgfpathlineto{\pgfqpoint{1.893858in}{3.147686in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{3.156557in}}%
\pgfpathlineto{\pgfqpoint{1.891889in}{3.154847in}}%
\pgfpathlineto{\pgfqpoint{1.890087in}{3.151418in}}%
\pgfpathlineto{\pgfqpoint{1.889526in}{3.152903in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{3.152429in}}%
\pgfpathlineto{\pgfqpoint{1.891191in}{3.151478in}}%
\pgfpathlineto{\pgfqpoint{1.888915in}{3.150331in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{3.154369in}}%
\pgfpathlineto{\pgfqpoint{1.894859in}{3.156105in}}%
\pgfpathlineto{\pgfqpoint{1.891438in}{3.161287in}}%
\pgfpathlineto{\pgfqpoint{1.891068in}{3.166230in}}%
\pgfpathlineto{\pgfqpoint{1.889876in}{3.165191in}}%
\pgfpathlineto{\pgfqpoint{1.889878in}{3.161475in}}%
\pgfpathlineto{\pgfqpoint{1.892592in}{3.158928in}}%
\pgfpathlineto{\pgfqpoint{1.892806in}{3.161082in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{3.161838in}}%
\pgfpathlineto{\pgfqpoint{1.900140in}{3.173832in}}%
\pgfpathlineto{\pgfqpoint{1.896913in}{3.171260in}}%
\pgfpathlineto{\pgfqpoint{1.893838in}{3.170295in}}%
\pgfpathlineto{\pgfqpoint{1.892857in}{3.168714in}}%
\pgfpathlineto{\pgfqpoint{1.898809in}{3.165011in}}%
\pgfpathlineto{\pgfqpoint{1.897752in}{3.163827in}}%
\pgfpathlineto{\pgfqpoint{1.894905in}{3.168236in}}%
\pgfpathlineto{\pgfqpoint{1.894309in}{3.165847in}}%
\pgfpathlineto{\pgfqpoint{1.891726in}{3.159531in}}%
\pgfpathlineto{\pgfqpoint{1.897478in}{3.158672in}}%
\pgfpathlineto{\pgfqpoint{1.895561in}{3.157679in}}%
\pgfpathlineto{\pgfqpoint{1.893269in}{3.153517in}}%
\pgfpathlineto{\pgfqpoint{1.891947in}{3.156347in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{3.155480in}}%
\pgfpathlineto{\pgfqpoint{1.896810in}{3.160064in}}%
\pgfpathlineto{\pgfqpoint{1.898826in}{3.159014in}}%
\pgfpathlineto{\pgfqpoint{1.893811in}{3.149525in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{3.158591in}}%
\pgfpathlineto{\pgfqpoint{1.896228in}{3.155491in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{3.156076in}}%
\pgfpathlineto{\pgfqpoint{1.894724in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{1.891147in}{3.153825in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{3.158080in}}%
\pgfpathlineto{\pgfqpoint{1.893277in}{3.160667in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{3.162566in}}%
\pgfpathlineto{\pgfqpoint{1.891263in}{3.161102in}}%
\pgfpathlineto{\pgfqpoint{1.891216in}{3.161652in}}%
\pgfpathlineto{\pgfqpoint{1.893335in}{3.158351in}}%
\pgfpathlineto{\pgfqpoint{1.889180in}{3.164978in}}%
\pgfpathlineto{\pgfqpoint{1.889279in}{3.162187in}}%
\pgfpathlineto{\pgfqpoint{1.891675in}{3.163355in}}%
\pgfpathlineto{\pgfqpoint{1.890286in}{3.169633in}}%
\pgfpathlineto{\pgfqpoint{1.886492in}{3.164104in}}%
\pgfpathlineto{\pgfqpoint{1.888382in}{3.165029in}}%
\pgfpathlineto{\pgfqpoint{1.886681in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{1.889255in}{3.156959in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{3.148913in}}%
\pgfpathlineto{\pgfqpoint{1.891529in}{3.147663in}}%
\pgfpathlineto{\pgfqpoint{1.900779in}{3.148897in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{3.151918in}}%
\pgfpathlineto{\pgfqpoint{1.898652in}{3.151733in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{3.157536in}}%
\pgfpathlineto{\pgfqpoint{1.896497in}{3.154569in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{3.155192in}}%
\pgfpathlineto{\pgfqpoint{1.896560in}{3.153116in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{3.153229in}}%
\pgfpathlineto{\pgfqpoint{1.896847in}{3.149146in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{3.145378in}}%
\pgfpathlineto{\pgfqpoint{1.896940in}{3.144164in}}%
\pgfpathlineto{\pgfqpoint{1.900333in}{3.142023in}}%
\pgfpathlineto{\pgfqpoint{1.900671in}{3.134875in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{3.132888in}}%
\pgfpathlineto{\pgfqpoint{1.905273in}{3.136087in}}%
\pgfpathlineto{\pgfqpoint{1.902483in}{3.132936in}}%
\pgfpathlineto{\pgfqpoint{1.906500in}{3.133224in}}%
\pgfpathlineto{\pgfqpoint{1.909980in}{3.130130in}}%
\pgfpathlineto{\pgfqpoint{1.910623in}{3.127228in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{3.125652in}}%
\pgfpathlineto{\pgfqpoint{1.909859in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{3.129716in}}%
\pgfpathlineto{\pgfqpoint{1.916462in}{3.127063in}}%
\pgfpathlineto{\pgfqpoint{1.918029in}{3.127702in}}%
\pgfpathlineto{\pgfqpoint{1.916515in}{3.121026in}}%
\pgfpathlineto{\pgfqpoint{1.919720in}{3.120750in}}%
\pgfpathlineto{\pgfqpoint{1.919361in}{3.118231in}}%
\pgfpathlineto{\pgfqpoint{1.917631in}{3.115989in}}%
\pgfpathlineto{\pgfqpoint{1.927090in}{3.109509in}}%
\pgfpathlineto{\pgfqpoint{1.926166in}{3.105249in}}%
\pgfpathlineto{\pgfqpoint{1.926850in}{3.099600in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{3.097405in}}%
\pgfpathlineto{\pgfqpoint{1.928014in}{3.097942in}}%
\pgfpathlineto{\pgfqpoint{1.936358in}{3.084311in}}%
\pgfpathlineto{\pgfqpoint{1.937543in}{3.086881in}}%
\pgfpathlineto{\pgfqpoint{1.937239in}{3.091655in}}%
\pgfpathlineto{\pgfqpoint{1.938737in}{3.088265in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{3.086694in}}%
\pgfpathlineto{\pgfqpoint{1.943357in}{3.086957in}}%
\pgfpathlineto{\pgfqpoint{1.947029in}{3.083502in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{3.085715in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{1.947996in}{3.086979in}}%
\pgfpathlineto{\pgfqpoint{1.946849in}{3.084453in}}%
\pgfpathlineto{\pgfqpoint{1.947246in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{1.948367in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{1.950960in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{1.951031in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{1.953095in}{3.082900in}}%
\pgfpathlineto{\pgfqpoint{1.952141in}{3.082766in}}%
\pgfpathlineto{\pgfqpoint{1.953529in}{3.079858in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{3.083358in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{3.076033in}}%
\pgfpathlineto{\pgfqpoint{1.958391in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{1.958897in}{3.080067in}}%
\pgfpathlineto{\pgfqpoint{1.957400in}{3.074638in}}%
\pgfpathlineto{\pgfqpoint{1.961363in}{3.078475in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{3.077642in}}%
\pgfpathlineto{\pgfqpoint{1.959960in}{3.074957in}}%
\pgfpathlineto{\pgfqpoint{1.961041in}{3.074582in}}%
\pgfpathlineto{\pgfqpoint{1.960644in}{3.073920in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{3.072955in}}%
\pgfpathlineto{\pgfqpoint{1.964161in}{3.075247in}}%
\pgfpathlineto{\pgfqpoint{1.963737in}{3.072570in}}%
\pgfpathlineto{\pgfqpoint{1.964476in}{3.066601in}}%
\pgfpathlineto{\pgfqpoint{1.964957in}{3.067527in}}%
\pgfpathlineto{\pgfqpoint{1.966065in}{3.071289in}}%
\pgfpathlineto{\pgfqpoint{1.967642in}{3.068547in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{3.068754in}}%
\pgfpathlineto{\pgfqpoint{1.961652in}{3.067599in}}%
\pgfpathlineto{\pgfqpoint{1.963260in}{3.065192in}}%
\pgfpathlineto{\pgfqpoint{1.964226in}{3.069466in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{3.067452in}}%
\pgfpathlineto{\pgfqpoint{1.962050in}{3.061383in}}%
\pgfpathlineto{\pgfqpoint{1.964576in}{3.059354in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{3.060969in}}%
\pgfpathlineto{\pgfqpoint{1.966201in}{3.058151in}}%
\pgfpathlineto{\pgfqpoint{1.969327in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{1.967043in}{3.058127in}}%
\pgfpathlineto{\pgfqpoint{1.968234in}{3.056520in}}%
\pgfpathlineto{\pgfqpoint{1.966317in}{3.052713in}}%
\pgfpathlineto{\pgfqpoint{1.965843in}{3.043687in}}%
\pgfpathlineto{\pgfqpoint{1.967082in}{3.041800in}}%
\pgfpathlineto{\pgfqpoint{1.967541in}{3.036624in}}%
\pgfpathlineto{\pgfqpoint{1.966509in}{3.037379in}}%
\pgfpathlineto{\pgfqpoint{1.961936in}{3.030973in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{3.034319in}}%
\pgfpathlineto{\pgfqpoint{1.962070in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{1.956734in}{3.020989in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{3.013079in}}%
\pgfpathlineto{\pgfqpoint{1.963913in}{3.020946in}}%
\pgfpathlineto{\pgfqpoint{1.958642in}{3.008372in}}%
\pgfpathlineto{\pgfqpoint{1.952216in}{3.008581in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{2.988590in}}%
\pgfpathlineto{\pgfqpoint{1.953609in}{2.991031in}}%
\pgfpathlineto{\pgfqpoint{1.955844in}{2.989543in}}%
\pgfpathlineto{\pgfqpoint{1.954649in}{2.985074in}}%
\pgfpathlineto{\pgfqpoint{1.955068in}{2.987000in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{2.990063in}}%
\pgfpathlineto{\pgfqpoint{1.954567in}{2.981677in}}%
\pgfpathlineto{\pgfqpoint{1.951557in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{1.948850in}{2.970494in}}%
\pgfpathlineto{\pgfqpoint{1.949629in}{2.972009in}}%
\pgfpathlineto{\pgfqpoint{1.951955in}{2.966042in}}%
\pgfpathlineto{\pgfqpoint{1.951973in}{2.961380in}}%
\pgfpathlineto{\pgfqpoint{1.945278in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{2.954362in}}%
\pgfpathlineto{\pgfqpoint{1.932907in}{2.948998in}}%
\pgfpathlineto{\pgfqpoint{1.933710in}{2.954111in}}%
\pgfpathlineto{\pgfqpoint{1.938237in}{2.959567in}}%
\pgfpathlineto{\pgfqpoint{1.936771in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{1.941697in}{2.953782in}}%
\pgfpathlineto{\pgfqpoint{1.937257in}{2.949948in}}%
\pgfpathlineto{\pgfqpoint{1.942224in}{2.949256in}}%
\pgfpathlineto{\pgfqpoint{1.935892in}{2.946783in}}%
\pgfpathlineto{\pgfqpoint{1.939528in}{2.947749in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{2.951360in}}%
\pgfpathlineto{\pgfqpoint{1.933632in}{2.939908in}}%
\pgfpathlineto{\pgfqpoint{1.936421in}{2.937325in}}%
\pgfpathlineto{\pgfqpoint{1.927551in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{2.930191in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{2.929399in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.926919in}}%
\pgfpathlineto{\pgfqpoint{1.925652in}{2.927774in}}%
\pgfpathlineto{\pgfqpoint{1.926584in}{2.923491in}}%
\pgfpathlineto{\pgfqpoint{1.923580in}{2.920844in}}%
\pgfpathlineto{\pgfqpoint{1.924902in}{2.916195in}}%
\pgfpathlineto{\pgfqpoint{1.923042in}{2.907943in}}%
\pgfpathlineto{\pgfqpoint{1.923072in}{2.896791in}}%
\pgfpathlineto{\pgfqpoint{1.916754in}{2.894929in}}%
\pgfpathlineto{\pgfqpoint{1.912821in}{2.898718in}}%
\pgfpathlineto{\pgfqpoint{1.909703in}{2.891912in}}%
\pgfpathlineto{\pgfqpoint{1.907199in}{2.890411in}}%
\pgfpathlineto{\pgfqpoint{1.906658in}{2.888351in}}%
\pgfpathlineto{\pgfqpoint{1.905340in}{2.875909in}}%
\pgfpathlineto{\pgfqpoint{1.895198in}{2.870960in}}%
\pgfpathlineto{\pgfqpoint{1.896946in}{2.862253in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{2.863896in}}%
\pgfpathlineto{\pgfqpoint{1.891954in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{1.890386in}{2.859930in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{2.856078in}}%
\pgfpathlineto{\pgfqpoint{1.886188in}{2.852652in}}%
\pgfpathlineto{\pgfqpoint{1.882601in}{2.848917in}}%
\pgfpathlineto{\pgfqpoint{1.884388in}{2.853408in}}%
\pgfpathlineto{\pgfqpoint{1.886061in}{2.845157in}}%
\pgfpathlineto{\pgfqpoint{1.877317in}{2.833460in}}%
\pgfpathlineto{\pgfqpoint{1.877025in}{2.831587in}}%
\pgfpathlineto{\pgfqpoint{1.875110in}{2.827881in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{2.828505in}}%
\pgfpathlineto{\pgfqpoint{1.867926in}{2.825800in}}%
\pgfpathlineto{\pgfqpoint{1.863268in}{2.820075in}}%
\pgfpathlineto{\pgfqpoint{1.863705in}{2.825224in}}%
\pgfpathlineto{\pgfqpoint{1.865771in}{2.817290in}}%
\pgfpathlineto{\pgfqpoint{1.861822in}{2.812620in}}%
\pgfpathlineto{\pgfqpoint{1.860957in}{2.809065in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{2.801622in}}%
\pgfpathlineto{\pgfqpoint{1.852511in}{2.798759in}}%
\pgfpathlineto{\pgfqpoint{1.852097in}{2.795346in}}%
\pgfpathlineto{\pgfqpoint{1.848189in}{2.792969in}}%
\pgfpathlineto{\pgfqpoint{1.849669in}{2.791691in}}%
\pgfpathlineto{\pgfqpoint{1.845894in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{1.849518in}{2.787971in}}%
\pgfpathlineto{\pgfqpoint{1.841797in}{2.776952in}}%
\pgfpathlineto{\pgfqpoint{1.840019in}{2.777040in}}%
\pgfpathlineto{\pgfqpoint{1.837310in}{2.772855in}}%
\pgfpathlineto{\pgfqpoint{1.837189in}{2.775223in}}%
\pgfpathlineto{\pgfqpoint{1.831042in}{2.764174in}}%
\pgfpathlineto{\pgfqpoint{1.826911in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{1.826765in}{2.763236in}}%
\pgfpathlineto{\pgfqpoint{1.822787in}{2.760265in}}%
\pgfpathlineto{\pgfqpoint{1.822347in}{2.757174in}}%
\pgfpathlineto{\pgfqpoint{1.819139in}{2.750328in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.744182in}}%
\pgfpathlineto{\pgfqpoint{1.812559in}{2.740275in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{2.742393in}}%
\pgfpathlineto{\pgfqpoint{1.810919in}{2.740801in}}%
\pgfpathlineto{\pgfqpoint{1.802772in}{2.725611in}}%
\pgfpathlineto{\pgfqpoint{1.800555in}{2.728749in}}%
\pgfpathlineto{\pgfqpoint{1.798516in}{2.727104in}}%
\pgfpathlineto{\pgfqpoint{1.794298in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{1.791724in}{2.722951in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{2.707327in}}%
\pgfpathlineto{\pgfqpoint{1.786694in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{1.780691in}{2.700093in}}%
\pgfpathlineto{\pgfqpoint{1.776116in}{2.686972in}}%
\pgfpathlineto{\pgfqpoint{1.777357in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{2.683570in}}%
\pgfpathlineto{\pgfqpoint{1.771545in}{2.692153in}}%
\pgfpathlineto{\pgfqpoint{1.772359in}{2.687982in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{2.690535in}}%
\pgfpathlineto{\pgfqpoint{1.766942in}{2.680868in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{2.681361in}}%
\pgfpathlineto{\pgfqpoint{1.762704in}{2.669853in}}%
\pgfpathlineto{\pgfqpoint{1.763842in}{2.665353in}}%
\pgfpathlineto{\pgfqpoint{1.764558in}{2.665048in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{2.669759in}}%
\pgfpathlineto{\pgfqpoint{1.758385in}{2.664225in}}%
\pgfpathlineto{\pgfqpoint{1.755911in}{2.665881in}}%
\pgfpathlineto{\pgfqpoint{1.752609in}{2.663844in}}%
\pgfpathlineto{\pgfqpoint{1.753927in}{2.663887in}}%
\pgfpathlineto{\pgfqpoint{1.746689in}{2.657562in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{2.659803in}}%
\pgfpathlineto{\pgfqpoint{1.744325in}{2.658052in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{2.662799in}}%
\pgfpathlineto{\pgfqpoint{1.744035in}{2.660196in}}%
\pgfpathlineto{\pgfqpoint{1.742572in}{2.658485in}}%
\pgfpathlineto{\pgfqpoint{1.738258in}{2.648474in}}%
\pgfpathlineto{\pgfqpoint{1.730264in}{2.641855in}}%
\pgfpathlineto{\pgfqpoint{1.724073in}{2.644032in}}%
\pgfpathlineto{\pgfqpoint{1.721878in}{2.635136in}}%
\pgfpathlineto{\pgfqpoint{1.723675in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{1.719847in}{2.636453in}}%
\pgfpathlineto{\pgfqpoint{1.720638in}{2.633440in}}%
\pgfpathlineto{\pgfqpoint{1.716324in}{2.623089in}}%
\pgfpathlineto{\pgfqpoint{1.719063in}{2.623716in}}%
\pgfpathlineto{\pgfqpoint{1.706938in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.707010in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{1.708683in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{1.705503in}{2.616693in}}%
\pgfpathlineto{\pgfqpoint{1.708474in}{2.618753in}}%
\pgfpathlineto{\pgfqpoint{1.704643in}{2.617016in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{2.613870in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{2.607007in}}%
\pgfpathlineto{\pgfqpoint{1.695925in}{2.607550in}}%
\pgfpathlineto{\pgfqpoint{1.700387in}{2.613527in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{2.612573in}}%
\pgfpathlineto{\pgfqpoint{1.693087in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{2.603070in}}%
\pgfpathlineto{\pgfqpoint{1.686940in}{2.601160in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{2.603216in}}%
\pgfpathlineto{\pgfqpoint{1.688421in}{2.602761in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{2.597857in}}%
\pgfpathlineto{\pgfqpoint{1.683559in}{2.595326in}}%
\pgfpathlineto{\pgfqpoint{1.683141in}{2.596630in}}%
\pgfpathlineto{\pgfqpoint{1.685236in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{1.680737in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{1.681071in}{2.596271in}}%
\pgfpathlineto{\pgfqpoint{1.681919in}{2.597174in}}%
\pgfpathlineto{\pgfqpoint{1.678600in}{2.594133in}}%
\pgfpathlineto{\pgfqpoint{1.679994in}{2.592830in}}%
\pgfpathlineto{\pgfqpoint{1.672650in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{1.674255in}{2.590452in}}%
\pgfpathlineto{\pgfqpoint{1.669949in}{2.585635in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{2.587371in}}%
\pgfpathlineto{\pgfqpoint{1.670359in}{2.592225in}}%
\pgfpathlineto{\pgfqpoint{1.672166in}{2.590811in}}%
\pgfpathlineto{\pgfqpoint{1.669669in}{2.589531in}}%
\pgfpathlineto{\pgfqpoint{1.668023in}{2.592082in}}%
\pgfpathlineto{\pgfqpoint{1.669790in}{2.585042in}}%
\pgfpathlineto{\pgfqpoint{1.667539in}{2.587457in}}%
\pgfpathlineto{\pgfqpoint{1.667658in}{2.588288in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.589868in}}%
\pgfpathlineto{\pgfqpoint{1.666684in}{2.589354in}}%
\pgfpathlineto{\pgfqpoint{1.664758in}{2.585415in}}%
\pgfpathlineto{\pgfqpoint{1.665528in}{2.583149in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{2.585459in}}%
\pgfpathlineto{\pgfqpoint{1.666591in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{1.664928in}{2.577699in}}%
\pgfpathlineto{\pgfqpoint{1.665868in}{2.580021in}}%
\pgfpathlineto{\pgfqpoint{1.664785in}{2.581351in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{2.575837in}}%
\pgfpathlineto{\pgfqpoint{1.665193in}{2.581623in}}%
\pgfpathlineto{\pgfqpoint{1.664041in}{2.580365in}}%
\pgfpathlineto{\pgfqpoint{1.660139in}{2.574320in}}%
\pgfpathlineto{\pgfqpoint{1.663862in}{2.579345in}}%
\pgfpathlineto{\pgfqpoint{1.660763in}{2.572111in}}%
\pgfpathlineto{\pgfqpoint{1.659492in}{2.571347in}}%
\pgfpathlineto{\pgfqpoint{1.663069in}{2.574246in}}%
\pgfpathlineto{\pgfqpoint{1.662954in}{2.576746in}}%
\pgfpathlineto{\pgfqpoint{1.657094in}{2.573304in}}%
\pgfpathlineto{\pgfqpoint{1.653479in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{2.564957in}}%
\pgfpathlineto{\pgfqpoint{1.655526in}{2.567782in}}%
\pgfpathlineto{\pgfqpoint{1.656171in}{2.565027in}}%
\pgfpathlineto{\pgfqpoint{1.656141in}{2.560080in}}%
\pgfpathlineto{\pgfqpoint{1.655212in}{2.558313in}}%
\pgfpathlineto{\pgfqpoint{1.657602in}{2.559697in}}%
\pgfpathlineto{\pgfqpoint{1.655836in}{2.558434in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{2.549928in}}%
\pgfpathlineto{\pgfqpoint{1.653222in}{2.539399in}}%
\pgfpathlineto{\pgfqpoint{1.657923in}{2.544817in}}%
\pgfpathlineto{\pgfqpoint{1.663301in}{2.543421in}}%
\pgfpathlineto{\pgfqpoint{1.665206in}{2.546441in}}%
\pgfpathlineto{\pgfqpoint{1.663488in}{2.546360in}}%
\pgfpathlineto{\pgfqpoint{1.662532in}{2.548571in}}%
\pgfpathlineto{\pgfqpoint{1.663689in}{2.547076in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{1.661492in}{2.540347in}}%
\pgfpathlineto{\pgfqpoint{1.664985in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{1.665168in}{2.538390in}}%
\pgfpathlineto{\pgfqpoint{1.666271in}{2.539949in}}%
\pgfpathlineto{\pgfqpoint{1.667129in}{2.537149in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{1.672596in}{2.537181in}}%
\pgfpathlineto{\pgfqpoint{1.667496in}{2.530787in}}%
\pgfpathlineto{\pgfqpoint{1.666744in}{2.533710in}}%
\pgfpathlineto{\pgfqpoint{1.665305in}{2.525457in}}%
\pgfpathlineto{\pgfqpoint{1.667378in}{2.528378in}}%
\pgfpathlineto{\pgfqpoint{1.671869in}{2.526615in}}%
\pgfpathlineto{\pgfqpoint{1.670948in}{2.523587in}}%
\pgfpathlineto{\pgfqpoint{1.670140in}{2.518192in}}%
\pgfpathlineto{\pgfqpoint{1.672852in}{2.523661in}}%
\pgfpathlineto{\pgfqpoint{1.676794in}{2.529026in}}%
\pgfpathlineto{\pgfqpoint{1.672956in}{2.516120in}}%
\pgfpathlineto{\pgfqpoint{1.676377in}{2.516270in}}%
\pgfpathlineto{\pgfqpoint{1.670028in}{2.507582in}}%
\pgfpathlineto{\pgfqpoint{1.678460in}{2.513392in}}%
\pgfpathlineto{\pgfqpoint{1.679358in}{2.509265in}}%
\pgfpathlineto{\pgfqpoint{1.685008in}{2.510263in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{2.516751in}}%
\pgfpathlineto{\pgfqpoint{1.686533in}{2.511638in}}%
\pgfpathlineto{\pgfqpoint{1.682531in}{2.505198in}}%
\pgfpathlineto{\pgfqpoint{1.685541in}{2.482454in}}%
\pgfpathlineto{\pgfqpoint{1.675159in}{2.460930in}}%
\pgfpathlineto{\pgfqpoint{1.675455in}{2.450182in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{2.431971in}}%
\pgfpathlineto{\pgfqpoint{1.676591in}{2.404439in}}%
\pgfpathlineto{\pgfqpoint{1.682221in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{1.683102in}{2.403941in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{2.402675in}}%
\pgfpathlineto{\pgfqpoint{1.683228in}{2.376381in}}%
\pgfpathlineto{\pgfqpoint{1.701795in}{2.397141in}}%
\pgfpathlineto{\pgfqpoint{1.701671in}{2.400110in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{2.396753in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{2.402605in}}%
\pgfpathlineto{\pgfqpoint{1.697575in}{2.386715in}}%
\pgfpathlineto{\pgfqpoint{1.691671in}{2.354473in}}%
\pgfpathlineto{\pgfqpoint{1.721922in}{2.372709in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{1.712445in}{2.348702in}}%
\pgfpathlineto{\pgfqpoint{1.711993in}{2.350241in}}%
\pgfpathlineto{\pgfqpoint{1.726109in}{2.350301in}}%
\pgfpathlineto{\pgfqpoint{1.729473in}{2.341382in}}%
\pgfpathlineto{\pgfqpoint{1.725197in}{2.329579in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{2.333518in}}%
\pgfpathlineto{\pgfqpoint{1.724232in}{2.317054in}}%
\pgfpathlineto{\pgfqpoint{1.737241in}{2.338999in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{2.318235in}}%
\pgfpathlineto{\pgfqpoint{1.715725in}{2.300610in}}%
\pgfpathlineto{\pgfqpoint{1.724885in}{2.308481in}}%
\pgfpathlineto{\pgfqpoint{1.739298in}{2.323002in}}%
\pgfpathlineto{\pgfqpoint{1.728260in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{2.302234in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{2.300933in}}%
\pgfpathlineto{\pgfqpoint{1.731428in}{2.245004in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{2.263520in}}%
\pgfpathlineto{\pgfqpoint{1.764658in}{2.300878in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{1.774749in}{2.251770in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{2.174690in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.185275in}}%
\pgfpathlineto{\pgfqpoint{1.752505in}{2.172158in}}%
\pgfpathlineto{\pgfqpoint{1.740591in}{2.159971in}}%
\pgfpathlineto{\pgfqpoint{1.691567in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{1.624307in}{1.909581in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{1.842765in}}%
\pgfpathlineto{\pgfqpoint{1.516203in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{1.408233in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{1.359222in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{1.363454in}{1.360462in}}%
\pgfpathlineto{\pgfqpoint{1.369676in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{1.367953in}{1.381400in}}%
\pgfpathlineto{\pgfqpoint{1.284286in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.182820in}}%
\pgfpathlineto{\pgfqpoint{1.234481in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{1.244259in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.145375in}}%
\pgfpathlineto{\pgfqpoint{1.304084in}{1.182380in}}%
\pgfpathlineto{\pgfqpoint{1.302616in}{1.131732in}}%
\pgfpathlineto{\pgfqpoint{1.246699in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.131761in}{0.766842in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{0.896683in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{0.845022in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.547272in}}%
\pgfpathlineto{\pgfqpoint{2.002155in}{2.547894in}}%
\pgfpathlineto{\pgfqpoint{1.998617in}{2.553803in}}%
\pgfpathlineto{\pgfqpoint{1.994907in}{2.552136in}}%
\pgfpathlineto{\pgfqpoint{1.992653in}{2.552406in}}%
\pgfpathlineto{\pgfqpoint{1.991267in}{2.551403in}}%
\pgfpathlineto{\pgfqpoint{1.982093in}{2.551592in}}%
\pgfpathlineto{\pgfqpoint{1.974305in}{2.542669in}}%
\pgfpathlineto{\pgfqpoint{1.967495in}{2.553645in}}%
\pgfpathlineto{\pgfqpoint{1.964237in}{2.565292in}}%
\pgfpathlineto{\pgfqpoint{1.959282in}{2.565765in}}%
\pgfpathlineto{\pgfqpoint{1.958187in}{2.551093in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{2.553365in}}%
\pgfpathlineto{\pgfqpoint{1.957595in}{2.539961in}}%
\pgfpathlineto{\pgfqpoint{1.957379in}{2.548751in}}%
\pgfpathlineto{\pgfqpoint{1.955410in}{2.561329in}}%
\pgfpathlineto{\pgfqpoint{1.954314in}{2.563088in}}%
\pgfpathlineto{\pgfqpoint{1.952779in}{2.566660in}}%
\pgfpathlineto{\pgfqpoint{1.951278in}{2.564684in}}%
\pgfpathlineto{\pgfqpoint{1.950036in}{2.562033in}}%
\pgfpathlineto{\pgfqpoint{1.949637in}{2.572104in}}%
\pgfpathlineto{\pgfqpoint{1.945010in}{2.573966in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{2.575949in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.574412in}}%
\pgfpathlineto{\pgfqpoint{1.944035in}{2.580292in}}%
\pgfpathlineto{\pgfqpoint{1.944263in}{2.582198in}}%
\pgfpathlineto{\pgfqpoint{1.940154in}{2.591600in}}%
\pgfpathlineto{\pgfqpoint{1.930266in}{2.593722in}}%
\pgfpathlineto{\pgfqpoint{1.931146in}{2.591928in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{1.923909in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.921783in}{2.599896in}}%
\pgfpathlineto{\pgfqpoint{1.923818in}{2.604259in}}%
\pgfpathlineto{\pgfqpoint{1.921763in}{2.607656in}}%
\pgfpathlineto{\pgfqpoint{1.917713in}{2.596920in}}%
\pgfpathlineto{\pgfqpoint{1.918548in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.916916in}{2.609639in}}%
\pgfpathlineto{\pgfqpoint{1.918743in}{2.608054in}}%
\pgfpathlineto{\pgfqpoint{1.921118in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{1.920881in}{2.618872in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{2.619946in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{2.622993in}}%
\pgfpathlineto{\pgfqpoint{1.914220in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{1.911533in}{2.625961in}}%
\pgfpathlineto{\pgfqpoint{1.909713in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{1.906394in}{2.632812in}}%
\pgfpathlineto{\pgfqpoint{1.902612in}{2.638450in}}%
\pgfpathlineto{\pgfqpoint{1.898317in}{2.637305in}}%
\pgfpathlineto{\pgfqpoint{1.898023in}{2.643398in}}%
\pgfpathlineto{\pgfqpoint{1.896175in}{2.650170in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{2.657616in}}%
\pgfpathlineto{\pgfqpoint{1.889883in}{2.656120in}}%
\pgfpathlineto{\pgfqpoint{1.884799in}{2.660168in}}%
\pgfpathlineto{\pgfqpoint{1.878803in}{2.657869in}}%
\pgfpathlineto{\pgfqpoint{1.875108in}{2.665639in}}%
\pgfpathlineto{\pgfqpoint{1.868194in}{2.668155in}}%
\pgfpathlineto{\pgfqpoint{1.863221in}{2.671720in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.867342in}{2.673231in}}%
\pgfpathlineto{\pgfqpoint{1.863915in}{2.676401in}}%
\pgfpathlineto{\pgfqpoint{1.861797in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{1.862443in}{2.682074in}}%
\pgfpathlineto{\pgfqpoint{1.857562in}{2.684897in}}%
\pgfpathlineto{\pgfqpoint{1.853970in}{2.692018in}}%
\pgfpathlineto{\pgfqpoint{1.850078in}{2.696324in}}%
\pgfpathlineto{\pgfqpoint{1.846747in}{2.704281in}}%
\pgfpathlineto{\pgfqpoint{1.845736in}{2.704897in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{2.710500in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{2.708658in}}%
\pgfpathlineto{\pgfqpoint{1.834686in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{1.829818in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{1.826475in}{2.725297in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{2.727929in}}%
\pgfpathlineto{\pgfqpoint{1.820160in}{2.726906in}}%
\pgfpathlineto{\pgfqpoint{1.818257in}{2.731150in}}%
\pgfpathlineto{\pgfqpoint{1.821396in}{2.732629in}}%
\pgfpathlineto{\pgfqpoint{1.819879in}{2.735548in}}%
\pgfpathlineto{\pgfqpoint{1.816166in}{2.739267in}}%
\pgfpathlineto{\pgfqpoint{1.811544in}{2.740746in}}%
\pgfpathlineto{\pgfqpoint{1.806289in}{2.743110in}}%
\pgfpathlineto{\pgfqpoint{1.808005in}{2.745734in}}%
\pgfpathlineto{\pgfqpoint{1.805637in}{2.751729in}}%
\pgfpathlineto{\pgfqpoint{1.804831in}{2.755547in}}%
\pgfpathlineto{\pgfqpoint{1.801033in}{2.759390in}}%
\pgfpathlineto{\pgfqpoint{1.798710in}{2.757311in}}%
\pgfpathlineto{\pgfqpoint{1.797275in}{2.763196in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.759584in}}%
\pgfpathlineto{\pgfqpoint{1.792221in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{2.770261in}}%
\pgfpathlineto{\pgfqpoint{1.786164in}{2.770683in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{2.773700in}}%
\pgfpathlineto{\pgfqpoint{1.782815in}{2.775137in}}%
\pgfpathlineto{\pgfqpoint{1.781064in}{2.787042in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{2.787240in}}%
\pgfpathlineto{\pgfqpoint{1.774485in}{2.795701in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{2.797808in}}%
\pgfpathlineto{\pgfqpoint{1.769817in}{2.798290in}}%
\pgfpathlineto{\pgfqpoint{1.768048in}{2.796970in}}%
\pgfpathlineto{\pgfqpoint{1.765216in}{2.799570in}}%
\pgfpathlineto{\pgfqpoint{1.762110in}{2.803865in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{2.803701in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{2.807676in}}%
\pgfpathlineto{\pgfqpoint{1.751838in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{1.748807in}{2.810891in}}%
\pgfpathlineto{\pgfqpoint{1.745757in}{2.815206in}}%
\pgfpathlineto{\pgfqpoint{1.741007in}{2.814820in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.820572in}}%
\pgfpathlineto{\pgfqpoint{1.737353in}{2.820657in}}%
\pgfpathlineto{\pgfqpoint{1.733362in}{2.820588in}}%
\pgfpathlineto{\pgfqpoint{1.729813in}{2.819335in}}%
\pgfpathlineto{\pgfqpoint{1.728849in}{2.825875in}}%
\pgfpathlineto{\pgfqpoint{1.723964in}{2.826879in}}%
\pgfpathlineto{\pgfqpoint{1.716376in}{2.831409in}}%
\pgfpathlineto{\pgfqpoint{1.711037in}{2.832742in}}%
\pgfpathlineto{\pgfqpoint{1.707128in}{2.837203in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{2.843841in}}%
\pgfpathlineto{\pgfqpoint{1.701039in}{2.848956in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{2.850062in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{2.851370in}}%
\pgfpathlineto{\pgfqpoint{1.692749in}{2.852019in}}%
\pgfpathlineto{\pgfqpoint{1.688550in}{2.857193in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{2.857103in}}%
\pgfpathlineto{\pgfqpoint{1.682694in}{2.860744in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{2.864872in}}%
\pgfpathlineto{\pgfqpoint{1.679042in}{2.865220in}}%
\pgfpathlineto{\pgfqpoint{1.676999in}{2.869662in}}%
\pgfpathlineto{\pgfqpoint{1.673791in}{2.871673in}}%
\pgfpathlineto{\pgfqpoint{1.671170in}{2.873987in}}%
\pgfpathlineto{\pgfqpoint{1.668907in}{2.878183in}}%
\pgfpathlineto{\pgfqpoint{1.665656in}{2.877090in}}%
\pgfpathlineto{\pgfqpoint{1.662994in}{2.877356in}}%
\pgfpathlineto{\pgfqpoint{1.661211in}{2.888421in}}%
\pgfpathlineto{\pgfqpoint{1.654007in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{1.651151in}{2.896070in}}%
\pgfpathlineto{\pgfqpoint{1.648374in}{2.905562in}}%
\pgfpathlineto{\pgfqpoint{1.645514in}{2.908933in}}%
\pgfpathlineto{\pgfqpoint{1.643064in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{1.640121in}{2.916800in}}%
\pgfpathlineto{\pgfqpoint{1.637219in}{2.918027in}}%
\pgfpathlineto{\pgfqpoint{1.635478in}{2.927697in}}%
\pgfpathlineto{\pgfqpoint{1.633062in}{2.929695in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{2.932494in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{1.628598in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{1.625200in}{2.942038in}}%
\pgfpathlineto{\pgfqpoint{1.623188in}{2.950145in}}%
\pgfpathlineto{\pgfqpoint{1.620758in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{1.618233in}{2.950561in}}%
\pgfpathlineto{\pgfqpoint{1.615030in}{2.954562in}}%
\pgfpathlineto{\pgfqpoint{1.611254in}{2.954610in}}%
\pgfpathlineto{\pgfqpoint{1.610730in}{2.964250in}}%
\pgfpathlineto{\pgfqpoint{1.607349in}{2.965401in}}%
\pgfpathlineto{\pgfqpoint{1.605929in}{2.976139in}}%
\pgfpathlineto{\pgfqpoint{1.603164in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{1.601036in}{2.978090in}}%
\pgfpathlineto{\pgfqpoint{1.597712in}{2.982815in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{2.984054in}}%
\pgfpathlineto{\pgfqpoint{1.594228in}{2.991753in}}%
\pgfpathlineto{\pgfqpoint{1.587871in}{2.997271in}}%
\pgfpathlineto{\pgfqpoint{1.585155in}{3.005188in}}%
\pgfpathlineto{\pgfqpoint{1.583264in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{1.572075in}{3.021304in}}%
\pgfpathlineto{\pgfqpoint{1.571465in}{3.012288in}}%
\pgfpathlineto{\pgfqpoint{1.573828in}{3.014149in}}%
\pgfpathlineto{\pgfqpoint{1.573831in}{3.007815in}}%
\pgfpathlineto{\pgfqpoint{1.580086in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{3.007026in}}%
\pgfpathlineto{\pgfqpoint{1.586320in}{3.007363in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{2.993481in}}%
\pgfpathlineto{\pgfqpoint{1.577807in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{1.576752in}{2.973116in}}%
\pgfpathlineto{\pgfqpoint{1.579432in}{2.966183in}}%
\pgfpathlineto{\pgfqpoint{1.583949in}{2.952472in}}%
\pgfpathlineto{\pgfqpoint{1.590753in}{2.944508in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{2.941936in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{2.938723in}}%
\pgfpathlineto{\pgfqpoint{1.600758in}{2.932748in}}%
\pgfpathlineto{\pgfqpoint{1.600354in}{2.926845in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{2.922592in}}%
\pgfpathlineto{\pgfqpoint{1.592663in}{2.907060in}}%
\pgfpathlineto{\pgfqpoint{1.589330in}{2.897654in}}%
\pgfpathlineto{\pgfqpoint{1.585219in}{2.901040in}}%
\pgfpathlineto{\pgfqpoint{1.581805in}{2.895675in}}%
\pgfpathlineto{\pgfqpoint{1.576577in}{2.901953in}}%
\pgfpathlineto{\pgfqpoint{1.573115in}{2.904030in}}%
\pgfpathlineto{\pgfqpoint{1.564344in}{2.914225in}}%
\pgfpathlineto{\pgfqpoint{1.561265in}{2.922367in}}%
\pgfpathlineto{\pgfqpoint{1.555295in}{2.945016in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{2.943383in}}%
\pgfpathlineto{\pgfqpoint{1.554234in}{2.934525in}}%
\pgfpathlineto{\pgfqpoint{1.549939in}{2.927768in}}%
\pgfpathlineto{\pgfqpoint{1.551689in}{2.929117in}}%
\pgfpathlineto{\pgfqpoint{1.551879in}{2.924652in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{2.938342in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{2.954339in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{2.952199in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{2.967324in}}%
\pgfpathlineto{\pgfqpoint{1.568401in}{2.969244in}}%
\pgfpathlineto{\pgfqpoint{1.572469in}{2.971506in}}%
\pgfpathlineto{\pgfqpoint{1.572486in}{2.972926in}}%
\pgfpathlineto{\pgfqpoint{1.566014in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{1.562662in}{2.981474in}}%
\pgfpathlineto{\pgfqpoint{1.561243in}{2.973600in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{2.970648in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{2.974854in}}%
\pgfpathlineto{\pgfqpoint{1.551502in}{2.985683in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{2.984599in}}%
\pgfpathlineto{\pgfqpoint{1.539481in}{2.987107in}}%
\pgfpathlineto{\pgfqpoint{1.527733in}{2.990874in}}%
\pgfpathlineto{\pgfqpoint{1.523592in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{1.519467in}{3.005669in}}%
\pgfpathlineto{\pgfqpoint{1.518159in}{3.000697in}}%
\pgfpathlineto{\pgfqpoint{1.517688in}{3.003252in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{3.022311in}}%
\pgfpathlineto{\pgfqpoint{1.506277in}{3.024425in}}%
\pgfpathlineto{\pgfqpoint{1.504902in}{3.030180in}}%
\pgfpathlineto{\pgfqpoint{1.504622in}{3.034629in}}%
\pgfpathlineto{\pgfqpoint{1.505352in}{3.035757in}}%
\pgfpathlineto{\pgfqpoint{1.504531in}{3.039615in}}%
\pgfpathlineto{\pgfqpoint{1.488783in}{3.046332in}}%
\pgfpathlineto{\pgfqpoint{1.488679in}{3.039006in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{3.043411in}}%
\pgfpathlineto{\pgfqpoint{1.486833in}{3.044799in}}%
\pgfpathlineto{\pgfqpoint{1.483677in}{3.050196in}}%
\pgfpathlineto{\pgfqpoint{1.479768in}{3.047127in}}%
\pgfpathlineto{\pgfqpoint{1.478209in}{3.047724in}}%
\pgfpathlineto{\pgfqpoint{1.474651in}{3.053617in}}%
\pgfpathlineto{\pgfqpoint{1.473614in}{3.062129in}}%
\pgfpathlineto{\pgfqpoint{1.468633in}{3.062936in}}%
\pgfpathlineto{\pgfqpoint{1.467447in}{3.067313in}}%
\pgfpathlineto{\pgfqpoint{1.464253in}{3.068492in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{3.073911in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{3.077863in}}%
\pgfpathlineto{\pgfqpoint{1.456989in}{3.079051in}}%
\pgfpathlineto{\pgfqpoint{1.454276in}{3.082845in}}%
\pgfpathlineto{\pgfqpoint{1.450173in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{1.447683in}{3.087197in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{3.090384in}}%
\pgfpathlineto{\pgfqpoint{1.438916in}{3.094300in}}%
\pgfpathlineto{\pgfqpoint{1.437936in}{3.097331in}}%
\pgfpathlineto{\pgfqpoint{1.432763in}{3.104383in}}%
\pgfpathlineto{\pgfqpoint{1.429397in}{3.102354in}}%
\pgfpathlineto{\pgfqpoint{1.429097in}{3.102826in}}%
\pgfpathlineto{\pgfqpoint{1.427499in}{3.106560in}}%
\pgfpathlineto{\pgfqpoint{1.428199in}{3.106769in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{3.112482in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{3.118056in}}%
\pgfpathlineto{\pgfqpoint{1.420587in}{3.119811in}}%
\pgfpathlineto{\pgfqpoint{1.419492in}{3.122683in}}%
\pgfpathlineto{\pgfqpoint{1.417153in}{3.125704in}}%
\pgfpathlineto{\pgfqpoint{1.416096in}{3.130075in}}%
\pgfpathlineto{\pgfqpoint{1.406828in}{3.133024in}}%
\pgfpathlineto{\pgfqpoint{1.406746in}{3.135407in}}%
\pgfpathlineto{\pgfqpoint{1.403913in}{3.138422in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{3.137225in}}%
\pgfpathlineto{\pgfqpoint{1.402995in}{3.136826in}}%
\pgfpathlineto{\pgfqpoint{1.403140in}{3.143881in}}%
\pgfpathlineto{\pgfqpoint{1.400915in}{3.143935in}}%
\pgfpathlineto{\pgfqpoint{1.396566in}{3.153825in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{3.153785in}}%
\pgfpathlineto{\pgfqpoint{1.398030in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{3.159232in}}%
\pgfpathlineto{\pgfqpoint{1.394797in}{3.162667in}}%
\pgfpathlineto{\pgfqpoint{1.392861in}{3.162195in}}%
\pgfpathlineto{\pgfqpoint{1.390234in}{3.168096in}}%
\pgfpathlineto{\pgfqpoint{1.386670in}{3.169060in}}%
\pgfpathlineto{\pgfqpoint{1.385992in}{3.172680in}}%
\pgfpathlineto{\pgfqpoint{1.382262in}{3.175764in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{3.187268in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{1.372540in}{3.188510in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{3.194322in}}%
\pgfpathlineto{\pgfqpoint{1.366161in}{3.193836in}}%
\pgfpathlineto{\pgfqpoint{1.359829in}{3.201795in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{3.205315in}}%
\pgfpathlineto{\pgfqpoint{1.354019in}{3.206172in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{3.208834in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{3.210232in}}%
\pgfpathlineto{\pgfqpoint{1.346318in}{3.209785in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{3.215494in}}%
\pgfpathlineto{\pgfqpoint{1.345292in}{3.214030in}}%
\pgfpathlineto{\pgfqpoint{1.343726in}{3.215272in}}%
\pgfpathlineto{\pgfqpoint{1.343372in}{3.220024in}}%
\pgfpathlineto{\pgfqpoint{1.339849in}{3.220277in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{3.224335in}}%
\pgfpathlineto{\pgfqpoint{1.339636in}{3.223791in}}%
\pgfpathlineto{\pgfqpoint{1.340494in}{3.225236in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{3.228446in}}%
\pgfpathlineto{\pgfqpoint{1.334915in}{3.230554in}}%
\pgfpathlineto{\pgfqpoint{1.333828in}{3.233109in}}%
\pgfpathlineto{\pgfqpoint{1.327566in}{3.235593in}}%
\pgfpathlineto{\pgfqpoint{1.326600in}{3.237488in}}%
\pgfpathlineto{\pgfqpoint{1.326761in}{3.239716in}}%
\pgfpathlineto{\pgfqpoint{1.324869in}{3.239841in}}%
\pgfpathlineto{\pgfqpoint{1.323793in}{3.240956in}}%
\pgfpathlineto{\pgfqpoint{1.319739in}{3.244023in}}%
\pgfpathlineto{\pgfqpoint{1.312816in}{3.245348in}}%
\pgfpathlineto{\pgfqpoint{1.310027in}{3.244148in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{3.239224in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{3.236094in}}%
\pgfpathlineto{\pgfqpoint{1.306239in}{3.237211in}}%
\pgfpathlineto{\pgfqpoint{1.302990in}{3.243561in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{3.247340in}}%
\pgfpathlineto{\pgfqpoint{1.299137in}{3.250204in}}%
\pgfpathlineto{\pgfqpoint{1.300124in}{3.252142in}}%
\pgfpathlineto{\pgfqpoint{1.296828in}{3.260219in}}%
\pgfpathlineto{\pgfqpoint{1.291861in}{3.255993in}}%
\pgfpathlineto{\pgfqpoint{1.293277in}{3.257000in}}%
\pgfpathlineto{\pgfqpoint{1.287481in}{3.257793in}}%
\pgfpathlineto{\pgfqpoint{1.285813in}{3.251561in}}%
\pgfpathlineto{\pgfqpoint{1.283294in}{3.256902in}}%
\pgfpathlineto{\pgfqpoint{1.280385in}{3.256316in}}%
\pgfpathlineto{\pgfqpoint{1.279673in}{3.262457in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{3.259762in}}%
\pgfpathlineto{\pgfqpoint{1.275908in}{3.263706in}}%
\pgfpathlineto{\pgfqpoint{1.275784in}{3.259481in}}%
\pgfpathlineto{\pgfqpoint{1.269304in}{3.256302in}}%
\pgfpathlineto{\pgfqpoint{1.270962in}{3.252886in}}%
\pgfpathlineto{\pgfqpoint{1.261570in}{3.254498in}}%
\pgfpathlineto{\pgfqpoint{1.262648in}{3.251119in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{3.252061in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{1.263232in}{3.246970in}}%
\pgfpathlineto{\pgfqpoint{1.262306in}{3.246239in}}%
\pgfpathlineto{\pgfqpoint{1.258129in}{3.250414in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{3.252104in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{3.250608in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{3.255302in}}%
\pgfpathlineto{\pgfqpoint{1.252063in}{3.257805in}}%
\pgfpathlineto{\pgfqpoint{1.249519in}{3.257117in}}%
\pgfpathlineto{\pgfqpoint{1.247023in}{3.261593in}}%
\pgfpathlineto{\pgfqpoint{1.246058in}{3.258667in}}%
\pgfpathlineto{\pgfqpoint{1.242225in}{3.264349in}}%
\pgfpathlineto{\pgfqpoint{1.241937in}{3.272151in}}%
\pgfpathlineto{\pgfqpoint{1.244577in}{3.269289in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{3.251613in}}%
\pgfpathlineto{\pgfqpoint{1.249892in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{3.264406in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{3.266918in}}%
\pgfpathlineto{\pgfqpoint{1.238985in}{3.276506in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{3.274800in}}%
\pgfpathlineto{\pgfqpoint{1.238808in}{3.273893in}}%
\pgfpathlineto{\pgfqpoint{1.240518in}{3.271856in}}%
\pgfpathlineto{\pgfqpoint{1.235803in}{3.274497in}}%
\pgfpathlineto{\pgfqpoint{1.235287in}{3.266465in}}%
\pgfpathlineto{\pgfqpoint{1.233959in}{3.264765in}}%
\pgfpathlineto{\pgfqpoint{1.227448in}{3.283277in}}%
\pgfpathlineto{\pgfqpoint{1.228205in}{3.277593in}}%
\pgfpathlineto{\pgfqpoint{1.225615in}{3.268410in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{3.270739in}}%
\pgfpathlineto{\pgfqpoint{1.228222in}{3.267675in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{3.267151in}}%
\pgfpathlineto{\pgfqpoint{1.219786in}{3.261856in}}%
\pgfpathlineto{\pgfqpoint{1.217789in}{3.263167in}}%
\pgfpathlineto{\pgfqpoint{1.214875in}{3.260317in}}%
\pgfpathlineto{\pgfqpoint{1.215710in}{3.263426in}}%
\pgfpathlineto{\pgfqpoint{1.211505in}{3.266062in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{3.265070in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{3.260422in}}%
\pgfpathlineto{\pgfqpoint{1.210446in}{3.264810in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{3.263861in}}%
\pgfpathlineto{\pgfqpoint{1.213752in}{3.266624in}}%
\pgfpathlineto{\pgfqpoint{1.206978in}{3.266200in}}%
\pgfpathlineto{\pgfqpoint{1.207522in}{3.259914in}}%
\pgfpathlineto{\pgfqpoint{1.204482in}{3.260691in}}%
\pgfpathlineto{\pgfqpoint{1.202823in}{3.258810in}}%
\pgfpathlineto{\pgfqpoint{1.200430in}{3.261865in}}%
\pgfpathlineto{\pgfqpoint{1.200477in}{3.261214in}}%
\pgfpathlineto{\pgfqpoint{1.200919in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{3.261002in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{3.263749in}}%
\pgfpathlineto{\pgfqpoint{1.204491in}{3.256425in}}%
\pgfpathlineto{\pgfqpoint{1.203226in}{3.253039in}}%
\pgfpathlineto{\pgfqpoint{1.199974in}{3.252905in}}%
\pgfpathlineto{\pgfqpoint{1.199008in}{3.253836in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{3.250166in}}%
\pgfpathlineto{\pgfqpoint{1.196885in}{3.249233in}}%
\pgfpathlineto{\pgfqpoint{1.198879in}{3.243023in}}%
\pgfpathlineto{\pgfqpoint{1.197574in}{3.243091in}}%
\pgfpathlineto{\pgfqpoint{1.199127in}{3.238789in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{3.241356in}}%
\pgfpathlineto{\pgfqpoint{1.198156in}{3.239652in}}%
\pgfpathlineto{\pgfqpoint{1.197199in}{3.245355in}}%
\pgfpathlineto{\pgfqpoint{1.198477in}{3.243430in}}%
\pgfpathlineto{\pgfqpoint{1.196435in}{3.238931in}}%
\pgfpathlineto{\pgfqpoint{1.196831in}{3.229603in}}%
\pgfpathlineto{\pgfqpoint{1.195919in}{3.232875in}}%
\pgfpathlineto{\pgfqpoint{1.195752in}{3.228493in}}%
\pgfpathlineto{\pgfqpoint{1.194208in}{3.226198in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{3.210528in}}%
\pgfpathlineto{\pgfqpoint{1.196603in}{3.202461in}}%
\pgfpathlineto{\pgfqpoint{1.198351in}{3.205417in}}%
\pgfpathlineto{\pgfqpoint{1.195040in}{3.204434in}}%
\pgfpathlineto{\pgfqpoint{1.194952in}{3.204786in}}%
\pgfpathlineto{\pgfqpoint{1.195777in}{3.196030in}}%
\pgfpathlineto{\pgfqpoint{1.196960in}{3.200011in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{3.204694in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{3.198879in}}%
\pgfpathlineto{\pgfqpoint{1.199925in}{3.199033in}}%
\pgfpathlineto{\pgfqpoint{1.201872in}{3.192917in}}%
\pgfpathlineto{\pgfqpoint{1.195918in}{3.200242in}}%
\pgfpathlineto{\pgfqpoint{1.199411in}{3.189030in}}%
\pgfpathlineto{\pgfqpoint{1.199259in}{3.191645in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{3.184169in}}%
\pgfpathlineto{\pgfqpoint{1.206112in}{3.173497in}}%
\pgfpathlineto{\pgfqpoint{1.207128in}{3.174089in}}%
\pgfpathlineto{\pgfqpoint{1.211710in}{3.175767in}}%
\pgfpathlineto{\pgfqpoint{1.210789in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{1.213003in}{3.171493in}}%
\pgfpathlineto{\pgfqpoint{1.212473in}{3.168337in}}%
\pgfpathlineto{\pgfqpoint{1.212067in}{3.173861in}}%
\pgfpathlineto{\pgfqpoint{1.210894in}{3.165269in}}%
\pgfpathlineto{\pgfqpoint{1.214289in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{1.210935in}{3.164051in}}%
\pgfpathlineto{\pgfqpoint{1.210702in}{3.161697in}}%
\pgfpathlineto{\pgfqpoint{1.213896in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.214679in}{3.161718in}}%
\pgfpathlineto{\pgfqpoint{1.217625in}{3.154844in}}%
\pgfpathlineto{\pgfqpoint{1.218516in}{3.159363in}}%
\pgfpathlineto{\pgfqpoint{1.224326in}{3.146083in}}%
\pgfpathlineto{\pgfqpoint{1.222485in}{3.149917in}}%
\pgfpathlineto{\pgfqpoint{1.226869in}{3.143447in}}%
\pgfpathlineto{\pgfqpoint{1.228369in}{3.149116in}}%
\pgfpathlineto{\pgfqpoint{1.230628in}{3.146324in}}%
\pgfpathlineto{\pgfqpoint{1.234178in}{3.150302in}}%
\pgfpathlineto{\pgfqpoint{1.238598in}{3.145531in}}%
\pgfpathlineto{\pgfqpoint{1.239854in}{3.139322in}}%
\pgfpathlineto{\pgfqpoint{1.236933in}{3.143871in}}%
\pgfpathlineto{\pgfqpoint{1.241767in}{3.138382in}}%
\pgfpathlineto{\pgfqpoint{1.243001in}{3.135772in}}%
\pgfpathlineto{\pgfqpoint{1.241524in}{3.136099in}}%
\pgfpathlineto{\pgfqpoint{1.242564in}{3.137636in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{3.136445in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{3.128833in}}%
\pgfpathlineto{\pgfqpoint{1.248219in}{3.133721in}}%
\pgfpathlineto{\pgfqpoint{1.251464in}{3.132003in}}%
\pgfpathlineto{\pgfqpoint{1.252874in}{3.127433in}}%
\pgfpathlineto{\pgfqpoint{1.256289in}{3.124043in}}%
\pgfpathlineto{\pgfqpoint{1.260553in}{3.125669in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{3.120703in}}%
\pgfpathlineto{\pgfqpoint{1.264379in}{3.116012in}}%
\pgfpathlineto{\pgfqpoint{1.266394in}{3.116923in}}%
\pgfpathlineto{\pgfqpoint{1.268750in}{3.116445in}}%
\pgfpathlineto{\pgfqpoint{1.269935in}{3.117106in}}%
\pgfpathlineto{\pgfqpoint{1.277204in}{3.106487in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{3.111790in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{3.106184in}}%
\pgfpathlineto{\pgfqpoint{1.282612in}{3.106919in}}%
\pgfpathlineto{\pgfqpoint{1.281681in}{3.109908in}}%
\pgfpathlineto{\pgfqpoint{1.286032in}{3.103729in}}%
\pgfpathlineto{\pgfqpoint{1.288311in}{3.105881in}}%
\pgfpathlineto{\pgfqpoint{1.285303in}{3.105487in}}%
\pgfpathlineto{\pgfqpoint{1.286540in}{3.107656in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{3.103272in}}%
\pgfpathlineto{\pgfqpoint{1.292976in}{3.103580in}}%
\pgfpathlineto{\pgfqpoint{1.291664in}{3.100758in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{3.101928in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{3.101142in}}%
\pgfpathlineto{\pgfqpoint{1.295628in}{3.094472in}}%
\pgfpathlineto{\pgfqpoint{1.297309in}{3.098503in}}%
\pgfpathlineto{\pgfqpoint{1.302824in}{3.090828in}}%
\pgfpathlineto{\pgfqpoint{1.304045in}{3.087136in}}%
\pgfpathlineto{\pgfqpoint{1.305353in}{3.093416in}}%
\pgfpathlineto{\pgfqpoint{1.308247in}{3.088757in}}%
\pgfpathlineto{\pgfqpoint{1.308940in}{3.090422in}}%
\pgfpathlineto{\pgfqpoint{1.311462in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{3.079443in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{3.084980in}}%
\pgfpathlineto{\pgfqpoint{1.317375in}{3.084419in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.086371in}}%
\pgfpathlineto{\pgfqpoint{1.322154in}{3.086217in}}%
\pgfpathlineto{\pgfqpoint{1.321591in}{3.078547in}}%
\pgfpathlineto{\pgfqpoint{1.325606in}{3.075513in}}%
\pgfpathlineto{\pgfqpoint{1.325177in}{3.080985in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{3.080147in}}%
\pgfpathlineto{\pgfqpoint{1.329257in}{3.078185in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{3.080064in}}%
\pgfpathlineto{\pgfqpoint{1.334160in}{3.077556in}}%
\pgfpathlineto{\pgfqpoint{1.336088in}{3.076906in}}%
\pgfpathlineto{\pgfqpoint{1.339707in}{3.068511in}}%
\pgfpathlineto{\pgfqpoint{1.338507in}{3.072802in}}%
\pgfpathlineto{\pgfqpoint{1.341558in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{1.348248in}{3.073520in}}%
\pgfpathlineto{\pgfqpoint{1.342462in}{3.073882in}}%
\pgfpathlineto{\pgfqpoint{1.343522in}{3.070565in}}%
\pgfpathlineto{\pgfqpoint{1.341819in}{3.066374in}}%
\pgfpathlineto{\pgfqpoint{1.344931in}{3.059334in}}%
\pgfpathlineto{\pgfqpoint{1.345641in}{3.061302in}}%
\pgfpathlineto{\pgfqpoint{1.342519in}{3.062273in}}%
\pgfpathlineto{\pgfqpoint{1.345395in}{3.056872in}}%
\pgfpathlineto{\pgfqpoint{1.348615in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{1.351559in}{3.050099in}}%
\pgfpathlineto{\pgfqpoint{1.352294in}{3.051935in}}%
\pgfpathlineto{\pgfqpoint{1.352551in}{3.049983in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{3.047707in}}%
\pgfpathlineto{\pgfqpoint{1.354006in}{3.050344in}}%
\pgfpathlineto{\pgfqpoint{1.359209in}{3.050547in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{3.044013in}}%
\pgfpathlineto{\pgfqpoint{1.361833in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{1.361352in}{3.043263in}}%
\pgfpathlineto{\pgfqpoint{1.364386in}{3.040606in}}%
\pgfpathlineto{\pgfqpoint{1.365035in}{3.032148in}}%
\pgfpathlineto{\pgfqpoint{1.366332in}{3.034289in}}%
\pgfpathlineto{\pgfqpoint{1.369036in}{3.030719in}}%
\pgfpathlineto{\pgfqpoint{1.369606in}{3.035976in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{3.029398in}}%
\pgfpathlineto{\pgfqpoint{1.373677in}{3.034180in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{3.027546in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{3.027202in}}%
\pgfpathlineto{\pgfqpoint{1.383116in}{3.032155in}}%
\pgfpathlineto{\pgfqpoint{1.382207in}{3.033793in}}%
\pgfpathlineto{\pgfqpoint{1.387259in}{3.023694in}}%
\pgfpathlineto{\pgfqpoint{1.387830in}{3.025460in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{3.020176in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{3.017991in}}%
\pgfpathlineto{\pgfqpoint{1.391821in}{3.010389in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{3.013306in}}%
\pgfpathlineto{\pgfqpoint{1.395266in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{1.396874in}{3.009581in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{3.001690in}}%
\pgfpathlineto{\pgfqpoint{1.399706in}{3.006245in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{3.003896in}}%
\pgfpathlineto{\pgfqpoint{1.406980in}{2.997157in}}%
\pgfpathlineto{\pgfqpoint{1.405675in}{2.994385in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{2.995833in}}%
\pgfpathlineto{\pgfqpoint{1.410302in}{2.990582in}}%
\pgfpathlineto{\pgfqpoint{1.412325in}{2.989529in}}%
\pgfpathlineto{\pgfqpoint{1.415229in}{2.989678in}}%
\pgfpathlineto{\pgfqpoint{1.414004in}{2.989569in}}%
\pgfpathlineto{\pgfqpoint{1.417473in}{2.982441in}}%
\pgfpathlineto{\pgfqpoint{1.422615in}{2.979031in}}%
\pgfpathlineto{\pgfqpoint{1.422291in}{2.979295in}}%
\pgfpathlineto{\pgfqpoint{1.424779in}{2.975947in}}%
\pgfpathlineto{\pgfqpoint{1.426843in}{2.971082in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{2.974320in}}%
\pgfpathlineto{\pgfqpoint{1.429110in}{2.965472in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.966518in}}%
\pgfpathlineto{\pgfqpoint{1.430540in}{2.964622in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{2.962653in}}%
\pgfpathlineto{\pgfqpoint{1.434299in}{2.962459in}}%
\pgfpathlineto{\pgfqpoint{1.434660in}{2.963328in}}%
\pgfpathlineto{\pgfqpoint{1.441053in}{2.956438in}}%
\pgfpathlineto{\pgfqpoint{1.436946in}{2.954640in}}%
\pgfpathlineto{\pgfqpoint{1.444990in}{2.942185in}}%
\pgfpathlineto{\pgfqpoint{1.442592in}{2.934692in}}%
\pgfpathlineto{\pgfqpoint{1.444949in}{2.934606in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{2.941080in}}%
\pgfpathlineto{\pgfqpoint{1.440183in}{2.937207in}}%
\pgfpathlineto{\pgfqpoint{1.442966in}{2.927444in}}%
\pgfpathlineto{\pgfqpoint{1.453018in}{2.929568in}}%
\pgfpathlineto{\pgfqpoint{1.459018in}{2.919512in}}%
\pgfpathlineto{\pgfqpoint{1.458978in}{2.923048in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{2.919174in}}%
\pgfpathlineto{\pgfqpoint{1.460604in}{2.921936in}}%
\pgfpathlineto{\pgfqpoint{1.457758in}{2.907120in}}%
\pgfpathlineto{\pgfqpoint{1.453587in}{2.901489in}}%
\pgfpathlineto{\pgfqpoint{1.455870in}{2.905209in}}%
\pgfpathlineto{\pgfqpoint{1.455396in}{2.897216in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{2.895964in}}%
\pgfpathlineto{\pgfqpoint{1.449203in}{2.892807in}}%
\pgfpathlineto{\pgfqpoint{1.453998in}{2.889555in}}%
\pgfpathlineto{\pgfqpoint{1.452909in}{2.892976in}}%
\pgfpathlineto{\pgfqpoint{1.446983in}{2.892925in}}%
\pgfpathlineto{\pgfqpoint{1.443917in}{2.885963in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{2.883763in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{2.882545in}}%
\pgfpathlineto{\pgfqpoint{1.435805in}{2.878419in}}%
\pgfpathlineto{\pgfqpoint{1.434458in}{2.866321in}}%
\pgfpathlineto{\pgfqpoint{1.435930in}{2.861506in}}%
\pgfpathlineto{\pgfqpoint{1.430735in}{2.870747in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{2.859528in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{2.837965in}}%
\pgfpathlineto{\pgfqpoint{1.432190in}{2.839854in}}%
\pgfpathlineto{\pgfqpoint{1.432757in}{2.847736in}}%
\pgfpathlineto{\pgfqpoint{1.432737in}{2.837626in}}%
\pgfpathlineto{\pgfqpoint{1.426150in}{2.850549in}}%
\pgfpathlineto{\pgfqpoint{1.428610in}{2.832766in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{2.826414in}}%
\pgfpathlineto{\pgfqpoint{1.425259in}{2.834697in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{2.829415in}}%
\pgfpathlineto{\pgfqpoint{1.428923in}{2.817969in}}%
\pgfpathlineto{\pgfqpoint{1.430181in}{2.815540in}}%
\pgfpathlineto{\pgfqpoint{1.432246in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{1.429757in}{2.809687in}}%
\pgfpathlineto{\pgfqpoint{1.427281in}{2.798813in}}%
\pgfpathlineto{\pgfqpoint{1.423237in}{2.802036in}}%
\pgfpathlineto{\pgfqpoint{1.427119in}{2.795209in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{2.805220in}}%
\pgfpathlineto{\pgfqpoint{1.425955in}{2.804363in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{2.800085in}}%
\pgfpathlineto{\pgfqpoint{1.429508in}{2.790774in}}%
\pgfpathlineto{\pgfqpoint{1.433571in}{2.775851in}}%
\pgfpathlineto{\pgfqpoint{1.434067in}{2.778069in}}%
\pgfpathlineto{\pgfqpoint{1.435960in}{2.773817in}}%
\pgfpathlineto{\pgfqpoint{1.441147in}{2.758011in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{2.754940in}}%
\pgfpathlineto{\pgfqpoint{1.438389in}{2.755993in}}%
\pgfpathlineto{\pgfqpoint{1.438647in}{2.755567in}}%
\pgfpathlineto{\pgfqpoint{1.440329in}{2.743981in}}%
\pgfpathlineto{\pgfqpoint{1.439896in}{2.732436in}}%
\pgfpathlineto{\pgfqpoint{1.440455in}{2.721692in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{2.720156in}}%
\pgfpathlineto{\pgfqpoint{1.447678in}{2.706923in}}%
\pgfpathlineto{\pgfqpoint{1.445617in}{2.692473in}}%
\pgfpathlineto{\pgfqpoint{1.447178in}{2.699699in}}%
\pgfpathlineto{\pgfqpoint{1.447291in}{2.697603in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{2.684701in}}%
\pgfpathlineto{\pgfqpoint{1.452292in}{2.681706in}}%
\pgfpathlineto{\pgfqpoint{1.450912in}{2.682972in}}%
\pgfpathlineto{\pgfqpoint{1.452089in}{2.675205in}}%
\pgfpathlineto{\pgfqpoint{1.450483in}{2.673140in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{2.664015in}}%
\pgfpathlineto{\pgfqpoint{1.452585in}{2.667518in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{2.660324in}}%
\pgfpathlineto{\pgfqpoint{1.453873in}{2.647664in}}%
\pgfpathlineto{\pgfqpoint{1.451819in}{2.647880in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{2.631024in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{2.635922in}}%
\pgfpathlineto{\pgfqpoint{1.453055in}{2.629099in}}%
\pgfpathlineto{\pgfqpoint{1.451967in}{2.631832in}}%
\pgfpathlineto{\pgfqpoint{1.450836in}{2.617001in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{2.601445in}}%
\pgfpathlineto{\pgfqpoint{1.447520in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.449426in}{2.605073in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{2.584987in}}%
\pgfpathlineto{\pgfqpoint{1.448022in}{2.592585in}}%
\pgfpathlineto{\pgfqpoint{1.449032in}{2.575986in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{2.579578in}}%
\pgfpathlineto{\pgfqpoint{1.445818in}{2.574433in}}%
\pgfpathlineto{\pgfqpoint{1.444607in}{2.570855in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{2.557785in}}%
\pgfpathlineto{\pgfqpoint{1.438835in}{2.548243in}}%
\pgfpathlineto{\pgfqpoint{1.437401in}{2.548360in}}%
\pgfpathlineto{\pgfqpoint{1.439440in}{2.526180in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{2.529453in}}%
\pgfpathlineto{\pgfqpoint{1.440486in}{2.533135in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{2.527610in}}%
\pgfpathlineto{\pgfqpoint{1.446562in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.525306in}}%
\pgfpathlineto{\pgfqpoint{1.450462in}{2.522536in}}%
\pgfpathlineto{\pgfqpoint{1.455516in}{2.504277in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{2.500579in}}%
\pgfpathlineto{\pgfqpoint{1.462337in}{2.491836in}}%
\pgfpathlineto{\pgfqpoint{1.460340in}{2.486690in}}%
\pgfpathlineto{\pgfqpoint{1.457959in}{2.486623in}}%
\pgfpathlineto{\pgfqpoint{1.461592in}{2.466157in}}%
\pgfpathlineto{\pgfqpoint{1.460978in}{2.465570in}}%
\pgfpathlineto{\pgfqpoint{1.461109in}{2.472860in}}%
\pgfpathlineto{\pgfqpoint{1.461329in}{2.466054in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{2.463470in}}%
\pgfpathlineto{\pgfqpoint{1.463886in}{2.450303in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{2.452697in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{2.446129in}}%
\pgfpathlineto{\pgfqpoint{1.460705in}{2.438242in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{2.425232in}}%
\pgfpathlineto{\pgfqpoint{1.463472in}{2.435630in}}%
\pgfpathlineto{\pgfqpoint{1.465457in}{2.427364in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{2.415036in}}%
\pgfpathlineto{\pgfqpoint{1.473326in}{2.413189in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{2.397929in}}%
\pgfpathlineto{\pgfqpoint{1.473055in}{2.399432in}}%
\pgfpathlineto{\pgfqpoint{1.470704in}{2.395267in}}%
\pgfpathlineto{\pgfqpoint{1.480976in}{2.369475in}}%
\pgfpathlineto{\pgfqpoint{1.481448in}{2.374072in}}%
\pgfpathlineto{\pgfqpoint{1.482921in}{2.374526in}}%
\pgfpathlineto{\pgfqpoint{1.488190in}{2.350176in}}%
\pgfpathlineto{\pgfqpoint{1.484332in}{2.358146in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{2.344612in}}%
\pgfpathlineto{\pgfqpoint{1.485847in}{2.344378in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{2.338932in}}%
\pgfpathlineto{\pgfqpoint{1.485085in}{2.332052in}}%
\pgfpathlineto{\pgfqpoint{1.482667in}{2.336036in}}%
\pgfpathlineto{\pgfqpoint{1.484138in}{2.326635in}}%
\pgfpathlineto{\pgfqpoint{1.484608in}{2.320729in}}%
\pgfpathlineto{\pgfqpoint{1.487587in}{2.313171in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{2.310385in}}%
\pgfpathlineto{\pgfqpoint{1.490005in}{2.308068in}}%
\pgfpathlineto{\pgfqpoint{1.492493in}{2.304451in}}%
\pgfpathlineto{\pgfqpoint{1.492129in}{2.297389in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{1.492555in}{2.290340in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{1.495612in}{2.274060in}}%
\pgfpathlineto{\pgfqpoint{1.492502in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{2.276151in}}%
\pgfpathlineto{\pgfqpoint{1.498521in}{2.266964in}}%
\pgfpathlineto{\pgfqpoint{1.497783in}{2.257559in}}%
\pgfpathlineto{\pgfqpoint{1.501119in}{2.248752in}}%
\pgfpathlineto{\pgfqpoint{1.503063in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{1.502157in}{2.251723in}}%
\pgfpathlineto{\pgfqpoint{1.507876in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{1.503168in}{2.236135in}}%
\pgfpathlineto{\pgfqpoint{1.507964in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{1.504134in}{2.232238in}}%
\pgfpathlineto{\pgfqpoint{1.506654in}{2.221925in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{1.515226in}{2.209971in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{2.207895in}}%
\pgfpathlineto{\pgfqpoint{1.513498in}{2.191628in}}%
\pgfpathlineto{\pgfqpoint{1.512474in}{2.189052in}}%
\pgfpathlineto{\pgfqpoint{1.509808in}{2.191821in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{2.187030in}}%
\pgfpathlineto{\pgfqpoint{1.508140in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{1.511182in}{2.167629in}}%
\pgfpathlineto{\pgfqpoint{1.509487in}{2.151979in}}%
\pgfpathlineto{\pgfqpoint{1.514362in}{2.147292in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{2.157767in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{2.154720in}}%
\pgfpathlineto{\pgfqpoint{1.517991in}{2.145599in}}%
\pgfpathlineto{\pgfqpoint{1.517403in}{2.134241in}}%
\pgfpathlineto{\pgfqpoint{1.518553in}{2.133775in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{2.125623in}}%
\pgfpathlineto{\pgfqpoint{1.522535in}{2.112818in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{2.103556in}}%
\pgfpathlineto{\pgfqpoint{1.518642in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{2.095042in}}%
\pgfpathlineto{\pgfqpoint{1.520946in}{2.095543in}}%
\pgfpathlineto{\pgfqpoint{1.524510in}{2.033806in}}%
\pgfpathlineto{\pgfqpoint{1.525453in}{2.033133in}}%
\pgfpathlineto{\pgfqpoint{1.519246in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{1.518661in}{1.977749in}}%
\pgfpathlineto{\pgfqpoint{1.521470in}{1.961674in}}%
\pgfpathlineto{\pgfqpoint{1.521990in}{1.950983in}}%
\pgfpathlineto{\pgfqpoint{1.521798in}{1.951367in}}%
\pgfpathlineto{\pgfqpoint{1.523414in}{1.942244in}}%
\pgfpathlineto{\pgfqpoint{1.518529in}{1.937609in}}%
\pgfpathlineto{\pgfqpoint{1.520407in}{1.925320in}}%
\pgfpathlineto{\pgfqpoint{1.517962in}{1.928305in}}%
\pgfpathlineto{\pgfqpoint{1.512735in}{1.904490in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{1.906480in}}%
\pgfpathlineto{\pgfqpoint{1.513090in}{1.906236in}}%
\pgfpathlineto{\pgfqpoint{1.516096in}{1.885804in}}%
\pgfpathlineto{\pgfqpoint{1.519307in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{1.522341in}{1.887463in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{1.884568in}}%
\pgfpathlineto{\pgfqpoint{1.522838in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{1.525504in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.861081in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.858120in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{1.858655in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.850510in}}%
\pgfpathlineto{\pgfqpoint{1.518854in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{1.516412in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{1.524763in}{1.843510in}}%
\pgfpathlineto{\pgfqpoint{1.525671in}{1.841364in}}%
\pgfpathlineto{\pgfqpoint{1.527457in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{1.527300in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{1.823611in}}%
\pgfpathlineto{\pgfqpoint{1.532794in}{1.829597in}}%
\pgfpathlineto{\pgfqpoint{1.540559in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{1.543619in}{1.816089in}}%
\pgfpathlineto{\pgfqpoint{1.547525in}{1.802846in}}%
\pgfpathlineto{\pgfqpoint{1.553461in}{1.801288in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{1.793196in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{1.796702in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{1.788848in}}%
\pgfpathlineto{\pgfqpoint{1.561321in}{1.789621in}}%
\pgfpathlineto{\pgfqpoint{1.567732in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{1.567795in}{1.775423in}}%
\pgfpathlineto{\pgfqpoint{1.572289in}{1.775722in}}%
\pgfpathlineto{\pgfqpoint{1.576374in}{1.778533in}}%
\pgfpathlineto{\pgfqpoint{1.582592in}{1.759626in}}%
\pgfpathlineto{\pgfqpoint{1.588450in}{1.755071in}}%
\pgfpathlineto{\pgfqpoint{1.591578in}{1.748740in}}%
\pgfpathlineto{\pgfqpoint{1.592562in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{1.598022in}{1.746344in}}%
\pgfpathlineto{\pgfqpoint{1.599508in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{1.600182in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{1.615579in}{1.728921in}}%
\pgfpathlineto{\pgfqpoint{1.615486in}{1.717033in}}%
\pgfpathlineto{\pgfqpoint{1.617524in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.621095in}{1.720620in}}%
\pgfpathlineto{\pgfqpoint{1.623544in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{1.626453in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{1.630922in}{1.701790in}}%
\pgfpathlineto{\pgfqpoint{1.637325in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{1.639711in}{1.699613in}}%
\pgfpathlineto{\pgfqpoint{1.641724in}{1.701253in}}%
\pgfpathlineto{\pgfqpoint{1.645065in}{1.693815in}}%
\pgfpathlineto{\pgfqpoint{1.645702in}{1.697592in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.688495in}}%
\pgfpathlineto{\pgfqpoint{1.652299in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.657387in}{1.685437in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{1.676900in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{1.683459in}}%
\pgfpathlineto{\pgfqpoint{1.663823in}{1.671882in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{1.669003in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.671910in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{1.677042in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{1.679189in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.683258in}{1.656561in}}%
\pgfpathlineto{\pgfqpoint{1.687526in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{1.698157in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{1.698079in}{1.653811in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{1.703580in}{1.653762in}}%
\pgfpathlineto{\pgfqpoint{1.705834in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{1.711238in}{1.639922in}}%
\pgfpathlineto{\pgfqpoint{1.713114in}{1.643758in}}%
\pgfpathlineto{\pgfqpoint{1.715555in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.631944in}}%
\pgfpathlineto{\pgfqpoint{1.718894in}{1.633066in}}%
\pgfpathlineto{\pgfqpoint{1.725953in}{1.622525in}}%
\pgfpathlineto{\pgfqpoint{1.728085in}{1.629762in}}%
\pgfpathlineto{\pgfqpoint{1.730158in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{1.737820in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{1.738172in}{1.618568in}}%
\pgfpathlineto{\pgfqpoint{1.738264in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{1.748154in}{1.610336in}}%
\pgfpathlineto{\pgfqpoint{1.750942in}{1.605678in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{1.614512in}}%
\pgfpathlineto{\pgfqpoint{1.757787in}{1.606677in}}%
\pgfpathlineto{\pgfqpoint{1.759426in}{1.600403in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{1.603267in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{1.605299in}}%
\pgfpathlineto{\pgfqpoint{1.766876in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{1.766876in}{1.592273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141791in}{2.423450in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{2.433999in}}%
\pgfpathlineto{\pgfqpoint{2.127623in}{2.443489in}}%
\pgfpathlineto{\pgfqpoint{2.120480in}{2.455981in}}%
\pgfpathlineto{\pgfqpoint{2.109318in}{2.466172in}}%
\pgfpathlineto{\pgfqpoint{2.099792in}{2.473981in}}%
\pgfpathlineto{\pgfqpoint{2.090402in}{2.471695in}}%
\pgfpathlineto{\pgfqpoint{2.083410in}{2.479272in}}%
\pgfpathlineto{\pgfqpoint{2.070264in}{2.485185in}}%
\pgfpathlineto{\pgfqpoint{2.060237in}{2.485700in}}%
\pgfpathlineto{\pgfqpoint{2.051180in}{2.490421in}}%
\pgfpathlineto{\pgfqpoint{2.042950in}{2.492659in}}%
\pgfpathlineto{\pgfqpoint{2.033342in}{2.494613in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{2.498797in}}%
\pgfpathlineto{\pgfqpoint{2.010599in}{2.502492in}}%
\pgfpathlineto{\pgfqpoint{2.001949in}{2.508887in}}%
\pgfpathlineto{\pgfqpoint{1.989783in}{2.511697in}}%
\pgfpathlineto{\pgfqpoint{1.981077in}{2.518760in}}%
\pgfpathlineto{\pgfqpoint{1.969494in}{2.519900in}}%
\pgfpathlineto{\pgfqpoint{1.954757in}{2.522770in}}%
\pgfpathlineto{\pgfqpoint{1.936223in}{2.531391in}}%
\pgfpathlineto{\pgfqpoint{1.930491in}{2.537171in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{2.543159in}}%
\pgfpathlineto{\pgfqpoint{1.892634in}{2.546577in}}%
\pgfpathlineto{\pgfqpoint{1.879982in}{2.553178in}}%
\pgfpathlineto{\pgfqpoint{1.873937in}{2.563540in}}%
\pgfpathlineto{\pgfqpoint{1.865163in}{2.559990in}}%
\pgfpathlineto{\pgfqpoint{1.859664in}{2.563043in}}%
\pgfpathlineto{\pgfqpoint{1.852842in}{2.562668in}}%
\pgfpathlineto{\pgfqpoint{1.835699in}{2.568873in}}%
\pgfpathlineto{\pgfqpoint{1.821686in}{2.563534in}}%
\pgfpathlineto{\pgfqpoint{1.814292in}{2.576256in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{2.581129in}}%
\pgfpathlineto{\pgfqpoint{1.807510in}{2.582727in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.583402in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{2.582886in}}%
\pgfpathlineto{\pgfqpoint{1.716671in}{2.615897in}}%
\pgfpathlineto{\pgfqpoint{1.703879in}{2.618108in}}%
\pgfpathlineto{\pgfqpoint{1.695896in}{2.622220in}}%
\pgfpathlineto{\pgfqpoint{1.688010in}{2.614690in}}%
\pgfpathlineto{\pgfqpoint{1.688738in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{2.626563in}}%
\pgfpathlineto{\pgfqpoint{1.669899in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{1.662015in}{2.633783in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{2.633499in}}%
\pgfpathlineto{\pgfqpoint{1.636304in}{2.637306in}}%
\pgfpathlineto{\pgfqpoint{1.630592in}{2.638492in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{2.645242in}}%
\pgfpathlineto{\pgfqpoint{1.608432in}{2.646419in}}%
\pgfpathlineto{\pgfqpoint{1.602067in}{2.653427in}}%
\pgfpathlineto{\pgfqpoint{1.592155in}{2.654438in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{2.657109in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{2.657720in}}%
\pgfpathlineto{\pgfqpoint{1.556890in}{2.662410in}}%
\pgfpathlineto{\pgfqpoint{1.546878in}{2.666975in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{2.667841in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{2.669575in}}%
\pgfpathlineto{\pgfqpoint{1.505285in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{1.493436in}{2.668253in}}%
\pgfpathlineto{\pgfqpoint{1.482627in}{2.664508in}}%
\pgfpathlineto{\pgfqpoint{1.469397in}{2.656844in}}%
\pgfpathlineto{\pgfqpoint{1.453778in}{2.650495in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{2.647044in}}%
\pgfpathlineto{\pgfqpoint{1.433060in}{2.649395in}}%
\pgfpathlineto{\pgfqpoint{1.410063in}{2.647188in}}%
\pgfpathlineto{\pgfqpoint{1.405357in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{1.397462in}{2.649614in}}%
\pgfpathlineto{\pgfqpoint{1.400171in}{2.649659in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{2.647311in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{2.647311in}}%
\pgfpathlineto{\pgfqpoint{1.415467in}{2.631879in}}%
\pgfpathlineto{\pgfqpoint{1.426201in}{2.626529in}}%
\pgfpathlineto{\pgfqpoint{1.430047in}{2.619953in}}%
\pgfpathlineto{\pgfqpoint{1.441508in}{2.617063in}}%
\pgfpathlineto{\pgfqpoint{1.455313in}{2.610703in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{2.607055in}}%
\pgfpathlineto{\pgfqpoint{1.475376in}{2.601954in}}%
\pgfpathlineto{\pgfqpoint{1.481428in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{1.479163in}{2.598947in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{2.597431in}}%
\pgfpathlineto{\pgfqpoint{1.491067in}{2.594121in}}%
\pgfpathlineto{\pgfqpoint{1.502292in}{2.595323in}}%
\pgfpathlineto{\pgfqpoint{1.509398in}{2.591979in}}%
\pgfpathlineto{\pgfqpoint{1.518591in}{2.591912in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{2.593050in}}%
\pgfpathlineto{\pgfqpoint{1.528255in}{2.591589in}}%
\pgfpathlineto{\pgfqpoint{1.536266in}{2.597356in}}%
\pgfpathlineto{\pgfqpoint{1.542953in}{2.597280in}}%
\pgfpathlineto{\pgfqpoint{1.552890in}{2.599112in}}%
\pgfpathlineto{\pgfqpoint{1.554890in}{2.601265in}}%
\pgfpathlineto{\pgfqpoint{1.561848in}{2.599065in}}%
\pgfpathlineto{\pgfqpoint{1.565983in}{2.599391in}}%
\pgfpathlineto{\pgfqpoint{1.575602in}{2.599507in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{2.601395in}}%
\pgfpathlineto{\pgfqpoint{1.591805in}{2.600510in}}%
\pgfpathlineto{\pgfqpoint{1.599143in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{1.609005in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{1.612444in}{2.609345in}}%
\pgfpathlineto{\pgfqpoint{1.629403in}{2.605678in}}%
\pgfpathlineto{\pgfqpoint{1.631556in}{2.610808in}}%
\pgfpathlineto{\pgfqpoint{1.637015in}{2.614556in}}%
\pgfpathlineto{\pgfqpoint{1.652336in}{2.628936in}}%
\pgfpathlineto{\pgfqpoint{1.659630in}{2.631314in}}%
\pgfpathlineto{\pgfqpoint{1.666892in}{2.640641in}}%
\pgfpathlineto{\pgfqpoint{1.673204in}{2.644354in}}%
\pgfpathlineto{\pgfqpoint{1.679427in}{2.644193in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.650523in}}%
\pgfpathlineto{\pgfqpoint{1.687551in}{2.651812in}}%
\pgfpathlineto{\pgfqpoint{1.702007in}{2.650827in}}%
\pgfpathlineto{\pgfqpoint{1.712897in}{2.645677in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{2.641723in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{1.735259in}{2.643421in}}%
\pgfpathlineto{\pgfqpoint{1.740725in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{2.639079in}}%
\pgfpathlineto{\pgfqpoint{1.746670in}{2.635865in}}%
\pgfpathlineto{\pgfqpoint{1.762401in}{2.632329in}}%
\pgfpathlineto{\pgfqpoint{1.768943in}{2.629289in}}%
\pgfpathlineto{\pgfqpoint{1.777587in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{1.786073in}{2.618080in}}%
\pgfpathlineto{\pgfqpoint{1.791091in}{2.611693in}}%
\pgfpathlineto{\pgfqpoint{1.800151in}{2.605998in}}%
\pgfpathlineto{\pgfqpoint{1.814862in}{2.601715in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{2.600561in}}%
\pgfpathlineto{\pgfqpoint{1.821843in}{2.592245in}}%
\pgfpathlineto{\pgfqpoint{1.827530in}{2.584548in}}%
\pgfpathlineto{\pgfqpoint{1.835990in}{2.579478in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{2.569275in}}%
\pgfpathlineto{\pgfqpoint{1.850234in}{2.557991in}}%
\pgfpathlineto{\pgfqpoint{1.855092in}{2.548295in}}%
\pgfpathlineto{\pgfqpoint{1.863930in}{2.536766in}}%
\pgfpathlineto{\pgfqpoint{1.869784in}{2.526976in}}%
\pgfpathlineto{\pgfqpoint{1.876518in}{2.511130in}}%
\pgfpathlineto{\pgfqpoint{1.888869in}{2.488509in}}%
\pgfpathlineto{\pgfqpoint{1.896261in}{2.477532in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{2.472358in}}%
\pgfpathlineto{\pgfqpoint{1.908633in}{2.457399in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{2.428408in}}%
\pgfpathlineto{\pgfqpoint{1.927322in}{2.416020in}}%
\pgfpathlineto{\pgfqpoint{1.932815in}{2.403847in}}%
\pgfpathlineto{\pgfqpoint{1.936487in}{2.387999in}}%
\pgfpathlineto{\pgfqpoint{1.948067in}{2.372001in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{2.360615in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{2.354017in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{2.341190in}}%
\pgfpathlineto{\pgfqpoint{1.970548in}{2.330996in}}%
\pgfpathlineto{\pgfqpoint{1.975812in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{1.981735in}{2.309128in}}%
\pgfpathlineto{\pgfqpoint{1.983894in}{2.298958in}}%
\pgfpathlineto{\pgfqpoint{1.989975in}{2.285251in}}%
\pgfpathlineto{\pgfqpoint{1.988107in}{2.282236in}}%
\pgfpathlineto{\pgfqpoint{1.993865in}{2.267953in}}%
\pgfpathlineto{\pgfqpoint{2.000036in}{2.255918in}}%
\pgfpathlineto{\pgfqpoint{2.009276in}{2.239308in}}%
\pgfpathlineto{\pgfqpoint{2.016844in}{2.230592in}}%
\pgfpathlineto{\pgfqpoint{2.031570in}{2.215834in}}%
\pgfpathlineto{\pgfqpoint{2.040164in}{2.200889in}}%
\pgfpathlineto{\pgfqpoint{2.041311in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{2.040469in}{2.198257in}}%
\pgfpathlineto{\pgfqpoint{2.049476in}{2.186784in}}%
\pgfpathlineto{\pgfqpoint{2.062661in}{2.178096in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{2.108747in}{2.158940in}}%
\pgfpathlineto{\pgfqpoint{2.113064in}{2.159517in}}%
\pgfpathlineto{\pgfqpoint{2.124551in}{2.152323in}}%
\pgfpathlineto{\pgfqpoint{2.131531in}{2.133380in}}%
\pgfpathlineto{\pgfqpoint{2.142529in}{2.118371in}}%
\pgfpathlineto{\pgfqpoint{2.149176in}{2.114396in}}%
\pgfpathlineto{\pgfqpoint{2.163024in}{2.100434in}}%
\pgfpathlineto{\pgfqpoint{2.170950in}{2.107272in}}%
\pgfpathlineto{\pgfqpoint{2.174495in}{2.118054in}}%
\pgfpathlineto{\pgfqpoint{2.173424in}{2.121327in}}%
\pgfpathlineto{\pgfqpoint{2.166562in}{2.137374in}}%
\pgfpathlineto{\pgfqpoint{2.154655in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{2.143881in}{2.145153in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{2.153019in}}%
\pgfpathlineto{\pgfqpoint{2.107273in}{2.153581in}}%
\pgfpathlineto{\pgfqpoint{2.086169in}{2.147624in}}%
\pgfpathlineto{\pgfqpoint{2.071062in}{2.149287in}}%
\pgfpathlineto{\pgfqpoint{2.061710in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{2.043487in}{2.128257in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{2.124273in}}%
\pgfpathlineto{\pgfqpoint{2.028039in}{2.129564in}}%
\pgfpathlineto{\pgfqpoint{2.011415in}{2.123706in}}%
\pgfpathlineto{\pgfqpoint{1.995883in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{1.988277in}{2.128837in}}%
\pgfpathlineto{\pgfqpoint{1.974691in}{2.127997in}}%
\pgfpathlineto{\pgfqpoint{1.963875in}{2.133277in}}%
\pgfpathlineto{\pgfqpoint{1.957687in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{2.144365in}}%
\pgfpathlineto{\pgfqpoint{1.941505in}{2.152036in}}%
\pgfpathlineto{\pgfqpoint{1.936566in}{2.154958in}}%
\pgfpathlineto{\pgfqpoint{1.928637in}{2.161906in}}%
\pgfpathlineto{\pgfqpoint{1.928676in}{2.162778in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{2.162752in}}%
\pgfpathlineto{\pgfqpoint{1.921319in}{2.170027in}}%
\pgfpathlineto{\pgfqpoint{1.913055in}{2.174901in}}%
\pgfpathlineto{\pgfqpoint{1.902895in}{2.177045in}}%
\pgfpathlineto{\pgfqpoint{1.903331in}{2.174871in}}%
\pgfpathlineto{\pgfqpoint{1.900672in}{2.173279in}}%
\pgfpathlineto{\pgfqpoint{1.895597in}{2.179220in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{2.180030in}}%
\pgfpathlineto{\pgfqpoint{1.887959in}{2.187160in}}%
\pgfpathlineto{\pgfqpoint{1.883082in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{2.186421in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{2.187815in}}%
\pgfpathlineto{\pgfqpoint{1.858209in}{2.201505in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{1.855251in}{2.200150in}}%
\pgfpathlineto{\pgfqpoint{1.855759in}{2.201761in}}%
\pgfpathlineto{\pgfqpoint{1.844358in}{2.198772in}}%
\pgfpathlineto{\pgfqpoint{1.842036in}{2.202990in}}%
\pgfpathlineto{\pgfqpoint{1.834971in}{2.200441in}}%
\pgfpathlineto{\pgfqpoint{1.831707in}{2.193984in}}%
\pgfpathlineto{\pgfqpoint{1.827833in}{2.189234in}}%
\pgfpathlineto{\pgfqpoint{1.830535in}{2.186022in}}%
\pgfpathlineto{\pgfqpoint{1.827094in}{2.178533in}}%
\pgfpathlineto{\pgfqpoint{1.827019in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{1.823872in}{2.170077in}}%
\pgfpathlineto{\pgfqpoint{1.827302in}{2.164745in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{2.158919in}}%
\pgfpathlineto{\pgfqpoint{1.825469in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{1.825440in}{2.151469in}}%
\pgfpathlineto{\pgfqpoint{1.822780in}{2.150355in}}%
\pgfpathlineto{\pgfqpoint{1.826928in}{2.157424in}}%
\pgfpathlineto{\pgfqpoint{1.826129in}{2.158156in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{1.838515in}{2.151588in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{2.147248in}}%
\pgfpathlineto{\pgfqpoint{1.849534in}{2.139168in}}%
\pgfpathlineto{\pgfqpoint{1.849229in}{2.139494in}}%
\pgfpathlineto{\pgfqpoint{1.856674in}{2.131950in}}%
\pgfpathlineto{\pgfqpoint{1.856690in}{2.127478in}}%
\pgfpathlineto{\pgfqpoint{1.858419in}{2.121000in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{1.868615in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.869246in}{2.091210in}}%
\pgfpathlineto{\pgfqpoint{1.876750in}{2.080309in}}%
\pgfpathlineto{\pgfqpoint{1.884811in}{2.061504in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{2.052359in}}%
\pgfpathlineto{\pgfqpoint{1.890845in}{2.049236in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{2.046494in}}%
\pgfpathlineto{\pgfqpoint{1.900098in}{2.033988in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{2.028192in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{2.012671in}}%
\pgfpathlineto{\pgfqpoint{1.897934in}{2.013651in}}%
\pgfpathlineto{\pgfqpoint{1.907744in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{1.910228in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{1.910396in}{1.959946in}}%
\pgfpathlineto{\pgfqpoint{1.912434in}{1.952074in}}%
\pgfpathlineto{\pgfqpoint{1.916493in}{1.942430in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{1.917699in}{1.932566in}}%
\pgfpathlineto{\pgfqpoint{1.918997in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{1.932195in}}%
\pgfpathlineto{\pgfqpoint{1.926259in}{1.907221in}}%
\pgfpathlineto{\pgfqpoint{1.926313in}{1.908083in}}%
\pgfpathlineto{\pgfqpoint{1.927758in}{1.907334in}}%
\pgfpathlineto{\pgfqpoint{1.926431in}{1.890414in}}%
\pgfpathlineto{\pgfqpoint{1.922724in}{1.882521in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{1.866653in}}%
\pgfpathlineto{\pgfqpoint{1.920742in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{1.918073in}{1.866067in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.861912in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{1.862639in}}%
\pgfpathlineto{\pgfqpoint{1.927299in}{1.862184in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.873675in}}%
\pgfpathlineto{\pgfqpoint{1.927356in}{1.876047in}}%
\pgfpathlineto{\pgfqpoint{1.925779in}{1.887913in}}%
\pgfpathlineto{\pgfqpoint{1.923617in}{1.890488in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{1.893331in}}%
\pgfpathlineto{\pgfqpoint{1.927989in}{1.905451in}}%
\pgfpathlineto{\pgfqpoint{1.926608in}{1.912470in}}%
\pgfpathlineto{\pgfqpoint{1.920617in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{1.919910in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{1.920160in}{1.930729in}}%
\pgfpathlineto{\pgfqpoint{1.918255in}{1.937649in}}%
\pgfpathlineto{\pgfqpoint{1.920302in}{1.943435in}}%
\pgfpathlineto{\pgfqpoint{1.920887in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{1.925753in}{1.959083in}}%
\pgfpathlineto{\pgfqpoint{1.930378in}{1.963026in}}%
\pgfpathlineto{\pgfqpoint{1.921391in}{1.978366in}}%
\pgfpathlineto{\pgfqpoint{1.927427in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{1.927217in}{1.983018in}}%
\pgfpathlineto{\pgfqpoint{1.925001in}{1.989359in}}%
\pgfpathlineto{\pgfqpoint{1.913455in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{2.016196in}}%
\pgfpathlineto{\pgfqpoint{1.915003in}{2.019725in}}%
\pgfpathlineto{\pgfqpoint{1.912723in}{2.021845in}}%
\pgfpathlineto{\pgfqpoint{1.908990in}{2.028083in}}%
\pgfpathlineto{\pgfqpoint{1.908601in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{1.910076in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{1.886895in}{2.053697in}}%
\pgfpathlineto{\pgfqpoint{1.880419in}{2.061440in}}%
\pgfpathlineto{\pgfqpoint{1.876014in}{2.064342in}}%
\pgfpathlineto{\pgfqpoint{1.870881in}{2.067002in}}%
\pgfpathlineto{\pgfqpoint{1.864296in}{2.071693in}}%
\pgfpathlineto{\pgfqpoint{1.856525in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{1.847674in}{2.075428in}}%
\pgfpathlineto{\pgfqpoint{1.841065in}{2.076448in}}%
\pgfpathlineto{\pgfqpoint{1.838296in}{2.079535in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{1.826980in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{2.094075in}}%
\pgfpathlineto{\pgfqpoint{1.809126in}{2.103952in}}%
\pgfpathlineto{\pgfqpoint{1.806475in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{2.113367in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{2.117015in}}%
\pgfpathlineto{\pgfqpoint{1.785414in}{2.122762in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{2.128109in}}%
\pgfpathlineto{\pgfqpoint{1.770865in}{2.135810in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{2.146916in}}%
\pgfpathlineto{\pgfqpoint{1.762660in}{2.158084in}}%
\pgfpathlineto{\pgfqpoint{1.753094in}{2.160778in}}%
\pgfpathlineto{\pgfqpoint{1.743650in}{2.173303in}}%
\pgfpathlineto{\pgfqpoint{1.737534in}{2.185790in}}%
\pgfpathlineto{\pgfqpoint{1.715226in}{2.204839in}}%
\pgfpathlineto{\pgfqpoint{1.706563in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{1.697802in}{2.226859in}}%
\pgfpathlineto{\pgfqpoint{1.685429in}{2.238012in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{2.244942in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{2.254897in}}%
\pgfpathlineto{\pgfqpoint{1.668704in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.664313in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{1.651386in}{2.292624in}}%
\pgfpathlineto{\pgfqpoint{1.649905in}{2.306538in}}%
\pgfpathlineto{\pgfqpoint{1.645468in}{2.314559in}}%
\pgfpathlineto{\pgfqpoint{1.643131in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{1.617341in}{2.387918in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{2.393914in}}%
\pgfpathlineto{\pgfqpoint{1.615877in}{2.398418in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{2.406523in}}%
\pgfpathlineto{\pgfqpoint{1.614390in}{2.425617in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{2.437341in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{2.445217in}}%
\pgfpathlineto{\pgfqpoint{1.616076in}{2.458480in}}%
\pgfpathlineto{\pgfqpoint{1.615576in}{2.463551in}}%
\pgfpathlineto{\pgfqpoint{1.612452in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.604732in}{2.474546in}}%
\pgfpathlineto{\pgfqpoint{1.603345in}{2.490427in}}%
\pgfpathlineto{\pgfqpoint{1.602957in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{1.594006in}{2.518713in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{2.535177in}}%
\pgfpathlineto{\pgfqpoint{1.596927in}{2.549208in}}%
\pgfpathlineto{\pgfqpoint{1.590927in}{2.596694in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{2.677653in}}%
\pgfpathlineto{\pgfqpoint{1.581686in}{2.694062in}}%
\pgfpathlineto{\pgfqpoint{1.579660in}{2.713480in}}%
\pgfpathlineto{\pgfqpoint{1.576588in}{2.730920in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{2.744881in}}%
\pgfpathlineto{\pgfqpoint{1.568095in}{2.763496in}}%
\pgfpathlineto{\pgfqpoint{1.568810in}{2.780344in}}%
\pgfpathlineto{\pgfqpoint{1.562831in}{2.792824in}}%
\pgfpathlineto{\pgfqpoint{1.556543in}{2.809162in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{2.830895in}}%
\pgfpathlineto{\pgfqpoint{1.541880in}{2.852326in}}%
\pgfpathlineto{\pgfqpoint{1.542068in}{2.875467in}}%
\pgfpathlineto{\pgfqpoint{1.541030in}{2.895137in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.924963in}}%
\pgfpathlineto{\pgfqpoint{1.526537in}{2.949566in}}%
\pgfpathlineto{\pgfqpoint{1.524991in}{2.953862in}}%
\pgfpathlineto{\pgfqpoint{1.526835in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{1.526571in}{2.973796in}}%
\pgfpathlineto{\pgfqpoint{1.532428in}{2.954734in}}%
\pgfpathlineto{\pgfqpoint{1.533290in}{2.933566in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{2.896556in}}%
\pgfpathlineto{\pgfqpoint{1.558867in}{2.876072in}}%
\pgfpathlineto{\pgfqpoint{1.560448in}{2.869727in}}%
\pgfpathlineto{\pgfqpoint{1.569490in}{2.864193in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{2.848224in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{2.829681in}}%
\pgfpathlineto{\pgfqpoint{1.593616in}{2.821367in}}%
\pgfpathlineto{\pgfqpoint{1.593048in}{2.811642in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{2.809360in}}%
\pgfpathlineto{\pgfqpoint{1.608004in}{2.805299in}}%
\pgfpathlineto{\pgfqpoint{1.611679in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.614191in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{1.619681in}{2.780996in}}%
\pgfpathlineto{\pgfqpoint{1.620402in}{2.766450in}}%
\pgfpathlineto{\pgfqpoint{1.634350in}{2.748407in}}%
\pgfpathlineto{\pgfqpoint{1.636947in}{2.743505in}}%
\pgfpathlineto{\pgfqpoint{1.642070in}{2.730692in}}%
\pgfpathlineto{\pgfqpoint{1.640671in}{2.716168in}}%
\pgfpathlineto{\pgfqpoint{1.644937in}{2.705054in}}%
\pgfpathlineto{\pgfqpoint{1.642757in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{1.642206in}{2.677025in}}%
\pgfpathlineto{\pgfqpoint{1.638072in}{2.660224in}}%
\pgfpathlineto{\pgfqpoint{1.630441in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{2.629585in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{2.620001in}}%
\pgfpathlineto{\pgfqpoint{1.618402in}{2.611419in}}%
\pgfpathlineto{\pgfqpoint{1.614948in}{2.598906in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{2.589155in}}%
\pgfpathlineto{\pgfqpoint{1.619790in}{2.582708in}}%
\pgfpathlineto{\pgfqpoint{1.618497in}{2.575464in}}%
\pgfpathlineto{\pgfqpoint{1.615966in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{1.615628in}{2.553974in}}%
\pgfpathlineto{\pgfqpoint{1.617106in}{2.547278in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{2.538059in}}%
\pgfpathlineto{\pgfqpoint{1.616293in}{2.531832in}}%
\pgfpathlineto{\pgfqpoint{1.617071in}{2.525485in}}%
\pgfpathlineto{\pgfqpoint{1.608820in}{2.491430in}}%
\pgfpathlineto{\pgfqpoint{1.609340in}{2.481626in}}%
\pgfpathlineto{\pgfqpoint{1.602982in}{2.475609in}}%
\pgfpathlineto{\pgfqpoint{1.597242in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{1.594137in}{2.444352in}}%
\pgfpathlineto{\pgfqpoint{1.592342in}{2.435846in}}%
\pgfpathlineto{\pgfqpoint{1.582972in}{2.423191in}}%
\pgfpathlineto{\pgfqpoint{1.574483in}{2.396197in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{2.372386in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{2.336096in}}%
\pgfpathlineto{\pgfqpoint{1.570250in}{2.328258in}}%
\pgfpathlineto{\pgfqpoint{1.572526in}{2.327911in}}%
\pgfpathlineto{\pgfqpoint{1.568806in}{2.320594in}}%
\pgfpathlineto{\pgfqpoint{1.567766in}{2.314547in}}%
\pgfpathlineto{\pgfqpoint{1.570385in}{2.308892in}}%
\pgfpathlineto{\pgfqpoint{1.568540in}{2.307968in}}%
\pgfpathlineto{\pgfqpoint{1.565770in}{2.304859in}}%
\pgfpathlineto{\pgfqpoint{1.566556in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{1.561679in}{2.296135in}}%
\pgfpathlineto{\pgfqpoint{1.559967in}{2.290296in}}%
\pgfpathlineto{\pgfqpoint{1.561502in}{2.290151in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.284613in}}%
\pgfpathlineto{\pgfqpoint{1.558883in}{2.274733in}}%
\pgfpathlineto{\pgfqpoint{1.561701in}{2.272867in}}%
\pgfpathlineto{\pgfqpoint{1.559359in}{2.261387in}}%
\pgfpathlineto{\pgfqpoint{1.562567in}{2.258807in}}%
\pgfpathlineto{\pgfqpoint{1.565460in}{2.260178in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{2.275240in}}%
\pgfpathlineto{\pgfqpoint{1.587444in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{1.591087in}{2.265773in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{2.261459in}}%
\pgfpathlineto{\pgfqpoint{1.599623in}{2.258782in}}%
\pgfpathlineto{\pgfqpoint{1.605057in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{1.608219in}{2.249708in}}%
\pgfpathlineto{\pgfqpoint{1.607084in}{2.236941in}}%
\pgfpathlineto{\pgfqpoint{1.608789in}{2.235442in}}%
\pgfpathlineto{\pgfqpoint{1.614003in}{2.224639in}}%
\pgfpathlineto{\pgfqpoint{1.616319in}{2.218039in}}%
\pgfpathlineto{\pgfqpoint{1.622465in}{2.211210in}}%
\pgfpathlineto{\pgfqpoint{1.617947in}{2.203572in}}%
\pgfpathlineto{\pgfqpoint{1.617094in}{2.199673in}}%
\pgfpathlineto{\pgfqpoint{1.619538in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{1.628147in}{2.173373in}}%
\pgfpathlineto{\pgfqpoint{1.634682in}{2.162488in}}%
\pgfpathlineto{\pgfqpoint{1.655190in}{2.117191in}}%
\pgfpathlineto{\pgfqpoint{1.658148in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{1.664736in}{2.094436in}}%
\pgfpathlineto{\pgfqpoint{1.668808in}{2.083288in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{2.067347in}}%
\pgfpathlineto{\pgfqpoint{1.685093in}{2.058174in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{1.690496in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{1.689260in}{2.038046in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{1.699378in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{1.715159in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{1.714036in}{1.938401in}}%
\pgfpathlineto{\pgfqpoint{1.719001in}{1.922029in}}%
\pgfpathlineto{\pgfqpoint{1.729426in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{1.893952in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{1.884758in}}%
\pgfpathlineto{\pgfqpoint{1.733727in}{1.885333in}}%
\pgfpathlineto{\pgfqpoint{1.736440in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{1.750091in}{1.864105in}}%
\pgfpathlineto{\pgfqpoint{1.744941in}{1.836671in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{1.826496in}}%
\pgfpathlineto{\pgfqpoint{1.749789in}{1.801653in}}%
\pgfpathlineto{\pgfqpoint{1.748888in}{1.792814in}}%
\pgfpathlineto{\pgfqpoint{1.751277in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{1.755669in}{1.786176in}}%
\pgfpathlineto{\pgfqpoint{1.772687in}{1.784478in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{1.780935in}}%
\pgfpathlineto{\pgfqpoint{1.786180in}{1.775533in}}%
\pgfpathlineto{\pgfqpoint{1.798718in}{1.774318in}}%
\pgfpathlineto{\pgfqpoint{1.812413in}{1.772225in}}%
\pgfpathlineto{\pgfqpoint{1.822518in}{1.765272in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{1.765787in}}%
\pgfpathlineto{\pgfqpoint{1.836421in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{1.832227in}{1.761363in}}%
\pgfpathlineto{\pgfqpoint{1.839633in}{1.761770in}}%
\pgfpathlineto{\pgfqpoint{1.846682in}{1.745302in}}%
\pgfpathlineto{\pgfqpoint{1.848795in}{1.736623in}}%
\pgfpathlineto{\pgfqpoint{1.849030in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{1.857793in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{1.869746in}{1.765815in}}%
\pgfpathlineto{\pgfqpoint{1.869846in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{1.871593in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{1.874831in}{1.787385in}}%
\pgfpathlineto{\pgfqpoint{1.873492in}{1.792295in}}%
\pgfpathlineto{\pgfqpoint{1.868796in}{1.805833in}}%
\pgfpathlineto{\pgfqpoint{1.865369in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{1.860139in}{1.820117in}}%
\pgfpathlineto{\pgfqpoint{1.856683in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{1.851002in}{1.836936in}}%
\pgfpathlineto{\pgfqpoint{1.847741in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{1.843841in}{1.858796in}}%
\pgfpathlineto{\pgfqpoint{1.839457in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.874610in}}%
\pgfpathlineto{\pgfqpoint{1.834783in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{1.833570in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{1.822195in}{1.931367in}}%
\pgfpathlineto{\pgfqpoint{1.821885in}{1.947367in}}%
\pgfpathlineto{\pgfqpoint{1.819890in}{1.963013in}}%
\pgfpathlineto{\pgfqpoint{1.817093in}{1.971827in}}%
\pgfpathlineto{\pgfqpoint{1.813842in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{1.812021in}{1.997426in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{2.011781in}}%
\pgfpathlineto{\pgfqpoint{1.803394in}{2.026093in}}%
\pgfpathlineto{\pgfqpoint{1.792418in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{2.044218in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{2.054554in}}%
\pgfpathlineto{\pgfqpoint{1.777122in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{1.774201in}{2.110841in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{2.128222in}}%
\pgfpathlineto{\pgfqpoint{1.764501in}{2.145080in}}%
\pgfpathlineto{\pgfqpoint{1.763974in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{2.186860in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.202359in}}%
\pgfpathlineto{\pgfqpoint{1.752642in}{2.218009in}}%
\pgfpathlineto{\pgfqpoint{1.749390in}{2.232161in}}%
\pgfpathlineto{\pgfqpoint{1.744327in}{2.243508in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{1.738752in}{2.278338in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{2.292793in}}%
\pgfpathlineto{\pgfqpoint{1.730965in}{2.309453in}}%
\pgfpathlineto{\pgfqpoint{1.722634in}{2.328183in}}%
\pgfpathlineto{\pgfqpoint{1.710674in}{2.360035in}}%
\pgfpathlineto{\pgfqpoint{1.706379in}{2.376715in}}%
\pgfpathlineto{\pgfqpoint{1.699167in}{2.408513in}}%
\pgfpathlineto{\pgfqpoint{1.689543in}{2.436095in}}%
\pgfpathlineto{\pgfqpoint{1.686961in}{2.449088in}}%
\pgfpathlineto{\pgfqpoint{1.681205in}{2.460911in}}%
\pgfpathlineto{\pgfqpoint{1.673175in}{2.481989in}}%
\pgfpathlineto{\pgfqpoint{1.668072in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{1.666001in}{2.510031in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{2.524089in}}%
\pgfpathlineto{\pgfqpoint{1.664870in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{1.658894in}{2.555098in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{2.575651in}}%
\pgfpathlineto{\pgfqpoint{1.652192in}{2.589960in}}%
\pgfpathlineto{\pgfqpoint{1.649280in}{2.605819in}}%
\pgfpathlineto{\pgfqpoint{1.633698in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{1.627259in}{2.688755in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{2.702734in}}%
\pgfpathlineto{\pgfqpoint{1.618485in}{2.714824in}}%
\pgfpathlineto{\pgfqpoint{1.612963in}{2.721898in}}%
\pgfpathlineto{\pgfqpoint{1.608337in}{2.739845in}}%
\pgfpathlineto{\pgfqpoint{1.610397in}{2.762094in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{2.779241in}}%
\pgfpathlineto{\pgfqpoint{1.604761in}{2.794919in}}%
\pgfpathlineto{\pgfqpoint{1.601541in}{2.811498in}}%
\pgfpathlineto{\pgfqpoint{1.601377in}{2.841831in}}%
\pgfpathlineto{\pgfqpoint{1.592830in}{2.852411in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{2.868150in}}%
\pgfpathlineto{\pgfqpoint{1.583143in}{2.880048in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{2.886183in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{1.579521in}{2.920058in}}%
\pgfpathlineto{\pgfqpoint{1.573962in}{2.929181in}}%
\pgfpathlineto{\pgfqpoint{1.570874in}{2.952301in}}%
\pgfpathlineto{\pgfqpoint{1.567697in}{2.968743in}}%
\pgfpathlineto{\pgfqpoint{1.562735in}{2.983952in}}%
\pgfpathlineto{\pgfqpoint{1.561906in}{3.015294in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{3.023426in}}%
\pgfpathlineto{\pgfqpoint{1.557111in}{3.041974in}}%
\pgfpathlineto{\pgfqpoint{1.557508in}{3.054309in}}%
\pgfpathlineto{\pgfqpoint{1.549707in}{3.082512in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{3.092417in}}%
\pgfpathlineto{\pgfqpoint{1.543313in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{3.119867in}}%
\pgfpathlineto{\pgfqpoint{1.541205in}{3.133642in}}%
\pgfpathlineto{\pgfqpoint{1.538608in}{3.138339in}}%
\pgfpathlineto{\pgfqpoint{1.535638in}{3.147784in}}%
\pgfpathlineto{\pgfqpoint{1.529599in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{3.228606in}}%
\pgfpathlineto{\pgfqpoint{1.534281in}{3.246580in}}%
\pgfpathlineto{\pgfqpoint{1.536555in}{3.262243in}}%
\pgfpathlineto{\pgfqpoint{1.537969in}{3.266189in}}%
\pgfpathlineto{\pgfqpoint{1.532610in}{3.268956in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{3.282404in}}%
\pgfpathlineto{\pgfqpoint{1.541636in}{3.302785in}}%
\pgfpathlineto{\pgfqpoint{1.540645in}{3.323486in}}%
\pgfpathlineto{\pgfqpoint{1.541985in}{3.344699in}}%
\pgfpathlineto{\pgfqpoint{1.523952in}{3.386357in}}%
\pgfpathlineto{\pgfqpoint{1.513617in}{3.414873in}}%
\pgfpathlineto{\pgfqpoint{1.502195in}{3.425110in}}%
\pgfpathlineto{\pgfqpoint{1.490785in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{1.483380in}{3.426694in}}%
\pgfpathlineto{\pgfqpoint{1.470988in}{3.422739in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{3.417078in}}%
\pgfpathlineto{\pgfqpoint{1.443701in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{1.437791in}{3.402124in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{3.394786in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{3.386711in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{3.375873in}}%
\pgfpathlineto{\pgfqpoint{1.401562in}{3.369244in}}%
\pgfpathlineto{\pgfqpoint{1.396807in}{3.355438in}}%
\pgfpathlineto{\pgfqpoint{1.386998in}{3.346974in}}%
\pgfpathlineto{\pgfqpoint{1.384060in}{3.334083in}}%
\pgfpathlineto{\pgfqpoint{1.380265in}{3.322055in}}%
\pgfpathlineto{\pgfqpoint{1.375398in}{3.317674in}}%
\pgfpathlineto{\pgfqpoint{1.379191in}{3.304728in}}%
\pgfpathlineto{\pgfqpoint{1.382362in}{3.289692in}}%
\pgfpathlineto{\pgfqpoint{1.379563in}{3.274712in}}%
\pgfpathlineto{\pgfqpoint{1.387099in}{3.263454in}}%
\pgfpathlineto{\pgfqpoint{1.389308in}{3.251512in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{3.239893in}}%
\pgfpathlineto{\pgfqpoint{1.386740in}{3.234746in}}%
\pgfpathlineto{\pgfqpoint{1.390538in}{3.222736in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{3.185464in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{3.180678in}}%
\pgfpathlineto{\pgfqpoint{1.396696in}{3.160419in}}%
\pgfpathlineto{\pgfqpoint{1.400908in}{3.151480in}}%
\pgfpathlineto{\pgfqpoint{1.402707in}{3.140117in}}%
\pgfpathlineto{\pgfqpoint{1.395475in}{3.126395in}}%
\pgfpathlineto{\pgfqpoint{1.390652in}{3.114964in}}%
\pgfpathlineto{\pgfqpoint{1.392164in}{3.101124in}}%
\pgfpathlineto{\pgfqpoint{1.391829in}{3.085834in}}%
\pgfpathlineto{\pgfqpoint{1.392641in}{3.059339in}}%
\pgfpathlineto{\pgfqpoint{1.395049in}{3.032177in}}%
\pgfpathlineto{\pgfqpoint{1.393707in}{3.008856in}}%
\pgfpathlineto{\pgfqpoint{1.400038in}{2.996540in}}%
\pgfpathlineto{\pgfqpoint{1.422750in}{2.969930in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{2.955039in}}%
\pgfpathlineto{\pgfqpoint{1.427410in}{2.944033in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{2.927932in}}%
\pgfpathlineto{\pgfqpoint{1.437082in}{2.907503in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{2.898631in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{2.888542in}}%
\pgfpathlineto{\pgfqpoint{1.439770in}{2.874733in}}%
\pgfpathlineto{\pgfqpoint{1.435946in}{2.862147in}}%
\pgfpathlineto{\pgfqpoint{1.433532in}{2.848875in}}%
\pgfpathlineto{\pgfqpoint{1.428818in}{2.835155in}}%
\pgfpathlineto{\pgfqpoint{1.426650in}{2.824023in}}%
\pgfpathlineto{\pgfqpoint{1.421520in}{2.813047in}}%
\pgfpathlineto{\pgfqpoint{1.415387in}{2.789821in}}%
\pgfpathlineto{\pgfqpoint{1.401011in}{2.766462in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{2.761999in}}%
\pgfpathlineto{\pgfqpoint{1.394803in}{2.754831in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{2.729449in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{1.373387in}{2.705454in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{2.695918in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{2.687597in}}%
\pgfpathlineto{\pgfqpoint{1.365546in}{2.678540in}}%
\pgfpathlineto{\pgfqpoint{1.360257in}{2.668441in}}%
\pgfpathlineto{\pgfqpoint{1.356373in}{2.662415in}}%
\pgfpathlineto{\pgfqpoint{1.346004in}{2.629930in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{2.624624in}}%
\pgfpathlineto{\pgfqpoint{1.335241in}{2.615246in}}%
\pgfpathlineto{\pgfqpoint{1.333212in}{2.606827in}}%
\pgfpathlineto{\pgfqpoint{1.325590in}{2.595566in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{1.320931in}{2.576618in}}%
\pgfpathlineto{\pgfqpoint{1.310679in}{2.563058in}}%
\pgfpathlineto{\pgfqpoint{1.299425in}{2.544666in}}%
\pgfpathlineto{\pgfqpoint{1.290898in}{2.529064in}}%
\pgfpathlineto{\pgfqpoint{1.281755in}{2.504279in}}%
\pgfpathlineto{\pgfqpoint{1.273642in}{2.486603in}}%
\pgfpathlineto{\pgfqpoint{1.271118in}{2.478169in}}%
\pgfpathlineto{\pgfqpoint{1.270459in}{2.469479in}}%
\pgfpathlineto{\pgfqpoint{1.268837in}{2.437435in}}%
\pgfpathlineto{\pgfqpoint{1.267294in}{2.440904in}}%
\pgfpathlineto{\pgfqpoint{1.265489in}{2.433491in}}%
\pgfpathlineto{\pgfqpoint{1.269705in}{2.428713in}}%
\pgfpathlineto{\pgfqpoint{1.273482in}{2.425794in}}%
\pgfpathlineto{\pgfqpoint{1.274312in}{2.429649in}}%
\pgfpathlineto{\pgfqpoint{1.274637in}{2.424966in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{2.416261in}}%
\pgfpathlineto{\pgfqpoint{1.271049in}{2.406530in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{2.400336in}}%
\pgfpathlineto{\pgfqpoint{1.276639in}{2.389661in}}%
\pgfpathlineto{\pgfqpoint{1.280437in}{2.381253in}}%
\pgfpathlineto{\pgfqpoint{1.280529in}{2.372903in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{2.367503in}}%
\pgfpathlineto{\pgfqpoint{1.289086in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{1.286487in}{2.359615in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{1.295428in}{2.341727in}}%
\pgfpathlineto{\pgfqpoint{1.299119in}{2.315225in}}%
\pgfpathlineto{\pgfqpoint{1.306711in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{1.321130in}{2.260871in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{2.253717in}}%
\pgfpathlineto{\pgfqpoint{1.328201in}{2.241343in}}%
\pgfpathlineto{\pgfqpoint{1.329925in}{2.223463in}}%
\pgfpathlineto{\pgfqpoint{1.328118in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{1.329073in}{2.206666in}}%
\pgfpathlineto{\pgfqpoint{1.335258in}{2.194969in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{2.174956in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{2.156654in}}%
\pgfpathlineto{\pgfqpoint{1.352495in}{2.119702in}}%
\pgfpathlineto{\pgfqpoint{1.352495in}{2.119702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying3_2_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.767150in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{5.767150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{0.868733in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549363in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229993in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910623in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{2.910623in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591253in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{3.591253in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.277910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=4.225103in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.650220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=4.597413in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.022530in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.022530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=4.969723in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.394840in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.394840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=5.342034in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.767150in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=5.714344in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=5.022530in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{5.192092in}}%
\pgfpathlineto{\pgfqpoint{0.869060in}{5.190813in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{5.188296in}}%
\pgfpathlineto{\pgfqpoint{0.874344in}{5.181792in}}%
\pgfpathlineto{\pgfqpoint{0.875597in}{5.179223in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{5.172936in}}%
\pgfpathlineto{\pgfqpoint{0.880839in}{5.170332in}}%
\pgfpathlineto{\pgfqpoint{0.882005in}{5.169077in}}%
\pgfpathlineto{\pgfqpoint{0.890372in}{5.151437in}}%
\pgfpathlineto{\pgfqpoint{0.894891in}{5.143388in}}%
\pgfpathlineto{\pgfqpoint{0.896021in}{5.140701in}}%
\pgfpathlineto{\pgfqpoint{0.899325in}{5.133904in}}%
\pgfpathlineto{\pgfqpoint{0.902249in}{5.128615in}}%
\pgfpathlineto{\pgfqpoint{0.903771in}{5.125839in}}%
\pgfpathlineto{\pgfqpoint{0.905318in}{5.121881in}}%
\pgfpathlineto{\pgfqpoint{0.907402in}{5.117721in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{5.110886in}}%
\pgfpathlineto{\pgfqpoint{0.913811in}{5.105371in}}%
\pgfpathlineto{\pgfqpoint{0.916198in}{5.101180in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{5.097136in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{5.091735in}}%
\pgfpathlineto{\pgfqpoint{0.920995in}{5.090330in}}%
\pgfpathlineto{\pgfqpoint{0.922378in}{5.089041in}}%
\pgfpathlineto{\pgfqpoint{0.924087in}{5.084872in}}%
\pgfpathlineto{\pgfqpoint{0.927638in}{5.079246in}}%
\pgfpathlineto{\pgfqpoint{0.928059in}{5.076458in}}%
\pgfpathlineto{\pgfqpoint{0.930816in}{5.072242in}}%
\pgfpathlineto{\pgfqpoint{0.931825in}{5.068028in}}%
\pgfpathlineto{\pgfqpoint{0.951861in}{5.026268in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{5.015854in}}%
\pgfpathlineto{\pgfqpoint{0.961025in}{5.006630in}}%
\pgfpathlineto{\pgfqpoint{0.962562in}{5.001740in}}%
\pgfpathlineto{\pgfqpoint{0.963929in}{5.000112in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{4.993351in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{4.991711in}}%
\pgfpathlineto{\pgfqpoint{0.968782in}{4.988391in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{4.983169in}}%
\pgfpathlineto{\pgfqpoint{0.970727in}{4.981465in}}%
\pgfpathlineto{\pgfqpoint{0.972321in}{4.979735in}}%
\pgfpathlineto{\pgfqpoint{0.974375in}{4.976382in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{4.969640in}}%
\pgfpathlineto{\pgfqpoint{0.976956in}{4.967947in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{4.964493in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{4.956072in}}%
\pgfpathlineto{\pgfqpoint{0.981507in}{4.954386in}}%
\pgfpathlineto{\pgfqpoint{0.982949in}{4.952653in}}%
\pgfpathlineto{\pgfqpoint{0.985393in}{4.950984in}}%
\pgfpathlineto{\pgfqpoint{0.987087in}{4.940692in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{4.937168in}}%
\pgfpathlineto{\pgfqpoint{0.990168in}{4.933782in}}%
\pgfpathlineto{\pgfqpoint{0.991487in}{4.930474in}}%
\pgfpathlineto{\pgfqpoint{0.993059in}{4.925286in}}%
\pgfpathlineto{\pgfqpoint{0.996315in}{4.920049in}}%
\pgfpathlineto{\pgfqpoint{0.996907in}{4.916628in}}%
\pgfpathlineto{\pgfqpoint{0.998606in}{4.914849in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{4.909596in}}%
\pgfpathlineto{\pgfqpoint{1.006161in}{4.907776in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{4.892057in}}%
\pgfpathlineto{\pgfqpoint{1.008183in}{4.886802in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{4.883200in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{4.878069in}}%
\pgfpathlineto{\pgfqpoint{1.012507in}{4.876344in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{4.871144in}}%
\pgfpathlineto{\pgfqpoint{1.016538in}{4.865826in}}%
\pgfpathlineto{\pgfqpoint{1.020923in}{4.853824in}}%
\pgfpathlineto{\pgfqpoint{1.022132in}{4.852130in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{4.850280in}}%
\pgfpathlineto{\pgfqpoint{1.024944in}{4.846886in}}%
\pgfpathlineto{\pgfqpoint{1.026365in}{4.839613in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{4.810877in}}%
\pgfpathlineto{\pgfqpoint{1.039691in}{4.807552in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{4.805946in}}%
\pgfpathlineto{\pgfqpoint{1.043054in}{4.799244in}}%
\pgfpathlineto{\pgfqpoint{1.045358in}{4.794398in}}%
\pgfpathlineto{\pgfqpoint{1.046319in}{4.791166in}}%
\pgfpathlineto{\pgfqpoint{1.048550in}{4.786273in}}%
\pgfpathlineto{\pgfqpoint{1.050251in}{4.781731in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{4.771719in}}%
\pgfpathlineto{\pgfqpoint{1.056046in}{4.768360in}}%
\pgfpathlineto{\pgfqpoint{1.056634in}{4.766482in}}%
\pgfpathlineto{\pgfqpoint{1.059761in}{4.764810in}}%
\pgfpathlineto{\pgfqpoint{1.060485in}{4.758105in}}%
\pgfpathlineto{\pgfqpoint{1.061758in}{4.754814in}}%
\pgfpathlineto{\pgfqpoint{1.063139in}{4.749944in}}%
\pgfpathlineto{\pgfqpoint{1.065500in}{4.744827in}}%
\pgfpathlineto{\pgfqpoint{1.066707in}{4.741392in}}%
\pgfpathlineto{\pgfqpoint{1.068153in}{4.738191in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{4.736465in}}%
\pgfpathlineto{\pgfqpoint{1.071031in}{4.731009in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{4.727655in}}%
\pgfpathlineto{\pgfqpoint{1.076694in}{4.717786in}}%
\pgfpathlineto{\pgfqpoint{1.078277in}{4.714397in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{4.709409in}}%
\pgfpathlineto{\pgfqpoint{1.081530in}{4.704366in}}%
\pgfpathlineto{\pgfqpoint{1.083922in}{4.701142in}}%
\pgfpathlineto{\pgfqpoint{1.085883in}{4.694490in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{4.691209in}}%
\pgfpathlineto{\pgfqpoint{1.094354in}{4.676907in}}%
\pgfpathlineto{\pgfqpoint{1.094763in}{4.673728in}}%
\pgfpathlineto{\pgfqpoint{1.095986in}{4.672168in}}%
\pgfpathlineto{\pgfqpoint{1.099475in}{4.662889in}}%
\pgfpathlineto{\pgfqpoint{1.100967in}{4.659822in}}%
\pgfpathlineto{\pgfqpoint{1.101990in}{4.656692in}}%
\pgfpathlineto{\pgfqpoint{1.107351in}{4.647527in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{4.641414in}}%
\pgfpathlineto{\pgfqpoint{1.110180in}{4.639911in}}%
\pgfpathlineto{\pgfqpoint{1.112226in}{4.633810in}}%
\pgfpathlineto{\pgfqpoint{1.114392in}{4.629388in}}%
\pgfpathlineto{\pgfqpoint{1.116271in}{4.624935in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{4.620476in}}%
\pgfpathlineto{\pgfqpoint{1.120753in}{4.616050in}}%
\pgfpathlineto{\pgfqpoint{1.121965in}{4.614563in}}%
\pgfpathlineto{\pgfqpoint{1.122853in}{4.611658in}}%
\pgfpathlineto{\pgfqpoint{1.123994in}{4.610177in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{4.607281in}}%
\pgfpathlineto{\pgfqpoint{1.125861in}{4.605761in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{4.599932in}}%
\pgfpathlineto{\pgfqpoint{1.130856in}{4.595653in}}%
\pgfpathlineto{\pgfqpoint{1.132448in}{4.591397in}}%
\pgfpathlineto{\pgfqpoint{1.133459in}{4.590016in}}%
\pgfpathlineto{\pgfqpoint{1.135010in}{4.585856in}}%
\pgfpathlineto{\pgfqpoint{1.136288in}{4.583139in}}%
\pgfpathlineto{\pgfqpoint{1.137555in}{4.580425in}}%
\pgfpathlineto{\pgfqpoint{1.141210in}{4.573811in}}%
\pgfpathlineto{\pgfqpoint{1.143800in}{4.572459in}}%
\pgfpathlineto{\pgfqpoint{1.145359in}{4.566220in}}%
\pgfpathlineto{\pgfqpoint{1.146187in}{4.563835in}}%
\pgfpathlineto{\pgfqpoint{1.149213in}{4.559218in}}%
\pgfpathlineto{\pgfqpoint{1.150982in}{4.555812in}}%
\pgfpathlineto{\pgfqpoint{1.152155in}{4.554667in}}%
\pgfpathlineto{\pgfqpoint{1.153806in}{4.551450in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{4.548258in}}%
\pgfpathlineto{\pgfqpoint{1.159354in}{4.543011in}}%
\pgfpathlineto{\pgfqpoint{1.159697in}{4.542059in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{4.541265in}}%
\pgfpathlineto{\pgfqpoint{1.169497in}{4.529119in}}%
\pgfpathlineto{\pgfqpoint{1.172169in}{4.526670in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{4.524378in}}%
\pgfpathlineto{\pgfqpoint{1.181533in}{4.516485in}}%
\pgfpathlineto{\pgfqpoint{1.183526in}{4.513861in}}%
\pgfpathlineto{\pgfqpoint{1.186483in}{4.511978in}}%
\pgfpathlineto{\pgfqpoint{1.187740in}{4.510240in}}%
\pgfpathlineto{\pgfqpoint{1.189384in}{4.509035in}}%
\pgfpathlineto{\pgfqpoint{1.192027in}{4.506964in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{4.506529in}}%
\pgfpathlineto{\pgfqpoint{1.196957in}{4.504091in}}%
\pgfpathlineto{\pgfqpoint{1.197491in}{4.503017in}}%
\pgfpathlineto{\pgfqpoint{1.200417in}{4.501169in}}%
\pgfpathlineto{\pgfqpoint{1.211094in}{4.495067in}}%
\pgfpathlineto{\pgfqpoint{1.214611in}{4.493764in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{4.492995in}}%
\pgfpathlineto{\pgfqpoint{1.224497in}{4.491886in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.492402in}}%
\pgfpathlineto{\pgfqpoint{1.238821in}{4.493931in}}%
\pgfpathlineto{\pgfqpoint{1.241261in}{4.494166in}}%
\pgfpathlineto{\pgfqpoint{1.244135in}{4.495832in}}%
\pgfpathlineto{\pgfqpoint{1.249943in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{4.500922in}}%
\pgfpathlineto{\pgfqpoint{1.255237in}{4.504330in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{4.505642in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{4.509257in}}%
\pgfpathlineto{\pgfqpoint{1.262046in}{4.511285in}}%
\pgfpathlineto{\pgfqpoint{1.264152in}{4.513815in}}%
\pgfpathlineto{\pgfqpoint{1.268946in}{4.519826in}}%
\pgfpathlineto{\pgfqpoint{1.269338in}{4.520848in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{4.523723in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{4.527788in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{4.541114in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{4.544702in}}%
\pgfpathlineto{\pgfqpoint{1.287861in}{4.550871in}}%
\pgfpathlineto{\pgfqpoint{1.290025in}{4.554704in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{4.557293in}}%
\pgfpathlineto{\pgfqpoint{1.293436in}{4.561279in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{4.563877in}}%
\pgfpathlineto{\pgfqpoint{1.296071in}{4.565181in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{4.569291in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{4.571903in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{4.576157in}}%
\pgfpathlineto{\pgfqpoint{1.309885in}{4.593082in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{4.597274in}}%
\pgfpathlineto{\pgfqpoint{1.313504in}{4.601734in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{4.604740in}}%
\pgfpathlineto{\pgfqpoint{1.316451in}{4.609191in}}%
\pgfpathlineto{\pgfqpoint{1.317554in}{4.610790in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{4.612270in}}%
\pgfpathlineto{\pgfqpoint{1.322173in}{4.621699in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{4.622739in}}%
\pgfpathlineto{\pgfqpoint{1.325201in}{4.629739in}}%
\pgfpathlineto{\pgfqpoint{1.328400in}{4.636307in}}%
\pgfpathlineto{\pgfqpoint{1.328669in}{4.638120in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{4.639740in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{4.641493in}}%
\pgfpathlineto{\pgfqpoint{1.332791in}{4.646430in}}%
\pgfpathlineto{\pgfqpoint{1.335383in}{4.653391in}}%
\pgfpathlineto{\pgfqpoint{1.337136in}{4.656666in}}%
\pgfpathlineto{\pgfqpoint{1.338849in}{4.663628in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{4.679423in}}%
\pgfpathlineto{\pgfqpoint{1.347472in}{4.681152in}}%
\pgfpathlineto{\pgfqpoint{1.348463in}{4.688146in}}%
\pgfpathlineto{\pgfqpoint{1.361127in}{4.719586in}}%
\pgfpathlineto{\pgfqpoint{1.362686in}{4.724734in}}%
\pgfpathlineto{\pgfqpoint{1.381856in}{4.771623in}}%
\pgfpathlineto{\pgfqpoint{1.383615in}{4.774946in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{4.776549in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{4.782684in}}%
\pgfpathlineto{\pgfqpoint{1.388063in}{4.785815in}}%
\pgfpathlineto{\pgfqpoint{1.390660in}{4.788716in}}%
\pgfpathlineto{\pgfqpoint{1.391817in}{4.793324in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{4.810528in}}%
\pgfpathlineto{\pgfqpoint{1.400537in}{4.811899in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{4.825451in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{4.830810in}}%
\pgfpathlineto{\pgfqpoint{1.411439in}{4.833613in}}%
\pgfpathlineto{\pgfqpoint{1.412381in}{4.834702in}}%
\pgfpathlineto{\pgfqpoint{1.413169in}{4.837285in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{4.838468in}}%
\pgfpathlineto{\pgfqpoint{1.418526in}{4.846353in}}%
\pgfpathlineto{\pgfqpoint{1.419463in}{4.847635in}}%
\pgfpathlineto{\pgfqpoint{1.423797in}{4.857930in}}%
\pgfpathlineto{\pgfqpoint{1.425977in}{4.862004in}}%
\pgfpathlineto{\pgfqpoint{1.430810in}{4.871871in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{4.873315in}}%
\pgfpathlineto{\pgfqpoint{1.433904in}{4.877814in}}%
\pgfpathlineto{\pgfqpoint{1.435091in}{4.879258in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{4.882254in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{4.883733in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{4.891334in}}%
\pgfpathlineto{\pgfqpoint{1.443177in}{4.897491in}}%
\pgfpathlineto{\pgfqpoint{1.447093in}{4.908655in}}%
\pgfpathlineto{\pgfqpoint{1.449515in}{4.913517in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{4.916855in}}%
\pgfpathlineto{\pgfqpoint{1.454221in}{4.924927in}}%
\pgfpathlineto{\pgfqpoint{1.462115in}{4.942621in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{4.944155in}}%
\pgfpathlineto{\pgfqpoint{1.464719in}{4.950595in}}%
\pgfpathlineto{\pgfqpoint{1.467656in}{4.956964in}}%
\pgfpathlineto{\pgfqpoint{1.468040in}{4.958556in}}%
\pgfpathlineto{\pgfqpoint{1.469578in}{4.961741in}}%
\pgfpathlineto{\pgfqpoint{1.473948in}{4.971257in}}%
\pgfpathlineto{\pgfqpoint{1.476131in}{4.974437in}}%
\pgfpathlineto{\pgfqpoint{1.479364in}{4.982219in}}%
\pgfpathlineto{\pgfqpoint{1.483777in}{4.994752in}}%
\pgfpathlineto{\pgfqpoint{1.485615in}{4.997832in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{5.006788in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{5.011279in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{5.015759in}}%
\pgfpathlineto{\pgfqpoint{1.496358in}{5.021746in}}%
\pgfpathlineto{\pgfqpoint{1.497639in}{5.024675in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{5.026241in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{5.030612in}}%
\pgfpathlineto{\pgfqpoint{1.502023in}{5.032161in}}%
\pgfpathlineto{\pgfqpoint{1.503750in}{5.036614in}}%
\pgfpathlineto{\pgfqpoint{1.516937in}{5.066782in}}%
\pgfpathlineto{\pgfqpoint{1.517878in}{5.068250in}}%
\pgfpathlineto{\pgfqpoint{1.519656in}{5.072683in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{5.074115in}}%
\pgfpathlineto{\pgfqpoint{1.525428in}{5.086035in}}%
\pgfpathlineto{\pgfqpoint{1.527665in}{5.090484in}}%
\pgfpathlineto{\pgfqpoint{1.530088in}{5.094865in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{5.125928in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{5.128970in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{5.137814in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{5.142181in}}%
\pgfpathlineto{\pgfqpoint{1.556932in}{5.150902in}}%
\pgfpathlineto{\pgfqpoint{1.559481in}{5.159534in}}%
\pgfpathlineto{\pgfqpoint{1.561163in}{5.162364in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{5.165222in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{5.168078in}}%
\pgfpathlineto{\pgfqpoint{1.565065in}{5.170916in}}%
\pgfpathlineto{\pgfqpoint{1.566424in}{5.173773in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{5.175153in}}%
\pgfpathlineto{\pgfqpoint{1.568674in}{5.177953in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{5.182086in}}%
\pgfpathlineto{\pgfqpoint{1.573042in}{5.187456in}}%
\pgfpathlineto{\pgfqpoint{1.575877in}{5.192837in}}%
\pgfpathlineto{\pgfqpoint{1.577125in}{5.195370in}}%
\pgfpathlineto{\pgfqpoint{1.579525in}{5.199269in}}%
\pgfpathlineto{\pgfqpoint{1.581161in}{5.203061in}}%
\pgfpathlineto{\pgfqpoint{1.583273in}{5.205492in}}%
\pgfpathlineto{\pgfqpoint{1.584131in}{5.206799in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{5.210448in}}%
\pgfpathlineto{\pgfqpoint{1.587531in}{5.214001in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{5.215184in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{5.216337in}}%
\pgfpathlineto{\pgfqpoint{1.591460in}{5.220734in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{5.224058in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{5.226229in}}%
\pgfpathlineto{\pgfqpoint{1.600216in}{5.235414in}}%
\pgfpathlineto{\pgfqpoint{1.605724in}{5.243596in}}%
\pgfpathlineto{\pgfqpoint{1.608330in}{5.249444in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{5.251856in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{5.273078in}}%
\pgfpathlineto{\pgfqpoint{1.624848in}{5.275195in}}%
\pgfpathlineto{\pgfqpoint{1.626214in}{5.278201in}}%
\pgfpathlineto{\pgfqpoint{1.630716in}{5.283059in}}%
\pgfpathlineto{\pgfqpoint{1.631807in}{5.286005in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{5.287988in}}%
\pgfpathlineto{\pgfqpoint{1.634763in}{5.288898in}}%
\pgfpathlineto{\pgfqpoint{1.636570in}{5.290899in}}%
\pgfpathlineto{\pgfqpoint{1.638220in}{5.294532in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{5.297239in}}%
\pgfpathlineto{\pgfqpoint{1.642860in}{5.300753in}}%
\pgfpathlineto{\pgfqpoint{1.644437in}{5.301702in}}%
\pgfpathlineto{\pgfqpoint{1.645759in}{5.305053in}}%
\pgfpathlineto{\pgfqpoint{1.648212in}{5.306756in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{5.310146in}}%
\pgfpathlineto{\pgfqpoint{1.652733in}{5.311847in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{5.317510in}}%
\pgfpathlineto{\pgfqpoint{1.659295in}{5.321462in}}%
\pgfpathlineto{\pgfqpoint{1.661063in}{5.323033in}}%
\pgfpathlineto{\pgfqpoint{1.666209in}{5.329114in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{5.330616in}}%
\pgfpathlineto{\pgfqpoint{1.669364in}{5.331380in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{5.334940in}}%
\pgfpathlineto{\pgfqpoint{1.673307in}{5.335608in}}%
\pgfpathlineto{\pgfqpoint{1.673801in}{5.337017in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{5.341775in}}%
\pgfpathlineto{\pgfqpoint{1.682194in}{5.345116in}}%
\pgfpathlineto{\pgfqpoint{1.685184in}{5.347716in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{5.351093in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{5.351593in}}%
\pgfpathlineto{\pgfqpoint{1.691822in}{5.353405in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{5.357140in}}%
\pgfpathlineto{\pgfqpoint{1.697068in}{5.357604in}}%
\pgfpathlineto{\pgfqpoint{1.699091in}{5.359701in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{5.365051in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{5.365111in}}%
\pgfpathlineto{\pgfqpoint{1.720830in}{5.364385in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{5.361901in}}%
\pgfpathlineto{\pgfqpoint{1.735121in}{5.356420in}}%
\pgfpathlineto{\pgfqpoint{1.739945in}{5.350391in}}%
\pgfpathlineto{\pgfqpoint{1.742647in}{5.347139in}}%
\pgfpathlineto{\pgfqpoint{1.744772in}{5.344566in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{5.343656in}}%
\pgfpathlineto{\pgfqpoint{1.748513in}{5.339837in}}%
\pgfpathlineto{\pgfqpoint{1.749901in}{5.337816in}}%
\pgfpathlineto{\pgfqpoint{1.753880in}{5.334638in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{5.330265in}}%
\pgfpathlineto{\pgfqpoint{1.755424in}{5.329103in}}%
\pgfpathlineto{\pgfqpoint{1.756789in}{5.325493in}}%
\pgfpathlineto{\pgfqpoint{1.759967in}{5.320576in}}%
\pgfpathlineto{\pgfqpoint{1.761839in}{5.316643in}}%
\pgfpathlineto{\pgfqpoint{1.763697in}{5.313967in}}%
\pgfpathlineto{\pgfqpoint{1.773183in}{5.294148in}}%
\pgfpathlineto{\pgfqpoint{1.773727in}{5.288926in}}%
\pgfpathlineto{\pgfqpoint{1.778350in}{5.278674in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{5.273424in}}%
\pgfpathlineto{\pgfqpoint{1.786902in}{5.257508in}}%
\pgfpathlineto{\pgfqpoint{1.791969in}{5.242844in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.239035in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{5.231147in}}%
\pgfpathlineto{\pgfqpoint{1.798946in}{5.229124in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{5.216784in}}%
\pgfpathlineto{\pgfqpoint{1.801710in}{5.214691in}}%
\pgfpathlineto{\pgfqpoint{1.803320in}{5.208170in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{5.171938in}}%
\pgfpathlineto{\pgfqpoint{1.815849in}{5.164936in}}%
\pgfpathlineto{\pgfqpoint{1.818762in}{5.157818in}}%
\pgfpathlineto{\pgfqpoint{1.819462in}{5.152819in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{5.147938in}}%
\pgfpathlineto{\pgfqpoint{1.822285in}{5.142881in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{5.140371in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{5.124908in}}%
\pgfpathlineto{\pgfqpoint{1.829940in}{5.114328in}}%
\pgfpathlineto{\pgfqpoint{1.832704in}{5.111635in}}%
\pgfpathlineto{\pgfqpoint{1.833785in}{5.097690in}}%
\pgfpathlineto{\pgfqpoint{1.835468in}{5.092115in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{5.086590in}}%
\pgfpathlineto{\pgfqpoint{1.839201in}{5.075491in}}%
\pgfpathlineto{\pgfqpoint{1.841300in}{5.067098in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{1.844004in}{5.056126in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{5.050691in}}%
\pgfpathlineto{\pgfqpoint{1.848176in}{5.039765in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{5.037070in}}%
\pgfpathlineto{\pgfqpoint{1.851002in}{5.034296in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{5.020603in}}%
\pgfpathlineto{\pgfqpoint{1.855909in}{5.010008in}}%
\pgfpathlineto{\pgfqpoint{1.857155in}{5.007326in}}%
\pgfpathlineto{\pgfqpoint{1.859171in}{4.996864in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{4.971443in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{4.968896in}}%
\pgfpathlineto{\pgfqpoint{1.868351in}{4.963930in}}%
\pgfpathlineto{\pgfqpoint{1.877550in}{4.928992in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{4.924042in}}%
\pgfpathlineto{\pgfqpoint{1.880284in}{4.919139in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{4.916570in}}%
\pgfpathlineto{\pgfqpoint{1.886538in}{4.896743in}}%
\pgfpathlineto{\pgfqpoint{1.888380in}{4.889219in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{4.879193in}}%
\pgfpathlineto{\pgfqpoint{1.893873in}{4.869303in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{4.841087in}}%
\pgfpathlineto{\pgfqpoint{1.903935in}{4.834251in}}%
\pgfpathlineto{\pgfqpoint{1.906324in}{4.827490in}}%
\pgfpathlineto{\pgfqpoint{1.907606in}{4.825307in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{4.820809in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{4.809841in}}%
\pgfpathlineto{\pgfqpoint{1.914009in}{4.807797in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{4.798870in}}%
\pgfpathlineto{\pgfqpoint{1.917659in}{4.792312in}}%
\pgfpathlineto{\pgfqpoint{1.918399in}{4.787973in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{4.783664in}}%
\pgfpathlineto{\pgfqpoint{1.921629in}{4.777250in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{4.770979in}}%
\pgfpathlineto{\pgfqpoint{1.925671in}{4.764933in}}%
\pgfpathlineto{\pgfqpoint{1.929049in}{4.755084in}}%
\pgfpathlineto{\pgfqpoint{1.931209in}{4.749243in}}%
\pgfpathlineto{\pgfqpoint{1.935442in}{4.738546in}}%
\pgfpathlineto{\pgfqpoint{1.938377in}{4.731824in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{4.730168in}}%
\pgfpathlineto{\pgfqpoint{1.939837in}{4.728530in}}%
\pgfpathlineto{\pgfqpoint{1.941636in}{4.726909in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{4.722092in}}%
\pgfpathlineto{\pgfqpoint{1.943707in}{4.720542in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{4.712805in}}%
\pgfpathlineto{\pgfqpoint{1.951531in}{4.701714in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{4.698275in}}%
\pgfpathlineto{\pgfqpoint{1.955084in}{4.695794in}}%
\pgfpathlineto{\pgfqpoint{1.956910in}{4.694727in}}%
\pgfpathlineto{\pgfqpoint{1.958535in}{4.690622in}}%
\pgfpathlineto{\pgfqpoint{1.963128in}{4.684500in}}%
\pgfpathlineto{\pgfqpoint{1.967330in}{4.680954in}}%
\pgfpathlineto{\pgfqpoint{1.968598in}{4.680044in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{4.679299in}}%
\pgfpathlineto{\pgfqpoint{1.973328in}{4.678615in}}%
\pgfpathlineto{\pgfqpoint{1.976761in}{4.676666in}}%
\pgfpathlineto{\pgfqpoint{1.991814in}{4.675410in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{4.675154in}}%
\pgfpathlineto{\pgfqpoint{1.995741in}{4.674902in}}%
\pgfpathlineto{\pgfqpoint{2.000010in}{4.674998in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{4.674956in}}%
\pgfpathlineto{\pgfqpoint{2.020465in}{4.677676in}}%
\pgfpathlineto{\pgfqpoint{2.029992in}{4.682912in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{4.685936in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{4.686001in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{4.691921in}}%
\pgfpathlineto{\pgfqpoint{2.045939in}{4.696648in}}%
\pgfpathlineto{\pgfqpoint{2.048852in}{4.698117in}}%
\pgfpathlineto{\pgfqpoint{2.050372in}{4.702171in}}%
\pgfpathlineto{\pgfqpoint{2.053296in}{4.705489in}}%
\pgfpathlineto{\pgfqpoint{2.054524in}{4.707169in}}%
\pgfpathlineto{\pgfqpoint{2.055801in}{4.708019in}}%
\pgfpathlineto{\pgfqpoint{2.057284in}{4.710927in}}%
\pgfpathlineto{\pgfqpoint{2.060974in}{4.714649in}}%
\pgfpathlineto{\pgfqpoint{2.062653in}{4.717367in}}%
\pgfpathlineto{\pgfqpoint{2.067835in}{4.723566in}}%
\pgfpathlineto{\pgfqpoint{2.070254in}{4.725902in}}%
\pgfpathlineto{\pgfqpoint{2.070907in}{4.726402in}}%
\pgfpathlineto{\pgfqpoint{2.071980in}{4.728221in}}%
\pgfpathlineto{\pgfqpoint{2.072846in}{4.728581in}}%
\pgfpathlineto{\pgfqpoint{2.075245in}{4.732078in}}%
\pgfpathlineto{\pgfqpoint{2.082752in}{4.739596in}}%
\pgfpathlineto{\pgfqpoint{2.084463in}{4.742056in}}%
\pgfpathlineto{\pgfqpoint{2.087673in}{4.744920in}}%
\pgfpathlineto{\pgfqpoint{2.088322in}{4.745507in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{4.747356in}}%
\pgfpathlineto{\pgfqpoint{2.091118in}{4.747904in}}%
\pgfpathlineto{\pgfqpoint{2.091801in}{4.750579in}}%
\pgfpathlineto{\pgfqpoint{2.094339in}{4.752863in}}%
\pgfpathlineto{\pgfqpoint{2.097842in}{4.757561in}}%
\pgfpathlineto{\pgfqpoint{2.100550in}{4.760049in}}%
\pgfpathlineto{\pgfqpoint{2.101730in}{4.761777in}}%
\pgfpathlineto{\pgfqpoint{2.110101in}{4.772636in}}%
\pgfpathlineto{\pgfqpoint{2.111842in}{4.773569in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{4.776837in}}%
\pgfpathlineto{\pgfqpoint{2.116648in}{4.780113in}}%
\pgfpathlineto{\pgfqpoint{2.117216in}{4.780955in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{4.781818in}}%
\pgfpathlineto{\pgfqpoint{2.121067in}{4.786124in}}%
\pgfpathlineto{\pgfqpoint{2.123239in}{4.788635in}}%
\pgfpathlineto{\pgfqpoint{2.124396in}{4.790663in}}%
\pgfpathlineto{\pgfqpoint{2.126751in}{4.792935in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{4.793867in}}%
\pgfpathlineto{\pgfqpoint{2.130325in}{4.794707in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{4.798169in}}%
\pgfpathlineto{\pgfqpoint{2.131875in}{4.798891in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{4.801574in}}%
\pgfpathlineto{\pgfqpoint{2.136185in}{4.804827in}}%
\pgfpathlineto{\pgfqpoint{2.139885in}{4.808834in}}%
\pgfpathlineto{\pgfqpoint{2.140647in}{4.810520in}}%
\pgfpathlineto{\pgfqpoint{2.142924in}{4.812016in}}%
\pgfpathlineto{\pgfqpoint{2.144163in}{4.814340in}}%
\pgfpathlineto{\pgfqpoint{2.144909in}{4.815106in}}%
\pgfpathlineto{\pgfqpoint{2.147830in}{4.815888in}}%
\pgfpathlineto{\pgfqpoint{2.149322in}{4.819761in}}%
\pgfpathlineto{\pgfqpoint{2.150248in}{4.820414in}}%
\pgfpathlineto{\pgfqpoint{2.154236in}{4.825450in}}%
\pgfpathlineto{\pgfqpoint{2.155806in}{4.826885in}}%
\pgfpathlineto{\pgfqpoint{2.157289in}{4.827540in}}%
\pgfpathlineto{\pgfqpoint{2.159039in}{4.830230in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{4.833510in}}%
\pgfpathlineto{\pgfqpoint{2.163028in}{4.834163in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{4.836152in}}%
\pgfpathlineto{\pgfqpoint{2.166124in}{4.836755in}}%
\pgfpathlineto{\pgfqpoint{2.168064in}{4.837237in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{4.838692in}}%
\pgfpathlineto{\pgfqpoint{2.173486in}{4.840357in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{4.843858in}}%
\pgfpathlineto{\pgfqpoint{2.175435in}{4.845029in}}%
\pgfpathlineto{\pgfqpoint{2.176426in}{4.845267in}}%
\pgfpathlineto{\pgfqpoint{2.182115in}{4.849911in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{4.852279in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{4.856272in}}%
\pgfpathlineto{\pgfqpoint{2.202600in}{4.860928in}}%
\pgfpathlineto{\pgfqpoint{2.208972in}{4.862398in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{4.863863in}}%
\pgfpathlineto{\pgfqpoint{2.228480in}{4.863430in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{4.862862in}}%
\pgfpathlineto{\pgfqpoint{2.236832in}{4.862143in}}%
\pgfpathlineto{\pgfqpoint{2.238850in}{4.861745in}}%
\pgfpathlineto{\pgfqpoint{2.242438in}{4.860600in}}%
\pgfpathlineto{\pgfqpoint{2.244739in}{4.859845in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{4.852527in}}%
\pgfpathlineto{\pgfqpoint{2.280060in}{4.852299in}}%
\pgfpathlineto{\pgfqpoint{2.287633in}{4.854575in}}%
\pgfpathlineto{\pgfqpoint{2.293334in}{4.857135in}}%
\pgfpathlineto{\pgfqpoint{2.298080in}{4.860629in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{4.861113in}}%
\pgfpathlineto{\pgfqpoint{2.304795in}{4.863844in}}%
\pgfpathlineto{\pgfqpoint{2.305413in}{4.867037in}}%
\pgfpathlineto{\pgfqpoint{2.307690in}{4.868431in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{4.870495in}}%
\pgfpathlineto{\pgfqpoint{2.311305in}{4.872670in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{4.875795in}}%
\pgfpathlineto{\pgfqpoint{2.317309in}{4.879665in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{4.882741in}}%
\pgfpathlineto{\pgfqpoint{2.324198in}{4.887581in}}%
\pgfpathlineto{\pgfqpoint{2.325319in}{4.889326in}}%
\pgfpathlineto{\pgfqpoint{2.326686in}{4.891070in}}%
\pgfpathlineto{\pgfqpoint{2.329673in}{4.894644in}}%
\pgfpathlineto{\pgfqpoint{2.330287in}{4.895597in}}%
\pgfpathlineto{\pgfqpoint{2.333036in}{4.898209in}}%
\pgfpathlineto{\pgfqpoint{2.337307in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{4.907391in}}%
\pgfpathlineto{\pgfqpoint{2.341115in}{4.908953in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{4.912268in}}%
\pgfpathlineto{\pgfqpoint{2.345086in}{4.913877in}}%
\pgfpathlineto{\pgfqpoint{2.347472in}{4.916159in}}%
\pgfpathlineto{\pgfqpoint{2.350090in}{4.916797in}}%
\pgfpathlineto{\pgfqpoint{2.351215in}{4.920572in}}%
\pgfpathlineto{\pgfqpoint{2.356743in}{4.925076in}}%
\pgfpathlineto{\pgfqpoint{2.363175in}{4.926357in}}%
\pgfpathlineto{\pgfqpoint{2.363927in}{4.931657in}}%
\pgfpathlineto{\pgfqpoint{2.364948in}{4.932642in}}%
\pgfpathlineto{\pgfqpoint{2.367647in}{4.934285in}}%
\pgfpathlineto{\pgfqpoint{2.368804in}{4.935224in}}%
\pgfpathlineto{\pgfqpoint{2.372391in}{4.938015in}}%
\pgfpathlineto{\pgfqpoint{2.376250in}{4.940292in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{4.941558in}}%
\pgfpathlineto{\pgfqpoint{2.380882in}{4.943199in}}%
\pgfpathlineto{\pgfqpoint{2.381682in}{4.943919in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{4.944671in}}%
\pgfpathlineto{\pgfqpoint{2.385378in}{4.945749in}}%
\pgfpathlineto{\pgfqpoint{2.389904in}{4.948097in}}%
\pgfpathlineto{\pgfqpoint{2.394109in}{4.949699in}}%
\pgfpathlineto{\pgfqpoint{2.397852in}{4.950763in}}%
\pgfpathlineto{\pgfqpoint{2.398645in}{4.951215in}}%
\pgfpathlineto{\pgfqpoint{2.429030in}{4.955326in}}%
\pgfpathlineto{\pgfqpoint{2.433160in}{4.955388in}}%
\pgfpathlineto{\pgfqpoint{2.441226in}{4.955868in}}%
\pgfpathlineto{\pgfqpoint{2.450622in}{4.956727in}}%
\pgfpathlineto{\pgfqpoint{2.454805in}{4.956944in}}%
\pgfpathlineto{\pgfqpoint{2.460295in}{4.957139in}}%
\pgfpathlineto{\pgfqpoint{2.464172in}{4.957221in}}%
\pgfpathlineto{\pgfqpoint{2.472884in}{4.957184in}}%
\pgfpathlineto{\pgfqpoint{2.495340in}{4.956967in}}%
\pgfpathlineto{\pgfqpoint{2.503361in}{4.957946in}}%
\pgfpathlineto{\pgfqpoint{2.519492in}{4.963932in}}%
\pgfpathlineto{\pgfqpoint{2.521091in}{4.964963in}}%
\pgfpathlineto{\pgfqpoint{2.522792in}{4.965372in}}%
\pgfpathlineto{\pgfqpoint{2.524073in}{4.966836in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{4.971130in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.972603in}}%
\pgfpathlineto{\pgfqpoint{2.535480in}{4.974657in}}%
\pgfpathlineto{\pgfqpoint{2.538917in}{4.976424in}}%
\pgfpathlineto{\pgfqpoint{2.539598in}{4.977194in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{4.979841in}}%
\pgfpathlineto{\pgfqpoint{2.547824in}{4.980312in}}%
\pgfpathlineto{\pgfqpoint{2.560301in}{4.980363in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{4.979406in}}%
\pgfpathlineto{\pgfqpoint{2.566450in}{4.978211in}}%
\pgfpathlineto{\pgfqpoint{2.578538in}{4.971597in}}%
\pgfpathlineto{\pgfqpoint{2.580526in}{4.969679in}}%
\pgfpathlineto{\pgfqpoint{2.581555in}{4.969059in}}%
\pgfpathlineto{\pgfqpoint{2.583447in}{4.968580in}}%
\pgfpathlineto{\pgfqpoint{2.584927in}{4.966180in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{4.963809in}}%
\pgfpathlineto{\pgfqpoint{2.592956in}{4.957845in}}%
\pgfpathlineto{\pgfqpoint{2.593298in}{4.957133in}}%
\pgfpathlineto{\pgfqpoint{2.596903in}{4.954033in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{4.951527in}}%
\pgfpathlineto{\pgfqpoint{2.599946in}{4.949897in}}%
\pgfpathlineto{\pgfqpoint{2.603986in}{4.944576in}}%
\pgfpathlineto{\pgfqpoint{2.604800in}{4.942685in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{4.939832in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{4.936784in}}%
\pgfpathlineto{\pgfqpoint{2.611905in}{4.933873in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{4.930614in}}%
\pgfpathlineto{\pgfqpoint{2.614757in}{4.929621in}}%
\pgfpathlineto{\pgfqpoint{2.618552in}{4.923019in}}%
\pgfpathlineto{\pgfqpoint{2.620403in}{4.921905in}}%
\pgfpathlineto{\pgfqpoint{2.621423in}{4.917325in}}%
\pgfpathlineto{\pgfqpoint{2.625629in}{4.910242in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{4.907844in}}%
\pgfpathlineto{\pgfqpoint{2.627649in}{4.906626in}}%
\pgfpathlineto{\pgfqpoint{2.630058in}{4.905381in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{4.897728in}}%
\pgfpathlineto{\pgfqpoint{2.634791in}{4.896406in}}%
\pgfpathlineto{\pgfqpoint{2.636028in}{4.891179in}}%
\pgfpathlineto{\pgfqpoint{2.637444in}{4.889727in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{4.882983in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{4.876202in}}%
\pgfpathlineto{\pgfqpoint{2.647577in}{4.868009in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{4.865264in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{4.863788in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{4.862416in}}%
\pgfpathlineto{\pgfqpoint{2.653422in}{4.855516in}}%
\pgfpathlineto{\pgfqpoint{2.658076in}{4.845954in}}%
\pgfpathlineto{\pgfqpoint{2.664085in}{4.833578in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{4.832166in}}%
\pgfpathlineto{\pgfqpoint{2.669024in}{4.823965in}}%
\pgfpathlineto{\pgfqpoint{2.669868in}{4.822613in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{4.821232in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{2.676424in}{4.809820in}}%
\pgfpathlineto{\pgfqpoint{2.678388in}{4.805500in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{4.791869in}}%
\pgfpathlineto{\pgfqpoint{2.685553in}{4.790407in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{4.787222in}}%
\pgfpathlineto{\pgfqpoint{2.690582in}{4.777463in}}%
\pgfpathlineto{\pgfqpoint{2.691306in}{4.774121in}}%
\pgfpathlineto{\pgfqpoint{2.694434in}{4.767557in}}%
\pgfpathlineto{\pgfqpoint{2.695424in}{4.764466in}}%
\pgfpathlineto{\pgfqpoint{2.696931in}{4.762827in}}%
\pgfpathlineto{\pgfqpoint{2.702146in}{4.749645in}}%
\pgfpathlineto{\pgfqpoint{2.703897in}{4.746349in}}%
\pgfpathlineto{\pgfqpoint{2.705486in}{4.741498in}}%
\pgfpathlineto{\pgfqpoint{2.706938in}{4.738247in}}%
\pgfpathlineto{\pgfqpoint{2.708353in}{4.733355in}}%
\pgfpathlineto{\pgfqpoint{2.712850in}{4.723991in}}%
\pgfpathlineto{\pgfqpoint{2.713085in}{4.722455in}}%
\pgfpathlineto{\pgfqpoint{2.720163in}{4.707544in}}%
\pgfpathlineto{\pgfqpoint{2.727419in}{4.692140in}}%
\pgfpathlineto{\pgfqpoint{2.729207in}{4.689440in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{4.685441in}}%
\pgfpathlineto{\pgfqpoint{2.734737in}{4.677958in}}%
\pgfpathlineto{\pgfqpoint{2.737396in}{4.676811in}}%
\pgfpathlineto{\pgfqpoint{2.742422in}{4.667923in}}%
\pgfpathlineto{\pgfqpoint{2.743620in}{4.667018in}}%
\pgfpathlineto{\pgfqpoint{2.745383in}{4.663845in}}%
\pgfpathlineto{\pgfqpoint{2.747411in}{4.661864in}}%
\pgfpathlineto{\pgfqpoint{2.749024in}{4.661178in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{4.658310in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{4.657136in}}%
\pgfpathlineto{\pgfqpoint{2.756803in}{4.656253in}}%
\pgfpathlineto{\pgfqpoint{2.761674in}{4.655822in}}%
\pgfpathlineto{\pgfqpoint{2.765514in}{4.656510in}}%
\pgfpathlineto{\pgfqpoint{2.768827in}{4.658015in}}%
\pgfpathlineto{\pgfqpoint{2.770420in}{4.658950in}}%
\pgfpathlineto{\pgfqpoint{2.773150in}{4.660523in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{4.663286in}}%
\pgfpathlineto{\pgfqpoint{2.778495in}{4.664551in}}%
\pgfpathlineto{\pgfqpoint{2.780241in}{4.666707in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{4.672402in}}%
\pgfpathlineto{\pgfqpoint{2.787724in}{4.674102in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{4.677024in}}%
\pgfpathlineto{\pgfqpoint{2.789885in}{4.678036in}}%
\pgfpathlineto{\pgfqpoint{2.794126in}{4.687197in}}%
\pgfpathlineto{\pgfqpoint{2.797480in}{4.692183in}}%
\pgfpathlineto{\pgfqpoint{2.799060in}{4.696163in}}%
\pgfpathlineto{\pgfqpoint{2.802341in}{4.700328in}}%
\pgfpathlineto{\pgfqpoint{2.803768in}{4.702869in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{4.707289in}}%
\pgfpathlineto{\pgfqpoint{2.805713in}{4.708922in}}%
\pgfpathlineto{\pgfqpoint{2.809743in}{4.711953in}}%
\pgfpathlineto{\pgfqpoint{2.810841in}{4.721827in}}%
\pgfpathlineto{\pgfqpoint{2.811963in}{4.725055in}}%
\pgfpathlineto{\pgfqpoint{2.812967in}{4.726484in}}%
\pgfpathlineto{\pgfqpoint{2.814389in}{4.732057in}}%
\pgfpathlineto{\pgfqpoint{2.817637in}{4.735618in}}%
\pgfpathlineto{\pgfqpoint{2.818008in}{4.741285in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{4.745054in}}%
\pgfpathlineto{\pgfqpoint{2.822043in}{4.753313in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{4.757270in}}%
\pgfpathlineto{\pgfqpoint{2.827715in}{4.769980in}}%
\pgfpathlineto{\pgfqpoint{2.828068in}{4.772408in}}%
\pgfpathlineto{\pgfqpoint{2.830314in}{4.774730in}}%
\pgfpathlineto{\pgfqpoint{2.832085in}{4.784158in}}%
\pgfpathlineto{\pgfqpoint{2.840103in}{4.814466in}}%
\pgfpathlineto{\pgfqpoint{2.841920in}{4.822545in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{4.836288in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{4.850544in}}%
\pgfpathlineto{\pgfqpoint{2.850289in}{4.853475in}}%
\pgfpathlineto{\pgfqpoint{2.851017in}{4.859380in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{4.862345in}}%
\pgfpathlineto{\pgfqpoint{2.856517in}{4.883683in}}%
\pgfpathlineto{\pgfqpoint{2.861965in}{4.908416in}}%
\pgfpathlineto{\pgfqpoint{2.865560in}{4.917325in}}%
\pgfpathlineto{\pgfqpoint{2.871679in}{4.953599in}}%
\pgfpathlineto{\pgfqpoint{2.873485in}{4.956634in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{4.962717in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{4.975055in}}%
\pgfpathlineto{\pgfqpoint{2.878720in}{4.981207in}}%
\pgfpathlineto{\pgfqpoint{2.880882in}{4.993470in}}%
\pgfpathlineto{\pgfqpoint{2.881771in}{4.996579in}}%
\pgfpathlineto{\pgfqpoint{2.883320in}{4.999673in}}%
\pgfpathlineto{\pgfqpoint{2.886654in}{5.018024in}}%
\pgfpathlineto{\pgfqpoint{2.887432in}{5.021031in}}%
\pgfpathlineto{\pgfqpoint{2.888817in}{5.023886in}}%
\pgfpathlineto{\pgfqpoint{2.889859in}{5.029999in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{5.035910in}}%
\pgfpathlineto{\pgfqpoint{2.900285in}{5.076451in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{5.086390in}}%
\pgfpathlineto{\pgfqpoint{2.904408in}{5.091078in}}%
\pgfpathlineto{\pgfqpoint{2.906112in}{5.093483in}}%
\pgfpathlineto{\pgfqpoint{2.908576in}{5.104838in}}%
\pgfpathlineto{\pgfqpoint{2.910307in}{5.109130in}}%
\pgfpathlineto{\pgfqpoint{2.910719in}{5.111275in}}%
\pgfpathlineto{\pgfqpoint{2.913188in}{5.117294in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{2.917737in}{5.125031in}}%
\pgfpathlineto{\pgfqpoint{2.918458in}{5.132264in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{5.143437in}}%
\pgfpathlineto{\pgfqpoint{2.927210in}{5.146429in}}%
\pgfpathlineto{\pgfqpoint{2.927684in}{5.153149in}}%
\pgfpathlineto{\pgfqpoint{2.932594in}{5.161240in}}%
\pgfpathlineto{\pgfqpoint{2.936412in}{5.164241in}}%
\pgfpathlineto{\pgfqpoint{2.940864in}{5.170492in}}%
\pgfpathlineto{\pgfqpoint{2.941241in}{5.171704in}}%
\pgfpathlineto{\pgfqpoint{2.943317in}{5.172769in}}%
\pgfpathlineto{\pgfqpoint{2.944692in}{5.173304in}}%
\pgfpathlineto{\pgfqpoint{2.945292in}{5.174661in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{5.176711in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{2.961742in}{5.175087in}}%
\pgfpathlineto{\pgfqpoint{2.962141in}{5.174351in}}%
\pgfpathlineto{\pgfqpoint{2.965096in}{5.172511in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{5.170770in}}%
\pgfpathlineto{\pgfqpoint{2.969016in}{5.168747in}}%
\pgfpathlineto{\pgfqpoint{2.973027in}{5.164728in}}%
\pgfpathlineto{\pgfqpoint{2.973907in}{5.163793in}}%
\pgfpathlineto{\pgfqpoint{2.974835in}{5.161888in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{5.160871in}}%
\pgfpathlineto{\pgfqpoint{2.983517in}{5.146166in}}%
\pgfpathlineto{\pgfqpoint{2.985237in}{5.144987in}}%
\pgfpathlineto{\pgfqpoint{2.986777in}{5.142338in}}%
\pgfpathlineto{\pgfqpoint{2.988040in}{5.138364in}}%
\pgfpathlineto{\pgfqpoint{2.991862in}{5.130618in}}%
\pgfpathlineto{\pgfqpoint{2.992752in}{5.129310in}}%
\pgfpathlineto{\pgfqpoint{2.994271in}{5.125371in}}%
\pgfpathlineto{\pgfqpoint{2.995809in}{5.122746in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{5.118861in}}%
\pgfpathlineto{\pgfqpoint{3.000889in}{5.113537in}}%
\pgfpathlineto{\pgfqpoint{3.002570in}{5.109384in}}%
\pgfpathlineto{\pgfqpoint{3.004631in}{5.106545in}}%
\pgfpathlineto{\pgfqpoint{3.005286in}{5.103828in}}%
\pgfpathlineto{\pgfqpoint{3.007480in}{5.101088in}}%
\pgfpathlineto{\pgfqpoint{3.007829in}{5.098418in}}%
\pgfpathlineto{\pgfqpoint{3.010872in}{5.093001in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{5.090389in}}%
\pgfpathlineto{\pgfqpoint{3.016258in}{5.082608in}}%
\pgfpathlineto{\pgfqpoint{3.016665in}{5.081373in}}%
\pgfpathlineto{\pgfqpoint{3.018131in}{5.080101in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{5.077626in}}%
\pgfpathlineto{\pgfqpoint{3.023555in}{5.068497in}}%
\pgfpathlineto{\pgfqpoint{3.025505in}{5.065946in}}%
\pgfpathlineto{\pgfqpoint{3.025877in}{5.064666in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{5.062132in}}%
\pgfpathlineto{\pgfqpoint{3.029069in}{5.058333in}}%
\pgfpathlineto{\pgfqpoint{3.030504in}{5.056980in}}%
\pgfpathlineto{\pgfqpoint{3.032237in}{5.054449in}}%
\pgfpathlineto{\pgfqpoint{3.034576in}{5.048035in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{5.040732in}}%
\pgfpathlineto{\pgfqpoint{3.040344in}{5.039429in}}%
\pgfpathlineto{\pgfqpoint{3.042053in}{5.034388in}}%
\pgfpathlineto{\pgfqpoint{3.043842in}{5.030724in}}%
\pgfpathlineto{\pgfqpoint{3.046752in}{5.025859in}}%
\pgfpathlineto{\pgfqpoint{3.048387in}{5.023481in}}%
\pgfpathlineto{\pgfqpoint{3.058203in}{5.006583in}}%
\pgfpathlineto{\pgfqpoint{3.060822in}{5.002087in}}%
\pgfpathlineto{\pgfqpoint{3.062404in}{4.998717in}}%
\pgfpathlineto{\pgfqpoint{3.065243in}{4.995262in}}%
\pgfpathlineto{\pgfqpoint{3.066906in}{4.990865in}}%
\pgfpathlineto{\pgfqpoint{3.071251in}{4.984635in}}%
\pgfpathlineto{\pgfqpoint{3.072423in}{4.983616in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{4.973411in}}%
\pgfpathlineto{\pgfqpoint{3.080852in}{4.971702in}}%
\pgfpathlineto{\pgfqpoint{3.081876in}{4.969734in}}%
\pgfpathlineto{\pgfqpoint{3.083302in}{4.968245in}}%
\pgfpathlineto{\pgfqpoint{3.088404in}{4.963290in}}%
\pgfpathlineto{\pgfqpoint{3.089800in}{4.960790in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{4.959174in}}%
\pgfpathlineto{\pgfqpoint{3.093103in}{4.956818in}}%
\pgfpathlineto{\pgfqpoint{3.094603in}{4.955309in}}%
\pgfpathlineto{\pgfqpoint{3.097218in}{4.952237in}}%
\pgfpathlineto{\pgfqpoint{3.098854in}{4.951524in}}%
\pgfpathlineto{\pgfqpoint{3.104902in}{4.945133in}}%
\pgfpathlineto{\pgfqpoint{3.106117in}{4.942914in}}%
\pgfpathlineto{\pgfqpoint{3.107191in}{4.941662in}}%
\pgfpathlineto{\pgfqpoint{3.110595in}{4.939156in}}%
\pgfpathlineto{\pgfqpoint{3.111949in}{4.937841in}}%
\pgfpathlineto{\pgfqpoint{3.113331in}{4.936735in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{4.930600in}}%
\pgfpathlineto{\pgfqpoint{3.126879in}{4.929362in}}%
\pgfpathlineto{\pgfqpoint{3.131221in}{4.928532in}}%
\pgfpathlineto{\pgfqpoint{3.135996in}{4.927972in}}%
\pgfpathlineto{\pgfqpoint{3.142587in}{4.928779in}}%
\pgfpathlineto{\pgfqpoint{3.150556in}{4.930830in}}%
\pgfpathlineto{\pgfqpoint{3.152480in}{4.931475in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{4.932294in}}%
\pgfpathlineto{\pgfqpoint{3.158118in}{4.933665in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.936496in}}%
\pgfpathlineto{\pgfqpoint{3.165116in}{4.937303in}}%
\pgfpathlineto{\pgfqpoint{3.168111in}{4.938693in}}%
\pgfpathlineto{\pgfqpoint{3.170013in}{4.939767in}}%
\pgfpathlineto{\pgfqpoint{3.174126in}{4.941129in}}%
\pgfpathlineto{\pgfqpoint{3.175755in}{4.942361in}}%
\pgfpathlineto{\pgfqpoint{3.176543in}{4.942966in}}%
\pgfpathlineto{\pgfqpoint{3.179759in}{4.944036in}}%
\pgfpathlineto{\pgfqpoint{3.181519in}{4.944909in}}%
\pgfpathlineto{\pgfqpoint{3.190016in}{4.947977in}}%
\pgfpathlineto{\pgfqpoint{3.192902in}{4.949239in}}%
\pgfpathlineto{\pgfqpoint{3.195742in}{4.950110in}}%
\pgfpathlineto{\pgfqpoint{3.197932in}{4.950846in}}%
\pgfpathlineto{\pgfqpoint{3.201219in}{4.951269in}}%
\pgfpathlineto{\pgfqpoint{3.202815in}{4.952662in}}%
\pgfpathlineto{\pgfqpoint{3.213344in}{4.955390in}}%
\pgfpathlineto{\pgfqpoint{3.219783in}{4.955745in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{4.954572in}}%
\pgfpathlineto{\pgfqpoint{3.231899in}{4.953521in}}%
\pgfpathlineto{\pgfqpoint{3.233895in}{4.952754in}}%
\pgfpathlineto{\pgfqpoint{3.236019in}{4.952517in}}%
\pgfpathlineto{\pgfqpoint{3.238600in}{4.950616in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{4.948962in}}%
\pgfpathlineto{\pgfqpoint{3.244972in}{4.946741in}}%
\pgfpathlineto{\pgfqpoint{3.245296in}{4.946111in}}%
\pgfpathlineto{\pgfqpoint{3.248153in}{4.944127in}}%
\pgfpathlineto{\pgfqpoint{3.251689in}{4.941377in}}%
\pgfpathlineto{\pgfqpoint{3.259043in}{4.934884in}}%
\pgfpathlineto{\pgfqpoint{3.260331in}{4.932724in}}%
\pgfpathlineto{\pgfqpoint{3.264265in}{4.928945in}}%
\pgfpathlineto{\pgfqpoint{3.266634in}{4.926408in}}%
\pgfpathlineto{\pgfqpoint{3.268440in}{4.923883in}}%
\pgfpathlineto{\pgfqpoint{3.273089in}{4.919256in}}%
\pgfpathlineto{\pgfqpoint{3.273643in}{4.916226in}}%
\pgfpathlineto{\pgfqpoint{3.276385in}{4.913213in}}%
\pgfpathlineto{\pgfqpoint{3.277216in}{4.910989in}}%
\pgfpathlineto{\pgfqpoint{3.278638in}{4.909941in}}%
\pgfpathlineto{\pgfqpoint{3.279101in}{4.907927in}}%
\pgfpathlineto{\pgfqpoint{3.281998in}{4.903375in}}%
\pgfpathlineto{\pgfqpoint{3.283753in}{4.899873in}}%
\pgfpathlineto{\pgfqpoint{3.284979in}{4.897349in}}%
\pgfpathlineto{\pgfqpoint{3.286927in}{4.895046in}}%
\pgfpathlineto{\pgfqpoint{3.288171in}{4.891387in}}%
\pgfpathlineto{\pgfqpoint{3.290084in}{4.888919in}}%
\pgfpathlineto{\pgfqpoint{3.292037in}{4.886422in}}%
\pgfpathlineto{\pgfqpoint{3.293297in}{4.882692in}}%
\pgfpathlineto{\pgfqpoint{3.295239in}{4.880189in}}%
\pgfpathlineto{\pgfqpoint{3.296848in}{4.877691in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{4.875084in}}%
\pgfpathlineto{\pgfqpoint{3.299843in}{4.872441in}}%
\pgfpathlineto{\pgfqpoint{3.300957in}{4.869881in}}%
\pgfpathlineto{\pgfqpoint{3.301724in}{4.865970in}}%
\pgfpathlineto{\pgfqpoint{3.305359in}{4.859621in}}%
\pgfpathlineto{\pgfqpoint{3.308256in}{4.854149in}}%
\pgfpathlineto{\pgfqpoint{3.308597in}{4.852901in}}%
\pgfpathlineto{\pgfqpoint{3.310499in}{4.850439in}}%
\pgfpathlineto{\pgfqpoint{3.310814in}{4.849294in}}%
\pgfpathlineto{\pgfqpoint{3.311679in}{4.848432in}}%
\pgfpathlineto{\pgfqpoint{3.314295in}{4.847182in}}%
\pgfpathlineto{\pgfqpoint{3.316966in}{4.840966in}}%
\pgfpathlineto{\pgfqpoint{3.319426in}{4.836628in}}%
\pgfpathlineto{\pgfqpoint{3.321815in}{4.834217in}}%
\pgfpathlineto{\pgfqpoint{3.323116in}{4.832754in}}%
\pgfpathlineto{\pgfqpoint{3.325235in}{4.831289in}}%
\pgfpathlineto{\pgfqpoint{3.326789in}{4.829410in}}%
\pgfpathlineto{\pgfqpoint{3.329143in}{4.828773in}}%
\pgfpathlineto{\pgfqpoint{3.330574in}{4.826032in}}%
\pgfpathlineto{\pgfqpoint{3.334395in}{4.824206in}}%
\pgfpathlineto{\pgfqpoint{3.341762in}{4.820851in}}%
\pgfpathlineto{\pgfqpoint{3.353244in}{4.820521in}}%
\pgfpathlineto{\pgfqpoint{3.359606in}{4.822231in}}%
\pgfpathlineto{\pgfqpoint{3.361379in}{4.823259in}}%
\pgfpathlineto{\pgfqpoint{3.363493in}{4.824164in}}%
\pgfpathlineto{\pgfqpoint{3.371765in}{4.826859in}}%
\pgfpathlineto{\pgfqpoint{3.372168in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{3.373940in}{4.827372in}}%
\pgfpathlineto{\pgfqpoint{3.379055in}{4.828307in}}%
\pgfpathlineto{\pgfqpoint{3.389423in}{4.828823in}}%
\pgfpathlineto{\pgfqpoint{3.396195in}{4.828347in}}%
\pgfpathlineto{\pgfqpoint{3.396608in}{4.828087in}}%
\pgfpathlineto{\pgfqpoint{3.399457in}{4.827967in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{4.827440in}}%
\pgfpathlineto{\pgfqpoint{3.407865in}{4.827243in}}%
\pgfpathlineto{\pgfqpoint{3.413002in}{4.826748in}}%
\pgfpathlineto{\pgfqpoint{3.419000in}{4.826466in}}%
\pgfpathlineto{\pgfqpoint{3.445283in}{4.825360in}}%
\pgfpathlineto{\pgfqpoint{3.450926in}{4.824526in}}%
\pgfpathlineto{\pgfqpoint{3.456302in}{4.823473in}}%
\pgfpathlineto{\pgfqpoint{3.458970in}{4.822887in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{4.822784in}}%
\pgfpathlineto{\pgfqpoint{3.464677in}{4.821449in}}%
\pgfpathlineto{\pgfqpoint{3.467413in}{4.820258in}}%
\pgfpathlineto{\pgfqpoint{3.482107in}{4.813693in}}%
\pgfpathlineto{\pgfqpoint{3.483596in}{4.812418in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{4.811059in}}%
\pgfpathlineto{\pgfqpoint{3.488352in}{4.809226in}}%
\pgfpathlineto{\pgfqpoint{3.492019in}{4.807299in}}%
\pgfpathlineto{\pgfqpoint{3.493662in}{4.805751in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{4.805202in}}%
\pgfpathlineto{\pgfqpoint{3.495951in}{4.804599in}}%
\pgfpathlineto{\pgfqpoint{3.498586in}{4.801211in}}%
\pgfpathlineto{\pgfqpoint{3.501512in}{4.798731in}}%
\pgfpathlineto{\pgfqpoint{3.504080in}{4.796177in}}%
\pgfpathlineto{\pgfqpoint{3.505774in}{4.794871in}}%
\pgfpathlineto{\pgfqpoint{3.507652in}{4.794131in}}%
\pgfpathlineto{\pgfqpoint{3.510065in}{4.789664in}}%
\pgfpathlineto{\pgfqpoint{3.513198in}{4.786439in}}%
\pgfpathlineto{\pgfqpoint{3.515616in}{4.785644in}}%
\pgfpathlineto{\pgfqpoint{3.516300in}{4.783259in}}%
\pgfpathlineto{\pgfqpoint{3.518328in}{4.780638in}}%
\pgfpathlineto{\pgfqpoint{3.520379in}{4.777110in}}%
\pgfpathlineto{\pgfqpoint{3.524047in}{4.773633in}}%
\pgfpathlineto{\pgfqpoint{3.526680in}{4.771747in}}%
\pgfpathlineto{\pgfqpoint{3.527587in}{4.768337in}}%
\pgfpathlineto{\pgfqpoint{3.534091in}{4.758762in}}%
\pgfpathlineto{\pgfqpoint{3.536024in}{4.757690in}}%
\pgfpathlineto{\pgfqpoint{3.537296in}{4.755658in}}%
\pgfpathlineto{\pgfqpoint{3.538118in}{4.752625in}}%
\pgfpathlineto{\pgfqpoint{3.541566in}{4.748529in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{4.746493in}}%
\pgfpathlineto{\pgfqpoint{3.548945in}{4.737028in}}%
\pgfpathlineto{\pgfqpoint{3.550174in}{4.736000in}}%
\pgfpathlineto{\pgfqpoint{3.552666in}{4.731513in}}%
\pgfpathlineto{\pgfqpoint{3.553236in}{4.729392in}}%
\pgfpathlineto{\pgfqpoint{3.561948in}{4.715343in}}%
\pgfpathlineto{\pgfqpoint{3.572434in}{4.695814in}}%
\pgfpathlineto{\pgfqpoint{3.573322in}{4.693486in}}%
\pgfpathlineto{\pgfqpoint{3.575430in}{4.689970in}}%
\pgfpathlineto{\pgfqpoint{3.577834in}{4.688814in}}%
\pgfpathlineto{\pgfqpoint{3.580315in}{4.682048in}}%
\pgfpathlineto{\pgfqpoint{3.583233in}{4.677803in}}%
\pgfpathlineto{\pgfqpoint{3.584649in}{4.675664in}}%
\pgfpathlineto{\pgfqpoint{3.585791in}{4.674620in}}%
\pgfpathlineto{\pgfqpoint{3.588448in}{4.669312in}}%
\pgfpathlineto{\pgfqpoint{3.591612in}{4.665458in}}%
\pgfpathlineto{\pgfqpoint{3.594580in}{4.664520in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{4.660049in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{4.652999in}}%
\pgfpathlineto{\pgfqpoint{3.606208in}{4.648307in}}%
\pgfpathlineto{\pgfqpoint{3.613270in}{4.643167in}}%
\pgfpathlineto{\pgfqpoint{3.618104in}{4.640620in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{4.639534in}}%
\pgfpathlineto{\pgfqpoint{3.627977in}{4.638880in}}%
\pgfpathlineto{\pgfqpoint{3.639079in}{4.641494in}}%
\pgfpathlineto{\pgfqpoint{3.640128in}{4.641832in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{4.642213in}}%
\pgfpathlineto{\pgfqpoint{3.644382in}{4.644966in}}%
\pgfpathlineto{\pgfqpoint{3.648692in}{4.648810in}}%
\pgfpathlineto{\pgfqpoint{3.650437in}{4.651164in}}%
\pgfpathlineto{\pgfqpoint{3.651920in}{4.652812in}}%
\pgfpathlineto{\pgfqpoint{3.652455in}{4.653614in}}%
\pgfpathlineto{\pgfqpoint{3.653987in}{4.654478in}}%
\pgfpathlineto{\pgfqpoint{3.657233in}{4.660418in}}%
\pgfpathlineto{\pgfqpoint{3.659165in}{4.662705in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{4.663769in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{4.664985in}}%
\pgfpathlineto{\pgfqpoint{3.661441in}{4.667289in}}%
\pgfpathlineto{\pgfqpoint{3.662953in}{4.669925in}}%
\pgfpathlineto{\pgfqpoint{3.663842in}{4.672450in}}%
\pgfpathlineto{\pgfqpoint{3.666011in}{4.675350in}}%
\pgfpathlineto{\pgfqpoint{3.669041in}{4.681077in}}%
\pgfpathlineto{\pgfqpoint{3.669887in}{4.682614in}}%
\pgfpathlineto{\pgfqpoint{3.672106in}{4.690704in}}%
\pgfpathlineto{\pgfqpoint{3.675804in}{4.699864in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{4.705885in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{4.709936in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{4.709936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914300in}{5.104031in}}%
\pgfpathlineto{\pgfqpoint{0.919108in}{5.095297in}}%
\pgfpathlineto{\pgfqpoint{0.919459in}{5.096224in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{5.086328in}}%
\pgfpathlineto{\pgfqpoint{0.926339in}{5.078312in}}%
\pgfpathlineto{\pgfqpoint{0.927025in}{5.079062in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{5.075781in}}%
\pgfpathlineto{\pgfqpoint{0.930458in}{5.072356in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{5.072335in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{5.068221in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{5.069395in}}%
\pgfpathlineto{\pgfqpoint{0.933886in}{5.066505in}}%
\pgfpathlineto{\pgfqpoint{0.936134in}{5.062929in}}%
\pgfpathlineto{\pgfqpoint{0.937591in}{5.058588in}}%
\pgfpathlineto{\pgfqpoint{0.940891in}{5.054066in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{5.049119in}}%
\pgfpathlineto{\pgfqpoint{0.943667in}{5.048393in}}%
\pgfpathlineto{\pgfqpoint{0.945438in}{5.047405in}}%
\pgfpathlineto{\pgfqpoint{0.946152in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{5.035498in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{5.029183in}}%
\pgfpathlineto{\pgfqpoint{0.955625in}{5.026114in}}%
\pgfpathlineto{\pgfqpoint{0.961493in}{5.014391in}}%
\pgfpathlineto{\pgfqpoint{0.962688in}{5.010123in}}%
\pgfpathlineto{\pgfqpoint{0.968672in}{4.994221in}}%
\pgfpathlineto{\pgfqpoint{0.969357in}{4.991455in}}%
\pgfpathlineto{\pgfqpoint{0.971373in}{4.986553in}}%
\pgfpathlineto{\pgfqpoint{0.974170in}{4.978403in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{4.972657in}}%
\pgfpathlineto{\pgfqpoint{0.978973in}{4.969412in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{4.967167in}}%
\pgfpathlineto{\pgfqpoint{0.981723in}{4.966285in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{4.948558in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{4.943087in}}%
\pgfpathlineto{\pgfqpoint{0.991682in}{4.938240in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{4.935882in}}%
\pgfpathlineto{\pgfqpoint{0.998535in}{4.923680in}}%
\pgfpathlineto{\pgfqpoint{0.999904in}{4.919317in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{4.887494in}}%
\pgfpathlineto{\pgfqpoint{1.017041in}{4.875962in}}%
\pgfpathlineto{\pgfqpoint{1.019095in}{4.871616in}}%
\pgfpathlineto{\pgfqpoint{1.019779in}{4.870075in}}%
\pgfpathlineto{\pgfqpoint{1.020464in}{4.870512in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{4.845699in}}%
\pgfpathlineto{\pgfqpoint{1.030465in}{4.845966in}}%
\pgfpathlineto{\pgfqpoint{1.032521in}{4.838784in}}%
\pgfpathlineto{\pgfqpoint{1.033207in}{4.839290in}}%
\pgfpathlineto{\pgfqpoint{1.034575in}{4.836592in}}%
\pgfpathlineto{\pgfqpoint{1.036633in}{4.829904in}}%
\pgfpathlineto{\pgfqpoint{1.038488in}{4.828118in}}%
\pgfpathlineto{\pgfqpoint{1.039513in}{4.822399in}}%
\pgfpathlineto{\pgfqpoint{1.040887in}{4.819323in}}%
\pgfpathlineto{\pgfqpoint{1.042261in}{4.818182in}}%
\pgfpathlineto{\pgfqpoint{1.044321in}{4.811238in}}%
\pgfpathlineto{\pgfqpoint{1.045007in}{4.810966in}}%
\pgfpathlineto{\pgfqpoint{1.045692in}{4.811419in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{4.809255in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{4.809736in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{4.808455in}}%
\pgfpathlineto{\pgfqpoint{1.048437in}{4.805115in}}%
\pgfpathlineto{\pgfqpoint{1.049124in}{4.804971in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{4.800439in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{4.800274in}}%
\pgfpathlineto{\pgfqpoint{1.053240in}{4.795026in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{4.794259in}}%
\pgfpathlineto{\pgfqpoint{1.055689in}{4.789295in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{4.770857in}}%
\pgfpathlineto{\pgfqpoint{1.066834in}{4.763403in}}%
\pgfpathlineto{\pgfqpoint{1.067519in}{4.762384in}}%
\pgfpathlineto{\pgfqpoint{1.072190in}{4.752227in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{4.748162in}}%
\pgfpathlineto{\pgfqpoint{1.076245in}{4.742968in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{4.741319in}}%
\pgfpathlineto{\pgfqpoint{1.081877in}{4.729592in}}%
\pgfpathlineto{\pgfqpoint{1.082904in}{4.728261in}}%
\pgfpathlineto{\pgfqpoint{1.083589in}{4.729758in}}%
\pgfpathlineto{\pgfqpoint{1.084960in}{4.723855in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{4.724207in}}%
\pgfpathlineto{\pgfqpoint{1.088005in}{4.721142in}}%
\pgfpathlineto{\pgfqpoint{1.091459in}{4.712746in}}%
\pgfpathlineto{\pgfqpoint{1.094725in}{4.707423in}}%
\pgfpathlineto{\pgfqpoint{1.095842in}{4.703711in}}%
\pgfpathlineto{\pgfqpoint{1.097953in}{4.702137in}}%
\pgfpathlineto{\pgfqpoint{1.100023in}{4.696817in}}%
\pgfpathlineto{\pgfqpoint{1.100708in}{4.696099in}}%
\pgfpathlineto{\pgfqpoint{1.101394in}{4.696401in}}%
\pgfpathlineto{\pgfqpoint{1.102763in}{4.694193in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{4.689236in}}%
\pgfpathlineto{\pgfqpoint{1.106991in}{4.686990in}}%
\pgfpathlineto{\pgfqpoint{1.107678in}{4.683499in}}%
\pgfpathlineto{\pgfqpoint{1.110845in}{4.676329in}}%
\pgfpathlineto{\pgfqpoint{1.112325in}{4.675265in}}%
\pgfpathlineto{\pgfqpoint{1.113010in}{4.670433in}}%
\pgfpathlineto{\pgfqpoint{1.113696in}{4.670840in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{4.667763in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{4.668147in}}%
\pgfpathlineto{\pgfqpoint{1.117128in}{4.664543in}}%
\pgfpathlineto{\pgfqpoint{1.117812in}{4.664736in}}%
\pgfpathlineto{\pgfqpoint{1.120619in}{4.659555in}}%
\pgfpathlineto{\pgfqpoint{1.121307in}{4.661366in}}%
\pgfpathlineto{\pgfqpoint{1.125078in}{4.649826in}}%
\pgfpathlineto{\pgfqpoint{1.127818in}{4.645466in}}%
\pgfpathlineto{\pgfqpoint{1.128503in}{4.642569in}}%
\pgfpathlineto{\pgfqpoint{1.129187in}{4.643910in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{4.641161in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{4.641272in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{4.640336in}}%
\pgfpathlineto{\pgfqpoint{1.132612in}{4.634543in}}%
\pgfpathlineto{\pgfqpoint{1.133297in}{4.632587in}}%
\pgfpathlineto{\pgfqpoint{1.133981in}{4.634549in}}%
\pgfpathlineto{\pgfqpoint{1.134666in}{4.630899in}}%
\pgfpathlineto{\pgfqpoint{1.135351in}{4.631150in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{4.630275in}}%
\pgfpathlineto{\pgfqpoint{1.137409in}{4.626707in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{4.627608in}}%
\pgfpathlineto{\pgfqpoint{1.141237in}{4.620089in}}%
\pgfpathlineto{\pgfqpoint{1.143704in}{4.611823in}}%
\pgfpathlineto{\pgfqpoint{1.145074in}{4.617420in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{4.596407in}}%
\pgfpathlineto{\pgfqpoint{1.148502in}{4.600312in}}%
\pgfpathlineto{\pgfqpoint{1.149871in}{4.597324in}}%
\pgfpathlineto{\pgfqpoint{1.150556in}{4.599294in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{4.603995in}}%
\pgfpathlineto{\pgfqpoint{1.152616in}{4.597567in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{4.602353in}}%
\pgfpathlineto{\pgfqpoint{1.153984in}{4.600653in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{4.606657in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{4.606466in}}%
\pgfpathlineto{\pgfqpoint{1.157066in}{4.596633in}}%
\pgfpathlineto{\pgfqpoint{1.157754in}{4.597926in}}%
\pgfpathlineto{\pgfqpoint{1.158437in}{4.601192in}}%
\pgfpathlineto{\pgfqpoint{1.160496in}{4.591349in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{4.588839in}}%
\pgfpathlineto{\pgfqpoint{1.163274in}{4.590415in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{4.586481in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{4.586088in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{4.587693in}}%
\pgfpathlineto{\pgfqpoint{1.166710in}{4.575604in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{4.573274in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{4.565479in}}%
\pgfpathlineto{\pgfqpoint{1.169519in}{4.568902in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{4.569633in}}%
\pgfpathlineto{\pgfqpoint{1.172264in}{4.581325in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{4.567543in}}%
\pgfpathlineto{\pgfqpoint{1.173642in}{4.566967in}}%
\pgfpathlineto{\pgfqpoint{1.176450in}{4.561761in}}%
\pgfpathlineto{\pgfqpoint{1.179968in}{4.559189in}}%
\pgfpathlineto{\pgfqpoint{1.182908in}{4.561679in}}%
\pgfpathlineto{\pgfqpoint{1.185250in}{4.554915in}}%
\pgfpathlineto{\pgfqpoint{1.188012in}{4.561945in}}%
\pgfpathlineto{\pgfqpoint{1.188706in}{4.560636in}}%
\pgfpathlineto{\pgfqpoint{1.189734in}{4.564376in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{4.558440in}}%
\pgfpathlineto{\pgfqpoint{1.191789in}{4.564065in}}%
\pgfpathlineto{\pgfqpoint{1.192474in}{4.564241in}}%
\pgfpathlineto{\pgfqpoint{1.193845in}{4.557970in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{4.562544in}}%
\pgfpathlineto{\pgfqpoint{1.197266in}{4.551724in}}%
\pgfpathlineto{\pgfqpoint{1.197951in}{4.555307in}}%
\pgfpathlineto{\pgfqpoint{1.198635in}{4.548153in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{4.559061in}}%
\pgfpathlineto{\pgfqpoint{1.200005in}{4.550043in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{4.553043in}}%
\pgfpathlineto{\pgfqpoint{1.201380in}{4.544817in}}%
\pgfpathlineto{\pgfqpoint{1.202749in}{4.548667in}}%
\pgfpathlineto{\pgfqpoint{1.203433in}{4.545464in}}%
\pgfpathlineto{\pgfqpoint{1.204118in}{4.551511in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{4.540811in}}%
\pgfpathlineto{\pgfqpoint{1.206173in}{4.554244in}}%
\pgfpathlineto{\pgfqpoint{1.206862in}{4.555885in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{4.555703in}}%
\pgfpathlineto{\pgfqpoint{1.208231in}{4.549595in}}%
\pgfpathlineto{\pgfqpoint{1.208915in}{4.554093in}}%
\pgfpathlineto{\pgfqpoint{1.209605in}{4.548832in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{4.550317in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{4.560679in}}%
\pgfpathlineto{\pgfqpoint{1.212352in}{4.560393in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{4.552616in}}%
\pgfpathlineto{\pgfqpoint{1.213722in}{4.556740in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{4.552436in}}%
\pgfpathlineto{\pgfqpoint{1.216132in}{4.554558in}}%
\pgfpathlineto{\pgfqpoint{1.216817in}{4.554060in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{4.551025in}}%
\pgfpathlineto{\pgfqpoint{1.219262in}{4.551046in}}%
\pgfpathlineto{\pgfqpoint{1.219947in}{4.548345in}}%
\pgfpathlineto{\pgfqpoint{1.220631in}{4.548034in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{4.548889in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{4.527194in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{4.497241in}}%
\pgfpathlineto{\pgfqpoint{1.225430in}{4.564374in}}%
\pgfpathlineto{\pgfqpoint{1.228169in}{4.448519in}}%
\pgfpathlineto{\pgfqpoint{1.229881in}{4.568279in}}%
\pgfpathlineto{\pgfqpoint{1.230474in}{4.272910in}}%
\pgfpathmoveto{\pgfqpoint{1.230731in}{4.272910in}}%
\pgfpathlineto{\pgfqpoint{1.231939in}{4.553383in}}%
\pgfpathlineto{\pgfqpoint{1.232624in}{4.568920in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{4.571911in}}%
\pgfpathlineto{\pgfqpoint{1.234018in}{4.557943in}}%
\pgfpathlineto{\pgfqpoint{1.234702in}{4.781889in}}%
\pgfpathlineto{\pgfqpoint{1.235388in}{5.304247in}}%
\pgfpathlineto{\pgfqpoint{1.236074in}{5.290330in}}%
\pgfpathlineto{\pgfqpoint{1.236759in}{5.425562in}}%
\pgfpathlineto{\pgfqpoint{1.237445in}{5.383087in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{5.772150in}}%
\pgfpathmoveto{\pgfqpoint{1.238345in}{5.772150in}}%
\pgfpathlineto{\pgfqpoint{1.238816in}{5.449446in}}%
\pgfpathlineto{\pgfqpoint{1.240877in}{5.195438in}}%
\pgfpathlineto{\pgfqpoint{1.242929in}{5.353197in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{5.111682in}}%
\pgfpathlineto{\pgfqpoint{1.289251in}{5.113965in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{5.118853in}}%
\pgfpathlineto{\pgfqpoint{1.290621in}{5.117750in}}%
\pgfpathlineto{\pgfqpoint{1.292012in}{5.119494in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{5.122876in}}%
\pgfpathlineto{\pgfqpoint{1.293382in}{5.123102in}}%
\pgfpathlineto{\pgfqpoint{1.294075in}{5.126033in}}%
\pgfpathlineto{\pgfqpoint{1.294758in}{5.117236in}}%
\pgfpathlineto{\pgfqpoint{1.295442in}{5.127190in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{5.127591in}}%
\pgfpathlineto{\pgfqpoint{1.296812in}{5.126529in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{5.128711in}}%
\pgfpathlineto{\pgfqpoint{1.299558in}{5.130526in}}%
\pgfpathlineto{\pgfqpoint{1.300927in}{5.130147in}}%
\pgfpathlineto{\pgfqpoint{1.302297in}{5.134111in}}%
\pgfpathlineto{\pgfqpoint{1.303668in}{5.130949in}}%
\pgfpathlineto{\pgfqpoint{1.304352in}{5.130932in}}%
\pgfpathlineto{\pgfqpoint{1.305721in}{5.135972in}}%
\pgfpathlineto{\pgfqpoint{1.307091in}{5.143334in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{5.143965in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{5.148802in}}%
\pgfpathlineto{\pgfqpoint{1.311709in}{5.147741in}}%
\pgfpathlineto{\pgfqpoint{1.312404in}{5.147612in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{5.149064in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{5.155089in}}%
\pgfpathlineto{\pgfqpoint{1.315151in}{5.153740in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{5.161698in}}%
\pgfpathlineto{\pgfqpoint{1.321314in}{5.161534in}}%
\pgfpathlineto{\pgfqpoint{1.324064in}{5.169929in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{5.169416in}}%
\pgfpathlineto{\pgfqpoint{1.325433in}{5.170651in}}%
\pgfpathlineto{\pgfqpoint{1.326805in}{5.174026in}}%
\pgfpathlineto{\pgfqpoint{1.327496in}{5.174741in}}%
\pgfpathlineto{\pgfqpoint{1.328866in}{5.177059in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{5.175144in}}%
\pgfpathlineto{\pgfqpoint{1.335516in}{5.190657in}}%
\pgfpathlineto{\pgfqpoint{1.336890in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.338259in}{5.196496in}}%
\pgfpathlineto{\pgfqpoint{1.338945in}{5.195288in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{5.197913in}}%
\pgfpathlineto{\pgfqpoint{1.340319in}{5.197742in}}%
\pgfpathlineto{\pgfqpoint{1.343060in}{5.203836in}}%
\pgfpathlineto{\pgfqpoint{1.343744in}{5.203614in}}%
\pgfpathlineto{\pgfqpoint{1.345115in}{5.207148in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{5.207668in}}%
\pgfpathlineto{\pgfqpoint{1.349974in}{5.218116in}}%
\pgfpathlineto{\pgfqpoint{1.350659in}{5.218832in}}%
\pgfpathlineto{\pgfqpoint{1.352711in}{5.222767in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{5.230249in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{5.230383in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{5.236543in}}%
\pgfpathlineto{\pgfqpoint{1.359907in}{5.236956in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{5.239355in}}%
\pgfpathlineto{\pgfqpoint{1.361974in}{5.240033in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{5.247536in}}%
\pgfpathlineto{\pgfqpoint{1.365399in}{5.246832in}}%
\pgfpathlineto{\pgfqpoint{1.366085in}{5.248992in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{5.248497in}}%
\pgfpathlineto{\pgfqpoint{1.370195in}{5.257096in}}%
\pgfpathlineto{\pgfqpoint{1.370879in}{5.256470in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{5.259326in}}%
\pgfpathlineto{\pgfqpoint{1.372247in}{5.259646in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{5.261354in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{5.260758in}}%
\pgfpathlineto{\pgfqpoint{1.374302in}{5.264492in}}%
\pgfpathlineto{\pgfqpoint{1.374987in}{5.264531in}}%
\pgfpathlineto{\pgfqpoint{1.376355in}{5.267867in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{5.268352in}}%
\pgfpathlineto{\pgfqpoint{1.377726in}{5.272059in}}%
\pgfpathlineto{\pgfqpoint{1.379089in}{5.273595in}}%
\pgfpathlineto{\pgfqpoint{1.379774in}{5.276184in}}%
\pgfpathlineto{\pgfqpoint{1.380464in}{5.276143in}}%
\pgfpathlineto{\pgfqpoint{1.383245in}{5.279780in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{5.282597in}}%
\pgfpathlineto{\pgfqpoint{1.385305in}{5.284868in}}%
\pgfpathlineto{\pgfqpoint{1.386683in}{5.285518in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{5.291765in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{5.296030in}}%
\pgfpathlineto{\pgfqpoint{1.391229in}{5.295682in}}%
\pgfpathlineto{\pgfqpoint{1.391913in}{5.294392in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{5.302791in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{5.302369in}}%
\pgfpathlineto{\pgfqpoint{1.396734in}{5.307609in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{5.305534in}}%
\pgfpathlineto{\pgfqpoint{1.398789in}{5.309394in}}%
\pgfpathlineto{\pgfqpoint{1.399474in}{5.311279in}}%
\pgfpathlineto{\pgfqpoint{1.400158in}{5.310942in}}%
\pgfpathlineto{\pgfqpoint{1.401529in}{5.314013in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{5.314122in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{5.318858in}}%
\pgfpathlineto{\pgfqpoint{1.403586in}{5.318025in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{5.322818in}}%
\pgfpathlineto{\pgfqpoint{1.405643in}{5.321610in}}%
\pgfpathlineto{\pgfqpoint{1.406328in}{5.321560in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{5.323218in}}%
\pgfpathlineto{\pgfqpoint{1.407702in}{5.321915in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{5.327112in}}%
\pgfpathlineto{\pgfqpoint{1.410458in}{5.326853in}}%
\pgfpathlineto{\pgfqpoint{1.411831in}{5.331091in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{5.332573in}}%
\pgfpathlineto{\pgfqpoint{1.414574in}{5.337246in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{5.336322in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{5.341030in}}%
\pgfpathlineto{\pgfqpoint{1.417313in}{5.340156in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{5.344136in}}%
\pgfpathlineto{\pgfqpoint{1.421423in}{5.349625in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{5.349738in}}%
\pgfpathlineto{\pgfqpoint{1.423479in}{5.352032in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{5.351608in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{5.352202in}}%
\pgfpathlineto{\pgfqpoint{1.425547in}{5.354765in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{5.357670in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{5.357309in}}%
\pgfpathlineto{\pgfqpoint{1.429330in}{5.361138in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{5.360528in}}%
\pgfpathlineto{\pgfqpoint{1.431391in}{5.367164in}}%
\pgfpathlineto{\pgfqpoint{1.432076in}{5.366864in}}%
\pgfpathlineto{\pgfqpoint{1.433453in}{5.370118in}}%
\pgfpathlineto{\pgfqpoint{1.434140in}{5.369484in}}%
\pgfpathlineto{\pgfqpoint{1.434825in}{5.369731in}}%
\pgfpathlineto{\pgfqpoint{1.436194in}{5.374339in}}%
\pgfpathlineto{\pgfqpoint{1.440310in}{5.383648in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{5.389133in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{5.391000in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{5.390980in}}%
\pgfpathlineto{\pgfqpoint{1.447163in}{5.397120in}}%
\pgfpathlineto{\pgfqpoint{1.448536in}{5.402684in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{5.402696in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{5.406600in}}%
\pgfpathlineto{\pgfqpoint{1.452644in}{5.406647in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{5.407416in}}%
\pgfpathlineto{\pgfqpoint{1.454021in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{5.410374in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{5.413587in}}%
\pgfpathlineto{\pgfqpoint{1.456079in}{5.413605in}}%
\pgfpathlineto{\pgfqpoint{1.457452in}{5.417604in}}%
\pgfpathlineto{\pgfqpoint{1.458136in}{5.417981in}}%
\pgfpathlineto{\pgfqpoint{1.460894in}{5.424817in}}%
\pgfpathlineto{\pgfqpoint{1.462960in}{5.426699in}}%
\pgfpathlineto{\pgfqpoint{1.464330in}{5.431719in}}%
\pgfpathlineto{\pgfqpoint{1.465700in}{5.432094in}}%
\pgfpathlineto{\pgfqpoint{1.467417in}{5.436068in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{5.435770in}}%
\pgfpathlineto{\pgfqpoint{1.468785in}{5.438479in}}%
\pgfpathlineto{\pgfqpoint{1.469469in}{5.437731in}}%
\pgfpathlineto{\pgfqpoint{1.470154in}{5.439729in}}%
\pgfpathlineto{\pgfqpoint{1.471531in}{5.445290in}}%
\pgfpathlineto{\pgfqpoint{1.472217in}{5.445455in}}%
\pgfpathlineto{\pgfqpoint{1.473585in}{5.449875in}}%
\pgfpathlineto{\pgfqpoint{1.474269in}{5.450067in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{5.452046in}}%
\pgfpathlineto{\pgfqpoint{1.479101in}{5.457156in}}%
\pgfpathlineto{\pgfqpoint{1.479796in}{5.457576in}}%
\pgfpathlineto{\pgfqpoint{1.484591in}{5.467069in}}%
\pgfpathlineto{\pgfqpoint{1.485963in}{5.469374in}}%
\pgfpathlineto{\pgfqpoint{1.486645in}{5.471083in}}%
\pgfpathlineto{\pgfqpoint{1.487329in}{5.470740in}}%
\pgfpathlineto{\pgfqpoint{1.488698in}{5.476193in}}%
\pgfpathlineto{\pgfqpoint{1.490753in}{5.477821in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{5.483384in}}%
\pgfpathlineto{\pgfqpoint{1.494180in}{5.482917in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{5.484129in}}%
\pgfpathlineto{\pgfqpoint{1.495549in}{5.486972in}}%
\pgfpathlineto{\pgfqpoint{1.496234in}{5.487332in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{5.490050in}}%
\pgfpathlineto{\pgfqpoint{1.498305in}{5.489606in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{5.492147in}}%
\pgfpathlineto{\pgfqpoint{1.499676in}{5.491827in}}%
\pgfpathlineto{\pgfqpoint{1.501047in}{5.496259in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{5.495220in}}%
\pgfpathlineto{\pgfqpoint{1.503786in}{5.502824in}}%
\pgfpathlineto{\pgfqpoint{1.505161in}{5.504754in}}%
\pgfpathlineto{\pgfqpoint{1.507217in}{5.505776in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{5.505500in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{5.508463in}}%
\pgfpathlineto{\pgfqpoint{1.513044in}{5.520233in}}%
\pgfpathlineto{\pgfqpoint{1.513734in}{5.519410in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{5.524809in}}%
\pgfpathlineto{\pgfqpoint{1.516638in}{5.523813in}}%
\pgfpathlineto{\pgfqpoint{1.517324in}{5.524850in}}%
\pgfpathlineto{\pgfqpoint{1.518008in}{5.527302in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{5.525472in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{5.529785in}}%
\pgfpathlineto{\pgfqpoint{1.520070in}{5.530042in}}%
\pgfpathlineto{\pgfqpoint{1.522811in}{5.535791in}}%
\pgfpathlineto{\pgfqpoint{1.523497in}{5.534830in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{5.540238in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{5.543193in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{5.543746in}}%
\pgfpathlineto{\pgfqpoint{1.528985in}{5.545815in}}%
\pgfpathlineto{\pgfqpoint{1.530363in}{5.544448in}}%
\pgfpathlineto{\pgfqpoint{1.531401in}{5.548497in}}%
\pgfpathlineto{\pgfqpoint{1.532086in}{5.547845in}}%
\pgfpathlineto{\pgfqpoint{1.532771in}{5.548080in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{5.550288in}}%
\pgfpathlineto{\pgfqpoint{1.534141in}{5.550058in}}%
\pgfpathlineto{\pgfqpoint{1.536195in}{5.554627in}}%
\pgfpathlineto{\pgfqpoint{1.537564in}{5.556734in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{5.556060in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{5.561607in}}%
\pgfpathlineto{\pgfqpoint{1.540993in}{5.561587in}}%
\pgfpathlineto{\pgfqpoint{1.545108in}{5.565625in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{5.570206in}}%
\pgfpathlineto{\pgfqpoint{1.547865in}{5.570021in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{5.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549919in}{5.573432in}}%
\pgfpathlineto{\pgfqpoint{1.551293in}{5.573266in}}%
\pgfpathlineto{\pgfqpoint{1.553361in}{5.578621in}}%
\pgfpathlineto{\pgfqpoint{1.554061in}{5.578289in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{5.578586in}}%
\pgfpathlineto{\pgfqpoint{1.555430in}{5.580894in}}%
\pgfpathlineto{\pgfqpoint{1.556800in}{5.582845in}}%
\pgfpathlineto{\pgfqpoint{1.557489in}{5.582416in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{5.585533in}}%
\pgfpathlineto{\pgfqpoint{1.558863in}{5.585030in}}%
\pgfpathlineto{\pgfqpoint{1.560232in}{5.588518in}}%
\pgfpathlineto{\pgfqpoint{1.560918in}{5.588750in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{5.586361in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{5.591485in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{5.590418in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{5.592729in}}%
\pgfpathlineto{\pgfqpoint{1.566419in}{5.592592in}}%
\pgfpathlineto{\pgfqpoint{1.567104in}{5.593122in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{5.592421in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{5.596800in}}%
\pgfpathlineto{\pgfqpoint{1.570244in}{5.597634in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{5.600456in}}%
\pgfpathlineto{\pgfqpoint{1.571632in}{5.596759in}}%
\pgfpathlineto{\pgfqpoint{1.573004in}{5.599354in}}%
\pgfpathlineto{\pgfqpoint{1.573692in}{5.601606in}}%
\pgfpathlineto{\pgfqpoint{1.575063in}{5.602553in}}%
\pgfpathlineto{\pgfqpoint{1.575747in}{5.603533in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{5.602755in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{5.606676in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{5.606573in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{5.604932in}}%
\pgfpathlineto{\pgfqpoint{1.580551in}{5.606440in}}%
\pgfpathlineto{\pgfqpoint{1.581237in}{5.605462in}}%
\pgfpathlineto{\pgfqpoint{1.581927in}{5.607180in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{5.609772in}}%
\pgfpathlineto{\pgfqpoint{1.586734in}{5.613793in}}%
\pgfpathlineto{\pgfqpoint{1.587418in}{5.611393in}}%
\pgfpathlineto{\pgfqpoint{1.588103in}{5.612201in}}%
\pgfpathlineto{\pgfqpoint{1.588792in}{5.610145in}}%
\pgfpathlineto{\pgfqpoint{1.591531in}{5.617097in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{5.616154in}}%
\pgfpathlineto{\pgfqpoint{1.595401in}{5.620637in}}%
\pgfpathlineto{\pgfqpoint{1.596102in}{5.619606in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{5.619164in}}%
\pgfpathlineto{\pgfqpoint{1.598177in}{5.623033in}}%
\pgfpathlineto{\pgfqpoint{1.598865in}{5.622352in}}%
\pgfpathlineto{\pgfqpoint{1.599553in}{5.624865in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{5.624463in}}%
\pgfpathlineto{\pgfqpoint{1.600929in}{5.622723in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{5.625519in}}%
\pgfpathlineto{\pgfqpoint{1.603679in}{5.626800in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{5.625254in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{5.629109in}}%
\pgfpathlineto{\pgfqpoint{1.605779in}{5.629227in}}%
\pgfpathlineto{\pgfqpoint{1.607145in}{5.631026in}}%
\pgfpathlineto{\pgfqpoint{1.607830in}{5.629124in}}%
\pgfpathlineto{\pgfqpoint{1.610578in}{5.635196in}}%
\pgfpathlineto{\pgfqpoint{1.611269in}{5.635949in}}%
\pgfpathlineto{\pgfqpoint{1.611954in}{5.634317in}}%
\pgfpathlineto{\pgfqpoint{1.612643in}{5.636344in}}%
\pgfpathlineto{\pgfqpoint{1.613328in}{5.634398in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{5.637741in}}%
\pgfpathlineto{\pgfqpoint{1.614704in}{5.636822in}}%
\pgfpathlineto{\pgfqpoint{1.615389in}{5.639751in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{5.639258in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{5.640772in}}%
\pgfpathlineto{\pgfqpoint{1.618824in}{5.643536in}}%
\pgfpathlineto{\pgfqpoint{1.619510in}{5.640051in}}%
\pgfpathlineto{\pgfqpoint{1.620891in}{5.642132in}}%
\pgfpathlineto{\pgfqpoint{1.621578in}{5.641941in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{5.643601in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{5.640916in}}%
\pgfpathlineto{\pgfqpoint{1.623291in}{5.645194in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{5.644563in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.645035in}}%
\pgfpathlineto{\pgfqpoint{1.626031in}{5.643379in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{5.651183in}}%
\pgfpathlineto{\pgfqpoint{1.628085in}{5.650070in}}%
\pgfpathlineto{\pgfqpoint{1.628772in}{5.647511in}}%
\pgfpathlineto{\pgfqpoint{1.629459in}{5.652266in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{5.652308in}}%
\pgfpathlineto{\pgfqpoint{1.630828in}{5.655839in}}%
\pgfpathlineto{\pgfqpoint{1.632198in}{5.650804in}}%
\pgfpathlineto{\pgfqpoint{1.632883in}{5.652666in}}%
\pgfpathlineto{\pgfqpoint{1.635323in}{5.652953in}}%
\pgfpathlineto{\pgfqpoint{1.637033in}{5.658367in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{5.655216in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{5.657061in}}%
\pgfpathlineto{\pgfqpoint{1.641148in}{5.657992in}}%
\pgfpathlineto{\pgfqpoint{1.641850in}{5.659039in}}%
\pgfpathlineto{\pgfqpoint{1.642537in}{5.661724in}}%
\pgfpathlineto{\pgfqpoint{1.643221in}{5.660516in}}%
\pgfpathlineto{\pgfqpoint{1.643913in}{5.662543in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{5.660874in}}%
\pgfpathlineto{\pgfqpoint{1.645973in}{5.664203in}}%
\pgfpathlineto{\pgfqpoint{1.648027in}{5.664784in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{5.663807in}}%
\pgfpathlineto{\pgfqpoint{1.649399in}{5.665419in}}%
\pgfpathlineto{\pgfqpoint{1.651374in}{5.664102in}}%
\pgfpathlineto{\pgfqpoint{1.652747in}{5.669924in}}%
\pgfpathlineto{\pgfqpoint{1.653430in}{5.669568in}}%
\pgfpathlineto{\pgfqpoint{1.654115in}{5.665137in}}%
\pgfpathlineto{\pgfqpoint{1.654799in}{5.665661in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{5.671495in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{5.673426in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{5.669422in}}%
\pgfpathlineto{\pgfqpoint{1.660278in}{5.672199in}}%
\pgfpathlineto{\pgfqpoint{1.660963in}{5.668908in}}%
\pgfpathlineto{\pgfqpoint{1.661649in}{5.672919in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{5.669838in}}%
\pgfpathlineto{\pgfqpoint{1.663030in}{5.672872in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{5.670838in}}%
\pgfpathlineto{\pgfqpoint{1.664401in}{5.672720in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{5.672240in}}%
\pgfpathlineto{\pgfqpoint{1.666461in}{5.674364in}}%
\pgfpathlineto{\pgfqpoint{1.669205in}{5.677772in}}%
\pgfpathlineto{\pgfqpoint{1.669897in}{5.673514in}}%
\pgfpathlineto{\pgfqpoint{1.670582in}{5.674302in}}%
\pgfpathlineto{\pgfqpoint{1.670925in}{5.676089in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{5.674859in}}%
\pgfpathlineto{\pgfqpoint{1.673672in}{5.677131in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{5.675559in}}%
\pgfpathlineto{\pgfqpoint{1.675041in}{5.675834in}}%
\pgfpathlineto{\pgfqpoint{1.676411in}{5.678575in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{5.682436in}}%
\pgfpathlineto{\pgfqpoint{1.679147in}{5.679711in}}%
\pgfpathlineto{\pgfqpoint{1.680514in}{5.686620in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{5.684451in}}%
\pgfpathlineto{\pgfqpoint{1.682569in}{5.686647in}}%
\pgfpathlineto{\pgfqpoint{1.683254in}{5.686180in}}%
\pgfpathlineto{\pgfqpoint{1.683937in}{5.684188in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{5.684111in}}%
\pgfpathlineto{\pgfqpoint{1.685314in}{5.687452in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{5.687431in}}%
\pgfpathlineto{\pgfqpoint{1.686700in}{5.688263in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{5.687375in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{5.687982in}}%
\pgfpathlineto{\pgfqpoint{1.689436in}{5.685863in}}%
\pgfpathlineto{\pgfqpoint{1.690122in}{5.686824in}}%
\pgfpathlineto{\pgfqpoint{1.690807in}{5.685744in}}%
\pgfpathlineto{\pgfqpoint{1.692186in}{5.687775in}}%
\pgfpathlineto{\pgfqpoint{1.692871in}{5.689403in}}%
\pgfpathlineto{\pgfqpoint{1.693555in}{5.687228in}}%
\pgfpathlineto{\pgfqpoint{1.694924in}{5.693677in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{5.693820in}}%
\pgfpathlineto{\pgfqpoint{1.698348in}{5.689894in}}%
\pgfpathlineto{\pgfqpoint{1.699032in}{5.685618in}}%
\pgfpathlineto{\pgfqpoint{1.699717in}{5.685673in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{5.689845in}}%
\pgfpathlineto{\pgfqpoint{1.703832in}{5.688474in}}%
\pgfpathlineto{\pgfqpoint{1.705202in}{5.691115in}}%
\pgfpathlineto{\pgfqpoint{1.705886in}{5.691064in}}%
\pgfpathlineto{\pgfqpoint{1.706571in}{5.689483in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{5.691513in}}%
\pgfpathlineto{\pgfqpoint{1.707940in}{5.687347in}}%
\pgfpathlineto{\pgfqpoint{1.708624in}{5.687763in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{5.684748in}}%
\pgfpathlineto{\pgfqpoint{1.709992in}{5.690629in}}%
\pgfpathlineto{\pgfqpoint{1.711362in}{5.683775in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{5.685796in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{5.685421in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{5.679399in}}%
\pgfpathlineto{\pgfqpoint{1.715495in}{5.678813in}}%
\pgfpathlineto{\pgfqpoint{1.717211in}{5.680278in}}%
\pgfpathlineto{\pgfqpoint{1.717896in}{5.683522in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{5.682514in}}%
\pgfpathlineto{\pgfqpoint{1.720003in}{5.680393in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{5.683240in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{5.680592in}}%
\pgfpathlineto{\pgfqpoint{1.722061in}{5.681926in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{5.678350in}}%
\pgfpathlineto{\pgfqpoint{1.723468in}{5.677660in}}%
\pgfpathlineto{\pgfqpoint{1.724162in}{5.671590in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{5.680258in}}%
\pgfpathlineto{\pgfqpoint{1.725536in}{5.680204in}}%
\pgfpathlineto{\pgfqpoint{1.726222in}{5.681350in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{5.680125in}}%
\pgfpathlineto{\pgfqpoint{1.728277in}{5.674365in}}%
\pgfpathlineto{\pgfqpoint{1.728964in}{5.678136in}}%
\pgfpathlineto{\pgfqpoint{1.729649in}{5.678517in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{5.676249in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{5.680404in}}%
\pgfpathlineto{\pgfqpoint{1.733148in}{5.677727in}}%
\pgfpathlineto{\pgfqpoint{1.733833in}{5.676398in}}%
\pgfpathlineto{\pgfqpoint{1.734517in}{5.672836in}}%
\pgfpathlineto{\pgfqpoint{1.735207in}{5.673671in}}%
\pgfpathlineto{\pgfqpoint{1.735892in}{5.668393in}}%
\pgfpathlineto{\pgfqpoint{1.736577in}{5.674134in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{5.670282in}}%
\pgfpathlineto{\pgfqpoint{1.737955in}{5.672673in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{5.667152in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{5.665127in}}%
\pgfpathlineto{\pgfqpoint{1.741759in}{5.661667in}}%
\pgfpathlineto{\pgfqpoint{1.742442in}{5.663130in}}%
\pgfpathlineto{\pgfqpoint{1.743127in}{5.665987in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{5.660804in}}%
\pgfpathlineto{\pgfqpoint{1.744495in}{5.662401in}}%
\pgfpathlineto{\pgfqpoint{1.746553in}{5.655095in}}%
\pgfpathlineto{\pgfqpoint{1.747239in}{5.657505in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{5.656418in}}%
\pgfpathlineto{\pgfqpoint{1.749292in}{5.656437in}}%
\pgfpathlineto{\pgfqpoint{1.749977in}{5.651766in}}%
\pgfpathlineto{\pgfqpoint{1.751348in}{5.654032in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{5.651094in}}%
\pgfpathlineto{\pgfqpoint{1.753403in}{5.653069in}}%
\pgfpathlineto{\pgfqpoint{1.754087in}{5.647232in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{5.648380in}}%
\pgfpathlineto{\pgfqpoint{1.755454in}{5.643903in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{5.643835in}}%
\pgfpathlineto{\pgfqpoint{1.756823in}{5.639660in}}%
\pgfpathlineto{\pgfqpoint{1.757510in}{5.641347in}}%
\pgfpathlineto{\pgfqpoint{1.760249in}{5.631227in}}%
\pgfpathlineto{\pgfqpoint{1.760934in}{5.631130in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{5.626025in}}%
\pgfpathlineto{\pgfqpoint{1.762993in}{5.625881in}}%
\pgfpathlineto{\pgfqpoint{1.763677in}{5.619469in}}%
\pgfpathlineto{\pgfqpoint{1.764362in}{5.623798in}}%
\pgfpathlineto{\pgfqpoint{1.765047in}{5.619235in}}%
\pgfpathlineto{\pgfqpoint{1.765732in}{5.620459in}}%
\pgfpathlineto{\pgfqpoint{1.766416in}{5.613235in}}%
\pgfpathlineto{\pgfqpoint{1.767101in}{5.618658in}}%
\pgfpathlineto{\pgfqpoint{1.767786in}{5.618477in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{5.609603in}}%
\pgfpathlineto{\pgfqpoint{1.770556in}{5.609922in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{5.607512in}}%
\pgfpathlineto{\pgfqpoint{1.771925in}{5.609769in}}%
\pgfpathlineto{\pgfqpoint{1.774668in}{5.594936in}}%
\pgfpathlineto{\pgfqpoint{1.775354in}{5.595195in}}%
\pgfpathlineto{\pgfqpoint{1.776038in}{5.590412in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{5.592488in}}%
\pgfpathlineto{\pgfqpoint{1.777408in}{5.591521in}}%
\pgfpathlineto{\pgfqpoint{1.778780in}{5.587088in}}%
\pgfpathlineto{\pgfqpoint{1.779470in}{5.586856in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{5.580005in}}%
\pgfpathlineto{\pgfqpoint{1.782212in}{5.578153in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{5.572357in}}%
\pgfpathlineto{\pgfqpoint{1.783240in}{5.571090in}}%
\pgfpathlineto{\pgfqpoint{1.783925in}{5.574765in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{5.573386in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{5.566986in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{5.570880in}}%
\pgfpathlineto{\pgfqpoint{1.788029in}{5.558959in}}%
\pgfpathlineto{\pgfqpoint{1.788715in}{5.562504in}}%
\pgfpathlineto{\pgfqpoint{1.790089in}{5.557327in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{5.558176in}}%
\pgfpathlineto{\pgfqpoint{1.792149in}{5.553977in}}%
\pgfpathlineto{\pgfqpoint{1.792837in}{5.552185in}}%
\pgfpathlineto{\pgfqpoint{1.793521in}{5.551993in}}%
\pgfpathlineto{\pgfqpoint{1.795580in}{5.538187in}}%
\pgfpathlineto{\pgfqpoint{1.798327in}{5.528871in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{5.530518in}}%
\pgfpathlineto{\pgfqpoint{1.799726in}{5.526114in}}%
\pgfpathlineto{\pgfqpoint{1.800411in}{5.527377in}}%
\pgfpathlineto{\pgfqpoint{1.802468in}{5.520622in}}%
\pgfpathlineto{\pgfqpoint{1.803153in}{5.518570in}}%
\pgfpathlineto{\pgfqpoint{1.803837in}{5.518461in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{5.516438in}}%
\pgfpathlineto{\pgfqpoint{1.805893in}{5.509508in}}%
\pgfpathlineto{\pgfqpoint{1.807271in}{5.501229in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{5.500006in}}%
\pgfpathlineto{\pgfqpoint{1.808640in}{5.501028in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{5.493927in}}%
\pgfpathlineto{\pgfqpoint{1.810011in}{5.494985in}}%
\pgfpathlineto{\pgfqpoint{1.811383in}{5.492587in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{5.484475in}}%
\pgfpathlineto{\pgfqpoint{1.814123in}{5.480897in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{5.473643in}}%
\pgfpathlineto{\pgfqpoint{1.816186in}{5.472153in}}%
\pgfpathlineto{\pgfqpoint{1.817555in}{5.465497in}}%
\pgfpathlineto{\pgfqpoint{1.818614in}{5.462582in}}%
\pgfpathlineto{\pgfqpoint{1.819309in}{5.458533in}}%
\pgfpathlineto{\pgfqpoint{1.819995in}{5.459642in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{5.458942in}}%
\pgfpathlineto{\pgfqpoint{1.821371in}{5.453080in}}%
\pgfpathlineto{\pgfqpoint{1.822057in}{5.452758in}}%
\pgfpathlineto{\pgfqpoint{1.825489in}{5.435860in}}%
\pgfpathlineto{\pgfqpoint{1.826178in}{5.435189in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{5.423228in}}%
\pgfpathlineto{\pgfqpoint{1.828251in}{5.425158in}}%
\pgfpathlineto{\pgfqpoint{1.829621in}{5.418744in}}%
\pgfpathlineto{\pgfqpoint{1.832362in}{5.402531in}}%
\pgfpathlineto{\pgfqpoint{1.833051in}{5.401494in}}%
\pgfpathlineto{\pgfqpoint{1.833736in}{5.401609in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{5.390804in}}%
\pgfpathlineto{\pgfqpoint{1.835799in}{5.386297in}}%
\pgfpathlineto{\pgfqpoint{1.836485in}{5.387233in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{5.385644in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{5.375742in}}%
\pgfpathlineto{\pgfqpoint{1.840017in}{5.374773in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{5.347646in}}%
\pgfpathlineto{\pgfqpoint{1.849072in}{5.338489in}}%
\pgfpathlineto{\pgfqpoint{1.855788in}{5.311201in}}%
\pgfpathlineto{\pgfqpoint{1.859718in}{5.283324in}}%
\pgfpathlineto{\pgfqpoint{1.861093in}{5.292605in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{5.282347in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{5.283385in}}%
\pgfpathlineto{\pgfqpoint{1.863154in}{5.278750in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{5.282316in}}%
\pgfpathlineto{\pgfqpoint{1.864525in}{5.270812in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{5.270176in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{5.263232in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{5.256034in}}%
\pgfpathlineto{\pgfqpoint{1.871743in}{5.238917in}}%
\pgfpathlineto{\pgfqpoint{1.872431in}{5.242543in}}%
\pgfpathlineto{\pgfqpoint{1.873121in}{5.239600in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{5.242508in}}%
\pgfpathlineto{\pgfqpoint{1.877211in}{5.228419in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{5.222693in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{5.198418in}}%
\pgfpathlineto{\pgfqpoint{1.888242in}{5.189682in}}%
\pgfpathlineto{\pgfqpoint{1.889617in}{5.203591in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{5.198271in}}%
\pgfpathlineto{\pgfqpoint{1.890995in}{5.186713in}}%
\pgfpathlineto{\pgfqpoint{1.891682in}{5.194612in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{5.188080in}}%
\pgfpathlineto{\pgfqpoint{1.893740in}{5.188885in}}%
\pgfpathlineto{\pgfqpoint{1.897215in}{5.166901in}}%
\pgfpathlineto{\pgfqpoint{1.897899in}{5.172163in}}%
\pgfpathlineto{\pgfqpoint{1.899276in}{5.165751in}}%
\pgfpathlineto{\pgfqpoint{1.901030in}{5.161899in}}%
\pgfpathlineto{\pgfqpoint{1.903787in}{5.149915in}}%
\pgfpathlineto{\pgfqpoint{1.904472in}{5.150180in}}%
\pgfpathlineto{\pgfqpoint{1.907284in}{5.134676in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{5.129041in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{5.129029in}}%
\pgfpathlineto{\pgfqpoint{1.910570in}{5.121170in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{5.119861in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{5.110974in}}%
\pgfpathlineto{\pgfqpoint{1.915389in}{5.098341in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{5.098248in}}%
\pgfpathlineto{\pgfqpoint{1.921605in}{5.075885in}}%
\pgfpathlineto{\pgfqpoint{1.922290in}{5.069593in}}%
\pgfpathlineto{\pgfqpoint{1.923548in}{5.069816in}}%
\pgfpathlineto{\pgfqpoint{1.924259in}{5.061082in}}%
\pgfpathlineto{\pgfqpoint{1.924948in}{5.060248in}}%
\pgfpathlineto{\pgfqpoint{1.927004in}{5.054442in}}%
\pgfpathlineto{\pgfqpoint{1.928375in}{5.046797in}}%
\pgfpathlineto{\pgfqpoint{1.929064in}{5.046905in}}%
\pgfpathlineto{\pgfqpoint{1.930435in}{5.041019in}}%
\pgfpathlineto{\pgfqpoint{1.931806in}{5.033178in}}%
\pgfpathlineto{\pgfqpoint{1.933183in}{5.027337in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{5.028127in}}%
\pgfpathlineto{\pgfqpoint{1.936647in}{5.016551in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{5.015560in}}%
\pgfpathlineto{\pgfqpoint{1.940082in}{5.000814in}}%
\pgfpathlineto{\pgfqpoint{1.941458in}{4.998918in}}%
\pgfpathlineto{\pgfqpoint{1.942156in}{4.994988in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{4.996518in}}%
\pgfpathlineto{\pgfqpoint{1.943907in}{4.987623in}}%
\pgfpathlineto{\pgfqpoint{1.945281in}{4.986854in}}%
\pgfpathlineto{\pgfqpoint{1.945975in}{4.984415in}}%
\pgfpathlineto{\pgfqpoint{1.946661in}{4.984285in}}%
\pgfpathlineto{\pgfqpoint{1.948031in}{4.976326in}}%
\pgfpathlineto{\pgfqpoint{1.948716in}{4.976079in}}%
\pgfpathlineto{\pgfqpoint{1.949401in}{4.973580in}}%
\pgfpathlineto{\pgfqpoint{1.950087in}{4.973954in}}%
\pgfpathlineto{\pgfqpoint{1.951508in}{4.968091in}}%
\pgfpathlineto{\pgfqpoint{1.953574in}{4.962029in}}%
\pgfpathlineto{\pgfqpoint{1.954262in}{4.961022in}}%
\pgfpathlineto{\pgfqpoint{1.954947in}{4.958446in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{4.954432in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{4.934741in}}%
\pgfpathlineto{\pgfqpoint{1.965789in}{4.935479in}}%
\pgfpathlineto{\pgfqpoint{1.967161in}{4.929335in}}%
\pgfpathlineto{\pgfqpoint{1.968194in}{4.927288in}}%
\pgfpathlineto{\pgfqpoint{1.969631in}{4.927144in}}%
\pgfpathlineto{\pgfqpoint{1.969973in}{4.924927in}}%
\pgfpathlineto{\pgfqpoint{1.972765in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{1.973456in}{4.922088in}}%
\pgfpathlineto{\pgfqpoint{1.974484in}{4.922893in}}%
\pgfpathlineto{\pgfqpoint{1.975853in}{4.921316in}}%
\pgfpathlineto{\pgfqpoint{1.976538in}{4.921952in}}%
\pgfpathlineto{\pgfqpoint{1.978592in}{4.915881in}}%
\pgfpathlineto{\pgfqpoint{1.979277in}{4.916455in}}%
\pgfpathlineto{\pgfqpoint{1.979971in}{4.914734in}}%
\pgfpathlineto{\pgfqpoint{1.980656in}{4.915938in}}%
\pgfpathlineto{\pgfqpoint{1.984091in}{4.912172in}}%
\pgfpathlineto{\pgfqpoint{1.986490in}{4.910032in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{4.911033in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{4.903645in}}%
\pgfpathlineto{\pgfqpoint{1.993013in}{4.898785in}}%
\pgfpathlineto{\pgfqpoint{1.993699in}{4.899028in}}%
\pgfpathlineto{\pgfqpoint{1.995078in}{4.896895in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{4.893251in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{4.894607in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{4.888166in}}%
\pgfpathlineto{\pgfqpoint{1.999205in}{4.889760in}}%
\pgfpathlineto{\pgfqpoint{1.999891in}{4.887244in}}%
\pgfpathlineto{\pgfqpoint{2.000577in}{4.887240in}}%
\pgfpathlineto{\pgfqpoint{2.001264in}{4.885061in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{4.885597in}}%
\pgfpathlineto{\pgfqpoint{2.002663in}{4.884460in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{4.881695in}}%
\pgfpathlineto{\pgfqpoint{2.004035in}{4.884034in}}%
\pgfpathlineto{\pgfqpoint{2.004720in}{4.880039in}}%
\pgfpathlineto{\pgfqpoint{2.005406in}{4.880399in}}%
\pgfpathlineto{\pgfqpoint{2.006777in}{4.879304in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{4.876912in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{4.878047in}}%
\pgfpathlineto{\pgfqpoint{2.008847in}{4.877570in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{4.878257in}}%
\pgfpathlineto{\pgfqpoint{2.010564in}{4.876115in}}%
\pgfpathlineto{\pgfqpoint{2.011249in}{4.876798in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{4.876648in}}%
\pgfpathlineto{\pgfqpoint{2.012620in}{4.875645in}}%
\pgfpathlineto{\pgfqpoint{2.013306in}{4.869457in}}%
\pgfpathlineto{\pgfqpoint{2.014683in}{4.872162in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{4.870293in}}%
\pgfpathlineto{\pgfqpoint{2.017425in}{4.869504in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{4.865752in}}%
\pgfpathlineto{\pgfqpoint{2.020886in}{4.867975in}}%
\pgfpathlineto{\pgfqpoint{2.021571in}{4.866045in}}%
\pgfpathlineto{\pgfqpoint{2.023629in}{4.865332in}}%
\pgfpathlineto{\pgfqpoint{2.024314in}{4.863582in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{4.863228in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{4.862055in}}%
\pgfpathlineto{\pgfqpoint{2.027056in}{4.866937in}}%
\pgfpathlineto{\pgfqpoint{2.029123in}{4.860179in}}%
\pgfpathlineto{\pgfqpoint{2.030552in}{4.860127in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{4.861187in}}%
\pgfpathlineto{\pgfqpoint{2.032618in}{4.857409in}}%
\pgfpathlineto{\pgfqpoint{2.033308in}{4.856751in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{4.856552in}}%
\pgfpathlineto{\pgfqpoint{2.035776in}{4.853539in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{4.856495in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{4.856906in}}%
\pgfpathlineto{\pgfqpoint{2.037873in}{4.863180in}}%
\pgfpathlineto{\pgfqpoint{2.038560in}{4.862171in}}%
\pgfpathlineto{\pgfqpoint{2.039927in}{4.856597in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{4.854267in}}%
\pgfpathlineto{\pgfqpoint{2.041306in}{4.855493in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{4.809873in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{4.579677in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{4.534677in}}%
\pgfpathlineto{\pgfqpoint{2.055854in}{4.508636in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{4.482668in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{2.059767in}{4.417947in}}%
\pgfpathlineto{\pgfqpoint{2.061141in}{4.315305in}}%
\pgfpathlineto{\pgfqpoint{2.061827in}{4.298605in}}%
\pgfpathlineto{\pgfqpoint{2.062513in}{4.303428in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{4.288163in}}%
\pgfpathlineto{\pgfqpoint{2.064583in}{4.279061in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{4.287007in}}%
\pgfpathlineto{\pgfqpoint{2.065955in}{4.282753in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{4.272910in}}%
\pgfpathmoveto{\pgfqpoint{2.079618in}{4.272910in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{5.116988in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{5.116634in}}%
\pgfpathlineto{\pgfqpoint{2.142838in}{5.117051in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{5.120382in}}%
\pgfpathlineto{\pgfqpoint{2.147645in}{5.110620in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{5.112276in}}%
\pgfpathlineto{\pgfqpoint{2.156958in}{5.110281in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{5.113648in}}%
\pgfpathlineto{\pgfqpoint{2.159013in}{5.116378in}}%
\pgfpathlineto{\pgfqpoint{2.159697in}{5.111941in}}%
\pgfpathlineto{\pgfqpoint{2.160383in}{5.113256in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{5.105043in}}%
\pgfpathlineto{\pgfqpoint{2.161750in}{5.105347in}}%
\pgfpathlineto{\pgfqpoint{2.162435in}{5.102541in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{5.077903in}}%
\pgfpathlineto{\pgfqpoint{2.165176in}{5.080039in}}%
\pgfpathlineto{\pgfqpoint{2.166550in}{5.061910in}}%
\pgfpathlineto{\pgfqpoint{2.167919in}{5.061744in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{5.059942in}}%
\pgfpathlineto{\pgfqpoint{2.169289in}{5.060837in}}%
\pgfpathlineto{\pgfqpoint{2.169988in}{5.056236in}}%
\pgfpathlineto{\pgfqpoint{2.173413in}{5.063268in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{5.063479in}}%
\pgfpathlineto{\pgfqpoint{2.176158in}{5.065210in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{5.065190in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{5.067459in}}%
\pgfpathlineto{\pgfqpoint{2.178230in}{5.067697in}}%
\pgfpathlineto{\pgfqpoint{2.179600in}{5.074209in}}%
\pgfpathlineto{\pgfqpoint{2.187178in}{5.089795in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{5.091543in}}%
\pgfpathlineto{\pgfqpoint{2.190285in}{5.094203in}}%
\pgfpathlineto{\pgfqpoint{2.190996in}{5.094442in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{5.093721in}}%
\pgfpathlineto{\pgfqpoint{2.193738in}{5.094595in}}%
\pgfpathlineto{\pgfqpoint{2.194422in}{5.094893in}}%
\pgfpathlineto{\pgfqpoint{2.195975in}{5.097925in}}%
\pgfpathlineto{\pgfqpoint{2.208107in}{5.104120in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{5.105691in}}%
\pgfpathlineto{\pgfqpoint{2.210893in}{5.106577in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{5.108527in}}%
\pgfpathlineto{\pgfqpoint{2.213013in}{5.108046in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{5.112755in}}%
\pgfpathlineto{\pgfqpoint{2.218927in}{5.115834in}}%
\pgfpathlineto{\pgfqpoint{2.219613in}{5.115288in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{5.116699in}}%
\pgfpathlineto{\pgfqpoint{2.221673in}{5.116677in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{5.117387in}}%
\pgfpathlineto{\pgfqpoint{2.224416in}{5.118853in}}%
\pgfpathlineto{\pgfqpoint{2.225791in}{5.117578in}}%
\pgfpathlineto{\pgfqpoint{2.226476in}{5.118484in}}%
\pgfpathlineto{\pgfqpoint{2.227845in}{5.116780in}}%
\pgfpathlineto{\pgfqpoint{2.230596in}{5.118549in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{5.117748in}}%
\pgfpathlineto{\pgfqpoint{2.232683in}{5.119329in}}%
\pgfpathlineto{\pgfqpoint{2.234767in}{5.119792in}}%
\pgfpathlineto{\pgfqpoint{2.235854in}{5.119106in}}%
\pgfpathlineto{\pgfqpoint{2.238327in}{5.121453in}}%
\pgfpathlineto{\pgfqpoint{2.239355in}{5.124196in}}%
\pgfpathlineto{\pgfqpoint{2.241413in}{5.124203in}}%
\pgfpathlineto{\pgfqpoint{2.242782in}{5.119800in}}%
\pgfpathlineto{\pgfqpoint{2.243466in}{5.119625in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{5.121685in}}%
\pgfpathlineto{\pgfqpoint{2.245953in}{5.119849in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{5.120131in}}%
\pgfpathlineto{\pgfqpoint{2.248436in}{5.118378in}}%
\pgfpathlineto{\pgfqpoint{2.249476in}{5.113506in}}%
\pgfpathlineto{\pgfqpoint{2.250907in}{5.115347in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{5.109637in}}%
\pgfpathlineto{\pgfqpoint{2.252276in}{5.109421in}}%
\pgfpathlineto{\pgfqpoint{2.253646in}{5.115451in}}%
\pgfpathlineto{\pgfqpoint{2.254343in}{5.118970in}}%
\pgfpathlineto{\pgfqpoint{2.255712in}{5.115953in}}%
\pgfpathlineto{\pgfqpoint{2.256397in}{5.118241in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{5.116937in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{5.121719in}}%
\pgfpathlineto{\pgfqpoint{2.260515in}{5.119877in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{5.119873in}}%
\pgfpathlineto{\pgfqpoint{2.261886in}{5.122053in}}%
\pgfpathlineto{\pgfqpoint{2.262574in}{5.122040in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{5.128275in}}%
\pgfpathlineto{\pgfqpoint{2.267998in}{5.126615in}}%
\pgfpathlineto{\pgfqpoint{2.269368in}{5.132198in}}%
\pgfpathlineto{\pgfqpoint{2.271423in}{5.128297in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{5.130363in}}%
\pgfpathlineto{\pgfqpoint{2.274865in}{5.133823in}}%
\pgfpathlineto{\pgfqpoint{2.276258in}{5.131552in}}%
\pgfpathlineto{\pgfqpoint{2.276943in}{5.131725in}}%
\pgfpathlineto{\pgfqpoint{2.278315in}{5.134817in}}%
\pgfpathlineto{\pgfqpoint{2.279000in}{5.134989in}}%
\pgfpathlineto{\pgfqpoint{2.281059in}{5.139951in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{5.140366in}}%
\pgfpathlineto{\pgfqpoint{2.283115in}{5.141747in}}%
\pgfpathlineto{\pgfqpoint{2.283800in}{5.144403in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{5.144276in}}%
\pgfpathlineto{\pgfqpoint{2.285176in}{5.143470in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{5.152658in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{5.156516in}}%
\pgfpathlineto{\pgfqpoint{2.290313in}{5.159321in}}%
\pgfpathlineto{\pgfqpoint{2.290998in}{5.158707in}}%
\pgfpathlineto{\pgfqpoint{2.293053in}{5.161310in}}%
\pgfpathlineto{\pgfqpoint{2.293744in}{5.161383in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{5.169797in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{5.174348in}}%
\pgfpathlineto{\pgfqpoint{2.298543in}{5.173950in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{5.187078in}}%
\pgfpathlineto{\pgfqpoint{2.305419in}{5.188633in}}%
\pgfpathlineto{\pgfqpoint{2.308182in}{5.192564in}}%
\pgfpathlineto{\pgfqpoint{2.309551in}{5.196267in}}%
\pgfpathlineto{\pgfqpoint{2.310921in}{5.201618in}}%
\pgfpathlineto{\pgfqpoint{2.311606in}{5.202654in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{5.210693in}}%
\pgfpathlineto{\pgfqpoint{2.316414in}{5.219226in}}%
\pgfpathlineto{\pgfqpoint{2.317803in}{5.220290in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{5.219281in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{5.222666in}}%
\pgfpathlineto{\pgfqpoint{2.319853in}{5.222979in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{5.224256in}}%
\pgfpathlineto{\pgfqpoint{2.321223in}{5.226790in}}%
\pgfpathlineto{\pgfqpoint{2.321908in}{5.225835in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{5.231675in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{5.235430in}}%
\pgfpathlineto{\pgfqpoint{2.325349in}{5.235215in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{5.233405in}}%
\pgfpathlineto{\pgfqpoint{2.327059in}{5.238614in}}%
\pgfpathlineto{\pgfqpoint{2.327742in}{5.239154in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{5.243717in}}%
\pgfpathlineto{\pgfqpoint{2.329124in}{5.242853in}}%
\pgfpathlineto{\pgfqpoint{2.329832in}{5.244107in}}%
\pgfpathlineto{\pgfqpoint{2.332141in}{5.254295in}}%
\pgfpathlineto{\pgfqpoint{2.332826in}{5.253856in}}%
\pgfpathlineto{\pgfqpoint{2.334538in}{5.256096in}}%
\pgfpathlineto{\pgfqpoint{2.339030in}{5.266841in}}%
\pgfpathlineto{\pgfqpoint{2.339373in}{5.265494in}}%
\pgfpathlineto{\pgfqpoint{2.340748in}{5.267999in}}%
\pgfpathlineto{\pgfqpoint{2.341450in}{5.271464in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{5.273861in}}%
\pgfpathlineto{\pgfqpoint{2.343530in}{5.273097in}}%
\pgfpathlineto{\pgfqpoint{2.344220in}{5.271130in}}%
\pgfpathlineto{\pgfqpoint{2.350879in}{5.284280in}}%
\pgfpathlineto{\pgfqpoint{2.351564in}{5.282672in}}%
\pgfpathlineto{\pgfqpoint{2.352248in}{5.282555in}}%
\pgfpathlineto{\pgfqpoint{2.353618in}{5.283925in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{5.285436in}}%
\pgfpathlineto{\pgfqpoint{2.354988in}{5.284159in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{5.288498in}}%
\pgfpathlineto{\pgfqpoint{2.363924in}{5.314186in}}%
\pgfpathlineto{\pgfqpoint{2.364609in}{5.314821in}}%
\pgfpathlineto{\pgfqpoint{2.365980in}{5.319150in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{5.319001in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{5.323279in}}%
\pgfpathlineto{\pgfqpoint{2.368758in}{5.322350in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{5.324749in}}%
\pgfpathlineto{\pgfqpoint{2.371187in}{5.325745in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{5.334758in}}%
\pgfpathlineto{\pgfqpoint{2.378355in}{5.341954in}}%
\pgfpathlineto{\pgfqpoint{2.379730in}{5.348858in}}%
\pgfpathlineto{\pgfqpoint{2.381099in}{5.344857in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{5.346175in}}%
\pgfpathlineto{\pgfqpoint{2.382468in}{5.346015in}}%
\pgfpathlineto{\pgfqpoint{2.383153in}{5.343092in}}%
\pgfpathlineto{\pgfqpoint{2.384531in}{5.348146in}}%
\pgfpathlineto{\pgfqpoint{2.388442in}{5.355941in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{5.354928in}}%
\pgfpathlineto{\pgfqpoint{2.391158in}{5.360079in}}%
\pgfpathlineto{\pgfqpoint{2.393276in}{5.359548in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{5.366210in}}%
\pgfpathlineto{\pgfqpoint{2.396022in}{5.363139in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{5.362860in}}%
\pgfpathlineto{\pgfqpoint{2.398080in}{5.369611in}}%
\pgfpathlineto{\pgfqpoint{2.400058in}{5.368241in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{5.372630in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{5.375757in}}%
\pgfpathlineto{\pgfqpoint{2.404215in}{5.374993in}}%
\pgfpathlineto{\pgfqpoint{2.405928in}{5.378817in}}%
\pgfpathlineto{\pgfqpoint{2.409614in}{5.382614in}}%
\pgfpathlineto{\pgfqpoint{2.410295in}{5.386201in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{5.385648in}}%
\pgfpathlineto{\pgfqpoint{2.413763in}{5.388469in}}%
\pgfpathlineto{\pgfqpoint{2.414839in}{5.386574in}}%
\pgfpathlineto{\pgfqpoint{2.417957in}{5.397488in}}%
\pgfpathlineto{\pgfqpoint{2.418999in}{5.399569in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{5.399591in}}%
\pgfpathlineto{\pgfqpoint{2.422443in}{5.400530in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{5.397045in}}%
\pgfpathlineto{\pgfqpoint{2.425181in}{5.399262in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{5.395313in}}%
\pgfpathlineto{\pgfqpoint{2.427243in}{5.396645in}}%
\pgfpathlineto{\pgfqpoint{2.427928in}{5.398320in}}%
\pgfpathlineto{\pgfqpoint{2.428614in}{5.398333in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{5.399504in}}%
\pgfpathlineto{\pgfqpoint{2.430738in}{5.401471in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{5.402083in}}%
\pgfpathlineto{\pgfqpoint{2.433297in}{5.404278in}}%
\pgfpathlineto{\pgfqpoint{2.434070in}{5.404162in}}%
\pgfpathlineto{\pgfqpoint{2.434755in}{5.407043in}}%
\pgfpathlineto{\pgfqpoint{2.435443in}{5.407098in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{5.408075in}}%
\pgfpathlineto{\pgfqpoint{2.437598in}{5.406696in}}%
\pgfpathlineto{\pgfqpoint{2.439652in}{5.406527in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{5.408277in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{5.406598in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{5.407838in}}%
\pgfpathlineto{\pgfqpoint{2.446372in}{5.408017in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{5.410036in}}%
\pgfpathlineto{\pgfqpoint{2.448331in}{5.407291in}}%
\pgfpathlineto{\pgfqpoint{2.450409in}{5.410374in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{5.406832in}}%
\pgfpathlineto{\pgfqpoint{2.452467in}{5.406681in}}%
\pgfpathlineto{\pgfqpoint{2.453867in}{5.407991in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{5.407369in}}%
\pgfpathlineto{\pgfqpoint{2.455929in}{5.405880in}}%
\pgfpathlineto{\pgfqpoint{2.456611in}{5.407607in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{5.407654in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{5.405958in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{5.409361in}}%
\pgfpathlineto{\pgfqpoint{2.460063in}{5.410074in}}%
\pgfpathlineto{\pgfqpoint{2.460747in}{5.406743in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{5.409450in}}%
\pgfpathlineto{\pgfqpoint{2.461817in}{5.407750in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{5.407714in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{5.411122in}}%
\pgfpathlineto{\pgfqpoint{2.463903in}{5.410577in}}%
\pgfpathlineto{\pgfqpoint{2.464588in}{5.410827in}}%
\pgfpathlineto{\pgfqpoint{2.465273in}{5.408739in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{5.412531in}}%
\pgfpathlineto{\pgfqpoint{2.466643in}{5.412603in}}%
\pgfpathlineto{\pgfqpoint{2.467859in}{5.408414in}}%
\pgfpathlineto{\pgfqpoint{2.469598in}{5.409015in}}%
\pgfpathlineto{\pgfqpoint{2.470283in}{5.413097in}}%
\pgfpathlineto{\pgfqpoint{2.472340in}{5.411133in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{5.411841in}}%
\pgfpathlineto{\pgfqpoint{2.473713in}{5.417463in}}%
\pgfpathlineto{\pgfqpoint{2.474397in}{5.415449in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{5.412185in}}%
\pgfpathlineto{\pgfqpoint{2.475507in}{5.411246in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{5.411306in}}%
\pgfpathlineto{\pgfqpoint{2.476878in}{5.412195in}}%
\pgfpathlineto{\pgfqpoint{2.478251in}{5.416783in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{5.412287in}}%
\pgfpathlineto{\pgfqpoint{2.481014in}{5.414263in}}%
\pgfpathlineto{\pgfqpoint{2.483767in}{5.412107in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{5.415013in}}%
\pgfpathlineto{\pgfqpoint{2.485172in}{5.413002in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{5.412699in}}%
\pgfpathlineto{\pgfqpoint{2.487229in}{5.410654in}}%
\pgfpathlineto{\pgfqpoint{2.487924in}{5.412086in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{5.410831in}}%
\pgfpathlineto{\pgfqpoint{2.490427in}{5.408440in}}%
\pgfpathlineto{\pgfqpoint{2.491114in}{5.411053in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{5.405807in}}%
\pgfpathlineto{\pgfqpoint{2.493859in}{5.407912in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{5.404907in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{5.407289in}}%
\pgfpathlineto{\pgfqpoint{2.496633in}{5.405197in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{5.406928in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{5.412341in}}%
\pgfpathlineto{\pgfqpoint{2.499374in}{5.409120in}}%
\pgfpathlineto{\pgfqpoint{2.500144in}{5.409593in}}%
\pgfpathlineto{\pgfqpoint{2.500829in}{5.408935in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{5.405133in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{5.405723in}}%
\pgfpathlineto{\pgfqpoint{2.504698in}{5.403149in}}%
\pgfpathlineto{\pgfqpoint{2.505383in}{5.404984in}}%
\pgfpathlineto{\pgfqpoint{2.509176in}{5.403520in}}%
\pgfpathlineto{\pgfqpoint{2.509518in}{5.401918in}}%
\pgfpathlineto{\pgfqpoint{2.510897in}{5.403910in}}%
\pgfpathlineto{\pgfqpoint{2.511582in}{5.403272in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{5.403644in}}%
\pgfpathlineto{\pgfqpoint{2.512953in}{5.404892in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{5.403475in}}%
\pgfpathlineto{\pgfqpoint{2.514336in}{5.405871in}}%
\pgfpathlineto{\pgfqpoint{2.517787in}{5.403522in}}%
\pgfpathlineto{\pgfqpoint{2.518475in}{5.400932in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{5.401956in}}%
\pgfpathlineto{\pgfqpoint{2.519841in}{5.404849in}}%
\pgfpathlineto{\pgfqpoint{2.520526in}{5.403361in}}%
\pgfpathlineto{\pgfqpoint{2.521210in}{5.403621in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{5.399347in}}%
\pgfpathlineto{\pgfqpoint{2.525330in}{5.401567in}}%
\pgfpathlineto{\pgfqpoint{2.526016in}{5.398942in}}%
\pgfpathlineto{\pgfqpoint{2.526704in}{5.398808in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{5.397437in}}%
\pgfpathlineto{\pgfqpoint{2.528078in}{5.397847in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{5.401086in}}%
\pgfpathlineto{\pgfqpoint{2.531505in}{5.399311in}}%
\pgfpathlineto{\pgfqpoint{2.532194in}{5.400549in}}%
\pgfpathlineto{\pgfqpoint{2.533296in}{5.399724in}}%
\pgfpathlineto{\pgfqpoint{2.536829in}{5.400556in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{5.397727in}}%
\pgfpathlineto{\pgfqpoint{2.539569in}{5.397078in}}%
\pgfpathlineto{\pgfqpoint{2.542334in}{5.397885in}}%
\pgfpathlineto{\pgfqpoint{2.543018in}{5.394466in}}%
\pgfpathlineto{\pgfqpoint{2.543703in}{5.394234in}}%
\pgfpathlineto{\pgfqpoint{2.545102in}{5.390176in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{5.390303in}}%
\pgfpathlineto{\pgfqpoint{2.546473in}{5.391035in}}%
\pgfpathlineto{\pgfqpoint{2.547159in}{5.388655in}}%
\pgfpathlineto{\pgfqpoint{2.547840in}{5.388733in}}%
\pgfpathlineto{\pgfqpoint{2.548523in}{5.387047in}}%
\pgfpathlineto{\pgfqpoint{2.549208in}{5.387566in}}%
\pgfpathlineto{\pgfqpoint{2.549892in}{5.386927in}}%
\pgfpathlineto{\pgfqpoint{2.550575in}{5.385009in}}%
\pgfpathlineto{\pgfqpoint{2.551260in}{5.386052in}}%
\pgfpathlineto{\pgfqpoint{2.553029in}{5.383175in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{5.380722in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{5.382251in}}%
\pgfpathlineto{\pgfqpoint{2.555777in}{5.377868in}}%
\pgfpathlineto{\pgfqpoint{2.556461in}{5.377721in}}%
\pgfpathlineto{\pgfqpoint{2.557833in}{5.375438in}}%
\pgfpathlineto{\pgfqpoint{2.558518in}{5.376722in}}%
\pgfpathlineto{\pgfqpoint{2.559204in}{5.375286in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{5.375460in}}%
\pgfpathlineto{\pgfqpoint{2.561945in}{5.374275in}}%
\pgfpathlineto{\pgfqpoint{2.563320in}{5.368214in}}%
\pgfpathlineto{\pgfqpoint{2.564004in}{5.367568in}}%
\pgfpathlineto{\pgfqpoint{2.564689in}{5.368224in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{5.363377in}}%
\pgfpathlineto{\pgfqpoint{2.566754in}{5.364367in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{5.362502in}}%
\pgfpathlineto{\pgfqpoint{2.568810in}{5.363345in}}%
\pgfpathlineto{\pgfqpoint{2.569496in}{5.359246in}}%
\pgfpathlineto{\pgfqpoint{2.571573in}{5.358162in}}%
\pgfpathlineto{\pgfqpoint{2.573626in}{5.352783in}}%
\pgfpathlineto{\pgfqpoint{2.574999in}{5.354222in}}%
\pgfpathlineto{\pgfqpoint{2.580571in}{5.340866in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{5.341714in}}%
\pgfpathlineto{\pgfqpoint{2.581602in}{5.346379in}}%
\pgfpathlineto{\pgfqpoint{2.583335in}{5.344615in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{5.338756in}}%
\pgfpathlineto{\pgfqpoint{2.585046in}{5.338296in}}%
\pgfpathlineto{\pgfqpoint{2.585740in}{5.335165in}}%
\pgfpathlineto{\pgfqpoint{2.587114in}{5.337156in}}%
\pgfpathlineto{\pgfqpoint{2.587827in}{5.334718in}}%
\pgfpathlineto{\pgfqpoint{2.588510in}{5.334630in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{5.331784in}}%
\pgfpathlineto{\pgfqpoint{2.589888in}{5.332320in}}%
\pgfpathlineto{\pgfqpoint{2.591949in}{5.325294in}}%
\pgfpathlineto{\pgfqpoint{2.593319in}{5.328157in}}%
\pgfpathlineto{\pgfqpoint{2.594700in}{5.318678in}}%
\pgfpathlineto{\pgfqpoint{2.596070in}{5.312739in}}%
\pgfpathlineto{\pgfqpoint{2.596757in}{5.306595in}}%
\pgfpathlineto{\pgfqpoint{2.597444in}{5.306067in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{5.307386in}}%
\pgfpathlineto{\pgfqpoint{2.598819in}{5.303708in}}%
\pgfpathlineto{\pgfqpoint{2.599502in}{5.305869in}}%
\pgfpathlineto{\pgfqpoint{2.600186in}{5.301040in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{5.303156in}}%
\pgfpathlineto{\pgfqpoint{2.601566in}{5.296022in}}%
\pgfpathlineto{\pgfqpoint{2.602259in}{5.297738in}}%
\pgfpathlineto{\pgfqpoint{2.602945in}{5.297214in}}%
\pgfpathlineto{\pgfqpoint{2.604323in}{5.297312in}}%
\pgfpathlineto{\pgfqpoint{2.605008in}{5.288503in}}%
\pgfpathlineto{\pgfqpoint{2.605690in}{5.290143in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{5.282764in}}%
\pgfpathlineto{\pgfqpoint{2.607065in}{5.281751in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{5.275920in}}%
\pgfpathlineto{\pgfqpoint{2.608436in}{5.275809in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{5.271744in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{5.273341in}}%
\pgfpathlineto{\pgfqpoint{2.610494in}{5.272991in}}%
\pgfpathlineto{\pgfqpoint{2.611178in}{5.270466in}}%
\pgfpathlineto{\pgfqpoint{2.611863in}{5.270346in}}%
\pgfpathlineto{\pgfqpoint{2.613236in}{5.266724in}}%
\pgfpathlineto{\pgfqpoint{2.615333in}{5.263045in}}%
\pgfpathlineto{\pgfqpoint{2.616360in}{5.254385in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{5.248567in}}%
\pgfpathlineto{\pgfqpoint{2.618416in}{5.248178in}}%
\pgfpathlineto{\pgfqpoint{2.620469in}{5.243090in}}%
\pgfpathlineto{\pgfqpoint{2.621152in}{5.238161in}}%
\pgfpathlineto{\pgfqpoint{2.622522in}{5.236704in}}%
\pgfpathlineto{\pgfqpoint{2.625265in}{5.224007in}}%
\pgfpathlineto{\pgfqpoint{2.625950in}{5.223144in}}%
\pgfpathlineto{\pgfqpoint{2.626634in}{5.219885in}}%
\pgfpathlineto{\pgfqpoint{2.627319in}{5.219940in}}%
\pgfpathlineto{\pgfqpoint{2.628004in}{5.221632in}}%
\pgfpathlineto{\pgfqpoint{2.630063in}{5.209881in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{5.195281in}}%
\pgfpathlineto{\pgfqpoint{2.635555in}{5.187788in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{5.188898in}}%
\pgfpathlineto{\pgfqpoint{2.639667in}{5.175824in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{5.175304in}}%
\pgfpathlineto{\pgfqpoint{2.641043in}{5.170116in}}%
\pgfpathlineto{\pgfqpoint{2.641730in}{5.170525in}}%
\pgfpathlineto{\pgfqpoint{2.642414in}{5.165748in}}%
\pgfpathlineto{\pgfqpoint{2.643099in}{5.168084in}}%
\pgfpathlineto{\pgfqpoint{2.645848in}{5.157438in}}%
\pgfpathlineto{\pgfqpoint{2.654763in}{5.120206in}}%
\pgfpathlineto{\pgfqpoint{2.662644in}{5.090618in}}%
\pgfpathlineto{\pgfqpoint{2.667686in}{5.078775in}}%
\pgfpathlineto{\pgfqpoint{2.668730in}{5.071389in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{2.670840in}{5.066075in}}%
\pgfpathlineto{\pgfqpoint{2.672491in}{5.063773in}}%
\pgfpathlineto{\pgfqpoint{2.672833in}{5.055830in}}%
\pgfpathlineto{\pgfqpoint{2.674890in}{5.049961in}}%
\pgfpathlineto{\pgfqpoint{2.676982in}{5.040197in}}%
\pgfpathlineto{\pgfqpoint{2.677667in}{5.039806in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{5.037062in}}%
\pgfpathlineto{\pgfqpoint{2.679720in}{5.037268in}}%
\pgfpathlineto{\pgfqpoint{2.681785in}{5.028359in}}%
\pgfpathlineto{\pgfqpoint{2.683162in}{5.020300in}}%
\pgfpathlineto{\pgfqpoint{2.683847in}{5.019946in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{5.011175in}}%
\pgfpathlineto{\pgfqpoint{2.686590in}{5.007019in}}%
\pgfpathlineto{\pgfqpoint{2.687274in}{5.007123in}}%
\pgfpathlineto{\pgfqpoint{2.687959in}{5.005489in}}%
\pgfpathlineto{\pgfqpoint{2.688645in}{5.002307in}}%
\pgfpathlineto{\pgfqpoint{2.690024in}{4.990843in}}%
\pgfpathlineto{\pgfqpoint{2.690709in}{4.988933in}}%
\pgfpathlineto{\pgfqpoint{2.692081in}{4.988456in}}%
\pgfpathlineto{\pgfqpoint{2.692769in}{4.982599in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{4.980251in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{4.978105in}}%
\pgfpathlineto{\pgfqpoint{2.695511in}{4.979121in}}%
\pgfpathlineto{\pgfqpoint{2.697568in}{4.966877in}}%
\pgfpathlineto{\pgfqpoint{2.698254in}{4.967318in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{4.962759in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{4.963146in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{4.947902in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{4.947908in}}%
\pgfpathlineto{\pgfqpoint{2.705501in}{4.938310in}}%
\pgfpathlineto{\pgfqpoint{2.706186in}{4.937841in}}%
\pgfpathlineto{\pgfqpoint{2.706871in}{4.932715in}}%
\pgfpathlineto{\pgfqpoint{2.707558in}{4.932193in}}%
\pgfpathlineto{\pgfqpoint{2.710984in}{4.921261in}}%
\pgfpathlineto{\pgfqpoint{2.712355in}{4.913391in}}%
\pgfpathlineto{\pgfqpoint{2.713039in}{4.912880in}}%
\pgfpathlineto{\pgfqpoint{2.713723in}{4.909194in}}%
\pgfpathlineto{\pgfqpoint{2.714408in}{4.908897in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{4.899036in}}%
\pgfpathlineto{\pgfqpoint{2.716468in}{4.899229in}}%
\pgfpathlineto{\pgfqpoint{2.717153in}{4.893123in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{4.894114in}}%
\pgfpathlineto{\pgfqpoint{2.718525in}{4.889627in}}%
\pgfpathlineto{\pgfqpoint{2.719217in}{4.889185in}}%
\pgfpathlineto{\pgfqpoint{2.720587in}{4.882386in}}%
\pgfpathlineto{\pgfqpoint{2.721272in}{4.881396in}}%
\pgfpathlineto{\pgfqpoint{2.722641in}{4.876316in}}%
\pgfpathlineto{\pgfqpoint{2.723328in}{4.875542in}}%
\pgfpathlineto{\pgfqpoint{2.725444in}{4.867432in}}%
\pgfpathlineto{\pgfqpoint{2.726129in}{4.868680in}}%
\pgfpathlineto{\pgfqpoint{2.728185in}{4.859036in}}%
\pgfpathlineto{\pgfqpoint{2.730943in}{4.850299in}}%
\pgfpathlineto{\pgfqpoint{2.731631in}{4.845583in}}%
\pgfpathlineto{\pgfqpoint{2.732318in}{4.846501in}}%
\pgfpathlineto{\pgfqpoint{2.733687in}{4.839087in}}%
\pgfpathlineto{\pgfqpoint{2.734371in}{4.840001in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{4.839253in}}%
\pgfpathlineto{\pgfqpoint{2.738484in}{4.824099in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{4.821862in}}%
\pgfpathlineto{\pgfqpoint{2.740102in}{4.823093in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{4.820876in}}%
\pgfpathlineto{\pgfqpoint{2.741867in}{4.816222in}}%
\pgfpathlineto{\pgfqpoint{2.743242in}{4.815401in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{4.812026in}}%
\pgfpathlineto{\pgfqpoint{2.746324in}{4.805763in}}%
\pgfpathlineto{\pgfqpoint{2.747011in}{4.807971in}}%
\pgfpathlineto{\pgfqpoint{2.747694in}{4.802668in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{4.807444in}}%
\pgfpathlineto{\pgfqpoint{2.749751in}{4.806940in}}%
\pgfpathlineto{\pgfqpoint{2.751123in}{4.800211in}}%
\pgfpathlineto{\pgfqpoint{2.751810in}{4.801230in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{4.795224in}}%
\pgfpathlineto{\pgfqpoint{2.753865in}{4.796937in}}%
\pgfpathlineto{\pgfqpoint{2.754549in}{4.796234in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{4.795835in}}%
\pgfpathlineto{\pgfqpoint{2.757291in}{4.792543in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{4.795231in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{4.789631in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{4.788751in}}%
\pgfpathlineto{\pgfqpoint{2.760029in}{4.786956in}}%
\pgfpathlineto{\pgfqpoint{2.760714in}{4.787381in}}%
\pgfpathlineto{\pgfqpoint{2.761401in}{4.789807in}}%
\pgfpathlineto{\pgfqpoint{2.763459in}{4.783803in}}%
\pgfpathlineto{\pgfqpoint{2.764144in}{4.783901in}}%
\pgfpathlineto{\pgfqpoint{2.764829in}{4.786325in}}%
\pgfpathlineto{\pgfqpoint{2.765514in}{4.781878in}}%
\pgfpathlineto{\pgfqpoint{2.766199in}{4.783912in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{4.778041in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{4.784132in}}%
\pgfpathlineto{\pgfqpoint{2.768261in}{4.784361in}}%
\pgfpathlineto{\pgfqpoint{2.768945in}{4.787593in}}%
\pgfpathlineto{\pgfqpoint{2.770325in}{4.786814in}}%
\pgfpathlineto{\pgfqpoint{2.771011in}{4.783793in}}%
\pgfpathlineto{\pgfqpoint{2.771696in}{4.787112in}}%
\pgfpathlineto{\pgfqpoint{2.773067in}{4.780535in}}%
\pgfpathlineto{\pgfqpoint{2.773752in}{4.778617in}}%
\pgfpathlineto{\pgfqpoint{2.774440in}{4.782619in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{4.778693in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{4.786520in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{4.789785in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{4.784533in}}%
\pgfpathlineto{\pgfqpoint{2.778555in}{4.798737in}}%
\pgfpathlineto{\pgfqpoint{2.779241in}{4.798985in}}%
\pgfpathlineto{\pgfqpoint{2.779925in}{4.797642in}}%
\pgfpathlineto{\pgfqpoint{2.780610in}{4.798071in}}%
\pgfpathlineto{\pgfqpoint{2.781295in}{4.794507in}}%
\pgfpathlineto{\pgfqpoint{2.781980in}{4.786144in}}%
\pgfpathlineto{\pgfqpoint{2.782664in}{4.811795in}}%
\pgfpathlineto{\pgfqpoint{2.783349in}{4.799002in}}%
\pgfpathlineto{\pgfqpoint{2.784037in}{4.805002in}}%
\pgfpathlineto{\pgfqpoint{2.784722in}{4.803878in}}%
\pgfpathlineto{\pgfqpoint{2.786091in}{4.817031in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{4.807706in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{4.810948in}}%
\pgfpathlineto{\pgfqpoint{2.790894in}{4.817086in}}%
\pgfpathlineto{\pgfqpoint{2.791922in}{4.815599in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{4.808522in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{4.798776in}}%
\pgfpathlineto{\pgfqpoint{2.795352in}{4.815597in}}%
\pgfpathlineto{\pgfqpoint{2.796037in}{4.803677in}}%
\pgfpathlineto{\pgfqpoint{2.796723in}{4.816446in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{4.814810in}}%
\pgfpathlineto{\pgfqpoint{2.798106in}{4.804077in}}%
\pgfpathlineto{\pgfqpoint{2.799475in}{4.830717in}}%
\pgfpathlineto{\pgfqpoint{2.800164in}{4.850839in}}%
\pgfpathlineto{\pgfqpoint{2.802223in}{4.799536in}}%
\pgfpathlineto{\pgfqpoint{2.802909in}{4.796850in}}%
\pgfpathlineto{\pgfqpoint{2.803593in}{4.801632in}}%
\pgfpathlineto{\pgfqpoint{2.804280in}{4.790576in}}%
\pgfpathlineto{\pgfqpoint{2.806334in}{4.629672in}}%
\pgfpathlineto{\pgfqpoint{2.809239in}{4.524657in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{4.317786in}}%
\pgfpathlineto{\pgfqpoint{2.811298in}{4.305701in}}%
\pgfpathlineto{\pgfqpoint{2.811987in}{4.331367in}}%
\pgfpathlineto{\pgfqpoint{2.812677in}{4.329607in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{4.323659in}}%
\pgfpathlineto{\pgfqpoint{2.814699in}{4.272910in}}%
\pgfpathmoveto{\pgfqpoint{2.883331in}{4.272910in}}%
\pgfpathlineto{\pgfqpoint{2.979236in}{5.103606in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{5.097556in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{5.096210in}}%
\pgfpathlineto{\pgfqpoint{2.982683in}{5.096453in}}%
\pgfpathlineto{\pgfqpoint{2.984752in}{5.089770in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{5.084066in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.081235in}}%
\pgfpathlineto{\pgfqpoint{2.988184in}{5.081199in}}%
\pgfpathlineto{\pgfqpoint{2.989554in}{5.085836in}}%
\pgfpathlineto{\pgfqpoint{2.990924in}{5.082720in}}%
\pgfpathlineto{\pgfqpoint{2.992303in}{5.081255in}}%
\pgfpathlineto{\pgfqpoint{2.993672in}{5.080526in}}%
\pgfpathlineto{\pgfqpoint{2.994357in}{5.077140in}}%
\pgfpathlineto{\pgfqpoint{2.995042in}{5.076609in}}%
\pgfpathlineto{\pgfqpoint{2.995728in}{5.078564in}}%
\pgfpathlineto{\pgfqpoint{2.996416in}{5.077482in}}%
\pgfpathlineto{\pgfqpoint{2.997131in}{5.077945in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{5.073895in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{5.068846in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{5.071346in}}%
\pgfpathlineto{\pgfqpoint{3.002303in}{5.067814in}}%
\pgfpathlineto{\pgfqpoint{3.002989in}{5.067592in}}%
\pgfpathlineto{\pgfqpoint{3.003674in}{5.069184in}}%
\pgfpathlineto{\pgfqpoint{3.005045in}{5.066557in}}%
\pgfpathlineto{\pgfqpoint{3.008520in}{5.070312in}}%
\pgfpathlineto{\pgfqpoint{3.009204in}{5.069535in}}%
\pgfpathlineto{\pgfqpoint{3.010575in}{5.065735in}}%
\pgfpathlineto{\pgfqpoint{3.011259in}{5.064124in}}%
\pgfpathlineto{\pgfqpoint{3.012375in}{5.063829in}}%
\pgfpathlineto{\pgfqpoint{3.014097in}{5.060373in}}%
\pgfpathlineto{\pgfqpoint{3.015472in}{5.056180in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{5.054971in}}%
\pgfpathlineto{\pgfqpoint{3.018214in}{5.048498in}}%
\pgfpathlineto{\pgfqpoint{3.020617in}{5.044326in}}%
\pgfpathlineto{\pgfqpoint{3.022015in}{5.038578in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{5.041942in}}%
\pgfpathlineto{\pgfqpoint{3.024756in}{5.037482in}}%
\pgfpathlineto{\pgfqpoint{3.025444in}{5.038321in}}%
\pgfpathlineto{\pgfqpoint{3.026814in}{5.033020in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{5.030649in}}%
\pgfpathlineto{\pgfqpoint{3.031738in}{5.028660in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{5.029941in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{5.029968in}}%
\pgfpathlineto{\pgfqpoint{3.036534in}{5.019989in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{5.019746in}}%
\pgfpathlineto{\pgfqpoint{3.037904in}{5.018835in}}%
\pgfpathlineto{\pgfqpoint{3.038590in}{5.020836in}}%
\pgfpathlineto{\pgfqpoint{3.039274in}{5.019898in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{5.015442in}}%
\pgfpathlineto{\pgfqpoint{3.041333in}{5.011967in}}%
\pgfpathlineto{\pgfqpoint{3.042017in}{5.014690in}}%
\pgfpathlineto{\pgfqpoint{3.042702in}{5.013281in}}%
\pgfpathlineto{\pgfqpoint{3.043387in}{5.013563in}}%
\pgfpathlineto{\pgfqpoint{3.044762in}{5.010314in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{5.010658in}}%
\pgfpathlineto{\pgfqpoint{3.046813in}{5.009428in}}%
\pgfpathlineto{\pgfqpoint{3.048526in}{5.005915in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{5.003579in}}%
\pgfpathlineto{\pgfqpoint{3.051954in}{5.004327in}}%
\pgfpathlineto{\pgfqpoint{3.052639in}{5.003835in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{5.000277in}}%
\pgfpathlineto{\pgfqpoint{3.055383in}{5.000543in}}%
\pgfpathlineto{\pgfqpoint{3.056752in}{4.999320in}}%
\pgfpathlineto{\pgfqpoint{3.058808in}{4.994444in}}%
\pgfpathlineto{\pgfqpoint{3.062237in}{4.989503in}}%
\pgfpathlineto{\pgfqpoint{3.062937in}{4.989116in}}%
\pgfpathlineto{\pgfqpoint{3.063619in}{4.989630in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{4.981571in}}%
\pgfpathlineto{\pgfqpoint{3.069101in}{4.975916in}}%
\pgfpathlineto{\pgfqpoint{3.069785in}{4.976936in}}%
\pgfpathlineto{\pgfqpoint{3.071156in}{4.972111in}}%
\pgfpathlineto{\pgfqpoint{3.072528in}{4.970698in}}%
\pgfpathlineto{\pgfqpoint{3.073901in}{4.968240in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{4.967223in}}%
\pgfpathlineto{\pgfqpoint{3.076702in}{4.967017in}}%
\pgfpathlineto{\pgfqpoint{3.078071in}{4.964802in}}%
\pgfpathlineto{\pgfqpoint{3.078757in}{4.964260in}}%
\pgfpathlineto{\pgfqpoint{3.080559in}{4.961150in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{4.961290in}}%
\pgfpathlineto{\pgfqpoint{3.081935in}{4.960295in}}%
\pgfpathlineto{\pgfqpoint{3.083309in}{4.956371in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{4.956973in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{4.955105in}}%
\pgfpathlineto{\pgfqpoint{3.087430in}{4.951891in}}%
\pgfpathlineto{\pgfqpoint{3.088120in}{4.951755in}}%
\pgfpathlineto{\pgfqpoint{3.089487in}{4.949252in}}%
\pgfpathlineto{\pgfqpoint{3.090857in}{4.948520in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{4.945281in}}%
\pgfpathlineto{\pgfqpoint{3.093604in}{4.944575in}}%
\pgfpathlineto{\pgfqpoint{3.094974in}{4.940822in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{4.941456in}}%
\pgfpathlineto{\pgfqpoint{3.097031in}{4.939476in}}%
\pgfpathlineto{\pgfqpoint{3.098399in}{4.937609in}}%
\pgfpathlineto{\pgfqpoint{3.099085in}{4.936018in}}%
\pgfpathlineto{\pgfqpoint{3.099769in}{4.937127in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{4.936726in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{4.934807in}}%
\pgfpathlineto{\pgfqpoint{3.103245in}{4.934481in}}%
\pgfpathlineto{\pgfqpoint{3.104646in}{4.932951in}}%
\pgfpathlineto{\pgfqpoint{3.106703in}{4.929870in}}%
\pgfpathlineto{\pgfqpoint{3.109098in}{4.929102in}}%
\pgfpathlineto{\pgfqpoint{3.109783in}{4.929884in}}%
\pgfpathlineto{\pgfqpoint{3.110469in}{4.929448in}}%
\pgfpathlineto{\pgfqpoint{3.112544in}{4.940242in}}%
\pgfpathlineto{\pgfqpoint{3.114601in}{4.932902in}}%
\pgfpathlineto{\pgfqpoint{3.115971in}{4.931621in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{4.935678in}}%
\pgfpathlineto{\pgfqpoint{3.119428in}{4.948573in}}%
\pgfpathlineto{\pgfqpoint{3.120113in}{4.949376in}}%
\pgfpathlineto{\pgfqpoint{3.120798in}{4.948897in}}%
\pgfpathlineto{\pgfqpoint{3.123540in}{4.938123in}}%
\pgfpathlineto{\pgfqpoint{3.124236in}{4.937165in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{4.925286in}}%
\pgfpathlineto{\pgfqpoint{3.129033in}{4.920257in}}%
\pgfpathlineto{\pgfqpoint{3.129717in}{4.923061in}}%
\pgfpathlineto{\pgfqpoint{3.131086in}{4.921844in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{4.925421in}}%
\pgfpathlineto{\pgfqpoint{3.133147in}{4.926037in}}%
\pgfpathlineto{\pgfqpoint{3.135891in}{4.941095in}}%
\pgfpathlineto{\pgfqpoint{3.137953in}{4.945877in}}%
\pgfpathlineto{\pgfqpoint{3.138638in}{4.945812in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{4.943081in}}%
\pgfpathlineto{\pgfqpoint{3.140023in}{4.942583in}}%
\pgfpathlineto{\pgfqpoint{3.140708in}{4.943479in}}%
\pgfpathlineto{\pgfqpoint{3.141393in}{4.942111in}}%
\pgfpathlineto{\pgfqpoint{3.142077in}{4.943148in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{4.942069in}}%
\pgfpathlineto{\pgfqpoint{3.147218in}{4.924369in}}%
\pgfpathlineto{\pgfqpoint{3.148523in}{4.925540in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{4.925343in}}%
\pgfpathlineto{\pgfqpoint{3.150927in}{4.922850in}}%
\pgfpathlineto{\pgfqpoint{3.151612in}{4.922725in}}%
\pgfpathlineto{\pgfqpoint{3.152986in}{4.926040in}}%
\pgfpathlineto{\pgfqpoint{3.153671in}{4.925911in}}%
\pgfpathlineto{\pgfqpoint{3.156773in}{4.922926in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{4.926862in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{4.925033in}}%
\pgfpathlineto{\pgfqpoint{3.161573in}{4.923482in}}%
\pgfpathlineto{\pgfqpoint{3.162259in}{4.924322in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{4.922995in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{4.924115in}}%
\pgfpathlineto{\pgfqpoint{3.165696in}{4.923428in}}%
\pgfpathlineto{\pgfqpoint{3.167157in}{4.923999in}}%
\pgfpathlineto{\pgfqpoint{3.168534in}{4.922133in}}%
\pgfpathlineto{\pgfqpoint{3.169903in}{4.921787in}}%
\pgfpathlineto{\pgfqpoint{3.170589in}{4.919767in}}%
\pgfpathlineto{\pgfqpoint{3.171274in}{4.921085in}}%
\pgfpathlineto{\pgfqpoint{3.172645in}{4.919606in}}%
\pgfpathlineto{\pgfqpoint{3.174019in}{4.920355in}}%
\pgfpathlineto{\pgfqpoint{3.174710in}{4.919632in}}%
\pgfpathlineto{\pgfqpoint{3.175397in}{4.920357in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{4.916923in}}%
\pgfpathlineto{\pgfqpoint{3.177482in}{4.917387in}}%
\pgfpathlineto{\pgfqpoint{3.178166in}{4.916312in}}%
\pgfpathlineto{\pgfqpoint{3.179536in}{4.918050in}}%
\pgfpathlineto{\pgfqpoint{3.181249in}{4.915996in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{4.916284in}}%
\pgfpathlineto{\pgfqpoint{3.185366in}{4.914182in}}%
\pgfpathlineto{\pgfqpoint{3.186741in}{4.916295in}}%
\pgfpathlineto{\pgfqpoint{3.187426in}{4.915147in}}%
\pgfpathlineto{\pgfqpoint{3.188111in}{4.918494in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{4.916733in}}%
\pgfpathlineto{\pgfqpoint{3.189481in}{4.917480in}}%
\pgfpathlineto{\pgfqpoint{3.192226in}{4.915036in}}%
\pgfpathlineto{\pgfqpoint{3.192914in}{4.917435in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{4.916196in}}%
\pgfpathlineto{\pgfqpoint{3.194970in}{4.917656in}}%
\pgfpathlineto{\pgfqpoint{3.196341in}{4.915867in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{4.914791in}}%
\pgfpathlineto{\pgfqpoint{3.197714in}{4.915483in}}%
\pgfpathlineto{\pgfqpoint{3.198399in}{4.914299in}}%
\pgfpathlineto{\pgfqpoint{3.201139in}{4.913361in}}%
\pgfpathlineto{\pgfqpoint{3.202507in}{4.914078in}}%
\pgfpathlineto{\pgfqpoint{3.203192in}{4.913939in}}%
\pgfpathlineto{\pgfqpoint{3.205948in}{4.909871in}}%
\pgfpathlineto{\pgfqpoint{3.206632in}{4.909991in}}%
\pgfpathlineto{\pgfqpoint{3.207317in}{4.908346in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{4.909331in}}%
\pgfpathlineto{\pgfqpoint{3.209377in}{4.909554in}}%
\pgfpathlineto{\pgfqpoint{3.210746in}{4.907771in}}%
\pgfpathlineto{\pgfqpoint{3.211436in}{4.907650in}}%
\pgfpathlineto{\pgfqpoint{3.212125in}{4.908942in}}%
\pgfpathlineto{\pgfqpoint{3.213498in}{4.908805in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{4.907322in}}%
\pgfpathlineto{\pgfqpoint{3.214869in}{4.908347in}}%
\pgfpathlineto{\pgfqpoint{3.215553in}{4.908165in}}%
\pgfpathlineto{\pgfqpoint{3.217143in}{4.910065in}}%
\pgfpathlineto{\pgfqpoint{3.218171in}{4.908189in}}%
\pgfpathlineto{\pgfqpoint{3.218858in}{4.908147in}}%
\pgfpathlineto{\pgfqpoint{3.219544in}{4.907509in}}%
\pgfpathlineto{\pgfqpoint{3.220945in}{4.905073in}}%
\pgfpathlineto{\pgfqpoint{3.221630in}{4.906704in}}%
\pgfpathlineto{\pgfqpoint{3.222316in}{4.905915in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{4.906393in}}%
\pgfpathlineto{\pgfqpoint{3.225059in}{4.900955in}}%
\pgfpathlineto{\pgfqpoint{3.225744in}{4.899951in}}%
\pgfpathlineto{\pgfqpoint{3.227803in}{4.903595in}}%
\pgfpathlineto{\pgfqpoint{3.230937in}{4.897003in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{4.898502in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{4.898362in}}%
\pgfpathlineto{\pgfqpoint{3.233677in}{4.894192in}}%
\pgfpathlineto{\pgfqpoint{3.234363in}{4.894803in}}%
\pgfpathlineto{\pgfqpoint{3.237113in}{4.894866in}}%
\pgfpathlineto{\pgfqpoint{3.238483in}{4.892699in}}%
\pgfpathlineto{\pgfqpoint{3.239891in}{4.889715in}}%
\pgfpathlineto{\pgfqpoint{3.240645in}{4.890417in}}%
\pgfpathlineto{\pgfqpoint{3.242037in}{4.888620in}}%
\pgfpathlineto{\pgfqpoint{3.242722in}{4.890615in}}%
\pgfpathlineto{\pgfqpoint{3.243407in}{4.890487in}}%
\pgfpathlineto{\pgfqpoint{3.244092in}{4.887134in}}%
\pgfpathlineto{\pgfqpoint{3.244778in}{4.889767in}}%
\pgfpathlineto{\pgfqpoint{3.245463in}{4.884708in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{4.886613in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{4.886094in}}%
\pgfpathlineto{\pgfqpoint{3.250257in}{4.880008in}}%
\pgfpathlineto{\pgfqpoint{3.250957in}{4.880903in}}%
\pgfpathlineto{\pgfqpoint{3.251643in}{4.882991in}}%
\pgfpathlineto{\pgfqpoint{3.253698in}{4.880071in}}%
\pgfpathlineto{\pgfqpoint{3.254754in}{4.874540in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{4.874863in}}%
\pgfpathlineto{\pgfqpoint{3.256811in}{4.878463in}}%
\pgfpathlineto{\pgfqpoint{3.257563in}{4.876389in}}%
\pgfpathlineto{\pgfqpoint{3.258255in}{4.870773in}}%
\pgfpathlineto{\pgfqpoint{3.258940in}{4.869779in}}%
\pgfpathlineto{\pgfqpoint{3.259650in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.261115in}{4.866505in}}%
\pgfpathlineto{\pgfqpoint{3.261884in}{4.864978in}}%
\pgfpathlineto{\pgfqpoint{3.262932in}{4.867162in}}%
\pgfpathlineto{\pgfqpoint{3.264312in}{4.861397in}}%
\pgfpathlineto{\pgfqpoint{3.264997in}{4.864645in}}%
\pgfpathlineto{\pgfqpoint{3.267056in}{4.858418in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{4.857149in}}%
\pgfpathlineto{\pgfqpoint{3.269119in}{4.858760in}}%
\pgfpathlineto{\pgfqpoint{3.271391in}{4.859694in}}%
\pgfpathlineto{\pgfqpoint{3.273570in}{4.853637in}}%
\pgfpathlineto{\pgfqpoint{3.274258in}{4.852792in}}%
\pgfpathlineto{\pgfqpoint{3.275284in}{4.848570in}}%
\pgfpathlineto{\pgfqpoint{3.275969in}{4.849206in}}%
\pgfpathlineto{\pgfqpoint{3.276653in}{4.847427in}}%
\pgfpathlineto{\pgfqpoint{3.278036in}{4.846033in}}%
\pgfpathlineto{\pgfqpoint{3.278729in}{4.847925in}}%
\pgfpathlineto{\pgfqpoint{3.279413in}{4.843740in}}%
\pgfpathlineto{\pgfqpoint{3.280785in}{4.846441in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{4.842356in}}%
\pgfpathlineto{\pgfqpoint{3.282159in}{4.841784in}}%
\pgfpathlineto{\pgfqpoint{3.282844in}{4.840163in}}%
\pgfpathlineto{\pgfqpoint{3.283529in}{4.840839in}}%
\pgfpathlineto{\pgfqpoint{3.286191in}{4.836293in}}%
\pgfpathlineto{\pgfqpoint{3.286890in}{4.833761in}}%
\pgfpathlineto{\pgfqpoint{3.287575in}{4.833942in}}%
\pgfpathlineto{\pgfqpoint{3.288946in}{4.831955in}}%
\pgfpathlineto{\pgfqpoint{3.289644in}{4.833674in}}%
\pgfpathlineto{\pgfqpoint{3.290328in}{4.833462in}}%
\pgfpathlineto{\pgfqpoint{3.292412in}{4.830184in}}%
\pgfpathlineto{\pgfqpoint{3.293840in}{4.826830in}}%
\pgfpathlineto{\pgfqpoint{3.294526in}{4.825429in}}%
\pgfpathlineto{\pgfqpoint{3.295212in}{4.825402in}}%
\pgfpathlineto{\pgfqpoint{3.296582in}{4.823369in}}%
\pgfpathlineto{\pgfqpoint{3.297267in}{4.822920in}}%
\pgfpathlineto{\pgfqpoint{3.297630in}{4.821380in}}%
\pgfpathlineto{\pgfqpoint{3.298322in}{4.821656in}}%
\pgfpathlineto{\pgfqpoint{3.299022in}{4.822588in}}%
\pgfpathlineto{\pgfqpoint{3.300418in}{4.819115in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{4.819649in}}%
\pgfpathlineto{\pgfqpoint{3.302483in}{4.816549in}}%
\pgfpathlineto{\pgfqpoint{3.303169in}{4.815222in}}%
\pgfpathlineto{\pgfqpoint{3.304619in}{4.814984in}}%
\pgfpathlineto{\pgfqpoint{3.307360in}{4.809910in}}%
\pgfpathlineto{\pgfqpoint{3.316028in}{4.804271in}}%
\pgfpathlineto{\pgfqpoint{3.316713in}{4.805296in}}%
\pgfpathlineto{\pgfqpoint{3.317398in}{4.805006in}}%
\pgfpathlineto{\pgfqpoint{3.318086in}{4.801382in}}%
\pgfpathlineto{\pgfqpoint{3.319459in}{4.802361in}}%
\pgfpathlineto{\pgfqpoint{3.320144in}{4.802521in}}%
\pgfpathlineto{\pgfqpoint{3.320847in}{4.802083in}}%
\pgfpathlineto{\pgfqpoint{3.321533in}{4.803769in}}%
\pgfpathlineto{\pgfqpoint{3.322217in}{4.803822in}}%
\pgfpathlineto{\pgfqpoint{3.322903in}{4.802751in}}%
\pgfpathlineto{\pgfqpoint{3.323589in}{4.803584in}}%
\pgfpathlineto{\pgfqpoint{3.324274in}{4.799285in}}%
\pgfpathlineto{\pgfqpoint{3.326335in}{4.802396in}}%
\pgfpathlineto{\pgfqpoint{3.329076in}{4.803661in}}%
\pgfpathlineto{\pgfqpoint{3.329759in}{4.802456in}}%
\pgfpathlineto{\pgfqpoint{3.330444in}{4.805088in}}%
\pgfpathlineto{\pgfqpoint{3.331134in}{4.804649in}}%
\pgfpathlineto{\pgfqpoint{3.332503in}{4.805249in}}%
\pgfpathlineto{\pgfqpoint{3.333189in}{4.805312in}}%
\pgfpathlineto{\pgfqpoint{3.333889in}{4.803701in}}%
\pgfpathlineto{\pgfqpoint{3.334578in}{4.804541in}}%
\pgfpathlineto{\pgfqpoint{3.336633in}{4.801035in}}%
\pgfpathlineto{\pgfqpoint{3.337317in}{4.800998in}}%
\pgfpathlineto{\pgfqpoint{3.338708in}{4.803070in}}%
\pgfpathlineto{\pgfqpoint{3.339392in}{4.802820in}}%
\pgfpathlineto{\pgfqpoint{3.340764in}{4.806033in}}%
\pgfpathlineto{\pgfqpoint{3.341449in}{4.805040in}}%
\pgfpathlineto{\pgfqpoint{3.342134in}{4.807002in}}%
\pgfpathlineto{\pgfqpoint{3.342820in}{4.807257in}}%
\pgfpathlineto{\pgfqpoint{3.344884in}{4.812713in}}%
\pgfpathlineto{\pgfqpoint{3.345568in}{4.812979in}}%
\pgfpathlineto{\pgfqpoint{3.346253in}{4.810100in}}%
\pgfpathlineto{\pgfqpoint{3.347635in}{4.812909in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{4.811480in}}%
\pgfpathlineto{\pgfqpoint{3.349004in}{4.811898in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{4.811446in}}%
\pgfpathlineto{\pgfqpoint{3.354150in}{4.816741in}}%
\pgfpathlineto{\pgfqpoint{3.354838in}{4.818575in}}%
\pgfpathlineto{\pgfqpoint{3.355524in}{4.822603in}}%
\pgfpathlineto{\pgfqpoint{3.356894in}{4.820991in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{4.821729in}}%
\pgfpathlineto{\pgfqpoint{3.358264in}{4.820896in}}%
\pgfpathlineto{\pgfqpoint{3.360322in}{4.825623in}}%
\pgfpathlineto{\pgfqpoint{3.361012in}{4.823551in}}%
\pgfpathlineto{\pgfqpoint{3.363068in}{4.827658in}}%
\pgfpathlineto{\pgfqpoint{3.363756in}{4.825263in}}%
\pgfpathlineto{\pgfqpoint{3.364441in}{4.827891in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{4.827379in}}%
\pgfpathlineto{\pgfqpoint{3.365810in}{4.825691in}}%
\pgfpathlineto{\pgfqpoint{3.367866in}{4.827816in}}%
\pgfpathlineto{\pgfqpoint{3.369234in}{4.826696in}}%
\pgfpathlineto{\pgfqpoint{3.369918in}{4.828577in}}%
\pgfpathlineto{\pgfqpoint{3.370602in}{4.827477in}}%
\pgfpathlineto{\pgfqpoint{3.371314in}{4.828187in}}%
\pgfpathlineto{\pgfqpoint{3.372683in}{4.832241in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{4.830691in}}%
\pgfpathlineto{\pgfqpoint{3.376847in}{4.834892in}}%
\pgfpathlineto{\pgfqpoint{3.377534in}{4.833538in}}%
\pgfpathlineto{\pgfqpoint{3.378913in}{4.834873in}}%
\pgfpathlineto{\pgfqpoint{3.379607in}{4.836370in}}%
\pgfpathlineto{\pgfqpoint{3.380295in}{4.836035in}}%
\pgfpathlineto{\pgfqpoint{3.380980in}{4.838813in}}%
\pgfpathlineto{\pgfqpoint{3.381664in}{4.835370in}}%
\pgfpathlineto{\pgfqpoint{3.383033in}{4.837176in}}%
\pgfpathlineto{\pgfqpoint{3.383719in}{4.838684in}}%
\pgfpathlineto{\pgfqpoint{3.384405in}{4.838328in}}%
\pgfpathlineto{\pgfqpoint{3.385437in}{4.841258in}}%
\pgfpathlineto{\pgfqpoint{3.386140in}{4.840457in}}%
\pgfpathlineto{\pgfqpoint{3.386837in}{4.840811in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{4.844109in}}%
\pgfpathlineto{\pgfqpoint{3.389271in}{4.839679in}}%
\pgfpathlineto{\pgfqpoint{3.391210in}{4.840317in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{4.837716in}}%
\pgfpathlineto{\pgfqpoint{3.395140in}{4.841919in}}%
\pgfpathlineto{\pgfqpoint{3.395825in}{4.840075in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{4.842453in}}%
\pgfpathlineto{\pgfqpoint{3.397196in}{4.841421in}}%
\pgfpathlineto{\pgfqpoint{3.399257in}{4.843202in}}%
\pgfpathlineto{\pgfqpoint{3.400047in}{4.842039in}}%
\pgfpathlineto{\pgfqpoint{3.401140in}{4.843175in}}%
\pgfpathlineto{\pgfqpoint{3.401891in}{4.846003in}}%
\pgfpathlineto{\pgfqpoint{3.402594in}{4.845249in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{4.846060in}}%
\pgfpathlineto{\pgfqpoint{3.403995in}{4.845625in}}%
\pgfpathlineto{\pgfqpoint{3.404680in}{4.847477in}}%
\pgfpathlineto{\pgfqpoint{3.405372in}{4.847381in}}%
\pgfpathlineto{\pgfqpoint{3.408161in}{4.849598in}}%
\pgfpathlineto{\pgfqpoint{3.408845in}{4.849647in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{4.848820in}}%
\pgfpathlineto{\pgfqpoint{3.410214in}{4.850934in}}%
\pgfpathlineto{\pgfqpoint{3.410900in}{4.851014in}}%
\pgfpathlineto{\pgfqpoint{3.411586in}{4.852042in}}%
\pgfpathlineto{\pgfqpoint{3.412289in}{4.850401in}}%
\pgfpathlineto{\pgfqpoint{3.412973in}{4.851867in}}%
\pgfpathlineto{\pgfqpoint{3.413658in}{4.851808in}}%
\pgfpathlineto{\pgfqpoint{3.414343in}{4.853015in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{4.852791in}}%
\pgfpathlineto{\pgfqpoint{3.415716in}{4.853553in}}%
\pgfpathlineto{\pgfqpoint{3.416742in}{4.856344in}}%
\pgfpathlineto{\pgfqpoint{3.418112in}{4.858028in}}%
\pgfpathlineto{\pgfqpoint{3.418798in}{4.855922in}}%
\pgfpathlineto{\pgfqpoint{3.420782in}{4.860655in}}%
\pgfpathlineto{\pgfqpoint{3.421474in}{4.860009in}}%
\pgfpathlineto{\pgfqpoint{3.423872in}{4.862783in}}%
\pgfpathlineto{\pgfqpoint{3.424911in}{4.861483in}}%
\pgfpathlineto{\pgfqpoint{3.427326in}{4.862252in}}%
\pgfpathlineto{\pgfqpoint{3.429079in}{4.863768in}}%
\pgfpathlineto{\pgfqpoint{3.430487in}{4.862688in}}%
\pgfpathlineto{\pgfqpoint{3.431857in}{4.864397in}}%
\pgfpathlineto{\pgfqpoint{3.432542in}{4.862826in}}%
\pgfpathlineto{\pgfqpoint{3.433227in}{4.864037in}}%
\pgfpathlineto{\pgfqpoint{3.433912in}{4.864066in}}%
\pgfpathlineto{\pgfqpoint{3.435290in}{4.863010in}}%
\pgfpathlineto{\pgfqpoint{3.435974in}{4.864321in}}%
\pgfpathlineto{\pgfqpoint{3.437343in}{4.864139in}}%
\pgfpathlineto{\pgfqpoint{3.438028in}{4.867699in}}%
\pgfpathlineto{\pgfqpoint{3.438712in}{4.866078in}}%
\pgfpathlineto{\pgfqpoint{3.440109in}{4.866660in}}%
\pgfpathlineto{\pgfqpoint{3.440796in}{4.871382in}}%
\pgfpathlineto{\pgfqpoint{3.441527in}{4.868995in}}%
\pgfpathlineto{\pgfqpoint{3.442212in}{4.870688in}}%
\pgfpathlineto{\pgfqpoint{3.443611in}{4.865054in}}%
\pgfpathlineto{\pgfqpoint{3.445324in}{4.864956in}}%
\pgfpathlineto{\pgfqpoint{3.450134in}{4.865606in}}%
\pgfpathlineto{\pgfqpoint{3.450827in}{4.869911in}}%
\pgfpathlineto{\pgfqpoint{3.453565in}{4.868400in}}%
\pgfpathlineto{\pgfqpoint{3.454251in}{4.868296in}}%
\pgfpathlineto{\pgfqpoint{3.454936in}{4.866146in}}%
\pgfpathlineto{\pgfqpoint{3.455625in}{4.867042in}}%
\pgfpathlineto{\pgfqpoint{3.456312in}{4.865841in}}%
\pgfpathlineto{\pgfqpoint{3.456995in}{4.861221in}}%
\pgfpathlineto{\pgfqpoint{3.457679in}{4.862518in}}%
\pgfpathlineto{\pgfqpoint{3.458364in}{4.865197in}}%
\pgfpathlineto{\pgfqpoint{3.459049in}{4.864680in}}%
\pgfpathlineto{\pgfqpoint{3.463164in}{4.853628in}}%
\pgfpathlineto{\pgfqpoint{3.463849in}{4.847068in}}%
\pgfpathlineto{\pgfqpoint{3.464533in}{4.850050in}}%
\pgfpathlineto{\pgfqpoint{3.465219in}{4.848116in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{4.849042in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{4.844207in}}%
\pgfpathlineto{\pgfqpoint{3.468675in}{4.844495in}}%
\pgfpathlineto{\pgfqpoint{3.469360in}{4.852524in}}%
\pgfpathlineto{\pgfqpoint{3.470729in}{4.847858in}}%
\pgfpathlineto{\pgfqpoint{3.471414in}{4.846840in}}%
\pgfpathlineto{\pgfqpoint{3.472102in}{4.842349in}}%
\pgfpathlineto{\pgfqpoint{3.473472in}{4.845544in}}%
\pgfpathlineto{\pgfqpoint{3.474157in}{4.843850in}}%
\pgfpathlineto{\pgfqpoint{3.476263in}{4.849854in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{4.851025in}}%
\pgfpathlineto{\pgfqpoint{3.478323in}{4.847347in}}%
\pgfpathlineto{\pgfqpoint{3.479014in}{4.843524in}}%
\pgfpathlineto{\pgfqpoint{3.480108in}{4.847214in}}%
\pgfpathlineto{\pgfqpoint{3.480793in}{4.838342in}}%
\pgfpathlineto{\pgfqpoint{3.481478in}{4.842453in}}%
\pgfpathlineto{\pgfqpoint{3.482164in}{4.842808in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{4.844350in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{4.849505in}}%
\pgfpathlineto{\pgfqpoint{3.484946in}{4.850078in}}%
\pgfpathlineto{\pgfqpoint{3.485631in}{4.852263in}}%
\pgfpathlineto{\pgfqpoint{3.486316in}{4.858251in}}%
\pgfpathlineto{\pgfqpoint{3.487002in}{4.855293in}}%
\pgfpathlineto{\pgfqpoint{3.487698in}{4.855592in}}%
\pgfpathlineto{\pgfqpoint{3.489881in}{4.855077in}}%
\pgfpathlineto{\pgfqpoint{3.491251in}{4.861007in}}%
\pgfpathlineto{\pgfqpoint{3.492623in}{4.863300in}}%
\pgfpathlineto{\pgfqpoint{3.493307in}{4.867435in}}%
\pgfpathlineto{\pgfqpoint{3.494677in}{4.866783in}}%
\pgfpathlineto{\pgfqpoint{3.496389in}{4.864306in}}%
\pgfpathlineto{\pgfqpoint{3.497074in}{4.864950in}}%
\pgfpathlineto{\pgfqpoint{3.497766in}{4.867533in}}%
\pgfpathlineto{\pgfqpoint{3.498452in}{4.867314in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{4.865992in}}%
\pgfpathlineto{\pgfqpoint{3.499825in}{4.866989in}}%
\pgfpathlineto{\pgfqpoint{3.500510in}{4.866097in}}%
\pgfpathlineto{\pgfqpoint{3.501202in}{4.867500in}}%
\pgfpathlineto{\pgfqpoint{3.501901in}{4.867017in}}%
\pgfpathlineto{\pgfqpoint{3.502585in}{4.869995in}}%
\pgfpathlineto{\pgfqpoint{3.503283in}{4.870487in}}%
\pgfpathlineto{\pgfqpoint{3.504664in}{4.868604in}}%
\pgfpathlineto{\pgfqpoint{3.505350in}{4.871960in}}%
\pgfpathlineto{\pgfqpoint{3.506036in}{4.870208in}}%
\pgfpathlineto{\pgfqpoint{3.507406in}{4.870026in}}%
\pgfpathlineto{\pgfqpoint{3.508090in}{4.868788in}}%
\pgfpathlineto{\pgfqpoint{3.508776in}{4.868873in}}%
\pgfpathlineto{\pgfqpoint{3.510835in}{4.864612in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{4.867541in}}%
\pgfpathlineto{\pgfqpoint{3.512893in}{4.865364in}}%
\pgfpathlineto{\pgfqpoint{3.513593in}{4.865602in}}%
\pgfpathlineto{\pgfqpoint{3.516340in}{4.863777in}}%
\pgfpathlineto{\pgfqpoint{3.517024in}{4.864698in}}%
\pgfpathlineto{\pgfqpoint{3.518394in}{4.860466in}}%
\pgfpathlineto{\pgfqpoint{3.520456in}{4.865083in}}%
\pgfpathlineto{\pgfqpoint{3.521146in}{4.863950in}}%
\pgfpathlineto{\pgfqpoint{3.521831in}{4.865011in}}%
\pgfpathlineto{\pgfqpoint{3.522516in}{4.867362in}}%
\pgfpathlineto{\pgfqpoint{3.523890in}{4.867833in}}%
\pgfpathlineto{\pgfqpoint{3.524579in}{4.866979in}}%
\pgfpathlineto{\pgfqpoint{3.526352in}{4.866472in}}%
\pgfpathlineto{\pgfqpoint{3.527723in}{4.870191in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{4.869877in}}%
\pgfpathlineto{\pgfqpoint{3.529094in}{4.867062in}}%
\pgfpathlineto{\pgfqpoint{3.529781in}{4.871335in}}%
\pgfpathlineto{\pgfqpoint{3.531183in}{4.869411in}}%
\pgfpathlineto{\pgfqpoint{3.532552in}{4.870245in}}%
\pgfpathlineto{\pgfqpoint{3.533237in}{4.871416in}}%
\pgfpathlineto{\pgfqpoint{3.534610in}{4.866772in}}%
\pgfpathlineto{\pgfqpoint{3.535982in}{4.864021in}}%
\pgfpathlineto{\pgfqpoint{3.536667in}{4.866466in}}%
\pgfpathlineto{\pgfqpoint{3.537355in}{4.864039in}}%
\pgfpathlineto{\pgfqpoint{3.538043in}{4.865052in}}%
\pgfpathlineto{\pgfqpoint{3.538729in}{4.868326in}}%
\pgfpathlineto{\pgfqpoint{3.539415in}{4.868383in}}%
\pgfpathlineto{\pgfqpoint{3.540785in}{4.871735in}}%
\pgfpathlineto{\pgfqpoint{3.542154in}{4.865123in}}%
\pgfpathlineto{\pgfqpoint{3.546963in}{4.867196in}}%
\pgfpathlineto{\pgfqpoint{3.547649in}{4.866626in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{4.870493in}}%
\pgfpathlineto{\pgfqpoint{3.549703in}{4.871477in}}%
\pgfpathlineto{\pgfqpoint{3.550391in}{4.867251in}}%
\pgfpathlineto{\pgfqpoint{3.551076in}{4.869497in}}%
\pgfpathlineto{\pgfqpoint{3.552452in}{4.864802in}}%
\pgfpathlineto{\pgfqpoint{3.553137in}{4.865200in}}%
\pgfpathlineto{\pgfqpoint{3.553824in}{4.863152in}}%
\pgfpathlineto{\pgfqpoint{3.555890in}{4.862856in}}%
\pgfpathlineto{\pgfqpoint{3.556972in}{4.864611in}}%
\pgfpathlineto{\pgfqpoint{3.558337in}{4.863036in}}%
\pgfpathlineto{\pgfqpoint{3.559021in}{4.864491in}}%
\pgfpathlineto{\pgfqpoint{3.559706in}{4.863679in}}%
\pgfpathlineto{\pgfqpoint{3.560389in}{4.864186in}}%
\pgfpathlineto{\pgfqpoint{3.561080in}{4.860136in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{4.860491in}}%
\pgfpathlineto{\pgfqpoint{3.562454in}{4.861769in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{4.858401in}}%
\pgfpathlineto{\pgfqpoint{3.563823in}{4.859541in}}%
\pgfpathlineto{\pgfqpoint{3.565200in}{4.859013in}}%
\pgfpathlineto{\pgfqpoint{3.565887in}{4.857409in}}%
\pgfpathlineto{\pgfqpoint{3.567948in}{4.858701in}}%
\pgfpathlineto{\pgfqpoint{3.568635in}{4.857669in}}%
\pgfpathlineto{\pgfqpoint{3.570006in}{4.860499in}}%
\pgfpathlineto{\pgfqpoint{3.570691in}{4.855208in}}%
\pgfpathlineto{\pgfqpoint{3.571375in}{4.858075in}}%
\pgfpathlineto{\pgfqpoint{3.572060in}{4.853701in}}%
\pgfpathlineto{\pgfqpoint{3.574127in}{4.861495in}}%
\pgfpathlineto{\pgfqpoint{3.574812in}{4.861653in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{4.855403in}}%
\pgfpathlineto{\pgfqpoint{3.580304in}{4.847632in}}%
\pgfpathlineto{\pgfqpoint{3.581694in}{4.849209in}}%
\pgfpathlineto{\pgfqpoint{3.582379in}{4.848819in}}%
\pgfpathlineto{\pgfqpoint{3.583064in}{4.847299in}}%
\pgfpathlineto{\pgfqpoint{3.583769in}{4.849744in}}%
\pgfpathlineto{\pgfqpoint{3.585147in}{4.848783in}}%
\pgfpathlineto{\pgfqpoint{3.585830in}{4.851920in}}%
\pgfpathlineto{\pgfqpoint{3.586516in}{4.852285in}}%
\pgfpathlineto{\pgfqpoint{3.587201in}{4.851069in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{4.852283in}}%
\pgfpathlineto{\pgfqpoint{3.588575in}{4.849516in}}%
\pgfpathlineto{\pgfqpoint{3.589265in}{4.853700in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{4.850419in}}%
\pgfpathlineto{\pgfqpoint{3.591320in}{4.853865in}}%
\pgfpathlineto{\pgfqpoint{3.591662in}{4.851685in}}%
\pgfpathlineto{\pgfqpoint{3.595094in}{4.859027in}}%
\pgfpathlineto{\pgfqpoint{3.598571in}{4.856383in}}%
\pgfpathlineto{\pgfqpoint{3.600669in}{4.859372in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{4.861335in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{4.858647in}}%
\pgfpathlineto{\pgfqpoint{3.602724in}{4.860417in}}%
\pgfpathlineto{\pgfqpoint{3.603410in}{4.856955in}}%
\pgfpathlineto{\pgfqpoint{3.604095in}{4.857766in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{4.847137in}}%
\pgfpathlineto{\pgfqpoint{3.608212in}{4.850959in}}%
\pgfpathlineto{\pgfqpoint{3.609585in}{4.853137in}}%
\pgfpathlineto{\pgfqpoint{3.610268in}{4.854274in}}%
\pgfpathlineto{\pgfqpoint{3.610952in}{4.853602in}}%
\pgfpathlineto{\pgfqpoint{3.612326in}{4.855673in}}%
\pgfpathlineto{\pgfqpoint{3.613011in}{4.852529in}}%
\pgfpathlineto{\pgfqpoint{3.613700in}{4.853347in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{4.849997in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{4.850085in}}%
\pgfpathlineto{\pgfqpoint{3.616437in}{4.844905in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{4.849664in}}%
\pgfpathlineto{\pgfqpoint{3.619186in}{4.849076in}}%
\pgfpathlineto{\pgfqpoint{3.619871in}{4.846781in}}%
\pgfpathlineto{\pgfqpoint{3.628564in}{4.860391in}}%
\pgfpathlineto{\pgfqpoint{3.629251in}{4.860587in}}%
\pgfpathlineto{\pgfqpoint{3.630708in}{4.862949in}}%
\pgfpathlineto{\pgfqpoint{3.631392in}{4.862949in}}%
\pgfpathlineto{\pgfqpoint{3.632763in}{4.864309in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{4.864491in}}%
\pgfpathlineto{\pgfqpoint{3.635502in}{4.868817in}}%
\pgfpathlineto{\pgfqpoint{3.636876in}{4.873966in}}%
\pgfpathlineto{\pgfqpoint{3.637564in}{4.873124in}}%
\pgfpathlineto{\pgfqpoint{3.638249in}{4.875645in}}%
\pgfpathlineto{\pgfqpoint{3.639628in}{4.874920in}}%
\pgfpathlineto{\pgfqpoint{3.640318in}{4.874605in}}%
\pgfpathlineto{\pgfqpoint{3.644092in}{4.883825in}}%
\pgfpathlineto{\pgfqpoint{3.644777in}{4.883785in}}%
\pgfpathlineto{\pgfqpoint{3.646493in}{4.885557in}}%
\pgfpathlineto{\pgfqpoint{3.647183in}{4.886326in}}%
\pgfpathlineto{\pgfqpoint{3.648598in}{4.889419in}}%
\pgfpathlineto{\pgfqpoint{3.650319in}{4.894696in}}%
\pgfpathlineto{\pgfqpoint{3.651005in}{4.894994in}}%
\pgfpathlineto{\pgfqpoint{3.651690in}{4.897108in}}%
\pgfpathlineto{\pgfqpoint{3.652375in}{4.895881in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{4.900206in}}%
\pgfpathlineto{\pgfqpoint{3.654436in}{4.900924in}}%
\pgfpathlineto{\pgfqpoint{3.655806in}{4.904639in}}%
\pgfpathlineto{\pgfqpoint{3.656491in}{4.904916in}}%
\pgfpathlineto{\pgfqpoint{3.662663in}{4.922172in}}%
\pgfpathlineto{\pgfqpoint{3.663350in}{4.926195in}}%
\pgfpathlineto{\pgfqpoint{3.664034in}{4.925654in}}%
\pgfpathlineto{\pgfqpoint{3.664719in}{4.926487in}}%
\pgfpathlineto{\pgfqpoint{3.668831in}{4.938799in}}%
\pgfpathlineto{\pgfqpoint{3.669517in}{4.939063in}}%
\pgfpathlineto{\pgfqpoint{3.670202in}{4.944634in}}%
\pgfpathlineto{\pgfqpoint{3.670887in}{4.944571in}}%
\pgfpathlineto{\pgfqpoint{3.671571in}{4.945784in}}%
\pgfpathlineto{\pgfqpoint{3.672262in}{4.952966in}}%
\pgfpathlineto{\pgfqpoint{3.673631in}{4.953040in}}%
\pgfpathlineto{\pgfqpoint{3.675685in}{4.960643in}}%
\pgfpathlineto{\pgfqpoint{3.676371in}{4.960964in}}%
\pgfpathlineto{\pgfqpoint{3.677401in}{4.965906in}}%
\pgfpathlineto{\pgfqpoint{3.678429in}{4.968129in}}%
\pgfpathlineto{\pgfqpoint{3.679114in}{4.968044in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{4.971496in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{4.971496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.277910in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{5.192092in}}%
\pgfpathlineto{\pgfqpoint{0.874282in}{5.182672in}}%
\pgfpathlineto{\pgfqpoint{0.877424in}{5.176752in}}%
\pgfpathlineto{\pgfqpoint{0.880902in}{5.168960in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{5.162291in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{5.157723in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{5.152159in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{5.143091in}}%
\pgfpathlineto{\pgfqpoint{0.908265in}{5.116964in}}%
\pgfpathlineto{\pgfqpoint{0.913825in}{5.105910in}}%
\pgfpathlineto{\pgfqpoint{0.916571in}{5.099136in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{5.082497in}}%
\pgfpathlineto{\pgfqpoint{0.924910in}{5.074954in}}%
\pgfpathlineto{\pgfqpoint{0.927562in}{5.064245in}}%
\pgfpathlineto{\pgfqpoint{0.930412in}{5.058307in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{5.049958in}}%
\pgfpathlineto{\pgfqpoint{0.936279in}{5.045286in}}%
\pgfpathlineto{\pgfqpoint{0.939383in}{5.034538in}}%
\pgfpathlineto{\pgfqpoint{0.942734in}{5.026960in}}%
\pgfpathlineto{\pgfqpoint{0.949670in}{5.007535in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{4.999674in}}%
\pgfpathlineto{\pgfqpoint{0.962888in}{4.983069in}}%
\pgfpathlineto{\pgfqpoint{0.968477in}{4.968344in}}%
\pgfpathlineto{\pgfqpoint{0.974770in}{4.959231in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{4.947498in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{4.938407in}}%
\pgfpathlineto{\pgfqpoint{0.983359in}{4.937798in}}%
\pgfpathlineto{\pgfqpoint{0.986219in}{4.928866in}}%
\pgfpathlineto{\pgfqpoint{0.991337in}{4.918368in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{4.902978in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{4.894028in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{4.858611in}}%
\pgfpathlineto{\pgfqpoint{1.013193in}{4.848605in}}%
\pgfpathlineto{\pgfqpoint{1.015543in}{4.841361in}}%
\pgfpathlineto{\pgfqpoint{1.020149in}{4.838590in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{4.835421in}}%
\pgfpathlineto{\pgfqpoint{1.025619in}{4.826307in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{4.820677in}}%
\pgfpathlineto{\pgfqpoint{1.031312in}{4.816497in}}%
\pgfpathlineto{\pgfqpoint{1.034043in}{4.813622in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{4.802564in}}%
\pgfpathlineto{\pgfqpoint{1.040533in}{4.794009in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{4.788660in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{4.779383in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{4.768030in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{4.760341in}}%
\pgfpathlineto{\pgfqpoint{1.060909in}{4.750756in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{4.720111in}}%
\pgfpathlineto{\pgfqpoint{1.078510in}{4.709699in}}%
\pgfpathlineto{\pgfqpoint{1.081446in}{4.700359in}}%
\pgfpathlineto{\pgfqpoint{1.087326in}{4.687278in}}%
\pgfpathlineto{\pgfqpoint{1.090484in}{4.677553in}}%
\pgfpathlineto{\pgfqpoint{1.097847in}{4.659244in}}%
\pgfpathlineto{\pgfqpoint{1.117001in}{4.617834in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{4.597494in}}%
\pgfpathlineto{\pgfqpoint{1.131301in}{4.593777in}}%
\pgfpathlineto{\pgfqpoint{1.140532in}{4.593616in}}%
\pgfpathlineto{\pgfqpoint{1.153311in}{4.592061in}}%
\pgfpathlineto{\pgfqpoint{1.165009in}{4.587763in}}%
\pgfpathlineto{\pgfqpoint{1.181104in}{4.580233in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{4.581768in}}%
\pgfpathlineto{\pgfqpoint{1.206000in}{4.581498in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{4.583041in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{4.597413in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{4.607979in}}%
\pgfpathlineto{\pgfqpoint{1.267161in}{4.613167in}}%
\pgfpathlineto{\pgfqpoint{1.278189in}{4.635684in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{4.639153in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{4.649624in}}%
\pgfpathlineto{\pgfqpoint{1.291176in}{4.657614in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{4.663229in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{4.661861in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{4.669174in}}%
\pgfpathlineto{\pgfqpoint{1.314170in}{4.676001in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{4.683587in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{4.688645in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{4.690000in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{4.692746in}}%
\pgfpathlineto{\pgfqpoint{1.338131in}{4.699128in}}%
\pgfpathlineto{\pgfqpoint{1.341312in}{4.703816in}}%
\pgfpathlineto{\pgfqpoint{1.347443in}{4.715769in}}%
\pgfpathlineto{\pgfqpoint{1.350567in}{4.717214in}}%
\pgfpathlineto{\pgfqpoint{1.353652in}{4.724084in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{4.727622in}}%
\pgfpathlineto{\pgfqpoint{1.366191in}{4.749908in}}%
\pgfpathlineto{\pgfqpoint{1.369611in}{4.755865in}}%
\pgfpathlineto{\pgfqpoint{1.372805in}{4.762965in}}%
\pgfpathlineto{\pgfqpoint{1.375946in}{4.764820in}}%
\pgfpathlineto{\pgfqpoint{1.380026in}{4.779859in}}%
\pgfpathlineto{\pgfqpoint{1.384025in}{4.782282in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{4.786798in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{4.794412in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{4.798436in}}%
\pgfpathlineto{\pgfqpoint{1.407350in}{4.808748in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{4.813357in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{4.818537in}}%
\pgfpathlineto{\pgfqpoint{1.419873in}{4.820991in}}%
\pgfpathlineto{\pgfqpoint{1.427861in}{4.830023in}}%
\pgfpathlineto{\pgfqpoint{1.431561in}{4.837831in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{4.856157in}}%
\pgfpathlineto{\pgfqpoint{1.441442in}{4.857761in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{4.866370in}}%
\pgfpathlineto{\pgfqpoint{1.447711in}{4.872114in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{4.870908in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{4.895214in}}%
\pgfpathlineto{\pgfqpoint{1.466651in}{4.905689in}}%
\pgfpathlineto{\pgfqpoint{1.473110in}{4.917611in}}%
\pgfpathlineto{\pgfqpoint{1.476127in}{4.925584in}}%
\pgfpathlineto{\pgfqpoint{1.479432in}{4.930895in}}%
\pgfpathlineto{\pgfqpoint{1.482690in}{4.938237in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{4.939639in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{4.944941in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{4.951332in}}%
\pgfpathlineto{\pgfqpoint{1.503901in}{4.976901in}}%
\pgfpathlineto{\pgfqpoint{1.507277in}{4.982448in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{4.992000in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{4.998272in}}%
\pgfpathlineto{\pgfqpoint{1.517263in}{5.007336in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{5.029344in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{5.034003in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{5.041300in}}%
\pgfpathlineto{\pgfqpoint{1.538080in}{5.045268in}}%
\pgfpathlineto{\pgfqpoint{1.541280in}{5.052059in}}%
\pgfpathlineto{\pgfqpoint{1.547908in}{5.061940in}}%
\pgfpathlineto{\pgfqpoint{1.554575in}{5.074238in}}%
\pgfpathlineto{\pgfqpoint{1.560992in}{5.084769in}}%
\pgfpathlineto{\pgfqpoint{1.567166in}{5.091961in}}%
\pgfpathlineto{\pgfqpoint{1.570287in}{5.101180in}}%
\pgfpathlineto{\pgfqpoint{1.573404in}{5.107956in}}%
\pgfpathlineto{\pgfqpoint{1.576423in}{5.112295in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{5.113608in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{5.117418in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{5.120539in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{5.126867in}}%
\pgfpathlineto{\pgfqpoint{1.593967in}{5.125092in}}%
\pgfpathlineto{\pgfqpoint{1.597162in}{5.132800in}}%
\pgfpathlineto{\pgfqpoint{1.600713in}{5.137779in}}%
\pgfpathlineto{\pgfqpoint{1.604379in}{5.146458in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{5.165691in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{5.173159in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{5.174942in}}%
\pgfpathlineto{\pgfqpoint{1.629352in}{5.173358in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{5.180493in}}%
\pgfpathlineto{\pgfqpoint{1.645172in}{5.189758in}}%
\pgfpathlineto{\pgfqpoint{1.658856in}{5.209356in}}%
\pgfpathlineto{\pgfqpoint{1.666823in}{5.218521in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{5.221820in}}%
\pgfpathlineto{\pgfqpoint{1.687656in}{5.236721in}}%
\pgfpathlineto{\pgfqpoint{1.694048in}{5.244764in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{5.247152in}}%
\pgfpathlineto{\pgfqpoint{1.706723in}{5.255231in}}%
\pgfpathlineto{\pgfqpoint{1.715095in}{5.257624in}}%
\pgfpathlineto{\pgfqpoint{1.724290in}{5.251113in}}%
\pgfpathlineto{\pgfqpoint{1.732495in}{5.243841in}}%
\pgfpathlineto{\pgfqpoint{1.739951in}{5.229098in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{5.209497in}}%
\pgfpathlineto{\pgfqpoint{1.757013in}{5.196314in}}%
\pgfpathlineto{\pgfqpoint{1.764457in}{5.179412in}}%
\pgfpathlineto{\pgfqpoint{1.776044in}{5.142392in}}%
\pgfpathlineto{\pgfqpoint{1.782944in}{5.125676in}}%
\pgfpathlineto{\pgfqpoint{1.789117in}{5.116029in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{5.097692in}}%
\pgfpathlineto{\pgfqpoint{1.800093in}{5.084911in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{5.071737in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{5.054736in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{5.006644in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{4.958636in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{4.949249in}}%
\pgfpathlineto{\pgfqpoint{1.843263in}{4.936801in}}%
\pgfpathlineto{\pgfqpoint{1.848900in}{4.924788in}}%
\pgfpathlineto{\pgfqpoint{1.853948in}{4.902321in}}%
\pgfpathlineto{\pgfqpoint{1.856695in}{4.893964in}}%
\pgfpathlineto{\pgfqpoint{1.859637in}{4.882775in}}%
\pgfpathlineto{\pgfqpoint{1.862688in}{4.877365in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{4.870171in}}%
\pgfpathlineto{\pgfqpoint{1.868187in}{4.859268in}}%
\pgfpathlineto{\pgfqpoint{1.877720in}{4.828499in}}%
\pgfpathlineto{\pgfqpoint{1.880014in}{4.817879in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{4.806394in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{4.788296in}}%
\pgfpathlineto{\pgfqpoint{1.891582in}{4.771490in}}%
\pgfpathlineto{\pgfqpoint{1.893999in}{4.763052in}}%
\pgfpathlineto{\pgfqpoint{1.898718in}{4.754016in}}%
\pgfpathlineto{\pgfqpoint{1.900914in}{4.744887in}}%
\pgfpathlineto{\pgfqpoint{1.907559in}{4.723966in}}%
\pgfpathlineto{\pgfqpoint{1.911383in}{4.710386in}}%
\pgfpathlineto{\pgfqpoint{1.917967in}{4.694993in}}%
\pgfpathlineto{\pgfqpoint{1.920569in}{4.686866in}}%
\pgfpathlineto{\pgfqpoint{1.921885in}{4.686492in}}%
\pgfpathlineto{\pgfqpoint{1.924355in}{4.678735in}}%
\pgfpathlineto{\pgfqpoint{1.927080in}{4.674602in}}%
\pgfpathlineto{\pgfqpoint{1.928412in}{4.668865in}}%
\pgfpathlineto{\pgfqpoint{1.931221in}{4.669163in}}%
\pgfpathlineto{\pgfqpoint{1.940308in}{4.647013in}}%
\pgfpathlineto{\pgfqpoint{1.944916in}{4.640936in}}%
\pgfpathlineto{\pgfqpoint{1.947146in}{4.635721in}}%
\pgfpathlineto{\pgfqpoint{1.949345in}{4.633815in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{4.634647in}}%
\pgfpathlineto{\pgfqpoint{1.954072in}{4.633124in}}%
\pgfpathlineto{\pgfqpoint{1.956578in}{4.634914in}}%
\pgfpathlineto{\pgfqpoint{1.959536in}{4.634210in}}%
\pgfpathlineto{\pgfqpoint{1.962417in}{4.628080in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{4.629576in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{4.626925in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{4.625929in}}%
\pgfpathlineto{\pgfqpoint{1.972706in}{4.626782in}}%
\pgfpathlineto{\pgfqpoint{1.976220in}{4.624904in}}%
\pgfpathlineto{\pgfqpoint{1.979950in}{4.623941in}}%
\pgfpathlineto{\pgfqpoint{1.983632in}{4.625495in}}%
\pgfpathlineto{\pgfqpoint{1.990289in}{4.624001in}}%
\pgfpathlineto{\pgfqpoint{1.992759in}{4.624812in}}%
\pgfpathlineto{\pgfqpoint{1.995145in}{4.624803in}}%
\pgfpathlineto{\pgfqpoint{2.000376in}{4.626292in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{4.624999in}}%
\pgfpathlineto{\pgfqpoint{2.007206in}{4.617143in}}%
\pgfpathlineto{\pgfqpoint{2.009015in}{4.617347in}}%
\pgfpathlineto{\pgfqpoint{2.017685in}{4.621764in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{4.618604in}}%
\pgfpathlineto{\pgfqpoint{2.026952in}{4.618243in}}%
\pgfpathlineto{\pgfqpoint{2.029137in}{4.620477in}}%
\pgfpathlineto{\pgfqpoint{2.033660in}{4.619684in}}%
\pgfpathlineto{\pgfqpoint{2.039095in}{4.619643in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{4.623185in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{4.624814in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{4.624400in}}%
\pgfpathlineto{\pgfqpoint{2.054346in}{4.628605in}}%
\pgfpathlineto{\pgfqpoint{2.059009in}{4.627790in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{4.628999in}}%
\pgfpathlineto{\pgfqpoint{2.068743in}{4.632757in}}%
\pgfpathlineto{\pgfqpoint{2.072984in}{4.632867in}}%
\pgfpathlineto{\pgfqpoint{2.077757in}{4.639052in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{4.637903in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{4.639542in}}%
\pgfpathlineto{\pgfqpoint{2.091326in}{4.649841in}}%
\pgfpathlineto{\pgfqpoint{2.098834in}{4.659178in}}%
\pgfpathlineto{\pgfqpoint{2.101834in}{4.665397in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{4.670088in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{4.671082in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{4.673413in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{4.687399in}}%
\pgfpathlineto{\pgfqpoint{2.124540in}{4.689964in}}%
\pgfpathlineto{\pgfqpoint{2.135627in}{4.698058in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{4.701175in}}%
\pgfpathlineto{\pgfqpoint{2.139843in}{4.702053in}}%
\pgfpathlineto{\pgfqpoint{2.142426in}{4.707439in}}%
\pgfpathlineto{\pgfqpoint{2.145166in}{4.711463in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{4.717440in}}%
\pgfpathlineto{\pgfqpoint{2.151070in}{4.725019in}}%
\pgfpathlineto{\pgfqpoint{2.153677in}{4.723134in}}%
\pgfpathlineto{\pgfqpoint{2.157770in}{4.726014in}}%
\pgfpathlineto{\pgfqpoint{2.162653in}{4.738701in}}%
\pgfpathlineto{\pgfqpoint{2.165793in}{4.739801in}}%
\pgfpathlineto{\pgfqpoint{2.173796in}{4.745054in}}%
\pgfpathlineto{\pgfqpoint{2.177472in}{4.745930in}}%
\pgfpathlineto{\pgfqpoint{2.181063in}{4.749653in}}%
\pgfpathlineto{\pgfqpoint{2.182941in}{4.749462in}}%
\pgfpathlineto{\pgfqpoint{2.184904in}{4.752159in}}%
\pgfpathlineto{\pgfqpoint{2.186887in}{4.757003in}}%
\pgfpathlineto{\pgfqpoint{2.189083in}{4.750987in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{4.751391in}}%
\pgfpathlineto{\pgfqpoint{2.194144in}{4.749198in}}%
\pgfpathlineto{\pgfqpoint{2.197075in}{4.751035in}}%
\pgfpathlineto{\pgfqpoint{2.200134in}{4.749852in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{4.751102in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{4.751017in}}%
\pgfpathlineto{\pgfqpoint{2.210310in}{4.746784in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{4.748352in}}%
\pgfpathlineto{\pgfqpoint{2.216395in}{4.746422in}}%
\pgfpathlineto{\pgfqpoint{2.218478in}{4.748458in}}%
\pgfpathlineto{\pgfqpoint{2.223233in}{4.746327in}}%
\pgfpathlineto{\pgfqpoint{2.225522in}{4.744403in}}%
\pgfpathlineto{\pgfqpoint{2.227828in}{4.744763in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{4.742603in}}%
\pgfpathlineto{\pgfqpoint{2.232306in}{4.743259in}}%
\pgfpathlineto{\pgfqpoint{2.234718in}{4.744608in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{4.743513in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{4.738549in}}%
\pgfpathlineto{\pgfqpoint{2.247188in}{4.734785in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{4.737425in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{4.735336in}}%
\pgfpathlineto{\pgfqpoint{2.255279in}{4.731704in}}%
\pgfpathlineto{\pgfqpoint{2.257705in}{4.730046in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{4.719400in}}%
\pgfpathlineto{\pgfqpoint{2.264847in}{4.716365in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{4.714263in}}%
\pgfpathlineto{\pgfqpoint{2.270612in}{4.707908in}}%
\pgfpathlineto{\pgfqpoint{2.273466in}{4.708273in}}%
\pgfpathlineto{\pgfqpoint{2.276200in}{4.709922in}}%
\pgfpathlineto{\pgfqpoint{2.278764in}{4.709284in}}%
\pgfpathlineto{\pgfqpoint{2.281454in}{4.709726in}}%
\pgfpathlineto{\pgfqpoint{2.286326in}{4.704168in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{4.707518in}}%
\pgfpathlineto{\pgfqpoint{2.293502in}{4.709730in}}%
\pgfpathlineto{\pgfqpoint{2.295772in}{4.708973in}}%
\pgfpathlineto{\pgfqpoint{2.306112in}{4.711510in}}%
\pgfpathlineto{\pgfqpoint{2.314324in}{4.729186in}}%
\pgfpathlineto{\pgfqpoint{2.318844in}{4.734953in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{4.741473in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{4.746876in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{4.748689in}}%
\pgfpathlineto{\pgfqpoint{2.329768in}{4.748306in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{4.753190in}}%
\pgfpathlineto{\pgfqpoint{2.336810in}{4.750945in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{4.760356in}}%
\pgfpathlineto{\pgfqpoint{2.341762in}{4.761096in}}%
\pgfpathlineto{\pgfqpoint{2.344810in}{4.765109in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{4.775156in}}%
\pgfpathlineto{\pgfqpoint{2.366157in}{4.777551in}}%
\pgfpathlineto{\pgfqpoint{2.369805in}{4.785427in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{4.785958in}}%
\pgfpathlineto{\pgfqpoint{2.376200in}{4.785823in}}%
\pgfpathlineto{\pgfqpoint{2.379436in}{4.786691in}}%
\pgfpathlineto{\pgfqpoint{2.382920in}{4.786671in}}%
\pgfpathlineto{\pgfqpoint{2.386526in}{4.790635in}}%
\pgfpathlineto{\pgfqpoint{2.390360in}{4.791150in}}%
\pgfpathlineto{\pgfqpoint{2.394058in}{4.790248in}}%
\pgfpathlineto{\pgfqpoint{2.397864in}{4.790912in}}%
\pgfpathlineto{\pgfqpoint{2.402826in}{4.787945in}}%
\pgfpathlineto{\pgfqpoint{2.408552in}{4.791018in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{4.793072in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{4.788062in}}%
\pgfpathlineto{\pgfqpoint{2.429219in}{4.789353in}}%
\pgfpathlineto{\pgfqpoint{2.442175in}{4.798601in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{4.801020in}}%
\pgfpathlineto{\pgfqpoint{2.462757in}{4.801324in}}%
\pgfpathlineto{\pgfqpoint{2.480462in}{4.802903in}}%
\pgfpathlineto{\pgfqpoint{2.495672in}{4.801196in}}%
\pgfpathlineto{\pgfqpoint{2.511649in}{4.802992in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{4.810201in}}%
\pgfpathlineto{\pgfqpoint{2.523011in}{4.807296in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{4.812667in}}%
\pgfpathlineto{\pgfqpoint{2.536767in}{4.809980in}}%
\pgfpathlineto{\pgfqpoint{2.539665in}{4.812808in}}%
\pgfpathlineto{\pgfqpoint{2.542121in}{4.809510in}}%
\pgfpathlineto{\pgfqpoint{2.544400in}{4.810932in}}%
\pgfpathlineto{\pgfqpoint{2.546393in}{4.813507in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{4.809250in}}%
\pgfpathlineto{\pgfqpoint{2.558443in}{4.804286in}}%
\pgfpathlineto{\pgfqpoint{2.560889in}{4.807275in}}%
\pgfpathlineto{\pgfqpoint{2.563243in}{4.805711in}}%
\pgfpathlineto{\pgfqpoint{2.565659in}{4.802917in}}%
\pgfpathlineto{\pgfqpoint{2.568120in}{4.803634in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{4.792839in}}%
\pgfpathlineto{\pgfqpoint{2.576988in}{4.790048in}}%
\pgfpathlineto{\pgfqpoint{2.580694in}{4.783704in}}%
\pgfpathlineto{\pgfqpoint{2.584598in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{2.588576in}{4.770314in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{4.756485in}}%
\pgfpathlineto{\pgfqpoint{2.596299in}{4.749390in}}%
\pgfpathlineto{\pgfqpoint{2.602297in}{4.735440in}}%
\pgfpathlineto{\pgfqpoint{2.605172in}{4.733258in}}%
\pgfpathlineto{\pgfqpoint{2.607710in}{4.728146in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{4.723975in}}%
\pgfpathlineto{\pgfqpoint{2.614558in}{4.719660in}}%
\pgfpathlineto{\pgfqpoint{2.619002in}{4.709404in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{4.674163in}}%
\pgfpathlineto{\pgfqpoint{2.640270in}{4.670682in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{4.661688in}}%
\pgfpathlineto{\pgfqpoint{2.652043in}{4.635423in}}%
\pgfpathlineto{\pgfqpoint{2.655923in}{4.621286in}}%
\pgfpathlineto{\pgfqpoint{2.660516in}{4.610551in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{4.604166in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{4.595361in}}%
\pgfpathlineto{\pgfqpoint{2.669400in}{4.592041in}}%
\pgfpathlineto{\pgfqpoint{2.676640in}{4.577186in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{4.569595in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{4.562714in}}%
\pgfpathlineto{\pgfqpoint{2.686231in}{4.557190in}}%
\pgfpathlineto{\pgfqpoint{2.688492in}{4.553423in}}%
\pgfpathlineto{\pgfqpoint{2.690726in}{4.551877in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{4.539021in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{4.536572in}}%
\pgfpathlineto{\pgfqpoint{2.698315in}{4.528341in}}%
\pgfpathlineto{\pgfqpoint{2.699968in}{4.523881in}}%
\pgfpathlineto{\pgfqpoint{2.705037in}{4.513974in}}%
\pgfpathlineto{\pgfqpoint{2.708309in}{4.506033in}}%
\pgfpathlineto{\pgfqpoint{2.709939in}{4.500974in}}%
\pgfpathlineto{\pgfqpoint{2.711555in}{4.499043in}}%
\pgfpathlineto{\pgfqpoint{2.718809in}{4.487357in}}%
\pgfpathlineto{\pgfqpoint{2.721151in}{4.499284in}}%
\pgfpathlineto{\pgfqpoint{2.725617in}{4.493611in}}%
\pgfpathlineto{\pgfqpoint{2.727749in}{4.495260in}}%
\pgfpathlineto{\pgfqpoint{2.729864in}{4.493481in}}%
\pgfpathlineto{\pgfqpoint{2.734257in}{4.493042in}}%
\pgfpathlineto{\pgfqpoint{2.739660in}{4.481553in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{4.483388in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{4.481875in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{4.484548in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{4.477324in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{4.476884in}}%
\pgfpathlineto{\pgfqpoint{2.756903in}{4.477153in}}%
\pgfpathlineto{\pgfqpoint{2.758565in}{4.479708in}}%
\pgfpathlineto{\pgfqpoint{2.764555in}{4.485856in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{4.490671in}}%
\pgfpathlineto{\pgfqpoint{2.769769in}{4.491032in}}%
\pgfpathlineto{\pgfqpoint{2.772495in}{4.489379in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{4.496104in}}%
\pgfpathlineto{\pgfqpoint{2.780640in}{4.503195in}}%
\pgfpathlineto{\pgfqpoint{2.783617in}{4.509004in}}%
\pgfpathlineto{\pgfqpoint{2.790220in}{4.502458in}}%
\pgfpathlineto{\pgfqpoint{2.793425in}{4.515569in}}%
\pgfpathlineto{\pgfqpoint{2.796719in}{4.514920in}}%
\pgfpathlineto{\pgfqpoint{2.800485in}{4.515126in}}%
\pgfpathlineto{\pgfqpoint{2.820347in}{4.559140in}}%
\pgfpathlineto{\pgfqpoint{2.823965in}{4.571036in}}%
\pgfpathlineto{\pgfqpoint{2.827305in}{4.576018in}}%
\pgfpathlineto{\pgfqpoint{2.830717in}{4.583696in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{4.583458in}}%
\pgfpathlineto{\pgfqpoint{2.836938in}{4.591211in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{4.609076in}}%
\pgfpathlineto{\pgfqpoint{2.845257in}{4.616068in}}%
\pgfpathlineto{\pgfqpoint{2.847641in}{4.618813in}}%
\pgfpathlineto{\pgfqpoint{2.850032in}{4.625421in}}%
\pgfpathlineto{\pgfqpoint{2.854693in}{4.640670in}}%
\pgfpathlineto{\pgfqpoint{2.859560in}{4.653169in}}%
\pgfpathlineto{\pgfqpoint{2.862074in}{4.660630in}}%
\pgfpathlineto{\pgfqpoint{2.867335in}{4.683297in}}%
\pgfpathlineto{\pgfqpoint{2.869764in}{4.691205in}}%
\pgfpathlineto{\pgfqpoint{2.881993in}{4.755802in}}%
\pgfpathlineto{\pgfqpoint{2.884364in}{4.765447in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{4.768031in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{4.778079in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{4.798602in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.807136in}}%
\pgfpathlineto{\pgfqpoint{2.903442in}{4.811497in}}%
\pgfpathlineto{\pgfqpoint{2.906277in}{4.818047in}}%
\pgfpathlineto{\pgfqpoint{2.909273in}{4.827043in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{4.844482in}}%
\pgfpathlineto{\pgfqpoint{2.922440in}{4.852881in}}%
\pgfpathlineto{\pgfqpoint{2.934535in}{4.869785in}}%
\pgfpathlineto{\pgfqpoint{2.940633in}{4.872479in}}%
\pgfpathlineto{\pgfqpoint{2.943719in}{4.873129in}}%
\pgfpathlineto{\pgfqpoint{2.946902in}{4.871904in}}%
\pgfpathlineto{\pgfqpoint{2.950094in}{4.871356in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{4.869177in}}%
\pgfpathlineto{\pgfqpoint{2.955546in}{4.869494in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{4.865202in}}%
\pgfpathlineto{\pgfqpoint{2.963418in}{4.865300in}}%
\pgfpathlineto{\pgfqpoint{2.965846in}{4.862712in}}%
\pgfpathlineto{\pgfqpoint{2.968206in}{4.861616in}}%
\pgfpathlineto{\pgfqpoint{2.970329in}{4.859711in}}%
\pgfpathlineto{\pgfqpoint{2.974319in}{4.853632in}}%
\pgfpathlineto{\pgfqpoint{2.977890in}{4.855081in}}%
\pgfpathlineto{\pgfqpoint{2.979951in}{4.851579in}}%
\pgfpathlineto{\pgfqpoint{2.981928in}{4.850103in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{4.846806in}}%
\pgfpathlineto{\pgfqpoint{2.986146in}{4.845603in}}%
\pgfpathlineto{\pgfqpoint{2.988255in}{4.843646in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{4.838144in}}%
\pgfpathlineto{\pgfqpoint{2.994204in}{4.831795in}}%
\pgfpathlineto{\pgfqpoint{3.002788in}{4.828277in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{4.825475in}}%
\pgfpathlineto{\pgfqpoint{3.009361in}{4.821453in}}%
\pgfpathlineto{\pgfqpoint{3.011654in}{4.816002in}}%
\pgfpathlineto{\pgfqpoint{3.014057in}{4.812745in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{4.812024in}}%
\pgfpathlineto{\pgfqpoint{3.020865in}{4.808692in}}%
\pgfpathlineto{\pgfqpoint{3.023260in}{4.803475in}}%
\pgfpathlineto{\pgfqpoint{3.025478in}{4.804037in}}%
\pgfpathlineto{\pgfqpoint{3.037070in}{4.792425in}}%
\pgfpathlineto{\pgfqpoint{3.039637in}{4.791001in}}%
\pgfpathlineto{\pgfqpoint{3.042195in}{4.785791in}}%
\pgfpathlineto{\pgfqpoint{3.052218in}{4.771627in}}%
\pgfpathlineto{\pgfqpoint{3.054460in}{4.769884in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{4.765713in}}%
\pgfpathlineto{\pgfqpoint{3.062571in}{4.758486in}}%
\pgfpathlineto{\pgfqpoint{3.066277in}{4.753905in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{4.750255in}}%
\pgfpathlineto{\pgfqpoint{3.071564in}{4.748434in}}%
\pgfpathlineto{\pgfqpoint{3.074944in}{4.748622in}}%
\pgfpathlineto{\pgfqpoint{3.076486in}{4.744553in}}%
\pgfpathlineto{\pgfqpoint{3.079729in}{4.743779in}}%
\pgfpathlineto{\pgfqpoint{3.081380in}{4.739262in}}%
\pgfpathlineto{\pgfqpoint{3.084335in}{4.738038in}}%
\pgfpathlineto{\pgfqpoint{3.086240in}{4.736552in}}%
\pgfpathlineto{\pgfqpoint{3.087964in}{4.734386in}}%
\pgfpathlineto{\pgfqpoint{3.093255in}{4.729719in}}%
\pgfpathlineto{\pgfqpoint{3.095037in}{4.724844in}}%
\pgfpathlineto{\pgfqpoint{3.098737in}{4.720523in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{4.718147in}}%
\pgfpathlineto{\pgfqpoint{3.103742in}{4.714911in}}%
\pgfpathlineto{\pgfqpoint{3.106995in}{4.718148in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{4.714418in}}%
\pgfpathlineto{\pgfqpoint{3.116262in}{4.717181in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{4.713635in}}%
\pgfpathlineto{\pgfqpoint{3.120568in}{4.712356in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{4.711779in}}%
\pgfpathlineto{\pgfqpoint{3.125100in}{4.718205in}}%
\pgfpathlineto{\pgfqpoint{3.132036in}{4.716363in}}%
\pgfpathlineto{\pgfqpoint{3.134378in}{4.720435in}}%
\pgfpathlineto{\pgfqpoint{3.139069in}{4.722928in}}%
\pgfpathlineto{\pgfqpoint{3.141370in}{4.722832in}}%
\pgfpathlineto{\pgfqpoint{3.145918in}{4.724837in}}%
\pgfpathlineto{\pgfqpoint{3.148323in}{4.730601in}}%
\pgfpathlineto{\pgfqpoint{3.150662in}{4.728379in}}%
\pgfpathlineto{\pgfqpoint{3.153076in}{4.731428in}}%
\pgfpathlineto{\pgfqpoint{3.157657in}{4.730136in}}%
\pgfpathlineto{\pgfqpoint{3.159837in}{4.727519in}}%
\pgfpathlineto{\pgfqpoint{3.163977in}{4.734160in}}%
\pgfpathlineto{\pgfqpoint{3.166398in}{4.736765in}}%
\pgfpathlineto{\pgfqpoint{3.168822in}{4.737443in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{4.740400in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{4.742251in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{4.750470in}}%
\pgfpathlineto{\pgfqpoint{3.183554in}{4.751554in}}%
\pgfpathlineto{\pgfqpoint{3.186771in}{4.755118in}}%
\pgfpathlineto{\pgfqpoint{3.194434in}{4.765568in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{4.771772in}}%
\pgfpathlineto{\pgfqpoint{3.203399in}{4.770381in}}%
\pgfpathlineto{\pgfqpoint{3.206206in}{4.772430in}}%
\pgfpathlineto{\pgfqpoint{3.209635in}{4.776731in}}%
\pgfpathlineto{\pgfqpoint{3.213826in}{4.776575in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{4.777251in}}%
\pgfpathlineto{\pgfqpoint{3.241313in}{4.755029in}}%
\pgfpathlineto{\pgfqpoint{3.252770in}{4.746727in}}%
\pgfpathlineto{\pgfqpoint{3.267441in}{4.739382in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{4.726410in}}%
\pgfpathlineto{\pgfqpoint{3.283948in}{4.713605in}}%
\pgfpathlineto{\pgfqpoint{3.289842in}{4.706082in}}%
\pgfpathlineto{\pgfqpoint{3.294605in}{4.691837in}}%
\pgfpathlineto{\pgfqpoint{3.298633in}{4.685848in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{4.662601in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{4.650225in}}%
\pgfpathlineto{\pgfqpoint{3.321025in}{4.644533in}}%
\pgfpathlineto{\pgfqpoint{3.325801in}{4.633527in}}%
\pgfpathlineto{\pgfqpoint{3.330182in}{4.630126in}}%
\pgfpathlineto{\pgfqpoint{3.334269in}{4.625098in}}%
\pgfpathlineto{\pgfqpoint{3.338291in}{4.618773in}}%
\pgfpathlineto{\pgfqpoint{3.342070in}{4.619521in}}%
\pgfpathlineto{\pgfqpoint{3.345664in}{4.619579in}}%
\pgfpathlineto{\pgfqpoint{3.349133in}{4.615049in}}%
\pgfpathlineto{\pgfqpoint{3.352608in}{4.617186in}}%
\pgfpathlineto{\pgfqpoint{3.355834in}{4.617021in}}%
\pgfpathlineto{\pgfqpoint{3.359060in}{4.614597in}}%
\pgfpathlineto{\pgfqpoint{3.362305in}{4.611331in}}%
\pgfpathlineto{\pgfqpoint{3.365717in}{4.606778in}}%
\pgfpathlineto{\pgfqpoint{3.379397in}{4.605688in}}%
\pgfpathlineto{\pgfqpoint{3.382697in}{4.601612in}}%
\pgfpathlineto{\pgfqpoint{3.389525in}{4.599065in}}%
\pgfpathlineto{\pgfqpoint{3.392864in}{4.598587in}}%
\pgfpathlineto{\pgfqpoint{3.396418in}{4.597249in}}%
\pgfpathlineto{\pgfqpoint{3.404342in}{4.580539in}}%
\pgfpathlineto{\pgfqpoint{3.408690in}{4.578288in}}%
\pgfpathlineto{\pgfqpoint{3.413524in}{4.574703in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{4.575453in}}%
\pgfpathlineto{\pgfqpoint{3.431398in}{4.575708in}}%
\pgfpathlineto{\pgfqpoint{3.436852in}{4.572963in}}%
\pgfpathlineto{\pgfqpoint{3.443114in}{4.571426in}}%
\pgfpathlineto{\pgfqpoint{3.453740in}{4.577514in}}%
\pgfpathlineto{\pgfqpoint{3.459337in}{4.571074in}}%
\pgfpathlineto{\pgfqpoint{3.465328in}{4.567162in}}%
\pgfpathlineto{\pgfqpoint{3.470978in}{4.560774in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{4.564971in}}%
\pgfpathlineto{\pgfqpoint{3.481617in}{4.565405in}}%
\pgfpathlineto{\pgfqpoint{3.485905in}{4.562625in}}%
\pgfpathlineto{\pgfqpoint{3.489802in}{4.558401in}}%
\pgfpathlineto{\pgfqpoint{3.499625in}{4.541594in}}%
\pgfpathlineto{\pgfqpoint{3.502479in}{4.536692in}}%
\pgfpathlineto{\pgfqpoint{3.505087in}{4.529398in}}%
\pgfpathlineto{\pgfqpoint{3.507816in}{4.524789in}}%
\pgfpathlineto{\pgfqpoint{3.510004in}{4.519880in}}%
\pgfpathlineto{\pgfqpoint{3.521233in}{4.486407in}}%
\pgfpathlineto{\pgfqpoint{3.526823in}{4.473498in}}%
\pgfpathlineto{\pgfqpoint{3.534105in}{4.452164in}}%
\pgfpathlineto{\pgfqpoint{3.536085in}{4.447462in}}%
\pgfpathlineto{\pgfqpoint{3.540085in}{4.432696in}}%
\pgfpathlineto{\pgfqpoint{3.542080in}{4.425828in}}%
\pgfpathlineto{\pgfqpoint{3.550590in}{4.405188in}}%
\pgfpathlineto{\pgfqpoint{3.552772in}{4.394719in}}%
\pgfpathlineto{\pgfqpoint{3.562456in}{4.364029in}}%
\pgfpathlineto{\pgfqpoint{3.564947in}{4.358260in}}%
\pgfpathlineto{\pgfqpoint{3.570335in}{4.332511in}}%
\pgfpathlineto{\pgfqpoint{3.573426in}{4.321334in}}%
\pgfpathlineto{\pgfqpoint{3.582242in}{4.303367in}}%
\pgfpathlineto{\pgfqpoint{3.594326in}{4.273292in}}%
\pgfpathlineto{\pgfqpoint{3.594636in}{4.272910in}}%
\pgfpathlineto{\pgfqpoint{3.594636in}{4.272910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.277910in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.277910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.767150in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.767150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.962615in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{3.962615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{0.868733in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549363in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229993in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910623in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{2.910623in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591253in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{3.591253in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.771223in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.771223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=2.718416in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.366919in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.366919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=3.314112in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.962615in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=3.909808in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=3.217995in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{3.245582in}}%
\pgfpathlineto{\pgfqpoint{0.869060in}{3.245133in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{3.243939in}}%
\pgfpathlineto{\pgfqpoint{0.877789in}{3.238671in}}%
\pgfpathlineto{\pgfqpoint{0.878569in}{3.237481in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{3.236860in}}%
\pgfpathlineto{\pgfqpoint{0.886438in}{3.230122in}}%
\pgfpathlineto{\pgfqpoint{0.903771in}{3.214575in}}%
\pgfpathlineto{\pgfqpoint{0.904461in}{3.213230in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{3.208679in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{3.207543in}}%
\pgfpathlineto{\pgfqpoint{0.913811in}{3.205115in}}%
\pgfpathlineto{\pgfqpoint{0.918618in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{0.919937in}{3.199180in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{3.193196in}}%
\pgfpathlineto{\pgfqpoint{0.927638in}{3.192612in}}%
\pgfpathlineto{\pgfqpoint{0.928059in}{3.191308in}}%
\pgfpathlineto{\pgfqpoint{0.929255in}{3.190819in}}%
\pgfpathlineto{\pgfqpoint{0.931242in}{3.188417in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{3.186396in}}%
\pgfpathlineto{\pgfqpoint{0.955816in}{3.169016in}}%
\pgfpathlineto{\pgfqpoint{0.960574in}{3.167123in}}%
\pgfpathlineto{\pgfqpoint{0.961704in}{3.166135in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{3.164943in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{0.980384in}{3.163811in}}%
\pgfpathlineto{\pgfqpoint{0.998606in}{3.164889in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{3.165408in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{3.166079in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{3.166282in}}%
\pgfpathlineto{\pgfqpoint{1.012886in}{3.166177in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{3.166023in}}%
\pgfpathlineto{\pgfqpoint{1.016538in}{3.166147in}}%
\pgfpathlineto{\pgfqpoint{1.022132in}{3.165339in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{3.165377in}}%
\pgfpathlineto{\pgfqpoint{1.029022in}{3.164836in}}%
\pgfpathlineto{\pgfqpoint{1.032009in}{3.164494in}}%
\pgfpathlineto{\pgfqpoint{1.035809in}{3.163842in}}%
\pgfpathlineto{\pgfqpoint{1.043054in}{3.162370in}}%
\pgfpathlineto{\pgfqpoint{1.045358in}{3.162109in}}%
\pgfpathlineto{\pgfqpoint{1.046319in}{3.161872in}}%
\pgfpathlineto{\pgfqpoint{1.049777in}{3.161668in}}%
\pgfpathlineto{\pgfqpoint{1.050251in}{3.161304in}}%
\pgfpathlineto{\pgfqpoint{1.065893in}{3.162406in}}%
\pgfpathlineto{\pgfqpoint{1.068153in}{3.162041in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{3.161531in}}%
\pgfpathlineto{\pgfqpoint{1.085321in}{3.158367in}}%
\pgfpathlineto{\pgfqpoint{1.094354in}{3.153651in}}%
\pgfpathlineto{\pgfqpoint{1.094763in}{3.153021in}}%
\pgfpathlineto{\pgfqpoint{1.095986in}{3.152617in}}%
\pgfpathlineto{\pgfqpoint{1.101306in}{3.148425in}}%
\pgfpathlineto{\pgfqpoint{1.106131in}{3.145615in}}%
\pgfpathlineto{\pgfqpoint{1.107351in}{3.145253in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{3.143515in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{3.142134in}}%
\pgfpathlineto{\pgfqpoint{1.120127in}{3.135988in}}%
\pgfpathlineto{\pgfqpoint{1.121965in}{3.135341in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{3.132803in}}%
\pgfpathlineto{\pgfqpoint{1.126258in}{3.132009in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{3.130472in}}%
\pgfpathlineto{\pgfqpoint{1.130856in}{3.128858in}}%
\pgfpathlineto{\pgfqpoint{1.132448in}{3.127320in}}%
\pgfpathlineto{\pgfqpoint{1.133459in}{3.126907in}}%
\pgfpathlineto{\pgfqpoint{1.135010in}{3.125464in}}%
\pgfpathlineto{\pgfqpoint{1.141210in}{3.121383in}}%
\pgfpathlineto{\pgfqpoint{1.143800in}{3.120900in}}%
\pgfpathlineto{\pgfqpoint{1.145741in}{3.118241in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{3.115585in}}%
\pgfpathlineto{\pgfqpoint{1.157437in}{3.112814in}}%
\pgfpathlineto{\pgfqpoint{1.159697in}{3.112081in}}%
\pgfpathlineto{\pgfqpoint{1.164529in}{3.110870in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{3.109597in}}%
\pgfpathlineto{\pgfqpoint{1.172169in}{3.109620in}}%
\pgfpathlineto{\pgfqpoint{1.176608in}{3.108745in}}%
\pgfpathlineto{\pgfqpoint{1.187061in}{3.108672in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{3.109495in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{3.112280in}}%
\pgfpathlineto{\pgfqpoint{1.212968in}{3.114154in}}%
\pgfpathlineto{\pgfqpoint{1.216806in}{3.115055in}}%
\pgfpathlineto{\pgfqpoint{1.229256in}{3.118366in}}%
\pgfpathlineto{\pgfqpoint{1.236269in}{3.118895in}}%
\pgfpathlineto{\pgfqpoint{1.244135in}{3.118201in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{3.114513in}}%
\pgfpathlineto{\pgfqpoint{1.259124in}{3.113694in}}%
\pgfpathlineto{\pgfqpoint{1.265515in}{3.111669in}}%
\pgfpathlineto{\pgfqpoint{1.268946in}{3.110422in}}%
\pgfpathlineto{\pgfqpoint{1.269338in}{3.109909in}}%
\pgfpathlineto{\pgfqpoint{1.270783in}{3.109604in}}%
\pgfpathlineto{\pgfqpoint{1.276291in}{3.107441in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{3.102185in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{3.102481in}}%
\pgfpathlineto{\pgfqpoint{1.305153in}{3.102803in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{3.104123in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{3.105161in}}%
\pgfpathlineto{\pgfqpoint{1.316045in}{3.106421in}}%
\pgfpathlineto{\pgfqpoint{1.316451in}{3.106763in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{1.324117in}{3.109851in}}%
\pgfpathlineto{\pgfqpoint{1.325201in}{3.110240in}}%
\pgfpathlineto{\pgfqpoint{1.328669in}{3.111968in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{3.112752in}}%
\pgfpathlineto{\pgfqpoint{1.331999in}{3.114278in}}%
\pgfpathlineto{\pgfqpoint{1.332791in}{3.114232in}}%
\pgfpathlineto{\pgfqpoint{1.340454in}{3.120879in}}%
\pgfpathlineto{\pgfqpoint{1.341367in}{3.120654in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{3.122519in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{1.347472in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{1.348463in}{3.127475in}}%
\pgfpathlineto{\pgfqpoint{1.353349in}{3.131915in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{3.132695in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{3.133121in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{3.153276in}}%
\pgfpathlineto{\pgfqpoint{1.381856in}{3.160628in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{3.164456in}}%
\pgfpathlineto{\pgfqpoint{1.390660in}{3.166300in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{3.167188in}}%
\pgfpathlineto{\pgfqpoint{1.391817in}{3.167435in}}%
\pgfpathlineto{\pgfqpoint{1.395609in}{3.169937in}}%
\pgfpathlineto{\pgfqpoint{1.398743in}{3.171972in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{3.173564in}}%
\pgfpathlineto{\pgfqpoint{1.403300in}{3.174033in}}%
\pgfpathlineto{\pgfqpoint{1.404967in}{3.175095in}}%
\pgfpathlineto{\pgfqpoint{1.406500in}{3.175500in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.176179in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.430810in}{3.188364in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{3.188558in}}%
\pgfpathlineto{\pgfqpoint{1.433904in}{3.189367in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{3.190552in}}%
\pgfpathlineto{\pgfqpoint{1.441002in}{3.192360in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{3.198915in}}%
\pgfpathlineto{\pgfqpoint{1.464719in}{3.200013in}}%
\pgfpathlineto{\pgfqpoint{1.473948in}{3.202194in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{3.202653in}}%
\pgfpathlineto{\pgfqpoint{1.479364in}{3.203438in}}%
\pgfpathlineto{\pgfqpoint{1.480397in}{3.203386in}}%
\pgfpathlineto{\pgfqpoint{1.481166in}{3.203946in}}%
\pgfpathlineto{\pgfqpoint{1.484730in}{3.204019in}}%
\pgfpathlineto{\pgfqpoint{1.489064in}{3.204344in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{3.204681in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{3.204575in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{3.204096in}}%
\pgfpathlineto{\pgfqpoint{1.509889in}{3.201827in}}%
\pgfpathlineto{\pgfqpoint{1.526305in}{3.195555in}}%
\pgfpathlineto{\pgfqpoint{1.527665in}{3.194868in}}%
\pgfpathlineto{\pgfqpoint{1.532602in}{3.192504in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{3.191189in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{3.187697in}}%
\pgfpathlineto{\pgfqpoint{1.553968in}{3.185739in}}%
\pgfpathlineto{\pgfqpoint{1.559481in}{3.184578in}}%
\pgfpathlineto{\pgfqpoint{1.566424in}{3.184024in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{3.183734in}}%
\pgfpathlineto{\pgfqpoint{1.578469in}{3.183732in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{3.184257in}}%
\pgfpathlineto{\pgfqpoint{1.591460in}{3.184723in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{1.630716in}{3.195085in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{3.196538in}}%
\pgfpathlineto{\pgfqpoint{1.636570in}{3.197468in}}%
\pgfpathlineto{\pgfqpoint{1.638220in}{3.198929in}}%
\pgfpathlineto{\pgfqpoint{1.642005in}{3.201101in}}%
\pgfpathlineto{\pgfqpoint{1.642860in}{3.202041in}}%
\pgfpathlineto{\pgfqpoint{1.644437in}{3.202490in}}%
\pgfpathlineto{\pgfqpoint{1.645759in}{3.204618in}}%
\pgfpathlineto{\pgfqpoint{1.648212in}{3.205606in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{3.221427in}}%
\pgfpathlineto{\pgfqpoint{1.669364in}{3.221803in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{3.224409in}}%
\pgfpathlineto{\pgfqpoint{1.673307in}{3.224971in}}%
\pgfpathlineto{\pgfqpoint{1.673801in}{3.226016in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{3.229071in}}%
\pgfpathlineto{\pgfqpoint{1.682194in}{3.230920in}}%
\pgfpathlineto{\pgfqpoint{1.686312in}{3.232673in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{3.233615in}}%
\pgfpathlineto{\pgfqpoint{1.694222in}{3.236452in}}%
\pgfpathlineto{\pgfqpoint{1.699091in}{3.239417in}}%
\pgfpathlineto{\pgfqpoint{1.704840in}{3.242499in}}%
\pgfpathlineto{\pgfqpoint{1.705180in}{3.242932in}}%
\pgfpathlineto{\pgfqpoint{1.708340in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{1.708734in}{3.244946in}}%
\pgfpathlineto{\pgfqpoint{1.714207in}{3.248285in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{3.249812in}}%
\pgfpathlineto{\pgfqpoint{1.717350in}{3.250700in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{3.251749in}}%
\pgfpathlineto{\pgfqpoint{1.718982in}{3.252295in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{3.253630in}}%
\pgfpathlineto{\pgfqpoint{1.727665in}{3.259760in}}%
\pgfpathlineto{\pgfqpoint{1.734131in}{3.264314in}}%
\pgfpathlineto{\pgfqpoint{1.735606in}{3.265481in}}%
\pgfpathlineto{\pgfqpoint{1.737661in}{3.267084in}}%
\pgfpathlineto{\pgfqpoint{1.739211in}{3.268785in}}%
\pgfpathlineto{\pgfqpoint{1.741732in}{3.271145in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{3.273715in}}%
\pgfpathlineto{\pgfqpoint{1.748513in}{3.275553in}}%
\pgfpathlineto{\pgfqpoint{1.751383in}{3.277067in}}%
\pgfpathlineto{\pgfqpoint{1.753880in}{3.278015in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{3.279735in}}%
\pgfpathlineto{\pgfqpoint{1.756125in}{3.281006in}}%
\pgfpathlineto{\pgfqpoint{1.758315in}{3.282172in}}%
\pgfpathlineto{\pgfqpoint{1.760408in}{3.283290in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{3.285108in}}%
\pgfpathlineto{\pgfqpoint{1.766585in}{3.286222in}}%
\pgfpathlineto{\pgfqpoint{1.770785in}{3.288262in}}%
\pgfpathlineto{\pgfqpoint{1.786054in}{3.292533in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.294686in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{3.295977in}}%
\pgfpathlineto{\pgfqpoint{1.798946in}{3.296272in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{3.298887in}}%
\pgfpathlineto{\pgfqpoint{1.802505in}{3.300554in}}%
\pgfpathlineto{\pgfqpoint{1.808728in}{3.306149in}}%
\pgfpathlineto{\pgfqpoint{1.820414in}{3.318944in}}%
\pgfpathlineto{\pgfqpoint{1.822285in}{3.321734in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{3.322669in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{3.328900in}}%
\pgfpathlineto{\pgfqpoint{1.829940in}{3.333356in}}%
\pgfpathlineto{\pgfqpoint{1.832704in}{3.334559in}}%
\pgfpathlineto{\pgfqpoint{1.833785in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{1.835468in}{3.343364in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{3.345920in}}%
\pgfpathlineto{\pgfqpoint{1.839757in}{3.352278in}}%
\pgfpathlineto{\pgfqpoint{1.846951in}{3.365516in}}%
\pgfpathlineto{\pgfqpoint{1.847226in}{3.366817in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{3.369644in}}%
\pgfpathlineto{\pgfqpoint{1.851002in}{3.370856in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{3.377740in}}%
\pgfpathlineto{\pgfqpoint{1.855909in}{3.383346in}}%
\pgfpathlineto{\pgfqpoint{1.857155in}{3.384772in}}%
\pgfpathlineto{\pgfqpoint{1.859171in}{3.390605in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{3.405026in}}%
\pgfpathlineto{\pgfqpoint{1.867523in}{3.408219in}}%
\pgfpathlineto{\pgfqpoint{1.869642in}{3.412972in}}%
\pgfpathlineto{\pgfqpoint{1.871465in}{3.417606in}}%
\pgfpathlineto{\pgfqpoint{1.876017in}{3.429327in}}%
\pgfpathlineto{\pgfqpoint{1.878653in}{3.434255in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{3.435935in}}%
\pgfpathlineto{\pgfqpoint{1.880284in}{3.439104in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{3.440872in}}%
\pgfpathlineto{\pgfqpoint{1.886986in}{3.456684in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{3.458509in}}%
\pgfpathlineto{\pgfqpoint{1.889881in}{3.464034in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{3.467694in}}%
\pgfpathlineto{\pgfqpoint{1.893873in}{3.475084in}}%
\pgfpathlineto{\pgfqpoint{1.895102in}{3.478459in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.480261in}}%
\pgfpathlineto{\pgfqpoint{1.897157in}{3.483734in}}%
\pgfpathlineto{\pgfqpoint{1.907606in}{3.508137in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{3.511724in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{3.520482in}}%
\pgfpathlineto{\pgfqpoint{1.914009in}{3.522231in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{3.529327in}}%
\pgfpathlineto{\pgfqpoint{1.917659in}{3.534771in}}%
\pgfpathlineto{\pgfqpoint{1.918399in}{3.538319in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{3.541990in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{3.549570in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{3.553543in}}%
\pgfpathlineto{\pgfqpoint{1.925671in}{3.559349in}}%
\pgfpathlineto{\pgfqpoint{1.927162in}{3.563303in}}%
\pgfpathlineto{\pgfqpoint{1.927485in}{3.565137in}}%
\pgfpathlineto{\pgfqpoint{1.929049in}{3.568900in}}%
\pgfpathlineto{\pgfqpoint{1.931209in}{3.574596in}}%
\pgfpathlineto{\pgfqpoint{1.935442in}{3.585806in}}%
\pgfpathlineto{\pgfqpoint{1.936229in}{3.587688in}}%
\pgfpathlineto{\pgfqpoint{1.937613in}{3.589489in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{3.595082in}}%
\pgfpathlineto{\pgfqpoint{1.941636in}{3.598808in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{3.604556in}}%
\pgfpathlineto{\pgfqpoint{1.943707in}{3.606534in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{3.616645in}}%
\pgfpathlineto{\pgfqpoint{1.955084in}{3.641993in}}%
\pgfpathlineto{\pgfqpoint{1.956910in}{3.643954in}}%
\pgfpathlineto{\pgfqpoint{1.958535in}{3.651803in}}%
\pgfpathlineto{\pgfqpoint{1.964077in}{3.667449in}}%
\pgfpathlineto{\pgfqpoint{1.965259in}{3.669257in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{3.678644in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{3.684086in}}%
\pgfpathlineto{\pgfqpoint{1.973328in}{3.687543in}}%
\pgfpathlineto{\pgfqpoint{1.976761in}{3.701503in}}%
\pgfpathlineto{\pgfqpoint{1.978621in}{3.703210in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{3.706538in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{3.709868in}}%
\pgfpathlineto{\pgfqpoint{1.983645in}{3.716412in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{3.718021in}}%
\pgfpathlineto{\pgfqpoint{1.989677in}{3.725883in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{3.732038in}}%
\pgfpathlineto{\pgfqpoint{1.993243in}{3.739151in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{3.743410in}}%
\pgfpathlineto{\pgfqpoint{1.996711in}{3.746123in}}%
\pgfpathlineto{\pgfqpoint{1.999019in}{3.748939in}}%
\pgfpathlineto{\pgfqpoint{2.003659in}{3.760107in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{3.771752in}}%
\pgfpathlineto{\pgfqpoint{2.009944in}{3.772953in}}%
\pgfpathlineto{\pgfqpoint{2.011768in}{3.776758in}}%
\pgfpathlineto{\pgfqpoint{2.017624in}{3.782682in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{3.789292in}}%
\pgfpathlineto{\pgfqpoint{2.023267in}{3.793766in}}%
\pgfpathlineto{\pgfqpoint{2.025114in}{3.799283in}}%
\pgfpathlineto{\pgfqpoint{2.028981in}{3.805194in}}%
\pgfpathlineto{\pgfqpoint{2.032618in}{3.809399in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{3.811041in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{3.812044in}}%
\pgfpathlineto{\pgfqpoint{2.040071in}{3.816777in}}%
\pgfpathlineto{\pgfqpoint{2.051170in}{3.820693in}}%
\pgfpathlineto{\pgfqpoint{2.053760in}{3.820736in}}%
\pgfpathlineto{\pgfqpoint{2.060974in}{3.818614in}}%
\pgfpathlineto{\pgfqpoint{2.063287in}{3.816998in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{3.816121in}}%
\pgfpathlineto{\pgfqpoint{2.078921in}{3.803689in}}%
\pgfpathlineto{\pgfqpoint{2.080313in}{3.802250in}}%
\pgfpathlineto{\pgfqpoint{2.083948in}{3.798529in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{3.796216in}}%
\pgfpathlineto{\pgfqpoint{2.088322in}{3.794262in}}%
\pgfpathlineto{\pgfqpoint{2.089060in}{3.792522in}}%
\pgfpathlineto{\pgfqpoint{2.091118in}{3.791727in}}%
\pgfpathlineto{\pgfqpoint{2.091801in}{3.789054in}}%
\pgfpathlineto{\pgfqpoint{2.094339in}{3.786501in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{3.783189in}}%
\pgfpathlineto{\pgfqpoint{2.098860in}{3.780705in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{3.775716in}}%
\pgfpathlineto{\pgfqpoint{2.104762in}{3.771798in}}%
\pgfpathlineto{\pgfqpoint{2.107649in}{3.767792in}}%
\pgfpathlineto{\pgfqpoint{2.108671in}{3.765837in}}%
\pgfpathlineto{\pgfqpoint{2.110101in}{3.763821in}}%
\pgfpathlineto{\pgfqpoint{2.111842in}{3.762850in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{3.758822in}}%
\pgfpathlineto{\pgfqpoint{2.115179in}{3.756898in}}%
\pgfpathlineto{\pgfqpoint{2.117216in}{3.753821in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{3.752875in}}%
\pgfpathlineto{\pgfqpoint{2.121067in}{3.747705in}}%
\pgfpathlineto{\pgfqpoint{2.123239in}{3.744571in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{3.741283in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{3.738050in}}%
\pgfpathlineto{\pgfqpoint{2.130325in}{3.736993in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{3.732301in}}%
\pgfpathlineto{\pgfqpoint{2.131875in}{3.731117in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{3.727403in}}%
\pgfpathlineto{\pgfqpoint{2.135504in}{3.723715in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{3.719938in}}%
\pgfpathlineto{\pgfqpoint{2.139530in}{3.718683in}}%
\pgfpathlineto{\pgfqpoint{2.140647in}{3.713808in}}%
\pgfpathlineto{\pgfqpoint{2.142924in}{3.711314in}}%
\pgfpathlineto{\pgfqpoint{2.144163in}{3.707770in}}%
\pgfpathlineto{\pgfqpoint{2.144909in}{3.706577in}}%
\pgfpathlineto{\pgfqpoint{2.147830in}{3.705471in}}%
\pgfpathlineto{\pgfqpoint{2.149322in}{3.699638in}}%
\pgfpathlineto{\pgfqpoint{2.151211in}{3.696380in}}%
\pgfpathlineto{\pgfqpoint{2.155806in}{3.688043in}}%
\pgfpathlineto{\pgfqpoint{2.157289in}{3.686811in}}%
\pgfpathlineto{\pgfqpoint{2.159039in}{3.681944in}}%
\pgfpathlineto{\pgfqpoint{2.160947in}{3.678063in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{3.669716in}}%
\pgfpathlineto{\pgfqpoint{2.166124in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{2.168064in}{3.666863in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{3.663872in}}%
\pgfpathlineto{\pgfqpoint{2.173486in}{3.659700in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{3.650654in}}%
\pgfpathlineto{\pgfqpoint{2.176426in}{3.646052in}}%
\pgfpathlineto{\pgfqpoint{2.186962in}{3.621642in}}%
\pgfpathlineto{\pgfqpoint{2.188727in}{3.618371in}}%
\pgfpathlineto{\pgfqpoint{2.189069in}{3.616855in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{3.613559in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{3.608803in}}%
\pgfpathlineto{\pgfqpoint{2.200356in}{3.591187in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{3.583091in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{3.579883in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{3.567939in}}%
\pgfpathlineto{\pgfqpoint{2.211384in}{3.564260in}}%
\pgfpathlineto{\pgfqpoint{2.218489in}{3.543190in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{3.539054in}}%
\pgfpathlineto{\pgfqpoint{2.221337in}{3.535279in}}%
\pgfpathlineto{\pgfqpoint{2.223061in}{3.533186in}}%
\pgfpathlineto{\pgfqpoint{2.223983in}{3.526939in}}%
\pgfpathlineto{\pgfqpoint{2.225164in}{3.524934in}}%
\pgfpathlineto{\pgfqpoint{2.225763in}{3.520928in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{3.516611in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{3.502463in}}%
\pgfpathlineto{\pgfqpoint{2.233130in}{3.498006in}}%
\pgfpathlineto{\pgfqpoint{2.236832in}{3.487733in}}%
\pgfpathlineto{\pgfqpoint{2.238850in}{3.481064in}}%
\pgfpathlineto{\pgfqpoint{2.240928in}{3.479134in}}%
\pgfpathlineto{\pgfqpoint{2.241644in}{3.472887in}}%
\pgfpathlineto{\pgfqpoint{2.242897in}{3.468506in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{3.466363in}}%
\pgfpathlineto{\pgfqpoint{2.245522in}{3.462287in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{3.460244in}}%
\pgfpathlineto{\pgfqpoint{2.256918in}{3.424224in}}%
\pgfpathlineto{\pgfqpoint{2.258075in}{3.421968in}}%
\pgfpathlineto{\pgfqpoint{2.258434in}{3.419777in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{3.415557in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{3.409127in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{3.396315in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{3.394502in}}%
\pgfpathlineto{\pgfqpoint{2.268839in}{3.390385in}}%
\pgfpathlineto{\pgfqpoint{2.270055in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{2.274860in}{3.372694in}}%
\pgfpathlineto{\pgfqpoint{2.275705in}{3.368806in}}%
\pgfpathlineto{\pgfqpoint{2.277008in}{3.367044in}}%
\pgfpathlineto{\pgfqpoint{2.278839in}{3.363049in}}%
\pgfpathlineto{\pgfqpoint{2.281977in}{3.351939in}}%
\pgfpathlineto{\pgfqpoint{2.292643in}{3.323936in}}%
\pgfpathlineto{\pgfqpoint{2.298080in}{3.310487in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{3.308838in}}%
\pgfpathlineto{\pgfqpoint{2.304795in}{3.300328in}}%
\pgfpathlineto{\pgfqpoint{2.305413in}{3.291773in}}%
\pgfpathlineto{\pgfqpoint{2.307690in}{3.288336in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{3.283271in}}%
\pgfpathlineto{\pgfqpoint{2.310536in}{3.279652in}}%
\pgfpathlineto{\pgfqpoint{2.311727in}{3.276500in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{3.271150in}}%
\pgfpathlineto{\pgfqpoint{2.315941in}{3.266136in}}%
\pgfpathlineto{\pgfqpoint{2.324198in}{3.246589in}}%
\pgfpathlineto{\pgfqpoint{2.324442in}{3.245019in}}%
\pgfpathlineto{\pgfqpoint{2.327566in}{3.238381in}}%
\pgfpathlineto{\pgfqpoint{2.330287in}{3.231802in}}%
\pgfpathlineto{\pgfqpoint{2.331532in}{3.230337in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{3.223660in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{3.217173in}}%
\pgfpathlineto{\pgfqpoint{2.336894in}{3.215753in}}%
\pgfpathlineto{\pgfqpoint{2.337307in}{3.213980in}}%
\pgfpathlineto{\pgfqpoint{2.338699in}{3.210875in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{3.199665in}}%
\pgfpathlineto{\pgfqpoint{2.345086in}{3.196455in}}%
\pgfpathlineto{\pgfqpoint{2.347472in}{3.192234in}}%
\pgfpathlineto{\pgfqpoint{2.350090in}{3.191050in}}%
\pgfpathlineto{\pgfqpoint{2.351215in}{3.184118in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{3.181769in}}%
\pgfpathlineto{\pgfqpoint{2.353737in}{3.179170in}}%
\pgfpathlineto{\pgfqpoint{2.356743in}{3.175782in}}%
\pgfpathlineto{\pgfqpoint{2.363175in}{3.173279in}}%
\pgfpathlineto{\pgfqpoint{2.363927in}{3.162943in}}%
\pgfpathlineto{\pgfqpoint{2.364948in}{3.160960in}}%
\pgfpathlineto{\pgfqpoint{2.366417in}{3.159940in}}%
\pgfpathlineto{\pgfqpoint{2.371664in}{3.150972in}}%
\pgfpathlineto{\pgfqpoint{2.376250in}{3.145402in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{3.142634in}}%
\pgfpathlineto{\pgfqpoint{2.380882in}{3.138908in}}%
\pgfpathlineto{\pgfqpoint{2.381682in}{3.137050in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{3.135305in}}%
\pgfpathlineto{\pgfqpoint{2.385378in}{3.132697in}}%
\pgfpathlineto{\pgfqpoint{2.391688in}{3.124215in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{3.120729in}}%
\pgfpathlineto{\pgfqpoint{2.404120in}{3.109294in}}%
\pgfpathlineto{\pgfqpoint{2.405404in}{3.108514in}}%
\pgfpathlineto{\pgfqpoint{2.408363in}{3.107719in}}%
\pgfpathlineto{\pgfqpoint{2.409656in}{3.103708in}}%
\pgfpathlineto{\pgfqpoint{2.412236in}{3.101308in}}%
\pgfpathlineto{\pgfqpoint{2.414518in}{3.099606in}}%
\pgfpathlineto{\pgfqpoint{2.415662in}{3.098431in}}%
\pgfpathlineto{\pgfqpoint{2.418200in}{3.096776in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{3.091939in}}%
\pgfpathlineto{\pgfqpoint{2.437427in}{3.085431in}}%
\pgfpathlineto{\pgfqpoint{2.449784in}{3.082193in}}%
\pgfpathlineto{\pgfqpoint{2.468132in}{3.081942in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{3.082345in}}%
\pgfpathlineto{\pgfqpoint{2.473896in}{3.083168in}}%
\pgfpathlineto{\pgfqpoint{2.482480in}{3.085547in}}%
\pgfpathlineto{\pgfqpoint{2.491500in}{3.088683in}}%
\pgfpathlineto{\pgfqpoint{2.495000in}{3.090080in}}%
\pgfpathlineto{\pgfqpoint{2.496502in}{3.091135in}}%
\pgfpathlineto{\pgfqpoint{2.503361in}{3.094449in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{2.516425in}{3.105377in}}%
\pgfpathlineto{\pgfqpoint{2.517159in}{3.108611in}}%
\pgfpathlineto{\pgfqpoint{2.519492in}{3.110242in}}%
\pgfpathlineto{\pgfqpoint{2.521091in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.522792in}{3.113741in}}%
\pgfpathlineto{\pgfqpoint{2.524073in}{3.117679in}}%
\pgfpathlineto{\pgfqpoint{2.525724in}{3.119798in}}%
\pgfpathlineto{\pgfqpoint{2.527414in}{3.122857in}}%
\pgfpathlineto{\pgfqpoint{2.529186in}{3.124125in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{3.128840in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{3.132570in}}%
\pgfpathlineto{\pgfqpoint{2.542390in}{3.152431in}}%
\pgfpathlineto{\pgfqpoint{2.543747in}{3.155753in}}%
\pgfpathlineto{\pgfqpoint{2.555242in}{3.185511in}}%
\pgfpathlineto{\pgfqpoint{2.556323in}{3.187444in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{3.196885in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{3.209746in}}%
\pgfpathlineto{\pgfqpoint{2.564539in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{2.566996in}{3.218782in}}%
\pgfpathlineto{\pgfqpoint{2.572440in}{3.231160in}}%
\pgfpathlineto{\pgfqpoint{2.573039in}{3.234598in}}%
\pgfpathlineto{\pgfqpoint{2.574725in}{3.236296in}}%
\pgfpathlineto{\pgfqpoint{2.581555in}{3.254431in}}%
\pgfpathlineto{\pgfqpoint{2.583447in}{3.255886in}}%
\pgfpathlineto{\pgfqpoint{2.584123in}{3.260358in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.269190in}}%
\pgfpathlineto{\pgfqpoint{2.589977in}{3.273307in}}%
\pgfpathlineto{\pgfqpoint{2.592956in}{3.279009in}}%
\pgfpathlineto{\pgfqpoint{2.593298in}{3.280346in}}%
\pgfpathlineto{\pgfqpoint{2.596284in}{3.283152in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{3.290321in}}%
\pgfpathlineto{\pgfqpoint{2.599556in}{3.291675in}}%
\pgfpathlineto{\pgfqpoint{2.601057in}{3.295800in}}%
\pgfpathlineto{\pgfqpoint{2.603986in}{3.301640in}}%
\pgfpathlineto{\pgfqpoint{2.604800in}{3.304484in}}%
\pgfpathlineto{\pgfqpoint{2.606687in}{3.307315in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{3.310160in}}%
\pgfpathlineto{\pgfqpoint{2.608136in}{3.311522in}}%
\pgfpathlineto{\pgfqpoint{2.611905in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{3.321219in}}%
\pgfpathlineto{\pgfqpoint{2.614757in}{3.322706in}}%
\pgfpathlineto{\pgfqpoint{2.618552in}{3.331073in}}%
\pgfpathlineto{\pgfqpoint{2.620403in}{3.332406in}}%
\pgfpathlineto{\pgfqpoint{2.621423in}{3.337951in}}%
\pgfpathlineto{\pgfqpoint{2.624924in}{3.344660in}}%
\pgfpathlineto{\pgfqpoint{2.627649in}{3.350092in}}%
\pgfpathlineto{\pgfqpoint{2.630058in}{3.351422in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{3.359796in}}%
\pgfpathlineto{\pgfqpoint{2.634791in}{3.361292in}}%
\pgfpathlineto{\pgfqpoint{2.636028in}{3.367117in}}%
\pgfpathlineto{\pgfqpoint{2.637444in}{3.368585in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{3.376147in}}%
\pgfpathlineto{\pgfqpoint{2.641481in}{3.379194in}}%
\pgfpathlineto{\pgfqpoint{2.641756in}{3.380743in}}%
\pgfpathlineto{\pgfqpoint{2.642805in}{3.382324in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{3.383737in}}%
\pgfpathlineto{\pgfqpoint{2.647577in}{3.392627in}}%
\pgfpathlineto{\pgfqpoint{2.650948in}{3.400105in}}%
\pgfpathlineto{\pgfqpoint{2.652871in}{3.404741in}}%
\pgfpathlineto{\pgfqpoint{2.658703in}{3.418717in}}%
\pgfpathlineto{\pgfqpoint{2.662235in}{3.426665in}}%
\pgfpathlineto{\pgfqpoint{2.663260in}{3.429878in}}%
\pgfpathlineto{\pgfqpoint{2.664085in}{3.431540in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{3.433155in}}%
\pgfpathlineto{\pgfqpoint{2.669024in}{3.443017in}}%
\pgfpathlineto{\pgfqpoint{2.669868in}{3.444666in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{3.446277in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{3.456401in}}%
\pgfpathlineto{\pgfqpoint{2.676424in}{3.459825in}}%
\pgfpathlineto{\pgfqpoint{2.678388in}{3.464880in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{3.480569in}}%
\pgfpathlineto{\pgfqpoint{2.685553in}{3.482426in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{3.485950in}}%
\pgfpathlineto{\pgfqpoint{2.690582in}{3.496860in}}%
\pgfpathlineto{\pgfqpoint{2.691306in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.694434in}{3.507879in}}%
\pgfpathlineto{\pgfqpoint{2.695424in}{3.511381in}}%
\pgfpathlineto{\pgfqpoint{2.696931in}{3.513329in}}%
\pgfpathlineto{\pgfqpoint{2.706938in}{3.543067in}}%
\pgfpathlineto{\pgfqpoint{2.708353in}{3.549637in}}%
\pgfpathlineto{\pgfqpoint{2.712850in}{3.562162in}}%
\pgfpathlineto{\pgfqpoint{2.713902in}{3.566595in}}%
\pgfpathlineto{\pgfqpoint{2.715468in}{3.570968in}}%
\pgfpathlineto{\pgfqpoint{2.716625in}{3.575551in}}%
\pgfpathlineto{\pgfqpoint{2.721935in}{3.594325in}}%
\pgfpathlineto{\pgfqpoint{2.723311in}{3.596778in}}%
\pgfpathlineto{\pgfqpoint{2.729207in}{3.619379in}}%
\pgfpathlineto{\pgfqpoint{2.730730in}{3.624538in}}%
\pgfpathlineto{\pgfqpoint{2.734413in}{3.640179in}}%
\pgfpathlineto{\pgfqpoint{2.734737in}{3.643062in}}%
\pgfpathlineto{\pgfqpoint{2.737396in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{3.653280in}}%
\pgfpathlineto{\pgfqpoint{2.740721in}{3.663204in}}%
\pgfpathlineto{\pgfqpoint{2.743620in}{3.670801in}}%
\pgfpathlineto{\pgfqpoint{2.745383in}{3.680645in}}%
\pgfpathlineto{\pgfqpoint{2.747411in}{3.687757in}}%
\pgfpathlineto{\pgfqpoint{2.749024in}{3.690092in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{3.703219in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{3.709796in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{3.711799in}}%
\pgfpathlineto{\pgfqpoint{2.756803in}{3.717645in}}%
\pgfpathlineto{\pgfqpoint{2.761674in}{3.730903in}}%
\pgfpathlineto{\pgfqpoint{2.763533in}{3.732580in}}%
\pgfpathlineto{\pgfqpoint{2.765514in}{3.739447in}}%
\pgfpathlineto{\pgfqpoint{2.767991in}{3.744225in}}%
\pgfpathlineto{\pgfqpoint{2.769464in}{3.750095in}}%
\pgfpathlineto{\pgfqpoint{2.771832in}{3.754168in}}%
\pgfpathlineto{\pgfqpoint{2.773150in}{3.756754in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{3.762776in}}%
\pgfpathlineto{\pgfqpoint{2.778495in}{3.765088in}}%
\pgfpathlineto{\pgfqpoint{2.779229in}{3.767247in}}%
\pgfpathlineto{\pgfqpoint{2.780891in}{3.769424in}}%
\pgfpathlineto{\pgfqpoint{2.782104in}{3.771524in}}%
\pgfpathlineto{\pgfqpoint{2.787724in}{3.777124in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{3.779583in}}%
\pgfpathlineto{\pgfqpoint{2.789885in}{3.780400in}}%
\pgfpathlineto{\pgfqpoint{2.793374in}{3.785079in}}%
\pgfpathlineto{\pgfqpoint{2.800349in}{3.790271in}}%
\pgfpathlineto{\pgfqpoint{2.803768in}{3.792343in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.793548in}}%
\pgfpathlineto{\pgfqpoint{2.809743in}{3.794724in}}%
\pgfpathlineto{\pgfqpoint{2.810841in}{3.796450in}}%
\pgfpathlineto{\pgfqpoint{2.811963in}{3.797056in}}%
\pgfpathlineto{\pgfqpoint{2.815907in}{3.798109in}}%
\pgfpathlineto{\pgfqpoint{2.818008in}{3.798686in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{3.799111in}}%
\pgfpathlineto{\pgfqpoint{2.832789in}{3.797789in}}%
\pgfpathlineto{\pgfqpoint{2.844016in}{3.792946in}}%
\pgfpathlineto{\pgfqpoint{2.844955in}{3.791973in}}%
\pgfpathlineto{\pgfqpoint{2.846609in}{3.791509in}}%
\pgfpathlineto{\pgfqpoint{2.851017in}{3.787290in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{3.786671in}}%
\pgfpathlineto{\pgfqpoint{2.856517in}{3.782378in}}%
\pgfpathlineto{\pgfqpoint{2.867239in}{3.773173in}}%
\pgfpathlineto{\pgfqpoint{2.870320in}{3.769241in}}%
\pgfpathlineto{\pgfqpoint{2.871679in}{3.767217in}}%
\pgfpathlineto{\pgfqpoint{2.873485in}{3.766583in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{3.765158in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{3.762550in}}%
\pgfpathlineto{\pgfqpoint{2.880461in}{3.759197in}}%
\pgfpathlineto{\pgfqpoint{2.881771in}{3.757910in}}%
\pgfpathlineto{\pgfqpoint{2.883320in}{3.757191in}}%
\pgfpathlineto{\pgfqpoint{2.886654in}{3.753059in}}%
\pgfpathlineto{\pgfqpoint{2.889859in}{3.750447in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{3.749144in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{3.736860in}}%
\pgfpathlineto{\pgfqpoint{2.906971in}{3.732051in}}%
\pgfpathlineto{\pgfqpoint{2.907640in}{3.730413in}}%
\pgfpathlineto{\pgfqpoint{2.910307in}{3.727907in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{3.726316in}}%
\pgfpathlineto{\pgfqpoint{2.913188in}{3.724627in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{3.723836in}}%
\pgfpathlineto{\pgfqpoint{2.917737in}{3.721302in}}%
\pgfpathlineto{\pgfqpoint{2.918458in}{3.717870in}}%
\pgfpathlineto{\pgfqpoint{2.921649in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{3.711613in}}%
\pgfpathlineto{\pgfqpoint{2.927210in}{3.709761in}}%
\pgfpathlineto{\pgfqpoint{2.927684in}{3.704981in}}%
\pgfpathlineto{\pgfqpoint{2.938959in}{3.690161in}}%
\pgfpathlineto{\pgfqpoint{2.943317in}{3.681201in}}%
\pgfpathlineto{\pgfqpoint{2.944692in}{3.680108in}}%
\pgfpathlineto{\pgfqpoint{2.945292in}{3.676523in}}%
\pgfpathlineto{\pgfqpoint{2.949169in}{3.671814in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{3.667301in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{3.665016in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{3.661394in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{3.657775in}}%
\pgfpathlineto{\pgfqpoint{2.957763in}{3.655319in}}%
\pgfpathlineto{\pgfqpoint{2.960614in}{3.650463in}}%
\pgfpathlineto{\pgfqpoint{2.961742in}{3.649318in}}%
\pgfpathlineto{\pgfqpoint{2.962141in}{3.646806in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{3.638335in}}%
\pgfpathlineto{\pgfqpoint{2.969016in}{3.634699in}}%
\pgfpathlineto{\pgfqpoint{2.973907in}{3.627301in}}%
\pgfpathlineto{\pgfqpoint{2.974835in}{3.624839in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{3.623568in}}%
\pgfpathlineto{\pgfqpoint{2.981777in}{3.612371in}}%
\pgfpathlineto{\pgfqpoint{2.982660in}{3.611176in}}%
\pgfpathlineto{\pgfqpoint{2.983517in}{3.608742in}}%
\pgfpathlineto{\pgfqpoint{2.985237in}{3.607453in}}%
\pgfpathlineto{\pgfqpoint{2.986777in}{3.604972in}}%
\pgfpathlineto{\pgfqpoint{2.988040in}{3.601221in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{3.581757in}}%
\pgfpathlineto{\pgfqpoint{3.000031in}{3.579166in}}%
\pgfpathlineto{\pgfqpoint{3.002570in}{3.572800in}}%
\pgfpathlineto{\pgfqpoint{3.004631in}{3.570310in}}%
\pgfpathlineto{\pgfqpoint{3.005286in}{3.567987in}}%
\pgfpathlineto{\pgfqpoint{3.007480in}{3.565505in}}%
\pgfpathlineto{\pgfqpoint{3.007829in}{3.563067in}}%
\pgfpathlineto{\pgfqpoint{3.016258in}{3.548336in}}%
\pgfpathlineto{\pgfqpoint{3.016665in}{3.547139in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{3.543357in}}%
\pgfpathlineto{\pgfqpoint{3.024673in}{3.533729in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{3.528773in}}%
\pgfpathlineto{\pgfqpoint{3.029069in}{3.524920in}}%
\pgfpathlineto{\pgfqpoint{3.030504in}{3.523538in}}%
\pgfpathlineto{\pgfqpoint{3.032237in}{3.521022in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{3.515954in}}%
\pgfpathlineto{\pgfqpoint{3.036215in}{3.511722in}}%
\pgfpathlineto{\pgfqpoint{3.037222in}{3.509040in}}%
\pgfpathlineto{\pgfqpoint{3.040344in}{3.504711in}}%
\pgfpathlineto{\pgfqpoint{3.042053in}{3.499285in}}%
\pgfpathlineto{\pgfqpoint{3.043415in}{3.496304in}}%
\pgfpathlineto{\pgfqpoint{3.044525in}{3.493529in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{3.487591in}}%
\pgfpathlineto{\pgfqpoint{3.051447in}{3.478362in}}%
\pgfpathlineto{\pgfqpoint{3.061272in}{3.455211in}}%
\pgfpathlineto{\pgfqpoint{3.062404in}{3.451881in}}%
\pgfpathlineto{\pgfqpoint{3.065243in}{3.446947in}}%
\pgfpathlineto{\pgfqpoint{3.066906in}{3.439856in}}%
\pgfpathlineto{\pgfqpoint{3.071251in}{3.429396in}}%
\pgfpathlineto{\pgfqpoint{3.072423in}{3.427700in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{3.080852in}{3.405138in}}%
\pgfpathlineto{\pgfqpoint{3.081876in}{3.401945in}}%
\pgfpathlineto{\pgfqpoint{3.083302in}{3.398419in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{3.379911in}}%
\pgfpathlineto{\pgfqpoint{3.093103in}{3.374898in}}%
\pgfpathlineto{\pgfqpoint{3.094603in}{3.371584in}}%
\pgfpathlineto{\pgfqpoint{3.097218in}{3.365368in}}%
\pgfpathlineto{\pgfqpoint{3.098854in}{3.363632in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{3.357336in}}%
\pgfpathlineto{\pgfqpoint{3.103052in}{3.352198in}}%
\pgfpathlineto{\pgfqpoint{3.104902in}{3.348991in}}%
\pgfpathlineto{\pgfqpoint{3.106509in}{3.342492in}}%
\pgfpathlineto{\pgfqpoint{3.114034in}{3.325746in}}%
\pgfpathlineto{\pgfqpoint{3.115271in}{3.324238in}}%
\pgfpathlineto{\pgfqpoint{3.118104in}{3.314777in}}%
\pgfpathlineto{\pgfqpoint{3.119036in}{3.313233in}}%
\pgfpathlineto{\pgfqpoint{3.119434in}{3.311449in}}%
\pgfpathlineto{\pgfqpoint{3.120401in}{3.309907in}}%
\pgfpathlineto{\pgfqpoint{3.121417in}{3.306580in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{3.303362in}}%
\pgfpathlineto{\pgfqpoint{3.124701in}{3.300132in}}%
\pgfpathlineto{\pgfqpoint{3.126050in}{3.298490in}}%
\pgfpathlineto{\pgfqpoint{3.126879in}{3.295187in}}%
\pgfpathlineto{\pgfqpoint{3.128654in}{3.293469in}}%
\pgfpathlineto{\pgfqpoint{3.129793in}{3.288580in}}%
\pgfpathlineto{\pgfqpoint{3.131221in}{3.286796in}}%
\pgfpathlineto{\pgfqpoint{3.135996in}{3.271025in}}%
\pgfpathlineto{\pgfqpoint{3.137633in}{3.267403in}}%
\pgfpathlineto{\pgfqpoint{3.139211in}{3.262077in}}%
\pgfpathlineto{\pgfqpoint{3.146261in}{3.243506in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.239707in}}%
\pgfpathlineto{\pgfqpoint{3.149986in}{3.233889in}}%
\pgfpathlineto{\pgfqpoint{3.152480in}{3.226400in}}%
\pgfpathlineto{\pgfqpoint{3.153654in}{3.224309in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{3.220608in}}%
\pgfpathlineto{\pgfqpoint{3.158118in}{3.211014in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.194414in}}%
\pgfpathlineto{\pgfqpoint{3.165116in}{3.190596in}}%
\pgfpathlineto{\pgfqpoint{3.167783in}{3.184985in}}%
\pgfpathlineto{\pgfqpoint{3.169321in}{3.179497in}}%
\pgfpathlineto{\pgfqpoint{3.172637in}{3.172579in}}%
\pgfpathlineto{\pgfqpoint{3.174126in}{3.170772in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{3.165635in}}%
\pgfpathlineto{\pgfqpoint{3.175755in}{3.164069in}}%
\pgfpathlineto{\pgfqpoint{3.176543in}{3.160710in}}%
\pgfpathlineto{\pgfqpoint{3.178109in}{3.159223in}}%
\pgfpathlineto{\pgfqpoint{3.178795in}{3.156002in}}%
\pgfpathlineto{\pgfqpoint{3.179759in}{3.154582in}}%
\pgfpathlineto{\pgfqpoint{3.180903in}{3.151375in}}%
\pgfpathlineto{\pgfqpoint{3.183232in}{3.147048in}}%
\pgfpathlineto{\pgfqpoint{3.185036in}{3.145512in}}%
\pgfpathlineto{\pgfqpoint{3.187962in}{3.136921in}}%
\pgfpathlineto{\pgfqpoint{3.190862in}{3.130092in}}%
\pgfpathlineto{\pgfqpoint{3.192454in}{3.127318in}}%
\pgfpathlineto{\pgfqpoint{3.192902in}{3.126036in}}%
\pgfpathlineto{\pgfqpoint{3.194920in}{3.124731in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{3.119596in}}%
\pgfpathlineto{\pgfqpoint{3.197932in}{3.118370in}}%
\pgfpathlineto{\pgfqpoint{3.201219in}{3.115992in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{3.109637in}}%
\pgfpathlineto{\pgfqpoint{3.204176in}{3.105559in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{3.102893in}}%
\pgfpathlineto{\pgfqpoint{3.210971in}{3.092325in}}%
\pgfpathlineto{\pgfqpoint{3.217289in}{3.081716in}}%
\pgfpathlineto{\pgfqpoint{3.219783in}{3.078586in}}%
\pgfpathlineto{\pgfqpoint{3.221796in}{3.074377in}}%
\pgfpathlineto{\pgfqpoint{3.223819in}{3.072258in}}%
\pgfpathlineto{\pgfqpoint{3.225065in}{3.070402in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{3.068548in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{3.065714in}}%
\pgfpathlineto{\pgfqpoint{3.230743in}{3.064010in}}%
\pgfpathlineto{\pgfqpoint{3.232606in}{3.059206in}}%
\pgfpathlineto{\pgfqpoint{3.236019in}{3.057262in}}%
\pgfpathlineto{\pgfqpoint{3.237633in}{3.053080in}}%
\pgfpathlineto{\pgfqpoint{3.238600in}{3.052222in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{3.047619in}}%
\pgfpathlineto{\pgfqpoint{3.244479in}{3.044723in}}%
\pgfpathlineto{\pgfqpoint{3.246630in}{3.042152in}}%
\pgfpathlineto{\pgfqpoint{3.248153in}{3.041032in}}%
\pgfpathlineto{\pgfqpoint{3.256492in}{3.034885in}}%
\pgfpathlineto{\pgfqpoint{3.259310in}{3.033592in}}%
\pgfpathlineto{\pgfqpoint{3.262925in}{3.032029in}}%
\pgfpathlineto{\pgfqpoint{3.267470in}{3.031053in}}%
\pgfpathlineto{\pgfqpoint{3.274460in}{3.030401in}}%
\pgfpathlineto{\pgfqpoint{3.279101in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{3.283414in}{3.031326in}}%
\pgfpathlineto{\pgfqpoint{3.296848in}{3.037375in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{3.038339in}}%
\pgfpathlineto{\pgfqpoint{3.300957in}{3.040242in}}%
\pgfpathlineto{\pgfqpoint{3.302403in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{3.305359in}{3.044197in}}%
\pgfpathlineto{\pgfqpoint{3.308256in}{3.046706in}}%
\pgfpathlineto{\pgfqpoint{3.308597in}{3.047299in}}%
\pgfpathlineto{\pgfqpoint{3.314295in}{3.049675in}}%
\pgfpathlineto{\pgfqpoint{3.316966in}{3.052563in}}%
\pgfpathlineto{\pgfqpoint{3.323116in}{3.056902in}}%
\pgfpathlineto{\pgfqpoint{3.325235in}{3.057860in}}%
\pgfpathlineto{\pgfqpoint{3.326789in}{3.059056in}}%
\pgfpathlineto{\pgfqpoint{3.329143in}{3.059554in}}%
\pgfpathlineto{\pgfqpoint{3.330574in}{3.061798in}}%
\pgfpathlineto{\pgfqpoint{3.337696in}{3.067216in}}%
\pgfpathlineto{\pgfqpoint{3.341762in}{3.070980in}}%
\pgfpathlineto{\pgfqpoint{3.343393in}{3.072354in}}%
\pgfpathlineto{\pgfqpoint{3.347468in}{3.077552in}}%
\pgfpathlineto{\pgfqpoint{3.348954in}{3.079041in}}%
\pgfpathlineto{\pgfqpoint{3.360071in}{3.094706in}}%
\pgfpathlineto{\pgfqpoint{3.367459in}{3.107223in}}%
\pgfpathlineto{\pgfqpoint{3.368836in}{3.108447in}}%
\pgfpathlineto{\pgfqpoint{3.372168in}{3.115891in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{3.116410in}}%
\pgfpathlineto{\pgfqpoint{3.375386in}{3.120831in}}%
\pgfpathlineto{\pgfqpoint{3.377295in}{3.123048in}}%
\pgfpathlineto{\pgfqpoint{3.379055in}{3.126226in}}%
\pgfpathlineto{\pgfqpoint{3.381225in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{3.383562in}{3.133658in}}%
\pgfpathlineto{\pgfqpoint{3.385647in}{3.136702in}}%
\pgfpathlineto{\pgfqpoint{3.388653in}{3.140960in}}%
\pgfpathlineto{\pgfqpoint{3.392117in}{3.145852in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{3.146756in}}%
\pgfpathlineto{\pgfqpoint{3.394021in}{3.148566in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{3.150351in}}%
\pgfpathlineto{\pgfqpoint{3.400571in}{3.156489in}}%
\pgfpathlineto{\pgfqpoint{3.414356in}{3.173787in}}%
\pgfpathlineto{\pgfqpoint{3.417786in}{3.176874in}}%
\pgfpathlineto{\pgfqpoint{3.419000in}{3.179134in}}%
\pgfpathlineto{\pgfqpoint{3.420888in}{3.179839in}}%
\pgfpathlineto{\pgfqpoint{3.424414in}{3.184187in}}%
\pgfpathlineto{\pgfqpoint{3.427412in}{3.184823in}}%
\pgfpathlineto{\pgfqpoint{3.428719in}{3.190131in}}%
\pgfpathlineto{\pgfqpoint{3.443166in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{3.445283in}{3.214072in}}%
\pgfpathlineto{\pgfqpoint{3.450119in}{3.217692in}}%
\pgfpathlineto{\pgfqpoint{3.450926in}{3.226646in}}%
\pgfpathlineto{\pgfqpoint{3.452161in}{3.228083in}}%
\pgfpathlineto{\pgfqpoint{3.455160in}{3.236191in}}%
\pgfpathlineto{\pgfqpoint{3.458970in}{3.243291in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{3.244461in}}%
\pgfpathlineto{\pgfqpoint{3.463583in}{3.251634in}}%
\pgfpathlineto{\pgfqpoint{3.464677in}{3.254427in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{3.255775in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.262752in}}%
\pgfpathlineto{\pgfqpoint{3.475594in}{3.276485in}}%
\pgfpathlineto{\pgfqpoint{3.476682in}{3.277929in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{3.280571in}}%
\pgfpathlineto{\pgfqpoint{3.478830in}{3.284637in}}%
\pgfpathlineto{\pgfqpoint{3.482576in}{3.291285in}}%
\pgfpathlineto{\pgfqpoint{3.483596in}{3.293887in}}%
\pgfpathlineto{\pgfqpoint{3.485069in}{3.296586in}}%
\pgfpathlineto{\pgfqpoint{3.487826in}{3.301845in}}%
\pgfpathlineto{\pgfqpoint{3.489304in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.313507in}}%
\pgfpathlineto{\pgfqpoint{3.495951in}{3.314758in}}%
\pgfpathlineto{\pgfqpoint{3.497280in}{3.318552in}}%
\pgfpathlineto{\pgfqpoint{3.497994in}{3.319859in}}%
\pgfpathlineto{\pgfqpoint{3.498586in}{3.322337in}}%
\pgfpathlineto{\pgfqpoint{3.500964in}{3.326414in}}%
\pgfpathlineto{\pgfqpoint{3.504881in}{3.333948in}}%
\pgfpathlineto{\pgfqpoint{3.507652in}{3.336419in}}%
\pgfpathlineto{\pgfqpoint{3.510065in}{3.344108in}}%
\pgfpathlineto{\pgfqpoint{3.513198in}{3.349361in}}%
\pgfpathlineto{\pgfqpoint{3.515616in}{3.350334in}}%
\pgfpathlineto{\pgfqpoint{3.516300in}{3.354602in}}%
\pgfpathlineto{\pgfqpoint{3.517648in}{3.357153in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{3.368068in}}%
\pgfpathlineto{\pgfqpoint{3.524047in}{3.369459in}}%
\pgfpathlineto{\pgfqpoint{3.526680in}{3.372384in}}%
\pgfpathlineto{\pgfqpoint{3.527587in}{3.377734in}}%
\pgfpathlineto{\pgfqpoint{3.528935in}{3.381116in}}%
\pgfpathlineto{\pgfqpoint{3.530046in}{3.382365in}}%
\pgfpathlineto{\pgfqpoint{3.530798in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{3.532553in}{3.388188in}}%
\pgfpathlineto{\pgfqpoint{3.533296in}{3.389673in}}%
\pgfpathlineto{\pgfqpoint{3.534091in}{3.392586in}}%
\pgfpathlineto{\pgfqpoint{3.536024in}{3.394005in}}%
\pgfpathlineto{\pgfqpoint{3.537296in}{3.397016in}}%
\pgfpathlineto{\pgfqpoint{3.538118in}{3.401412in}}%
\pgfpathlineto{\pgfqpoint{3.541566in}{3.407705in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{3.410657in}}%
\pgfpathlineto{\pgfqpoint{3.548945in}{3.424198in}}%
\pgfpathlineto{\pgfqpoint{3.550174in}{3.425869in}}%
\pgfpathlineto{\pgfqpoint{3.552666in}{3.431904in}}%
\pgfpathlineto{\pgfqpoint{3.553236in}{3.434798in}}%
\pgfpathlineto{\pgfqpoint{3.565281in}{3.459074in}}%
\pgfpathlineto{\pgfqpoint{3.565811in}{3.462289in}}%
\pgfpathlineto{\pgfqpoint{3.567365in}{3.463682in}}%
\pgfpathlineto{\pgfqpoint{3.574258in}{3.482322in}}%
\pgfpathlineto{\pgfqpoint{3.575430in}{3.485269in}}%
\pgfpathlineto{\pgfqpoint{3.577834in}{3.486820in}}%
\pgfpathlineto{\pgfqpoint{3.580315in}{3.496152in}}%
\pgfpathlineto{\pgfqpoint{3.583233in}{3.502190in}}%
\pgfpathlineto{\pgfqpoint{3.584649in}{3.505312in}}%
\pgfpathlineto{\pgfqpoint{3.585791in}{3.506856in}}%
\pgfpathlineto{\pgfqpoint{3.588448in}{3.515183in}}%
\pgfpathlineto{\pgfqpoint{3.591612in}{3.521660in}}%
\pgfpathlineto{\pgfqpoint{3.594580in}{3.523324in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{3.531932in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{3.547941in}}%
\pgfpathlineto{\pgfqpoint{3.603925in}{3.553584in}}%
\pgfpathlineto{\pgfqpoint{3.610536in}{3.573492in}}%
\pgfpathlineto{\pgfqpoint{3.611560in}{3.577638in}}%
\pgfpathlineto{\pgfqpoint{3.613270in}{3.581674in}}%
\pgfpathlineto{\pgfqpoint{3.614689in}{3.586048in}}%
\pgfpathlineto{\pgfqpoint{3.618104in}{3.596732in}}%
\pgfpathlineto{\pgfqpoint{3.619320in}{3.601110in}}%
\pgfpathlineto{\pgfqpoint{3.622671in}{3.612070in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{3.625558in}}%
\pgfpathlineto{\pgfqpoint{3.627977in}{3.627729in}}%
\pgfpathlineto{\pgfqpoint{3.628980in}{3.632146in}}%
\pgfpathlineto{\pgfqpoint{3.631100in}{3.634271in}}%
\pgfpathlineto{\pgfqpoint{3.632251in}{3.643629in}}%
\pgfpathlineto{\pgfqpoint{3.633197in}{3.648209in}}%
\pgfpathlineto{\pgfqpoint{3.634421in}{3.650533in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{3.662063in}}%
\pgfpathlineto{\pgfqpoint{3.639079in}{3.666423in}}%
\pgfpathlineto{\pgfqpoint{3.640128in}{3.668795in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{3.671052in}}%
\pgfpathlineto{\pgfqpoint{3.644382in}{3.684357in}}%
\pgfpathlineto{\pgfqpoint{3.647190in}{3.692882in}}%
\pgfpathlineto{\pgfqpoint{3.647594in}{3.694990in}}%
\pgfpathlineto{\pgfqpoint{3.648692in}{3.697049in}}%
\pgfpathlineto{\pgfqpoint{3.649927in}{3.701142in}}%
\pgfpathlineto{\pgfqpoint{3.652455in}{3.709442in}}%
\pgfpathlineto{\pgfqpoint{3.653987in}{3.711586in}}%
\pgfpathlineto{\pgfqpoint{3.657233in}{3.723667in}}%
\pgfpathlineto{\pgfqpoint{3.659165in}{3.727549in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.731359in}}%
\pgfpathlineto{\pgfqpoint{3.661441in}{3.735161in}}%
\pgfpathlineto{\pgfqpoint{3.662564in}{3.737019in}}%
\pgfpathlineto{\pgfqpoint{3.663842in}{3.742646in}}%
\pgfpathlineto{\pgfqpoint{3.665288in}{3.744346in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{3.777676in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{3.777676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914300in}{3.204349in}}%
\pgfpathlineto{\pgfqpoint{0.914990in}{3.203008in}}%
\pgfpathlineto{\pgfqpoint{0.915672in}{3.203629in}}%
\pgfpathlineto{\pgfqpoint{0.917726in}{3.199815in}}%
\pgfpathlineto{\pgfqpoint{0.919459in}{3.197803in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{3.194721in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{3.195694in}}%
\pgfpathlineto{\pgfqpoint{0.926339in}{3.191018in}}%
\pgfpathlineto{\pgfqpoint{0.927025in}{3.190473in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{3.188234in}}%
\pgfpathlineto{\pgfqpoint{0.931830in}{3.187391in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{3.186125in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{3.188055in}}%
\pgfpathlineto{\pgfqpoint{0.936134in}{3.186023in}}%
\pgfpathlineto{\pgfqpoint{0.936831in}{3.186541in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{3.182508in}}%
\pgfpathlineto{\pgfqpoint{0.943667in}{3.179388in}}%
\pgfpathlineto{\pgfqpoint{0.948671in}{3.178070in}}%
\pgfpathlineto{\pgfqpoint{0.949013in}{3.176813in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{3.177144in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{3.174319in}}%
\pgfpathlineto{\pgfqpoint{0.952874in}{3.173745in}}%
\pgfpathlineto{\pgfqpoint{0.953565in}{3.174168in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{3.173919in}}%
\pgfpathlineto{\pgfqpoint{0.955625in}{3.172683in}}%
\pgfpathlineto{\pgfqpoint{0.962688in}{3.175611in}}%
\pgfpathlineto{\pgfqpoint{0.966370in}{3.175985in}}%
\pgfpathlineto{\pgfqpoint{0.967988in}{3.174854in}}%
\pgfpathlineto{\pgfqpoint{0.969357in}{3.171720in}}%
\pgfpathlineto{\pgfqpoint{0.970688in}{3.170650in}}%
\pgfpathlineto{\pgfqpoint{0.971373in}{3.171978in}}%
\pgfpathlineto{\pgfqpoint{0.972058in}{3.171638in}}%
\pgfpathlineto{\pgfqpoint{0.972740in}{3.170491in}}%
\pgfpathlineto{\pgfqpoint{0.974170in}{3.170757in}}%
\pgfpathlineto{\pgfqpoint{0.975540in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{0.976224in}{3.171699in}}%
\pgfpathlineto{\pgfqpoint{0.978973in}{3.169899in}}%
\pgfpathlineto{\pgfqpoint{0.979659in}{3.168388in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{3.170554in}}%
\pgfpathlineto{\pgfqpoint{0.981723in}{3.168102in}}%
\pgfpathlineto{\pgfqpoint{0.982406in}{3.168144in}}%
\pgfpathlineto{\pgfqpoint{0.983091in}{3.170037in}}%
\pgfpathlineto{\pgfqpoint{0.985154in}{3.169430in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{3.171354in}}%
\pgfpathlineto{\pgfqpoint{0.990997in}{3.170232in}}%
\pgfpathlineto{\pgfqpoint{0.992368in}{3.169692in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{3.170828in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{3.169643in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{3.171329in}}%
\pgfpathlineto{\pgfqpoint{0.995107in}{3.170594in}}%
\pgfpathlineto{\pgfqpoint{0.996478in}{3.171320in}}%
\pgfpathlineto{\pgfqpoint{0.997163in}{3.172270in}}%
\pgfpathlineto{\pgfqpoint{0.999904in}{3.170281in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{3.167589in}}%
\pgfpathlineto{\pgfqpoint{1.006758in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{3.168518in}}%
\pgfpathlineto{\pgfqpoint{1.010181in}{3.168352in}}%
\pgfpathlineto{\pgfqpoint{1.010866in}{3.168680in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{3.166930in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{3.167693in}}%
\pgfpathlineto{\pgfqpoint{1.013607in}{3.165746in}}%
\pgfpathlineto{\pgfqpoint{1.014292in}{3.167061in}}%
\pgfpathlineto{\pgfqpoint{1.016355in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.017041in}{3.165993in}}%
\pgfpathlineto{\pgfqpoint{1.019095in}{3.163710in}}%
\pgfpathlineto{\pgfqpoint{1.019779in}{3.164456in}}%
\pgfpathlineto{\pgfqpoint{1.020464in}{3.163350in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{3.164168in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{3.163517in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{3.164089in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{1.025999in}{3.165803in}}%
\pgfpathlineto{\pgfqpoint{1.026685in}{3.164127in}}%
\pgfpathlineto{\pgfqpoint{1.027375in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{1.028746in}{3.162195in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{3.163723in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{3.163545in}}%
\pgfpathlineto{\pgfqpoint{1.030465in}{3.161248in}}%
\pgfpathlineto{\pgfqpoint{1.031150in}{3.161633in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{3.163934in}}%
\pgfpathlineto{\pgfqpoint{1.034575in}{3.159942in}}%
\pgfpathlineto{\pgfqpoint{1.035261in}{3.160851in}}%
\pgfpathlineto{\pgfqpoint{1.036633in}{3.159976in}}%
\pgfpathlineto{\pgfqpoint{1.038488in}{3.160992in}}%
\pgfpathlineto{\pgfqpoint{1.038829in}{3.158690in}}%
\pgfpathlineto{\pgfqpoint{1.039513in}{3.159840in}}%
\pgfpathlineto{\pgfqpoint{1.040199in}{3.159885in}}%
\pgfpathlineto{\pgfqpoint{1.041573in}{3.163088in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{3.159709in}}%
\pgfpathlineto{\pgfqpoint{1.043632in}{3.159475in}}%
\pgfpathlineto{\pgfqpoint{1.045692in}{3.162612in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{3.164064in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{3.163364in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{3.161128in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{3.162236in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{3.158990in}}%
\pgfpathlineto{\pgfqpoint{1.052555in}{3.161426in}}%
\pgfpathlineto{\pgfqpoint{1.053240in}{3.161128in}}%
\pgfpathlineto{\pgfqpoint{1.053925in}{3.163330in}}%
\pgfpathlineto{\pgfqpoint{1.055689in}{3.163508in}}%
\pgfpathlineto{\pgfqpoint{1.061377in}{3.165278in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{3.164910in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{3.161869in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{3.162946in}}%
\pgfpathlineto{\pgfqpoint{1.072190in}{3.162619in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{3.162868in}}%
\pgfpathlineto{\pgfqpoint{1.076245in}{3.161822in}}%
\pgfpathlineto{\pgfqpoint{1.081877in}{3.159608in}}%
\pgfpathlineto{\pgfqpoint{1.082904in}{3.157262in}}%
\pgfpathlineto{\pgfqpoint{1.083589in}{3.158908in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{3.157855in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{3.153134in}}%
\pgfpathlineto{\pgfqpoint{1.088005in}{3.153245in}}%
\pgfpathlineto{\pgfqpoint{1.091459in}{3.150458in}}%
\pgfpathlineto{\pgfqpoint{1.095842in}{3.148677in}}%
\pgfpathlineto{\pgfqpoint{1.097953in}{3.149289in}}%
\pgfpathlineto{\pgfqpoint{1.098640in}{3.147108in}}%
\pgfpathlineto{\pgfqpoint{1.100023in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{1.100708in}{3.145887in}}%
\pgfpathlineto{\pgfqpoint{1.101394in}{3.148425in}}%
\pgfpathlineto{\pgfqpoint{1.103450in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.107678in}{3.148350in}}%
\pgfpathlineto{\pgfqpoint{1.110845in}{3.143666in}}%
\pgfpathlineto{\pgfqpoint{1.112325in}{3.143207in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{3.137033in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{3.137697in}}%
\pgfpathlineto{\pgfqpoint{1.117128in}{3.140031in}}%
\pgfpathlineto{\pgfqpoint{1.117812in}{3.139043in}}%
\pgfpathlineto{\pgfqpoint{1.118497in}{3.136748in}}%
\pgfpathlineto{\pgfqpoint{1.119188in}{3.139139in}}%
\pgfpathlineto{\pgfqpoint{1.119874in}{3.138014in}}%
\pgfpathlineto{\pgfqpoint{1.120619in}{3.138662in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{3.136807in}}%
\pgfpathlineto{\pgfqpoint{1.123020in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{1.123709in}{3.137067in}}%
\pgfpathlineto{\pgfqpoint{1.124394in}{3.136720in}}%
\pgfpathlineto{\pgfqpoint{1.127818in}{3.130270in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{3.133495in}}%
\pgfpathlineto{\pgfqpoint{1.131928in}{3.130408in}}%
\pgfpathlineto{\pgfqpoint{1.132612in}{3.133714in}}%
\pgfpathlineto{\pgfqpoint{1.133981in}{3.130661in}}%
\pgfpathlineto{\pgfqpoint{1.135351in}{3.129415in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{3.129809in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{3.128660in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{3.129471in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{3.128568in}}%
\pgfpathlineto{\pgfqpoint{1.141237in}{3.127023in}}%
\pgfpathlineto{\pgfqpoint{1.144389in}{3.130581in}}%
\pgfpathlineto{\pgfqpoint{1.146449in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{3.130260in}}%
\pgfpathlineto{\pgfqpoint{1.148502in}{3.131248in}}%
\pgfpathlineto{\pgfqpoint{1.149187in}{3.128134in}}%
\pgfpathlineto{\pgfqpoint{1.149871in}{3.134423in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{3.125380in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{3.122672in}}%
\pgfpathlineto{\pgfqpoint{1.152616in}{3.126197in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{3.122372in}}%
\pgfpathlineto{\pgfqpoint{1.153984in}{3.121978in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{3.125778in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{3.126264in}}%
\pgfpathlineto{\pgfqpoint{1.157066in}{3.123567in}}%
\pgfpathlineto{\pgfqpoint{1.157754in}{3.124233in}}%
\pgfpathlineto{\pgfqpoint{1.158437in}{3.126653in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{3.126483in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{3.127761in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{3.124868in}}%
\pgfpathlineto{\pgfqpoint{1.163274in}{3.121731in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{3.127443in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{3.122620in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{3.123778in}}%
\pgfpathlineto{\pgfqpoint{1.166710in}{3.122977in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{3.125953in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{3.127062in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{3.122502in}}%
\pgfpathlineto{\pgfqpoint{1.172264in}{3.111827in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{3.110984in}}%
\pgfpathlineto{\pgfqpoint{1.173642in}{3.113786in}}%
\pgfpathlineto{\pgfqpoint{1.176450in}{3.111066in}}%
\pgfpathlineto{\pgfqpoint{1.182908in}{3.108334in}}%
\pgfpathlineto{\pgfqpoint{1.185250in}{3.111467in}}%
\pgfpathlineto{\pgfqpoint{1.188012in}{3.103787in}}%
\pgfpathlineto{\pgfqpoint{1.189734in}{3.114242in}}%
\pgfpathlineto{\pgfqpoint{1.191105in}{3.116136in}}%
\pgfpathlineto{\pgfqpoint{1.191789in}{3.125324in}}%
\pgfpathlineto{\pgfqpoint{1.192474in}{3.117809in}}%
\pgfpathlineto{\pgfqpoint{1.193845in}{3.117083in}}%
\pgfpathlineto{\pgfqpoint{1.194530in}{3.123808in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{3.119778in}}%
\pgfpathlineto{\pgfqpoint{1.195900in}{3.120490in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{3.115871in}}%
\pgfpathlineto{\pgfqpoint{1.197951in}{3.115324in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{3.111734in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{3.112428in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{3.105343in}}%
\pgfpathlineto{\pgfqpoint{1.203433in}{3.108468in}}%
\pgfpathlineto{\pgfqpoint{1.204118in}{3.108023in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{3.113877in}}%
\pgfpathlineto{\pgfqpoint{1.206173in}{3.113956in}}%
\pgfpathlineto{\pgfqpoint{1.206862in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{1.208915in}{3.101909in}}%
\pgfpathlineto{\pgfqpoint{1.209605in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{3.103153in}}%
\pgfpathlineto{\pgfqpoint{1.210979in}{3.114642in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{3.101660in}}%
\pgfpathlineto{\pgfqpoint{1.212352in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{3.103451in}}%
\pgfpathlineto{\pgfqpoint{1.213722in}{3.100310in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{3.107345in}}%
\pgfpathlineto{\pgfqpoint{1.216132in}{3.102283in}}%
\pgfpathlineto{\pgfqpoint{1.216817in}{3.108115in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{3.108751in}}%
\pgfpathlineto{\pgfqpoint{1.219262in}{3.107568in}}%
\pgfpathlineto{\pgfqpoint{1.219947in}{3.096146in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{3.098267in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{3.085472in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{3.083787in}}%
\pgfpathlineto{\pgfqpoint{1.225430in}{3.145152in}}%
\pgfpathlineto{\pgfqpoint{1.226115in}{3.169412in}}%
\pgfpathlineto{\pgfqpoint{1.227485in}{3.162331in}}%
\pgfpathlineto{\pgfqpoint{1.228169in}{3.170448in}}%
\pgfpathlineto{\pgfqpoint{1.229195in}{3.039097in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{3.142599in}}%
\pgfpathlineto{\pgfqpoint{1.231253in}{3.135840in}}%
\pgfpathlineto{\pgfqpoint{1.231939in}{3.071373in}}%
\pgfpathlineto{\pgfqpoint{1.232624in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{1.233335in}{3.061138in}}%
\pgfpathlineto{\pgfqpoint{1.234018in}{3.042280in}}%
\pgfpathlineto{\pgfqpoint{1.234702in}{3.054989in}}%
\pgfpathlineto{\pgfqpoint{1.235388in}{3.168884in}}%
\pgfpathlineto{\pgfqpoint{1.237063in}{2.468374in}}%
\pgfpathmoveto{\pgfqpoint{1.237714in}{2.468374in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{2.869303in}}%
\pgfpathlineto{\pgfqpoint{1.238665in}{2.468374in}}%
\pgfpathmoveto{\pgfqpoint{1.274315in}{2.468374in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{3.204683in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{3.206241in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{3.205450in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{3.209842in}}%
\pgfpathlineto{\pgfqpoint{1.293382in}{3.209863in}}%
\pgfpathlineto{\pgfqpoint{1.294075in}{3.209184in}}%
\pgfpathlineto{\pgfqpoint{1.294758in}{3.203622in}}%
\pgfpathlineto{\pgfqpoint{1.295442in}{3.209317in}}%
\pgfpathlineto{\pgfqpoint{1.296127in}{3.208891in}}%
\pgfpathlineto{\pgfqpoint{1.296812in}{3.217090in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{3.204060in}}%
\pgfpathlineto{\pgfqpoint{1.298868in}{3.210251in}}%
\pgfpathlineto{\pgfqpoint{1.300242in}{3.220817in}}%
\pgfpathlineto{\pgfqpoint{1.300927in}{3.224132in}}%
\pgfpathlineto{\pgfqpoint{1.302297in}{3.235135in}}%
\pgfpathlineto{\pgfqpoint{1.303668in}{3.226735in}}%
\pgfpathlineto{\pgfqpoint{1.304352in}{3.228660in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{3.227290in}}%
\pgfpathlineto{\pgfqpoint{1.305721in}{3.227271in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{3.221164in}}%
\pgfpathlineto{\pgfqpoint{1.308463in}{3.222998in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{3.222522in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{3.221425in}}%
\pgfpathlineto{\pgfqpoint{1.311024in}{3.222584in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{3.228903in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{3.227851in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{3.233271in}}%
\pgfpathlineto{\pgfqpoint{1.315151in}{3.232245in}}%
\pgfpathlineto{\pgfqpoint{1.315835in}{3.235437in}}%
\pgfpathlineto{\pgfqpoint{1.316524in}{3.233193in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{3.235667in}}%
\pgfpathlineto{\pgfqpoint{1.321314in}{3.240091in}}%
\pgfpathlineto{\pgfqpoint{1.322688in}{3.238820in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{3.242497in}}%
\pgfpathlineto{\pgfqpoint{1.326805in}{3.244024in}}%
\pgfpathlineto{\pgfqpoint{1.327496in}{3.245568in}}%
\pgfpathlineto{\pgfqpoint{1.328866in}{3.244980in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{3.246892in}}%
\pgfpathlineto{\pgfqpoint{1.333461in}{3.253780in}}%
\pgfpathlineto{\pgfqpoint{1.334831in}{3.256275in}}%
\pgfpathlineto{\pgfqpoint{1.335516in}{3.256224in}}%
\pgfpathlineto{\pgfqpoint{1.336204in}{3.255193in}}%
\pgfpathlineto{\pgfqpoint{1.336890in}{3.256212in}}%
\pgfpathlineto{\pgfqpoint{1.338259in}{3.256224in}}%
\pgfpathlineto{\pgfqpoint{1.338945in}{3.258296in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{3.257079in}}%
\pgfpathlineto{\pgfqpoint{1.341005in}{3.257811in}}%
\pgfpathlineto{\pgfqpoint{1.341690in}{3.259662in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{3.259642in}}%
\pgfpathlineto{\pgfqpoint{1.344429in}{3.263944in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{3.264882in}}%
\pgfpathlineto{\pgfqpoint{1.347176in}{3.265604in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{3.277146in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{3.279714in}}%
\pgfpathlineto{\pgfqpoint{1.357851in}{3.278732in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{3.279471in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{3.281379in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{3.281746in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{3.282581in}}%
\pgfpathlineto{\pgfqpoint{1.361974in}{3.285041in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{3.284597in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{3.290940in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{3.289797in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{3.292521in}}%
\pgfpathlineto{\pgfqpoint{1.369509in}{3.292776in}}%
\pgfpathlineto{\pgfqpoint{1.370195in}{3.294040in}}%
\pgfpathlineto{\pgfqpoint{1.370879in}{3.294098in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{3.296068in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{3.296295in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{3.297211in}}%
\pgfpathlineto{\pgfqpoint{1.374302in}{3.299375in}}%
\pgfpathlineto{\pgfqpoint{1.376355in}{3.299938in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{3.301209in}}%
\pgfpathlineto{\pgfqpoint{1.377726in}{3.304053in}}%
\pgfpathlineto{\pgfqpoint{1.379089in}{3.307138in}}%
\pgfpathlineto{\pgfqpoint{1.379774in}{3.306296in}}%
\pgfpathlineto{\pgfqpoint{1.381154in}{3.308387in}}%
\pgfpathlineto{\pgfqpoint{1.381875in}{3.309127in}}%
\pgfpathlineto{\pgfqpoint{1.382559in}{3.310696in}}%
\pgfpathlineto{\pgfqpoint{1.383245in}{3.310426in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{3.310854in}}%
\pgfpathlineto{\pgfqpoint{1.385305in}{3.310931in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{3.315736in}}%
\pgfpathlineto{\pgfqpoint{1.391913in}{3.319954in}}%
\pgfpathlineto{\pgfqpoint{1.392598in}{3.317172in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{3.320781in}}%
\pgfpathlineto{\pgfqpoint{1.396734in}{3.320680in}}%
\pgfpathlineto{\pgfqpoint{1.398105in}{3.325145in}}%
\pgfpathlineto{\pgfqpoint{1.398789in}{3.324855in}}%
\pgfpathlineto{\pgfqpoint{1.399474in}{3.323159in}}%
\pgfpathlineto{\pgfqpoint{1.400158in}{3.324830in}}%
\pgfpathlineto{\pgfqpoint{1.400844in}{3.323374in}}%
\pgfpathlineto{\pgfqpoint{1.401529in}{3.325898in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{3.324768in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{3.328203in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{3.327716in}}%
\pgfpathlineto{\pgfqpoint{1.406328in}{3.331957in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{3.332082in}}%
\pgfpathlineto{\pgfqpoint{1.407702in}{3.335992in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{3.334713in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{3.335760in}}%
\pgfpathlineto{\pgfqpoint{1.410458in}{3.336943in}}%
\pgfpathlineto{\pgfqpoint{1.411831in}{3.336974in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{3.339417in}}%
\pgfpathlineto{\pgfqpoint{1.414574in}{3.338313in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{3.340695in}}%
\pgfpathlineto{\pgfqpoint{1.415944in}{3.340335in}}%
\pgfpathlineto{\pgfqpoint{1.417998in}{3.343130in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{3.343508in}}%
\pgfpathlineto{\pgfqpoint{1.420739in}{3.342396in}}%
\pgfpathlineto{\pgfqpoint{1.421423in}{3.342360in}}%
\pgfpathlineto{\pgfqpoint{1.422109in}{3.344870in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{3.343609in}}%
\pgfpathlineto{\pgfqpoint{1.423479in}{3.345137in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{3.347205in}}%
\pgfpathlineto{\pgfqpoint{1.425547in}{3.347169in}}%
\pgfpathlineto{\pgfqpoint{1.427259in}{3.348412in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{3.351445in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{3.350732in}}%
\pgfpathlineto{\pgfqpoint{1.430707in}{3.351231in}}%
\pgfpathlineto{\pgfqpoint{1.431391in}{3.352897in}}%
\pgfpathlineto{\pgfqpoint{1.432760in}{3.352608in}}%
\pgfpathlineto{\pgfqpoint{1.434140in}{3.354309in}}%
\pgfpathlineto{\pgfqpoint{1.434825in}{3.354981in}}%
\pgfpathlineto{\pgfqpoint{1.438941in}{3.353460in}}%
\pgfpathlineto{\pgfqpoint{1.440310in}{3.357033in}}%
\pgfpathlineto{\pgfqpoint{1.440995in}{3.356802in}}%
\pgfpathlineto{\pgfqpoint{1.441680in}{3.357913in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{3.357884in}}%
\pgfpathlineto{\pgfqpoint{1.445106in}{3.359261in}}%
\pgfpathlineto{\pgfqpoint{1.445792in}{3.358431in}}%
\pgfpathlineto{\pgfqpoint{1.448536in}{3.362554in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{3.362998in}}%
\pgfpathlineto{\pgfqpoint{1.451275in}{3.365803in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{1.452644in}{3.364439in}}%
\pgfpathlineto{\pgfqpoint{1.454021in}{3.367024in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{3.367392in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{3.366747in}}%
\pgfpathlineto{\pgfqpoint{1.456079in}{3.368161in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{3.367658in}}%
\pgfpathlineto{\pgfqpoint{1.462269in}{3.373550in}}%
\pgfpathlineto{\pgfqpoint{1.463645in}{3.372106in}}%
\pgfpathlineto{\pgfqpoint{1.465700in}{3.374036in}}%
\pgfpathlineto{\pgfqpoint{1.466390in}{3.373763in}}%
\pgfpathlineto{\pgfqpoint{1.467417in}{3.374431in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{3.375636in}}%
\pgfpathlineto{\pgfqpoint{1.468785in}{3.374942in}}%
\pgfpathlineto{\pgfqpoint{1.470154in}{3.377881in}}%
\pgfpathlineto{\pgfqpoint{1.471531in}{3.378450in}}%
\pgfpathlineto{\pgfqpoint{1.472217in}{3.378013in}}%
\pgfpathlineto{\pgfqpoint{1.472900in}{3.376428in}}%
\pgfpathlineto{\pgfqpoint{1.474269in}{3.380812in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{3.380235in}}%
\pgfpathlineto{\pgfqpoint{1.477010in}{3.381669in}}%
\pgfpathlineto{\pgfqpoint{1.478416in}{3.380890in}}%
\pgfpathlineto{\pgfqpoint{1.479796in}{3.381777in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{3.384378in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{3.383572in}}%
\pgfpathlineto{\pgfqpoint{1.485963in}{3.384791in}}%
\pgfpathlineto{\pgfqpoint{1.486645in}{3.386200in}}%
\pgfpathlineto{\pgfqpoint{1.488014in}{3.385526in}}%
\pgfpathlineto{\pgfqpoint{1.488698in}{3.386025in}}%
\pgfpathlineto{\pgfqpoint{1.489383in}{3.388453in}}%
\pgfpathlineto{\pgfqpoint{1.490067in}{3.386139in}}%
\pgfpathlineto{\pgfqpoint{1.492125in}{3.387335in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{3.387298in}}%
\pgfpathlineto{\pgfqpoint{1.494180in}{3.389174in}}%
\pgfpathlineto{\pgfqpoint{1.495549in}{3.388466in}}%
\pgfpathlineto{\pgfqpoint{1.496234in}{3.389215in}}%
\pgfpathlineto{\pgfqpoint{1.496921in}{3.388521in}}%
\pgfpathlineto{\pgfqpoint{1.498305in}{3.389966in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{3.389170in}}%
\pgfpathlineto{\pgfqpoint{1.499676in}{3.391141in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{3.391318in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{3.391986in}}%
\pgfpathlineto{\pgfqpoint{1.505161in}{3.392635in}}%
\pgfpathlineto{\pgfqpoint{1.506531in}{3.392441in}}%
\pgfpathlineto{\pgfqpoint{1.507217in}{3.392731in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{3.392238in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{3.392508in}}%
\pgfpathlineto{\pgfqpoint{1.510303in}{3.393693in}}%
\pgfpathlineto{\pgfqpoint{1.511673in}{3.392746in}}%
\pgfpathlineto{\pgfqpoint{1.513044in}{3.394814in}}%
\pgfpathlineto{\pgfqpoint{1.513734in}{3.394033in}}%
\pgfpathlineto{\pgfqpoint{1.515268in}{3.394085in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{3.393145in}}%
\pgfpathlineto{\pgfqpoint{1.518008in}{3.394598in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{3.397303in}}%
\pgfpathlineto{\pgfqpoint{1.520070in}{3.396961in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{3.397084in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{1.527616in}{3.397490in}}%
\pgfpathlineto{\pgfqpoint{1.528985in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{1.530706in}{3.397580in}}%
\pgfpathlineto{\pgfqpoint{1.532086in}{3.398527in}}%
\pgfpathlineto{\pgfqpoint{1.532771in}{3.397324in}}%
\pgfpathlineto{\pgfqpoint{1.534141in}{3.398750in}}%
\pgfpathlineto{\pgfqpoint{1.536195in}{3.397900in}}%
\pgfpathlineto{\pgfqpoint{1.536880in}{3.399178in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{3.399412in}}%
\pgfpathlineto{\pgfqpoint{1.538934in}{3.397957in}}%
\pgfpathlineto{\pgfqpoint{1.542362in}{3.402065in}}%
\pgfpathlineto{\pgfqpoint{1.544421in}{3.402057in}}%
\pgfpathlineto{\pgfqpoint{1.545108in}{3.403240in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{3.403089in}}%
\pgfpathlineto{\pgfqpoint{1.547865in}{3.404279in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{3.404259in}}%
\pgfpathlineto{\pgfqpoint{1.549919in}{3.404829in}}%
\pgfpathlineto{\pgfqpoint{1.551293in}{3.403875in}}%
\pgfpathlineto{\pgfqpoint{1.551979in}{3.403480in}}%
\pgfpathlineto{\pgfqpoint{1.555430in}{3.405103in}}%
\pgfpathlineto{\pgfqpoint{1.556800in}{3.404475in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{3.406381in}}%
\pgfpathlineto{\pgfqpoint{1.558863in}{3.406618in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{3.408498in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{3.407644in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{3.407763in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{3.407485in}}%
\pgfpathlineto{\pgfqpoint{1.566419in}{3.407164in}}%
\pgfpathlineto{\pgfqpoint{1.567104in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{3.408388in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{3.409137in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{1.570244in}{3.409411in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{3.411392in}}%
\pgfpathlineto{\pgfqpoint{1.572317in}{3.411097in}}%
\pgfpathlineto{\pgfqpoint{1.573004in}{3.411713in}}%
\pgfpathlineto{\pgfqpoint{1.573692in}{3.411233in}}%
\pgfpathlineto{\pgfqpoint{1.574378in}{3.412227in}}%
\pgfpathlineto{\pgfqpoint{1.575747in}{3.411909in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{3.413289in}}%
\pgfpathlineto{\pgfqpoint{1.577118in}{3.413363in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{3.416722in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{3.415810in}}%
\pgfpathlineto{\pgfqpoint{1.584255in}{3.416263in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{3.419355in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{3.417589in}}%
\pgfpathlineto{\pgfqpoint{1.586734in}{3.419518in}}%
\pgfpathlineto{\pgfqpoint{1.588792in}{3.419751in}}%
\pgfpathlineto{\pgfqpoint{1.590164in}{3.421023in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.419612in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{3.421295in}}%
\pgfpathlineto{\pgfqpoint{1.592905in}{3.421581in}}%
\pgfpathlineto{\pgfqpoint{1.596787in}{3.423961in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{3.425980in}}%
\pgfpathlineto{\pgfqpoint{1.598177in}{3.424805in}}%
\pgfpathlineto{\pgfqpoint{1.599553in}{3.426202in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{3.426599in}}%
\pgfpathlineto{\pgfqpoint{1.601614in}{3.425202in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{3.424909in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{3.427836in}}%
\pgfpathlineto{\pgfqpoint{1.603679in}{3.427525in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{3.428868in}}%
\pgfpathlineto{\pgfqpoint{1.605779in}{3.428387in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{3.429838in}}%
\pgfpathlineto{\pgfqpoint{1.607145in}{3.429852in}}%
\pgfpathlineto{\pgfqpoint{1.607830in}{3.431291in}}%
\pgfpathlineto{\pgfqpoint{1.608518in}{3.430221in}}%
\pgfpathlineto{\pgfqpoint{1.609207in}{3.433469in}}%
\pgfpathlineto{\pgfqpoint{1.609892in}{3.432513in}}%
\pgfpathlineto{\pgfqpoint{1.610578in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{1.611269in}{3.433126in}}%
\pgfpathlineto{\pgfqpoint{1.612643in}{3.434174in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{3.436869in}}%
\pgfpathlineto{\pgfqpoint{1.615389in}{3.437264in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{3.437716in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{3.438749in}}%
\pgfpathlineto{\pgfqpoint{1.618824in}{3.438384in}}%
\pgfpathlineto{\pgfqpoint{1.619510in}{3.440453in}}%
\pgfpathlineto{\pgfqpoint{1.621578in}{3.440670in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{3.440925in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{3.439612in}}%
\pgfpathlineto{\pgfqpoint{1.623291in}{3.440107in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{3.439632in}}%
\pgfpathlineto{\pgfqpoint{1.626031in}{3.442216in}}%
\pgfpathlineto{\pgfqpoint{1.626716in}{3.441485in}}%
\pgfpathlineto{\pgfqpoint{1.628772in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{1.629459in}{3.442892in}}%
\pgfpathlineto{\pgfqpoint{1.630828in}{3.444729in}}%
\pgfpathlineto{\pgfqpoint{1.632198in}{3.443738in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{3.446214in}}%
\pgfpathlineto{\pgfqpoint{1.636349in}{3.446822in}}%
\pgfpathlineto{\pgfqpoint{1.637033in}{3.448703in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{3.448687in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{3.449775in}}%
\pgfpathlineto{\pgfqpoint{1.640464in}{3.451626in}}%
\pgfpathlineto{\pgfqpoint{1.641148in}{3.451103in}}%
\pgfpathlineto{\pgfqpoint{1.641850in}{3.451436in}}%
\pgfpathlineto{\pgfqpoint{1.643913in}{3.454732in}}%
\pgfpathlineto{\pgfqpoint{1.644598in}{3.454146in}}%
\pgfpathlineto{\pgfqpoint{1.647342in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{1.648027in}{3.458959in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{3.458028in}}%
\pgfpathlineto{\pgfqpoint{1.649399in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{1.650086in}{3.461818in}}%
\pgfpathlineto{\pgfqpoint{1.652747in}{3.465484in}}%
\pgfpathlineto{\pgfqpoint{1.654115in}{3.467948in}}%
\pgfpathlineto{\pgfqpoint{1.654799in}{3.466323in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{3.467991in}}%
\pgfpathlineto{\pgfqpoint{1.656171in}{3.467934in}}%
\pgfpathlineto{\pgfqpoint{1.656857in}{3.469748in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{3.467946in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{3.470391in}}%
\pgfpathlineto{\pgfqpoint{1.660278in}{3.470196in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.472113in}}%
\pgfpathlineto{\pgfqpoint{1.663030in}{3.474685in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{3.473372in}}%
\pgfpathlineto{\pgfqpoint{1.664401in}{3.475027in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{3.474829in}}%
\pgfpathlineto{\pgfqpoint{1.665775in}{3.477894in}}%
\pgfpathlineto{\pgfqpoint{1.667146in}{3.477265in}}%
\pgfpathlineto{\pgfqpoint{1.667831in}{3.479836in}}%
\pgfpathlineto{\pgfqpoint{1.668518in}{3.480079in}}%
\pgfpathlineto{\pgfqpoint{1.669205in}{3.479100in}}%
\pgfpathlineto{\pgfqpoint{1.670925in}{3.481088in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{3.479639in}}%
\pgfpathlineto{\pgfqpoint{1.673672in}{3.482922in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{3.483915in}}%
\pgfpathlineto{\pgfqpoint{1.675041in}{3.483164in}}%
\pgfpathlineto{\pgfqpoint{1.676411in}{3.485550in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{3.485596in}}%
\pgfpathlineto{\pgfqpoint{1.677780in}{3.484641in}}%
\pgfpathlineto{\pgfqpoint{1.678466in}{3.485938in}}%
\pgfpathlineto{\pgfqpoint{1.679147in}{3.483856in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{3.486617in}}%
\pgfpathlineto{\pgfqpoint{1.681199in}{3.486924in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{3.487727in}}%
\pgfpathlineto{\pgfqpoint{1.682569in}{3.487540in}}%
\pgfpathlineto{\pgfqpoint{1.685314in}{3.490564in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{3.490486in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{3.493737in}}%
\pgfpathlineto{\pgfqpoint{1.689436in}{3.492744in}}%
\pgfpathlineto{\pgfqpoint{1.690122in}{3.494015in}}%
\pgfpathlineto{\pgfqpoint{1.690807in}{3.493954in}}%
\pgfpathlineto{\pgfqpoint{1.692186in}{3.496937in}}%
\pgfpathlineto{\pgfqpoint{1.692871in}{3.497205in}}%
\pgfpathlineto{\pgfqpoint{1.694240in}{3.501504in}}%
\pgfpathlineto{\pgfqpoint{1.694924in}{3.501469in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{3.500798in}}%
\pgfpathlineto{\pgfqpoint{1.696295in}{3.501246in}}%
\pgfpathlineto{\pgfqpoint{1.697664in}{3.500965in}}%
\pgfpathlineto{\pgfqpoint{1.699032in}{3.501627in}}%
\pgfpathlineto{\pgfqpoint{1.701090in}{3.505461in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{3.505109in}}%
\pgfpathlineto{\pgfqpoint{1.703147in}{3.506020in}}%
\pgfpathlineto{\pgfqpoint{1.703832in}{3.505909in}}%
\pgfpathlineto{\pgfqpoint{1.706571in}{3.510620in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{3.510253in}}%
\pgfpathlineto{\pgfqpoint{1.707940in}{3.512123in}}%
\pgfpathlineto{\pgfqpoint{1.708624in}{3.512275in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{3.510777in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{3.513066in}}%
\pgfpathlineto{\pgfqpoint{1.711362in}{3.513190in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{3.515321in}}%
\pgfpathlineto{\pgfqpoint{1.713441in}{3.514504in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{3.515782in}}%
\pgfpathlineto{\pgfqpoint{1.714810in}{3.515701in}}%
\pgfpathlineto{\pgfqpoint{1.715495in}{3.517352in}}%
\pgfpathlineto{\pgfqpoint{1.717896in}{3.515544in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{3.517001in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{3.516005in}}%
\pgfpathlineto{\pgfqpoint{1.725536in}{3.524020in}}%
\pgfpathlineto{\pgfqpoint{1.726222in}{3.524491in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{3.526154in}}%
\pgfpathlineto{\pgfqpoint{1.727591in}{3.524498in}}%
\pgfpathlineto{\pgfqpoint{1.728277in}{3.525253in}}%
\pgfpathlineto{\pgfqpoint{1.728964in}{3.524187in}}%
\pgfpathlineto{\pgfqpoint{1.729649in}{3.524572in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{3.526417in}}%
\pgfpathlineto{\pgfqpoint{1.732462in}{3.526479in}}%
\pgfpathlineto{\pgfqpoint{1.733148in}{3.527888in}}%
\pgfpathlineto{\pgfqpoint{1.733833in}{3.526115in}}%
\pgfpathlineto{\pgfqpoint{1.734517in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{1.735892in}{3.524050in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{3.524943in}}%
\pgfpathlineto{\pgfqpoint{1.737955in}{3.524641in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{3.525743in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{3.525605in}}%
\pgfpathlineto{\pgfqpoint{1.741759in}{3.527791in}}%
\pgfpathlineto{\pgfqpoint{1.742442in}{3.525310in}}%
\pgfpathlineto{\pgfqpoint{1.743127in}{3.526770in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{3.525517in}}%
\pgfpathlineto{\pgfqpoint{1.744495in}{3.528941in}}%
\pgfpathlineto{\pgfqpoint{1.745179in}{3.527360in}}%
\pgfpathlineto{\pgfqpoint{1.745868in}{3.527763in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{3.527058in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{3.527716in}}%
\pgfpathlineto{\pgfqpoint{1.749977in}{3.523255in}}%
\pgfpathlineto{\pgfqpoint{1.751348in}{3.527396in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{3.525731in}}%
\pgfpathlineto{\pgfqpoint{1.754087in}{3.528840in}}%
\pgfpathlineto{\pgfqpoint{1.755454in}{3.528847in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{3.530342in}}%
\pgfpathlineto{\pgfqpoint{1.756823in}{3.529111in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{3.529806in}}%
\pgfpathlineto{\pgfqpoint{1.758880in}{3.528320in}}%
\pgfpathlineto{\pgfqpoint{1.759565in}{3.528992in}}%
\pgfpathlineto{\pgfqpoint{1.760249in}{3.528123in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{3.532826in}}%
\pgfpathlineto{\pgfqpoint{1.762993in}{3.532527in}}%
\pgfpathlineto{\pgfqpoint{1.763677in}{3.533625in}}%
\pgfpathlineto{\pgfqpoint{1.764362in}{3.533290in}}%
\pgfpathlineto{\pgfqpoint{1.765732in}{3.534438in}}%
\pgfpathlineto{\pgfqpoint{1.766416in}{3.533862in}}%
\pgfpathlineto{\pgfqpoint{1.767786in}{3.531466in}}%
\pgfpathlineto{\pgfqpoint{1.768472in}{3.531349in}}%
\pgfpathlineto{\pgfqpoint{1.769871in}{3.533526in}}%
\pgfpathlineto{\pgfqpoint{1.770556in}{3.533504in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{3.534328in}}%
\pgfpathlineto{\pgfqpoint{1.771925in}{3.533779in}}%
\pgfpathlineto{\pgfqpoint{1.772610in}{3.532442in}}%
\pgfpathlineto{\pgfqpoint{1.773984in}{3.534887in}}%
\pgfpathlineto{\pgfqpoint{1.774668in}{3.533856in}}%
\pgfpathlineto{\pgfqpoint{1.775354in}{3.534039in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{3.532249in}}%
\pgfpathlineto{\pgfqpoint{1.778095in}{3.530316in}}%
\pgfpathlineto{\pgfqpoint{1.778780in}{3.531509in}}%
\pgfpathlineto{\pgfqpoint{1.779470in}{3.529370in}}%
\pgfpathlineto{\pgfqpoint{1.780155in}{3.530099in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{3.527943in}}%
\pgfpathlineto{\pgfqpoint{1.783240in}{3.529819in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{3.526747in}}%
\pgfpathlineto{\pgfqpoint{1.785297in}{3.530109in}}%
\pgfpathlineto{\pgfqpoint{1.788715in}{3.526215in}}%
\pgfpathlineto{\pgfqpoint{1.789405in}{3.526564in}}%
\pgfpathlineto{\pgfqpoint{1.790089in}{3.525631in}}%
\pgfpathlineto{\pgfqpoint{1.791464in}{3.526536in}}%
\pgfpathlineto{\pgfqpoint{1.792837in}{3.520404in}}%
\pgfpathlineto{\pgfqpoint{1.793521in}{3.520887in}}%
\pgfpathlineto{\pgfqpoint{1.794890in}{3.528273in}}%
\pgfpathlineto{\pgfqpoint{1.795580in}{3.528156in}}%
\pgfpathlineto{\pgfqpoint{1.798327in}{3.530759in}}%
\pgfpathlineto{\pgfqpoint{1.799726in}{3.528483in}}%
\pgfpathlineto{\pgfqpoint{1.800411in}{3.529671in}}%
\pgfpathlineto{\pgfqpoint{1.801099in}{3.528892in}}%
\pgfpathlineto{\pgfqpoint{1.802468in}{3.529761in}}%
\pgfpathlineto{\pgfqpoint{1.803153in}{3.531758in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{3.529446in}}%
\pgfpathlineto{\pgfqpoint{1.805208in}{3.529843in}}%
\pgfpathlineto{\pgfqpoint{1.805893in}{3.530928in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{3.530668in}}%
\pgfpathlineto{\pgfqpoint{1.807271in}{3.529746in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{3.531355in}}%
\pgfpathlineto{\pgfqpoint{1.808640in}{3.531443in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{3.528979in}}%
\pgfpathlineto{\pgfqpoint{1.810011in}{3.531831in}}%
\pgfpathlineto{\pgfqpoint{1.810698in}{3.531066in}}%
\pgfpathlineto{\pgfqpoint{1.811383in}{3.531670in}}%
\pgfpathlineto{\pgfqpoint{1.812069in}{3.529398in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{3.531196in}}%
\pgfpathlineto{\pgfqpoint{1.813438in}{3.530185in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{3.530056in}}%
\pgfpathlineto{\pgfqpoint{1.816186in}{3.533997in}}%
\pgfpathlineto{\pgfqpoint{1.816870in}{3.531251in}}%
\pgfpathlineto{\pgfqpoint{1.817555in}{3.533983in}}%
\pgfpathlineto{\pgfqpoint{1.818614in}{3.530606in}}%
\pgfpathlineto{\pgfqpoint{1.819995in}{3.532667in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{3.531360in}}%
\pgfpathlineto{\pgfqpoint{1.821371in}{3.531678in}}%
\pgfpathlineto{\pgfqpoint{1.822057in}{3.533083in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{3.533132in}}%
\pgfpathlineto{\pgfqpoint{1.826178in}{3.537970in}}%
\pgfpathlineto{\pgfqpoint{1.826866in}{3.537003in}}%
\pgfpathlineto{\pgfqpoint{1.828251in}{3.539744in}}%
\pgfpathlineto{\pgfqpoint{1.828936in}{3.538780in}}%
\pgfpathlineto{\pgfqpoint{1.829621in}{3.539651in}}%
\pgfpathlineto{\pgfqpoint{1.830308in}{3.542275in}}%
\pgfpathlineto{\pgfqpoint{1.832362in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{1.833051in}{3.541131in}}%
\pgfpathlineto{\pgfqpoint{1.833736in}{3.543168in}}%
\pgfpathlineto{\pgfqpoint{1.834421in}{3.542435in}}%
\pgfpathlineto{\pgfqpoint{1.835799in}{3.545554in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{3.547190in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{3.548598in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{3.546591in}}%
\pgfpathlineto{\pgfqpoint{1.840017in}{3.547725in}}%
\pgfpathlineto{\pgfqpoint{1.855788in}{3.553656in}}%
\pgfpathlineto{\pgfqpoint{1.857658in}{3.553236in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{3.551063in}}%
\pgfpathlineto{\pgfqpoint{1.860402in}{3.549867in}}%
\pgfpathlineto{\pgfqpoint{1.861093in}{3.551590in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{3.552196in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{3.554503in}}%
\pgfpathlineto{\pgfqpoint{1.864525in}{3.551452in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{3.551274in}}%
\pgfpathlineto{\pgfqpoint{1.865902in}{3.551794in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{3.549430in}}%
\pgfpathlineto{\pgfqpoint{1.867957in}{3.552226in}}%
\pgfpathlineto{\pgfqpoint{1.868643in}{3.555091in}}%
\pgfpathlineto{\pgfqpoint{1.870372in}{3.554520in}}%
\pgfpathlineto{\pgfqpoint{1.871057in}{3.555515in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{3.566211in}}%
\pgfpathlineto{\pgfqpoint{1.877211in}{3.568695in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{3.569524in}}%
\pgfpathlineto{\pgfqpoint{1.886856in}{3.577984in}}%
\pgfpathlineto{\pgfqpoint{1.887557in}{3.577954in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{3.573618in}}%
\pgfpathlineto{\pgfqpoint{1.891682in}{3.577514in}}%
\pgfpathlineto{\pgfqpoint{1.892367in}{3.578232in}}%
\pgfpathlineto{\pgfqpoint{1.894450in}{3.575960in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{3.575608in}}%
\pgfpathlineto{\pgfqpoint{1.895839in}{3.576104in}}%
\pgfpathlineto{\pgfqpoint{1.896532in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{1.897215in}{3.577247in}}%
\pgfpathlineto{\pgfqpoint{1.897899in}{3.581434in}}%
\pgfpathlineto{\pgfqpoint{1.899276in}{3.580192in}}%
\pgfpathlineto{\pgfqpoint{1.901030in}{3.584784in}}%
\pgfpathlineto{\pgfqpoint{1.903787in}{3.589050in}}%
\pgfpathlineto{\pgfqpoint{1.904472in}{3.593337in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{3.593160in}}%
\pgfpathlineto{\pgfqpoint{1.907284in}{3.596595in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{3.600271in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{3.599182in}}%
\pgfpathlineto{\pgfqpoint{1.910162in}{3.599359in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{3.601801in}}%
\pgfpathlineto{\pgfqpoint{1.914011in}{3.605735in}}%
\pgfpathlineto{\pgfqpoint{1.914703in}{3.604328in}}%
\pgfpathlineto{\pgfqpoint{1.916074in}{3.606086in}}%
\pgfpathlineto{\pgfqpoint{1.917444in}{3.608319in}}%
\pgfpathlineto{\pgfqpoint{1.918834in}{3.613579in}}%
\pgfpathlineto{\pgfqpoint{1.919531in}{3.613838in}}%
\pgfpathlineto{\pgfqpoint{1.921605in}{3.618356in}}%
\pgfpathlineto{\pgfqpoint{1.922290in}{3.616963in}}%
\pgfpathlineto{\pgfqpoint{1.924259in}{3.620684in}}%
\pgfpathlineto{\pgfqpoint{1.925634in}{3.623326in}}%
\pgfpathlineto{\pgfqpoint{1.927004in}{3.624527in}}%
\pgfpathlineto{\pgfqpoint{1.929064in}{3.628880in}}%
\pgfpathlineto{\pgfqpoint{1.930435in}{3.631532in}}%
\pgfpathlineto{\pgfqpoint{1.931806in}{3.632562in}}%
\pgfpathlineto{\pgfqpoint{1.932498in}{3.633043in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{3.637104in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{1.936647in}{3.642900in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{3.642365in}}%
\pgfpathlineto{\pgfqpoint{1.938705in}{3.643000in}}%
\pgfpathlineto{\pgfqpoint{1.939391in}{3.644848in}}%
\pgfpathlineto{\pgfqpoint{1.940082in}{3.644960in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{3.654165in}}%
\pgfpathlineto{\pgfqpoint{1.943223in}{3.653747in}}%
\pgfpathlineto{\pgfqpoint{1.944596in}{3.654601in}}%
\pgfpathlineto{\pgfqpoint{1.945975in}{3.660001in}}%
\pgfpathlineto{\pgfqpoint{1.946661in}{3.662121in}}%
\pgfpathlineto{\pgfqpoint{1.947345in}{3.661615in}}%
\pgfpathlineto{\pgfqpoint{1.954947in}{3.676650in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{3.680171in}}%
\pgfpathlineto{\pgfqpoint{1.959332in}{3.684069in}}%
\pgfpathlineto{\pgfqpoint{1.963691in}{3.688393in}}%
\pgfpathlineto{\pgfqpoint{1.967161in}{3.701920in}}%
\pgfpathlineto{\pgfqpoint{1.969631in}{3.705934in}}%
\pgfpathlineto{\pgfqpoint{1.969973in}{3.704967in}}%
\pgfpathlineto{\pgfqpoint{1.972765in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{1.973456in}{3.711541in}}%
\pgfpathlineto{\pgfqpoint{1.975853in}{3.717441in}}%
\pgfpathlineto{\pgfqpoint{1.977223in}{3.721669in}}%
\pgfpathlineto{\pgfqpoint{1.978592in}{3.722263in}}%
\pgfpathlineto{\pgfqpoint{1.979277in}{3.723370in}}%
\pgfpathlineto{\pgfqpoint{1.980656in}{3.727285in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{3.732275in}}%
\pgfpathlineto{\pgfqpoint{1.984091in}{3.733745in}}%
\pgfpathlineto{\pgfqpoint{1.986490in}{3.736467in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{3.738920in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{3.742078in}}%
\pgfpathlineto{\pgfqpoint{1.991604in}{3.742508in}}%
\pgfpathlineto{\pgfqpoint{1.993699in}{3.750124in}}%
\pgfpathlineto{\pgfqpoint{1.995078in}{3.752210in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{3.752709in}}%
\pgfpathlineto{\pgfqpoint{1.997143in}{3.753972in}}%
\pgfpathlineto{\pgfqpoint{2.002663in}{3.774751in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{3.774815in}}%
\pgfpathlineto{\pgfqpoint{2.004035in}{3.775490in}}%
\pgfpathlineto{\pgfqpoint{2.005406in}{3.779560in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{3.781576in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{3.785656in}}%
\pgfpathlineto{\pgfqpoint{2.010564in}{3.785869in}}%
\pgfpathlineto{\pgfqpoint{2.012620in}{3.789744in}}%
\pgfpathlineto{\pgfqpoint{2.013306in}{3.788576in}}%
\pgfpathlineto{\pgfqpoint{2.018113in}{3.796351in}}%
\pgfpathlineto{\pgfqpoint{2.019486in}{3.798416in}}%
\pgfpathlineto{\pgfqpoint{2.022944in}{3.805073in}}%
\pgfpathlineto{\pgfqpoint{2.024314in}{3.807625in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.807175in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{3.809995in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{3.809021in}}%
\pgfpathlineto{\pgfqpoint{2.027056in}{3.813233in}}%
\pgfpathlineto{\pgfqpoint{2.027753in}{3.813797in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{3.815434in}}%
\pgfpathlineto{\pgfqpoint{2.029123in}{3.813809in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{3.816218in}}%
\pgfpathlineto{\pgfqpoint{2.031932in}{3.815018in}}%
\pgfpathlineto{\pgfqpoint{2.033308in}{3.818304in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{3.820862in}}%
\pgfpathlineto{\pgfqpoint{2.035776in}{3.821384in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{3.824880in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{3.821815in}}%
\pgfpathlineto{\pgfqpoint{2.037873in}{3.822338in}}%
\pgfpathlineto{\pgfqpoint{2.038560in}{3.823823in}}%
\pgfpathlineto{\pgfqpoint{2.039927in}{3.822780in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{3.826585in}}%
\pgfpathlineto{\pgfqpoint{2.041306in}{3.825558in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{3.815568in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{3.814124in}}%
\pgfpathlineto{\pgfqpoint{2.044891in}{3.818184in}}%
\pgfpathlineto{\pgfqpoint{2.045576in}{3.813102in}}%
\pgfpathlineto{\pgfqpoint{2.048315in}{3.805287in}}%
\pgfpathlineto{\pgfqpoint{2.049684in}{3.796731in}}%
\pgfpathlineto{\pgfqpoint{2.051400in}{3.798990in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{3.797183in}}%
\pgfpathlineto{\pgfqpoint{2.052772in}{3.804979in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{3.823745in}}%
\pgfpathlineto{\pgfqpoint{2.055854in}{3.827021in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{3.819958in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{3.848115in}}%
\pgfpathlineto{\pgfqpoint{2.060111in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{3.824982in}}%
\pgfpathlineto{\pgfqpoint{2.064583in}{3.823980in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.819552in}}%
\pgfpathlineto{\pgfqpoint{2.065955in}{3.810077in}}%
\pgfpathlineto{\pgfqpoint{2.066660in}{3.810816in}}%
\pgfpathlineto{\pgfqpoint{2.067347in}{3.796777in}}%
\pgfpathlineto{\pgfqpoint{2.068030in}{3.795402in}}%
\pgfpathlineto{\pgfqpoint{2.068711in}{3.788748in}}%
\pgfpathlineto{\pgfqpoint{2.069393in}{3.768462in}}%
\pgfpathlineto{\pgfqpoint{2.070077in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{2.070762in}{3.736245in}}%
\pgfpathlineto{\pgfqpoint{2.071446in}{3.735171in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.196826in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{3.190649in}}%
\pgfpathlineto{\pgfqpoint{2.147645in}{3.202885in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{3.202951in}}%
\pgfpathlineto{\pgfqpoint{2.156958in}{3.202027in}}%
\pgfpathlineto{\pgfqpoint{2.159013in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{2.160383in}{3.196042in}}%
\pgfpathlineto{\pgfqpoint{2.161750in}{3.193856in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{3.169260in}}%
\pgfpathlineto{\pgfqpoint{2.166550in}{3.155522in}}%
\pgfpathlineto{\pgfqpoint{2.167919in}{3.157589in}}%
\pgfpathlineto{\pgfqpoint{2.169289in}{3.157063in}}%
\pgfpathlineto{\pgfqpoint{2.169988in}{3.153552in}}%
\pgfpathlineto{\pgfqpoint{2.173413in}{3.146817in}}%
\pgfpathlineto{\pgfqpoint{2.174104in}{3.147205in}}%
\pgfpathlineto{\pgfqpoint{2.175474in}{3.146743in}}%
\pgfpathlineto{\pgfqpoint{2.176158in}{3.147530in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{3.145213in}}%
\pgfpathlineto{\pgfqpoint{2.178230in}{3.146641in}}%
\pgfpathlineto{\pgfqpoint{2.178914in}{3.146160in}}%
\pgfpathlineto{\pgfqpoint{2.179600in}{3.144590in}}%
\pgfpathlineto{\pgfqpoint{2.190285in}{3.128585in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{2.193738in}{3.122534in}}%
\pgfpathlineto{\pgfqpoint{2.194422in}{3.121447in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{3.118576in}}%
\pgfpathlineto{\pgfqpoint{2.199431in}{3.117346in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{3.111782in}}%
\pgfpathlineto{\pgfqpoint{2.206734in}{3.105527in}}%
\pgfpathlineto{\pgfqpoint{2.209527in}{3.097820in}}%
\pgfpathlineto{\pgfqpoint{2.210893in}{3.093080in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{3.091147in}}%
\pgfpathlineto{\pgfqpoint{2.213013in}{3.088115in}}%
\pgfpathlineto{\pgfqpoint{2.216188in}{3.080798in}}%
\pgfpathlineto{\pgfqpoint{2.218242in}{3.071934in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{3.062482in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.057363in}}%
\pgfpathlineto{\pgfqpoint{2.225102in}{3.049702in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{3.042710in}}%
\pgfpathlineto{\pgfqpoint{2.227845in}{3.041674in}}%
\pgfpathlineto{\pgfqpoint{2.230596in}{3.032235in}}%
\pgfpathlineto{\pgfqpoint{2.235854in}{3.020871in}}%
\pgfpathlineto{\pgfqpoint{2.243466in}{3.002372in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{2.998728in}}%
\pgfpathlineto{\pgfqpoint{2.245953in}{2.996883in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{2.993282in}}%
\pgfpathlineto{\pgfqpoint{2.248436in}{2.991660in}}%
\pgfpathlineto{\pgfqpoint{2.250907in}{2.985354in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{2.255028in}{2.975025in}}%
\pgfpathlineto{\pgfqpoint{2.256397in}{2.967506in}}%
\pgfpathlineto{\pgfqpoint{2.264840in}{2.942102in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{2.942286in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{2.936241in}}%
\pgfpathlineto{\pgfqpoint{2.268683in}{2.931717in}}%
\pgfpathlineto{\pgfqpoint{2.271423in}{2.927630in}}%
\pgfpathlineto{\pgfqpoint{2.272108in}{2.926914in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{2.891636in}}%
\pgfpathlineto{\pgfqpoint{2.285862in}{2.887520in}}%
\pgfpathlineto{\pgfqpoint{2.286547in}{2.886755in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{2.882754in}}%
\pgfpathlineto{\pgfqpoint{2.288264in}{2.882780in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{2.880090in}}%
\pgfpathlineto{\pgfqpoint{2.289628in}{2.879958in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{2.865662in}}%
\pgfpathlineto{\pgfqpoint{2.295799in}{2.861412in}}%
\pgfpathlineto{\pgfqpoint{2.298543in}{2.853590in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{2.841248in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{2.836654in}}%
\pgfpathlineto{\pgfqpoint{2.306809in}{2.826119in}}%
\pgfpathlineto{\pgfqpoint{2.307498in}{2.825648in}}%
\pgfpathlineto{\pgfqpoint{2.312980in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{2.806030in}}%
\pgfpathlineto{\pgfqpoint{2.316414in}{2.802045in}}%
\pgfpathlineto{\pgfqpoint{2.317099in}{2.800656in}}%
\pgfpathlineto{\pgfqpoint{2.317803in}{2.800929in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{2.800402in}}%
\pgfpathlineto{\pgfqpoint{2.321223in}{2.789642in}}%
\pgfpathlineto{\pgfqpoint{2.321908in}{2.787520in}}%
\pgfpathlineto{\pgfqpoint{2.322595in}{2.787292in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{2.787655in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{2.783537in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{2.783464in}}%
\pgfpathlineto{\pgfqpoint{2.326378in}{2.780650in}}%
\pgfpathlineto{\pgfqpoint{2.327059in}{2.780772in}}%
\pgfpathlineto{\pgfqpoint{2.330516in}{2.772589in}}%
\pgfpathlineto{\pgfqpoint{2.331799in}{2.770422in}}%
\pgfpathlineto{\pgfqpoint{2.332826in}{2.766690in}}%
\pgfpathlineto{\pgfqpoint{2.334538in}{2.760543in}}%
\pgfpathlineto{\pgfqpoint{2.335909in}{2.758886in}}%
\pgfpathlineto{\pgfqpoint{2.339030in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{2.339373in}{2.751587in}}%
\pgfpathlineto{\pgfqpoint{2.341450in}{2.745224in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{2.344220in}{2.743270in}}%
\pgfpathlineto{\pgfqpoint{2.350198in}{2.740466in}}%
\pgfpathlineto{\pgfqpoint{2.350879in}{2.741950in}}%
\pgfpathlineto{\pgfqpoint{2.351564in}{2.744807in}}%
\pgfpathlineto{\pgfqpoint{2.352248in}{2.744528in}}%
\pgfpathlineto{\pgfqpoint{2.353618in}{2.742513in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{2.744637in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{2.744774in}}%
\pgfpathlineto{\pgfqpoint{2.357048in}{2.746026in}}%
\pgfpathlineto{\pgfqpoint{2.364609in}{2.740376in}}%
\pgfpathlineto{\pgfqpoint{2.365980in}{2.741093in}}%
\pgfpathlineto{\pgfqpoint{2.366671in}{2.744250in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{2.742223in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{2.742226in}}%
\pgfpathlineto{\pgfqpoint{2.368758in}{2.742824in}}%
\pgfpathlineto{\pgfqpoint{2.371187in}{2.741633in}}%
\pgfpathlineto{\pgfqpoint{2.373027in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{2.742482in}}%
\pgfpathlineto{\pgfqpoint{2.378355in}{2.736797in}}%
\pgfpathlineto{\pgfqpoint{2.381099in}{2.718602in}}%
\pgfpathlineto{\pgfqpoint{2.383153in}{2.714215in}}%
\pgfpathlineto{\pgfqpoint{2.384531in}{2.707182in}}%
\pgfpathlineto{\pgfqpoint{2.385968in}{2.707291in}}%
\pgfpathlineto{\pgfqpoint{2.388442in}{2.703025in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{2.702778in}}%
\pgfpathlineto{\pgfqpoint{2.391158in}{2.698411in}}%
\pgfpathlineto{\pgfqpoint{2.393276in}{2.694371in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{2.689108in}}%
\pgfpathlineto{\pgfqpoint{2.396022in}{2.685148in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{2.687122in}}%
\pgfpathlineto{\pgfqpoint{2.398080in}{2.682077in}}%
\pgfpathlineto{\pgfqpoint{2.400058in}{2.681941in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{2.676485in}}%
\pgfpathlineto{\pgfqpoint{2.404215in}{2.679029in}}%
\pgfpathlineto{\pgfqpoint{2.404900in}{2.678136in}}%
\pgfpathlineto{\pgfqpoint{2.405928in}{2.679050in}}%
\pgfpathlineto{\pgfqpoint{2.410295in}{2.670087in}}%
\pgfpathlineto{\pgfqpoint{2.413763in}{2.670009in}}%
\pgfpathlineto{\pgfqpoint{2.415869in}{2.667718in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{2.668348in}}%
\pgfpathlineto{\pgfqpoint{2.417957in}{2.666953in}}%
\pgfpathlineto{\pgfqpoint{2.420041in}{2.666106in}}%
\pgfpathlineto{\pgfqpoint{2.422443in}{2.662663in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{2.664194in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{2.664237in}}%
\pgfpathlineto{\pgfqpoint{2.425181in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{2.665731in}}%
\pgfpathlineto{\pgfqpoint{2.427928in}{2.665575in}}%
\pgfpathlineto{\pgfqpoint{2.428614in}{2.664021in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{2.665206in}}%
\pgfpathlineto{\pgfqpoint{2.430738in}{2.661418in}}%
\pgfpathlineto{\pgfqpoint{2.433297in}{2.659021in}}%
\pgfpathlineto{\pgfqpoint{2.434755in}{2.659443in}}%
\pgfpathlineto{\pgfqpoint{2.435443in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{2.436825in}{2.658585in}}%
\pgfpathlineto{\pgfqpoint{2.437598in}{2.656668in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{2.653152in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{2.653101in}}%
\pgfpathlineto{\pgfqpoint{2.443597in}{2.652490in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.655002in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{2.448331in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{2.450409in}{2.647575in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{2.647861in}}%
\pgfpathlineto{\pgfqpoint{2.452467in}{2.646170in}}%
\pgfpathlineto{\pgfqpoint{2.453867in}{2.648126in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.455929in}{2.645436in}}%
\pgfpathlineto{\pgfqpoint{2.456611in}{2.644193in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{2.644629in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.647042in}}%
\pgfpathlineto{\pgfqpoint{2.460063in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{2.460747in}{2.646455in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{2.642350in}}%
\pgfpathlineto{\pgfqpoint{2.461817in}{2.643316in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{2.641775in}}%
\pgfpathlineto{\pgfqpoint{2.463903in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{2.464588in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{2.648471in}}%
\pgfpathlineto{\pgfqpoint{2.466643in}{2.644697in}}%
\pgfpathlineto{\pgfqpoint{2.467859in}{2.646925in}}%
\pgfpathlineto{\pgfqpoint{2.469598in}{2.644985in}}%
\pgfpathlineto{\pgfqpoint{2.470283in}{2.646161in}}%
\pgfpathlineto{\pgfqpoint{2.470971in}{2.645803in}}%
\pgfpathlineto{\pgfqpoint{2.471655in}{2.643321in}}%
\pgfpathlineto{\pgfqpoint{2.472340in}{2.643732in}}%
\pgfpathlineto{\pgfqpoint{2.473713in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{2.474397in}{2.639231in}}%
\pgfpathlineto{\pgfqpoint{2.475507in}{2.642360in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.640783in}}%
\pgfpathlineto{\pgfqpoint{2.476878in}{2.642441in}}%
\pgfpathlineto{\pgfqpoint{2.478251in}{2.641121in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{2.641542in}}%
\pgfpathlineto{\pgfqpoint{2.480322in}{2.640818in}}%
\pgfpathlineto{\pgfqpoint{2.481014in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{2.481699in}{2.638392in}}%
\pgfpathlineto{\pgfqpoint{2.482391in}{2.640730in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{2.638252in}}%
\pgfpathlineto{\pgfqpoint{2.483767in}{2.638773in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{2.637504in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{2.640382in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{2.638117in}}%
\pgfpathlineto{\pgfqpoint{2.487229in}{2.640860in}}%
\pgfpathlineto{\pgfqpoint{2.487924in}{2.641301in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{2.638314in}}%
\pgfpathlineto{\pgfqpoint{2.490427in}{2.641686in}}%
\pgfpathlineto{\pgfqpoint{2.491114in}{2.640840in}}%
\pgfpathlineto{\pgfqpoint{2.491803in}{2.641990in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{2.642121in}}%
\pgfpathlineto{\pgfqpoint{2.493859in}{2.641396in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{2.643556in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{2.643215in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{2.646268in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{2.649395in}}%
\pgfpathlineto{\pgfqpoint{2.499374in}{2.651141in}}%
\pgfpathlineto{\pgfqpoint{2.500829in}{2.650881in}}%
\pgfpathlineto{\pgfqpoint{2.501522in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{2.654393in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{2.653658in}}%
\pgfpathlineto{\pgfqpoint{2.503671in}{2.654806in}}%
\pgfpathlineto{\pgfqpoint{2.504698in}{2.655326in}}%
\pgfpathlineto{\pgfqpoint{2.505383in}{2.654982in}}%
\pgfpathlineto{\pgfqpoint{2.509176in}{2.658067in}}%
\pgfpathlineto{\pgfqpoint{2.509518in}{2.659267in}}%
\pgfpathlineto{\pgfqpoint{2.511582in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{2.662394in}}%
\pgfpathlineto{\pgfqpoint{2.512953in}{2.664680in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{2.663428in}}%
\pgfpathlineto{\pgfqpoint{2.514336in}{2.664733in}}%
\pgfpathlineto{\pgfqpoint{2.518475in}{2.673699in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{2.673922in}}%
\pgfpathlineto{\pgfqpoint{2.519841in}{2.674839in}}%
\pgfpathlineto{\pgfqpoint{2.521210in}{2.680982in}}%
\pgfpathlineto{\pgfqpoint{2.524644in}{2.686129in}}%
\pgfpathlineto{\pgfqpoint{2.525330in}{2.685304in}}%
\pgfpathlineto{\pgfqpoint{2.526704in}{2.689441in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{2.688982in}}%
\pgfpathlineto{\pgfqpoint{2.528078in}{2.692566in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{2.694246in}}%
\pgfpathlineto{\pgfqpoint{2.530132in}{2.696034in}}%
\pgfpathlineto{\pgfqpoint{2.532194in}{2.697062in}}%
\pgfpathlineto{\pgfqpoint{2.533296in}{2.697720in}}%
\pgfpathlineto{\pgfqpoint{2.536829in}{2.706146in}}%
\pgfpathlineto{\pgfqpoint{2.537514in}{2.710368in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{2.711062in}}%
\pgfpathlineto{\pgfqpoint{2.543018in}{2.726109in}}%
\pgfpathlineto{\pgfqpoint{2.549208in}{2.743858in}}%
\pgfpathlineto{\pgfqpoint{2.549892in}{2.744616in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{2.556461in}{2.766117in}}%
\pgfpathlineto{\pgfqpoint{2.559204in}{2.772607in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{2.566754in}{2.788644in}}%
\pgfpathlineto{\pgfqpoint{2.569496in}{2.798589in}}%
\pgfpathlineto{\pgfqpoint{2.570888in}{2.801428in}}%
\pgfpathlineto{\pgfqpoint{2.571573in}{2.800066in}}%
\pgfpathlineto{\pgfqpoint{2.573626in}{2.807132in}}%
\pgfpathlineto{\pgfqpoint{2.574999in}{2.806092in}}%
\pgfpathlineto{\pgfqpoint{2.575684in}{2.807086in}}%
\pgfpathlineto{\pgfqpoint{2.576369in}{2.805815in}}%
\pgfpathlineto{\pgfqpoint{2.577053in}{2.807774in}}%
\pgfpathlineto{\pgfqpoint{2.577741in}{2.807579in}}%
\pgfpathlineto{\pgfqpoint{2.580571in}{2.811879in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{2.811673in}}%
\pgfpathlineto{\pgfqpoint{2.581602in}{2.812667in}}%
\pgfpathlineto{\pgfqpoint{2.583335in}{2.812036in}}%
\pgfpathlineto{\pgfqpoint{2.583676in}{2.812918in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{2.585046in}{2.809600in}}%
\pgfpathlineto{\pgfqpoint{2.586425in}{2.814574in}}%
\pgfpathlineto{\pgfqpoint{2.588510in}{2.818491in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{2.818544in}}%
\pgfpathlineto{\pgfqpoint{2.590578in}{2.821905in}}%
\pgfpathlineto{\pgfqpoint{2.592634in}{2.825455in}}%
\pgfpathlineto{\pgfqpoint{2.593319in}{2.823759in}}%
\pgfpathlineto{\pgfqpoint{2.594700in}{2.826577in}}%
\pgfpathlineto{\pgfqpoint{2.596070in}{2.828101in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{2.846732in}}%
\pgfpathlineto{\pgfqpoint{2.602945in}{2.852998in}}%
\pgfpathlineto{\pgfqpoint{2.604323in}{2.853251in}}%
\pgfpathlineto{\pgfqpoint{2.605690in}{2.857794in}}%
\pgfpathlineto{\pgfqpoint{2.607065in}{2.858889in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{2.863124in}}%
\pgfpathlineto{\pgfqpoint{2.610494in}{2.869765in}}%
\pgfpathlineto{\pgfqpoint{2.611178in}{2.869690in}}%
\pgfpathlineto{\pgfqpoint{2.615333in}{2.879228in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{2.617046in}{2.879313in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{2.618416in}{2.880249in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{2.882441in}}%
\pgfpathlineto{\pgfqpoint{2.621152in}{2.880410in}}%
\pgfpathlineto{\pgfqpoint{2.623893in}{2.886622in}}%
\pgfpathlineto{\pgfqpoint{2.625950in}{2.890258in}}%
\pgfpathlineto{\pgfqpoint{2.626634in}{2.890468in}}%
\pgfpathlineto{\pgfqpoint{2.627319in}{2.892513in}}%
\pgfpathlineto{\pgfqpoint{2.628004in}{2.892150in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{2.900400in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{2.906625in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{2.912743in}}%
\pgfpathlineto{\pgfqpoint{2.636927in}{2.912122in}}%
\pgfpathlineto{\pgfqpoint{2.637612in}{2.912784in}}%
\pgfpathlineto{\pgfqpoint{2.638297in}{2.912542in}}%
\pgfpathlineto{\pgfqpoint{2.639667in}{2.914794in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{2.914998in}}%
\pgfpathlineto{\pgfqpoint{2.642414in}{2.920626in}}%
\pgfpathlineto{\pgfqpoint{2.645166in}{2.924872in}}%
\pgfpathlineto{\pgfqpoint{2.645848in}{2.924909in}}%
\pgfpathlineto{\pgfqpoint{2.650652in}{2.931641in}}%
\pgfpathlineto{\pgfqpoint{2.652022in}{2.935888in}}%
\pgfpathlineto{\pgfqpoint{2.654079in}{2.939890in}}%
\pgfpathlineto{\pgfqpoint{2.654763in}{2.942675in}}%
\pgfpathlineto{\pgfqpoint{2.655448in}{2.941802in}}%
\pgfpathlineto{\pgfqpoint{2.656133in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{2.659221in}{2.950252in}}%
\pgfpathlineto{\pgfqpoint{2.660589in}{2.953804in}}%
\pgfpathlineto{\pgfqpoint{2.662644in}{2.957851in}}%
\pgfpathlineto{\pgfqpoint{2.667686in}{2.967738in}}%
\pgfpathlineto{\pgfqpoint{2.670840in}{2.974820in}}%
\pgfpathlineto{\pgfqpoint{2.672491in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{2.673520in}{2.982959in}}%
\pgfpathlineto{\pgfqpoint{2.679720in}{2.996167in}}%
\pgfpathlineto{\pgfqpoint{2.680405in}{3.000562in}}%
\pgfpathlineto{\pgfqpoint{2.681100in}{3.000665in}}%
\pgfpathlineto{\pgfqpoint{2.681785in}{3.001629in}}%
\pgfpathlineto{\pgfqpoint{2.683847in}{3.007607in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{3.007518in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{3.008190in}}%
\pgfpathlineto{\pgfqpoint{2.686590in}{3.012464in}}%
\pgfpathlineto{\pgfqpoint{2.687959in}{3.013428in}}%
\pgfpathlineto{\pgfqpoint{2.690024in}{3.010901in}}%
\pgfpathlineto{\pgfqpoint{2.690709in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{2.692081in}{3.013516in}}%
\pgfpathlineto{\pgfqpoint{2.693452in}{3.018776in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{3.018517in}}%
\pgfpathlineto{\pgfqpoint{2.695511in}{3.020426in}}%
\pgfpathlineto{\pgfqpoint{2.696881in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{3.026047in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{3.029085in}}%
\pgfpathlineto{\pgfqpoint{2.700308in}{3.029133in}}%
\pgfpathlineto{\pgfqpoint{2.700993in}{3.032302in}}%
\pgfpathlineto{\pgfqpoint{2.701678in}{3.032492in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{3.034344in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{3.040597in}}%
\pgfpathlineto{\pgfqpoint{2.704810in}{3.041226in}}%
\pgfpathlineto{\pgfqpoint{2.705501in}{3.043697in}}%
\pgfpathlineto{\pgfqpoint{2.706186in}{3.043109in}}%
\pgfpathlineto{\pgfqpoint{2.706871in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{2.708928in}{3.051088in}}%
\pgfpathlineto{\pgfqpoint{2.710300in}{3.054043in}}%
\pgfpathlineto{\pgfqpoint{2.713039in}{3.064096in}}%
\pgfpathlineto{\pgfqpoint{2.713723in}{3.064998in}}%
\pgfpathlineto{\pgfqpoint{2.718525in}{3.081088in}}%
\pgfpathlineto{\pgfqpoint{2.722641in}{3.095462in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{3.109308in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{3.138799in}}%
\pgfpathlineto{\pgfqpoint{2.737799in}{3.146061in}}%
\pgfpathlineto{\pgfqpoint{2.738484in}{3.147326in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{3.150563in}}%
\pgfpathlineto{\pgfqpoint{2.740102in}{3.151156in}}%
\pgfpathlineto{\pgfqpoint{2.741867in}{3.159772in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{3.166076in}}%
\pgfpathlineto{\pgfqpoint{2.747011in}{3.172554in}}%
\pgfpathlineto{\pgfqpoint{2.753865in}{3.196952in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{3.199946in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{3.208395in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{3.209844in}}%
\pgfpathlineto{\pgfqpoint{2.760029in}{3.210392in}}%
\pgfpathlineto{\pgfqpoint{2.766199in}{3.227801in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{3.227769in}}%
\pgfpathlineto{\pgfqpoint{2.768945in}{3.233378in}}%
\pgfpathlineto{\pgfqpoint{2.769639in}{3.234145in}}%
\pgfpathlineto{\pgfqpoint{2.770325in}{3.236285in}}%
\pgfpathlineto{\pgfqpoint{2.771696in}{3.234403in}}%
\pgfpathlineto{\pgfqpoint{2.773067in}{3.230255in}}%
\pgfpathlineto{\pgfqpoint{2.774440in}{3.233800in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{3.233894in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{3.231460in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{3.235705in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{3.233986in}}%
\pgfpathlineto{\pgfqpoint{2.778555in}{3.238032in}}%
\pgfpathlineto{\pgfqpoint{2.779925in}{3.237645in}}%
\pgfpathlineto{\pgfqpoint{2.780610in}{3.239712in}}%
\pgfpathlineto{\pgfqpoint{2.781295in}{3.238395in}}%
\pgfpathlineto{\pgfqpoint{2.782664in}{3.245105in}}%
\pgfpathlineto{\pgfqpoint{2.784037in}{3.242320in}}%
\pgfpathlineto{\pgfqpoint{2.784722in}{3.243275in}}%
\pgfpathlineto{\pgfqpoint{2.785407in}{3.246767in}}%
\pgfpathlineto{\pgfqpoint{2.786091in}{3.247135in}}%
\pgfpathlineto{\pgfqpoint{2.787461in}{3.249591in}}%
\pgfpathlineto{\pgfqpoint{2.788147in}{3.253756in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{3.252935in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{3.257004in}}%
\pgfpathlineto{\pgfqpoint{2.791922in}{3.256542in}}%
\pgfpathlineto{\pgfqpoint{2.792609in}{3.252898in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{3.255130in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{3.254234in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{3.267177in}}%
\pgfpathlineto{\pgfqpoint{2.798106in}{3.266062in}}%
\pgfpathlineto{\pgfqpoint{2.798791in}{3.274711in}}%
\pgfpathlineto{\pgfqpoint{2.799475in}{3.271913in}}%
\pgfpathlineto{\pgfqpoint{2.800853in}{3.283320in}}%
\pgfpathlineto{\pgfqpoint{2.802909in}{3.294745in}}%
\pgfpathlineto{\pgfqpoint{2.804280in}{3.294782in}}%
\pgfpathlineto{\pgfqpoint{2.809239in}{3.360221in}}%
\pgfpathlineto{\pgfqpoint{2.811987in}{3.410789in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{3.426642in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{3.438666in}}%
\pgfpathlineto{\pgfqpoint{2.816523in}{3.451176in}}%
\pgfpathlineto{\pgfqpoint{2.817209in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.818579in}{3.459300in}}%
\pgfpathlineto{\pgfqpoint{2.819264in}{3.455451in}}%
\pgfpathlineto{\pgfqpoint{2.819949in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{2.820634in}{3.462009in}}%
\pgfpathlineto{\pgfqpoint{2.821319in}{3.460080in}}%
\pgfpathlineto{\pgfqpoint{2.822003in}{3.440307in}}%
\pgfpathlineto{\pgfqpoint{2.822688in}{3.443550in}}%
\pgfpathlineto{\pgfqpoint{2.823374in}{3.443826in}}%
\pgfpathlineto{\pgfqpoint{2.979236in}{3.201163in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{3.193942in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{3.193013in}}%
\pgfpathlineto{\pgfqpoint{2.982683in}{3.190961in}}%
\pgfpathlineto{\pgfqpoint{2.987497in}{3.171442in}}%
\pgfpathlineto{\pgfqpoint{2.988184in}{3.169393in}}%
\pgfpathlineto{\pgfqpoint{2.989554in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{2.990238in}{3.162878in}}%
\pgfpathlineto{\pgfqpoint{2.990924in}{3.164331in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{3.164117in}}%
\pgfpathlineto{\pgfqpoint{2.992988in}{3.161957in}}%
\pgfpathlineto{\pgfqpoint{2.993672in}{3.161611in}}%
\pgfpathlineto{\pgfqpoint{2.995728in}{3.159409in}}%
\pgfpathlineto{\pgfqpoint{2.997131in}{3.158573in}}%
\pgfpathlineto{\pgfqpoint{2.997472in}{3.159104in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{3.159113in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{3.153923in}}%
\pgfpathlineto{\pgfqpoint{3.000216in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{3.150353in}}%
\pgfpathlineto{\pgfqpoint{3.002989in}{3.145263in}}%
\pgfpathlineto{\pgfqpoint{3.004359in}{3.145516in}}%
\pgfpathlineto{\pgfqpoint{3.005045in}{3.141694in}}%
\pgfpathlineto{\pgfqpoint{3.005730in}{3.141543in}}%
\pgfpathlineto{\pgfqpoint{3.006418in}{3.139333in}}%
\pgfpathlineto{\pgfqpoint{3.007835in}{3.141127in}}%
\pgfpathlineto{\pgfqpoint{3.011259in}{3.137545in}}%
\pgfpathlineto{\pgfqpoint{3.013411in}{3.134173in}}%
\pgfpathlineto{\pgfqpoint{3.014785in}{3.130230in}}%
\pgfpathlineto{\pgfqpoint{3.015472in}{3.131979in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{3.131399in}}%
\pgfpathlineto{\pgfqpoint{3.019590in}{3.122320in}}%
\pgfpathlineto{\pgfqpoint{3.020617in}{3.120349in}}%
\pgfpathlineto{\pgfqpoint{3.022015in}{3.113772in}}%
\pgfpathlineto{\pgfqpoint{3.022700in}{3.114579in}}%
\pgfpathlineto{\pgfqpoint{3.025444in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{3.026814in}{3.110203in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{3.108733in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{3.105681in}}%
\pgfpathlineto{\pgfqpoint{3.037904in}{3.086507in}}%
\pgfpathlineto{\pgfqpoint{3.038590in}{3.087587in}}%
\pgfpathlineto{\pgfqpoint{3.039274in}{3.087044in}}%
\pgfpathlineto{\pgfqpoint{3.042702in}{3.078953in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{3.072524in}}%
\pgfpathlineto{\pgfqpoint{3.046813in}{3.068141in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{3.062488in}}%
\pgfpathlineto{\pgfqpoint{3.052639in}{3.060470in}}%
\pgfpathlineto{\pgfqpoint{3.054010in}{3.057384in}}%
\pgfpathlineto{\pgfqpoint{3.056068in}{3.052170in}}%
\pgfpathlineto{\pgfqpoint{3.058123in}{3.046778in}}%
\pgfpathlineto{\pgfqpoint{3.058808in}{3.045285in}}%
\pgfpathlineto{\pgfqpoint{3.060179in}{3.039972in}}%
\pgfpathlineto{\pgfqpoint{3.062237in}{3.034141in}}%
\pgfpathlineto{\pgfqpoint{3.062937in}{3.030196in}}%
\pgfpathlineto{\pgfqpoint{3.063619in}{3.029677in}}%
\pgfpathlineto{\pgfqpoint{3.064986in}{3.023610in}}%
\pgfpathlineto{\pgfqpoint{3.065671in}{3.023166in}}%
\pgfpathlineto{\pgfqpoint{3.078757in}{2.983178in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{2.981532in}}%
\pgfpathlineto{\pgfqpoint{3.080559in}{2.980355in}}%
\pgfpathlineto{\pgfqpoint{3.085371in}{2.966745in}}%
\pgfpathlineto{\pgfqpoint{3.088803in}{2.960275in}}%
\pgfpathlineto{\pgfqpoint{3.089487in}{2.959930in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{2.952719in}}%
\pgfpathlineto{\pgfqpoint{3.096345in}{2.944401in}}%
\pgfpathlineto{\pgfqpoint{3.097031in}{2.943413in}}%
\pgfpathlineto{\pgfqpoint{3.099085in}{2.938501in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{2.931068in}}%
\pgfpathlineto{\pgfqpoint{3.106703in}{2.917371in}}%
\pgfpathlineto{\pgfqpoint{3.109098in}{2.917563in}}%
\pgfpathlineto{\pgfqpoint{3.111156in}{2.922602in}}%
\pgfpathlineto{\pgfqpoint{3.111859in}{2.921519in}}%
\pgfpathlineto{\pgfqpoint{3.112544in}{2.924039in}}%
\pgfpathlineto{\pgfqpoint{3.113917in}{2.924257in}}%
\pgfpathlineto{\pgfqpoint{3.115286in}{2.920967in}}%
\pgfpathlineto{\pgfqpoint{3.115971in}{2.919895in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{2.920255in}}%
\pgfpathlineto{\pgfqpoint{3.118055in}{2.923305in}}%
\pgfpathlineto{\pgfqpoint{3.119428in}{2.924511in}}%
\pgfpathlineto{\pgfqpoint{3.120798in}{2.924007in}}%
\pgfpathlineto{\pgfqpoint{3.121484in}{2.923541in}}%
\pgfpathlineto{\pgfqpoint{3.122855in}{2.920636in}}%
\pgfpathlineto{\pgfqpoint{3.123540in}{2.920313in}}%
\pgfpathlineto{\pgfqpoint{3.126290in}{2.910795in}}%
\pgfpathlineto{\pgfqpoint{3.129717in}{2.904624in}}%
\pgfpathlineto{\pgfqpoint{3.130401in}{2.901292in}}%
\pgfpathlineto{\pgfqpoint{3.131086in}{2.901176in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{2.898703in}}%
\pgfpathlineto{\pgfqpoint{3.133147in}{2.897042in}}%
\pgfpathlineto{\pgfqpoint{3.134517in}{2.898515in}}%
\pgfpathlineto{\pgfqpoint{3.136576in}{2.898105in}}%
\pgfpathlineto{\pgfqpoint{3.137269in}{2.895368in}}%
\pgfpathlineto{\pgfqpoint{3.138638in}{2.896391in}}%
\pgfpathlineto{\pgfqpoint{3.140708in}{2.886512in}}%
\pgfpathlineto{\pgfqpoint{3.141393in}{2.885988in}}%
\pgfpathlineto{\pgfqpoint{3.143452in}{2.872459in}}%
\pgfpathlineto{\pgfqpoint{3.146533in}{2.860566in}}%
\pgfpathlineto{\pgfqpoint{3.147218in}{2.862380in}}%
\pgfpathlineto{\pgfqpoint{3.148523in}{2.860356in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{2.854335in}}%
\pgfpathlineto{\pgfqpoint{3.150236in}{2.853714in}}%
\pgfpathlineto{\pgfqpoint{3.151960in}{2.847759in}}%
\pgfpathlineto{\pgfqpoint{3.153671in}{2.845368in}}%
\pgfpathlineto{\pgfqpoint{3.160203in}{2.817257in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{2.816733in}}%
\pgfpathlineto{\pgfqpoint{3.165696in}{2.803330in}}%
\pgfpathlineto{\pgfqpoint{3.167849in}{2.799621in}}%
\pgfpathlineto{\pgfqpoint{3.169903in}{2.792452in}}%
\pgfpathlineto{\pgfqpoint{3.170589in}{2.792529in}}%
\pgfpathlineto{\pgfqpoint{3.174019in}{2.783003in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{2.772993in}}%
\pgfpathlineto{\pgfqpoint{3.178166in}{2.771716in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{2.771479in}}%
\pgfpathlineto{\pgfqpoint{3.181249in}{2.764586in}}%
\pgfpathlineto{\pgfqpoint{3.183311in}{2.760108in}}%
\pgfpathlineto{\pgfqpoint{3.186741in}{2.748982in}}%
\pgfpathlineto{\pgfqpoint{3.190166in}{2.742118in}}%
\pgfpathlineto{\pgfqpoint{3.196341in}{2.731674in}}%
\pgfpathlineto{\pgfqpoint{3.198399in}{2.724948in}}%
\pgfpathlineto{\pgfqpoint{3.202507in}{2.715224in}}%
\pgfpathlineto{\pgfqpoint{3.203192in}{2.714841in}}%
\pgfpathlineto{\pgfqpoint{3.205262in}{2.708243in}}%
\pgfpathlineto{\pgfqpoint{3.208690in}{2.699156in}}%
\pgfpathlineto{\pgfqpoint{3.215553in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{3.216781in}{2.685578in}}%
\pgfpathlineto{\pgfqpoint{3.218171in}{2.681360in}}%
\pgfpathlineto{\pgfqpoint{3.219544in}{2.679180in}}%
\pgfpathlineto{\pgfqpoint{3.220945in}{2.676297in}}%
\pgfpathlineto{\pgfqpoint{3.223689in}{2.670112in}}%
\pgfpathlineto{\pgfqpoint{3.225744in}{2.664723in}}%
\pgfpathlineto{\pgfqpoint{3.227113in}{2.659211in}}%
\pgfpathlineto{\pgfqpoint{3.227803in}{2.660479in}}%
\pgfpathlineto{\pgfqpoint{3.229178in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{3.230250in}{2.658527in}}%
\pgfpathlineto{\pgfqpoint{3.230937in}{2.656642in}}%
\pgfpathlineto{\pgfqpoint{3.231621in}{2.656565in}}%
\pgfpathlineto{\pgfqpoint{3.233677in}{2.652346in}}%
\pgfpathlineto{\pgfqpoint{3.234363in}{2.653141in}}%
\pgfpathlineto{\pgfqpoint{3.238483in}{2.644894in}}%
\pgfpathlineto{\pgfqpoint{3.239168in}{2.644347in}}%
\pgfpathlineto{\pgfqpoint{3.239891in}{2.644812in}}%
\pgfpathlineto{\pgfqpoint{3.240645in}{2.643783in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{2.641490in}}%
\pgfpathlineto{\pgfqpoint{3.242037in}{2.641630in}}%
\pgfpathlineto{\pgfqpoint{3.244092in}{2.636642in}}%
\pgfpathlineto{\pgfqpoint{3.244778in}{2.635068in}}%
\pgfpathlineto{\pgfqpoint{3.245463in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.246149in}{2.631819in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{2.629330in}}%
\pgfpathlineto{\pgfqpoint{3.247516in}{2.631167in}}%
\pgfpathlineto{\pgfqpoint{3.249572in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{3.250257in}{2.625936in}}%
\pgfpathlineto{\pgfqpoint{3.250957in}{2.627432in}}%
\pgfpathlineto{\pgfqpoint{3.253014in}{2.622567in}}%
\pgfpathlineto{\pgfqpoint{3.253698in}{2.621397in}}%
\pgfpathlineto{\pgfqpoint{3.254385in}{2.623827in}}%
\pgfpathlineto{\pgfqpoint{3.254754in}{2.623182in}}%
\pgfpathlineto{\pgfqpoint{3.256126in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{3.256811in}{2.632039in}}%
\pgfpathlineto{\pgfqpoint{3.258255in}{2.626969in}}%
\pgfpathlineto{\pgfqpoint{3.259650in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{3.261115in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{3.261884in}{2.631200in}}%
\pgfpathlineto{\pgfqpoint{3.262578in}{2.630167in}}%
\pgfpathlineto{\pgfqpoint{3.262932in}{2.630730in}}%
\pgfpathlineto{\pgfqpoint{3.263626in}{2.628460in}}%
\pgfpathlineto{\pgfqpoint{3.264312in}{2.632163in}}%
\pgfpathlineto{\pgfqpoint{3.264997in}{2.626619in}}%
\pgfpathlineto{\pgfqpoint{3.266368in}{2.625336in}}%
\pgfpathlineto{\pgfqpoint{3.267056in}{2.628436in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{2.627026in}}%
\pgfpathlineto{\pgfqpoint{3.269119in}{2.628187in}}%
\pgfpathlineto{\pgfqpoint{3.273570in}{2.624961in}}%
\pgfpathlineto{\pgfqpoint{3.274258in}{2.623880in}}%
\pgfpathlineto{\pgfqpoint{3.275969in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{3.276653in}{2.623835in}}%
\pgfpathlineto{\pgfqpoint{3.279413in}{2.627265in}}%
\pgfpathlineto{\pgfqpoint{3.280099in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{2.629960in}}%
\pgfpathlineto{\pgfqpoint{3.282159in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{3.286191in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{3.286890in}{2.628801in}}%
\pgfpathlineto{\pgfqpoint{3.287575in}{2.628614in}}%
\pgfpathlineto{\pgfqpoint{3.290328in}{2.633460in}}%
\pgfpathlineto{\pgfqpoint{3.292412in}{2.636106in}}%
\pgfpathlineto{\pgfqpoint{3.293840in}{2.635730in}}%
\pgfpathlineto{\pgfqpoint{3.294526in}{2.637251in}}%
\pgfpathlineto{\pgfqpoint{3.295896in}{2.636646in}}%
\pgfpathlineto{\pgfqpoint{3.297630in}{2.640739in}}%
\pgfpathlineto{\pgfqpoint{3.298322in}{2.641988in}}%
\pgfpathlineto{\pgfqpoint{3.299022in}{2.640642in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{2.643885in}}%
\pgfpathlineto{\pgfqpoint{3.302483in}{2.645231in}}%
\pgfpathlineto{\pgfqpoint{3.303935in}{2.647257in}}%
\pgfpathlineto{\pgfqpoint{3.304619in}{2.647257in}}%
\pgfpathlineto{\pgfqpoint{3.306675in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{3.307360in}{2.651015in}}%
\pgfpathlineto{\pgfqpoint{3.312262in}{2.655115in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{2.657230in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{2.656995in}}%
\pgfpathlineto{\pgfqpoint{3.316028in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{3.316713in}{2.658857in}}%
\pgfpathlineto{\pgfqpoint{3.318086in}{2.662076in}}%
\pgfpathlineto{\pgfqpoint{3.318775in}{2.660847in}}%
\pgfpathlineto{\pgfqpoint{3.320144in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{3.321533in}{2.664395in}}%
\pgfpathlineto{\pgfqpoint{3.323589in}{2.666527in}}%
\pgfpathlineto{\pgfqpoint{3.324274in}{2.665553in}}%
\pgfpathlineto{\pgfqpoint{3.324960in}{2.667511in}}%
\pgfpathlineto{\pgfqpoint{3.325648in}{2.665966in}}%
\pgfpathlineto{\pgfqpoint{3.326335in}{2.668902in}}%
\pgfpathlineto{\pgfqpoint{3.329076in}{2.670638in}}%
\pgfpathlineto{\pgfqpoint{3.330444in}{2.675018in}}%
\pgfpathlineto{\pgfqpoint{3.331134in}{2.674536in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{2.676314in}}%
\pgfpathlineto{\pgfqpoint{3.333189in}{2.675089in}}%
\pgfpathlineto{\pgfqpoint{3.333889in}{2.675636in}}%
\pgfpathlineto{\pgfqpoint{3.334578in}{2.678293in}}%
\pgfpathlineto{\pgfqpoint{3.335951in}{2.677827in}}%
\pgfpathlineto{\pgfqpoint{3.336633in}{2.678679in}}%
\pgfpathlineto{\pgfqpoint{3.337317in}{2.682230in}}%
\pgfpathlineto{\pgfqpoint{3.338002in}{2.680882in}}%
\pgfpathlineto{\pgfqpoint{3.339392in}{2.683875in}}%
\pgfpathlineto{\pgfqpoint{3.340078in}{2.683277in}}%
\pgfpathlineto{\pgfqpoint{3.340764in}{2.687012in}}%
\pgfpathlineto{\pgfqpoint{3.341449in}{2.686317in}}%
\pgfpathlineto{\pgfqpoint{3.342820in}{2.689975in}}%
\pgfpathlineto{\pgfqpoint{3.343508in}{2.690058in}}%
\pgfpathlineto{\pgfqpoint{3.345568in}{2.695204in}}%
\pgfpathlineto{\pgfqpoint{3.346253in}{2.695699in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{2.698438in}}%
\pgfpathlineto{\pgfqpoint{3.349004in}{2.699501in}}%
\pgfpathlineto{\pgfqpoint{3.350721in}{2.703563in}}%
\pgfpathlineto{\pgfqpoint{3.351409in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{3.353121in}{2.705501in}}%
\pgfpathlineto{\pgfqpoint{3.353806in}{2.704927in}}%
\pgfpathlineto{\pgfqpoint{3.354838in}{2.710666in}}%
\pgfpathlineto{\pgfqpoint{3.355524in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{3.356209in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{3.358264in}{2.717920in}}%
\pgfpathlineto{\pgfqpoint{3.358949in}{2.718218in}}%
\pgfpathlineto{\pgfqpoint{3.363068in}{2.723204in}}%
\pgfpathlineto{\pgfqpoint{3.365125in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{3.365810in}{2.728630in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{3.367866in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{3.368552in}{2.733811in}}%
\pgfpathlineto{\pgfqpoint{3.369234in}{2.735905in}}%
\pgfpathlineto{\pgfqpoint{3.369918in}{2.735576in}}%
\pgfpathlineto{\pgfqpoint{3.371999in}{2.741990in}}%
\pgfpathlineto{\pgfqpoint{3.372683in}{2.740770in}}%
\pgfpathlineto{\pgfqpoint{3.378228in}{2.753037in}}%
\pgfpathlineto{\pgfqpoint{3.378913in}{2.752006in}}%
\pgfpathlineto{\pgfqpoint{3.379607in}{2.755649in}}%
\pgfpathlineto{\pgfqpoint{3.380295in}{2.755304in}}%
\pgfpathlineto{\pgfqpoint{3.380980in}{2.756197in}}%
\pgfpathlineto{\pgfqpoint{3.381664in}{2.760182in}}%
\pgfpathlineto{\pgfqpoint{3.382349in}{2.760148in}}%
\pgfpathlineto{\pgfqpoint{3.385437in}{2.768683in}}%
\pgfpathlineto{\pgfqpoint{3.386140in}{2.768439in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{2.774690in}}%
\pgfpathlineto{\pgfqpoint{3.388586in}{2.772706in}}%
\pgfpathlineto{\pgfqpoint{3.388928in}{2.774688in}}%
\pgfpathlineto{\pgfqpoint{3.389271in}{2.773007in}}%
\pgfpathlineto{\pgfqpoint{3.391210in}{2.776375in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{2.776207in}}%
\pgfpathlineto{\pgfqpoint{3.395140in}{2.781611in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.785412in}}%
\pgfpathlineto{\pgfqpoint{3.397196in}{2.784131in}}%
\pgfpathlineto{\pgfqpoint{3.397886in}{2.788888in}}%
\pgfpathlineto{\pgfqpoint{3.398571in}{2.789095in}}%
\pgfpathlineto{\pgfqpoint{3.401140in}{2.793358in}}%
\pgfpathlineto{\pgfqpoint{3.401891in}{2.790335in}}%
\pgfpathlineto{\pgfqpoint{3.403995in}{2.796012in}}%
\pgfpathlineto{\pgfqpoint{3.407473in}{2.802282in}}%
\pgfpathlineto{\pgfqpoint{3.408161in}{2.802283in}}%
\pgfpathlineto{\pgfqpoint{3.408845in}{2.805999in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{2.806059in}}%
\pgfpathlineto{\pgfqpoint{3.410900in}{2.808770in}}%
\pgfpathlineto{\pgfqpoint{3.411586in}{2.808129in}}%
\pgfpathlineto{\pgfqpoint{3.412289in}{2.810248in}}%
\pgfpathlineto{\pgfqpoint{3.412973in}{2.808319in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.812359in}}%
\pgfpathlineto{\pgfqpoint{3.415716in}{2.812553in}}%
\pgfpathlineto{\pgfqpoint{3.416058in}{2.811812in}}%
\pgfpathlineto{\pgfqpoint{3.418112in}{2.814412in}}%
\pgfpathlineto{\pgfqpoint{3.418798in}{2.816227in}}%
\pgfpathlineto{\pgfqpoint{3.419484in}{2.815745in}}%
\pgfpathlineto{\pgfqpoint{3.420782in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{3.421474in}{2.817536in}}%
\pgfpathlineto{\pgfqpoint{3.423187in}{2.820827in}}%
\pgfpathlineto{\pgfqpoint{3.423872in}{2.821415in}}%
\pgfpathlineto{\pgfqpoint{3.424226in}{2.825050in}}%
\pgfpathlineto{\pgfqpoint{3.424911in}{2.824979in}}%
\pgfpathlineto{\pgfqpoint{3.427326in}{2.827801in}}%
\pgfpathlineto{\pgfqpoint{3.429079in}{2.831621in}}%
\pgfpathlineto{\pgfqpoint{3.431172in}{2.833463in}}%
\pgfpathlineto{\pgfqpoint{3.433912in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{3.435290in}{2.841347in}}%
\pgfpathlineto{\pgfqpoint{3.435974in}{2.844318in}}%
\pgfpathlineto{\pgfqpoint{3.436660in}{2.843790in}}%
\pgfpathlineto{\pgfqpoint{3.437343in}{2.844552in}}%
\pgfpathlineto{\pgfqpoint{3.438028in}{2.847129in}}%
\pgfpathlineto{\pgfqpoint{3.438712in}{2.844518in}}%
\pgfpathlineto{\pgfqpoint{3.440796in}{2.846644in}}%
\pgfpathlineto{\pgfqpoint{3.442898in}{2.847863in}}%
\pgfpathlineto{\pgfqpoint{3.452881in}{2.867354in}}%
\pgfpathlineto{\pgfqpoint{3.453565in}{2.864960in}}%
\pgfpathlineto{\pgfqpoint{3.454251in}{2.864620in}}%
\pgfpathlineto{\pgfqpoint{3.454936in}{2.862545in}}%
\pgfpathlineto{\pgfqpoint{3.456312in}{2.864936in}}%
\pgfpathlineto{\pgfqpoint{3.457679in}{2.862081in}}%
\pgfpathlineto{\pgfqpoint{3.458364in}{2.864053in}}%
\pgfpathlineto{\pgfqpoint{3.459049in}{2.863528in}}%
\pgfpathlineto{\pgfqpoint{3.461794in}{2.865877in}}%
\pgfpathlineto{\pgfqpoint{3.462479in}{2.864116in}}%
\pgfpathlineto{\pgfqpoint{3.463849in}{2.864502in}}%
\pgfpathlineto{\pgfqpoint{3.464533in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{2.863781in}}%
\pgfpathlineto{\pgfqpoint{3.466594in}{2.861031in}}%
\pgfpathlineto{\pgfqpoint{3.467284in}{2.862177in}}%
\pgfpathlineto{\pgfqpoint{3.467990in}{2.859221in}}%
\pgfpathlineto{\pgfqpoint{3.469360in}{2.861000in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{2.859188in}}%
\pgfpathlineto{\pgfqpoint{3.471414in}{2.862585in}}%
\pgfpathlineto{\pgfqpoint{3.473472in}{2.858429in}}%
\pgfpathlineto{\pgfqpoint{3.477637in}{2.855008in}}%
\pgfpathlineto{\pgfqpoint{3.480108in}{2.855011in}}%
\pgfpathlineto{\pgfqpoint{3.481478in}{2.859942in}}%
\pgfpathlineto{\pgfqpoint{3.482164in}{2.859488in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{2.861343in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{2.859124in}}%
\pgfpathlineto{\pgfqpoint{3.484946in}{2.858990in}}%
\pgfpathlineto{\pgfqpoint{3.485631in}{2.858277in}}%
\pgfpathlineto{\pgfqpoint{3.486316in}{2.856258in}}%
\pgfpathlineto{\pgfqpoint{3.487002in}{2.856842in}}%
\pgfpathlineto{\pgfqpoint{3.487698in}{2.856491in}}%
\pgfpathlineto{\pgfqpoint{3.489881in}{2.857442in}}%
\pgfpathlineto{\pgfqpoint{3.491936in}{2.849392in}}%
\pgfpathlineto{\pgfqpoint{3.492623in}{2.851556in}}%
\pgfpathlineto{\pgfqpoint{3.493307in}{2.851109in}}%
\pgfpathlineto{\pgfqpoint{3.495704in}{2.851691in}}%
\pgfpathlineto{\pgfqpoint{3.496389in}{2.854448in}}%
\pgfpathlineto{\pgfqpoint{3.497074in}{2.853717in}}%
\pgfpathlineto{\pgfqpoint{3.498452in}{2.856154in}}%
\pgfpathlineto{\pgfqpoint{3.499825in}{2.856238in}}%
\pgfpathlineto{\pgfqpoint{3.500510in}{2.855513in}}%
\pgfpathlineto{\pgfqpoint{3.501901in}{2.856650in}}%
\pgfpathlineto{\pgfqpoint{3.503283in}{2.854204in}}%
\pgfpathlineto{\pgfqpoint{3.503967in}{2.854101in}}%
\pgfpathlineto{\pgfqpoint{3.506036in}{2.852169in}}%
\pgfpathlineto{\pgfqpoint{3.508090in}{2.853106in}}%
\pgfpathlineto{\pgfqpoint{3.509461in}{2.851146in}}%
\pgfpathlineto{\pgfqpoint{3.510147in}{2.851370in}}%
\pgfpathlineto{\pgfqpoint{3.511523in}{2.853657in}}%
\pgfpathlineto{\pgfqpoint{3.512893in}{2.852369in}}%
\pgfpathlineto{\pgfqpoint{3.513593in}{2.852960in}}%
\pgfpathlineto{\pgfqpoint{3.514963in}{2.850360in}}%
\pgfpathlineto{\pgfqpoint{3.515652in}{2.851144in}}%
\pgfpathlineto{\pgfqpoint{3.517024in}{2.848382in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{2.845746in}}%
\pgfpathlineto{\pgfqpoint{3.518394in}{2.845773in}}%
\pgfpathlineto{\pgfqpoint{3.519770in}{2.843651in}}%
\pgfpathlineto{\pgfqpoint{3.521831in}{2.845891in}}%
\pgfpathlineto{\pgfqpoint{3.522516in}{2.846919in}}%
\pgfpathlineto{\pgfqpoint{3.527723in}{2.861045in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.859068in}}%
\pgfpathlineto{\pgfqpoint{3.529094in}{2.859950in}}%
\pgfpathlineto{\pgfqpoint{3.529781in}{2.858314in}}%
\pgfpathlineto{\pgfqpoint{3.530498in}{2.858802in}}%
\pgfpathlineto{\pgfqpoint{3.531183in}{2.860340in}}%
\pgfpathlineto{\pgfqpoint{3.531867in}{2.860181in}}%
\pgfpathlineto{\pgfqpoint{3.532552in}{2.861271in}}%
\pgfpathlineto{\pgfqpoint{3.533237in}{2.860610in}}%
\pgfpathlineto{\pgfqpoint{3.533921in}{2.864099in}}%
\pgfpathlineto{\pgfqpoint{3.534610in}{2.863805in}}%
\pgfpathlineto{\pgfqpoint{3.538729in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{3.539415in}{2.870684in}}%
\pgfpathlineto{\pgfqpoint{3.542154in}{2.875758in}}%
\pgfpathlineto{\pgfqpoint{3.547649in}{2.885953in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{2.884374in}}%
\pgfpathlineto{\pgfqpoint{3.549703in}{2.887156in}}%
\pgfpathlineto{\pgfqpoint{3.551766in}{2.890599in}}%
\pgfpathlineto{\pgfqpoint{3.552452in}{2.890267in}}%
\pgfpathlineto{\pgfqpoint{3.553137in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{3.553824in}{2.891284in}}%
\pgfpathlineto{\pgfqpoint{3.555890in}{2.893693in}}%
\pgfpathlineto{\pgfqpoint{3.557653in}{2.896083in}}%
\pgfpathlineto{\pgfqpoint{3.559021in}{2.900520in}}%
\pgfpathlineto{\pgfqpoint{3.560389in}{2.902254in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{2.907025in}}%
\pgfpathlineto{\pgfqpoint{3.562454in}{2.907231in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{2.908062in}}%
\pgfpathlineto{\pgfqpoint{3.567948in}{2.919618in}}%
\pgfpathlineto{\pgfqpoint{3.568635in}{2.919862in}}%
\pgfpathlineto{\pgfqpoint{3.572060in}{2.927032in}}%
\pgfpathlineto{\pgfqpoint{3.572751in}{2.926457in}}%
\pgfpathlineto{\pgfqpoint{3.573444in}{2.926461in}}%
\pgfpathlineto{\pgfqpoint{3.578933in}{2.934774in}}%
\pgfpathlineto{\pgfqpoint{3.580304in}{2.939048in}}%
\pgfpathlineto{\pgfqpoint{3.582379in}{2.940698in}}%
\pgfpathlineto{\pgfqpoint{3.583064in}{2.940447in}}%
\pgfpathlineto{\pgfqpoint{3.584456in}{2.944991in}}%
\pgfpathlineto{\pgfqpoint{3.585147in}{2.943374in}}%
\pgfpathlineto{\pgfqpoint{3.585830in}{2.944373in}}%
\pgfpathlineto{\pgfqpoint{3.586516in}{2.943045in}}%
\pgfpathlineto{\pgfqpoint{3.587201in}{2.945973in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{2.945423in}}%
\pgfpathlineto{\pgfqpoint{3.588575in}{2.947931in}}%
\pgfpathlineto{\pgfqpoint{3.589265in}{2.946954in}}%
\pgfpathlineto{\pgfqpoint{3.589950in}{2.947918in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{2.946476in}}%
\pgfpathlineto{\pgfqpoint{3.591320in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{3.591662in}{2.947450in}}%
\pgfpathlineto{\pgfqpoint{3.599257in}{2.935992in}}%
\pgfpathlineto{\pgfqpoint{3.600669in}{2.936183in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{2.934097in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{2.937363in}}%
\pgfpathlineto{\pgfqpoint{3.602724in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{3.603410in}{2.935494in}}%
\pgfpathlineto{\pgfqpoint{3.604782in}{2.937310in}}%
\pgfpathlineto{\pgfqpoint{3.606152in}{2.935891in}}%
\pgfpathlineto{\pgfqpoint{3.608212in}{2.939452in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{2.938709in}}%
\pgfpathlineto{\pgfqpoint{3.610952in}{2.943553in}}%
\pgfpathlineto{\pgfqpoint{3.611638in}{2.942486in}}%
\pgfpathlineto{\pgfqpoint{3.612326in}{2.944279in}}%
\pgfpathlineto{\pgfqpoint{3.613700in}{2.944260in}}%
\pgfpathlineto{\pgfqpoint{3.615752in}{2.948387in}}%
\pgfpathlineto{\pgfqpoint{3.616437in}{2.947214in}}%
\pgfpathlineto{\pgfqpoint{3.617817in}{2.952257in}}%
\pgfpathlineto{\pgfqpoint{3.619871in}{2.957716in}}%
\pgfpathlineto{\pgfqpoint{3.621241in}{2.958693in}}%
\pgfpathlineto{\pgfqpoint{3.623297in}{2.965236in}}%
\pgfpathlineto{\pgfqpoint{3.625124in}{2.965925in}}%
\pgfpathlineto{\pgfqpoint{3.627193in}{2.974902in}}%
\pgfpathlineto{\pgfqpoint{3.629251in}{2.979636in}}%
\pgfpathlineto{\pgfqpoint{3.630708in}{2.984154in}}%
\pgfpathlineto{\pgfqpoint{3.631392in}{2.984118in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{2.992431in}}%
\pgfpathlineto{\pgfqpoint{3.634817in}{2.994003in}}%
\pgfpathlineto{\pgfqpoint{3.635502in}{2.993997in}}%
\pgfpathlineto{\pgfqpoint{3.640318in}{3.007389in}}%
\pgfpathlineto{\pgfqpoint{3.643404in}{3.014871in}}%
\pgfpathlineto{\pgfqpoint{3.644092in}{3.013419in}}%
\pgfpathlineto{\pgfqpoint{3.647183in}{3.023376in}}%
\pgfpathlineto{\pgfqpoint{3.648598in}{3.024554in}}%
\pgfpathlineto{\pgfqpoint{3.652375in}{3.033909in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{3.036066in}}%
\pgfpathlineto{\pgfqpoint{3.657861in}{3.042976in}}%
\pgfpathlineto{\pgfqpoint{3.658551in}{3.042917in}}%
\pgfpathlineto{\pgfqpoint{3.659921in}{3.045482in}}%
\pgfpathlineto{\pgfqpoint{3.661292in}{3.050561in}}%
\pgfpathlineto{\pgfqpoint{3.664034in}{3.057838in}}%
\pgfpathlineto{\pgfqpoint{3.666089in}{3.061617in}}%
\pgfpathlineto{\pgfqpoint{3.666774in}{3.061864in}}%
\pgfpathlineto{\pgfqpoint{3.667463in}{3.064211in}}%
\pgfpathlineto{\pgfqpoint{3.668147in}{3.063916in}}%
\pgfpathlineto{\pgfqpoint{3.672262in}{3.069795in}}%
\pgfpathlineto{\pgfqpoint{3.672947in}{3.070511in}}%
\pgfpathlineto{\pgfqpoint{3.673631in}{3.070215in}}%
\pgfpathlineto{\pgfqpoint{3.676371in}{3.079181in}}%
\pgfpathlineto{\pgfqpoint{3.677401in}{3.078961in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{3.080590in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{3.080590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.473374in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{3.245582in}}%
\pgfpathlineto{\pgfqpoint{0.874282in}{3.240930in}}%
\pgfpathlineto{\pgfqpoint{0.877424in}{3.240234in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{3.234519in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{3.229158in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{3.228180in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{3.224411in}}%
\pgfpathlineto{\pgfqpoint{0.896556in}{3.219197in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{3.216817in}}%
\pgfpathlineto{\pgfqpoint{0.902684in}{3.213345in}}%
\pgfpathlineto{\pgfqpoint{0.905555in}{3.208759in}}%
\pgfpathlineto{\pgfqpoint{0.916571in}{3.200491in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{3.197621in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{3.197653in}}%
\pgfpathlineto{\pgfqpoint{0.927562in}{3.190293in}}%
\pgfpathlineto{\pgfqpoint{0.936279in}{3.186456in}}%
\pgfpathlineto{\pgfqpoint{0.939383in}{3.182371in}}%
\pgfpathlineto{\pgfqpoint{0.942734in}{3.179066in}}%
\pgfpathlineto{\pgfqpoint{0.945937in}{3.177970in}}%
\pgfpathlineto{\pgfqpoint{0.949670in}{3.176075in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{3.179418in}}%
\pgfpathlineto{\pgfqpoint{0.956857in}{3.177232in}}%
\pgfpathlineto{\pgfqpoint{0.960103in}{3.176970in}}%
\pgfpathlineto{\pgfqpoint{0.965660in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{0.968477in}{3.175223in}}%
\pgfpathlineto{\pgfqpoint{0.974770in}{3.170427in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{3.177339in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{3.178681in}}%
\pgfpathlineto{\pgfqpoint{0.983359in}{3.182207in}}%
\pgfpathlineto{\pgfqpoint{0.986219in}{3.183179in}}%
\pgfpathlineto{\pgfqpoint{0.988811in}{3.179703in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{3.178871in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{3.178953in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{3.178281in}}%
\pgfpathlineto{\pgfqpoint{1.013193in}{3.176148in}}%
\pgfpathlineto{\pgfqpoint{1.015543in}{3.176169in}}%
\pgfpathlineto{\pgfqpoint{1.020149in}{3.170252in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{3.175446in}}%
\pgfpathlineto{\pgfqpoint{1.025619in}{3.173206in}}%
\pgfpathlineto{\pgfqpoint{1.031312in}{3.171774in}}%
\pgfpathlineto{\pgfqpoint{1.034043in}{3.172182in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{3.168441in}}%
\pgfpathlineto{\pgfqpoint{1.040533in}{3.167179in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{3.167377in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{3.168291in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{3.170547in}}%
\pgfpathlineto{\pgfqpoint{1.063813in}{3.171497in}}%
\pgfpathlineto{\pgfqpoint{1.066751in}{3.169751in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{3.169205in}}%
\pgfpathlineto{\pgfqpoint{1.078510in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{1.081446in}{3.167327in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{3.168578in}}%
\pgfpathlineto{\pgfqpoint{1.090484in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.094003in}{3.160370in}}%
\pgfpathlineto{\pgfqpoint{1.097847in}{3.159719in}}%
\pgfpathlineto{\pgfqpoint{1.106728in}{3.150602in}}%
\pgfpathlineto{\pgfqpoint{1.111645in}{3.149079in}}%
\pgfpathlineto{\pgfqpoint{1.117001in}{3.153975in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{3.152776in}}%
\pgfpathlineto{\pgfqpoint{1.131301in}{3.152003in}}%
\pgfpathlineto{\pgfqpoint{1.153311in}{3.152643in}}%
\pgfpathlineto{\pgfqpoint{1.165009in}{3.154157in}}%
\pgfpathlineto{\pgfqpoint{1.172660in}{3.158480in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{3.161228in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{3.162433in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{3.159015in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{3.158105in}}%
\pgfpathlineto{\pgfqpoint{1.267161in}{3.155900in}}%
\pgfpathlineto{\pgfqpoint{1.272514in}{3.155770in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{3.151964in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{3.152157in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{3.151210in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{1.314170in}{3.160417in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{3.159011in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{1.338131in}{3.161343in}}%
\pgfpathlineto{\pgfqpoint{1.341312in}{3.164902in}}%
\pgfpathlineto{\pgfqpoint{1.344291in}{3.165867in}}%
\pgfpathlineto{\pgfqpoint{1.347443in}{3.169247in}}%
\pgfpathlineto{\pgfqpoint{1.350567in}{3.169786in}}%
\pgfpathlineto{\pgfqpoint{1.353652in}{3.169125in}}%
\pgfpathlineto{\pgfqpoint{1.356626in}{3.169462in}}%
\pgfpathlineto{\pgfqpoint{1.362942in}{3.173321in}}%
\pgfpathlineto{\pgfqpoint{1.366191in}{3.171285in}}%
\pgfpathlineto{\pgfqpoint{1.369611in}{3.172296in}}%
\pgfpathlineto{\pgfqpoint{1.372805in}{3.174875in}}%
\pgfpathlineto{\pgfqpoint{1.375946in}{3.176615in}}%
\pgfpathlineto{\pgfqpoint{1.380026in}{3.177188in}}%
\pgfpathlineto{\pgfqpoint{1.384025in}{3.176645in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{3.177304in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{3.181267in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{3.180555in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{3.186142in}}%
\pgfpathlineto{\pgfqpoint{1.419873in}{3.187402in}}%
\pgfpathlineto{\pgfqpoint{1.427861in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{1.435065in}{3.189117in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{3.189543in}}%
\pgfpathlineto{\pgfqpoint{1.441442in}{3.188626in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{3.190683in}}%
\pgfpathlineto{\pgfqpoint{1.447711in}{3.189574in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{3.190566in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{3.192857in}}%
\pgfpathlineto{\pgfqpoint{1.466651in}{3.189223in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{3.191277in}}%
\pgfpathlineto{\pgfqpoint{1.473110in}{3.189588in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{3.190848in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{3.190108in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{3.184439in}}%
\pgfpathlineto{\pgfqpoint{1.503901in}{3.181342in}}%
\pgfpathlineto{\pgfqpoint{1.507277in}{3.179711in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{3.177499in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{3.176098in}}%
\pgfpathlineto{\pgfqpoint{1.517263in}{3.171947in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{3.167576in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{3.166028in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{3.166012in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{3.164824in}}%
\pgfpathlineto{\pgfqpoint{1.538080in}{3.164765in}}%
\pgfpathlineto{\pgfqpoint{1.541280in}{3.162549in}}%
\pgfpathlineto{\pgfqpoint{1.544553in}{3.161676in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{3.157313in}}%
\pgfpathlineto{\pgfqpoint{1.554575in}{3.153784in}}%
\pgfpathlineto{\pgfqpoint{1.560992in}{3.153558in}}%
\pgfpathlineto{\pgfqpoint{1.564062in}{3.151818in}}%
\pgfpathlineto{\pgfqpoint{1.567166in}{3.151444in}}%
\pgfpathlineto{\pgfqpoint{1.573404in}{3.149323in}}%
\pgfpathlineto{\pgfqpoint{1.576423in}{3.147494in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{3.148019in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{3.150083in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{3.147212in}}%
\pgfpathlineto{\pgfqpoint{1.593967in}{3.147354in}}%
\pgfpathlineto{\pgfqpoint{1.597162in}{3.143817in}}%
\pgfpathlineto{\pgfqpoint{1.600713in}{3.144574in}}%
\pgfpathlineto{\pgfqpoint{1.604379in}{3.144013in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{3.145339in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{3.144291in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{3.146745in}}%
\pgfpathlineto{\pgfqpoint{1.645172in}{3.150284in}}%
\pgfpathlineto{\pgfqpoint{1.658856in}{3.160656in}}%
\pgfpathlineto{\pgfqpoint{1.666823in}{3.167751in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{3.168531in}}%
\pgfpathlineto{\pgfqpoint{1.681448in}{3.172213in}}%
\pgfpathlineto{\pgfqpoint{1.687656in}{3.170870in}}%
\pgfpathlineto{\pgfqpoint{1.694048in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{3.178481in}}%
\pgfpathlineto{\pgfqpoint{1.706723in}{3.184623in}}%
\pgfpathlineto{\pgfqpoint{1.715095in}{3.191232in}}%
\pgfpathlineto{\pgfqpoint{1.724290in}{3.204923in}}%
\pgfpathlineto{\pgfqpoint{1.732495in}{3.213881in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{3.238591in}}%
\pgfpathlineto{\pgfqpoint{1.757013in}{3.243603in}}%
\pgfpathlineto{\pgfqpoint{1.770167in}{3.247097in}}%
\pgfpathlineto{\pgfqpoint{1.776044in}{3.246345in}}%
\pgfpathlineto{\pgfqpoint{1.782944in}{3.250649in}}%
\pgfpathlineto{\pgfqpoint{1.789117in}{3.252355in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{3.254924in}}%
\pgfpathlineto{\pgfqpoint{1.800093in}{3.262445in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{3.271554in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{3.274168in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{3.276161in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{3.286467in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{3.294364in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{3.298449in}}%
\pgfpathlineto{\pgfqpoint{1.870528in}{3.402304in}}%
\pgfpathlineto{\pgfqpoint{1.872855in}{3.410026in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{3.440211in}}%
\pgfpathlineto{\pgfqpoint{1.891582in}{3.468948in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{1.898718in}{3.489578in}}%
\pgfpathlineto{\pgfqpoint{1.903174in}{3.499491in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.505281in}}%
\pgfpathlineto{\pgfqpoint{1.907559in}{3.512831in}}%
\pgfpathlineto{\pgfqpoint{1.928412in}{3.564001in}}%
\pgfpathlineto{\pgfqpoint{1.931221in}{3.567985in}}%
\pgfpathlineto{\pgfqpoint{1.937901in}{3.584788in}}%
\pgfpathlineto{\pgfqpoint{1.940308in}{3.592054in}}%
\pgfpathlineto{\pgfqpoint{1.954072in}{3.631257in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{3.647609in}}%
\pgfpathlineto{\pgfqpoint{1.965628in}{3.659619in}}%
\pgfpathlineto{\pgfqpoint{1.976220in}{3.681455in}}%
\pgfpathlineto{\pgfqpoint{1.979950in}{3.683551in}}%
\pgfpathlineto{\pgfqpoint{1.983632in}{3.691233in}}%
\pgfpathlineto{\pgfqpoint{1.990289in}{3.703794in}}%
\pgfpathlineto{\pgfqpoint{1.992759in}{3.706402in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{3.722493in}}%
\pgfpathlineto{\pgfqpoint{2.003580in}{3.726753in}}%
\pgfpathlineto{\pgfqpoint{2.007206in}{3.730064in}}%
\pgfpathlineto{\pgfqpoint{2.009015in}{3.730032in}}%
\pgfpathlineto{\pgfqpoint{2.017685in}{3.736854in}}%
\pgfpathlineto{\pgfqpoint{2.019526in}{3.741343in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{3.742472in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{3.744662in}}%
\pgfpathlineto{\pgfqpoint{2.031377in}{3.752098in}}%
\pgfpathlineto{\pgfqpoint{2.036182in}{3.752680in}}%
\pgfpathlineto{\pgfqpoint{2.039095in}{3.754593in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{3.753845in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{3.754480in}}%
\pgfpathlineto{\pgfqpoint{2.054346in}{3.751903in}}%
\pgfpathlineto{\pgfqpoint{2.059009in}{3.753097in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{3.753360in}}%
\pgfpathlineto{\pgfqpoint{2.068743in}{3.746396in}}%
\pgfpathlineto{\pgfqpoint{2.072984in}{3.741292in}}%
\pgfpathlineto{\pgfqpoint{2.077757in}{3.730401in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{3.731720in}}%
\pgfpathlineto{\pgfqpoint{2.091326in}{3.719415in}}%
\pgfpathlineto{\pgfqpoint{2.098834in}{3.710090in}}%
\pgfpathlineto{\pgfqpoint{2.101834in}{3.702676in}}%
\pgfpathlineto{\pgfqpoint{2.105031in}{3.702691in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{3.692915in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{3.686862in}}%
\pgfpathlineto{\pgfqpoint{2.117011in}{3.682985in}}%
\pgfpathlineto{\pgfqpoint{2.126530in}{3.666309in}}%
\pgfpathlineto{\pgfqpoint{2.133692in}{3.650062in}}%
\pgfpathlineto{\pgfqpoint{2.135627in}{3.648368in}}%
\pgfpathlineto{\pgfqpoint{2.139843in}{3.640620in}}%
\pgfpathlineto{\pgfqpoint{2.145166in}{3.631203in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{3.629412in}}%
\pgfpathlineto{\pgfqpoint{2.153677in}{3.621316in}}%
\pgfpathlineto{\pgfqpoint{2.157770in}{3.611972in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{3.606575in}}%
\pgfpathlineto{\pgfqpoint{2.162653in}{3.602196in}}%
\pgfpathlineto{\pgfqpoint{2.165793in}{3.597801in}}%
\pgfpathlineto{\pgfqpoint{2.173796in}{3.575571in}}%
\pgfpathlineto{\pgfqpoint{2.177472in}{3.577018in}}%
\pgfpathlineto{\pgfqpoint{2.179251in}{3.573391in}}%
\pgfpathlineto{\pgfqpoint{2.182941in}{3.563785in}}%
\pgfpathlineto{\pgfqpoint{2.186887in}{3.554882in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{3.543764in}}%
\pgfpathlineto{\pgfqpoint{2.194144in}{3.539462in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{3.518982in}}%
\pgfpathlineto{\pgfqpoint{2.208105in}{3.507205in}}%
\pgfpathlineto{\pgfqpoint{2.218478in}{3.474207in}}%
\pgfpathlineto{\pgfqpoint{2.220828in}{3.467426in}}%
\pgfpathlineto{\pgfqpoint{2.223233in}{3.462694in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{3.445060in}}%
\pgfpathlineto{\pgfqpoint{2.232306in}{3.440839in}}%
\pgfpathlineto{\pgfqpoint{2.234718in}{3.434064in}}%
\pgfpathlineto{\pgfqpoint{2.239455in}{3.417643in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{3.393597in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{3.384387in}}%
\pgfpathlineto{\pgfqpoint{2.276200in}{3.321838in}}%
\pgfpathlineto{\pgfqpoint{2.281454in}{3.308907in}}%
\pgfpathlineto{\pgfqpoint{2.286326in}{3.300487in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{3.287676in}}%
\pgfpathlineto{\pgfqpoint{2.295772in}{3.278825in}}%
\pgfpathlineto{\pgfqpoint{2.297908in}{3.274047in}}%
\pgfpathlineto{\pgfqpoint{2.316592in}{3.220266in}}%
\pgfpathlineto{\pgfqpoint{2.318844in}{3.216989in}}%
\pgfpathlineto{\pgfqpoint{2.321093in}{3.211306in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{3.209971in}}%
\pgfpathlineto{\pgfqpoint{2.329768in}{3.187447in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{3.179212in}}%
\pgfpathlineto{\pgfqpoint{2.336810in}{3.171577in}}%
\pgfpathlineto{\pgfqpoint{2.339147in}{3.169607in}}%
\pgfpathlineto{\pgfqpoint{2.341762in}{3.162140in}}%
\pgfpathlineto{\pgfqpoint{2.344810in}{3.155184in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{3.134181in}}%
\pgfpathlineto{\pgfqpoint{2.366157in}{3.120575in}}%
\pgfpathlineto{\pgfqpoint{2.369805in}{3.113774in}}%
\pgfpathlineto{\pgfqpoint{2.376200in}{3.107650in}}%
\pgfpathlineto{\pgfqpoint{2.379436in}{3.101057in}}%
\pgfpathlineto{\pgfqpoint{2.386526in}{3.092751in}}%
\pgfpathlineto{\pgfqpoint{2.390360in}{3.085165in}}%
\pgfpathlineto{\pgfqpoint{2.402826in}{3.065427in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{3.058315in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{3.049383in}}%
\pgfpathlineto{\pgfqpoint{2.429219in}{3.046850in}}%
\pgfpathlineto{\pgfqpoint{2.436384in}{3.040130in}}%
\pgfpathlineto{\pgfqpoint{2.442175in}{3.033136in}}%
\pgfpathlineto{\pgfqpoint{2.462757in}{3.031709in}}%
\pgfpathlineto{\pgfqpoint{2.480462in}{3.036235in}}%
\pgfpathlineto{\pgfqpoint{2.495672in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{2.511649in}{3.050392in}}%
\pgfpathlineto{\pgfqpoint{2.523011in}{3.062239in}}%
\pgfpathlineto{\pgfqpoint{2.526986in}{3.070272in}}%
\pgfpathlineto{\pgfqpoint{2.530428in}{3.074227in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{3.080006in}}%
\pgfpathlineto{\pgfqpoint{2.539665in}{3.093574in}}%
\pgfpathlineto{\pgfqpoint{2.542121in}{3.097112in}}%
\pgfpathlineto{\pgfqpoint{2.548364in}{3.113585in}}%
\pgfpathlineto{\pgfqpoint{2.552201in}{3.121318in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{2.558443in}{3.135994in}}%
\pgfpathlineto{\pgfqpoint{2.565659in}{3.157338in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{2.576988in}{3.183521in}}%
\pgfpathlineto{\pgfqpoint{2.588576in}{3.200828in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{3.209762in}}%
\pgfpathlineto{\pgfqpoint{2.599434in}{3.217370in}}%
\pgfpathlineto{\pgfqpoint{2.605172in}{3.225358in}}%
\pgfpathlineto{\pgfqpoint{2.607710in}{3.227763in}}%
\pgfpathlineto{\pgfqpoint{2.627713in}{3.274995in}}%
\pgfpathlineto{\pgfqpoint{2.629706in}{3.280625in}}%
\pgfpathlineto{\pgfqpoint{2.635024in}{3.286633in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{3.290043in}}%
\pgfpathlineto{\pgfqpoint{2.640270in}{3.295137in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{3.316507in}}%
\pgfpathlineto{\pgfqpoint{2.669400in}{3.351212in}}%
\pgfpathlineto{\pgfqpoint{2.676640in}{3.371873in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{3.376426in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{3.389481in}}%
\pgfpathlineto{\pgfqpoint{2.686231in}{3.392002in}}%
\pgfpathlineto{\pgfqpoint{2.688492in}{3.395558in}}%
\pgfpathlineto{\pgfqpoint{2.690726in}{3.400747in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{3.411771in}}%
\pgfpathlineto{\pgfqpoint{2.699968in}{3.424141in}}%
\pgfpathlineto{\pgfqpoint{2.711555in}{3.458488in}}%
\pgfpathlineto{\pgfqpoint{2.714669in}{3.462391in}}%
\pgfpathlineto{\pgfqpoint{2.716041in}{3.469027in}}%
\pgfpathlineto{\pgfqpoint{2.718809in}{3.478273in}}%
\pgfpathlineto{\pgfqpoint{2.721151in}{3.491932in}}%
\pgfpathlineto{\pgfqpoint{2.723350in}{3.493955in}}%
\pgfpathlineto{\pgfqpoint{2.727749in}{3.509027in}}%
\pgfpathlineto{\pgfqpoint{2.729864in}{3.513103in}}%
\pgfpathlineto{\pgfqpoint{2.731990in}{3.519899in}}%
\pgfpathlineto{\pgfqpoint{2.734257in}{3.523214in}}%
\pgfpathlineto{\pgfqpoint{2.735274in}{3.527329in}}%
\pgfpathlineto{\pgfqpoint{2.737496in}{3.531358in}}%
\pgfpathlineto{\pgfqpoint{2.739660in}{3.540035in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{3.548923in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{3.553109in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{3.552996in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{3.555668in}}%
\pgfpathlineto{\pgfqpoint{2.758565in}{3.574429in}}%
\pgfpathlineto{\pgfqpoint{2.764555in}{3.583662in}}%
\pgfpathlineto{\pgfqpoint{2.769769in}{3.588309in}}%
\pgfpathlineto{\pgfqpoint{2.772495in}{3.590943in}}%
\pgfpathlineto{\pgfqpoint{2.775204in}{3.594563in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{3.595460in}}%
\pgfpathlineto{\pgfqpoint{2.783617in}{3.598979in}}%
\pgfpathlineto{\pgfqpoint{2.790220in}{3.601009in}}%
\pgfpathlineto{\pgfqpoint{2.793425in}{3.597012in}}%
\pgfpathlineto{\pgfqpoint{2.800485in}{3.595188in}}%
\pgfpathlineto{\pgfqpoint{2.804599in}{3.596201in}}%
\pgfpathlineto{\pgfqpoint{2.812393in}{3.591183in}}%
\pgfpathlineto{\pgfqpoint{2.816405in}{3.580088in}}%
\pgfpathlineto{\pgfqpoint{2.820347in}{3.574566in}}%
\pgfpathlineto{\pgfqpoint{2.823965in}{3.572015in}}%
\pgfpathlineto{\pgfqpoint{2.827305in}{3.565549in}}%
\pgfpathlineto{\pgfqpoint{2.830717in}{3.560736in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.560749in}}%
\pgfpathlineto{\pgfqpoint{2.847641in}{3.527498in}}%
\pgfpathlineto{\pgfqpoint{2.850032in}{3.521133in}}%
\pgfpathlineto{\pgfqpoint{2.857039in}{3.495522in}}%
\pgfpathlineto{\pgfqpoint{2.859560in}{3.489213in}}%
\pgfpathlineto{\pgfqpoint{2.867335in}{3.476279in}}%
\pgfpathlineto{\pgfqpoint{2.872168in}{3.465079in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{3.458215in}}%
\pgfpathlineto{\pgfqpoint{2.879633in}{3.452946in}}%
\pgfpathlineto{\pgfqpoint{2.881993in}{3.449511in}}%
\pgfpathlineto{\pgfqpoint{2.884364in}{3.447174in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{3.438253in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.434145in}}%
\pgfpathlineto{\pgfqpoint{2.898231in}{3.415267in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{3.406349in}}%
\pgfpathlineto{\pgfqpoint{2.903442in}{3.400749in}}%
\pgfpathlineto{\pgfqpoint{2.906277in}{3.397775in}}%
\pgfpathlineto{\pgfqpoint{2.909273in}{3.390879in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{3.380364in}}%
\pgfpathlineto{\pgfqpoint{2.919164in}{3.377227in}}%
\pgfpathlineto{\pgfqpoint{2.922440in}{3.371230in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{3.361485in}}%
\pgfpathlineto{\pgfqpoint{2.931487in}{3.358663in}}%
\pgfpathlineto{\pgfqpoint{2.934535in}{3.352946in}}%
\pgfpathlineto{\pgfqpoint{2.946902in}{3.333189in}}%
\pgfpathlineto{\pgfqpoint{2.950094in}{3.329583in}}%
\pgfpathlineto{\pgfqpoint{2.955546in}{3.320853in}}%
\pgfpathlineto{\pgfqpoint{2.958154in}{3.319040in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{3.316318in}}%
\pgfpathlineto{\pgfqpoint{2.965846in}{3.313881in}}%
\pgfpathlineto{\pgfqpoint{2.968206in}{3.313899in}}%
\pgfpathlineto{\pgfqpoint{2.970329in}{3.311977in}}%
\pgfpathlineto{\pgfqpoint{2.977890in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{2.979951in}{3.310582in}}%
\pgfpathlineto{\pgfqpoint{2.981928in}{3.309110in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{3.309561in}}%
\pgfpathlineto{\pgfqpoint{2.986146in}{3.308962in}}%
\pgfpathlineto{\pgfqpoint{2.988255in}{3.309623in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{3.308371in}}%
\pgfpathlineto{\pgfqpoint{2.994204in}{3.303251in}}%
\pgfpathlineto{\pgfqpoint{2.998284in}{3.295740in}}%
\pgfpathlineto{\pgfqpoint{3.000627in}{3.295171in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{3.292886in}}%
\pgfpathlineto{\pgfqpoint{3.009361in}{3.294874in}}%
\pgfpathlineto{\pgfqpoint{3.014057in}{3.294719in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{3.295143in}}%
\pgfpathlineto{\pgfqpoint{3.023260in}{3.291735in}}%
\pgfpathlineto{\pgfqpoint{3.025478in}{3.292188in}}%
\pgfpathlineto{\pgfqpoint{3.027736in}{3.291288in}}%
\pgfpathlineto{\pgfqpoint{3.029987in}{3.288192in}}%
\pgfpathlineto{\pgfqpoint{3.032251in}{3.286364in}}%
\pgfpathlineto{\pgfqpoint{3.034584in}{3.286734in}}%
\pgfpathlineto{\pgfqpoint{3.037070in}{3.284457in}}%
\pgfpathlineto{\pgfqpoint{3.039637in}{3.283492in}}%
\pgfpathlineto{\pgfqpoint{3.044818in}{3.277576in}}%
\pgfpathlineto{\pgfqpoint{3.047354in}{3.275810in}}%
\pgfpathlineto{\pgfqpoint{3.049859in}{3.274902in}}%
\pgfpathlineto{\pgfqpoint{3.052218in}{3.274753in}}%
\pgfpathlineto{\pgfqpoint{3.060657in}{3.269115in}}%
\pgfpathlineto{\pgfqpoint{3.066277in}{3.263354in}}%
\pgfpathlineto{\pgfqpoint{3.069767in}{3.261127in}}%
\pgfpathlineto{\pgfqpoint{3.071564in}{3.260643in}}%
\pgfpathlineto{\pgfqpoint{3.074944in}{3.260793in}}%
\pgfpathlineto{\pgfqpoint{3.076486in}{3.259033in}}%
\pgfpathlineto{\pgfqpoint{3.079729in}{3.261129in}}%
\pgfpathlineto{\pgfqpoint{3.081380in}{3.258226in}}%
\pgfpathlineto{\pgfqpoint{3.084335in}{3.256466in}}%
\pgfpathlineto{\pgfqpoint{3.087964in}{3.253541in}}%
\pgfpathlineto{\pgfqpoint{3.096966in}{3.246374in}}%
\pgfpathlineto{\pgfqpoint{3.098737in}{3.243404in}}%
\pgfpathlineto{\pgfqpoint{3.103742in}{3.238812in}}%
\pgfpathlineto{\pgfqpoint{3.106995in}{3.237301in}}%
\pgfpathlineto{\pgfqpoint{3.108690in}{3.237134in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{3.232108in}}%
\pgfpathlineto{\pgfqpoint{3.116262in}{3.228639in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{3.223150in}}%
\pgfpathlineto{\pgfqpoint{3.120568in}{3.219469in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{3.129641in}{3.204130in}}%
\pgfpathlineto{\pgfqpoint{3.134378in}{3.191865in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{3.187679in}}%
\pgfpathlineto{\pgfqpoint{3.141370in}{3.176784in}}%
\pgfpathlineto{\pgfqpoint{3.145918in}{3.173580in}}%
\pgfpathlineto{\pgfqpoint{3.150662in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{3.157657in}{3.153079in}}%
\pgfpathlineto{\pgfqpoint{3.159837in}{3.144999in}}%
\pgfpathlineto{\pgfqpoint{3.163977in}{3.140609in}}%
\pgfpathlineto{\pgfqpoint{3.166398in}{3.139203in}}%
\pgfpathlineto{\pgfqpoint{3.168822in}{3.134194in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{3.121571in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{3.107598in}}%
\pgfpathlineto{\pgfqpoint{3.183554in}{3.102950in}}%
\pgfpathlineto{\pgfqpoint{3.186771in}{3.099154in}}%
\pgfpathlineto{\pgfqpoint{3.190341in}{3.093432in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{3.087401in}}%
\pgfpathlineto{\pgfqpoint{3.203399in}{3.083001in}}%
\pgfpathlineto{\pgfqpoint{3.206206in}{3.083906in}}%
\pgfpathlineto{\pgfqpoint{3.209635in}{3.085691in}}%
\pgfpathlineto{\pgfqpoint{3.213826in}{3.085009in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{3.085965in}}%
\pgfpathlineto{\pgfqpoint{3.233309in}{3.083285in}}%
\pgfpathlineto{\pgfqpoint{3.241313in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{3.252770in}{3.080541in}}%
\pgfpathlineto{\pgfqpoint{3.267441in}{3.076780in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.085101in}}%
\pgfpathlineto{\pgfqpoint{3.289842in}{3.088467in}}%
\pgfpathlineto{\pgfqpoint{3.294605in}{3.083559in}}%
\pgfpathlineto{\pgfqpoint{3.298633in}{3.084347in}}%
\pgfpathlineto{\pgfqpoint{3.305274in}{3.081103in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.083865in}}%
\pgfpathlineto{\pgfqpoint{3.312081in}{3.085073in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{3.087701in}}%
\pgfpathlineto{\pgfqpoint{3.321025in}{3.089265in}}%
\pgfpathlineto{\pgfqpoint{3.325801in}{3.091872in}}%
\pgfpathlineto{\pgfqpoint{3.330182in}{3.092603in}}%
\pgfpathlineto{\pgfqpoint{3.338291in}{3.096809in}}%
\pgfpathlineto{\pgfqpoint{3.349133in}{3.105619in}}%
\pgfpathlineto{\pgfqpoint{3.352608in}{3.111421in}}%
\pgfpathlineto{\pgfqpoint{3.359060in}{3.117160in}}%
\pgfpathlineto{\pgfqpoint{3.362305in}{3.120828in}}%
\pgfpathlineto{\pgfqpoint{3.365717in}{3.123801in}}%
\pgfpathlineto{\pgfqpoint{3.369069in}{3.128308in}}%
\pgfpathlineto{\pgfqpoint{3.375986in}{3.131430in}}%
\pgfpathlineto{\pgfqpoint{3.379397in}{3.134393in}}%
\pgfpathlineto{\pgfqpoint{3.382697in}{3.138030in}}%
\pgfpathlineto{\pgfqpoint{3.389525in}{3.143959in}}%
\pgfpathlineto{\pgfqpoint{3.392864in}{3.149333in}}%
\pgfpathlineto{\pgfqpoint{3.396418in}{3.152952in}}%
\pgfpathlineto{\pgfqpoint{3.400210in}{3.155304in}}%
\pgfpathlineto{\pgfqpoint{3.408690in}{3.164194in}}%
\pgfpathlineto{\pgfqpoint{3.413524in}{3.168117in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{3.167645in}}%
\pgfpathlineto{\pgfqpoint{3.431398in}{3.169668in}}%
\pgfpathlineto{\pgfqpoint{3.436852in}{3.171192in}}%
\pgfpathlineto{\pgfqpoint{3.443114in}{3.180383in}}%
\pgfpathlineto{\pgfqpoint{3.453740in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{3.459337in}{3.206343in}}%
\pgfpathlineto{\pgfqpoint{3.465328in}{3.217267in}}%
\pgfpathlineto{\pgfqpoint{3.470978in}{3.223535in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{3.230952in}}%
\pgfpathlineto{\pgfqpoint{3.481617in}{3.235068in}}%
\pgfpathlineto{\pgfqpoint{3.485905in}{3.239494in}}%
\pgfpathlineto{\pgfqpoint{3.489802in}{3.242054in}}%
\pgfpathlineto{\pgfqpoint{3.496579in}{3.249329in}}%
\pgfpathlineto{\pgfqpoint{3.499625in}{3.249934in}}%
\pgfpathlineto{\pgfqpoint{3.505087in}{3.256502in}}%
\pgfpathlineto{\pgfqpoint{3.507816in}{3.258370in}}%
\pgfpathlineto{\pgfqpoint{3.512411in}{3.264216in}}%
\pgfpathlineto{\pgfqpoint{3.519138in}{3.274912in}}%
\pgfpathlineto{\pgfqpoint{3.521233in}{3.278594in}}%
\pgfpathlineto{\pgfqpoint{3.528674in}{3.286393in}}%
\pgfpathlineto{\pgfqpoint{3.530439in}{3.289224in}}%
\pgfpathlineto{\pgfqpoint{3.532257in}{3.291026in}}%
\pgfpathlineto{\pgfqpoint{3.536085in}{3.299157in}}%
\pgfpathlineto{\pgfqpoint{3.540085in}{3.304083in}}%
\pgfpathlineto{\pgfqpoint{3.542080in}{3.308040in}}%
\pgfpathlineto{\pgfqpoint{3.550590in}{3.321175in}}%
\pgfpathlineto{\pgfqpoint{3.552772in}{3.327422in}}%
\pgfpathlineto{\pgfqpoint{3.555090in}{3.330784in}}%
\pgfpathlineto{\pgfqpoint{3.557477in}{3.336879in}}%
\pgfpathlineto{\pgfqpoint{3.560021in}{3.339120in}}%
\pgfpathlineto{\pgfqpoint{3.567554in}{3.353182in}}%
\pgfpathlineto{\pgfqpoint{3.570335in}{3.355328in}}%
\pgfpathlineto{\pgfqpoint{3.573426in}{3.358806in}}%
\pgfpathlineto{\pgfqpoint{3.579392in}{3.362100in}}%
\pgfpathlineto{\pgfqpoint{3.582242in}{3.365748in}}%
\pgfpathlineto{\pgfqpoint{3.589866in}{3.384375in}}%
\pgfpathlineto{\pgfqpoint{3.594326in}{3.393248in}}%
\pgfpathlineto{\pgfqpoint{3.600583in}{3.400967in}}%
\pgfpathlineto{\pgfqpoint{3.604066in}{3.410316in}}%
\pgfpathlineto{\pgfqpoint{3.605880in}{3.412341in}}%
\pgfpathlineto{\pgfqpoint{3.610386in}{3.426191in}}%
\pgfpathlineto{\pgfqpoint{3.614906in}{3.437685in}}%
\pgfpathlineto{\pgfqpoint{3.616329in}{3.439580in}}%
\pgfpathlineto{\pgfqpoint{3.621920in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{3.627169in}{3.455890in}}%
\pgfpathlineto{\pgfqpoint{3.628318in}{3.457530in}}%
\pgfpathlineto{\pgfqpoint{3.633036in}{3.467029in}}%
\pgfpathlineto{\pgfqpoint{3.635678in}{3.467540in}}%
\pgfpathlineto{\pgfqpoint{3.636916in}{3.468817in}}%
\pgfpathlineto{\pgfqpoint{3.639668in}{3.474158in}}%
\pgfpathlineto{\pgfqpoint{3.644125in}{3.476809in}}%
\pgfpathlineto{\pgfqpoint{3.647373in}{3.481110in}}%
\pgfpathlineto{\pgfqpoint{3.648904in}{3.482073in}}%
\pgfpathlineto{\pgfqpoint{3.650519in}{3.485330in}}%
\pgfpathlineto{\pgfqpoint{3.655582in}{3.492465in}}%
\pgfpathlineto{\pgfqpoint{3.657406in}{3.492627in}}%
\pgfpathlineto{\pgfqpoint{3.661024in}{3.494403in}}%
\pgfpathlineto{\pgfqpoint{3.662773in}{3.493482in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{3.496160in}}%
\pgfpathlineto{\pgfqpoint{3.668422in}{3.495402in}}%
\pgfpathlineto{\pgfqpoint{3.672038in}{3.495792in}}%
\pgfpathlineto{\pgfqpoint{3.676052in}{3.494610in}}%
\pgfpathlineto{\pgfqpoint{3.677925in}{3.493270in}}%
\pgfpathlineto{\pgfqpoint{3.677925in}{3.493270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.473374in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.473374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.962615in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.962615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.158079in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.158079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.868733in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868733in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549363in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549363in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229993in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229993in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910623in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.910623in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910623in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591253in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.591253in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591253in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274016in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=0.616032in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.094336in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.094336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.041530in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.519834in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.519834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.467027in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.945331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.892524in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=1.413459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{1.529366in}}%
\pgfpathlineto{\pgfqpoint{0.869060in}{1.530450in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.532603in}}%
\pgfpathlineto{\pgfqpoint{0.874344in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{0.875597in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{0.883114in}{1.548916in}}%
\pgfpathlineto{\pgfqpoint{0.884412in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{0.887137in}{1.554557in}}%
\pgfpathlineto{\pgfqpoint{0.889856in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{0.892964in}{1.561036in}}%
\pgfpathlineto{\pgfqpoint{0.894891in}{1.562371in}}%
\pgfpathlineto{\pgfqpoint{0.896021in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{0.900833in}{1.568059in}}%
\pgfpathlineto{\pgfqpoint{0.902249in}{1.569234in}}%
\pgfpathlineto{\pgfqpoint{0.904113in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{0.905824in}{1.572657in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{1.575292in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{1.576322in}}%
\pgfpathlineto{\pgfqpoint{0.913811in}{1.578259in}}%
\pgfpathlineto{\pgfqpoint{0.918618in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{0.919937in}{1.582260in}}%
\pgfpathlineto{\pgfqpoint{0.929255in}{1.587059in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{0.972321in}{1.596602in}}%
\pgfpathlineto{\pgfqpoint{0.979126in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{0.980384in}{1.597741in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{1.599214in}}%
\pgfpathlineto{\pgfqpoint{0.996315in}{1.600865in}}%
\pgfpathlineto{\pgfqpoint{0.996907in}{1.601283in}}%
\pgfpathlineto{\pgfqpoint{1.006161in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{1.009140in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{1.012507in}{1.606454in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{1.607245in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.608534in}}%
\pgfpathlineto{\pgfqpoint{1.019437in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.612610in}}%
\pgfpathlineto{\pgfqpoint{1.030614in}{1.613719in}}%
\pgfpathlineto{\pgfqpoint{1.037025in}{1.615885in}}%
\pgfpathlineto{\pgfqpoint{1.039691in}{1.617213in}}%
\pgfpathlineto{\pgfqpoint{1.044562in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{1.056634in}{1.621997in}}%
\pgfpathlineto{\pgfqpoint{1.061758in}{1.622658in}}%
\pgfpathlineto{\pgfqpoint{1.065893in}{1.623076in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{1.095986in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{1.108052in}{1.617427in}}%
\pgfpathlineto{\pgfqpoint{1.113435in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{1.122853in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{1.125861in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.606778in}}%
\pgfpathlineto{\pgfqpoint{1.152891in}{1.598361in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{1.596552in}}%
\pgfpathlineto{\pgfqpoint{1.178002in}{1.597156in}}%
\pgfpathlineto{\pgfqpoint{1.183526in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.191014in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.602091in}}%
\pgfpathlineto{\pgfqpoint{1.234163in}{1.602822in}}%
\pgfpathlineto{\pgfqpoint{1.246647in}{1.601468in}}%
\pgfpathlineto{\pgfqpoint{1.257877in}{1.598911in}}%
\pgfpathlineto{\pgfqpoint{1.259124in}{1.598408in}}%
\pgfpathlineto{\pgfqpoint{1.283574in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{1.300458in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.309885in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{1.588922in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.325201in}{1.586206in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{1.584004in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{1.587142in}}%
\pgfpathlineto{\pgfqpoint{1.366931in}{1.587622in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{1.590396in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.593268in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{1.386156in}{1.596396in}}%
\pgfpathlineto{\pgfqpoint{1.387207in}{1.597135in}}%
\pgfpathlineto{\pgfqpoint{1.393705in}{1.600253in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{1.403813in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{1.405847in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.413169in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{1.424682in}{1.610808in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{1.612573in}}%
\pgfpathlineto{\pgfqpoint{1.445260in}{1.613356in}}%
\pgfpathlineto{\pgfqpoint{1.456651in}{1.613482in}}%
\pgfpathlineto{\pgfqpoint{1.467656in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{1.473948in}{1.611648in}}%
\pgfpathlineto{\pgfqpoint{1.479364in}{1.610635in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{1.494314in}{1.605615in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{1.502894in}{1.601750in}}%
\pgfpathlineto{\pgfqpoint{1.505029in}{1.600652in}}%
\pgfpathlineto{\pgfqpoint{1.506422in}{1.599497in}}%
\pgfpathlineto{\pgfqpoint{1.509889in}{1.597474in}}%
\pgfpathlineto{\pgfqpoint{1.511407in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{1.513370in}{1.595297in}}%
\pgfpathlineto{\pgfqpoint{1.515066in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{1.519656in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{1.590528in}}%
\pgfpathlineto{\pgfqpoint{1.526695in}{1.585150in}}%
\pgfpathlineto{\pgfqpoint{1.530769in}{1.582253in}}%
\pgfpathlineto{\pgfqpoint{1.533399in}{1.579820in}}%
\pgfpathlineto{\pgfqpoint{1.537563in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{1.538873in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{1.540953in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{1.542838in}{1.571449in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{1.568017in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.555200in}{1.558758in}}%
\pgfpathlineto{\pgfqpoint{1.556932in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{1.559481in}{1.552937in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{1.548473in}}%
\pgfpathlineto{\pgfqpoint{1.565065in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{1.544760in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.542522in}}%
\pgfpathlineto{\pgfqpoint{1.572536in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.535905in}}%
\pgfpathlineto{\pgfqpoint{1.579525in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{1.581161in}{1.529358in}}%
\pgfpathlineto{\pgfqpoint{1.584131in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{1.585142in}{1.525110in}}%
\pgfpathlineto{\pgfqpoint{1.587531in}{1.523029in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{1.522342in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{1.591460in}{1.518966in}}%
\pgfpathlineto{\pgfqpoint{1.596345in}{1.514330in}}%
\pgfpathlineto{\pgfqpoint{1.596753in}{1.513660in}}%
\pgfpathlineto{\pgfqpoint{1.599064in}{1.511731in}}%
\pgfpathlineto{\pgfqpoint{1.600216in}{1.510406in}}%
\pgfpathlineto{\pgfqpoint{1.605724in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{1.608330in}{1.502792in}}%
\pgfpathlineto{\pgfqpoint{1.610918in}{1.500906in}}%
\pgfpathlineto{\pgfqpoint{1.616141in}{1.496513in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{1.625515in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{1.484745in}}%
\pgfpathlineto{\pgfqpoint{1.631454in}{1.482396in}}%
\pgfpathlineto{\pgfqpoint{1.631807in}{1.481827in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{1.480687in}}%
\pgfpathlineto{\pgfqpoint{1.636570in}{1.479007in}}%
\pgfpathlineto{\pgfqpoint{1.638220in}{1.476895in}}%
\pgfpathlineto{\pgfqpoint{1.642005in}{1.474341in}}%
\pgfpathlineto{\pgfqpoint{1.642860in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{1.644437in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.645759in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{1.653550in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{1.656650in}{1.464582in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{1.697949in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.443751in}}%
\pgfpathlineto{\pgfqpoint{1.708340in}{1.439546in}}%
\pgfpathlineto{\pgfqpoint{1.708734in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.714207in}{1.436086in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{1.718982in}{1.433125in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{1.432392in}}%
\pgfpathlineto{\pgfqpoint{1.753880in}{1.415939in}}%
\pgfpathlineto{\pgfqpoint{1.755424in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{1.756789in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{1.760989in}{1.410301in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.407752in}}%
\pgfpathlineto{\pgfqpoint{1.767869in}{1.406350in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{1.773183in}{1.403422in}}%
\pgfpathlineto{\pgfqpoint{1.773727in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{1.778793in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{1.786902in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{1.791969in}{1.389208in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.386076in}}%
\pgfpathlineto{\pgfqpoint{1.798946in}{1.385559in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.803320in}{1.380089in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.822285in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{1.362863in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{1.829940in}{1.356349in}}%
\pgfpathlineto{\pgfqpoint{1.832704in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.833785in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{1.835468in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{1.348933in}}%
\pgfpathlineto{\pgfqpoint{1.839201in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{1.841300in}{1.344656in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{1.844004in}{1.341765in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{1.848176in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{1.336638in}}%
\pgfpathlineto{\pgfqpoint{1.851002in}{1.335974in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{1.332268in}}%
\pgfpathlineto{\pgfqpoint{1.855909in}{1.329287in}}%
\pgfpathlineto{\pgfqpoint{1.857155in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{1.859171in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{1.864620in}{1.319065in}}%
\pgfpathlineto{\pgfqpoint{1.867523in}{1.315799in}}%
\pgfpathlineto{\pgfqpoint{1.869642in}{1.313236in}}%
\pgfpathlineto{\pgfqpoint{1.870605in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{1.872746in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{1.873949in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{1.300610in}}%
\pgfpathlineto{\pgfqpoint{1.880284in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{1.886986in}{1.288831in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.287794in}}%
\pgfpathlineto{\pgfqpoint{1.890825in}{1.283604in}}%
\pgfpathlineto{\pgfqpoint{1.893873in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{1.264661in}}%
\pgfpathlineto{\pgfqpoint{1.903935in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{1.907606in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{1.253584in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{1.914009in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.917659in}{1.236435in}}%
\pgfpathlineto{\pgfqpoint{1.918399in}{1.233702in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{1.225185in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{1.222266in}}%
\pgfpathlineto{\pgfqpoint{1.925671in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{1.927162in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{1.927485in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{1.929049in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{1.931840in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.937613in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{1.189205in}}%
\pgfpathlineto{\pgfqpoint{1.939837in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{1.941636in}{1.186137in}}%
\pgfpathlineto{\pgfqpoint{1.941982in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{1.943707in}{1.180027in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{1.955084in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{1.956910in}{1.151476in}}%
\pgfpathlineto{\pgfqpoint{1.958535in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{1.967330in}{1.127030in}}%
\pgfpathlineto{\pgfqpoint{1.968598in}{1.124267in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{1.973328in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{1.976761in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{1.978621in}{1.106734in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{1.104073in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{1.983645in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{1.094741in}}%
\pgfpathlineto{\pgfqpoint{1.989677in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{1.993243in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{1.996711in}{1.069322in}}%
\pgfpathlineto{\pgfqpoint{1.999019in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{2.002775in}{1.057117in}}%
\pgfpathlineto{\pgfqpoint{2.004814in}{1.052914in}}%
\pgfpathlineto{\pgfqpoint{2.005252in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{2.007053in}{1.048738in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{2.009944in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{2.011768in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{2.017624in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{1.023956in}}%
\pgfpathlineto{\pgfqpoint{2.023267in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{2.025651in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.000332in}}%
\pgfpathlineto{\pgfqpoint{2.033412in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.034276in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{2.045939in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{2.048852in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{2.050372in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{2.064283in}{0.957368in}}%
\pgfpathlineto{\pgfqpoint{2.066298in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{2.069597in}{0.953830in}}%
\pgfpathlineto{\pgfqpoint{2.075245in}{0.951290in}}%
\pgfpathlineto{\pgfqpoint{2.081792in}{0.950095in}}%
\pgfpathlineto{\pgfqpoint{2.088322in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{2.099756in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{0.956894in}}%
\pgfpathlineto{\pgfqpoint{2.105587in}{0.959710in}}%
\pgfpathlineto{\pgfqpoint{2.107177in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{2.110101in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{2.111842in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{2.115952in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{2.120650in}{0.977550in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{2.130325in}{0.989634in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{2.131875in}{0.995720in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{2.136185in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{2.139530in}{1.008478in}}%
\pgfpathlineto{\pgfqpoint{2.140647in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{2.142924in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{2.144163in}{1.020296in}}%
\pgfpathlineto{\pgfqpoint{2.144909in}{1.021621in}}%
\pgfpathlineto{\pgfqpoint{2.147830in}{1.022924in}}%
\pgfpathlineto{\pgfqpoint{2.149322in}{1.029572in}}%
\pgfpathlineto{\pgfqpoint{2.150248in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{2.154236in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{2.155806in}{1.042980in}}%
\pgfpathlineto{\pgfqpoint{2.157289in}{1.044344in}}%
\pgfpathlineto{\pgfqpoint{2.159039in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{2.162582in}{1.056692in}}%
\pgfpathlineto{\pgfqpoint{2.163028in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{2.166124in}{1.063650in}}%
\pgfpathlineto{\pgfqpoint{2.168064in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{2.173486in}{1.071928in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{1.080098in}}%
\pgfpathlineto{\pgfqpoint{2.176426in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{2.182115in}{1.095563in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{2.186962in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{2.188727in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{2.189069in}{1.107686in}}%
\pgfpathlineto{\pgfqpoint{2.191375in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{2.202194in}{1.128459in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{2.206517in}{1.134583in}}%
\pgfpathlineto{\pgfqpoint{2.216645in}{1.148940in}}%
\pgfpathlineto{\pgfqpoint{2.217031in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{2.218489in}{1.153094in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{2.221337in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{2.223061in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{2.223983in}{1.161611in}}%
\pgfpathlineto{\pgfqpoint{2.225164in}{1.162688in}}%
\pgfpathlineto{\pgfqpoint{2.225763in}{1.164820in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{1.167010in}}%
\pgfpathlineto{\pgfqpoint{2.238850in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{2.240928in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{2.242438in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{1.194485in}}%
\pgfpathlineto{\pgfqpoint{2.245522in}{1.196834in}}%
\pgfpathlineto{\pgfqpoint{2.247768in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{2.264764in}{1.235969in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{2.268839in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{2.270804in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{2.278839in}{1.265286in}}%
\pgfpathlineto{\pgfqpoint{2.281977in}{1.275232in}}%
\pgfpathlineto{\pgfqpoint{2.287633in}{1.290690in}}%
\pgfpathlineto{\pgfqpoint{2.296498in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{2.298080in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{1.320207in}}%
\pgfpathlineto{\pgfqpoint{2.304795in}{1.329947in}}%
\pgfpathlineto{\pgfqpoint{2.305413in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{2.307690in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{2.310536in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{2.311727in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{1.364600in}}%
\pgfpathlineto{\pgfqpoint{2.316831in}{1.373038in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{2.325319in}{1.400771in}}%
\pgfpathlineto{\pgfqpoint{2.326686in}{1.405160in}}%
\pgfpathlineto{\pgfqpoint{2.329673in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{2.330287in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{2.331532in}{1.418359in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{2.338256in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{2.340027in}{1.449453in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{2.346238in}{1.469247in}}%
\pgfpathlineto{\pgfqpoint{2.347472in}{1.471427in}}%
\pgfpathlineto{\pgfqpoint{2.350090in}{1.473532in}}%
\pgfpathlineto{\pgfqpoint{2.351215in}{1.484332in}}%
\pgfpathlineto{\pgfqpoint{2.353331in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{2.353737in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{2.356743in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{2.363175in}{1.503309in}}%
\pgfpathlineto{\pgfqpoint{2.363927in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{2.364948in}{1.525901in}}%
\pgfpathlineto{\pgfqpoint{2.366417in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{2.374605in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{2.376250in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{2.379379in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{2.381273in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{2.381682in}{1.574545in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{2.385378in}{1.583712in}}%
\pgfpathlineto{\pgfqpoint{2.394109in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{2.396404in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{2.398153in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{2.398645in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{2.400464in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.404120in}{1.629955in}}%
\pgfpathlineto{\pgfqpoint{2.405404in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{2.408363in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.409656in}{1.641498in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.644261in}}%
\pgfpathlineto{\pgfqpoint{2.413217in}{1.648351in}}%
\pgfpathlineto{\pgfqpoint{2.414518in}{1.651027in}}%
\pgfpathlineto{\pgfqpoint{2.415662in}{1.653669in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{2.427900in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{2.430568in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{2.435450in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{2.439561in}{1.692221in}}%
\pgfpathlineto{\pgfqpoint{2.440425in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.695941in}}%
\pgfpathlineto{\pgfqpoint{2.446034in}{1.701109in}}%
\pgfpathlineto{\pgfqpoint{2.448081in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{2.450622in}{1.706390in}}%
\pgfpathlineto{\pgfqpoint{2.460663in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{2.472884in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{2.479647in}{1.719777in}}%
\pgfpathlineto{\pgfqpoint{2.483229in}{1.719051in}}%
\pgfpathlineto{\pgfqpoint{2.484996in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{2.489403in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{1.712039in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{2.503361in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{2.508685in}{1.700327in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{2.510984in}{1.697134in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{1.693734in}}%
\pgfpathlineto{\pgfqpoint{2.516425in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{2.517159in}{1.689173in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{1.685314in}}%
\pgfpathlineto{\pgfqpoint{2.521091in}{1.684310in}}%
\pgfpathlineto{\pgfqpoint{2.522792in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{2.524073in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{2.525724in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{2.527414in}{1.673736in}}%
\pgfpathlineto{\pgfqpoint{2.529186in}{1.672594in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{1.664403in}}%
\pgfpathlineto{\pgfqpoint{2.535480in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{2.537222in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{2.538917in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{2.539598in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{1.645070in}}%
\pgfpathlineto{\pgfqpoint{2.545110in}{1.640942in}}%
\pgfpathlineto{\pgfqpoint{2.550026in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{2.553261in}{1.623409in}}%
\pgfpathlineto{\pgfqpoint{2.557552in}{1.615814in}}%
\pgfpathlineto{\pgfqpoint{2.560763in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{2.567767in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{2.569446in}{1.587338in}}%
\pgfpathlineto{\pgfqpoint{2.571480in}{1.584032in}}%
\pgfpathlineto{\pgfqpoint{2.573039in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.574725in}{1.575856in}}%
\pgfpathlineto{\pgfqpoint{2.579205in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.580526in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{2.581555in}{1.557401in}}%
\pgfpathlineto{\pgfqpoint{2.583447in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{2.584123in}{1.550534in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.540142in}}%
\pgfpathlineto{\pgfqpoint{2.589977in}{1.534837in}}%
\pgfpathlineto{\pgfqpoint{2.592956in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{2.593298in}{1.525751in}}%
\pgfpathlineto{\pgfqpoint{2.594387in}{1.523899in}}%
\pgfpathlineto{\pgfqpoint{2.596284in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{2.598200in}{1.512555in}}%
\pgfpathlineto{\pgfqpoint{2.599556in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{2.601057in}{1.504827in}}%
\pgfpathlineto{\pgfqpoint{2.603986in}{1.496868in}}%
\pgfpathlineto{\pgfqpoint{2.604800in}{1.492820in}}%
\pgfpathlineto{\pgfqpoint{2.606687in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{1.484587in}}%
\pgfpathlineto{\pgfqpoint{2.608136in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{2.611905in}{1.474150in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{1.467744in}}%
\pgfpathlineto{\pgfqpoint{2.614757in}{1.465604in}}%
\pgfpathlineto{\pgfqpoint{2.618552in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{2.620403in}{1.450433in}}%
\pgfpathlineto{\pgfqpoint{2.621423in}{1.441626in}}%
\pgfpathlineto{\pgfqpoint{2.625629in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.627649in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{2.630058in}{1.419437in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{1.406079in}}%
\pgfpathlineto{\pgfqpoint{2.634791in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{2.636028in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{2.637444in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{2.641481in}{1.377133in}}%
\pgfpathlineto{\pgfqpoint{2.641756in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{2.642805in}{1.372705in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{2.647577in}{1.357395in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{2.649204in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{2.650488in}{1.348727in}}%
\pgfpathlineto{\pgfqpoint{2.652871in}{1.340100in}}%
\pgfpathlineto{\pgfqpoint{2.657240in}{1.325207in}}%
\pgfpathlineto{\pgfqpoint{2.660331in}{1.316740in}}%
\pgfpathlineto{\pgfqpoint{2.660703in}{1.314627in}}%
\pgfpathlineto{\pgfqpoint{2.662235in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{2.663260in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{2.664085in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{1.302092in}}%
\pgfpathlineto{\pgfqpoint{2.669024in}{1.289684in}}%
\pgfpathlineto{\pgfqpoint{2.669868in}{1.287616in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{1.285580in}}%
\pgfpathlineto{\pgfqpoint{2.674268in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{2.676424in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{2.678388in}{1.263337in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{2.685553in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{2.690582in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{2.691306in}{1.224495in}}%
\pgfpathlineto{\pgfqpoint{2.694434in}{1.216923in}}%
\pgfpathlineto{\pgfqpoint{2.695424in}{1.213225in}}%
\pgfpathlineto{\pgfqpoint{2.696931in}{1.211348in}}%
\pgfpathlineto{\pgfqpoint{2.702146in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{2.703897in}{1.192796in}}%
\pgfpathlineto{\pgfqpoint{2.705486in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{2.706938in}{1.183625in}}%
\pgfpathlineto{\pgfqpoint{2.708353in}{1.178108in}}%
\pgfpathlineto{\pgfqpoint{2.712850in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{2.713085in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{2.716625in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{2.721935in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{2.723311in}{1.140373in}}%
\pgfpathlineto{\pgfqpoint{2.729207in}{1.124377in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{1.119093in}}%
\pgfpathlineto{\pgfqpoint{2.734737in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{2.737396in}{1.106763in}}%
\pgfpathlineto{\pgfqpoint{2.739049in}{1.101559in}}%
\pgfpathlineto{\pgfqpoint{2.740721in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{2.743620in}{1.089686in}}%
\pgfpathlineto{\pgfqpoint{2.745383in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{2.747411in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{2.749024in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{1.066740in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{2.756413in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{2.756803in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{2.761674in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{2.763533in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{2.765514in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{2.767991in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{2.769464in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{2.771832in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{2.772194in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{1.003796in}}%
\pgfpathlineto{\pgfqpoint{2.787724in}{1.001652in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{2.789885in}{0.997546in}}%
\pgfpathlineto{\pgfqpoint{2.794126in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{2.797480in}{0.986206in}}%
\pgfpathlineto{\pgfqpoint{2.799060in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{2.802341in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{2.803768in}{0.979513in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{2.805713in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{2.809743in}{0.975084in}}%
\pgfpathlineto{\pgfqpoint{2.810841in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{2.811963in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{2.814017in}{0.968242in}}%
\pgfpathlineto{\pgfqpoint{2.814389in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{2.817637in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{2.818008in}{0.965262in}}%
\pgfpathlineto{\pgfqpoint{2.820167in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{2.822043in}{0.962627in}}%
\pgfpathlineto{\pgfqpoint{2.826304in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{2.828068in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{2.830314in}{0.959592in}}%
\pgfpathlineto{\pgfqpoint{2.832789in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{2.838704in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{2.844016in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{2.857270in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{2.861531in}{0.963771in}}%
\pgfpathlineto{\pgfqpoint{2.861965in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{2.865560in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{2.868861in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.871679in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{2.873485in}{0.972388in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{0.976189in}}%
\pgfpathlineto{\pgfqpoint{2.880461in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{2.881771in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{2.883320in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{2.886654in}{0.986362in}}%
\pgfpathlineto{\pgfqpoint{2.889859in}{0.989594in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{2.897252in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{2.898121in}{1.000920in}}%
\pgfpathlineto{\pgfqpoint{2.899220in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{2.900285in}{1.004635in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{2.904408in}{1.010407in}}%
\pgfpathlineto{\pgfqpoint{2.906112in}{1.011394in}}%
\pgfpathlineto{\pgfqpoint{2.908576in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{2.910307in}{1.018350in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{1.020350in}}%
\pgfpathlineto{\pgfqpoint{2.913188in}{1.022383in}}%
\pgfpathlineto{\pgfqpoint{2.915380in}{1.023380in}}%
\pgfpathlineto{\pgfqpoint{2.917737in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{2.918458in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{2.921649in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{2.923245in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{2.927210in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{2.927684in}{1.045136in}}%
\pgfpathlineto{\pgfqpoint{2.934122in}{1.053597in}}%
\pgfpathlineto{\pgfqpoint{2.936412in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{2.940864in}{1.064230in}}%
\pgfpathlineto{\pgfqpoint{2.941241in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{2.943317in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.944692in}{1.069571in}}%
\pgfpathlineto{\pgfqpoint{2.945292in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{2.949169in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{2.950574in}{1.081493in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{1.083681in}}%
\pgfpathlineto{\pgfqpoint{2.953902in}{1.087001in}}%
\pgfpathlineto{\pgfqpoint{2.955397in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{2.957763in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{2.960614in}{1.097160in}}%
\pgfpathlineto{\pgfqpoint{2.961742in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{2.962141in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{2.965096in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{2.968353in}{1.111130in}}%
\pgfpathlineto{\pgfqpoint{2.973027in}{1.118386in}}%
\pgfpathlineto{\pgfqpoint{2.973907in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.974835in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{2.980566in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{2.982660in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{2.983517in}{1.138560in}}%
\pgfpathlineto{\pgfqpoint{2.985237in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{2.986777in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{2.988040in}{1.146316in}}%
\pgfpathlineto{\pgfqpoint{2.991862in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{2.992752in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.994271in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{2.995809in}{1.162276in}}%
\pgfpathlineto{\pgfqpoint{2.997746in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{3.000031in}{1.169160in}}%
\pgfpathlineto{\pgfqpoint{3.002570in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{3.004631in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{3.005286in}{1.181880in}}%
\pgfpathlineto{\pgfqpoint{3.007480in}{1.184758in}}%
\pgfpathlineto{\pgfqpoint{3.007829in}{1.187664in}}%
\pgfpathlineto{\pgfqpoint{3.010872in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.196609in}}%
\pgfpathlineto{\pgfqpoint{3.016258in}{1.205750in}}%
\pgfpathlineto{\pgfqpoint{3.016665in}{1.207277in}}%
\pgfpathlineto{\pgfqpoint{3.018131in}{1.208944in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{1.212034in}}%
\pgfpathlineto{\pgfqpoint{3.023555in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{3.025505in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{3.025877in}{1.228076in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{1.231327in}}%
\pgfpathlineto{\pgfqpoint{3.029069in}{1.236282in}}%
\pgfpathlineto{\pgfqpoint{3.030504in}{1.237970in}}%
\pgfpathlineto{\pgfqpoint{3.032237in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{1.247876in}}%
\pgfpathlineto{\pgfqpoint{3.036215in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{3.037222in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{3.040344in}{1.261394in}}%
\pgfpathlineto{\pgfqpoint{3.042053in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{3.043842in}{1.273217in}}%
\pgfpathlineto{\pgfqpoint{3.066557in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{3.067579in}{1.334033in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{3.070506in}{1.341340in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.362170in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{3.080852in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{3.081876in}{1.373905in}}%
\pgfpathlineto{\pgfqpoint{3.082960in}{1.375941in}}%
\pgfpathlineto{\pgfqpoint{3.084117in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{3.088404in}{1.390133in}}%
\pgfpathlineto{\pgfqpoint{3.088953in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.091812in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{3.097218in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{3.098854in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{3.103052in}{1.436824in}}%
\pgfpathlineto{\pgfqpoint{3.106117in}{1.447889in}}%
\pgfpathlineto{\pgfqpoint{3.107191in}{1.452350in}}%
\pgfpathlineto{\pgfqpoint{3.110595in}{1.461390in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.463656in}}%
\pgfpathlineto{\pgfqpoint{3.112333in}{1.468156in}}%
\pgfpathlineto{\pgfqpoint{3.115271in}{1.474928in}}%
\pgfpathlineto{\pgfqpoint{3.118104in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{3.120401in}{1.495144in}}%
\pgfpathlineto{\pgfqpoint{3.121417in}{1.499628in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{1.504080in}}%
\pgfpathlineto{\pgfqpoint{3.124701in}{1.508530in}}%
\pgfpathlineto{\pgfqpoint{3.126050in}{1.510734in}}%
\pgfpathlineto{\pgfqpoint{3.126879in}{1.515194in}}%
\pgfpathlineto{\pgfqpoint{3.128654in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.129793in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{3.131221in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{3.135996in}{1.545988in}}%
\pgfpathlineto{\pgfqpoint{3.137633in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{3.139211in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.150958in}{1.592319in}}%
\pgfpathlineto{\pgfqpoint{3.151365in}{1.594277in}}%
\pgfpathlineto{\pgfqpoint{3.153654in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{1.602340in}}%
\pgfpathlineto{\pgfqpoint{3.158118in}{1.612290in}}%
\pgfpathlineto{\pgfqpoint{3.172637in}{1.652596in}}%
\pgfpathlineto{\pgfqpoint{3.174126in}{1.654483in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{3.175755in}{1.661972in}}%
\pgfpathlineto{\pgfqpoint{3.176543in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{3.178109in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{3.178795in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{3.183232in}{1.682366in}}%
\pgfpathlineto{\pgfqpoint{3.185036in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{3.187962in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.190862in}{1.704342in}}%
\pgfpathlineto{\pgfqpoint{3.192100in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{3.192902in}{1.709761in}}%
\pgfpathlineto{\pgfqpoint{3.194920in}{1.711560in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{1.718702in}}%
\pgfpathlineto{\pgfqpoint{3.197932in}{1.720456in}}%
\pgfpathlineto{\pgfqpoint{3.201219in}{1.723993in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.204176in}{1.737941in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{1.741338in}}%
\pgfpathlineto{\pgfqpoint{3.210971in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{3.212890in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{3.214220in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{3.218554in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{3.219783in}{1.772405in}}%
\pgfpathlineto{\pgfqpoint{3.221796in}{1.777765in}}%
\pgfpathlineto{\pgfqpoint{3.223819in}{1.780327in}}%
\pgfpathlineto{\pgfqpoint{3.225065in}{1.782764in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{1.785154in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{1.788555in}}%
\pgfpathlineto{\pgfqpoint{3.230743in}{1.790716in}}%
\pgfpathlineto{\pgfqpoint{3.232606in}{1.795818in}}%
\pgfpathlineto{\pgfqpoint{3.233895in}{1.796775in}}%
\pgfpathlineto{\pgfqpoint{3.236019in}{1.797657in}}%
\pgfpathlineto{\pgfqpoint{3.237633in}{1.802016in}}%
\pgfpathlineto{\pgfqpoint{3.238600in}{1.802806in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{1.806582in}}%
\pgfpathlineto{\pgfqpoint{3.246181in}{1.810872in}}%
\pgfpathlineto{\pgfqpoint{3.248153in}{1.812473in}}%
\pgfpathlineto{\pgfqpoint{3.260331in}{1.819035in}}%
\pgfpathlineto{\pgfqpoint{3.265684in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{3.273089in}{1.820659in}}%
\pgfpathlineto{\pgfqpoint{3.277216in}{1.820020in}}%
\pgfpathlineto{\pgfqpoint{3.280501in}{1.819105in}}%
\pgfpathlineto{\pgfqpoint{3.283753in}{1.817666in}}%
\pgfpathlineto{\pgfqpoint{3.284979in}{1.816887in}}%
\pgfpathlineto{\pgfqpoint{3.286927in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{3.288171in}{1.814880in}}%
\pgfpathlineto{\pgfqpoint{3.292037in}{1.812892in}}%
\pgfpathlineto{\pgfqpoint{3.293297in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{3.296848in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{1.807272in}}%
\pgfpathlineto{\pgfqpoint{3.300957in}{1.804306in}}%
\pgfpathlineto{\pgfqpoint{3.302403in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{3.306275in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{3.307778in}{1.794897in}}%
\pgfpathlineto{\pgfqpoint{3.309697in}{1.792045in}}%
\pgfpathlineto{\pgfqpoint{3.311679in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{3.314295in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{3.317471in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{3.318216in}{1.779957in}}%
\pgfpathlineto{\pgfqpoint{3.319426in}{1.776789in}}%
\pgfpathlineto{\pgfqpoint{3.320876in}{1.774655in}}%
\pgfpathlineto{\pgfqpoint{3.325235in}{1.769226in}}%
\pgfpathlineto{\pgfqpoint{3.326789in}{1.765975in}}%
\pgfpathlineto{\pgfqpoint{3.329143in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{3.330574in}{1.759395in}}%
\pgfpathlineto{\pgfqpoint{3.336007in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{3.338289in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{3.351492in}{1.726071in}}%
\pgfpathlineto{\pgfqpoint{3.352227in}{1.723889in}}%
\pgfpathlineto{\pgfqpoint{3.355692in}{1.719523in}}%
\pgfpathlineto{\pgfqpoint{3.367459in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{3.368836in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{3.372168in}{1.692931in}}%
\pgfpathlineto{\pgfqpoint{3.373605in}{1.691071in}}%
\pgfpathlineto{\pgfqpoint{3.373940in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{3.376625in}{1.687010in}}%
\pgfpathlineto{\pgfqpoint{3.392117in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{3.394021in}{1.659787in}}%
\pgfpathlineto{\pgfqpoint{3.395200in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{3.397566in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{3.398111in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{3.399457in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{3.408376in}{1.635860in}}%
\pgfpathlineto{\pgfqpoint{3.409397in}{1.633524in}}%
\pgfpathlineto{\pgfqpoint{3.413002in}{1.627671in}}%
\pgfpathlineto{\pgfqpoint{3.415110in}{1.624167in}}%
\pgfpathlineto{\pgfqpoint{3.417786in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{3.419000in}{1.617173in}}%
\pgfpathlineto{\pgfqpoint{3.420888in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{3.424414in}{1.609205in}}%
\pgfpathlineto{\pgfqpoint{3.427412in}{1.608098in}}%
\pgfpathlineto{\pgfqpoint{3.428719in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{3.443166in}{1.577484in}}%
\pgfpathlineto{\pgfqpoint{3.445283in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{3.450119in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{3.450926in}{1.565297in}}%
\pgfpathlineto{\pgfqpoint{3.452161in}{1.564165in}}%
\pgfpathlineto{\pgfqpoint{3.455160in}{1.557475in}}%
\pgfpathlineto{\pgfqpoint{3.458970in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{1.550633in}}%
\pgfpathlineto{\pgfqpoint{3.463583in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{3.464677in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{1.541284in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{1.518966in}}%
\pgfpathlineto{\pgfqpoint{3.478830in}{1.514988in}}%
\pgfpathlineto{\pgfqpoint{3.482107in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{3.483596in}{1.505399in}}%
\pgfpathlineto{\pgfqpoint{3.484752in}{1.503970in}}%
\pgfpathlineto{\pgfqpoint{3.485833in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{3.487267in}{1.498229in}}%
\pgfpathlineto{\pgfqpoint{3.490063in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{3.492019in}{1.489281in}}%
\pgfpathlineto{\pgfqpoint{3.492729in}{1.486215in}}%
\pgfpathlineto{\pgfqpoint{3.495951in}{1.481555in}}%
\pgfpathlineto{\pgfqpoint{3.497280in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{3.497994in}{1.475149in}}%
\pgfpathlineto{\pgfqpoint{3.498586in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{3.500964in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{3.504881in}{1.456823in}}%
\pgfpathlineto{\pgfqpoint{3.505774in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{3.507652in}{1.453373in}}%
\pgfpathlineto{\pgfqpoint{3.510065in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{3.513198in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{3.515616in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{3.516300in}{1.428234in}}%
\pgfpathlineto{\pgfqpoint{3.517648in}{1.424554in}}%
\pgfpathlineto{\pgfqpoint{3.519088in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{3.524047in}{1.407636in}}%
\pgfpathlineto{\pgfqpoint{3.526680in}{1.403828in}}%
\pgfpathlineto{\pgfqpoint{3.527587in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{3.534091in}{1.376826in}}%
\pgfpathlineto{\pgfqpoint{3.536024in}{1.374873in}}%
\pgfpathlineto{\pgfqpoint{3.537296in}{1.370946in}}%
\pgfpathlineto{\pgfqpoint{3.538118in}{1.365076in}}%
\pgfpathlineto{\pgfqpoint{3.541566in}{1.357141in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{1.353202in}}%
\pgfpathlineto{\pgfqpoint{3.548945in}{1.335423in}}%
\pgfpathlineto{\pgfqpoint{3.550174in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{3.552666in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{3.553236in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{3.563309in}{1.293590in}}%
\pgfpathlineto{\pgfqpoint{3.563785in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{3.565281in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{3.565811in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{3.567365in}{1.283558in}}%
\pgfpathlineto{\pgfqpoint{3.574258in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{3.575430in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{3.577834in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{3.580315in}{1.241342in}}%
\pgfpathlineto{\pgfqpoint{3.583233in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{3.584649in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{3.585791in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{3.588448in}{1.217415in}}%
\pgfpathlineto{\pgfqpoint{3.591612in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{3.594580in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{1.180328in}}%
\pgfpathlineto{\pgfqpoint{3.603925in}{1.174561in}}%
\pgfpathlineto{\pgfqpoint{3.616080in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{3.617360in}{1.138470in}}%
\pgfpathlineto{\pgfqpoint{3.619320in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{3.622671in}{1.121904in}}%
\pgfpathlineto{\pgfqpoint{3.626240in}{1.112891in}}%
\pgfpathlineto{\pgfqpoint{3.628980in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{3.631100in}{1.104075in}}%
\pgfpathlineto{\pgfqpoint{3.632251in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{3.633197in}{1.093580in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{3.639079in}{1.080171in}}%
\pgfpathlineto{\pgfqpoint{3.640128in}{1.078528in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{1.076903in}}%
\pgfpathlineto{\pgfqpoint{3.644382in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{3.647190in}{1.061443in}}%
\pgfpathlineto{\pgfqpoint{3.647594in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{3.648692in}{1.058513in}}%
\pgfpathlineto{\pgfqpoint{3.649927in}{1.055617in}}%
\pgfpathlineto{\pgfqpoint{3.652455in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{3.653987in}{1.048513in}}%
\pgfpathlineto{\pgfqpoint{3.657233in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{3.659165in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{3.661441in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{3.662953in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{3.663842in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{3.666011in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{3.667764in}{1.022273in}}%
\pgfpathlineto{\pgfqpoint{3.670538in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{3.671674in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{3.673363in}{1.010164in}}%
\pgfpathlineto{\pgfqpoint{3.675001in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{3.676291in}{1.005504in}}%
\pgfpathlineto{\pgfqpoint{3.678396in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{1.000919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914300in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{0.915672in}{1.581333in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{1.581834in}}%
\pgfpathlineto{\pgfqpoint{0.917042in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{0.917726in}{1.581787in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{1.583205in}}%
\pgfpathlineto{\pgfqpoint{0.919108in}{1.582605in}}%
\pgfpathlineto{\pgfqpoint{0.919459in}{1.583102in}}%
\pgfpathlineto{\pgfqpoint{0.920487in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{0.921875in}{1.583963in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{1.583593in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{1.585795in}}%
\pgfpathlineto{\pgfqpoint{0.924965in}{1.584694in}}%
\pgfpathlineto{\pgfqpoint{0.925654in}{1.586931in}}%
\pgfpathlineto{\pgfqpoint{0.926339in}{1.584732in}}%
\pgfpathlineto{\pgfqpoint{0.927711in}{1.585691in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.584852in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{1.585455in}}%
\pgfpathlineto{\pgfqpoint{0.929774in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{0.931830in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{1.586412in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.587935in}}%
\pgfpathlineto{\pgfqpoint{0.933886in}{1.587767in}}%
\pgfpathlineto{\pgfqpoint{0.937591in}{1.589009in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{1.588481in}}%
\pgfpathlineto{\pgfqpoint{0.943667in}{1.589725in}}%
\pgfpathlineto{\pgfqpoint{0.946152in}{1.590325in}}%
\pgfpathlineto{\pgfqpoint{0.948671in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{0.949013in}{1.590840in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{1.589976in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{1.590275in}}%
\pgfpathlineto{\pgfqpoint{0.953565in}{1.590492in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{0.955625in}{1.590978in}}%
\pgfpathlineto{\pgfqpoint{0.961493in}{1.591132in}}%
\pgfpathlineto{\pgfqpoint{0.962688in}{1.588768in}}%
\pgfpathlineto{\pgfqpoint{0.966370in}{1.588884in}}%
\pgfpathlineto{\pgfqpoint{0.968672in}{1.590436in}}%
\pgfpathlineto{\pgfqpoint{0.969357in}{1.590507in}}%
\pgfpathlineto{\pgfqpoint{0.970688in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{0.971373in}{1.590739in}}%
\pgfpathlineto{\pgfqpoint{0.972058in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{0.972740in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{0.974170in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{0.974855in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{0.975540in}{1.592067in}}%
\pgfpathlineto{\pgfqpoint{0.976224in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{0.976910in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{0.978973in}{1.591131in}}%
\pgfpathlineto{\pgfqpoint{0.979659in}{1.591801in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{0.981033in}{1.591997in}}%
\pgfpathlineto{\pgfqpoint{0.981723in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{0.983091in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{1.592218in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{0.991682in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{0.992368in}{1.594785in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{1.594251in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{1.594025in}}%
\pgfpathlineto{\pgfqpoint{0.995793in}{1.595490in}}%
\pgfpathlineto{\pgfqpoint{0.999904in}{1.594109in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{1.007443in}{1.594918in}}%
\pgfpathlineto{\pgfqpoint{1.008128in}{1.594683in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.598144in}}%
\pgfpathlineto{\pgfqpoint{1.010866in}{1.599704in}}%
\pgfpathlineto{\pgfqpoint{1.011550in}{1.597669in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.598644in}}%
\pgfpathlineto{\pgfqpoint{1.012920in}{1.598055in}}%
\pgfpathlineto{\pgfqpoint{1.013607in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{1.014982in}{1.598800in}}%
\pgfpathlineto{\pgfqpoint{1.015669in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.016355in}{1.599050in}}%
\pgfpathlineto{\pgfqpoint{1.017726in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{1.018410in}{1.599578in}}%
\pgfpathlineto{\pgfqpoint{1.019095in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{1.019779in}{1.600892in}}%
\pgfpathlineto{\pgfqpoint{1.020464in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{1.599788in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.601587in}}%
\pgfpathlineto{\pgfqpoint{1.023258in}{1.598560in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{1.600332in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{1.600329in}}%
\pgfpathlineto{\pgfqpoint{1.025999in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{1.026685in}{1.602807in}}%
\pgfpathlineto{\pgfqpoint{1.027375in}{1.602880in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.605226in}}%
\pgfpathlineto{\pgfqpoint{1.028746in}{1.602931in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{1.603190in}}%
\pgfpathlineto{\pgfqpoint{1.030465in}{1.604246in}}%
\pgfpathlineto{\pgfqpoint{1.031150in}{1.603581in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{1.032521in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{1.033891in}{1.604672in}}%
\pgfpathlineto{\pgfqpoint{1.034575in}{1.604625in}}%
\pgfpathlineto{\pgfqpoint{1.035261in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{1.604181in}}%
\pgfpathlineto{\pgfqpoint{1.036633in}{1.604730in}}%
\pgfpathlineto{\pgfqpoint{1.038488in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{1.038829in}{1.604345in}}%
\pgfpathlineto{\pgfqpoint{1.039513in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{1.040199in}{1.603893in}}%
\pgfpathlineto{\pgfqpoint{1.040887in}{1.603190in}}%
\pgfpathlineto{\pgfqpoint{1.041573in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{1.604647in}}%
\pgfpathlineto{\pgfqpoint{1.044321in}{1.607493in}}%
\pgfpathlineto{\pgfqpoint{1.045007in}{1.608937in}}%
\pgfpathlineto{\pgfqpoint{1.045692in}{1.606723in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.606505in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{1.608538in}}%
\pgfpathlineto{\pgfqpoint{1.049124in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{1.608875in}}%
\pgfpathlineto{\pgfqpoint{1.051185in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{1.608360in}}%
\pgfpathlineto{\pgfqpoint{1.053240in}{1.607724in}}%
\pgfpathlineto{\pgfqpoint{1.054994in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{1.055689in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{1.059583in}{1.611293in}}%
\pgfpathlineto{\pgfqpoint{1.061377in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{1.066139in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{1.066834in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{1.067519in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{1.610700in}}%
\pgfpathlineto{\pgfqpoint{1.072190in}{1.607833in}}%
\pgfpathlineto{\pgfqpoint{1.076245in}{1.607740in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.609415in}}%
\pgfpathlineto{\pgfqpoint{1.081877in}{1.608113in}}%
\pgfpathlineto{\pgfqpoint{1.082904in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{1.084960in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{1.608833in}}%
\pgfpathlineto{\pgfqpoint{1.088005in}{1.605926in}}%
\pgfpathlineto{\pgfqpoint{1.091459in}{1.605690in}}%
\pgfpathlineto{\pgfqpoint{1.094725in}{1.603679in}}%
\pgfpathlineto{\pgfqpoint{1.095842in}{1.605270in}}%
\pgfpathlineto{\pgfqpoint{1.097953in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.098640in}{1.603570in}}%
\pgfpathlineto{\pgfqpoint{1.100708in}{1.602910in}}%
\pgfpathlineto{\pgfqpoint{1.101394in}{1.599991in}}%
\pgfpathlineto{\pgfqpoint{1.102081in}{1.602499in}}%
\pgfpathlineto{\pgfqpoint{1.103450in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{1.104134in}{1.602337in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{1.106991in}{1.597802in}}%
\pgfpathlineto{\pgfqpoint{1.107678in}{1.599213in}}%
\pgfpathlineto{\pgfqpoint{1.109122in}{1.599719in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{1.598960in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{1.600276in}}%
\pgfpathlineto{\pgfqpoint{1.110845in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{1.112325in}{1.595367in}}%
\pgfpathlineto{\pgfqpoint{1.113010in}{1.598838in}}%
\pgfpathlineto{\pgfqpoint{1.113696in}{1.596923in}}%
\pgfpathlineto{\pgfqpoint{1.114381in}{1.596745in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{1.116443in}{1.596890in}}%
\pgfpathlineto{\pgfqpoint{1.117128in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{1.117812in}{1.595230in}}%
\pgfpathlineto{\pgfqpoint{1.118497in}{1.594643in}}%
\pgfpathlineto{\pgfqpoint{1.119188in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.119874in}{1.593237in}}%
\pgfpathlineto{\pgfqpoint{1.120619in}{1.596214in}}%
\pgfpathlineto{\pgfqpoint{1.121993in}{1.591809in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{1.592878in}}%
\pgfpathlineto{\pgfqpoint{1.123020in}{1.591367in}}%
\pgfpathlineto{\pgfqpoint{1.124394in}{1.591121in}}%
\pgfpathlineto{\pgfqpoint{1.125765in}{1.594078in}}%
\pgfpathlineto{\pgfqpoint{1.126448in}{1.590206in}}%
\pgfpathlineto{\pgfqpoint{1.127132in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{1.128503in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{1.129187in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.585387in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{1.131928in}{1.587296in}}%
\pgfpathlineto{\pgfqpoint{1.133297in}{1.591346in}}%
\pgfpathlineto{\pgfqpoint{1.133981in}{1.583743in}}%
\pgfpathlineto{\pgfqpoint{1.134666in}{1.585873in}}%
\pgfpathlineto{\pgfqpoint{1.135351in}{1.583499in}}%
\pgfpathlineto{\pgfqpoint{1.136720in}{1.586826in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{1.582982in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{1.584942in}}%
\pgfpathlineto{\pgfqpoint{1.141237in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{1.143704in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{1.144389in}{1.584777in}}%
\pgfpathlineto{\pgfqpoint{1.145074in}{1.584247in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.146449in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{1.147136in}{1.582952in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{1.595000in}}%
\pgfpathlineto{\pgfqpoint{1.149187in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{1.149871in}{1.578557in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.582555in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.577907in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{1.576652in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.576612in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.157754in}{1.573090in}}%
\pgfpathlineto{\pgfqpoint{1.158437in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{1.160496in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{1.581094in}}%
\pgfpathlineto{\pgfqpoint{1.163274in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{1.575392in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{1.574655in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{1.166710in}{1.584993in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{1.582853in}}%
\pgfpathlineto{\pgfqpoint{1.169519in}{1.575164in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{1.172264in}{1.567261in}}%
\pgfpathlineto{\pgfqpoint{1.173642in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{1.176450in}{1.570205in}}%
\pgfpathlineto{\pgfqpoint{1.179968in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{1.182908in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{1.185250in}{1.575732in}}%
\pgfpathlineto{\pgfqpoint{1.186634in}{1.566139in}}%
\pgfpathlineto{\pgfqpoint{1.188012in}{1.571232in}}%
\pgfpathlineto{\pgfqpoint{1.188706in}{1.566215in}}%
\pgfpathlineto{\pgfqpoint{1.189734in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{1.191105in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{1.191789in}{1.573237in}}%
\pgfpathlineto{\pgfqpoint{1.192474in}{1.572051in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.568174in}}%
\pgfpathlineto{\pgfqpoint{1.194530in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.575930in}}%
\pgfpathlineto{\pgfqpoint{1.195900in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{1.197266in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{1.197951in}{1.575405in}}%
\pgfpathlineto{\pgfqpoint{1.198635in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{1.200005in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{1.201380in}{1.585358in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.568224in}}%
\pgfpathlineto{\pgfqpoint{1.202749in}{1.582918in}}%
\pgfpathlineto{\pgfqpoint{1.204118in}{1.571260in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{1.573712in}}%
\pgfpathlineto{\pgfqpoint{1.206862in}{1.568397in}}%
\pgfpathlineto{\pgfqpoint{1.208231in}{1.579320in}}%
\pgfpathlineto{\pgfqpoint{1.208915in}{1.580654in}}%
\pgfpathlineto{\pgfqpoint{1.209605in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{1.210979in}{1.555593in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.212352in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{1.574319in}}%
\pgfpathlineto{\pgfqpoint{1.216132in}{1.567608in}}%
\pgfpathlineto{\pgfqpoint{1.216817in}{1.577113in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{1.219262in}{1.577567in}}%
\pgfpathlineto{\pgfqpoint{1.219947in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{1.220631in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{1.571608in}}%
\pgfpathlineto{\pgfqpoint{1.226115in}{1.368546in}}%
\pgfpathlineto{\pgfqpoint{1.226800in}{1.205001in}}%
\pgfpathlineto{\pgfqpoint{1.228169in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{1.229195in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{1.167763in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.663839in}}%
\pgfpathmoveto{\pgfqpoint{1.284546in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{1.578082in}}%
\pgfpathlineto{\pgfqpoint{1.289251in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{1.579483in}}%
\pgfpathlineto{\pgfqpoint{1.290621in}{1.574911in}}%
\pgfpathlineto{\pgfqpoint{1.291310in}{1.574188in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{1.293382in}{1.575426in}}%
\pgfpathlineto{\pgfqpoint{1.294075in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{1.294758in}{1.547766in}}%
\pgfpathlineto{\pgfqpoint{1.297496in}{1.552243in}}%
\pgfpathlineto{\pgfqpoint{1.298868in}{1.558164in}}%
\pgfpathlineto{\pgfqpoint{1.299558in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.300927in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.302982in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{1.303668in}{1.555020in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{1.306406in}{1.553131in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.548355in}}%
\pgfpathlineto{\pgfqpoint{1.308463in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{1.311709in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{1.312404in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{1.547902in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{1.550441in}}%
\pgfpathlineto{\pgfqpoint{1.317894in}{1.546737in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.547963in}}%
\pgfpathlineto{\pgfqpoint{1.321314in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{1.322688in}{1.547567in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.546614in}}%
\pgfpathlineto{\pgfqpoint{1.327496in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.543827in}}%
\pgfpathlineto{\pgfqpoint{1.328866in}{1.545871in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{1.333461in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{1.334146in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{1.334831in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{1.336204in}{1.540729in}}%
\pgfpathlineto{\pgfqpoint{1.338259in}{1.542179in}}%
\pgfpathlineto{\pgfqpoint{1.340319in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{1.341005in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{1.343060in}{1.539706in}}%
\pgfpathlineto{\pgfqpoint{1.343744in}{1.539705in}}%
\pgfpathlineto{\pgfqpoint{1.345115in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{1.347176in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.349974in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{1.350659in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.351345in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{1.352026in}{1.539406in}}%
\pgfpathlineto{\pgfqpoint{1.352711in}{1.538320in}}%
\pgfpathlineto{\pgfqpoint{1.354080in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{1.538501in}}%
\pgfpathlineto{\pgfqpoint{1.355449in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{1.539598in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.540623in}}%
\pgfpathlineto{\pgfqpoint{1.359907in}{1.540142in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.538500in}}%
\pgfpathlineto{\pgfqpoint{1.361974in}{1.540778in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.539836in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.539321in}}%
\pgfpathlineto{\pgfqpoint{1.366085in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.541510in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{1.542756in}}%
\pgfpathlineto{\pgfqpoint{1.368139in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.541029in}}%
\pgfpathlineto{\pgfqpoint{1.370195in}{1.544698in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{1.542669in}}%
\pgfpathlineto{\pgfqpoint{1.372247in}{1.542034in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{1.374302in}{1.543570in}}%
\pgfpathlineto{\pgfqpoint{1.374987in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{1.543467in}}%
\pgfpathlineto{\pgfqpoint{1.376355in}{1.542898in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{1.377726in}{1.546830in}}%
\pgfpathlineto{\pgfqpoint{1.380464in}{1.544929in}}%
\pgfpathlineto{\pgfqpoint{1.381154in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{1.381875in}{1.545895in}}%
\pgfpathlineto{\pgfqpoint{1.382559in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{1.383245in}{1.547114in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{1.547623in}}%
\pgfpathlineto{\pgfqpoint{1.386683in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{1.387368in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{1.390545in}{1.548822in}}%
\pgfpathlineto{\pgfqpoint{1.391229in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{1.392598in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{1.393282in}{1.552982in}}%
\pgfpathlineto{\pgfqpoint{1.393967in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{1.553721in}}%
\pgfpathlineto{\pgfqpoint{1.396734in}{1.552346in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{1.553304in}}%
\pgfpathlineto{\pgfqpoint{1.398105in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{1.398789in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{1.400158in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{1.401529in}{1.553372in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{1.403586in}{1.552551in}}%
\pgfpathlineto{\pgfqpoint{1.405643in}{1.554967in}}%
\pgfpathlineto{\pgfqpoint{1.406328in}{1.553781in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{1.407702in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.555870in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{1.553815in}}%
\pgfpathlineto{\pgfqpoint{1.410458in}{1.554702in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.554492in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{1.414574in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{1.417313in}{1.555808in}}%
\pgfpathlineto{\pgfqpoint{1.417998in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.418682in}{1.556805in}}%
\pgfpathlineto{\pgfqpoint{1.419369in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{1.420052in}{1.556951in}}%
\pgfpathlineto{\pgfqpoint{1.420739in}{1.555809in}}%
\pgfpathlineto{\pgfqpoint{1.422109in}{1.557097in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{1.556910in}}%
\pgfpathlineto{\pgfqpoint{1.423479in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{1.556412in}}%
\pgfpathlineto{\pgfqpoint{1.425547in}{1.557801in}}%
\pgfpathlineto{\pgfqpoint{1.427259in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.558729in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.430707in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{1.431391in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.432076in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.434140in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{1.434825in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{1.436194in}{1.556499in}}%
\pgfpathlineto{\pgfqpoint{1.440310in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.440995in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{1.442366in}{1.556240in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{1.554476in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.445106in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{1.447163in}{1.554223in}}%
\pgfpathlineto{\pgfqpoint{1.447848in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{1.448536in}{1.554943in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{1.554088in}}%
\pgfpathlineto{\pgfqpoint{1.451275in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{1.555882in}}%
\pgfpathlineto{\pgfqpoint{1.452644in}{1.553920in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{1.454021in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.552314in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{1.553700in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{1.457452in}{1.553578in}}%
\pgfpathlineto{\pgfqpoint{1.460894in}{1.552621in}}%
\pgfpathlineto{\pgfqpoint{1.461579in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{1.462960in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{1.463645in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{1.465014in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{1.465700in}{1.552122in}}%
\pgfpathlineto{\pgfqpoint{1.466390in}{1.552552in}}%
\pgfpathlineto{\pgfqpoint{1.467417in}{1.551922in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{1.552296in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.550041in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{1.548457in}}%
\pgfpathlineto{\pgfqpoint{1.477010in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{1.477697in}{1.548437in}}%
\pgfpathlineto{\pgfqpoint{1.479101in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{1.486645in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{1.487329in}{1.541780in}}%
\pgfpathlineto{\pgfqpoint{1.488014in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{1.488698in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.489383in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{1.490753in}{1.541384in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{1.493494in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{1.494180in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{1.495549in}{1.539207in}}%
\pgfpathlineto{\pgfqpoint{1.496234in}{1.537055in}}%
\pgfpathlineto{\pgfqpoint{1.496921in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{1.498305in}{1.535944in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{1.500360in}{1.535088in}}%
\pgfpathlineto{\pgfqpoint{1.501047in}{1.537040in}}%
\pgfpathlineto{\pgfqpoint{1.502416in}{1.533904in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{1.505161in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{1.529631in}}%
\pgfpathlineto{\pgfqpoint{1.511673in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{1.513044in}{1.525071in}}%
\pgfpathlineto{\pgfqpoint{1.515953in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{1.516638in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.520070in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{1.522811in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{1.523497in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{1.512160in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{1.528985in}{1.510326in}}%
\pgfpathlineto{\pgfqpoint{1.530363in}{1.507891in}}%
\pgfpathlineto{\pgfqpoint{1.531401in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{1.536880in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.537564in}{1.501458in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{1.498476in}}%
\pgfpathlineto{\pgfqpoint{1.542362in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{1.543047in}{1.494932in}}%
\pgfpathlineto{\pgfqpoint{1.545108in}{1.490963in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{1.490918in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{1.487174in}}%
\pgfpathlineto{\pgfqpoint{1.550605in}{1.486850in}}%
\pgfpathlineto{\pgfqpoint{1.551293in}{1.485111in}}%
\pgfpathlineto{\pgfqpoint{1.551979in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{1.553361in}{1.483809in}}%
\pgfpathlineto{\pgfqpoint{1.554061in}{1.481618in}}%
\pgfpathlineto{\pgfqpoint{1.555430in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.556800in}{1.476865in}}%
\pgfpathlineto{\pgfqpoint{1.557489in}{1.478016in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.477490in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{1.474182in}}%
\pgfpathlineto{\pgfqpoint{1.560232in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{1.560918in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.470809in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{1.471125in}}%
\pgfpathlineto{\pgfqpoint{1.564366in}{1.470209in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.466247in}}%
\pgfpathlineto{\pgfqpoint{1.566419in}{1.465531in}}%
\pgfpathlineto{\pgfqpoint{1.567104in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{1.463660in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{1.570244in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{1.461316in}}%
\pgfpathlineto{\pgfqpoint{1.572317in}{1.457469in}}%
\pgfpathlineto{\pgfqpoint{1.573004in}{1.458746in}}%
\pgfpathlineto{\pgfqpoint{1.573692in}{1.456987in}}%
\pgfpathlineto{\pgfqpoint{1.574378in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{1.575063in}{1.455292in}}%
\pgfpathlineto{\pgfqpoint{1.575747in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{1.577812in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{1.580551in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{1.581927in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{1.584255in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{1.586734in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{1.588103in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{1.588792in}{1.441417in}}%
\pgfpathlineto{\pgfqpoint{1.591531in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{1.592905in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{1.596102in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{1.596787in}{1.431962in}}%
\pgfpathlineto{\pgfqpoint{1.598177in}{1.433758in}}%
\pgfpathlineto{\pgfqpoint{1.599553in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{1.600929in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{1.601614in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{1.603679in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{1.607830in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{1.608518in}{1.420795in}}%
\pgfpathlineto{\pgfqpoint{1.609207in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{1.612643in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{1.613328in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{1.614016in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{1.614704in}{1.413375in}}%
\pgfpathlineto{\pgfqpoint{1.615389in}{1.414287in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{1.619510in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{1.621578in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{1.622264in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{1.405809in}}%
\pgfpathlineto{\pgfqpoint{1.623291in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{1.626031in}{1.401286in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{1.628772in}{1.397184in}}%
\pgfpathlineto{\pgfqpoint{1.629459in}{1.399169in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.397428in}}%
\pgfpathlineto{\pgfqpoint{1.630828in}{1.398554in}}%
\pgfpathlineto{\pgfqpoint{1.632198in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{1.632883in}{1.396367in}}%
\pgfpathlineto{\pgfqpoint{1.636349in}{1.392206in}}%
\pgfpathlineto{\pgfqpoint{1.637033in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{1.391932in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{1.391900in}}%
\pgfpathlineto{\pgfqpoint{1.643221in}{1.386776in}}%
\pgfpathlineto{\pgfqpoint{1.643913in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{1.645283in}{1.385300in}}%
\pgfpathlineto{\pgfqpoint{1.645973in}{1.384898in}}%
\pgfpathlineto{\pgfqpoint{1.646658in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{1.647342in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.648027in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{1.649399in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{1.650086in}{1.383990in}}%
\pgfpathlineto{\pgfqpoint{1.651374in}{1.381622in}}%
\pgfpathlineto{\pgfqpoint{1.652747in}{1.383269in}}%
\pgfpathlineto{\pgfqpoint{1.653430in}{1.383210in}}%
\pgfpathlineto{\pgfqpoint{1.654799in}{1.380176in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{1.379597in}}%
\pgfpathlineto{\pgfqpoint{1.658225in}{1.383861in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{1.660278in}{1.376851in}}%
\pgfpathlineto{\pgfqpoint{1.660963in}{1.378817in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{1.663030in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{1.665775in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.666461in}{1.375019in}}%
\pgfpathlineto{\pgfqpoint{1.667146in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{1.667831in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{1.668518in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{1.669897in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{1.670925in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{1.672295in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.674357in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.675041in}{1.370947in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{1.373294in}}%
\pgfpathlineto{\pgfqpoint{1.678466in}{1.369529in}}%
\pgfpathlineto{\pgfqpoint{1.679147in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680514in}{1.368580in}}%
\pgfpathlineto{\pgfqpoint{1.681199in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{1.367435in}}%
\pgfpathlineto{\pgfqpoint{1.682569in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.366075in}}%
\pgfpathlineto{\pgfqpoint{1.686014in}{1.368598in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.366162in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{1.689436in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{1.690122in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.690807in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.363219in}}%
\pgfpathlineto{\pgfqpoint{1.692186in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{1.693555in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{1.694240in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{1.696980in}{1.359167in}}%
\pgfpathlineto{\pgfqpoint{1.697664in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{1.699717in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{1.700403in}{1.360744in}}%
\pgfpathlineto{\pgfqpoint{1.701090in}{1.359939in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{1.703832in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{1.705202in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{1.706571in}{1.357201in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.707940in}{1.354899in}}%
\pgfpathlineto{\pgfqpoint{1.708624in}{1.356426in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{1.353516in}}%
\pgfpathlineto{\pgfqpoint{1.709992in}{1.357127in}}%
\pgfpathlineto{\pgfqpoint{1.711362in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{1.356353in}}%
\pgfpathlineto{\pgfqpoint{1.713441in}{1.355865in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{1.714810in}{1.355720in}}%
\pgfpathlineto{\pgfqpoint{1.717211in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{1.717896in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{1.353264in}}%
\pgfpathlineto{\pgfqpoint{1.720003in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{1.350160in}}%
\pgfpathlineto{\pgfqpoint{1.722061in}{1.351949in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{1.348194in}}%
\pgfpathlineto{\pgfqpoint{1.723468in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{1.724162in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{1.350537in}}%
\pgfpathlineto{\pgfqpoint{1.726222in}{1.350716in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{1.727591in}{1.347541in}}%
\pgfpathlineto{\pgfqpoint{1.728964in}{1.344605in}}%
\pgfpathlineto{\pgfqpoint{1.729649in}{1.344658in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{1.343479in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{1.733148in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{1.733833in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{1.734517in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{1.735207in}{1.342197in}}%
\pgfpathlineto{\pgfqpoint{1.735892in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{1.736577in}{1.343091in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{1.340875in}}%
\pgfpathlineto{\pgfqpoint{1.737955in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{1.739018in}{1.337739in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{1.340203in}}%
\pgfpathlineto{\pgfqpoint{1.741759in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.743127in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{1.338924in}}%
\pgfpathlineto{\pgfqpoint{1.744495in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{1.745179in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{1.746553in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{1.747239in}{1.336291in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{1.334167in}}%
\pgfpathlineto{\pgfqpoint{1.749292in}{1.336115in}}%
\pgfpathlineto{\pgfqpoint{1.749977in}{1.332004in}}%
\pgfpathlineto{\pgfqpoint{1.751348in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{1.753403in}{1.334066in}}%
\pgfpathlineto{\pgfqpoint{1.754087in}{1.330720in}}%
\pgfpathlineto{\pgfqpoint{1.754770in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.755454in}{1.332253in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{1.756823in}{1.330611in}}%
\pgfpathlineto{\pgfqpoint{1.757510in}{1.330583in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.332531in}}%
\pgfpathlineto{\pgfqpoint{1.758880in}{1.331245in}}%
\pgfpathlineto{\pgfqpoint{1.759565in}{1.332233in}}%
\pgfpathlineto{\pgfqpoint{1.760249in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{1.760934in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{1.762993in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{1.763677in}{1.328881in}}%
\pgfpathlineto{\pgfqpoint{1.764362in}{1.333276in}}%
\pgfpathlineto{\pgfqpoint{1.765047in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.765732in}{1.330190in}}%
\pgfpathlineto{\pgfqpoint{1.766416in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{1.767101in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{1.767786in}{1.331897in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{1.330938in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{1.771925in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{1.773299in}{1.328859in}}%
\pgfpathlineto{\pgfqpoint{1.773984in}{1.328827in}}%
\pgfpathlineto{\pgfqpoint{1.774668in}{1.326287in}}%
\pgfpathlineto{\pgfqpoint{1.775354in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{1.776038in}{1.326046in}}%
\pgfpathlineto{\pgfqpoint{1.777408in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{1.778095in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{1.778780in}{1.328670in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{1.782212in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{1.783240in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{1.783925in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{1.328192in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{1.325345in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{1.788029in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.788715in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{1.790089in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.791464in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{1.792837in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{1.795580in}{1.319172in}}%
\pgfpathlineto{\pgfqpoint{1.798327in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{1.799726in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{1.800411in}{1.320436in}}%
\pgfpathlineto{\pgfqpoint{1.802468in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.803153in}{1.318691in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.316443in}}%
\pgfpathlineto{\pgfqpoint{1.805208in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{1.805893in}{1.316770in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{1.807271in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.808640in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{1.809326in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{1.810698in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.811383in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{1.812069in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{1.311327in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{1.816186in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{1.816870in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{1.818272in}{1.313658in}}%
\pgfpathlineto{\pgfqpoint{1.819309in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{1.312101in}}%
\pgfpathlineto{\pgfqpoint{1.822057in}{1.307921in}}%
\pgfpathlineto{\pgfqpoint{1.822748in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{1.824803in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{1.825489in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{1.826178in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{1.828251in}{1.307187in}}%
\pgfpathlineto{\pgfqpoint{1.833051in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{1.833736in}{1.305214in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{1.837174in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{1.304078in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{1.840017in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{1.849072in}{1.291588in}}%
\pgfpathlineto{\pgfqpoint{1.851119in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{1.855788in}{1.286528in}}%
\pgfpathlineto{\pgfqpoint{1.857658in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{1.858343in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{1.859718in}{1.278402in}}%
\pgfpathlineto{\pgfqpoint{1.861093in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{1.278053in}}%
\pgfpathlineto{\pgfqpoint{1.863154in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.864525in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{1.273424in}}%
\pgfpathlineto{\pgfqpoint{1.867957in}{1.273555in}}%
\pgfpathlineto{\pgfqpoint{1.870372in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.871057in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{1.871743in}{1.266881in}}%
\pgfpathlineto{\pgfqpoint{1.872431in}{1.269648in}}%
\pgfpathlineto{\pgfqpoint{1.873121in}{1.267492in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{1.877211in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.255408in}}%
\pgfpathlineto{\pgfqpoint{1.886856in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{1.888242in}{1.253758in}}%
\pgfpathlineto{\pgfqpoint{1.888927in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{1.889617in}{1.258577in}}%
\pgfpathlineto{\pgfqpoint{1.890995in}{1.245858in}}%
\pgfpathlineto{\pgfqpoint{1.891682in}{1.252841in}}%
\pgfpathlineto{\pgfqpoint{1.892367in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{1.248781in}}%
\pgfpathlineto{\pgfqpoint{1.893740in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{1.894450in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{1.895839in}{1.241289in}}%
\pgfpathlineto{\pgfqpoint{1.896532in}{1.241506in}}%
\pgfpathlineto{\pgfqpoint{1.897215in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{1.897899in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{1.899276in}{1.236120in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.238327in}}%
\pgfpathlineto{\pgfqpoint{1.901030in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.901717in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{1.903787in}{1.230709in}}%
\pgfpathlineto{\pgfqpoint{1.904472in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.906590in}{1.228953in}}%
\pgfpathlineto{\pgfqpoint{1.907969in}{1.224295in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{1.911947in}{1.219299in}}%
\pgfpathlineto{\pgfqpoint{1.914703in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{1.917444in}{1.208944in}}%
\pgfpathlineto{\pgfqpoint{1.918129in}{1.208213in}}%
\pgfpathlineto{\pgfqpoint{1.919531in}{1.204477in}}%
\pgfpathlineto{\pgfqpoint{1.921605in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{1.922290in}{1.197894in}}%
\pgfpathlineto{\pgfqpoint{1.923548in}{1.202198in}}%
\pgfpathlineto{\pgfqpoint{1.924948in}{1.195484in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{1.928375in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{1.929064in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.933183in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{1.179461in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{1.935955in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{1.937333in}{1.169957in}}%
\pgfpathlineto{\pgfqpoint{1.938018in}{1.170030in}}%
\pgfpathlineto{\pgfqpoint{1.941458in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{1.942156in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{1.160988in}}%
\pgfpathlineto{\pgfqpoint{1.944596in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{1.945975in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{1.946661in}{1.154082in}}%
\pgfpathlineto{\pgfqpoint{1.947345in}{1.150901in}}%
\pgfpathlineto{\pgfqpoint{1.948031in}{1.152534in}}%
\pgfpathlineto{\pgfqpoint{1.950087in}{1.145620in}}%
\pgfpathlineto{\pgfqpoint{1.950776in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{1.953574in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{1.954262in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{1.954947in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.959332in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{1.117253in}}%
\pgfpathlineto{\pgfqpoint{1.965103in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{1.965789in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{1.968194in}{1.112215in}}%
\pgfpathlineto{\pgfqpoint{1.972765in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{1.973456in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{1.976538in}{1.096667in}}%
\pgfpathlineto{\pgfqpoint{1.977223in}{1.096624in}}%
\pgfpathlineto{\pgfqpoint{1.978592in}{1.090497in}}%
\pgfpathlineto{\pgfqpoint{1.979277in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{1.980656in}{1.087485in}}%
\pgfpathlineto{\pgfqpoint{1.982026in}{1.084442in}}%
\pgfpathlineto{\pgfqpoint{1.982711in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{1.984091in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{1.986490in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{1.993013in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{1.993699in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{1.995078in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{1.997143in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{1.999205in}{1.052659in}}%
\pgfpathlineto{\pgfqpoint{2.000577in}{1.049453in}}%
\pgfpathlineto{\pgfqpoint{2.001264in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{2.002663in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{1.040374in}}%
\pgfpathlineto{\pgfqpoint{2.004035in}{1.042976in}}%
\pgfpathlineto{\pgfqpoint{2.004720in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{2.005406in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{2.006777in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{1.031709in}}%
\pgfpathlineto{\pgfqpoint{2.008847in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{2.012620in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{2.013306in}{1.018854in}}%
\pgfpathlineto{\pgfqpoint{2.014683in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{2.018113in}{1.010552in}}%
\pgfpathlineto{\pgfqpoint{2.018795in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{2.019486in}{1.006813in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{2.020886in}{1.009005in}}%
\pgfpathlineto{\pgfqpoint{2.023629in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{2.027056in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{2.027753in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{2.029123in}{0.988177in}}%
\pgfpathlineto{\pgfqpoint{2.030552in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{2.031237in}{0.984079in}}%
\pgfpathlineto{\pgfqpoint{2.031932in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{2.032618in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{2.033308in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{2.037873in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{2.038560in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{2.039927in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{0.973915in}}%
\pgfpathlineto{\pgfqpoint{2.041306in}{0.971979in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{2.048315in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{2.049684in}{0.695167in}}%
\pgfpathlineto{\pgfqpoint{2.051400in}{0.681515in}}%
\pgfpathlineto{\pgfqpoint{2.051897in}{0.663839in}}%
\pgfpathmoveto{\pgfqpoint{2.107804in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.586084in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{1.586792in}}%
\pgfpathlineto{\pgfqpoint{2.142838in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{1.589661in}}%
\pgfpathlineto{\pgfqpoint{2.147645in}{1.579831in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{1.583301in}}%
\pgfpathlineto{\pgfqpoint{2.156958in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.580810in}}%
\pgfpathlineto{\pgfqpoint{2.159013in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{2.159697in}{1.578931in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{1.582072in}}%
\pgfpathlineto{\pgfqpoint{2.162435in}{1.585356in}}%
\pgfpathlineto{\pgfqpoint{2.163806in}{1.577959in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.165861in}{1.577556in}}%
\pgfpathlineto{\pgfqpoint{2.166550in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{2.167919in}{1.583677in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{2.169289in}{1.583774in}}%
\pgfpathlineto{\pgfqpoint{2.169988in}{1.583707in}}%
\pgfpathlineto{\pgfqpoint{2.175474in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.593642in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.593575in}}%
\pgfpathlineto{\pgfqpoint{2.179600in}{1.594788in}}%
\pgfpathlineto{\pgfqpoint{2.181678in}{1.600392in}}%
\pgfpathlineto{\pgfqpoint{2.183749in}{1.599671in}}%
\pgfpathlineto{\pgfqpoint{2.185118in}{1.603308in}}%
\pgfpathlineto{\pgfqpoint{2.186494in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{2.187178in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{2.188205in}{1.605616in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{2.190285in}{1.610753in}}%
\pgfpathlineto{\pgfqpoint{2.190996in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{2.191682in}{1.611159in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{2.193053in}{1.613021in}}%
\pgfpathlineto{\pgfqpoint{2.195975in}{1.614517in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.618444in}}%
\pgfpathlineto{\pgfqpoint{2.199431in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{2.203303in}{1.621891in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{2.205363in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{2.206734in}{1.624514in}}%
\pgfpathlineto{\pgfqpoint{2.208107in}{1.626102in}}%
\pgfpathlineto{\pgfqpoint{2.209527in}{1.628770in}}%
\pgfpathlineto{\pgfqpoint{2.210893in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{2.218242in}{1.639481in}}%
\pgfpathlineto{\pgfqpoint{2.218927in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{2.221673in}{1.643309in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{2.224416in}{1.645972in}}%
\pgfpathlineto{\pgfqpoint{2.226476in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.650036in}}%
\pgfpathlineto{\pgfqpoint{2.228535in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{2.230596in}{1.654927in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{2.231965in}{1.654862in}}%
\pgfpathlineto{\pgfqpoint{2.232683in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{2.234767in}{1.657707in}}%
\pgfpathlineto{\pgfqpoint{2.235854in}{1.659750in}}%
\pgfpathlineto{\pgfqpoint{2.239355in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{2.243466in}{1.666009in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{2.245953in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{2.249476in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{2.250160in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{2.250907in}{1.675625in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{1.673533in}}%
\pgfpathlineto{\pgfqpoint{2.252961in}{1.680103in}}%
\pgfpathlineto{\pgfqpoint{2.253646in}{1.681375in}}%
\pgfpathlineto{\pgfqpoint{2.254343in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{2.255028in}{1.682240in}}%
\pgfpathlineto{\pgfqpoint{2.256397in}{1.684984in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{1.686500in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{1.685276in}}%
\pgfpathlineto{\pgfqpoint{2.259139in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{1.688207in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{2.261886in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{2.262574in}{1.694328in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{1.694721in}}%
\pgfpathlineto{\pgfqpoint{2.264840in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.697703in}}%
\pgfpathlineto{\pgfqpoint{2.267313in}{1.701144in}}%
\pgfpathlineto{\pgfqpoint{2.268683in}{1.700505in}}%
\pgfpathlineto{\pgfqpoint{2.269368in}{1.705742in}}%
\pgfpathlineto{\pgfqpoint{2.270054in}{1.705926in}}%
\pgfpathlineto{\pgfqpoint{2.271423in}{1.708054in}}%
\pgfpathlineto{\pgfqpoint{2.272108in}{1.707110in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{2.274865in}{1.715031in}}%
\pgfpathlineto{\pgfqpoint{2.275574in}{1.712275in}}%
\pgfpathlineto{\pgfqpoint{2.276258in}{1.713014in}}%
\pgfpathlineto{\pgfqpoint{2.279000in}{1.722515in}}%
\pgfpathlineto{\pgfqpoint{2.279685in}{1.721847in}}%
\pgfpathlineto{\pgfqpoint{2.281744in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{1.725819in}}%
\pgfpathlineto{\pgfqpoint{2.283800in}{1.730421in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{2.285176in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{2.285862in}{1.732236in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{1.733654in}}%
\pgfpathlineto{\pgfqpoint{2.288264in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.289628in}{1.737465in}}%
\pgfpathlineto{\pgfqpoint{2.290313in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{2.290998in}{1.737749in}}%
\pgfpathlineto{\pgfqpoint{2.293744in}{1.741542in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.744746in}}%
\pgfpathlineto{\pgfqpoint{2.295114in}{1.744695in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{2.297175in}{1.753737in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.753636in}}%
\pgfpathlineto{\pgfqpoint{2.298543in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{2.305419in}{1.769089in}}%
\pgfpathlineto{\pgfqpoint{2.306809in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{2.307498in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{2.308182in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{2.308867in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{1.790079in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{1.790640in}}%
\pgfpathlineto{\pgfqpoint{2.316414in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{1.799947in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.803730in}}%
\pgfpathlineto{\pgfqpoint{2.319853in}{1.803244in}}%
\pgfpathlineto{\pgfqpoint{2.322595in}{1.811234in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{2.325349in}{1.817118in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{1.815799in}}%
\pgfpathlineto{\pgfqpoint{2.327059in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{2.327742in}{1.822095in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{1.826635in}}%
\pgfpathlineto{\pgfqpoint{2.329124in}{1.826756in}}%
\pgfpathlineto{\pgfqpoint{2.329832in}{1.827759in}}%
\pgfpathlineto{\pgfqpoint{2.330516in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{2.331799in}{1.833766in}}%
\pgfpathlineto{\pgfqpoint{2.332141in}{1.837209in}}%
\pgfpathlineto{\pgfqpoint{2.332826in}{1.836447in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{1.842163in}}%
\pgfpathlineto{\pgfqpoint{2.334195in}{1.843122in}}%
\pgfpathlineto{\pgfqpoint{2.334538in}{1.842564in}}%
\pgfpathlineto{\pgfqpoint{2.335909in}{1.848221in}}%
\pgfpathlineto{\pgfqpoint{2.339373in}{1.860249in}}%
\pgfpathlineto{\pgfqpoint{2.340748in}{1.861379in}}%
\pgfpathlineto{\pgfqpoint{2.341450in}{1.863116in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.868790in}}%
\pgfpathlineto{\pgfqpoint{2.343530in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{2.344220in}{1.869675in}}%
\pgfpathlineto{\pgfqpoint{2.353618in}{1.893113in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{2.354988in}{1.896836in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.902198in}}%
\pgfpathlineto{\pgfqpoint{2.357048in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{2.363227in}{1.909246in}}%
\pgfpathlineto{\pgfqpoint{2.363924in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{2.365980in}{1.915844in}}%
\pgfpathlineto{\pgfqpoint{2.366671in}{1.915206in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{1.921594in}}%
\pgfpathlineto{\pgfqpoint{2.368758in}{1.921994in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{2.371187in}{1.927756in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{2.378355in}{1.943197in}}%
\pgfpathlineto{\pgfqpoint{2.380416in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{2.381099in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{2.382468in}{1.959488in}}%
\pgfpathlineto{\pgfqpoint{2.383153in}{1.960681in}}%
\pgfpathlineto{\pgfqpoint{2.385968in}{1.968521in}}%
\pgfpathlineto{\pgfqpoint{2.388442in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{1.973031in}}%
\pgfpathlineto{\pgfqpoint{2.391158in}{1.979111in}}%
\pgfpathlineto{\pgfqpoint{2.393276in}{1.983386in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.989085in}}%
\pgfpathlineto{\pgfqpoint{2.396022in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{1.988121in}}%
\pgfpathlineto{\pgfqpoint{2.398080in}{1.991210in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{1.993994in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{1.999800in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.998855in}}%
\pgfpathlineto{\pgfqpoint{2.404900in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{2.408237in}{2.006252in}}%
\pgfpathlineto{\pgfqpoint{2.409614in}{2.010172in}}%
\pgfpathlineto{\pgfqpoint{2.410295in}{2.009176in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{2.010006in}}%
\pgfpathlineto{\pgfqpoint{2.413763in}{2.013718in}}%
\pgfpathlineto{\pgfqpoint{2.414839in}{2.014592in}}%
\pgfpathlineto{\pgfqpoint{2.415869in}{2.016486in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{2.017077in}}%
\pgfpathlineto{\pgfqpoint{2.417957in}{2.021578in}}%
\pgfpathlineto{\pgfqpoint{2.418999in}{2.021345in}}%
\pgfpathlineto{\pgfqpoint{2.420041in}{2.026770in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{2.425181in}{2.035824in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{2.036567in}}%
\pgfpathlineto{\pgfqpoint{2.427928in}{2.033692in}}%
\pgfpathlineto{\pgfqpoint{2.428614in}{2.036055in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{2.035688in}}%
\pgfpathlineto{\pgfqpoint{2.430738in}{2.038657in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{2.040257in}}%
\pgfpathlineto{\pgfqpoint{2.433297in}{2.040572in}}%
\pgfpathlineto{\pgfqpoint{2.434755in}{2.042984in}}%
\pgfpathlineto{\pgfqpoint{2.435443in}{2.041902in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{2.046325in}}%
\pgfpathlineto{\pgfqpoint{2.436825in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{2.437598in}{2.048313in}}%
\pgfpathlineto{\pgfqpoint{2.442223in}{2.052694in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{2.443597in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{2.444306in}{2.057132in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.056071in}}%
\pgfpathlineto{\pgfqpoint{2.446372in}{2.056419in}}%
\pgfpathlineto{\pgfqpoint{2.448331in}{2.062892in}}%
\pgfpathlineto{\pgfqpoint{2.450409in}{2.061354in}}%
\pgfpathlineto{\pgfqpoint{2.451095in}{2.062740in}}%
\pgfpathlineto{\pgfqpoint{2.453157in}{2.063850in}}%
\pgfpathlineto{\pgfqpoint{2.453867in}{2.067239in}}%
\pgfpathlineto{\pgfqpoint{2.454553in}{2.067270in}}%
\pgfpathlineto{\pgfqpoint{2.455929in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{2.456611in}{2.066862in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{2.065652in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{2.460747in}{2.069440in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{2.073121in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{2.070677in}}%
\pgfpathlineto{\pgfqpoint{2.464588in}{2.071300in}}%
\pgfpathlineto{\pgfqpoint{2.465273in}{2.069696in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.466643in}{2.074787in}}%
\pgfpathlineto{\pgfqpoint{2.467859in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{2.469598in}{2.073159in}}%
\pgfpathlineto{\pgfqpoint{2.470971in}{2.071512in}}%
\pgfpathlineto{\pgfqpoint{2.471655in}{2.073960in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{2.071708in}}%
\pgfpathlineto{\pgfqpoint{2.473713in}{2.072604in}}%
\pgfpathlineto{\pgfqpoint{2.474397in}{2.071724in}}%
\pgfpathlineto{\pgfqpoint{2.475507in}{2.068440in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.070068in}}%
\pgfpathlineto{\pgfqpoint{2.476878in}{2.069321in}}%
\pgfpathlineto{\pgfqpoint{2.477563in}{2.071600in}}%
\pgfpathlineto{\pgfqpoint{2.478251in}{2.071826in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{2.067311in}}%
\pgfpathlineto{\pgfqpoint{2.480322in}{2.071224in}}%
\pgfpathlineto{\pgfqpoint{2.481014in}{2.069913in}}%
\pgfpathlineto{\pgfqpoint{2.481699in}{2.071093in}}%
\pgfpathlineto{\pgfqpoint{2.483767in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{2.485172in}{2.072268in}}%
\pgfpathlineto{\pgfqpoint{2.486544in}{2.073005in}}%
\pgfpathlineto{\pgfqpoint{2.487924in}{2.070797in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{2.074166in}}%
\pgfpathlineto{\pgfqpoint{2.490427in}{2.071612in}}%
\pgfpathlineto{\pgfqpoint{2.491803in}{2.074506in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{2.071817in}}%
\pgfpathlineto{\pgfqpoint{2.493859in}{2.072733in}}%
\pgfpathlineto{\pgfqpoint{2.494544in}{2.069823in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{2.068900in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{2.499374in}{2.064612in}}%
\pgfpathlineto{\pgfqpoint{2.500144in}{2.064743in}}%
\pgfpathlineto{\pgfqpoint{2.500829in}{2.066074in}}%
\pgfpathlineto{\pgfqpoint{2.501522in}{2.065649in}}%
\pgfpathlineto{\pgfqpoint{2.502297in}{2.063974in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{2.064547in}}%
\pgfpathlineto{\pgfqpoint{2.503671in}{2.063233in}}%
\pgfpathlineto{\pgfqpoint{2.504698in}{2.062844in}}%
\pgfpathlineto{\pgfqpoint{2.505383in}{2.061643in}}%
\pgfpathlineto{\pgfqpoint{2.509176in}{2.058937in}}%
\pgfpathlineto{\pgfqpoint{2.509518in}{2.057826in}}%
\pgfpathlineto{\pgfqpoint{2.510897in}{2.056919in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{2.052656in}}%
\pgfpathlineto{\pgfqpoint{2.512953in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{2.052309in}}%
\pgfpathlineto{\pgfqpoint{2.514336in}{2.052356in}}%
\pgfpathlineto{\pgfqpoint{2.518475in}{2.045695in}}%
\pgfpathlineto{\pgfqpoint{2.519841in}{2.047505in}}%
\pgfpathlineto{\pgfqpoint{2.520526in}{2.044692in}}%
\pgfpathlineto{\pgfqpoint{2.521210in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{2.039890in}}%
\pgfpathlineto{\pgfqpoint{2.525330in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{2.526016in}{2.037148in}}%
\pgfpathlineto{\pgfqpoint{2.526704in}{2.037140in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{2.036344in}}%
\pgfpathlineto{\pgfqpoint{2.528763in}{2.033716in}}%
\pgfpathlineto{\pgfqpoint{2.530132in}{2.031898in}}%
\pgfpathlineto{\pgfqpoint{2.532194in}{2.026861in}}%
\pgfpathlineto{\pgfqpoint{2.533296in}{2.026729in}}%
\pgfpathlineto{\pgfqpoint{2.537514in}{2.018014in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{2.019548in}}%
\pgfpathlineto{\pgfqpoint{2.539569in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{2.540256in}{2.015179in}}%
\pgfpathlineto{\pgfqpoint{2.541649in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{2.542334in}{2.012915in}}%
\pgfpathlineto{\pgfqpoint{2.545787in}{2.007445in}}%
\pgfpathlineto{\pgfqpoint{2.546473in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.550575in}{2.000956in}}%
\pgfpathlineto{\pgfqpoint{2.551260in}{2.000878in}}%
\pgfpathlineto{\pgfqpoint{2.551945in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{2.552345in}{1.998160in}}%
\pgfpathlineto{\pgfqpoint{2.553029in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{1.994800in}}%
\pgfpathlineto{\pgfqpoint{2.554399in}{1.995727in}}%
\pgfpathlineto{\pgfqpoint{2.557833in}{1.989086in}}%
\pgfpathlineto{\pgfqpoint{2.558518in}{1.990005in}}%
\pgfpathlineto{\pgfqpoint{2.560575in}{1.985488in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{2.562630in}{1.983590in}}%
\pgfpathlineto{\pgfqpoint{2.563320in}{1.982754in}}%
\pgfpathlineto{\pgfqpoint{2.564004in}{1.980785in}}%
\pgfpathlineto{\pgfqpoint{2.564689in}{1.982508in}}%
\pgfpathlineto{\pgfqpoint{2.568125in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{2.568810in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{2.569496in}{1.971439in}}%
\pgfpathlineto{\pgfqpoint{2.572258in}{1.967557in}}%
\pgfpathlineto{\pgfqpoint{2.573626in}{1.961144in}}%
\pgfpathlineto{\pgfqpoint{2.574314in}{1.961516in}}%
\pgfpathlineto{\pgfqpoint{2.576369in}{1.956761in}}%
\pgfpathlineto{\pgfqpoint{2.577053in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.577741in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{1.946449in}}%
\pgfpathlineto{\pgfqpoint{2.581602in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{2.583335in}{1.947553in}}%
\pgfpathlineto{\pgfqpoint{2.583676in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{1.944923in}}%
\pgfpathlineto{\pgfqpoint{2.585046in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{2.585740in}{1.935354in}}%
\pgfpathlineto{\pgfqpoint{2.586425in}{1.935826in}}%
\pgfpathlineto{\pgfqpoint{2.587114in}{1.934923in}}%
\pgfpathlineto{\pgfqpoint{2.587827in}{1.932106in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{2.591265in}{1.923007in}}%
\pgfpathlineto{\pgfqpoint{2.591949in}{1.923046in}}%
\pgfpathlineto{\pgfqpoint{2.594700in}{1.914406in}}%
\pgfpathlineto{\pgfqpoint{2.596070in}{1.911803in}}%
\pgfpathlineto{\pgfqpoint{2.596757in}{1.908873in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.911508in}}%
\pgfpathlineto{\pgfqpoint{2.598819in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{2.599502in}{1.906891in}}%
\pgfpathlineto{\pgfqpoint{2.601566in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{2.602945in}{1.900407in}}%
\pgfpathlineto{\pgfqpoint{2.604323in}{1.900949in}}%
\pgfpathlineto{\pgfqpoint{2.605008in}{1.893787in}}%
\pgfpathlineto{\pgfqpoint{2.605690in}{1.892658in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{1.888983in}}%
\pgfpathlineto{\pgfqpoint{2.607065in}{1.888699in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{1.883812in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.882701in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{2.616360in}{1.864346in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{2.618416in}{1.858763in}}%
\pgfpathlineto{\pgfqpoint{2.619101in}{1.853356in}}%
\pgfpathlineto{\pgfqpoint{2.621152in}{1.850084in}}%
\pgfpathlineto{\pgfqpoint{2.622522in}{1.844956in}}%
\pgfpathlineto{\pgfqpoint{2.623207in}{1.844651in}}%
\pgfpathlineto{\pgfqpoint{2.623893in}{1.843697in}}%
\pgfpathlineto{\pgfqpoint{2.626634in}{1.834855in}}%
\pgfpathlineto{\pgfqpoint{2.627319in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.820060in}}%
\pgfpathlineto{\pgfqpoint{2.632117in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.816083in}}%
\pgfpathlineto{\pgfqpoint{2.634869in}{1.811950in}}%
\pgfpathlineto{\pgfqpoint{2.635555in}{1.812899in}}%
\pgfpathlineto{\pgfqpoint{2.637612in}{1.805474in}}%
\pgfpathlineto{\pgfqpoint{2.642414in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{2.643099in}{1.791166in}}%
\pgfpathlineto{\pgfqpoint{2.645166in}{1.784138in}}%
\pgfpathlineto{\pgfqpoint{2.645848in}{1.783913in}}%
\pgfpathlineto{\pgfqpoint{2.646531in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{2.647216in}{1.781571in}}%
\pgfpathlineto{\pgfqpoint{2.649278in}{1.774394in}}%
\pgfpathlineto{\pgfqpoint{2.649967in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{1.768759in}}%
\pgfpathlineto{\pgfqpoint{2.652708in}{1.762711in}}%
\pgfpathlineto{\pgfqpoint{2.656133in}{1.755773in}}%
\pgfpathlineto{\pgfqpoint{2.659905in}{1.745235in}}%
\pgfpathlineto{\pgfqpoint{2.660589in}{1.745239in}}%
\pgfpathlineto{\pgfqpoint{2.667686in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{1.715353in}}%
\pgfpathlineto{\pgfqpoint{2.670840in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{2.672491in}{1.715477in}}%
\pgfpathlineto{\pgfqpoint{2.672833in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{2.673520in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.674204in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{2.674890in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{2.676260in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{2.680405in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{2.681100in}{1.693626in}}%
\pgfpathlineto{\pgfqpoint{2.682478in}{1.689553in}}%
\pgfpathlineto{\pgfqpoint{2.684534in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{1.683444in}}%
\pgfpathlineto{\pgfqpoint{2.685900in}{1.681227in}}%
\pgfpathlineto{\pgfqpoint{2.686590in}{1.682559in}}%
\pgfpathlineto{\pgfqpoint{2.687959in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{2.689336in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{2.690024in}{1.672645in}}%
\pgfpathlineto{\pgfqpoint{2.690709in}{1.668650in}}%
\pgfpathlineto{\pgfqpoint{2.692081in}{1.666137in}}%
\pgfpathlineto{\pgfqpoint{2.692769in}{1.666093in}}%
\pgfpathlineto{\pgfqpoint{2.696881in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{2.698254in}{1.654761in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{1.651402in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{1.651278in}}%
\pgfpathlineto{\pgfqpoint{2.700308in}{1.649973in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.642283in}}%
\pgfpathlineto{\pgfqpoint{2.703439in}{1.643094in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{1.642231in}}%
\pgfpathlineto{\pgfqpoint{2.705501in}{1.636343in}}%
\pgfpathlineto{\pgfqpoint{2.706186in}{1.635729in}}%
\pgfpathlineto{\pgfqpoint{2.707558in}{1.633529in}}%
\pgfpathlineto{\pgfqpoint{2.708243in}{1.632171in}}%
\pgfpathlineto{\pgfqpoint{2.709615in}{1.626999in}}%
\pgfpathlineto{\pgfqpoint{2.710300in}{1.626585in}}%
\pgfpathlineto{\pgfqpoint{2.710984in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{2.711669in}{1.622863in}}%
\pgfpathlineto{\pgfqpoint{2.713039in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{1.613858in}}%
\pgfpathlineto{\pgfqpoint{2.716468in}{1.613784in}}%
\pgfpathlineto{\pgfqpoint{2.717153in}{1.609745in}}%
\pgfpathlineto{\pgfqpoint{2.718525in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{2.720587in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{2.721272in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{2.723328in}{1.601207in}}%
\pgfpathlineto{\pgfqpoint{2.724732in}{1.596916in}}%
\pgfpathlineto{\pgfqpoint{2.725444in}{1.594547in}}%
\pgfpathlineto{\pgfqpoint{2.726129in}{1.595466in}}%
\pgfpathlineto{\pgfqpoint{2.727500in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{2.728871in}{1.587585in}}%
\pgfpathlineto{\pgfqpoint{2.729559in}{1.583774in}}%
\pgfpathlineto{\pgfqpoint{2.730244in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{2.733687in}{1.574425in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{2.737799in}{1.567711in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{1.563410in}}%
\pgfpathlineto{\pgfqpoint{2.740102in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.561789in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{2.741867in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{2.743242in}{1.555505in}}%
\pgfpathlineto{\pgfqpoint{2.746324in}{1.546286in}}%
\pgfpathlineto{\pgfqpoint{2.747011in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{2.747694in}{1.540746in}}%
\pgfpathlineto{\pgfqpoint{2.748382in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.541185in}}%
\pgfpathlineto{\pgfqpoint{2.749751in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{2.751123in}{1.539195in}}%
\pgfpathlineto{\pgfqpoint{2.751810in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{1.533001in}}%
\pgfpathlineto{\pgfqpoint{2.753865in}{1.533427in}}%
\pgfpathlineto{\pgfqpoint{2.754549in}{1.531235in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{1.531186in}}%
\pgfpathlineto{\pgfqpoint{2.757291in}{1.525619in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{1.522856in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{1.523879in}}%
\pgfpathlineto{\pgfqpoint{2.760029in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.760714in}{1.520464in}}%
\pgfpathlineto{\pgfqpoint{2.761401in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{2.763459in}{1.512671in}}%
\pgfpathlineto{\pgfqpoint{2.764829in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{2.765514in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{2.766199in}{1.509250in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{1.504541in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.507260in}}%
\pgfpathlineto{\pgfqpoint{2.768261in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{2.768945in}{1.505284in}}%
\pgfpathlineto{\pgfqpoint{2.769639in}{1.507734in}}%
\pgfpathlineto{\pgfqpoint{2.771011in}{1.501776in}}%
\pgfpathlineto{\pgfqpoint{2.772381in}{1.486067in}}%
\pgfpathlineto{\pgfqpoint{2.773067in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{2.774440in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{2.775811in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{2.777182in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{1.446275in}}%
\pgfpathlineto{\pgfqpoint{2.778555in}{1.456234in}}%
\pgfpathlineto{\pgfqpoint{2.779241in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{2.779925in}{1.456022in}}%
\pgfpathlineto{\pgfqpoint{2.780610in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{2.781295in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{2.781980in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{2.782664in}{1.445194in}}%
\pgfpathlineto{\pgfqpoint{2.783349in}{1.429999in}}%
\pgfpathlineto{\pgfqpoint{2.784037in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{2.785407in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{2.787461in}{1.424622in}}%
\pgfpathlineto{\pgfqpoint{2.788147in}{1.424445in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.790894in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{2.795352in}{1.418386in}}%
\pgfpathlineto{\pgfqpoint{2.796037in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{2.796723in}{1.407617in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{2.798106in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{2.798791in}{1.387303in}}%
\pgfpathlineto{\pgfqpoint{2.800164in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{2.802223in}{1.339312in}}%
\pgfpathlineto{\pgfqpoint{2.802909in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{2.804280in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{2.806334in}{1.151589in}}%
\pgfpathlineto{\pgfqpoint{2.809239in}{1.056314in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{0.843165in}}%
\pgfpathlineto{\pgfqpoint{2.811298in}{0.836208in}}%
\pgfpathlineto{\pgfqpoint{2.812677in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{0.762023in}}%
\pgfpathlineto{\pgfqpoint{2.816523in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{2.817209in}{0.704175in}}%
\pgfpathlineto{\pgfqpoint{2.818579in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{2.819264in}{0.717761in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{0.663839in}}%
\pgfpathmoveto{\pgfqpoint{2.868945in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.979236in}{1.583624in}}%
\pgfpathlineto{\pgfqpoint{2.979924in}{1.584527in}}%
\pgfpathlineto{\pgfqpoint{2.980609in}{1.587715in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{2.982683in}{1.587798in}}%
\pgfpathlineto{\pgfqpoint{2.984054in}{1.589449in}}%
\pgfpathlineto{\pgfqpoint{2.984752in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{1.597909in}}%
\pgfpathlineto{\pgfqpoint{2.987497in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.988184in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.590116in}}%
\pgfpathlineto{\pgfqpoint{2.990924in}{1.599860in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.601258in}}%
\pgfpathlineto{\pgfqpoint{2.992303in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{2.992988in}{1.599902in}}%
\pgfpathlineto{\pgfqpoint{2.993672in}{1.604289in}}%
\pgfpathlineto{\pgfqpoint{2.995728in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{2.997472in}{1.611018in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{1.614273in}}%
\pgfpathlineto{\pgfqpoint{3.000216in}{1.613788in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{1.616611in}}%
\pgfpathlineto{\pgfqpoint{3.002989in}{1.619704in}}%
\pgfpathlineto{\pgfqpoint{3.004359in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{3.005045in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{3.006418in}{1.625895in}}%
\pgfpathlineto{\pgfqpoint{3.007104in}{1.625181in}}%
\pgfpathlineto{\pgfqpoint{3.009890in}{1.631294in}}%
\pgfpathlineto{\pgfqpoint{3.012375in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{3.014097in}{1.639541in}}%
\pgfpathlineto{\pgfqpoint{3.014785in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{3.016158in}{1.643781in}}%
\pgfpathlineto{\pgfqpoint{3.016842in}{1.647255in}}%
\pgfpathlineto{\pgfqpoint{3.017528in}{1.646968in}}%
\pgfpathlineto{\pgfqpoint{3.018214in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{3.019590in}{1.648766in}}%
\pgfpathlineto{\pgfqpoint{3.022015in}{1.656358in}}%
\pgfpathlineto{\pgfqpoint{3.022700in}{1.655774in}}%
\pgfpathlineto{\pgfqpoint{3.025444in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{3.026130in}{1.662196in}}%
\pgfpathlineto{\pgfqpoint{3.026814in}{1.665265in}}%
\pgfpathlineto{\pgfqpoint{3.030319in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{1.671617in}}%
\pgfpathlineto{\pgfqpoint{3.031738in}{1.674654in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{1.675696in}}%
\pgfpathlineto{\pgfqpoint{3.036534in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{3.038590in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{3.042017in}{1.695370in}}%
\pgfpathlineto{\pgfqpoint{3.044076in}{1.702156in}}%
\pgfpathlineto{\pgfqpoint{3.044762in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{3.045446in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.046129in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{3.046813in}{1.706993in}}%
\pgfpathlineto{\pgfqpoint{3.053325in}{1.719890in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{3.055383in}{1.724142in}}%
\pgfpathlineto{\pgfqpoint{3.056068in}{1.723959in}}%
\pgfpathlineto{\pgfqpoint{3.059494in}{1.732602in}}%
\pgfpathlineto{\pgfqpoint{3.060179in}{1.732679in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{1.735660in}}%
\pgfpathlineto{\pgfqpoint{3.062237in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{3.062937in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{3.064986in}{1.741044in}}%
\pgfpathlineto{\pgfqpoint{3.066356in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{3.069101in}{1.750500in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{1.756622in}}%
\pgfpathlineto{\pgfqpoint{3.072528in}{1.759196in}}%
\pgfpathlineto{\pgfqpoint{3.074585in}{1.765015in}}%
\pgfpathlineto{\pgfqpoint{3.078757in}{1.775556in}}%
\pgfpathlineto{\pgfqpoint{3.080559in}{1.775682in}}%
\pgfpathlineto{\pgfqpoint{3.081935in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{3.083309in}{1.785169in}}%
\pgfpathlineto{\pgfqpoint{3.085371in}{1.792565in}}%
\pgfpathlineto{\pgfqpoint{3.086745in}{1.796185in}}%
\pgfpathlineto{\pgfqpoint{3.087430in}{1.796962in}}%
\pgfpathlineto{\pgfqpoint{3.088803in}{1.802390in}}%
\pgfpathlineto{\pgfqpoint{3.089487in}{1.803504in}}%
\pgfpathlineto{\pgfqpoint{3.090857in}{1.807978in}}%
\pgfpathlineto{\pgfqpoint{3.091546in}{1.808578in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{1.812532in}}%
\pgfpathlineto{\pgfqpoint{3.094974in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{3.097031in}{1.825503in}}%
\pgfpathlineto{\pgfqpoint{3.098399in}{1.827087in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{1.836981in}}%
\pgfpathlineto{\pgfqpoint{3.102560in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{3.103934in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{3.106703in}{1.851245in}}%
\pgfpathlineto{\pgfqpoint{3.109098in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{3.109783in}{1.847677in}}%
\pgfpathlineto{\pgfqpoint{3.111156in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{3.113231in}{1.844480in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{1.828259in}}%
\pgfpathlineto{\pgfqpoint{3.118055in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{3.119428in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{3.121484in}{1.811158in}}%
\pgfpathlineto{\pgfqpoint{3.122855in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{3.123540in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.124236in}{1.800711in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{3.128348in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{3.129033in}{1.821686in}}%
\pgfpathlineto{\pgfqpoint{3.130401in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{3.131086in}{1.817047in}}%
\pgfpathlineto{\pgfqpoint{3.131772in}{1.818291in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{1.817153in}}%
\pgfpathlineto{\pgfqpoint{3.134517in}{1.830879in}}%
\pgfpathlineto{\pgfqpoint{3.135206in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{3.137269in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{1.843448in}}%
\pgfpathlineto{\pgfqpoint{3.140023in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{3.141393in}{1.842866in}}%
\pgfpathlineto{\pgfqpoint{3.143452in}{1.852606in}}%
\pgfpathlineto{\pgfqpoint{3.145847in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{3.146533in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{3.147218in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{3.148523in}{1.862193in}}%
\pgfpathlineto{\pgfqpoint{3.150236in}{1.871840in}}%
\pgfpathlineto{\pgfqpoint{3.151612in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{3.151960in}{1.878949in}}%
\pgfpathlineto{\pgfqpoint{3.152986in}{1.880264in}}%
\pgfpathlineto{\pgfqpoint{3.156773in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{3.157458in}{1.887111in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{1.894348in}}%
\pgfpathlineto{\pgfqpoint{3.160889in}{1.894717in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.902322in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.903425in}}%
\pgfpathlineto{\pgfqpoint{3.165696in}{1.907328in}}%
\pgfpathlineto{\pgfqpoint{3.171274in}{1.918383in}}%
\pgfpathlineto{\pgfqpoint{3.174019in}{1.922429in}}%
\pgfpathlineto{\pgfqpoint{3.176084in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{3.177482in}{1.930604in}}%
\pgfpathlineto{\pgfqpoint{3.181249in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{3.185366in}{1.948462in}}%
\pgfpathlineto{\pgfqpoint{3.190166in}{1.956887in}}%
\pgfpathlineto{\pgfqpoint{3.192226in}{1.961686in}}%
\pgfpathlineto{\pgfqpoint{3.192914in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{3.197714in}{1.973007in}}%
\pgfpathlineto{\pgfqpoint{3.201139in}{1.981538in}}%
\pgfpathlineto{\pgfqpoint{3.201822in}{1.981476in}}%
\pgfpathlineto{\pgfqpoint{3.203192in}{1.983252in}}%
\pgfpathlineto{\pgfqpoint{3.203878in}{1.986298in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.986512in}}%
\pgfpathlineto{\pgfqpoint{3.207317in}{1.993397in}}%
\pgfpathlineto{\pgfqpoint{3.210746in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{3.211436in}{2.000285in}}%
\pgfpathlineto{\pgfqpoint{3.212125in}{2.000284in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{2.001252in}}%
\pgfpathlineto{\pgfqpoint{3.214869in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{3.215553in}{2.005704in}}%
\pgfpathlineto{\pgfqpoint{3.216781in}{2.006787in}}%
\pgfpathlineto{\pgfqpoint{3.217143in}{2.008601in}}%
\pgfpathlineto{\pgfqpoint{3.225059in}{2.019670in}}%
\pgfpathlineto{\pgfqpoint{3.227113in}{2.019791in}}%
\pgfpathlineto{\pgfqpoint{3.227803in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{3.228493in}{2.019558in}}%
\pgfpathlineto{\pgfqpoint{3.229178in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{3.230250in}{2.022722in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{2.029702in}}%
\pgfpathlineto{\pgfqpoint{3.233677in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{3.234363in}{2.027715in}}%
\pgfpathlineto{\pgfqpoint{3.237113in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{3.237799in}{2.027710in}}%
\pgfpathlineto{\pgfqpoint{3.238483in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{3.239168in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{3.239891in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{3.240645in}{2.031189in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{2.033298in}}%
\pgfpathlineto{\pgfqpoint{3.242037in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{3.243407in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{3.244778in}{2.031199in}}%
\pgfpathlineto{\pgfqpoint{3.245463in}{2.032321in}}%
\pgfpathlineto{\pgfqpoint{3.246149in}{2.030859in}}%
\pgfpathlineto{\pgfqpoint{3.247516in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{2.029867in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{3.250257in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{3.250957in}{2.031449in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{2.035564in}}%
\pgfpathlineto{\pgfqpoint{3.253014in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{3.253698in}{2.037626in}}%
\pgfpathlineto{\pgfqpoint{3.254385in}{2.035258in}}%
\pgfpathlineto{\pgfqpoint{3.255443in}{2.040621in}}%
\pgfpathlineto{\pgfqpoint{3.256126in}{2.039837in}}%
\pgfpathlineto{\pgfqpoint{3.256811in}{2.029984in}}%
\pgfpathlineto{\pgfqpoint{3.257563in}{2.033404in}}%
\pgfpathlineto{\pgfqpoint{3.258255in}{2.032526in}}%
\pgfpathlineto{\pgfqpoint{3.258940in}{2.033800in}}%
\pgfpathlineto{\pgfqpoint{3.259650in}{2.033898in}}%
\pgfpathlineto{\pgfqpoint{3.261115in}{2.038706in}}%
\pgfpathlineto{\pgfqpoint{3.261884in}{2.037409in}}%
\pgfpathlineto{\pgfqpoint{3.262578in}{2.037562in}}%
\pgfpathlineto{\pgfqpoint{3.262932in}{2.036724in}}%
\pgfpathlineto{\pgfqpoint{3.263626in}{2.038170in}}%
\pgfpathlineto{\pgfqpoint{3.264312in}{2.033263in}}%
\pgfpathlineto{\pgfqpoint{3.264997in}{2.034875in}}%
\pgfpathlineto{\pgfqpoint{3.266368in}{2.041965in}}%
\pgfpathlineto{\pgfqpoint{3.267056in}{2.038427in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{2.035062in}}%
\pgfpathlineto{\pgfqpoint{3.269119in}{2.035848in}}%
\pgfpathlineto{\pgfqpoint{3.272435in}{2.034795in}}%
\pgfpathlineto{\pgfqpoint{3.273570in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{3.274258in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{3.275284in}{2.030927in}}%
\pgfpathlineto{\pgfqpoint{3.276653in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{3.278036in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{3.278729in}{2.030825in}}%
\pgfpathlineto{\pgfqpoint{3.280785in}{2.032594in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{2.031173in}}%
\pgfpathlineto{\pgfqpoint{3.282159in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{3.282844in}{2.031328in}}%
\pgfpathlineto{\pgfqpoint{3.283529in}{2.029065in}}%
\pgfpathlineto{\pgfqpoint{3.285502in}{2.028942in}}%
\pgfpathlineto{\pgfqpoint{3.286191in}{2.027765in}}%
\pgfpathlineto{\pgfqpoint{3.286890in}{2.028392in}}%
\pgfpathlineto{\pgfqpoint{3.287575in}{2.028222in}}%
\pgfpathlineto{\pgfqpoint{3.288260in}{2.026115in}}%
\pgfpathlineto{\pgfqpoint{3.289644in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{3.290328in}{2.024679in}}%
\pgfpathlineto{\pgfqpoint{3.293155in}{2.021715in}}%
\pgfpathlineto{\pgfqpoint{3.293840in}{2.021921in}}%
\pgfpathlineto{\pgfqpoint{3.295212in}{2.019853in}}%
\pgfpathlineto{\pgfqpoint{3.295896in}{2.019398in}}%
\pgfpathlineto{\pgfqpoint{3.298322in}{2.013137in}}%
\pgfpathlineto{\pgfqpoint{3.299022in}{2.014735in}}%
\pgfpathlineto{\pgfqpoint{3.299707in}{2.013358in}}%
\pgfpathlineto{\pgfqpoint{3.300418in}{2.014969in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{2.014063in}}%
\pgfpathlineto{\pgfqpoint{3.303169in}{2.008669in}}%
\pgfpathlineto{\pgfqpoint{3.303935in}{2.006811in}}%
\pgfpathlineto{\pgfqpoint{3.305304in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{3.305989in}{2.007178in}}%
\pgfpathlineto{\pgfqpoint{3.307360in}{2.003426in}}%
\pgfpathlineto{\pgfqpoint{3.313973in}{1.996500in}}%
\pgfpathlineto{\pgfqpoint{3.316028in}{1.990882in}}%
\pgfpathlineto{\pgfqpoint{3.318775in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{3.320144in}{1.986941in}}%
\pgfpathlineto{\pgfqpoint{3.321533in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{3.322217in}{1.987090in}}%
\pgfpathlineto{\pgfqpoint{3.322903in}{1.986771in}}%
\pgfpathlineto{\pgfqpoint{3.323589in}{1.984144in}}%
\pgfpathlineto{\pgfqpoint{3.324274in}{1.986738in}}%
\pgfpathlineto{\pgfqpoint{3.324960in}{1.981815in}}%
\pgfpathlineto{\pgfqpoint{3.325648in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{3.327020in}{1.979627in}}%
\pgfpathlineto{\pgfqpoint{3.329759in}{1.974245in}}%
\pgfpathlineto{\pgfqpoint{3.330444in}{1.974739in}}%
\pgfpathlineto{\pgfqpoint{3.331134in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{3.332503in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{3.333189in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{3.334578in}{1.969301in}}%
\pgfpathlineto{\pgfqpoint{3.335951in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{3.337317in}{1.966402in}}%
\pgfpathlineto{\pgfqpoint{3.338002in}{1.966842in}}%
\pgfpathlineto{\pgfqpoint{3.339392in}{1.963116in}}%
\pgfpathlineto{\pgfqpoint{3.340078in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{3.340764in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{3.341449in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{3.342134in}{1.957653in}}%
\pgfpathlineto{\pgfqpoint{3.342820in}{1.959491in}}%
\pgfpathlineto{\pgfqpoint{3.343508in}{1.958627in}}%
\pgfpathlineto{\pgfqpoint{3.344195in}{1.959712in}}%
\pgfpathlineto{\pgfqpoint{3.345568in}{1.954712in}}%
\pgfpathlineto{\pgfqpoint{3.346253in}{1.955938in}}%
\pgfpathlineto{\pgfqpoint{3.347635in}{1.952136in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{1.951992in}}%
\pgfpathlineto{\pgfqpoint{3.349004in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.951143in}}%
\pgfpathlineto{\pgfqpoint{3.350721in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{3.351409in}{1.949722in}}%
\pgfpathlineto{\pgfqpoint{3.353121in}{1.948668in}}%
\pgfpathlineto{\pgfqpoint{3.353806in}{1.947267in}}%
\pgfpathlineto{\pgfqpoint{3.354150in}{1.944859in}}%
\pgfpathlineto{\pgfqpoint{3.354838in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{3.356209in}{1.941485in}}%
\pgfpathlineto{\pgfqpoint{3.358949in}{1.938180in}}%
\pgfpathlineto{\pgfqpoint{3.360322in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{3.361012in}{1.936928in}}%
\pgfpathlineto{\pgfqpoint{3.362382in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{3.363756in}{1.934865in}}%
\pgfpathlineto{\pgfqpoint{3.364441in}{1.932322in}}%
\pgfpathlineto{\pgfqpoint{3.365810in}{1.932035in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{1.932766in}}%
\pgfpathlineto{\pgfqpoint{3.367181in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{3.367866in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{3.369234in}{1.928353in}}%
\pgfpathlineto{\pgfqpoint{3.369918in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{3.370602in}{1.924907in}}%
\pgfpathlineto{\pgfqpoint{3.371314in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{3.372683in}{1.921625in}}%
\pgfpathlineto{\pgfqpoint{3.373368in}{1.923039in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{1.922757in}}%
\pgfpathlineto{\pgfqpoint{3.374765in}{1.920434in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{1.921015in}}%
\pgfpathlineto{\pgfqpoint{3.376150in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{3.376847in}{1.916069in}}%
\pgfpathlineto{\pgfqpoint{3.377534in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{3.378228in}{1.916773in}}%
\pgfpathlineto{\pgfqpoint{3.378913in}{1.918004in}}%
\pgfpathlineto{\pgfqpoint{3.379607in}{1.916967in}}%
\pgfpathlineto{\pgfqpoint{3.380980in}{1.912833in}}%
\pgfpathlineto{\pgfqpoint{3.382349in}{1.912988in}}%
\pgfpathlineto{\pgfqpoint{3.383033in}{1.911615in}}%
\pgfpathlineto{\pgfqpoint{3.383719in}{1.911957in}}%
\pgfpathlineto{\pgfqpoint{3.385437in}{1.906240in}}%
\pgfpathlineto{\pgfqpoint{3.386140in}{1.907936in}}%
\pgfpathlineto{\pgfqpoint{3.386837in}{1.906035in}}%
\pgfpathlineto{\pgfqpoint{3.388586in}{1.906980in}}%
\pgfpathlineto{\pgfqpoint{3.389271in}{1.903702in}}%
\pgfpathlineto{\pgfqpoint{3.390524in}{1.899843in}}%
\pgfpathlineto{\pgfqpoint{3.391210in}{1.900628in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{1.900680in}}%
\pgfpathlineto{\pgfqpoint{3.394458in}{1.894900in}}%
\pgfpathlineto{\pgfqpoint{3.395140in}{1.895341in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{3.397196in}{1.893783in}}%
\pgfpathlineto{\pgfqpoint{3.397886in}{1.892416in}}%
\pgfpathlineto{\pgfqpoint{3.399257in}{1.889277in}}%
\pgfpathlineto{\pgfqpoint{3.401140in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{3.401891in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{3.402594in}{1.884977in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{3.403995in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{3.404680in}{1.881839in}}%
\pgfpathlineto{\pgfqpoint{3.405372in}{1.883423in}}%
\pgfpathlineto{\pgfqpoint{3.406773in}{1.879691in}}%
\pgfpathlineto{\pgfqpoint{3.407473in}{1.880166in}}%
\pgfpathlineto{\pgfqpoint{3.408161in}{1.879607in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{1.880913in}}%
\pgfpathlineto{\pgfqpoint{3.410900in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{3.411586in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{3.412973in}{1.875089in}}%
\pgfpathlineto{\pgfqpoint{3.413658in}{1.873643in}}%
\pgfpathlineto{\pgfqpoint{3.414343in}{1.870347in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{1.870316in}}%
\pgfpathlineto{\pgfqpoint{3.415716in}{1.871142in}}%
\pgfpathlineto{\pgfqpoint{3.416058in}{1.872848in}}%
\pgfpathlineto{\pgfqpoint{3.418112in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{3.418798in}{1.867406in}}%
\pgfpathlineto{\pgfqpoint{3.419484in}{1.866863in}}%
\pgfpathlineto{\pgfqpoint{3.421474in}{1.862765in}}%
\pgfpathlineto{\pgfqpoint{3.422502in}{1.862569in}}%
\pgfpathlineto{\pgfqpoint{3.424226in}{1.858722in}}%
\pgfpathlineto{\pgfqpoint{3.424911in}{1.858543in}}%
\pgfpathlineto{\pgfqpoint{3.429079in}{1.852374in}}%
\pgfpathlineto{\pgfqpoint{3.430487in}{1.851973in}}%
\pgfpathlineto{\pgfqpoint{3.431857in}{1.847934in}}%
\pgfpathlineto{\pgfqpoint{3.432542in}{1.848379in}}%
\pgfpathlineto{\pgfqpoint{3.433227in}{1.844600in}}%
\pgfpathlineto{\pgfqpoint{3.435290in}{1.843114in}}%
\pgfpathlineto{\pgfqpoint{3.435974in}{1.841516in}}%
\pgfpathlineto{\pgfqpoint{3.437343in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{3.438028in}{1.838553in}}%
\pgfpathlineto{\pgfqpoint{3.438712in}{1.838441in}}%
\pgfpathlineto{\pgfqpoint{3.440109in}{1.836447in}}%
\pgfpathlineto{\pgfqpoint{3.441527in}{1.829933in}}%
\pgfpathlineto{\pgfqpoint{3.442212in}{1.829992in}}%
\pgfpathlineto{\pgfqpoint{3.442898in}{1.832125in}}%
\pgfpathlineto{\pgfqpoint{3.445324in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{3.450134in}{1.821878in}}%
\pgfpathlineto{\pgfqpoint{3.450827in}{1.818034in}}%
\pgfpathlineto{\pgfqpoint{3.451513in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{3.452198in}{1.817344in}}%
\pgfpathlineto{\pgfqpoint{3.452881in}{1.817796in}}%
\pgfpathlineto{\pgfqpoint{3.454251in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{3.454936in}{1.810589in}}%
\pgfpathlineto{\pgfqpoint{3.455625in}{1.811749in}}%
\pgfpathlineto{\pgfqpoint{3.456995in}{1.807251in}}%
\pgfpathlineto{\pgfqpoint{3.457679in}{1.806610in}}%
\pgfpathlineto{\pgfqpoint{3.458364in}{1.805024in}}%
\pgfpathlineto{\pgfqpoint{3.459049in}{1.806528in}}%
\pgfpathlineto{\pgfqpoint{3.461794in}{1.804612in}}%
\pgfpathlineto{\pgfqpoint{3.463849in}{1.799161in}}%
\pgfpathlineto{\pgfqpoint{3.464533in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{3.465909in}{1.791043in}}%
\pgfpathlineto{\pgfqpoint{3.466594in}{1.795414in}}%
\pgfpathlineto{\pgfqpoint{3.467990in}{1.791023in}}%
\pgfpathlineto{\pgfqpoint{3.468675in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{3.469360in}{1.782823in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{3.470729in}{1.785966in}}%
\pgfpathlineto{\pgfqpoint{3.471414in}{1.781254in}}%
\pgfpathlineto{\pgfqpoint{3.472102in}{1.786404in}}%
\pgfpathlineto{\pgfqpoint{3.473472in}{1.777833in}}%
\pgfpathlineto{\pgfqpoint{3.474157in}{1.781184in}}%
\pgfpathlineto{\pgfqpoint{3.474841in}{1.779544in}}%
\pgfpathlineto{\pgfqpoint{3.475579in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{3.476263in}{1.775036in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{1.771384in}}%
\pgfpathlineto{\pgfqpoint{3.477637in}{1.772749in}}%
\pgfpathlineto{\pgfqpoint{3.478323in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{3.479014in}{1.768468in}}%
\pgfpathlineto{\pgfqpoint{3.480108in}{1.766369in}}%
\pgfpathlineto{\pgfqpoint{3.480793in}{1.768142in}}%
\pgfpathlineto{\pgfqpoint{3.481478in}{1.767724in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.757320in}}%
\pgfpathlineto{\pgfqpoint{3.484946in}{1.758375in}}%
\pgfpathlineto{\pgfqpoint{3.485631in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{3.487002in}{1.750358in}}%
\pgfpathlineto{\pgfqpoint{3.487698in}{1.750962in}}%
\pgfpathlineto{\pgfqpoint{3.489881in}{1.750378in}}%
\pgfpathlineto{\pgfqpoint{3.493307in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{3.494677in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{3.495704in}{1.727764in}}%
\pgfpathlineto{\pgfqpoint{3.496389in}{1.729708in}}%
\pgfpathlineto{\pgfqpoint{3.497074in}{1.729192in}}%
\pgfpathlineto{\pgfqpoint{3.498452in}{1.722128in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{1.722395in}}%
\pgfpathlineto{\pgfqpoint{3.501202in}{1.714869in}}%
\pgfpathlineto{\pgfqpoint{3.501901in}{1.716013in}}%
\pgfpathlineto{\pgfqpoint{3.504664in}{1.709215in}}%
\pgfpathlineto{\pgfqpoint{3.505350in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{3.506036in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{3.507406in}{1.701872in}}%
\pgfpathlineto{\pgfqpoint{3.508090in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{3.510147in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.510835in}{1.692203in}}%
\pgfpathlineto{\pgfqpoint{3.511523in}{1.690852in}}%
\pgfpathlineto{\pgfqpoint{3.512207in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{3.512893in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{3.513593in}{1.678932in}}%
\pgfpathlineto{\pgfqpoint{3.514963in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{3.517024in}{1.672781in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{3.518394in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{3.519770in}{1.661057in}}%
\pgfpathlineto{\pgfqpoint{3.521146in}{1.663683in}}%
\pgfpathlineto{\pgfqpoint{3.522516in}{1.656506in}}%
\pgfpathlineto{\pgfqpoint{3.523890in}{1.658820in}}%
\pgfpathlineto{\pgfqpoint{3.524579in}{1.657147in}}%
\pgfpathlineto{\pgfqpoint{3.527723in}{1.641623in}}%
\pgfpathlineto{\pgfqpoint{3.529094in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{3.529781in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{3.530498in}{1.631421in}}%
\pgfpathlineto{\pgfqpoint{3.531183in}{1.633780in}}%
\pgfpathlineto{\pgfqpoint{3.536667in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{3.537355in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{3.539415in}{1.605628in}}%
\pgfpathlineto{\pgfqpoint{3.540100in}{1.604693in}}%
\pgfpathlineto{\pgfqpoint{3.540785in}{1.597934in}}%
\pgfpathlineto{\pgfqpoint{3.541470in}{1.597523in}}%
\pgfpathlineto{\pgfqpoint{3.542154in}{1.594954in}}%
\pgfpathlineto{\pgfqpoint{3.546963in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{3.549703in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{3.550391in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{3.551766in}{1.568393in}}%
\pgfpathlineto{\pgfqpoint{3.553137in}{1.562647in}}%
\pgfpathlineto{\pgfqpoint{3.553824in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{3.556972in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{3.559021in}{1.547542in}}%
\pgfpathlineto{\pgfqpoint{3.561080in}{1.538847in}}%
\pgfpathlineto{\pgfqpoint{3.561769in}{1.537835in}}%
\pgfpathlineto{\pgfqpoint{3.562454in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{3.565200in}{1.525799in}}%
\pgfpathlineto{\pgfqpoint{3.565887in}{1.521134in}}%
\pgfpathlineto{\pgfqpoint{3.567262in}{1.516538in}}%
\pgfpathlineto{\pgfqpoint{3.567948in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{3.568635in}{1.516994in}}%
\pgfpathlineto{\pgfqpoint{3.571375in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{3.572060in}{1.505419in}}%
\pgfpathlineto{\pgfqpoint{3.574127in}{1.496192in}}%
\pgfpathlineto{\pgfqpoint{3.574812in}{1.496356in}}%
\pgfpathlineto{\pgfqpoint{3.575496in}{1.495244in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{3.578933in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{3.579619in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{3.580304in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{3.581694in}{1.472788in}}%
\pgfpathlineto{\pgfqpoint{3.582379in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{3.583769in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{3.584456in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{3.585147in}{1.465419in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{3.588575in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{3.589950in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{3.590634in}{1.442160in}}%
\pgfpathlineto{\pgfqpoint{3.591320in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{3.591662in}{1.438923in}}%
\pgfpathlineto{\pgfqpoint{3.594409in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{3.595094in}{1.415073in}}%
\pgfpathlineto{\pgfqpoint{3.604095in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{3.604782in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{3.605466in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{3.606152in}{1.360260in}}%
\pgfpathlineto{\pgfqpoint{3.607522in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{3.608212in}{1.352017in}}%
\pgfpathlineto{\pgfqpoint{3.608899in}{1.351186in}}%
\pgfpathlineto{\pgfqpoint{3.609585in}{1.352122in}}%
\pgfpathlineto{\pgfqpoint{3.610952in}{1.349168in}}%
\pgfpathlineto{\pgfqpoint{3.612326in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{3.613011in}{1.338407in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{3.615752in}{1.333159in}}%
\pgfpathlineto{\pgfqpoint{3.616437in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{3.617817in}{1.326328in}}%
\pgfpathlineto{\pgfqpoint{3.618501in}{1.327302in}}%
\pgfpathlineto{\pgfqpoint{3.621241in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.621928in}{1.317829in}}%
\pgfpathlineto{\pgfqpoint{3.623297in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{3.625124in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{3.626509in}{1.302506in}}%
\pgfpathlineto{\pgfqpoint{3.627193in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{1.299473in}}%
\pgfpathlineto{\pgfqpoint{3.628564in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{3.629251in}{1.295263in}}%
\pgfpathlineto{\pgfqpoint{3.630708in}{1.291486in}}%
\pgfpathlineto{\pgfqpoint{3.632078in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{1.286237in}}%
\pgfpathlineto{\pgfqpoint{3.636876in}{1.272693in}}%
\pgfpathlineto{\pgfqpoint{3.637564in}{1.273019in}}%
\pgfpathlineto{\pgfqpoint{3.638937in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{3.639628in}{1.270295in}}%
\pgfpathlineto{\pgfqpoint{3.640318in}{1.267285in}}%
\pgfpathlineto{\pgfqpoint{3.643404in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{3.644092in}{1.254544in}}%
\pgfpathlineto{\pgfqpoint{3.644777in}{1.255928in}}%
\pgfpathlineto{\pgfqpoint{3.647183in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{3.648598in}{1.244549in}}%
\pgfpathlineto{\pgfqpoint{3.649634in}{1.244576in}}%
\pgfpathlineto{\pgfqpoint{3.650319in}{1.243116in}}%
\pgfpathlineto{\pgfqpoint{3.651005in}{1.243108in}}%
\pgfpathlineto{\pgfqpoint{3.651690in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{3.652375in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{3.653748in}{1.234294in}}%
\pgfpathlineto{\pgfqpoint{3.655121in}{1.234354in}}%
\pgfpathlineto{\pgfqpoint{3.655806in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{3.656491in}{1.232494in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{1.227974in}}%
\pgfpathlineto{\pgfqpoint{3.657861in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{3.658551in}{1.222156in}}%
\pgfpathlineto{\pgfqpoint{3.659236in}{1.221367in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.224869in}}%
\pgfpathlineto{\pgfqpoint{3.661292in}{1.219526in}}%
\pgfpathlineto{\pgfqpoint{3.661978in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{3.662663in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{3.663350in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{3.664034in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{3.664719in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{3.665403in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{3.666089in}{1.218038in}}%
\pgfpathlineto{\pgfqpoint{3.666774in}{1.210831in}}%
\pgfpathlineto{\pgfqpoint{3.667463in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{3.668831in}{1.206809in}}%
\pgfpathlineto{\pgfqpoint{3.669517in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{3.670202in}{1.203114in}}%
\pgfpathlineto{\pgfqpoint{3.670887in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{3.671571in}{1.204783in}}%
\pgfpathlineto{\pgfqpoint{3.672262in}{1.199231in}}%
\pgfpathlineto{\pgfqpoint{3.672947in}{1.201229in}}%
\pgfpathlineto{\pgfqpoint{3.673631in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{3.675001in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{3.675685in}{1.194927in}}%
\pgfpathlineto{\pgfqpoint{3.676371in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{3.677401in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{3.679114in}{1.194051in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{1.188963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.489240in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{1.529366in}}%
\pgfpathlineto{\pgfqpoint{0.871242in}{1.534032in}}%
\pgfpathlineto{\pgfqpoint{0.880902in}{1.546909in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{1.550091in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{1.558349in}}%
\pgfpathlineto{\pgfqpoint{0.905555in}{1.561324in}}%
\pgfpathlineto{\pgfqpoint{0.908265in}{1.563131in}}%
\pgfpathlineto{\pgfqpoint{0.913825in}{1.564633in}}%
\pgfpathlineto{\pgfqpoint{0.916571in}{1.566740in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{1.569261in}}%
\pgfpathlineto{\pgfqpoint{0.930412in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{0.939383in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{0.942734in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{0.945937in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{1.581397in}}%
\pgfpathlineto{\pgfqpoint{0.956857in}{1.579628in}}%
\pgfpathlineto{\pgfqpoint{0.960103in}{1.580258in}}%
\pgfpathlineto{\pgfqpoint{0.962888in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{0.968477in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{0.974770in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{1.579307in}}%
\pgfpathlineto{\pgfqpoint{0.983359in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{0.986219in}{1.580322in}}%
\pgfpathlineto{\pgfqpoint{0.993851in}{1.575526in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{1.581514in}}%
\pgfpathlineto{\pgfqpoint{1.015543in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{1.020149in}{1.580574in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{1.582984in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{1.034043in}{1.584087in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{1.040533in}{1.584192in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.583776in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{1.584870in}}%
\pgfpathlineto{\pgfqpoint{1.051251in}{1.583660in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{1.584557in}}%
\pgfpathlineto{\pgfqpoint{1.063813in}{1.583069in}}%
\pgfpathlineto{\pgfqpoint{1.066751in}{1.582571in}}%
\pgfpathlineto{\pgfqpoint{1.081446in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{1.087326in}{1.581530in}}%
\pgfpathlineto{\pgfqpoint{1.094003in}{1.579817in}}%
\pgfpathlineto{\pgfqpoint{1.106728in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{1.117001in}{1.565788in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{1.131301in}{1.558635in}}%
\pgfpathlineto{\pgfqpoint{1.140532in}{1.558592in}}%
\pgfpathlineto{\pgfqpoint{1.153311in}{1.557776in}}%
\pgfpathlineto{\pgfqpoint{1.165009in}{1.559037in}}%
\pgfpathlineto{\pgfqpoint{1.172660in}{1.557164in}}%
\pgfpathlineto{\pgfqpoint{1.181104in}{1.557794in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{1.206000in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{1.221606in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{1.553221in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.267161in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.553328in}}%
\pgfpathlineto{\pgfqpoint{1.291176in}{1.552316in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{1.552059in}}%
\pgfpathlineto{\pgfqpoint{1.305175in}{1.551212in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{1.350567in}{1.555489in}}%
\pgfpathlineto{\pgfqpoint{1.359643in}{1.557052in}}%
\pgfpathlineto{\pgfqpoint{1.384025in}{1.567656in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{1.569762in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{1.576674in}}%
\pgfpathlineto{\pgfqpoint{1.401983in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{1.407350in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.583742in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{1.584277in}}%
\pgfpathlineto{\pgfqpoint{1.419873in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{1.423856in}{1.588536in}}%
\pgfpathlineto{\pgfqpoint{1.431561in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.588280in}}%
\pgfpathlineto{\pgfqpoint{1.441442in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{1.590246in}}%
\pgfpathlineto{\pgfqpoint{1.447711in}{1.588301in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{1.589403in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{1.588714in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.588058in}}%
\pgfpathlineto{\pgfqpoint{1.466651in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{1.469882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.476127in}{1.584001in}}%
\pgfpathlineto{\pgfqpoint{1.482690in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{1.486102in}{1.583585in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{1.579475in}}%
\pgfpathlineto{\pgfqpoint{1.496833in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{1.507277in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.566696in}}%
\pgfpathlineto{\pgfqpoint{1.517263in}{1.562837in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{1.554108in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{1.552656in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{1.538080in}{1.545736in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{1.554575in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{1.560992in}{1.522352in}}%
\pgfpathlineto{\pgfqpoint{1.564062in}{1.518659in}}%
\pgfpathlineto{\pgfqpoint{1.567166in}{1.516570in}}%
\pgfpathlineto{\pgfqpoint{1.573404in}{1.510080in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.498712in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.593967in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{1.600713in}{1.484448in}}%
\pgfpathlineto{\pgfqpoint{1.604379in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{1.611742in}{1.474168in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{1.471679in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{1.466371in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{1.629352in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{1.461007in}}%
\pgfpathlineto{\pgfqpoint{1.645172in}{1.457528in}}%
\pgfpathlineto{\pgfqpoint{1.658856in}{1.450183in}}%
\pgfpathlineto{\pgfqpoint{1.666823in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{1.681448in}{1.445097in}}%
\pgfpathlineto{\pgfqpoint{1.694048in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{1.706723in}{1.422454in}}%
\pgfpathlineto{\pgfqpoint{1.715095in}{1.423404in}}%
\pgfpathlineto{\pgfqpoint{1.724290in}{1.421978in}}%
\pgfpathlineto{\pgfqpoint{1.732495in}{1.418900in}}%
\pgfpathlineto{\pgfqpoint{1.739951in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{1.757013in}{1.410417in}}%
\pgfpathlineto{\pgfqpoint{1.764457in}{1.410354in}}%
\pgfpathlineto{\pgfqpoint{1.770167in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{1.776044in}{1.401425in}}%
\pgfpathlineto{\pgfqpoint{1.782944in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{1.789117in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.382306in}}%
\pgfpathlineto{\pgfqpoint{1.800093in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{1.826861in}{1.352459in}}%
\pgfpathlineto{\pgfqpoint{1.832212in}{1.350322in}}%
\pgfpathlineto{\pgfqpoint{1.834894in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{1.843263in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{1.848900in}{1.334954in}}%
\pgfpathlineto{\pgfqpoint{1.853948in}{1.331785in}}%
\pgfpathlineto{\pgfqpoint{1.856695in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{1.859637in}{1.324414in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{1.868187in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{1.870528in}{1.310226in}}%
\pgfpathlineto{\pgfqpoint{1.872855in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{1.292359in}}%
\pgfpathlineto{\pgfqpoint{1.891582in}{1.282248in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{1.274549in}}%
\pgfpathlineto{\pgfqpoint{1.898718in}{1.271969in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.261201in}}%
\pgfpathlineto{\pgfqpoint{1.907559in}{1.259077in}}%
\pgfpathlineto{\pgfqpoint{1.920569in}{1.235040in}}%
\pgfpathlineto{\pgfqpoint{1.928412in}{1.216351in}}%
\pgfpathlineto{\pgfqpoint{1.931221in}{1.212523in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{1.202985in}}%
\pgfpathlineto{\pgfqpoint{1.937901in}{1.199113in}}%
\pgfpathlineto{\pgfqpoint{1.940308in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{1.944916in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.956578in}{1.173685in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{1.972706in}{1.142424in}}%
\pgfpathlineto{\pgfqpoint{1.976220in}{1.134648in}}%
\pgfpathlineto{\pgfqpoint{1.979950in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{1.992759in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{2.007206in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{2.009015in}{1.074743in}}%
\pgfpathlineto{\pgfqpoint{2.019526in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{2.026952in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{2.031377in}{1.029759in}}%
\pgfpathlineto{\pgfqpoint{2.033660in}{1.027949in}}%
\pgfpathlineto{\pgfqpoint{2.036182in}{1.028851in}}%
\pgfpathlineto{\pgfqpoint{2.039095in}{1.027991in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{1.028729in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{2.054346in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{2.068743in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{2.077757in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{2.091326in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{2.101834in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{2.105031in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{1.039075in}}%
\pgfpathlineto{\pgfqpoint{2.119756in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{2.126530in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{2.131770in}{1.070376in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{2.165793in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{2.173796in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{2.177472in}{1.154299in}}%
\pgfpathlineto{\pgfqpoint{2.186887in}{1.171968in}}%
\pgfpathlineto{\pgfqpoint{2.189083in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{2.194144in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{2.197075in}{1.188489in}}%
\pgfpathlineto{\pgfqpoint{2.200134in}{1.194286in}}%
\pgfpathlineto{\pgfqpoint{2.216395in}{1.217355in}}%
\pgfpathlineto{\pgfqpoint{2.223233in}{1.230315in}}%
\pgfpathlineto{\pgfqpoint{2.227828in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{2.239455in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.264474in}}%
\pgfpathlineto{\pgfqpoint{2.247188in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{1.284388in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{1.314982in}}%
\pgfpathlineto{\pgfqpoint{2.264847in}{1.320686in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{2.273466in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{2.281454in}{1.362632in}}%
\pgfpathlineto{\pgfqpoint{2.286326in}{1.372417in}}%
\pgfpathlineto{\pgfqpoint{2.288487in}{1.381314in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.387428in}}%
\pgfpathlineto{\pgfqpoint{2.295772in}{1.401847in}}%
\pgfpathlineto{\pgfqpoint{2.297908in}{1.407684in}}%
\pgfpathlineto{\pgfqpoint{2.308143in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{2.312321in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{2.318844in}{1.470782in}}%
\pgfpathlineto{\pgfqpoint{2.329768in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{2.341762in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{2.344810in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{2.369805in}{1.625513in}}%
\pgfpathlineto{\pgfqpoint{2.382920in}{1.660992in}}%
\pgfpathlineto{\pgfqpoint{2.386526in}{1.670158in}}%
\pgfpathlineto{\pgfqpoint{2.394058in}{1.686914in}}%
\pgfpathlineto{\pgfqpoint{2.397864in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{2.402826in}{1.709387in}}%
\pgfpathlineto{\pgfqpoint{2.408552in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{2.429219in}{1.755598in}}%
\pgfpathlineto{\pgfqpoint{2.436384in}{1.759691in}}%
\pgfpathlineto{\pgfqpoint{2.442175in}{1.764453in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{2.462757in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.480462in}{1.764445in}}%
\pgfpathlineto{\pgfqpoint{2.495672in}{1.754356in}}%
\pgfpathlineto{\pgfqpoint{2.511649in}{1.735381in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{1.725802in}}%
\pgfpathlineto{\pgfqpoint{2.523011in}{1.720803in}}%
\pgfpathlineto{\pgfqpoint{2.526986in}{1.716065in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{1.701463in}}%
\pgfpathlineto{\pgfqpoint{2.539665in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.542121in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{2.546393in}{1.678591in}}%
\pgfpathlineto{\pgfqpoint{2.550324in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.552201in}{1.668210in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{1.661079in}}%
\pgfpathlineto{\pgfqpoint{2.558443in}{1.651653in}}%
\pgfpathlineto{\pgfqpoint{2.563243in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{2.565659in}{1.634375in}}%
\pgfpathlineto{\pgfqpoint{2.568120in}{1.627294in}}%
\pgfpathlineto{\pgfqpoint{2.580694in}{1.598648in}}%
\pgfpathlineto{\pgfqpoint{2.584598in}{1.589531in}}%
\pgfpathlineto{\pgfqpoint{2.588576in}{1.578599in}}%
\pgfpathlineto{\pgfqpoint{2.592560in}{1.569499in}}%
\pgfpathlineto{\pgfqpoint{2.596299in}{1.562704in}}%
\pgfpathlineto{\pgfqpoint{2.602297in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{2.605172in}{1.543134in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.524490in}}%
\pgfpathlineto{\pgfqpoint{2.619002in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{2.629706in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{2.660516in}{1.395743in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{1.388210in}}%
\pgfpathlineto{\pgfqpoint{2.669400in}{1.366077in}}%
\pgfpathlineto{\pgfqpoint{2.676640in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{2.681500in}{1.335999in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{1.332839in}}%
\pgfpathlineto{\pgfqpoint{2.690726in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{1.310609in}}%
\pgfpathlineto{\pgfqpoint{2.699968in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{2.705037in}{1.289296in}}%
\pgfpathlineto{\pgfqpoint{2.716041in}{1.261409in}}%
\pgfpathlineto{\pgfqpoint{2.718809in}{1.257987in}}%
\pgfpathlineto{\pgfqpoint{2.721151in}{1.261884in}}%
\pgfpathlineto{\pgfqpoint{2.725617in}{1.252921in}}%
\pgfpathlineto{\pgfqpoint{2.729864in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{2.734257in}{1.238787in}}%
\pgfpathlineto{\pgfqpoint{2.745627in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.200796in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{1.196013in}}%
\pgfpathlineto{\pgfqpoint{2.756903in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{2.758565in}{1.177335in}}%
\pgfpathlineto{\pgfqpoint{2.769769in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{2.772495in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{2.783617in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{2.790220in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{2.793425in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{2.796719in}{1.117938in}}%
\pgfpathlineto{\pgfqpoint{2.816405in}{1.083833in}}%
\pgfpathlineto{\pgfqpoint{2.820347in}{1.079814in}}%
\pgfpathlineto{\pgfqpoint{2.823965in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{2.827305in}{1.073065in}}%
\pgfpathlineto{\pgfqpoint{2.830717in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{2.836938in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{2.839855in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{2.842601in}{1.070617in}}%
\pgfpathlineto{\pgfqpoint{2.845257in}{1.068818in}}%
\pgfpathlineto{\pgfqpoint{2.850032in}{1.067010in}}%
\pgfpathlineto{\pgfqpoint{2.854693in}{1.064548in}}%
\pgfpathlineto{\pgfqpoint{2.857039in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{2.859560in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{2.862074in}{1.068158in}}%
\pgfpathlineto{\pgfqpoint{2.867335in}{1.074571in}}%
\pgfpathlineto{\pgfqpoint{2.872168in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{2.879633in}{1.085838in}}%
\pgfpathlineto{\pgfqpoint{2.884364in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{2.909273in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{2.940633in}{1.167418in}}%
\pgfpathlineto{\pgfqpoint{2.943719in}{1.171862in}}%
\pgfpathlineto{\pgfqpoint{2.955546in}{1.192780in}}%
\pgfpathlineto{\pgfqpoint{2.958154in}{1.199553in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{1.204925in}}%
\pgfpathlineto{\pgfqpoint{2.963418in}{1.207917in}}%
\pgfpathlineto{\pgfqpoint{2.988255in}{1.267638in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{2.994204in}{1.280182in}}%
\pgfpathlineto{\pgfqpoint{2.998284in}{1.284974in}}%
\pgfpathlineto{\pgfqpoint{3.002788in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{3.009361in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{3.032251in}{1.377175in}}%
\pgfpathlineto{\pgfqpoint{3.034584in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{3.039637in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{3.044818in}{1.416320in}}%
\pgfpathlineto{\pgfqpoint{3.049859in}{1.430319in}}%
\pgfpathlineto{\pgfqpoint{3.054460in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{3.069767in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{3.071564in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{3.074944in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{3.076486in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{3.079729in}{1.516880in}}%
\pgfpathlineto{\pgfqpoint{3.081380in}{1.523375in}}%
\pgfpathlineto{\pgfqpoint{3.086240in}{1.536574in}}%
\pgfpathlineto{\pgfqpoint{3.087964in}{1.543326in}}%
\pgfpathlineto{\pgfqpoint{3.091468in}{1.553009in}}%
\pgfpathlineto{\pgfqpoint{3.098737in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{1.583359in}}%
\pgfpathlineto{\pgfqpoint{3.103742in}{1.590958in}}%
\pgfpathlineto{\pgfqpoint{3.108690in}{1.608771in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{1.623939in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.658867in}}%
\pgfpathlineto{\pgfqpoint{3.125100in}{1.663682in}}%
\pgfpathlineto{\pgfqpoint{3.132036in}{1.686009in}}%
\pgfpathlineto{\pgfqpoint{3.134378in}{1.690874in}}%
\pgfpathlineto{\pgfqpoint{3.141370in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{3.157657in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{3.159837in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{3.166398in}{1.789068in}}%
\pgfpathlineto{\pgfqpoint{3.168822in}{1.796579in}}%
\pgfpathlineto{\pgfqpoint{3.171502in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{3.190341in}{1.852888in}}%
\pgfpathlineto{\pgfqpoint{3.197870in}{1.869550in}}%
\pgfpathlineto{\pgfqpoint{3.203399in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{3.206206in}{1.880027in}}%
\pgfpathlineto{\pgfqpoint{3.209635in}{1.888496in}}%
\pgfpathlineto{\pgfqpoint{3.213826in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{1.905739in}}%
\pgfpathlineto{\pgfqpoint{3.233309in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{3.241313in}{1.932262in}}%
\pgfpathlineto{\pgfqpoint{3.252770in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{3.267441in}{1.934038in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{1.932181in}}%
\pgfpathlineto{\pgfqpoint{3.289842in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{3.302239in}{1.912545in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.906719in}}%
\pgfpathlineto{\pgfqpoint{3.312081in}{1.900984in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{1.896453in}}%
\pgfpathlineto{\pgfqpoint{3.321025in}{1.889405in}}%
\pgfpathlineto{\pgfqpoint{3.330182in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{3.334269in}{1.871038in}}%
\pgfpathlineto{\pgfqpoint{3.338291in}{1.867515in}}%
\pgfpathlineto{\pgfqpoint{3.342070in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{3.355834in}{1.834191in}}%
\pgfpathlineto{\pgfqpoint{3.365717in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{3.369069in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.810447in}}%
\pgfpathlineto{\pgfqpoint{3.375986in}{1.803681in}}%
\pgfpathlineto{\pgfqpoint{3.379397in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{3.382697in}{1.794426in}}%
\pgfpathlineto{\pgfqpoint{3.392864in}{1.778007in}}%
\pgfpathlineto{\pgfqpoint{3.396418in}{1.771838in}}%
\pgfpathlineto{\pgfqpoint{3.404342in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{3.419391in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.431398in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{3.436852in}{1.706622in}}%
\pgfpathlineto{\pgfqpoint{3.443114in}{1.698089in}}%
\pgfpathlineto{\pgfqpoint{3.453740in}{1.681514in}}%
\pgfpathlineto{\pgfqpoint{3.459337in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{3.465328in}{1.662704in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.642120in}}%
\pgfpathlineto{\pgfqpoint{3.481617in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{3.485905in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{3.493420in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{3.528674in}{1.527941in}}%
\pgfpathlineto{\pgfqpoint{3.532257in}{1.517030in}}%
\pgfpathlineto{\pgfqpoint{3.540085in}{1.492630in}}%
\pgfpathlineto{\pgfqpoint{3.555090in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{3.567554in}{1.415026in}}%
\pgfpathlineto{\pgfqpoint{3.573426in}{1.394065in}}%
\pgfpathlineto{\pgfqpoint{3.582242in}{1.374567in}}%
\pgfpathlineto{\pgfqpoint{3.587496in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{3.589866in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{3.600583in}{1.329021in}}%
\pgfpathlineto{\pgfqpoint{3.604066in}{1.325830in}}%
\pgfpathlineto{\pgfqpoint{3.607456in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{3.610386in}{1.312265in}}%
\pgfpathlineto{\pgfqpoint{3.613460in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{3.614906in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{3.616329in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{3.619147in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{3.621920in}{1.289654in}}%
\pgfpathlineto{\pgfqpoint{3.630612in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{3.633036in}{1.265185in}}%
\pgfpathlineto{\pgfqpoint{3.635678in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{3.636916in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{3.639668in}{1.254067in}}%
\pgfpathlineto{\pgfqpoint{3.657406in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{3.666493in}{1.182140in}}%
\pgfpathlineto{\pgfqpoint{3.668422in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{3.672038in}{1.166356in}}%
\pgfpathlineto{\pgfqpoint{3.677925in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{3.677925in}{1.151556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.158079in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.158079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying3_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942021in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{0.942021in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497657in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{1.497657in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053294in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608931in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164568in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.164568in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720205in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.720205in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.407456in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.407456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477861in,y=4.354649in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.942718in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.942718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=4.889912in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.477981in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.477981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=5.425174in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422306in,y=5.021473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942021in}{5.189982in}}%
\pgfpathlineto{\pgfqpoint{0.943425in}{5.187785in}}%
\pgfpathlineto{\pgfqpoint{0.944188in}{5.189157in}}%
\pgfpathlineto{\pgfqpoint{0.945630in}{5.182346in}}%
\pgfpathlineto{\pgfqpoint{0.947378in}{5.188170in}}%
\pgfpathlineto{\pgfqpoint{0.948886in}{5.183375in}}%
\pgfpathlineto{\pgfqpoint{0.951228in}{5.188688in}}%
\pgfpathlineto{\pgfqpoint{0.952697in}{5.185087in}}%
\pgfpathlineto{\pgfqpoint{0.953892in}{5.189903in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{5.189747in}}%
\pgfpathlineto{\pgfqpoint{0.955200in}{5.186343in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{5.192800in}}%
\pgfpathlineto{\pgfqpoint{0.957727in}{5.190893in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{5.196578in}}%
\pgfpathlineto{\pgfqpoint{0.961418in}{5.197990in}}%
\pgfpathlineto{\pgfqpoint{0.962049in}{5.196460in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{5.199652in}}%
\pgfpathlineto{\pgfqpoint{0.964491in}{5.200295in}}%
\pgfpathlineto{\pgfqpoint{0.965762in}{5.206266in}}%
\pgfpathlineto{\pgfqpoint{0.967030in}{5.202432in}}%
\pgfpathlineto{\pgfqpoint{0.968572in}{5.200007in}}%
\pgfpathlineto{\pgfqpoint{0.969823in}{5.194478in}}%
\pgfpathlineto{\pgfqpoint{0.970493in}{5.194429in}}%
\pgfpathlineto{\pgfqpoint{0.971824in}{5.191083in}}%
\pgfpathlineto{\pgfqpoint{0.972940in}{5.190101in}}%
\pgfpathlineto{\pgfqpoint{0.974295in}{5.192325in}}%
\pgfpathlineto{\pgfqpoint{0.974940in}{5.185499in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{5.185394in}}%
\pgfpathlineto{\pgfqpoint{0.977280in}{5.183539in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{5.183655in}}%
\pgfpathlineto{\pgfqpoint{0.981228in}{5.182158in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{5.185765in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{5.181361in}}%
\pgfpathlineto{\pgfqpoint{0.984718in}{5.186016in}}%
\pgfpathlineto{\pgfqpoint{0.987055in}{5.187459in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{5.203994in}}%
\pgfpathlineto{\pgfqpoint{0.990061in}{5.200065in}}%
\pgfpathlineto{\pgfqpoint{0.992831in}{5.215174in}}%
\pgfpathlineto{\pgfqpoint{0.993945in}{5.216526in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{5.216836in}}%
\pgfpathlineto{\pgfqpoint{0.996626in}{5.213979in}}%
\pgfpathlineto{\pgfqpoint{0.997225in}{5.218976in}}%
\pgfpathlineto{\pgfqpoint{0.998724in}{5.222743in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{5.222849in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{5.223685in}}%
\pgfpathlineto{\pgfqpoint{1.002065in}{5.223972in}}%
\pgfpathlineto{\pgfqpoint{1.003169in}{5.232635in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{5.233072in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{5.235387in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{5.259285in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{5.259901in}}%
\pgfpathlineto{\pgfqpoint{1.012211in}{5.264327in}}%
\pgfpathlineto{\pgfqpoint{1.012950in}{5.271393in}}%
\pgfpathlineto{\pgfqpoint{1.014202in}{5.277403in}}%
\pgfpathlineto{\pgfqpoint{1.015766in}{5.289593in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{5.288964in}}%
\pgfpathlineto{\pgfqpoint{1.023784in}{5.317313in}}%
\pgfpathlineto{\pgfqpoint{1.024742in}{5.313654in}}%
\pgfpathlineto{\pgfqpoint{1.026444in}{5.317981in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{5.324736in}}%
\pgfpathlineto{\pgfqpoint{1.028728in}{5.321627in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{5.330111in}}%
\pgfpathlineto{\pgfqpoint{1.031289in}{5.327175in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{5.330498in}}%
\pgfpathlineto{\pgfqpoint{1.035059in}{5.338170in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{5.340239in}}%
\pgfpathlineto{\pgfqpoint{1.037344in}{5.344505in}}%
\pgfpathlineto{\pgfqpoint{1.038398in}{5.354504in}}%
\pgfpathlineto{\pgfqpoint{1.039507in}{5.358237in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{5.365811in}}%
\pgfpathlineto{\pgfqpoint{1.041901in}{5.369527in}}%
\pgfpathlineto{\pgfqpoint{1.042957in}{5.377329in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{5.382236in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{5.389076in}}%
\pgfpathlineto{\pgfqpoint{1.046381in}{5.386016in}}%
\pgfpathlineto{\pgfqpoint{1.048264in}{5.388776in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{5.375125in}}%
\pgfpathlineto{\pgfqpoint{1.051953in}{5.370580in}}%
\pgfpathlineto{\pgfqpoint{1.053175in}{5.364091in}}%
\pgfpathlineto{\pgfqpoint{1.055090in}{5.364692in}}%
\pgfpathlineto{\pgfqpoint{1.056934in}{5.349076in}}%
\pgfpathlineto{\pgfqpoint{1.058673in}{5.340147in}}%
\pgfpathlineto{\pgfqpoint{1.061884in}{5.333965in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{5.320206in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{5.318716in}}%
\pgfpathlineto{\pgfqpoint{1.067298in}{5.308471in}}%
\pgfpathlineto{\pgfqpoint{1.068663in}{5.307744in}}%
\pgfpathlineto{\pgfqpoint{1.069443in}{5.305276in}}%
\pgfpathlineto{\pgfqpoint{1.071569in}{5.304712in}}%
\pgfpathlineto{\pgfqpoint{1.072438in}{5.299376in}}%
\pgfpathlineto{\pgfqpoint{1.073637in}{5.300103in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{5.301507in}}%
\pgfpathlineto{\pgfqpoint{1.076000in}{5.301698in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{5.294758in}}%
\pgfpathlineto{\pgfqpoint{1.080469in}{5.298385in}}%
\pgfpathlineto{\pgfqpoint{1.080967in}{5.296589in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{5.298573in}}%
\pgfpathlineto{\pgfqpoint{1.083873in}{5.297940in}}%
\pgfpathlineto{\pgfqpoint{1.085290in}{5.295871in}}%
\pgfpathlineto{\pgfqpoint{1.086072in}{5.293313in}}%
\pgfpathlineto{\pgfqpoint{1.087653in}{5.291590in}}%
\pgfpathlineto{\pgfqpoint{1.089272in}{5.290994in}}%
\pgfpathlineto{\pgfqpoint{1.090222in}{5.285211in}}%
\pgfpathlineto{\pgfqpoint{1.091306in}{5.286967in}}%
\pgfpathlineto{\pgfqpoint{1.092085in}{5.285520in}}%
\pgfpathlineto{\pgfqpoint{1.093247in}{5.286899in}}%
\pgfpathlineto{\pgfqpoint{1.095256in}{5.292632in}}%
\pgfpathlineto{\pgfqpoint{1.095858in}{5.286605in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{5.293995in}}%
\pgfpathlineto{\pgfqpoint{1.098752in}{5.285325in}}%
\pgfpathlineto{\pgfqpoint{1.099864in}{5.285522in}}%
\pgfpathlineto{\pgfqpoint{1.101752in}{5.288513in}}%
\pgfpathlineto{\pgfqpoint{1.102419in}{5.283235in}}%
\pgfpathlineto{\pgfqpoint{1.103061in}{5.283390in}}%
\pgfpathlineto{\pgfqpoint{1.104485in}{5.282199in}}%
\pgfpathlineto{\pgfqpoint{1.106666in}{5.270126in}}%
\pgfpathlineto{\pgfqpoint{1.107537in}{5.273804in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{5.253162in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{5.233850in}}%
\pgfpathlineto{\pgfqpoint{1.113811in}{5.221205in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{5.220383in}}%
\pgfpathlineto{\pgfqpoint{1.116760in}{5.198841in}}%
\pgfpathlineto{\pgfqpoint{1.120890in}{5.180010in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{5.176471in}}%
\pgfpathlineto{\pgfqpoint{1.124311in}{5.172767in}}%
\pgfpathlineto{\pgfqpoint{1.125681in}{5.168308in}}%
\pgfpathlineto{\pgfqpoint{1.126308in}{5.162312in}}%
\pgfpathlineto{\pgfqpoint{1.127937in}{5.171362in}}%
\pgfpathlineto{\pgfqpoint{1.128961in}{5.160508in}}%
\pgfpathlineto{\pgfqpoint{1.130110in}{5.154720in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{5.157063in}}%
\pgfpathlineto{\pgfqpoint{1.133531in}{5.155439in}}%
\pgfpathlineto{\pgfqpoint{1.134768in}{5.148677in}}%
\pgfpathlineto{\pgfqpoint{1.135551in}{5.154315in}}%
\pgfpathlineto{\pgfqpoint{1.136678in}{5.148325in}}%
\pgfpathlineto{\pgfqpoint{1.137414in}{5.155282in}}%
\pgfpathlineto{\pgfqpoint{1.138858in}{5.154187in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{5.152266in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{5.154040in}}%
\pgfpathlineto{\pgfqpoint{1.141978in}{5.166401in}}%
\pgfpathlineto{\pgfqpoint{1.143693in}{5.167648in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{5.172232in}}%
\pgfpathlineto{\pgfqpoint{1.149026in}{5.175354in}}%
\pgfpathlineto{\pgfqpoint{1.150639in}{5.201355in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{5.202044in}}%
\pgfpathlineto{\pgfqpoint{1.156156in}{5.213854in}}%
\pgfpathlineto{\pgfqpoint{1.158276in}{5.232681in}}%
\pgfpathlineto{\pgfqpoint{1.160205in}{5.236710in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{5.251410in}}%
\pgfpathlineto{\pgfqpoint{1.165346in}{5.253115in}}%
\pgfpathlineto{\pgfqpoint{1.167364in}{5.277719in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{5.376972in}}%
\pgfpathlineto{\pgfqpoint{1.176656in}{5.407969in}}%
\pgfpathlineto{\pgfqpoint{1.179759in}{5.421553in}}%
\pgfpathlineto{\pgfqpoint{1.181806in}{5.443150in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{5.447977in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{5.444817in}}%
\pgfpathlineto{\pgfqpoint{1.186776in}{5.467779in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{5.472777in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{5.479611in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{5.493250in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{5.499438in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{5.507027in}}%
\pgfpathlineto{\pgfqpoint{1.196328in}{5.524696in}}%
\pgfpathlineto{\pgfqpoint{1.197660in}{5.529468in}}%
\pgfpathlineto{\pgfqpoint{1.198326in}{5.526905in}}%
\pgfpathlineto{\pgfqpoint{1.199537in}{5.541702in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{5.535288in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{5.547311in}}%
\pgfpathlineto{\pgfqpoint{1.203445in}{5.548688in}}%
\pgfpathlineto{\pgfqpoint{1.204108in}{5.554195in}}%
\pgfpathlineto{\pgfqpoint{1.205720in}{5.556998in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{5.563818in}}%
\pgfpathlineto{\pgfqpoint{1.207996in}{5.559348in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{5.579839in}}%
\pgfpathlineto{\pgfqpoint{1.211809in}{5.580653in}}%
\pgfpathlineto{\pgfqpoint{1.213208in}{5.583569in}}%
\pgfpathlineto{\pgfqpoint{1.214419in}{5.581390in}}%
\pgfpathlineto{\pgfqpoint{1.215414in}{5.589355in}}%
\pgfpathlineto{\pgfqpoint{1.216385in}{5.581662in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{5.589882in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{5.590190in}}%
\pgfpathlineto{\pgfqpoint{1.221066in}{5.595955in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{5.588655in}}%
\pgfpathlineto{\pgfqpoint{1.224536in}{5.591806in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{5.585822in}}%
\pgfpathlineto{\pgfqpoint{1.227761in}{5.598285in}}%
\pgfpathlineto{\pgfqpoint{1.229769in}{5.584363in}}%
\pgfpathlineto{\pgfqpoint{1.231993in}{5.577896in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{5.567583in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{5.562020in}}%
\pgfpathlineto{\pgfqpoint{1.237487in}{5.548365in}}%
\pgfpathlineto{\pgfqpoint{1.240895in}{5.513419in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{5.512397in}}%
\pgfpathlineto{\pgfqpoint{1.244363in}{5.499903in}}%
\pgfpathlineto{\pgfqpoint{1.246378in}{5.487871in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{5.490815in}}%
\pgfpathlineto{\pgfqpoint{1.249441in}{5.485952in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{5.484975in}}%
\pgfpathlineto{\pgfqpoint{1.251929in}{5.480277in}}%
\pgfpathlineto{\pgfqpoint{1.253045in}{5.479331in}}%
\pgfpathlineto{\pgfqpoint{1.256444in}{5.470577in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{5.468929in}}%
\pgfpathlineto{\pgfqpoint{1.258330in}{5.465659in}}%
\pgfpathlineto{\pgfqpoint{1.260336in}{5.462651in}}%
\pgfpathlineto{\pgfqpoint{1.261915in}{5.455792in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{5.454217in}}%
\pgfpathlineto{\pgfqpoint{1.264113in}{5.447357in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{5.446572in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{5.438357in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{5.430463in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{5.432065in}}%
\pgfpathlineto{\pgfqpoint{1.273128in}{5.425959in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{5.425333in}}%
\pgfpathlineto{\pgfqpoint{1.275440in}{5.427090in}}%
\pgfpathlineto{\pgfqpoint{1.277095in}{5.419245in}}%
\pgfpathlineto{\pgfqpoint{1.277890in}{5.419964in}}%
\pgfpathlineto{\pgfqpoint{1.278438in}{5.416864in}}%
\pgfpathlineto{\pgfqpoint{1.279647in}{5.416059in}}%
\pgfpathlineto{\pgfqpoint{1.283495in}{5.417807in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{5.422719in}}%
\pgfpathlineto{\pgfqpoint{1.285858in}{5.416194in}}%
\pgfpathlineto{\pgfqpoint{1.290358in}{5.419525in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{5.413737in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{5.419223in}}%
\pgfpathlineto{\pgfqpoint{1.294749in}{5.418628in}}%
\pgfpathlineto{\pgfqpoint{1.295905in}{5.416984in}}%
\pgfpathlineto{\pgfqpoint{1.296671in}{5.426346in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{5.420258in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{5.419131in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{5.420521in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{5.420232in}}%
\pgfpathlineto{\pgfqpoint{1.303607in}{5.423844in}}%
\pgfpathlineto{\pgfqpoint{1.304558in}{5.424170in}}%
\pgfpathlineto{\pgfqpoint{1.306830in}{5.419209in}}%
\pgfpathlineto{\pgfqpoint{1.307786in}{5.418275in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{5.415501in}}%
\pgfpathlineto{\pgfqpoint{1.309559in}{5.421679in}}%
\pgfpathlineto{\pgfqpoint{1.310951in}{5.416901in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{5.418898in}}%
\pgfpathlineto{\pgfqpoint{1.313297in}{5.416032in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{5.415410in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{5.405466in}}%
\pgfpathlineto{\pgfqpoint{1.316229in}{5.407799in}}%
\pgfpathlineto{\pgfqpoint{1.317882in}{5.400304in}}%
\pgfpathlineto{\pgfqpoint{1.319079in}{5.400302in}}%
\pgfpathlineto{\pgfqpoint{1.320747in}{5.399564in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{5.393110in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{5.394075in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{5.392561in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{5.385980in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{5.378557in}}%
\pgfpathlineto{\pgfqpoint{1.329154in}{5.383142in}}%
\pgfpathlineto{\pgfqpoint{1.330538in}{5.381212in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{5.380695in}}%
\pgfpathlineto{\pgfqpoint{1.333827in}{5.380853in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{5.382496in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{5.373180in}}%
\pgfpathlineto{\pgfqpoint{1.339935in}{5.383121in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{5.371202in}}%
\pgfpathlineto{\pgfqpoint{1.343342in}{5.372888in}}%
\pgfpathlineto{\pgfqpoint{1.345345in}{5.367069in}}%
\pgfpathlineto{\pgfqpoint{1.346127in}{5.376552in}}%
\pgfpathlineto{\pgfqpoint{1.346782in}{5.362428in}}%
\pgfpathlineto{\pgfqpoint{1.347797in}{5.357824in}}%
\pgfpathlineto{\pgfqpoint{1.349018in}{5.356190in}}%
\pgfpathlineto{\pgfqpoint{1.351465in}{5.345565in}}%
\pgfpathlineto{\pgfqpoint{1.352121in}{5.345665in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{5.337520in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{5.331656in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{5.330037in}}%
\pgfpathlineto{\pgfqpoint{1.359308in}{5.318893in}}%
\pgfpathlineto{\pgfqpoint{1.360126in}{5.325412in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{5.306584in}}%
\pgfpathlineto{\pgfqpoint{1.362053in}{5.305515in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{5.302053in}}%
\pgfpathlineto{\pgfqpoint{1.365931in}{5.292552in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{5.274692in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{5.262494in}}%
\pgfpathlineto{\pgfqpoint{1.372315in}{5.261534in}}%
\pgfpathlineto{\pgfqpoint{1.373241in}{5.257609in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{5.248363in}}%
\pgfpathlineto{\pgfqpoint{1.376066in}{5.246531in}}%
\pgfpathlineto{\pgfqpoint{1.377294in}{5.251984in}}%
\pgfpathlineto{\pgfqpoint{1.378134in}{5.246685in}}%
\pgfpathlineto{\pgfqpoint{1.379365in}{5.247429in}}%
\pgfpathlineto{\pgfqpoint{1.382587in}{5.259306in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{5.259873in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{5.262214in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{5.277708in}}%
\pgfpathlineto{\pgfqpoint{1.389783in}{5.290747in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{5.289867in}}%
\pgfpathlineto{\pgfqpoint{1.391807in}{5.294154in}}%
\pgfpathlineto{\pgfqpoint{1.392658in}{5.300708in}}%
\pgfpathlineto{\pgfqpoint{1.393953in}{5.303370in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{5.309560in}}%
\pgfpathlineto{\pgfqpoint{1.396920in}{5.320388in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{5.322314in}}%
\pgfpathlineto{\pgfqpoint{1.399476in}{5.332268in}}%
\pgfpathlineto{\pgfqpoint{1.402136in}{5.340168in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{5.342543in}}%
\pgfpathlineto{\pgfqpoint{1.404918in}{5.349531in}}%
\pgfpathlineto{\pgfqpoint{1.405773in}{5.357298in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{5.363613in}}%
\pgfpathlineto{\pgfqpoint{1.409912in}{5.364213in}}%
\pgfpathlineto{\pgfqpoint{1.411741in}{5.374329in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{5.374909in}}%
\pgfpathlineto{\pgfqpoint{1.415323in}{5.382251in}}%
\pgfpathlineto{\pgfqpoint{1.421515in}{5.391446in}}%
\pgfpathlineto{\pgfqpoint{1.422998in}{5.385867in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{5.392546in}}%
\pgfpathlineto{\pgfqpoint{1.426303in}{5.389847in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{5.400851in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{5.396246in}}%
\pgfpathlineto{\pgfqpoint{1.431826in}{5.399441in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{5.399784in}}%
\pgfpathlineto{\pgfqpoint{1.435279in}{5.403272in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{5.401660in}}%
\pgfpathlineto{\pgfqpoint{1.437259in}{5.402970in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{5.403338in}}%
\pgfpathlineto{\pgfqpoint{1.440139in}{5.404896in}}%
\pgfpathlineto{\pgfqpoint{1.441613in}{5.399451in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{5.403456in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{5.402384in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{5.395644in}}%
\pgfpathlineto{\pgfqpoint{1.446333in}{5.396211in}}%
\pgfpathlineto{\pgfqpoint{1.447177in}{5.392067in}}%
\pgfpathlineto{\pgfqpoint{1.448683in}{5.391327in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{5.390789in}}%
\pgfpathlineto{\pgfqpoint{1.453413in}{5.399632in}}%
\pgfpathlineto{\pgfqpoint{1.454309in}{5.398569in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{5.397366in}}%
\pgfpathlineto{\pgfqpoint{1.457201in}{5.384403in}}%
\pgfpathlineto{\pgfqpoint{1.459264in}{5.379488in}}%
\pgfpathlineto{\pgfqpoint{1.461359in}{5.379304in}}%
\pgfpathlineto{\pgfqpoint{1.466918in}{5.389842in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{5.374823in}}%
\pgfpathlineto{\pgfqpoint{1.469758in}{5.373451in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{5.376676in}}%
\pgfpathlineto{\pgfqpoint{1.472261in}{5.366868in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{5.364284in}}%
\pgfpathlineto{\pgfqpoint{1.479258in}{5.356874in}}%
\pgfpathlineto{\pgfqpoint{1.480235in}{5.349548in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{5.352976in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{5.350751in}}%
\pgfpathlineto{\pgfqpoint{1.483650in}{5.351198in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{5.346487in}}%
\pgfpathlineto{\pgfqpoint{1.485271in}{5.344324in}}%
\pgfpathlineto{\pgfqpoint{1.487547in}{5.345160in}}%
\pgfpathlineto{\pgfqpoint{1.490649in}{5.351837in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{5.338971in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{5.345703in}}%
\pgfpathlineto{\pgfqpoint{1.495381in}{5.345594in}}%
\pgfpathlineto{\pgfqpoint{1.496108in}{5.339162in}}%
\pgfpathlineto{\pgfqpoint{1.497055in}{5.344330in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{5.338747in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{5.336477in}}%
\pgfpathlineto{\pgfqpoint{1.500498in}{5.340706in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{5.350812in}}%
\pgfpathlineto{\pgfqpoint{1.501871in}{5.349873in}}%
\pgfpathlineto{\pgfqpoint{1.503640in}{5.349689in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{5.353697in}}%
\pgfpathlineto{\pgfqpoint{1.505395in}{5.352668in}}%
\pgfpathlineto{\pgfqpoint{1.506373in}{5.340503in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{5.343721in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{5.341105in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{5.343579in}}%
\pgfpathlineto{\pgfqpoint{1.512385in}{5.342491in}}%
\pgfpathlineto{\pgfqpoint{1.512738in}{5.348068in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{5.345888in}}%
\pgfpathlineto{\pgfqpoint{1.514079in}{5.347436in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{5.347920in}}%
\pgfpathlineto{\pgfqpoint{1.516427in}{5.347376in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{5.351093in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{5.349084in}}%
\pgfpathlineto{\pgfqpoint{1.520277in}{5.338782in}}%
\pgfpathlineto{\pgfqpoint{1.521173in}{5.346552in}}%
\pgfpathlineto{\pgfqpoint{1.521940in}{5.340513in}}%
\pgfpathlineto{\pgfqpoint{1.523494in}{5.318731in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{5.325853in}}%
\pgfpathlineto{\pgfqpoint{1.525828in}{5.313815in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{5.315670in}}%
\pgfpathlineto{\pgfqpoint{1.527921in}{5.310260in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{5.302700in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{5.303094in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{5.295694in}}%
\pgfpathlineto{\pgfqpoint{1.534187in}{5.315428in}}%
\pgfpathlineto{\pgfqpoint{1.535277in}{5.308633in}}%
\pgfpathlineto{\pgfqpoint{1.535855in}{5.308546in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{5.317549in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{5.310997in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{5.301708in}}%
\pgfpathlineto{\pgfqpoint{1.540972in}{5.312662in}}%
\pgfpathlineto{\pgfqpoint{1.542718in}{5.311674in}}%
\pgfpathlineto{\pgfqpoint{1.543680in}{5.316341in}}%
\pgfpathlineto{\pgfqpoint{1.545397in}{5.307472in}}%
\pgfpathlineto{\pgfqpoint{1.546723in}{5.308863in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{5.304178in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{5.306174in}}%
\pgfpathlineto{\pgfqpoint{1.550199in}{5.301505in}}%
\pgfpathlineto{\pgfqpoint{1.551715in}{5.294812in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{5.290834in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{5.292567in}}%
\pgfpathlineto{\pgfqpoint{1.555156in}{5.275239in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{5.271925in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{5.279253in}}%
\pgfpathlineto{\pgfqpoint{1.559087in}{5.286219in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{5.279392in}}%
\pgfpathlineto{\pgfqpoint{1.560710in}{5.281329in}}%
\pgfpathlineto{\pgfqpoint{1.562205in}{5.274375in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{5.273842in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{5.276470in}}%
\pgfpathlineto{\pgfqpoint{1.566343in}{5.271653in}}%
\pgfpathlineto{\pgfqpoint{1.568198in}{5.272151in}}%
\pgfpathlineto{\pgfqpoint{1.569202in}{5.273657in}}%
\pgfpathlineto{\pgfqpoint{1.569959in}{5.272766in}}%
\pgfpathlineto{\pgfqpoint{1.571570in}{5.281031in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{5.273071in}}%
\pgfpathlineto{\pgfqpoint{1.574857in}{5.282410in}}%
\pgfpathlineto{\pgfqpoint{1.576580in}{5.284516in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{5.296056in}}%
\pgfpathlineto{\pgfqpoint{1.579114in}{5.297004in}}%
\pgfpathlineto{\pgfqpoint{1.580946in}{5.310603in}}%
\pgfpathlineto{\pgfqpoint{1.582171in}{5.306532in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{5.317349in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{5.319793in}}%
\pgfpathlineto{\pgfqpoint{1.586039in}{5.317442in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{5.322009in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{5.323592in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{5.321006in}}%
\pgfpathlineto{\pgfqpoint{1.597752in}{5.312621in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{5.323413in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{5.323980in}}%
\pgfpathlineto{\pgfqpoint{1.600730in}{5.320413in}}%
\pgfpathlineto{\pgfqpoint{1.602563in}{5.328580in}}%
\pgfpathlineto{\pgfqpoint{1.603397in}{5.329533in}}%
\pgfpathlineto{\pgfqpoint{1.604077in}{5.333115in}}%
\pgfpathlineto{\pgfqpoint{1.605250in}{5.332607in}}%
\pgfpathlineto{\pgfqpoint{1.607194in}{5.333906in}}%
\pgfpathlineto{\pgfqpoint{1.608469in}{5.336793in}}%
\pgfpathlineto{\pgfqpoint{1.618533in}{5.348398in}}%
\pgfpathlineto{\pgfqpoint{1.619283in}{5.346241in}}%
\pgfpathlineto{\pgfqpoint{1.620613in}{5.349708in}}%
\pgfpathlineto{\pgfqpoint{1.621671in}{5.348793in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{5.349954in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{5.347037in}}%
\pgfpathlineto{\pgfqpoint{1.625231in}{5.340992in}}%
\pgfpathlineto{\pgfqpoint{1.626673in}{5.337126in}}%
\pgfpathlineto{\pgfqpoint{1.627339in}{5.337311in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{5.345919in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{5.338605in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{5.337140in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{5.334854in}}%
\pgfpathlineto{\pgfqpoint{1.634113in}{5.335940in}}%
\pgfpathlineto{\pgfqpoint{1.635795in}{5.333713in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{5.325487in}}%
\pgfpathlineto{\pgfqpoint{1.637306in}{5.327433in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{5.320569in}}%
\pgfpathlineto{\pgfqpoint{1.641604in}{5.317514in}}%
\pgfpathlineto{\pgfqpoint{1.645304in}{5.310992in}}%
\pgfpathlineto{\pgfqpoint{1.647294in}{5.290070in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{5.284476in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{5.266092in}}%
\pgfpathlineto{\pgfqpoint{1.650991in}{5.265409in}}%
\pgfpathlineto{\pgfqpoint{1.652507in}{5.266078in}}%
\pgfpathlineto{\pgfqpoint{1.655928in}{5.252550in}}%
\pgfpathlineto{\pgfqpoint{1.656933in}{5.237644in}}%
\pgfpathlineto{\pgfqpoint{1.658529in}{5.244242in}}%
\pgfpathlineto{\pgfqpoint{1.660064in}{5.233200in}}%
\pgfpathlineto{\pgfqpoint{1.660961in}{5.231505in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{5.236350in}}%
\pgfpathlineto{\pgfqpoint{1.664853in}{5.220107in}}%
\pgfpathlineto{\pgfqpoint{1.666002in}{5.219836in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{5.212517in}}%
\pgfpathlineto{\pgfqpoint{1.670223in}{5.220327in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{5.201310in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{5.207274in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{5.195906in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{5.199768in}}%
\pgfpathlineto{\pgfqpoint{1.679184in}{5.189295in}}%
\pgfpathlineto{\pgfqpoint{1.680422in}{5.187731in}}%
\pgfpathlineto{\pgfqpoint{1.681325in}{5.181465in}}%
\pgfpathlineto{\pgfqpoint{1.681987in}{5.194364in}}%
\pgfpathlineto{\pgfqpoint{1.683438in}{5.175881in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{5.170858in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{5.158942in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{5.173684in}}%
\pgfpathlineto{\pgfqpoint{1.688524in}{5.156078in}}%
\pgfpathlineto{\pgfqpoint{1.690196in}{5.160248in}}%
\pgfpathlineto{\pgfqpoint{1.691496in}{5.161995in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{5.156246in}}%
\pgfpathlineto{\pgfqpoint{1.695298in}{5.141749in}}%
\pgfpathlineto{\pgfqpoint{1.696006in}{5.154862in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{5.151729in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{5.154704in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{5.158719in}}%
\pgfpathlineto{\pgfqpoint{1.702380in}{5.136946in}}%
\pgfpathlineto{\pgfqpoint{1.705657in}{5.149110in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{5.161116in}}%
\pgfpathlineto{\pgfqpoint{1.709757in}{5.163453in}}%
\pgfpathlineto{\pgfqpoint{1.710370in}{5.166689in}}%
\pgfpathlineto{\pgfqpoint{1.711445in}{5.175938in}}%
\pgfpathlineto{\pgfqpoint{1.712862in}{5.169399in}}%
\pgfpathlineto{\pgfqpoint{1.713707in}{5.159835in}}%
\pgfpathlineto{\pgfqpoint{1.715144in}{5.166902in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{5.161270in}}%
\pgfpathlineto{\pgfqpoint{1.716297in}{5.162268in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{5.172437in}}%
\pgfpathlineto{\pgfqpoint{1.719795in}{5.168327in}}%
\pgfpathlineto{\pgfqpoint{1.721538in}{5.168966in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{5.178259in}}%
\pgfpathlineto{\pgfqpoint{1.723862in}{5.178535in}}%
\pgfpathlineto{\pgfqpoint{1.724607in}{5.177953in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{5.174897in}}%
\pgfpathlineto{\pgfqpoint{1.726779in}{5.184173in}}%
\pgfpathlineto{\pgfqpoint{1.727424in}{5.181701in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{5.189520in}}%
\pgfpathlineto{\pgfqpoint{1.729535in}{5.185919in}}%
\pgfpathlineto{\pgfqpoint{1.734189in}{5.207456in}}%
\pgfpathlineto{\pgfqpoint{1.735853in}{5.189030in}}%
\pgfpathlineto{\pgfqpoint{1.738934in}{5.200408in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{5.194874in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{5.204205in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{5.214148in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{5.208613in}}%
\pgfpathlineto{\pgfqpoint{1.746788in}{5.206995in}}%
\pgfpathlineto{\pgfqpoint{1.747801in}{5.217584in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{5.207160in}}%
\pgfpathlineto{\pgfqpoint{1.753309in}{5.218482in}}%
\pgfpathlineto{\pgfqpoint{1.754867in}{5.219309in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{5.217488in}}%
\pgfpathlineto{\pgfqpoint{1.756973in}{5.217632in}}%
\pgfpathlineto{\pgfqpoint{1.757523in}{5.220425in}}%
\pgfpathlineto{\pgfqpoint{1.759258in}{5.213656in}}%
\pgfpathlineto{\pgfqpoint{1.760975in}{5.219897in}}%
\pgfpathlineto{\pgfqpoint{1.762142in}{5.226839in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{5.218383in}}%
\pgfpathlineto{\pgfqpoint{1.764562in}{5.235362in}}%
\pgfpathlineto{\pgfqpoint{1.766535in}{5.212929in}}%
\pgfpathlineto{\pgfqpoint{1.769853in}{5.211709in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{5.215707in}}%
\pgfpathlineto{\pgfqpoint{1.773353in}{5.214424in}}%
\pgfpathlineto{\pgfqpoint{1.774168in}{5.220621in}}%
\pgfpathlineto{\pgfqpoint{1.776080in}{5.222217in}}%
\pgfpathlineto{\pgfqpoint{1.776697in}{5.217064in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{5.212841in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{5.212749in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{5.206475in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{5.220158in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{5.192458in}}%
\pgfpathlineto{\pgfqpoint{1.789567in}{5.216407in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{5.212717in}}%
\pgfpathlineto{\pgfqpoint{1.792353in}{5.206932in}}%
\pgfpathlineto{\pgfqpoint{1.793321in}{5.216992in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{5.208232in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{5.204468in}}%
\pgfpathlineto{\pgfqpoint{1.796840in}{5.219988in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{5.201462in}}%
\pgfpathlineto{\pgfqpoint{1.801075in}{5.177805in}}%
\pgfpathlineto{\pgfqpoint{1.802969in}{5.188449in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{5.185147in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{5.210516in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{5.205004in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{5.210886in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{5.207951in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{5.215905in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{5.212626in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{5.208631in}}%
\pgfpathlineto{\pgfqpoint{1.814199in}{5.216850in}}%
\pgfpathlineto{\pgfqpoint{1.815311in}{5.206957in}}%
\pgfpathlineto{\pgfqpoint{1.817574in}{5.206293in}}%
\pgfpathlineto{\pgfqpoint{1.818824in}{5.196903in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{5.211165in}}%
\pgfpathlineto{\pgfqpoint{1.822392in}{5.199743in}}%
\pgfpathlineto{\pgfqpoint{1.825782in}{5.205914in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{5.205475in}}%
\pgfpathlineto{\pgfqpoint{1.829127in}{5.211791in}}%
\pgfpathlineto{\pgfqpoint{1.830260in}{5.205684in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{5.211746in}}%
\pgfpathlineto{\pgfqpoint{1.834471in}{5.212390in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{5.207597in}}%
\pgfpathlineto{\pgfqpoint{1.838439in}{5.206885in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{5.218200in}}%
\pgfpathlineto{\pgfqpoint{1.841054in}{5.210031in}}%
\pgfpathlineto{\pgfqpoint{1.842430in}{5.213944in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{5.207777in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{5.207374in}}%
\pgfpathlineto{\pgfqpoint{1.848313in}{5.202753in}}%
\pgfpathlineto{\pgfqpoint{1.850835in}{5.210543in}}%
\pgfpathlineto{\pgfqpoint{1.851637in}{5.202562in}}%
\pgfpathlineto{\pgfqpoint{1.852334in}{5.203047in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{5.207643in}}%
\pgfpathlineto{\pgfqpoint{1.854491in}{5.204869in}}%
\pgfpathlineto{\pgfqpoint{1.855539in}{5.209149in}}%
\pgfpathlineto{\pgfqpoint{1.856800in}{5.210376in}}%
\pgfpathlineto{\pgfqpoint{1.858900in}{5.206931in}}%
\pgfpathlineto{\pgfqpoint{1.859953in}{5.211923in}}%
\pgfpathlineto{\pgfqpoint{1.860805in}{5.204228in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{5.204575in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{5.214925in}}%
\pgfpathlineto{\pgfqpoint{1.864465in}{5.209068in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{5.204796in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{5.204280in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{5.209458in}}%
\pgfpathlineto{\pgfqpoint{1.869544in}{5.201963in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{5.199616in}}%
\pgfpathlineto{\pgfqpoint{1.872417in}{5.208591in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{5.194000in}}%
\pgfpathlineto{\pgfqpoint{1.875783in}{5.200614in}}%
\pgfpathlineto{\pgfqpoint{1.876532in}{5.196293in}}%
\pgfpathlineto{\pgfqpoint{1.878199in}{5.196594in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{5.191981in}}%
\pgfpathlineto{\pgfqpoint{1.882433in}{5.168401in}}%
\pgfpathlineto{\pgfqpoint{1.883629in}{5.172041in}}%
\pgfpathlineto{\pgfqpoint{1.886709in}{5.135570in}}%
\pgfpathlineto{\pgfqpoint{1.887462in}{5.157387in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{5.154961in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{5.154653in}}%
\pgfpathlineto{\pgfqpoint{1.891553in}{5.147557in}}%
\pgfpathlineto{\pgfqpoint{1.892774in}{5.150329in}}%
\pgfpathlineto{\pgfqpoint{1.893494in}{5.149238in}}%
\pgfpathlineto{\pgfqpoint{1.895577in}{5.151722in}}%
\pgfpathlineto{\pgfqpoint{1.896575in}{5.146926in}}%
\pgfpathlineto{\pgfqpoint{1.897837in}{5.156274in}}%
\pgfpathlineto{\pgfqpoint{1.898556in}{5.147650in}}%
\pgfpathlineto{\pgfqpoint{1.900033in}{5.153549in}}%
\pgfpathlineto{\pgfqpoint{1.900665in}{5.147331in}}%
\pgfpathlineto{\pgfqpoint{1.902220in}{5.140905in}}%
\pgfpathlineto{\pgfqpoint{1.903445in}{5.143837in}}%
\pgfpathlineto{\pgfqpoint{1.904982in}{5.139456in}}%
\pgfpathlineto{\pgfqpoint{1.906109in}{5.145826in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{5.133419in}}%
\pgfpathlineto{\pgfqpoint{1.910074in}{5.135340in}}%
\pgfpathlineto{\pgfqpoint{1.910838in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{1.911886in}{5.147256in}}%
\pgfpathlineto{\pgfqpoint{1.912721in}{5.128433in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{5.125606in}}%
\pgfpathlineto{\pgfqpoint{1.916359in}{5.123995in}}%
\pgfpathlineto{\pgfqpoint{1.916884in}{5.112160in}}%
\pgfpathlineto{\pgfqpoint{1.918434in}{5.111142in}}%
\pgfpathlineto{\pgfqpoint{1.921135in}{5.098624in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{5.077663in}}%
\pgfpathlineto{\pgfqpoint{1.922903in}{5.080070in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{5.091162in}}%
\pgfpathlineto{\pgfqpoint{1.925519in}{5.088497in}}%
\pgfpathlineto{\pgfqpoint{1.926455in}{5.079009in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{5.092400in}}%
\pgfpathlineto{\pgfqpoint{1.929828in}{5.058405in}}%
\pgfpathlineto{\pgfqpoint{1.932312in}{5.065404in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{5.054191in}}%
\pgfpathlineto{\pgfqpoint{1.934289in}{5.046061in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{5.059544in}}%
\pgfpathlineto{\pgfqpoint{1.937228in}{5.043477in}}%
\pgfpathlineto{\pgfqpoint{1.938693in}{5.040786in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{5.033468in}}%
\pgfpathlineto{\pgfqpoint{1.942018in}{5.024073in}}%
\pgfpathlineto{\pgfqpoint{1.943185in}{5.019639in}}%
\pgfpathlineto{\pgfqpoint{1.945505in}{4.992931in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{5.001866in}}%
\pgfpathlineto{\pgfqpoint{1.947686in}{4.990586in}}%
\pgfpathlineto{\pgfqpoint{1.949214in}{4.997659in}}%
\pgfpathlineto{\pgfqpoint{1.949747in}{4.978420in}}%
\pgfpathlineto{\pgfqpoint{1.952533in}{4.975008in}}%
\pgfpathlineto{\pgfqpoint{1.953573in}{4.959698in}}%
\pgfpathlineto{\pgfqpoint{1.954702in}{4.977408in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{4.969337in}}%
\pgfpathlineto{\pgfqpoint{1.956882in}{4.967020in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{4.958533in}}%
\pgfpathlineto{\pgfqpoint{1.959716in}{4.959203in}}%
\pgfpathlineto{\pgfqpoint{1.960356in}{4.954101in}}%
\pgfpathlineto{\pgfqpoint{1.961848in}{4.926159in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{4.934376in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{4.915043in}}%
\pgfpathlineto{\pgfqpoint{1.966137in}{4.918302in}}%
\pgfpathlineto{\pgfqpoint{1.967798in}{4.889683in}}%
\pgfpathlineto{\pgfqpoint{1.969019in}{4.904307in}}%
\pgfpathlineto{\pgfqpoint{1.970508in}{4.895287in}}%
\pgfpathlineto{\pgfqpoint{1.971576in}{4.907834in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{4.903523in}}%
\pgfpathlineto{\pgfqpoint{1.973648in}{4.909456in}}%
\pgfpathlineto{\pgfqpoint{1.974914in}{4.908950in}}%
\pgfpathlineto{\pgfqpoint{1.975868in}{4.907603in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{4.918082in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{4.910602in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{4.915304in}}%
\pgfpathlineto{\pgfqpoint{1.979911in}{4.915181in}}%
\pgfpathlineto{\pgfqpoint{1.981038in}{4.915094in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{4.923941in}}%
\pgfpathlineto{\pgfqpoint{1.983639in}{4.920304in}}%
\pgfpathlineto{\pgfqpoint{1.984689in}{4.926710in}}%
\pgfpathlineto{\pgfqpoint{1.988641in}{4.936171in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{4.938063in}}%
\pgfpathlineto{\pgfqpoint{1.990976in}{4.950910in}}%
\pgfpathlineto{\pgfqpoint{1.992017in}{4.916887in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{4.917601in}}%
\pgfpathlineto{\pgfqpoint{1.994608in}{4.923030in}}%
\pgfpathlineto{\pgfqpoint{1.995128in}{4.922677in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{4.931105in}}%
\pgfpathlineto{\pgfqpoint{1.998001in}{4.954579in}}%
\pgfpathlineto{\pgfqpoint{2.000036in}{4.945954in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{4.961761in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{4.961456in}}%
\pgfpathlineto{\pgfqpoint{2.005666in}{4.971911in}}%
\pgfpathlineto{\pgfqpoint{2.007126in}{4.977847in}}%
\pgfpathlineto{\pgfqpoint{2.008591in}{4.978260in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{4.982389in}}%
\pgfpathlineto{\pgfqpoint{2.009906in}{4.977623in}}%
\pgfpathlineto{\pgfqpoint{2.011353in}{4.993304in}}%
\pgfpathlineto{\pgfqpoint{2.011909in}{5.009579in}}%
\pgfpathlineto{\pgfqpoint{2.013244in}{5.002357in}}%
\pgfpathlineto{\pgfqpoint{2.014133in}{5.005879in}}%
\pgfpathlineto{\pgfqpoint{2.015743in}{5.007537in}}%
\pgfpathlineto{\pgfqpoint{2.017075in}{5.012922in}}%
\pgfpathlineto{\pgfqpoint{2.018762in}{5.016339in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{5.034271in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.030922in}}%
\pgfpathlineto{\pgfqpoint{2.022945in}{5.044132in}}%
\pgfpathlineto{\pgfqpoint{2.024245in}{5.046819in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{5.044809in}}%
\pgfpathlineto{\pgfqpoint{2.027876in}{5.051148in}}%
\pgfpathlineto{\pgfqpoint{2.028605in}{5.048927in}}%
\pgfpathlineto{\pgfqpoint{2.030040in}{5.050339in}}%
\pgfpathlineto{\pgfqpoint{2.030591in}{5.053027in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{5.053629in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{5.062260in}}%
\pgfpathlineto{\pgfqpoint{2.033808in}{5.056302in}}%
\pgfpathlineto{\pgfqpoint{2.034786in}{5.044416in}}%
\pgfpathlineto{\pgfqpoint{2.036354in}{5.042914in}}%
\pgfpathlineto{\pgfqpoint{2.037817in}{5.051288in}}%
\pgfpathlineto{\pgfqpoint{2.038917in}{5.045462in}}%
\pgfpathlineto{\pgfqpoint{2.040085in}{5.054110in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{5.045177in}}%
\pgfpathlineto{\pgfqpoint{2.043279in}{5.043863in}}%
\pgfpathlineto{\pgfqpoint{2.045591in}{5.046181in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{5.052838in}}%
\pgfpathlineto{\pgfqpoint{2.047813in}{5.037809in}}%
\pgfpathlineto{\pgfqpoint{2.048690in}{5.034501in}}%
\pgfpathlineto{\pgfqpoint{2.050191in}{5.031626in}}%
\pgfpathlineto{\pgfqpoint{2.051247in}{5.042533in}}%
\pgfpathlineto{\pgfqpoint{2.051805in}{4.999088in}}%
\pgfpathlineto{\pgfqpoint{2.053023in}{5.003786in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{5.035962in}}%
\pgfpathlineto{\pgfqpoint{2.056692in}{5.043075in}}%
\pgfpathlineto{\pgfqpoint{2.057313in}{5.050459in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{5.055857in}}%
\pgfpathlineto{\pgfqpoint{2.059807in}{5.066641in}}%
\pgfpathlineto{\pgfqpoint{2.061199in}{5.057386in}}%
\pgfpathlineto{\pgfqpoint{2.062472in}{5.067495in}}%
\pgfpathlineto{\pgfqpoint{2.063031in}{5.064465in}}%
\pgfpathlineto{\pgfqpoint{2.064030in}{5.071508in}}%
\pgfpathlineto{\pgfqpoint{2.065436in}{5.072079in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{5.069109in}}%
\pgfpathlineto{\pgfqpoint{2.068146in}{5.079163in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{5.079540in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{5.078872in}}%
\pgfpathlineto{\pgfqpoint{2.071559in}{5.089473in}}%
\pgfpathlineto{\pgfqpoint{2.075840in}{5.086252in}}%
\pgfpathlineto{\pgfqpoint{2.077932in}{5.093027in}}%
\pgfpathlineto{\pgfqpoint{2.079319in}{5.088787in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{5.087263in}}%
\pgfpathlineto{\pgfqpoint{2.081812in}{5.093460in}}%
\pgfpathlineto{\pgfqpoint{2.082780in}{5.093837in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{5.079883in}}%
\pgfpathlineto{\pgfqpoint{2.085175in}{5.088650in}}%
\pgfpathlineto{\pgfqpoint{2.087111in}{5.083902in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{5.092824in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{5.085866in}}%
\pgfpathlineto{\pgfqpoint{2.089845in}{5.089623in}}%
\pgfpathlineto{\pgfqpoint{2.091398in}{5.101866in}}%
\pgfpathlineto{\pgfqpoint{2.092974in}{5.091978in}}%
\pgfpathlineto{\pgfqpoint{2.094069in}{5.092160in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{5.104152in}}%
\pgfpathlineto{\pgfqpoint{2.096710in}{5.105875in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{5.102335in}}%
\pgfpathlineto{\pgfqpoint{2.099561in}{5.103655in}}%
\pgfpathlineto{\pgfqpoint{2.100812in}{5.116905in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{5.108418in}}%
\pgfpathlineto{\pgfqpoint{2.103958in}{5.106813in}}%
\pgfpathlineto{\pgfqpoint{2.105070in}{5.108457in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{5.106466in}}%
\pgfpathlineto{\pgfqpoint{2.108185in}{5.113706in}}%
\pgfpathlineto{\pgfqpoint{2.109185in}{5.108897in}}%
\pgfpathlineto{\pgfqpoint{2.110297in}{5.107582in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{5.125490in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{5.116012in}}%
\pgfpathlineto{\pgfqpoint{2.113948in}{5.117352in}}%
\pgfpathlineto{\pgfqpoint{2.115432in}{5.113969in}}%
\pgfpathlineto{\pgfqpoint{2.116489in}{5.120616in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{5.113311in}}%
\pgfpathlineto{\pgfqpoint{2.118911in}{5.116691in}}%
\pgfpathlineto{\pgfqpoint{2.120188in}{5.085363in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{5.102552in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{5.101994in}}%
\pgfpathlineto{\pgfqpoint{2.124271in}{5.098558in}}%
\pgfpathlineto{\pgfqpoint{2.125613in}{5.129485in}}%
\pgfpathlineto{\pgfqpoint{2.126712in}{5.128074in}}%
\pgfpathlineto{\pgfqpoint{2.127930in}{5.117791in}}%
\pgfpathlineto{\pgfqpoint{2.129134in}{5.125055in}}%
\pgfpathlineto{\pgfqpoint{2.130925in}{5.123919in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{5.126211in}}%
\pgfpathlineto{\pgfqpoint{2.133160in}{5.120328in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{5.124060in}}%
\pgfpathlineto{\pgfqpoint{2.136518in}{5.126597in}}%
\pgfpathlineto{\pgfqpoint{2.137935in}{5.125287in}}%
\pgfpathlineto{\pgfqpoint{2.138606in}{5.131737in}}%
\pgfpathlineto{\pgfqpoint{2.140049in}{5.125548in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{5.100183in}}%
\pgfpathlineto{\pgfqpoint{2.142286in}{5.111779in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{5.112868in}}%
\pgfpathlineto{\pgfqpoint{2.144273in}{5.146967in}}%
\pgfpathlineto{\pgfqpoint{2.145487in}{5.137976in}}%
\pgfpathlineto{\pgfqpoint{2.147131in}{5.142481in}}%
\pgfpathlineto{\pgfqpoint{2.147817in}{5.146760in}}%
\pgfpathlineto{\pgfqpoint{2.151002in}{5.142536in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{5.149303in}}%
\pgfpathlineto{\pgfqpoint{2.154740in}{5.144362in}}%
\pgfpathlineto{\pgfqpoint{2.159194in}{5.152572in}}%
\pgfpathlineto{\pgfqpoint{2.161080in}{5.164014in}}%
\pgfpathlineto{\pgfqpoint{2.162769in}{5.149961in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{5.155891in}}%
\pgfpathlineto{\pgfqpoint{2.166075in}{5.151646in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{5.157729in}}%
\pgfpathlineto{\pgfqpoint{2.168969in}{5.149929in}}%
\pgfpathlineto{\pgfqpoint{2.170730in}{5.159576in}}%
\pgfpathlineto{\pgfqpoint{2.171411in}{5.156962in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{5.165499in}}%
\pgfpathlineto{\pgfqpoint{2.174259in}{5.156932in}}%
\pgfpathlineto{\pgfqpoint{2.175840in}{5.171941in}}%
\pgfpathlineto{\pgfqpoint{2.177303in}{5.161287in}}%
\pgfpathlineto{\pgfqpoint{2.178417in}{5.159800in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{5.172754in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{5.175592in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{5.173759in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{5.186521in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{5.195882in}}%
\pgfpathlineto{\pgfqpoint{2.190663in}{5.189991in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{5.188078in}}%
\pgfpathlineto{\pgfqpoint{2.193229in}{5.195346in}}%
\pgfpathlineto{\pgfqpoint{2.194629in}{5.198810in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{5.206886in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{5.203046in}}%
\pgfpathlineto{\pgfqpoint{2.201650in}{5.211602in}}%
\pgfpathlineto{\pgfqpoint{2.202752in}{5.217441in}}%
\pgfpathlineto{\pgfqpoint{2.205049in}{5.223541in}}%
\pgfpathlineto{\pgfqpoint{2.205529in}{5.231330in}}%
\pgfpathlineto{\pgfqpoint{2.207930in}{5.236356in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{5.234520in}}%
\pgfpathlineto{\pgfqpoint{2.210402in}{5.245437in}}%
\pgfpathlineto{\pgfqpoint{2.211630in}{5.246933in}}%
\pgfpathlineto{\pgfqpoint{2.213365in}{5.246217in}}%
\pgfpathlineto{\pgfqpoint{2.217883in}{5.248999in}}%
\pgfpathlineto{\pgfqpoint{2.219230in}{5.252519in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{5.246498in}}%
\pgfpathlineto{\pgfqpoint{2.221859in}{5.240433in}}%
\pgfpathlineto{\pgfqpoint{2.222752in}{5.245467in}}%
\pgfpathlineto{\pgfqpoint{2.223453in}{5.235275in}}%
\pgfpathlineto{\pgfqpoint{2.224165in}{5.236902in}}%
\pgfpathlineto{\pgfqpoint{2.225723in}{5.242393in}}%
\pgfpathlineto{\pgfqpoint{2.227312in}{5.236062in}}%
\pgfpathlineto{\pgfqpoint{2.229073in}{5.235302in}}%
\pgfpathlineto{\pgfqpoint{2.229650in}{5.224527in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{5.233587in}}%
\pgfpathlineto{\pgfqpoint{2.231089in}{5.221033in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{5.218140in}}%
\pgfpathlineto{\pgfqpoint{2.233392in}{5.220843in}}%
\pgfpathlineto{\pgfqpoint{2.234647in}{5.217744in}}%
\pgfpathlineto{\pgfqpoint{2.235401in}{5.226536in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{5.215942in}}%
\pgfpathlineto{\pgfqpoint{2.239055in}{5.222033in}}%
\pgfpathlineto{\pgfqpoint{2.239983in}{5.219696in}}%
\pgfpathlineto{\pgfqpoint{2.241389in}{5.222371in}}%
\pgfpathlineto{\pgfqpoint{2.243457in}{5.223208in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{5.224939in}}%
\pgfpathlineto{\pgfqpoint{2.245559in}{5.229346in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{5.227472in}}%
\pgfpathlineto{\pgfqpoint{2.251994in}{5.249246in}}%
\pgfpathlineto{\pgfqpoint{2.253790in}{5.250296in}}%
\pgfpathlineto{\pgfqpoint{2.256707in}{5.260800in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{5.260334in}}%
\pgfpathlineto{\pgfqpoint{2.259872in}{5.261019in}}%
\pgfpathlineto{\pgfqpoint{2.260779in}{5.266213in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{5.274906in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{5.268606in}}%
\pgfpathlineto{\pgfqpoint{2.263140in}{5.274238in}}%
\pgfpathlineto{\pgfqpoint{2.265222in}{5.266953in}}%
\pgfpathlineto{\pgfqpoint{2.266981in}{5.270223in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{5.275635in}}%
\pgfpathlineto{\pgfqpoint{2.269392in}{5.271287in}}%
\pgfpathlineto{\pgfqpoint{2.270682in}{5.285582in}}%
\pgfpathlineto{\pgfqpoint{2.273107in}{5.283438in}}%
\pgfpathlineto{\pgfqpoint{2.275798in}{5.282767in}}%
\pgfpathlineto{\pgfqpoint{2.276433in}{5.286350in}}%
\pgfpathlineto{\pgfqpoint{2.278296in}{5.283225in}}%
\pgfpathlineto{\pgfqpoint{2.279654in}{5.290182in}}%
\pgfpathlineto{\pgfqpoint{2.282704in}{5.292268in}}%
\pgfpathlineto{\pgfqpoint{2.284172in}{5.289561in}}%
\pgfpathlineto{\pgfqpoint{2.285309in}{5.299025in}}%
\pgfpathlineto{\pgfqpoint{2.286044in}{5.292998in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{5.298055in}}%
\pgfpathlineto{\pgfqpoint{2.288699in}{5.296474in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{5.293922in}}%
\pgfpathlineto{\pgfqpoint{2.290768in}{5.290302in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{5.300980in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{5.293167in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{5.289017in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{5.293354in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{5.286512in}}%
\pgfpathlineto{\pgfqpoint{2.298685in}{5.289780in}}%
\pgfpathlineto{\pgfqpoint{2.300217in}{5.284120in}}%
\pgfpathlineto{\pgfqpoint{2.301021in}{5.276633in}}%
\pgfpathlineto{\pgfqpoint{2.301993in}{5.280042in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{5.271289in}}%
\pgfpathlineto{\pgfqpoint{2.304671in}{5.278095in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{5.269608in}}%
\pgfpathlineto{\pgfqpoint{2.308976in}{5.258343in}}%
\pgfpathlineto{\pgfqpoint{2.309759in}{5.266258in}}%
\pgfpathlineto{\pgfqpoint{2.312366in}{5.250083in}}%
\pgfpathlineto{\pgfqpoint{2.314219in}{5.256130in}}%
\pgfpathlineto{\pgfqpoint{2.315954in}{5.258359in}}%
\pgfpathlineto{\pgfqpoint{2.316529in}{5.261322in}}%
\pgfpathlineto{\pgfqpoint{2.318174in}{5.254476in}}%
\pgfpathlineto{\pgfqpoint{2.318926in}{5.257834in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{5.260468in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{5.258536in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{5.261957in}}%
\pgfpathlineto{\pgfqpoint{2.324291in}{5.261113in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{5.266606in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{5.274985in}}%
\pgfpathlineto{\pgfqpoint{2.327631in}{5.270575in}}%
\pgfpathlineto{\pgfqpoint{2.329254in}{5.274326in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{5.284727in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{5.286455in}}%
\pgfpathlineto{\pgfqpoint{2.337686in}{5.291923in}}%
\pgfpathlineto{\pgfqpoint{2.338951in}{5.287550in}}%
\pgfpathlineto{\pgfqpoint{2.340152in}{5.302247in}}%
\pgfpathlineto{\pgfqpoint{2.341640in}{5.303438in}}%
\pgfpathlineto{\pgfqpoint{2.343641in}{5.305497in}}%
\pgfpathlineto{\pgfqpoint{2.344320in}{5.304607in}}%
\pgfpathlineto{\pgfqpoint{2.345762in}{5.315245in}}%
\pgfpathlineto{\pgfqpoint{2.346534in}{5.310559in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{5.308220in}}%
\pgfpathlineto{\pgfqpoint{2.348746in}{5.308402in}}%
\pgfpathlineto{\pgfqpoint{2.350299in}{5.313299in}}%
\pgfpathlineto{\pgfqpoint{2.351514in}{5.322293in}}%
\pgfpathlineto{\pgfqpoint{2.354235in}{5.314394in}}%
\pgfpathlineto{\pgfqpoint{2.355776in}{5.310776in}}%
\pgfpathlineto{\pgfqpoint{2.358118in}{5.311682in}}%
\pgfpathlineto{\pgfqpoint{2.359644in}{5.311359in}}%
\pgfpathlineto{\pgfqpoint{2.360811in}{5.322246in}}%
\pgfpathlineto{\pgfqpoint{2.362192in}{5.324970in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{5.319619in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{5.327207in}}%
\pgfpathlineto{\pgfqpoint{2.367081in}{5.324590in}}%
\pgfpathlineto{\pgfqpoint{2.367814in}{5.329381in}}%
\pgfpathlineto{\pgfqpoint{2.369264in}{5.326081in}}%
\pgfpathlineto{\pgfqpoint{2.369867in}{5.330869in}}%
\pgfpathlineto{\pgfqpoint{2.371422in}{5.336264in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{5.326106in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{5.325530in}}%
\pgfpathlineto{\pgfqpoint{2.375844in}{5.330409in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{5.339526in}}%
\pgfpathlineto{\pgfqpoint{2.382054in}{5.361233in}}%
\pgfpathlineto{\pgfqpoint{2.383586in}{5.362034in}}%
\pgfpathlineto{\pgfqpoint{2.384514in}{5.368840in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{5.368989in}}%
\pgfpathlineto{\pgfqpoint{2.387000in}{5.384163in}}%
\pgfpathlineto{\pgfqpoint{2.387962in}{5.383211in}}%
\pgfpathlineto{\pgfqpoint{2.388710in}{5.389592in}}%
\pgfpathlineto{\pgfqpoint{2.389925in}{5.390042in}}%
\pgfpathlineto{\pgfqpoint{2.391108in}{5.393268in}}%
\pgfpathlineto{\pgfqpoint{2.392346in}{5.402068in}}%
\pgfpathlineto{\pgfqpoint{2.394135in}{5.408077in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{5.403601in}}%
\pgfpathlineto{\pgfqpoint{2.398692in}{5.410863in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{5.429157in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{5.431895in}}%
\pgfpathlineto{\pgfqpoint{2.404569in}{5.449812in}}%
\pgfpathlineto{\pgfqpoint{2.405677in}{5.463571in}}%
\pgfpathlineto{\pgfqpoint{2.407122in}{5.461767in}}%
\pgfpathlineto{\pgfqpoint{2.409735in}{5.467176in}}%
\pgfpathlineto{\pgfqpoint{2.412189in}{5.477794in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{5.498508in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{5.488993in}}%
\pgfpathlineto{\pgfqpoint{2.417014in}{5.507457in}}%
\pgfpathlineto{\pgfqpoint{2.418664in}{5.504591in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{5.514151in}}%
\pgfpathlineto{\pgfqpoint{2.421128in}{5.499047in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{5.508590in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{5.498307in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{5.496192in}}%
\pgfpathlineto{\pgfqpoint{2.426762in}{5.493677in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{5.493208in}}%
\pgfpathlineto{\pgfqpoint{2.429739in}{5.493502in}}%
\pgfpathlineto{\pgfqpoint{2.431580in}{5.489155in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{5.491457in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{5.478487in}}%
\pgfpathlineto{\pgfqpoint{2.435658in}{5.485158in}}%
\pgfpathlineto{\pgfqpoint{2.436640in}{5.484015in}}%
\pgfpathlineto{\pgfqpoint{2.437878in}{5.496183in}}%
\pgfpathlineto{\pgfqpoint{2.439094in}{5.478998in}}%
\pgfpathlineto{\pgfqpoint{2.441363in}{5.489163in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.483639in}}%
\pgfpathlineto{\pgfqpoint{2.443745in}{5.487522in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{5.483103in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{5.485537in}}%
\pgfpathlineto{\pgfqpoint{2.449742in}{5.478723in}}%
\pgfpathlineto{\pgfqpoint{2.451239in}{5.491126in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{5.491860in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{5.479651in}}%
\pgfpathlineto{\pgfqpoint{2.456478in}{5.483500in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{5.501634in}}%
\pgfpathlineto{\pgfqpoint{2.457883in}{5.498408in}}%
\pgfpathlineto{\pgfqpoint{2.461029in}{5.506561in}}%
\pgfpathlineto{\pgfqpoint{2.462356in}{5.501991in}}%
\pgfpathlineto{\pgfqpoint{2.463342in}{5.508560in}}%
\pgfpathlineto{\pgfqpoint{2.464219in}{5.506147in}}%
\pgfpathlineto{\pgfqpoint{2.465692in}{5.512714in}}%
\pgfpathlineto{\pgfqpoint{2.466440in}{5.509740in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{5.506621in}}%
\pgfpathlineto{\pgfqpoint{2.469849in}{5.506609in}}%
\pgfpathlineto{\pgfqpoint{2.471213in}{5.507658in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{5.501768in}}%
\pgfpathlineto{\pgfqpoint{2.473965in}{5.504877in}}%
\pgfpathlineto{\pgfqpoint{2.476095in}{5.503892in}}%
\pgfpathlineto{\pgfqpoint{2.479923in}{5.511078in}}%
\pgfpathlineto{\pgfqpoint{2.481002in}{5.516414in}}%
\pgfpathlineto{\pgfqpoint{2.482372in}{5.515242in}}%
\pgfpathlineto{\pgfqpoint{2.483558in}{5.526348in}}%
\pgfpathlineto{\pgfqpoint{2.485407in}{5.532873in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{5.545524in}}%
\pgfpathlineto{\pgfqpoint{2.489128in}{5.545788in}}%
\pgfpathlineto{\pgfqpoint{2.490393in}{5.553227in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{5.555227in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{5.566203in}}%
\pgfpathlineto{\pgfqpoint{2.495132in}{5.567733in}}%
\pgfpathlineto{\pgfqpoint{2.496560in}{5.572312in}}%
\pgfpathlineto{\pgfqpoint{2.497769in}{5.576183in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{5.586802in}}%
\pgfpathlineto{\pgfqpoint{2.501113in}{5.592526in}}%
\pgfpathlineto{\pgfqpoint{2.502221in}{5.609944in}}%
\pgfpathlineto{\pgfqpoint{2.503636in}{5.599386in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{5.617994in}}%
\pgfpathlineto{\pgfqpoint{2.506110in}{5.621143in}}%
\pgfpathlineto{\pgfqpoint{2.506768in}{5.619295in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{5.622296in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{5.615432in}}%
\pgfpathlineto{\pgfqpoint{2.511079in}{5.621198in}}%
\pgfpathlineto{\pgfqpoint{2.512193in}{5.620489in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{5.632617in}}%
\pgfpathlineto{\pgfqpoint{2.514782in}{5.626495in}}%
\pgfpathlineto{\pgfqpoint{2.515429in}{5.636380in}}%
\pgfpathlineto{\pgfqpoint{2.516563in}{5.637031in}}%
\pgfpathlineto{\pgfqpoint{2.517894in}{5.643007in}}%
\pgfpathlineto{\pgfqpoint{2.519314in}{5.645491in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{5.644753in}}%
\pgfpathlineto{\pgfqpoint{2.526301in}{5.664758in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{5.675199in}}%
\pgfpathlineto{\pgfqpoint{2.530442in}{5.677940in}}%
\pgfpathlineto{\pgfqpoint{2.531812in}{5.675140in}}%
\pgfpathlineto{\pgfqpoint{2.532992in}{5.685124in}}%
\pgfpathlineto{\pgfqpoint{2.534205in}{5.687566in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{5.686689in}}%
\pgfpathlineto{\pgfqpoint{2.536626in}{5.688064in}}%
\pgfpathlineto{\pgfqpoint{2.537530in}{5.694977in}}%
\pgfpathlineto{\pgfqpoint{2.540871in}{5.695323in}}%
\pgfpathlineto{\pgfqpoint{2.542147in}{5.700914in}}%
\pgfpathlineto{\pgfqpoint{2.543539in}{5.702458in}}%
\pgfpathlineto{\pgfqpoint{2.545891in}{5.712383in}}%
\pgfpathlineto{\pgfqpoint{2.547794in}{5.717634in}}%
\pgfpathlineto{\pgfqpoint{2.548788in}{5.726305in}}%
\pgfpathlineto{\pgfqpoint{2.549910in}{5.726194in}}%
\pgfpathlineto{\pgfqpoint{2.551466in}{5.725201in}}%
\pgfpathlineto{\pgfqpoint{2.552345in}{5.731998in}}%
\pgfpathlineto{\pgfqpoint{2.553457in}{5.706935in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{5.741007in}}%
\pgfpathlineto{\pgfqpoint{2.557690in}{5.731648in}}%
\pgfpathlineto{\pgfqpoint{2.560666in}{5.743302in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{5.733745in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{5.747407in}}%
\pgfpathlineto{\pgfqpoint{2.567122in}{5.736053in}}%
\pgfpathlineto{\pgfqpoint{2.569064in}{5.745723in}}%
\pgfpathlineto{\pgfqpoint{2.570442in}{5.740385in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{5.741108in}}%
\pgfpathlineto{\pgfqpoint{2.572376in}{5.732044in}}%
\pgfpathlineto{\pgfqpoint{2.573649in}{5.741101in}}%
\pgfpathlineto{\pgfqpoint{2.575903in}{5.734562in}}%
\pgfpathlineto{\pgfqpoint{2.576624in}{5.736002in}}%
\pgfpathlineto{\pgfqpoint{2.577686in}{5.741405in}}%
\pgfpathlineto{\pgfqpoint{2.578791in}{5.733946in}}%
\pgfpathlineto{\pgfqpoint{2.581338in}{5.733068in}}%
\pgfpathlineto{\pgfqpoint{2.582517in}{5.731029in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{5.723571in}}%
\pgfpathlineto{\pgfqpoint{2.586572in}{5.720082in}}%
\pgfpathlineto{\pgfqpoint{2.593938in}{5.688678in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{5.678269in}}%
\pgfpathlineto{\pgfqpoint{2.598131in}{5.669028in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{5.674454in}}%
\pgfpathlineto{\pgfqpoint{2.601033in}{5.666506in}}%
\pgfpathlineto{\pgfqpoint{2.601921in}{5.659997in}}%
\pgfpathlineto{\pgfqpoint{2.603105in}{5.662510in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{5.656460in}}%
\pgfpathlineto{\pgfqpoint{2.605908in}{5.659001in}}%
\pgfpathlineto{\pgfqpoint{2.606582in}{5.656124in}}%
\pgfpathlineto{\pgfqpoint{2.608835in}{5.655510in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{5.647068in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{5.635415in}}%
\pgfpathlineto{\pgfqpoint{2.617579in}{5.636777in}}%
\pgfpathlineto{\pgfqpoint{2.620052in}{5.630643in}}%
\pgfpathlineto{\pgfqpoint{2.620952in}{5.625902in}}%
\pgfpathlineto{\pgfqpoint{2.622389in}{5.600097in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{5.603073in}}%
\pgfpathlineto{\pgfqpoint{2.624718in}{5.613950in}}%
\pgfpathlineto{\pgfqpoint{2.625791in}{5.611827in}}%
\pgfpathlineto{\pgfqpoint{2.626706in}{5.611308in}}%
\pgfpathlineto{\pgfqpoint{2.628773in}{5.601361in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{5.601522in}}%
\pgfpathlineto{\pgfqpoint{2.632050in}{5.599795in}}%
\pgfpathlineto{\pgfqpoint{2.632717in}{5.595820in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{5.596341in}}%
\pgfpathlineto{\pgfqpoint{2.635840in}{5.591632in}}%
\pgfpathlineto{\pgfqpoint{2.636399in}{5.586561in}}%
\pgfpathlineto{\pgfqpoint{2.637855in}{5.589062in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{5.586419in}}%
\pgfpathlineto{\pgfqpoint{2.641024in}{5.578296in}}%
\pgfpathlineto{\pgfqpoint{2.644470in}{5.569741in}}%
\pgfpathlineto{\pgfqpoint{2.646576in}{5.561983in}}%
\pgfpathlineto{\pgfqpoint{2.647477in}{5.555448in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{5.553924in}}%
\pgfpathlineto{\pgfqpoint{2.650013in}{5.548723in}}%
\pgfpathlineto{\pgfqpoint{2.652287in}{5.528746in}}%
\pgfpathlineto{\pgfqpoint{2.653932in}{5.528586in}}%
\pgfpathlineto{\pgfqpoint{2.654936in}{5.537118in}}%
\pgfpathlineto{\pgfqpoint{2.657940in}{5.505595in}}%
\pgfpathlineto{\pgfqpoint{2.660100in}{5.500460in}}%
\pgfpathlineto{\pgfqpoint{2.660813in}{5.495831in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{5.499126in}}%
\pgfpathlineto{\pgfqpoint{2.662141in}{5.492219in}}%
\pgfpathlineto{\pgfqpoint{2.666666in}{5.477811in}}%
\pgfpathlineto{\pgfqpoint{2.668835in}{5.477720in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{5.473708in}}%
\pgfpathlineto{\pgfqpoint{2.670508in}{5.477193in}}%
\pgfpathlineto{\pgfqpoint{2.671242in}{5.471161in}}%
\pgfpathlineto{\pgfqpoint{2.671909in}{5.470608in}}%
\pgfpathlineto{\pgfqpoint{2.674722in}{5.460973in}}%
\pgfpathlineto{\pgfqpoint{2.676104in}{5.439035in}}%
\pgfpathlineto{\pgfqpoint{2.677259in}{5.435842in}}%
\pgfpathlineto{\pgfqpoint{2.680299in}{5.425792in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{5.407054in}}%
\pgfpathlineto{\pgfqpoint{2.685616in}{5.386789in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{5.377232in}}%
\pgfpathlineto{\pgfqpoint{2.689171in}{5.368245in}}%
\pgfpathlineto{\pgfqpoint{2.690002in}{5.366401in}}%
\pgfpathlineto{\pgfqpoint{2.691715in}{5.365818in}}%
\pgfpathlineto{\pgfqpoint{2.692285in}{5.355697in}}%
\pgfpathlineto{\pgfqpoint{2.693735in}{5.356214in}}%
\pgfpathlineto{\pgfqpoint{2.694258in}{5.353694in}}%
\pgfpathlineto{\pgfqpoint{2.697692in}{5.345849in}}%
\pgfpathlineto{\pgfqpoint{2.699298in}{5.343714in}}%
\pgfpathlineto{\pgfqpoint{2.700594in}{5.336283in}}%
\pgfpathlineto{\pgfqpoint{2.702010in}{5.335419in}}%
\pgfpathlineto{\pgfqpoint{2.707695in}{5.322854in}}%
\pgfpathlineto{\pgfqpoint{2.708421in}{5.320298in}}%
\pgfpathlineto{\pgfqpoint{2.709286in}{5.319745in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{5.322684in}}%
\pgfpathlineto{\pgfqpoint{2.713066in}{5.308260in}}%
\pgfpathlineto{\pgfqpoint{2.718092in}{5.316997in}}%
\pgfpathlineto{\pgfqpoint{2.719046in}{5.314819in}}%
\pgfpathlineto{\pgfqpoint{2.719847in}{5.308180in}}%
\pgfpathlineto{\pgfqpoint{2.722494in}{5.308046in}}%
\pgfpathlineto{\pgfqpoint{2.724401in}{5.297451in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{5.280431in}}%
\pgfpathlineto{\pgfqpoint{2.728733in}{5.281651in}}%
\pgfpathlineto{\pgfqpoint{2.729877in}{5.271957in}}%
\pgfpathlineto{\pgfqpoint{2.730958in}{5.273735in}}%
\pgfpathlineto{\pgfqpoint{2.732135in}{5.269526in}}%
\pgfpathlineto{\pgfqpoint{2.734179in}{5.267393in}}%
\pgfpathlineto{\pgfqpoint{2.735622in}{5.262564in}}%
\pgfpathlineto{\pgfqpoint{2.737303in}{5.259300in}}%
\pgfpathlineto{\pgfqpoint{2.738354in}{5.261077in}}%
\pgfpathlineto{\pgfqpoint{2.739736in}{5.254095in}}%
\pgfpathlineto{\pgfqpoint{2.741083in}{5.251684in}}%
\pgfpathlineto{\pgfqpoint{2.744852in}{5.247492in}}%
\pgfpathlineto{\pgfqpoint{2.745964in}{5.242722in}}%
\pgfpathlineto{\pgfqpoint{2.747084in}{5.241623in}}%
\pgfpathlineto{\pgfqpoint{2.747639in}{5.236963in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{5.241077in}}%
\pgfpathlineto{\pgfqpoint{2.750150in}{5.238579in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{5.231041in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{5.231109in}}%
\pgfpathlineto{\pgfqpoint{2.754369in}{5.229953in}}%
\pgfpathlineto{\pgfqpoint{2.755483in}{5.234743in}}%
\pgfpathlineto{\pgfqpoint{2.756590in}{5.225858in}}%
\pgfpathlineto{\pgfqpoint{2.758012in}{5.220947in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{5.224403in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{5.219846in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{5.219401in}}%
\pgfpathlineto{\pgfqpoint{2.763745in}{5.215315in}}%
\pgfpathlineto{\pgfqpoint{2.765882in}{5.213120in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{5.213185in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{5.206133in}}%
\pgfpathlineto{\pgfqpoint{2.769722in}{5.206515in}}%
\pgfpathlineto{\pgfqpoint{2.772597in}{5.203660in}}%
\pgfpathlineto{\pgfqpoint{2.773824in}{5.213703in}}%
\pgfpathlineto{\pgfqpoint{2.775214in}{5.197569in}}%
\pgfpathlineto{\pgfqpoint{2.776383in}{5.191478in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{5.190524in}}%
\pgfpathlineto{\pgfqpoint{2.779527in}{5.189575in}}%
\pgfpathlineto{\pgfqpoint{2.781020in}{5.184850in}}%
\pgfpathlineto{\pgfqpoint{2.782632in}{5.185954in}}%
\pgfpathlineto{\pgfqpoint{2.783376in}{5.189647in}}%
\pgfpathlineto{\pgfqpoint{2.784995in}{5.187453in}}%
\pgfpathlineto{\pgfqpoint{2.786888in}{5.194120in}}%
\pgfpathlineto{\pgfqpoint{2.788963in}{5.170969in}}%
\pgfpathlineto{\pgfqpoint{2.791544in}{5.183586in}}%
\pgfpathlineto{\pgfqpoint{2.792567in}{5.168576in}}%
\pgfpathlineto{\pgfqpoint{2.794424in}{5.170909in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{5.161364in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{5.160588in}}%
\pgfpathlineto{\pgfqpoint{2.798618in}{5.155867in}}%
\pgfpathlineto{\pgfqpoint{2.799748in}{5.153005in}}%
\pgfpathlineto{\pgfqpoint{2.801863in}{5.149551in}}%
\pgfpathlineto{\pgfqpoint{2.802625in}{5.149398in}}%
\pgfpathlineto{\pgfqpoint{2.803693in}{5.145387in}}%
\pgfpathlineto{\pgfqpoint{2.804501in}{5.149286in}}%
\pgfpathlineto{\pgfqpoint{2.806177in}{5.146609in}}%
\pgfpathlineto{\pgfqpoint{2.806723in}{5.135891in}}%
\pgfpathlineto{\pgfqpoint{2.807971in}{5.151507in}}%
\pgfpathlineto{\pgfqpoint{2.809431in}{5.152242in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{5.142464in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{5.143388in}}%
\pgfpathlineto{\pgfqpoint{2.813903in}{5.142389in}}%
\pgfpathlineto{\pgfqpoint{2.816599in}{5.133845in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{5.149722in}}%
\pgfpathlineto{\pgfqpoint{2.819395in}{5.152446in}}%
\pgfpathlineto{\pgfqpoint{2.819950in}{5.150163in}}%
\pgfpathlineto{\pgfqpoint{2.821059in}{5.150445in}}%
\pgfpathlineto{\pgfqpoint{2.822172in}{5.158364in}}%
\pgfpathlineto{\pgfqpoint{2.823505in}{5.156505in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{5.162692in}}%
\pgfpathlineto{\pgfqpoint{2.826553in}{5.161085in}}%
\pgfpathlineto{\pgfqpoint{2.828085in}{5.163826in}}%
\pgfpathlineto{\pgfqpoint{2.830333in}{5.170183in}}%
\pgfpathlineto{\pgfqpoint{2.831953in}{5.169977in}}%
\pgfpathlineto{\pgfqpoint{2.833168in}{5.167079in}}%
\pgfpathlineto{\pgfqpoint{2.834852in}{5.176545in}}%
\pgfpathlineto{\pgfqpoint{2.836898in}{5.178203in}}%
\pgfpathlineto{\pgfqpoint{2.838616in}{5.178406in}}%
\pgfpathlineto{\pgfqpoint{2.841777in}{5.190353in}}%
\pgfpathlineto{\pgfqpoint{2.843561in}{5.187601in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{5.191283in}}%
\pgfpathlineto{\pgfqpoint{2.846240in}{5.192502in}}%
\pgfpathlineto{\pgfqpoint{2.847388in}{5.197622in}}%
\pgfpathlineto{\pgfqpoint{2.848163in}{5.191498in}}%
\pgfpathlineto{\pgfqpoint{2.849047in}{5.195337in}}%
\pgfpathlineto{\pgfqpoint{2.853276in}{5.182173in}}%
\pgfpathlineto{\pgfqpoint{2.854567in}{5.178756in}}%
\pgfpathlineto{\pgfqpoint{2.855777in}{5.173792in}}%
\pgfpathlineto{\pgfqpoint{2.857158in}{5.177472in}}%
\pgfpathlineto{\pgfqpoint{2.860056in}{5.174842in}}%
\pgfpathlineto{\pgfqpoint{2.861771in}{5.169721in}}%
\pgfpathlineto{\pgfqpoint{2.863609in}{5.165986in}}%
\pgfpathlineto{\pgfqpoint{2.866131in}{5.157174in}}%
\pgfpathlineto{\pgfqpoint{2.867070in}{5.163198in}}%
\pgfpathlineto{\pgfqpoint{2.867622in}{5.150630in}}%
\pgfpathlineto{\pgfqpoint{2.869051in}{5.158835in}}%
\pgfpathlineto{\pgfqpoint{2.870848in}{5.155194in}}%
\pgfpathlineto{\pgfqpoint{2.872513in}{5.150452in}}%
\pgfpathlineto{\pgfqpoint{2.873288in}{5.156335in}}%
\pgfpathlineto{\pgfqpoint{2.875085in}{5.153676in}}%
\pgfpathlineto{\pgfqpoint{2.876840in}{5.149661in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{5.141376in}}%
\pgfpathlineto{\pgfqpoint{2.880846in}{5.140332in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{5.138641in}}%
\pgfpathlineto{\pgfqpoint{2.882687in}{5.132133in}}%
\pgfpathlineto{\pgfqpoint{2.884989in}{5.122560in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{5.120261in}}%
\pgfpathlineto{\pgfqpoint{2.887738in}{5.122078in}}%
\pgfpathlineto{\pgfqpoint{2.889113in}{5.120263in}}%
\pgfpathlineto{\pgfqpoint{2.890460in}{5.112351in}}%
\pgfpathlineto{\pgfqpoint{2.895096in}{5.099110in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{5.105287in}}%
\pgfpathlineto{\pgfqpoint{2.897924in}{5.103365in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{5.082264in}}%
\pgfpathlineto{\pgfqpoint{2.901620in}{5.085960in}}%
\pgfpathlineto{\pgfqpoint{2.902657in}{5.079096in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{5.078176in}}%
\pgfpathlineto{\pgfqpoint{2.905352in}{5.074520in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{5.065072in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{5.066951in}}%
\pgfpathlineto{\pgfqpoint{2.909228in}{5.052613in}}%
\pgfpathlineto{\pgfqpoint{2.910402in}{5.064162in}}%
\pgfpathlineto{\pgfqpoint{2.911727in}{5.062674in}}%
\pgfpathlineto{\pgfqpoint{2.913242in}{5.057094in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{5.054782in}}%
\pgfpathlineto{\pgfqpoint{2.915990in}{5.061932in}}%
\pgfpathlineto{\pgfqpoint{2.917820in}{5.065762in}}%
\pgfpathlineto{\pgfqpoint{2.919385in}{5.068917in}}%
\pgfpathlineto{\pgfqpoint{2.920774in}{5.062138in}}%
\pgfpathlineto{\pgfqpoint{2.923510in}{5.074050in}}%
\pgfpathlineto{\pgfqpoint{2.924102in}{5.081277in}}%
\pgfpathlineto{\pgfqpoint{2.925332in}{5.081128in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{5.094885in}}%
\pgfpathlineto{\pgfqpoint{2.929440in}{5.084607in}}%
\pgfpathlineto{\pgfqpoint{2.930912in}{5.086477in}}%
\pgfpathlineto{\pgfqpoint{2.932062in}{5.105074in}}%
\pgfpathlineto{\pgfqpoint{2.933334in}{5.107365in}}%
\pgfpathlineto{\pgfqpoint{2.934439in}{5.112356in}}%
\pgfpathlineto{\pgfqpoint{2.935750in}{5.109933in}}%
\pgfpathlineto{\pgfqpoint{2.938377in}{5.116706in}}%
\pgfpathlineto{\pgfqpoint{2.938888in}{5.129924in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{5.124803in}}%
\pgfpathlineto{\pgfqpoint{2.943705in}{5.136471in}}%
\pgfpathlineto{\pgfqpoint{2.945876in}{5.152902in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{5.154608in}}%
\pgfpathlineto{\pgfqpoint{2.949224in}{5.158132in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{5.179350in}}%
\pgfpathlineto{\pgfqpoint{2.952282in}{5.177280in}}%
\pgfpathlineto{\pgfqpoint{2.953365in}{5.182249in}}%
\pgfpathlineto{\pgfqpoint{2.954756in}{5.197380in}}%
\pgfpathlineto{\pgfqpoint{2.956021in}{5.201661in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{5.194335in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{5.196619in}}%
\pgfpathlineto{\pgfqpoint{2.959590in}{5.200244in}}%
\pgfpathlineto{\pgfqpoint{2.961119in}{5.218256in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{5.213066in}}%
\pgfpathlineto{\pgfqpoint{2.964449in}{5.213093in}}%
\pgfpathlineto{\pgfqpoint{2.966725in}{5.219725in}}%
\pgfpathlineto{\pgfqpoint{2.967693in}{5.218419in}}%
\pgfpathlineto{\pgfqpoint{2.969052in}{5.205364in}}%
\pgfpathlineto{\pgfqpoint{2.970366in}{5.207642in}}%
\pgfpathlineto{\pgfqpoint{2.970755in}{5.203639in}}%
\pgfpathlineto{\pgfqpoint{2.971443in}{5.216479in}}%
\pgfpathlineto{\pgfqpoint{2.972752in}{5.214201in}}%
\pgfpathlineto{\pgfqpoint{2.974122in}{5.204677in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{5.214986in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{5.204978in}}%
\pgfpathlineto{\pgfqpoint{2.983891in}{5.186918in}}%
\pgfpathlineto{\pgfqpoint{2.985452in}{5.152147in}}%
\pgfpathlineto{\pgfqpoint{2.992313in}{5.127973in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{5.113927in}}%
\pgfpathlineto{\pgfqpoint{2.994642in}{5.091082in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{5.095270in}}%
\pgfpathlineto{\pgfqpoint{2.998080in}{5.082983in}}%
\pgfpathlineto{\pgfqpoint{3.002193in}{5.076760in}}%
\pgfpathlineto{\pgfqpoint{3.005436in}{5.062942in}}%
\pgfpathlineto{\pgfqpoint{3.009596in}{5.057644in}}%
\pgfpathlineto{\pgfqpoint{3.013816in}{5.039934in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{5.027323in}}%
\pgfpathlineto{\pgfqpoint{3.016465in}{5.020827in}}%
\pgfpathlineto{\pgfqpoint{3.018020in}{5.006024in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{4.999945in}}%
\pgfpathlineto{\pgfqpoint{3.020258in}{4.989987in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{4.981409in}}%
\pgfpathlineto{\pgfqpoint{3.023840in}{4.972755in}}%
\pgfpathlineto{\pgfqpoint{3.025239in}{4.973134in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{4.967092in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{4.964857in}}%
\pgfpathlineto{\pgfqpoint{3.030088in}{4.955160in}}%
\pgfpathlineto{\pgfqpoint{3.031321in}{4.962629in}}%
\pgfpathlineto{\pgfqpoint{3.031993in}{4.957815in}}%
\pgfpathlineto{\pgfqpoint{3.033795in}{4.969294in}}%
\pgfpathlineto{\pgfqpoint{3.035562in}{4.959380in}}%
\pgfpathlineto{\pgfqpoint{3.036955in}{4.959330in}}%
\pgfpathlineto{\pgfqpoint{3.038434in}{4.963196in}}%
\pgfpathlineto{\pgfqpoint{3.038882in}{4.970401in}}%
\pgfpathlineto{\pgfqpoint{3.040874in}{4.966910in}}%
\pgfpathlineto{\pgfqpoint{3.043132in}{4.971538in}}%
\pgfpathlineto{\pgfqpoint{3.044643in}{4.970705in}}%
\pgfpathlineto{\pgfqpoint{3.046890in}{4.967003in}}%
\pgfpathlineto{\pgfqpoint{3.047792in}{4.971572in}}%
\pgfpathlineto{\pgfqpoint{3.048457in}{4.967903in}}%
\pgfpathlineto{\pgfqpoint{3.050884in}{4.970679in}}%
\pgfpathlineto{\pgfqpoint{3.053399in}{4.970802in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{4.963035in}}%
\pgfpathlineto{\pgfqpoint{3.060065in}{4.963288in}}%
\pgfpathlineto{\pgfqpoint{3.063718in}{4.961124in}}%
\pgfpathlineto{\pgfqpoint{3.064567in}{4.965309in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{4.969554in}}%
\pgfpathlineto{\pgfqpoint{3.067645in}{4.969960in}}%
\pgfpathlineto{\pgfqpoint{3.068648in}{4.980174in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{4.983975in}}%
\pgfpathlineto{\pgfqpoint{3.070486in}{4.977336in}}%
\pgfpathlineto{\pgfqpoint{3.071150in}{5.002960in}}%
\pgfpathlineto{\pgfqpoint{3.072461in}{5.009944in}}%
\pgfpathlineto{\pgfqpoint{3.073948in}{5.021053in}}%
\pgfpathlineto{\pgfqpoint{3.075374in}{5.021897in}}%
\pgfpathlineto{\pgfqpoint{3.076476in}{5.031904in}}%
\pgfpathlineto{\pgfqpoint{3.081022in}{5.059200in}}%
\pgfpathlineto{\pgfqpoint{3.082946in}{5.072155in}}%
\pgfpathlineto{\pgfqpoint{3.084101in}{5.070412in}}%
\pgfpathlineto{\pgfqpoint{3.086739in}{5.085695in}}%
\pgfpathlineto{\pgfqpoint{3.087803in}{5.099324in}}%
\pgfpathlineto{\pgfqpoint{3.088911in}{5.100111in}}%
\pgfpathlineto{\pgfqpoint{3.091287in}{5.113415in}}%
\pgfpathlineto{\pgfqpoint{3.095043in}{5.137644in}}%
\pgfpathlineto{\pgfqpoint{3.096011in}{5.139246in}}%
\pgfpathlineto{\pgfqpoint{3.097006in}{5.155605in}}%
\pgfpathlineto{\pgfqpoint{3.098292in}{5.162450in}}%
\pgfpathlineto{\pgfqpoint{3.099565in}{5.178190in}}%
\pgfpathlineto{\pgfqpoint{3.100983in}{5.184631in}}%
\pgfpathlineto{\pgfqpoint{3.102005in}{5.194195in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{5.204488in}}%
\pgfpathlineto{\pgfqpoint{3.104983in}{5.233294in}}%
\pgfpathlineto{\pgfqpoint{3.105914in}{5.238710in}}%
\pgfpathlineto{\pgfqpoint{3.106690in}{5.252526in}}%
\pgfpathlineto{\pgfqpoint{3.108197in}{5.254831in}}%
\pgfpathlineto{\pgfqpoint{3.111802in}{5.285364in}}%
\pgfpathlineto{\pgfqpoint{3.112607in}{5.292872in}}%
\pgfpathlineto{\pgfqpoint{3.113804in}{5.297468in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{5.302722in}}%
\pgfpathlineto{\pgfqpoint{3.118143in}{5.314588in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{5.327730in}}%
\pgfpathlineto{\pgfqpoint{3.124163in}{5.330524in}}%
\pgfpathlineto{\pgfqpoint{3.125413in}{5.331836in}}%
\pgfpathlineto{\pgfqpoint{3.126792in}{5.337839in}}%
\pgfpathlineto{\pgfqpoint{3.127896in}{5.349078in}}%
\pgfpathlineto{\pgfqpoint{3.129309in}{5.348750in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{5.361895in}}%
\pgfpathlineto{\pgfqpoint{3.132451in}{5.363192in}}%
\pgfpathlineto{\pgfqpoint{3.134752in}{5.373767in}}%
\pgfpathlineto{\pgfqpoint{3.135775in}{5.374367in}}%
\pgfpathlineto{\pgfqpoint{3.137569in}{5.378382in}}%
\pgfpathlineto{\pgfqpoint{3.138558in}{5.388623in}}%
\pgfpathlineto{\pgfqpoint{3.139281in}{5.376024in}}%
\pgfpathlineto{\pgfqpoint{3.141329in}{5.390083in}}%
\pgfpathlineto{\pgfqpoint{3.142555in}{5.393598in}}%
\pgfpathlineto{\pgfqpoint{3.144536in}{5.403719in}}%
\pgfpathlineto{\pgfqpoint{3.145778in}{5.403648in}}%
\pgfpathlineto{\pgfqpoint{3.148098in}{5.406553in}}%
\pgfpathlineto{\pgfqpoint{3.149338in}{5.411929in}}%
\pgfpathlineto{\pgfqpoint{3.150235in}{5.420147in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{5.423033in}}%
\pgfpathlineto{\pgfqpoint{3.152668in}{5.430307in}}%
\pgfpathlineto{\pgfqpoint{3.153554in}{5.430945in}}%
\pgfpathlineto{\pgfqpoint{3.155665in}{5.436104in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{5.456117in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{5.467305in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{5.465195in}}%
\pgfpathlineto{\pgfqpoint{3.164898in}{5.467797in}}%
\pgfpathlineto{\pgfqpoint{3.165444in}{5.476546in}}%
\pgfpathlineto{\pgfqpoint{3.166890in}{5.484076in}}%
\pgfpathlineto{\pgfqpoint{3.168014in}{5.483773in}}%
\pgfpathlineto{\pgfqpoint{3.170447in}{5.488105in}}%
\pgfpathlineto{\pgfqpoint{3.172348in}{5.494478in}}%
\pgfpathlineto{\pgfqpoint{3.173786in}{5.495414in}}%
\pgfpathlineto{\pgfqpoint{3.177366in}{5.505240in}}%
\pgfpathlineto{\pgfqpoint{3.178639in}{5.506830in}}%
\pgfpathlineto{\pgfqpoint{3.180721in}{5.510465in}}%
\pgfpathlineto{\pgfqpoint{3.182345in}{5.504543in}}%
\pgfpathlineto{\pgfqpoint{3.184250in}{5.500842in}}%
\pgfpathlineto{\pgfqpoint{3.186060in}{5.502710in}}%
\pgfpathlineto{\pgfqpoint{3.188179in}{5.501854in}}%
\pgfpathlineto{\pgfqpoint{3.189092in}{5.493737in}}%
\pgfpathlineto{\pgfqpoint{3.190428in}{5.501818in}}%
\pgfpathlineto{\pgfqpoint{3.191487in}{5.493257in}}%
\pgfpathlineto{\pgfqpoint{3.192628in}{5.492584in}}%
\pgfpathlineto{\pgfqpoint{3.195682in}{5.482551in}}%
\pgfpathlineto{\pgfqpoint{3.197069in}{5.482054in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{5.474755in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{5.469622in}}%
\pgfpathlineto{\pgfqpoint{3.200351in}{5.468008in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{5.452632in}}%
\pgfpathlineto{\pgfqpoint{3.204214in}{5.448845in}}%
\pgfpathlineto{\pgfqpoint{3.205786in}{5.437189in}}%
\pgfpathlineto{\pgfqpoint{3.207134in}{5.435327in}}%
\pgfpathlineto{\pgfqpoint{3.209356in}{5.417847in}}%
\pgfpathlineto{\pgfqpoint{3.209946in}{5.422791in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{5.420434in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{5.411591in}}%
\pgfpathlineto{\pgfqpoint{3.213498in}{5.418680in}}%
\pgfpathlineto{\pgfqpoint{3.214991in}{5.416077in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{5.411087in}}%
\pgfpathlineto{\pgfqpoint{3.217303in}{5.415124in}}%
\pgfpathlineto{\pgfqpoint{3.218832in}{5.409619in}}%
\pgfpathlineto{\pgfqpoint{3.219787in}{5.414744in}}%
\pgfpathlineto{\pgfqpoint{3.220345in}{5.425262in}}%
\pgfpathlineto{\pgfqpoint{3.220914in}{5.415225in}}%
\pgfpathlineto{\pgfqpoint{3.222313in}{5.414818in}}%
\pgfpathlineto{\pgfqpoint{3.223140in}{5.413448in}}%
\pgfpathlineto{\pgfqpoint{3.224453in}{5.404392in}}%
\pgfpathlineto{\pgfqpoint{3.225716in}{5.411208in}}%
\pgfpathlineto{\pgfqpoint{3.227343in}{5.412049in}}%
\pgfpathlineto{\pgfqpoint{3.229093in}{5.401003in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{5.408111in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{5.396172in}}%
\pgfpathlineto{\pgfqpoint{3.236180in}{5.385254in}}%
\pgfpathlineto{\pgfqpoint{3.237663in}{5.390667in}}%
\pgfpathlineto{\pgfqpoint{3.238518in}{5.386922in}}%
\pgfpathlineto{\pgfqpoint{3.240077in}{5.365968in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{5.372568in}}%
\pgfpathlineto{\pgfqpoint{3.242790in}{5.373014in}}%
\pgfpathlineto{\pgfqpoint{3.244029in}{5.393305in}}%
\pgfpathlineto{\pgfqpoint{3.244582in}{5.387401in}}%
\pgfpathlineto{\pgfqpoint{3.247909in}{5.391937in}}%
\pgfpathlineto{\pgfqpoint{3.250166in}{5.401212in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{5.397145in}}%
\pgfpathlineto{\pgfqpoint{3.252957in}{5.407765in}}%
\pgfpathlineto{\pgfqpoint{3.254546in}{5.400710in}}%
\pgfpathlineto{\pgfqpoint{3.256535in}{5.403429in}}%
\pgfpathlineto{\pgfqpoint{3.258755in}{5.400774in}}%
\pgfpathlineto{\pgfqpoint{3.259443in}{5.403248in}}%
\pgfpathlineto{\pgfqpoint{3.261396in}{5.394925in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{5.398170in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{5.387845in}}%
\pgfpathlineto{\pgfqpoint{3.265591in}{5.392362in}}%
\pgfpathlineto{\pgfqpoint{3.266754in}{5.389840in}}%
\pgfpathlineto{\pgfqpoint{3.270638in}{5.397729in}}%
\pgfpathlineto{\pgfqpoint{3.271165in}{5.389229in}}%
\pgfpathlineto{\pgfqpoint{3.272115in}{5.388921in}}%
\pgfpathlineto{\pgfqpoint{3.273744in}{5.374655in}}%
\pgfpathlineto{\pgfqpoint{3.275661in}{5.375484in}}%
\pgfpathlineto{\pgfqpoint{3.276757in}{5.370526in}}%
\pgfpathlineto{\pgfqpoint{3.277931in}{5.371733in}}%
\pgfpathlineto{\pgfqpoint{3.279747in}{5.379114in}}%
\pgfpathlineto{\pgfqpoint{3.280594in}{5.373309in}}%
\pgfpathlineto{\pgfqpoint{3.281163in}{5.360187in}}%
\pgfpathlineto{\pgfqpoint{3.282274in}{5.366568in}}%
\pgfpathlineto{\pgfqpoint{3.285480in}{5.359801in}}%
\pgfpathlineto{\pgfqpoint{3.286592in}{5.360144in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{5.357703in}}%
\pgfpathlineto{\pgfqpoint{3.288432in}{5.366818in}}%
\pgfpathlineto{\pgfqpoint{3.289388in}{5.357237in}}%
\pgfpathlineto{\pgfqpoint{3.291579in}{5.352627in}}%
\pgfpathlineto{\pgfqpoint{3.294014in}{5.352024in}}%
\pgfpathlineto{\pgfqpoint{3.294856in}{5.348177in}}%
\pgfpathlineto{\pgfqpoint{3.296074in}{5.336494in}}%
\pgfpathlineto{\pgfqpoint{3.297518in}{5.333480in}}%
\pgfpathlineto{\pgfqpoint{3.298304in}{5.334900in}}%
\pgfpathlineto{\pgfqpoint{3.299370in}{5.335321in}}%
\pgfpathlineto{\pgfqpoint{3.299944in}{5.348166in}}%
\pgfpathlineto{\pgfqpoint{3.301027in}{5.348840in}}%
\pgfpathlineto{\pgfqpoint{3.302470in}{5.337397in}}%
\pgfpathlineto{\pgfqpoint{3.303580in}{5.336710in}}%
\pgfpathlineto{\pgfqpoint{3.304762in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{3.306255in}{5.334531in}}%
\pgfpathlineto{\pgfqpoint{3.310022in}{5.326027in}}%
\pgfpathlineto{\pgfqpoint{3.311257in}{5.319484in}}%
\pgfpathlineto{\pgfqpoint{3.312530in}{5.319721in}}%
\pgfpathlineto{\pgfqpoint{3.313266in}{5.332179in}}%
\pgfpathlineto{\pgfqpoint{3.314374in}{5.315866in}}%
\pgfpathlineto{\pgfqpoint{3.315776in}{5.314621in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{5.304436in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{5.284046in}}%
\pgfpathlineto{\pgfqpoint{3.323892in}{5.254279in}}%
\pgfpathlineto{\pgfqpoint{3.325931in}{5.254744in}}%
\pgfpathlineto{\pgfqpoint{3.326927in}{5.221024in}}%
\pgfpathlineto{\pgfqpoint{3.329107in}{5.200246in}}%
\pgfpathlineto{\pgfqpoint{3.331709in}{5.195117in}}%
\pgfpathlineto{\pgfqpoint{3.335064in}{5.174092in}}%
\pgfpathlineto{\pgfqpoint{3.337826in}{5.150066in}}%
\pgfpathlineto{\pgfqpoint{3.339276in}{5.152872in}}%
\pgfpathlineto{\pgfqpoint{3.340181in}{5.137945in}}%
\pgfpathlineto{\pgfqpoint{3.341545in}{5.142532in}}%
\pgfpathlineto{\pgfqpoint{3.342821in}{5.131811in}}%
\pgfpathlineto{\pgfqpoint{3.343377in}{5.152432in}}%
\pgfpathlineto{\pgfqpoint{3.344874in}{5.130988in}}%
\pgfpathlineto{\pgfqpoint{3.346166in}{5.125535in}}%
\pgfpathlineto{\pgfqpoint{3.346708in}{5.133032in}}%
\pgfpathlineto{\pgfqpoint{3.349061in}{5.126563in}}%
\pgfpathlineto{\pgfqpoint{3.353053in}{5.124591in}}%
\pgfpathlineto{\pgfqpoint{3.354328in}{5.107380in}}%
\pgfpathlineto{\pgfqpoint{3.355818in}{5.099520in}}%
\pgfpathlineto{\pgfqpoint{3.356761in}{5.086356in}}%
\pgfpathlineto{\pgfqpoint{3.357922in}{5.080350in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{5.085193in}}%
\pgfpathlineto{\pgfqpoint{3.360849in}{5.080216in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{5.084636in}}%
\pgfpathlineto{\pgfqpoint{3.364713in}{5.070997in}}%
\pgfpathlineto{\pgfqpoint{3.365569in}{5.068518in}}%
\pgfpathlineto{\pgfqpoint{3.367110in}{5.061522in}}%
\pgfpathlineto{\pgfqpoint{3.368695in}{5.047925in}}%
\pgfpathlineto{\pgfqpoint{3.370885in}{5.045813in}}%
\pgfpathlineto{\pgfqpoint{3.371852in}{5.052234in}}%
\pgfpathlineto{\pgfqpoint{3.374625in}{5.049803in}}%
\pgfpathlineto{\pgfqpoint{3.376351in}{5.027685in}}%
\pgfpathlineto{\pgfqpoint{3.386961in}{5.021968in}}%
\pgfpathlineto{\pgfqpoint{3.388622in}{5.012281in}}%
\pgfpathlineto{\pgfqpoint{3.390263in}{5.006550in}}%
\pgfpathlineto{\pgfqpoint{3.393724in}{5.011216in}}%
\pgfpathlineto{\pgfqpoint{3.394816in}{5.009807in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{5.018907in}}%
\pgfpathlineto{\pgfqpoint{3.397322in}{5.020475in}}%
\pgfpathlineto{\pgfqpoint{3.397941in}{5.017701in}}%
\pgfpathlineto{\pgfqpoint{3.399379in}{5.030276in}}%
\pgfpathlineto{\pgfqpoint{3.401605in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{3.402211in}{5.018965in}}%
\pgfpathlineto{\pgfqpoint{3.403904in}{5.019492in}}%
\pgfpathlineto{\pgfqpoint{3.406100in}{5.031241in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{5.042935in}}%
\pgfpathlineto{\pgfqpoint{3.408636in}{5.046918in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{5.050515in}}%
\pgfpathlineto{\pgfqpoint{3.410250in}{5.050699in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{5.049616in}}%
\pgfpathlineto{\pgfqpoint{3.413036in}{5.058433in}}%
\pgfpathlineto{\pgfqpoint{3.413731in}{5.051396in}}%
\pgfpathlineto{\pgfqpoint{3.415373in}{5.055000in}}%
\pgfpathlineto{\pgfqpoint{3.417627in}{5.068845in}}%
\pgfpathlineto{\pgfqpoint{3.418419in}{5.054939in}}%
\pgfpathlineto{\pgfqpoint{3.419049in}{5.068204in}}%
\pgfpathlineto{\pgfqpoint{3.419948in}{5.062726in}}%
\pgfpathlineto{\pgfqpoint{3.421171in}{5.065187in}}%
\pgfpathlineto{\pgfqpoint{3.423044in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{3.425855in}{5.075994in}}%
\pgfpathlineto{\pgfqpoint{3.426885in}{5.095472in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{5.089995in}}%
\pgfpathlineto{\pgfqpoint{3.429163in}{5.091801in}}%
\pgfpathlineto{\pgfqpoint{3.430462in}{5.103977in}}%
\pgfpathlineto{\pgfqpoint{3.431283in}{5.105592in}}%
\pgfpathlineto{\pgfqpoint{3.433643in}{5.121177in}}%
\pgfpathlineto{\pgfqpoint{3.435367in}{5.122521in}}%
\pgfpathlineto{\pgfqpoint{3.437353in}{5.131451in}}%
\pgfpathlineto{\pgfqpoint{3.439817in}{5.161532in}}%
\pgfpathlineto{\pgfqpoint{3.441705in}{5.171495in}}%
\pgfpathlineto{\pgfqpoint{3.447196in}{5.198435in}}%
\pgfpathlineto{\pgfqpoint{3.448645in}{5.212833in}}%
\pgfpathlineto{\pgfqpoint{3.449658in}{5.208123in}}%
\pgfpathlineto{\pgfqpoint{3.450959in}{5.210571in}}%
\pgfpathlineto{\pgfqpoint{3.451538in}{5.205996in}}%
\pgfpathlineto{\pgfqpoint{3.452527in}{5.221978in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{5.219285in}}%
\pgfpathlineto{\pgfqpoint{3.454642in}{5.223888in}}%
\pgfpathlineto{\pgfqpoint{3.456169in}{5.227091in}}%
\pgfpathlineto{\pgfqpoint{3.456839in}{5.237228in}}%
\pgfpathlineto{\pgfqpoint{3.458174in}{5.231300in}}%
\pgfpathlineto{\pgfqpoint{3.458947in}{5.246979in}}%
\pgfpathlineto{\pgfqpoint{3.460287in}{5.241796in}}%
\pgfpathlineto{\pgfqpoint{3.461229in}{5.243433in}}%
\pgfpathlineto{\pgfqpoint{3.462055in}{5.248836in}}%
\pgfpathlineto{\pgfqpoint{3.463393in}{5.241724in}}%
\pgfpathlineto{\pgfqpoint{3.465030in}{5.226289in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{5.237142in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{5.227565in}}%
\pgfpathlineto{\pgfqpoint{3.468408in}{5.217037in}}%
\pgfpathlineto{\pgfqpoint{3.469368in}{5.220420in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{5.202882in}}%
\pgfpathlineto{\pgfqpoint{3.475656in}{5.186803in}}%
\pgfpathlineto{\pgfqpoint{3.476933in}{5.190761in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{5.175721in}}%
\pgfpathlineto{\pgfqpoint{3.479989in}{5.171544in}}%
\pgfpathlineto{\pgfqpoint{3.481400in}{5.163334in}}%
\pgfpathlineto{\pgfqpoint{3.482502in}{5.167761in}}%
\pgfpathlineto{\pgfqpoint{3.484486in}{5.150865in}}%
\pgfpathlineto{\pgfqpoint{3.485814in}{5.161014in}}%
\pgfpathlineto{\pgfqpoint{3.487229in}{5.143825in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{5.151114in}}%
\pgfpathlineto{\pgfqpoint{3.492251in}{5.144494in}}%
\pgfpathlineto{\pgfqpoint{3.492875in}{5.126201in}}%
\pgfpathlineto{\pgfqpoint{3.494328in}{5.129639in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{5.118581in}}%
\pgfpathlineto{\pgfqpoint{3.496609in}{5.117676in}}%
\pgfpathlineto{\pgfqpoint{3.497854in}{5.120621in}}%
\pgfpathlineto{\pgfqpoint{3.498579in}{5.119056in}}%
\pgfpathlineto{\pgfqpoint{3.499799in}{5.108948in}}%
\pgfpathlineto{\pgfqpoint{3.500898in}{5.114129in}}%
\pgfpathlineto{\pgfqpoint{3.502121in}{5.107422in}}%
\pgfpathlineto{\pgfqpoint{3.503356in}{5.113751in}}%
\pgfpathlineto{\pgfqpoint{3.504705in}{5.111700in}}%
\pgfpathlineto{\pgfqpoint{3.505686in}{5.102704in}}%
\pgfpathlineto{\pgfqpoint{3.506875in}{5.115830in}}%
\pgfpathlineto{\pgfqpoint{3.507686in}{5.100352in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{5.104026in}}%
\pgfpathlineto{\pgfqpoint{3.510016in}{5.111958in}}%
\pgfpathlineto{\pgfqpoint{3.511702in}{5.101474in}}%
\pgfpathlineto{\pgfqpoint{3.513922in}{5.102353in}}%
\pgfpathlineto{\pgfqpoint{3.515113in}{5.108583in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{5.104350in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{5.104588in}}%
\pgfpathlineto{\pgfqpoint{3.517804in}{5.109761in}}%
\pgfpathlineto{\pgfqpoint{3.519011in}{5.106897in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{5.114532in}}%
\pgfpathlineto{\pgfqpoint{3.521434in}{5.134408in}}%
\pgfpathlineto{\pgfqpoint{3.522864in}{5.121252in}}%
\pgfpathlineto{\pgfqpoint{3.524587in}{5.121762in}}%
\pgfpathlineto{\pgfqpoint{3.525948in}{5.134242in}}%
\pgfpathlineto{\pgfqpoint{3.527735in}{5.142978in}}%
\pgfpathlineto{\pgfqpoint{3.530954in}{5.176338in}}%
\pgfpathlineto{\pgfqpoint{3.531622in}{5.172275in}}%
\pgfpathlineto{\pgfqpoint{3.533619in}{5.173944in}}%
\pgfpathlineto{\pgfqpoint{3.536285in}{5.194881in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{5.215119in}}%
\pgfpathlineto{\pgfqpoint{3.538119in}{5.208217in}}%
\pgfpathlineto{\pgfqpoint{3.540812in}{5.204149in}}%
\pgfpathlineto{\pgfqpoint{3.541751in}{5.212963in}}%
\pgfpathlineto{\pgfqpoint{3.542305in}{5.212105in}}%
\pgfpathlineto{\pgfqpoint{3.543422in}{5.212320in}}%
\pgfpathlineto{\pgfqpoint{3.544774in}{5.221392in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{5.219363in}}%
\pgfpathlineto{\pgfqpoint{3.546598in}{5.216069in}}%
\pgfpathlineto{\pgfqpoint{3.548777in}{5.209702in}}%
\pgfpathlineto{\pgfqpoint{3.550183in}{5.221863in}}%
\pgfpathlineto{\pgfqpoint{3.552175in}{5.214801in}}%
\pgfpathlineto{\pgfqpoint{3.553319in}{5.219893in}}%
\pgfpathlineto{\pgfqpoint{3.554840in}{5.206687in}}%
\pgfpathlineto{\pgfqpoint{3.556794in}{5.208466in}}%
\pgfpathlineto{\pgfqpoint{3.558252in}{5.204095in}}%
\pgfpathlineto{\pgfqpoint{3.559115in}{5.199462in}}%
\pgfpathlineto{\pgfqpoint{3.560134in}{5.198016in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{5.205566in}}%
\pgfpathlineto{\pgfqpoint{3.562108in}{5.200883in}}%
\pgfpathlineto{\pgfqpoint{3.563671in}{5.199936in}}%
\pgfpathlineto{\pgfqpoint{3.564528in}{5.207505in}}%
\pgfpathlineto{\pgfqpoint{3.566167in}{5.194125in}}%
\pgfpathlineto{\pgfqpoint{3.566739in}{5.183093in}}%
\pgfpathlineto{\pgfqpoint{3.568298in}{5.182251in}}%
\pgfpathlineto{\pgfqpoint{3.569294in}{5.182603in}}%
\pgfpathlineto{\pgfqpoint{3.570387in}{5.172575in}}%
\pgfpathlineto{\pgfqpoint{3.571304in}{5.173124in}}%
\pgfpathlineto{\pgfqpoint{3.573034in}{5.180381in}}%
\pgfpathlineto{\pgfqpoint{3.574057in}{5.157329in}}%
\pgfpathlineto{\pgfqpoint{3.576035in}{5.152718in}}%
\pgfpathlineto{\pgfqpoint{3.579348in}{5.138302in}}%
\pgfpathlineto{\pgfqpoint{3.580199in}{5.138609in}}%
\pgfpathlineto{\pgfqpoint{3.583519in}{5.110166in}}%
\pgfpathlineto{\pgfqpoint{3.584745in}{5.108083in}}%
\pgfpathlineto{\pgfqpoint{3.585518in}{5.105245in}}%
\pgfpathlineto{\pgfqpoint{3.587406in}{5.102274in}}%
\pgfpathlineto{\pgfqpoint{3.588520in}{5.117111in}}%
\pgfpathlineto{\pgfqpoint{3.591911in}{5.084520in}}%
\pgfpathlineto{\pgfqpoint{3.593151in}{5.083521in}}%
\pgfpathlineto{\pgfqpoint{3.594802in}{5.073788in}}%
\pgfpathlineto{\pgfqpoint{3.596072in}{5.070992in}}%
\pgfpathlineto{\pgfqpoint{3.597333in}{5.057157in}}%
\pgfpathlineto{\pgfqpoint{3.598757in}{5.055701in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{5.056944in}}%
\pgfpathlineto{\pgfqpoint{3.600089in}{5.041731in}}%
\pgfpathlineto{\pgfqpoint{3.601489in}{5.034685in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{5.042857in}}%
\pgfpathlineto{\pgfqpoint{3.604648in}{5.021928in}}%
\pgfpathlineto{\pgfqpoint{3.607457in}{5.015778in}}%
\pgfpathlineto{\pgfqpoint{3.611686in}{5.014451in}}%
\pgfpathlineto{\pgfqpoint{3.613183in}{5.009574in}}%
\pgfpathlineto{\pgfqpoint{3.614232in}{5.015597in}}%
\pgfpathlineto{\pgfqpoint{3.615583in}{4.999898in}}%
\pgfpathlineto{\pgfqpoint{3.617092in}{5.020307in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{5.004980in}}%
\pgfpathlineto{\pgfqpoint{3.619015in}{5.007181in}}%
\pgfpathlineto{\pgfqpoint{3.620524in}{5.012319in}}%
\pgfpathlineto{\pgfqpoint{3.622082in}{4.999886in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{4.999426in}}%
\pgfpathlineto{\pgfqpoint{3.626529in}{4.987935in}}%
\pgfpathlineto{\pgfqpoint{3.628022in}{4.988215in}}%
\pgfpathlineto{\pgfqpoint{3.628989in}{4.982446in}}%
\pgfpathlineto{\pgfqpoint{3.631686in}{4.974763in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{4.984606in}}%
\pgfpathlineto{\pgfqpoint{3.633951in}{4.982061in}}%
\pgfpathlineto{\pgfqpoint{3.635500in}{4.972167in}}%
\pgfpathlineto{\pgfqpoint{3.636528in}{4.985014in}}%
\pgfpathlineto{\pgfqpoint{3.637082in}{4.963643in}}%
\pgfpathlineto{\pgfqpoint{3.639798in}{4.986408in}}%
\pgfpathlineto{\pgfqpoint{3.641636in}{4.965113in}}%
\pgfpathlineto{\pgfqpoint{3.642195in}{4.964198in}}%
\pgfpathlineto{\pgfqpoint{3.643321in}{4.963642in}}%
\pgfpathlineto{\pgfqpoint{3.644457in}{4.958210in}}%
\pgfpathlineto{\pgfqpoint{3.646641in}{4.966103in}}%
\pgfpathlineto{\pgfqpoint{3.647755in}{4.982375in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{4.960952in}}%
\pgfpathlineto{\pgfqpoint{3.651538in}{4.980605in}}%
\pgfpathlineto{\pgfqpoint{3.652313in}{4.966077in}}%
\pgfpathlineto{\pgfqpoint{3.655391in}{4.983642in}}%
\pgfpathlineto{\pgfqpoint{3.656602in}{4.969147in}}%
\pgfpathlineto{\pgfqpoint{3.658004in}{4.974893in}}%
\pgfpathlineto{\pgfqpoint{3.659429in}{4.988636in}}%
\pgfpathlineto{\pgfqpoint{3.660504in}{4.987637in}}%
\pgfpathlineto{\pgfqpoint{3.663343in}{4.999383in}}%
\pgfpathlineto{\pgfqpoint{3.664044in}{5.014510in}}%
\pgfpathlineto{\pgfqpoint{3.665252in}{5.020897in}}%
\pgfpathlineto{\pgfqpoint{3.666745in}{5.020578in}}%
\pgfpathlineto{\pgfqpoint{3.667529in}{5.039555in}}%
\pgfpathlineto{\pgfqpoint{3.669419in}{5.031612in}}%
\pgfpathlineto{\pgfqpoint{3.670987in}{5.052549in}}%
\pgfpathlineto{\pgfqpoint{3.671939in}{5.053423in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{5.052612in}}%
\pgfpathlineto{\pgfqpoint{3.675843in}{5.081078in}}%
\pgfpathlineto{\pgfqpoint{3.676547in}{5.070719in}}%
\pgfpathlineto{\pgfqpoint{3.678869in}{5.073553in}}%
\pgfpathlineto{\pgfqpoint{3.679874in}{5.081789in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{5.075173in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{5.079581in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{5.079581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963087in}{5.196460in}}%
\pgfpathlineto{\pgfqpoint{0.964208in}{5.215739in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{5.216729in}}%
\pgfpathlineto{\pgfqpoint{0.967574in}{5.194853in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{5.214834in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{5.194330in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{5.194330in}}%
\pgfpathlineto{\pgfqpoint{0.972188in}{5.202094in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{5.200116in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{5.189729in}}%
\pgfpathlineto{\pgfqpoint{0.976564in}{5.195260in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{5.181349in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{5.193673in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{5.190425in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{5.191701in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{5.191701in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{5.202051in}}%
\pgfpathlineto{\pgfqpoint{0.986525in}{5.208732in}}%
\pgfpathlineto{\pgfqpoint{0.987647in}{5.216285in}}%
\pgfpathlineto{\pgfqpoint{0.988773in}{5.212182in}}%
\pgfpathlineto{\pgfqpoint{0.989897in}{5.217644in}}%
\pgfpathlineto{\pgfqpoint{0.991027in}{5.211388in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{5.229334in}}%
\pgfpathlineto{\pgfqpoint{0.996629in}{5.212806in}}%
\pgfpathlineto{\pgfqpoint{0.997529in}{5.229728in}}%
\pgfpathlineto{\pgfqpoint{0.998650in}{5.233814in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{5.230790in}}%
\pgfpathlineto{\pgfqpoint{1.000930in}{5.240539in}}%
\pgfpathlineto{\pgfqpoint{1.002058in}{5.238460in}}%
\pgfpathlineto{\pgfqpoint{1.003180in}{5.247449in}}%
\pgfpathlineto{\pgfqpoint{1.004307in}{5.247377in}}%
\pgfpathlineto{\pgfqpoint{1.005428in}{5.248226in}}%
\pgfpathlineto{\pgfqpoint{1.006551in}{5.258471in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{5.258157in}}%
\pgfpathlineto{\pgfqpoint{1.008799in}{5.269786in}}%
\pgfpathlineto{\pgfqpoint{1.009919in}{5.267116in}}%
\pgfpathlineto{\pgfqpoint{1.011039in}{5.270035in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{5.264233in}}%
\pgfpathlineto{\pgfqpoint{1.013215in}{5.275586in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{5.251549in}}%
\pgfpathlineto{\pgfqpoint{1.019946in}{5.283357in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{5.294267in}}%
\pgfpathlineto{\pgfqpoint{1.024208in}{5.289163in}}%
\pgfpathlineto{\pgfqpoint{1.024208in}{5.289163in}}%
\pgfpathlineto{\pgfqpoint{1.026446in}{5.289469in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{5.308629in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{5.308478in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{5.308478in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{5.326015in}}%
\pgfpathlineto{\pgfqpoint{1.034362in}{5.330297in}}%
\pgfpathlineto{\pgfqpoint{1.035487in}{5.344457in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{5.342683in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{5.342683in}}%
\pgfpathlineto{\pgfqpoint{1.038652in}{5.348283in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{5.359520in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{5.353370in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{5.366695in}}%
\pgfpathlineto{\pgfqpoint{1.043165in}{5.363868in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{5.356399in}}%
\pgfpathlineto{\pgfqpoint{1.046527in}{5.371225in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{5.357610in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{5.357610in}}%
\pgfpathlineto{\pgfqpoint{1.049901in}{5.361354in}}%
\pgfpathlineto{\pgfqpoint{1.051031in}{5.360851in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{5.339955in}}%
\pgfpathlineto{\pgfqpoint{1.053275in}{5.330831in}}%
\pgfpathlineto{\pgfqpoint{1.055520in}{5.317505in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{5.326717in}}%
\pgfpathlineto{\pgfqpoint{1.058798in}{5.324344in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{5.317963in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{5.295735in}}%
\pgfpathlineto{\pgfqpoint{1.063244in}{5.303674in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{5.288747in}}%
\pgfpathlineto{\pgfqpoint{1.067754in}{5.293433in}}%
\pgfpathlineto{\pgfqpoint{1.068648in}{5.289991in}}%
\pgfpathlineto{\pgfqpoint{1.069776in}{5.291476in}}%
\pgfpathlineto{\pgfqpoint{1.072036in}{5.296879in}}%
\pgfpathlineto{\pgfqpoint{1.072036in}{5.296879in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{5.287314in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{5.290348in}}%
\pgfpathlineto{\pgfqpoint{1.077658in}{5.305007in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{5.279249in}}%
\pgfpathlineto{\pgfqpoint{1.081024in}{5.281945in}}%
\pgfpathlineto{\pgfqpoint{1.081024in}{5.281945in}}%
\pgfpathlineto{\pgfqpoint{1.082145in}{5.277955in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{5.257631in}}%
\pgfpathlineto{\pgfqpoint{1.086630in}{5.276414in}}%
\pgfpathlineto{\pgfqpoint{1.087750in}{5.270701in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{5.247527in}}%
\pgfpathlineto{\pgfqpoint{1.090892in}{5.257255in}}%
\pgfpathlineto{\pgfqpoint{1.090892in}{5.257255in}}%
\pgfpathlineto{\pgfqpoint{1.092016in}{5.247415in}}%
\pgfpathlineto{\pgfqpoint{1.093140in}{5.252735in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{5.256432in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{5.256432in}}%
\pgfpathlineto{\pgfqpoint{1.096507in}{5.252048in}}%
\pgfpathlineto{\pgfqpoint{1.098749in}{5.269461in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{5.273748in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{5.268696in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{5.268696in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{5.248393in}}%
\pgfpathlineto{\pgfqpoint{1.104418in}{5.255676in}}%
\pgfpathlineto{\pgfqpoint{1.105537in}{5.249342in}}%
\pgfpathlineto{\pgfqpoint{1.106435in}{5.216224in}}%
\pgfpathlineto{\pgfqpoint{1.107558in}{5.209046in}}%
\pgfpathlineto{\pgfqpoint{1.109796in}{5.177608in}}%
\pgfpathlineto{\pgfqpoint{1.110920in}{5.192916in}}%
\pgfpathlineto{\pgfqpoint{1.112043in}{5.191840in}}%
\pgfpathlineto{\pgfqpoint{1.114288in}{5.183269in}}%
\pgfpathlineto{\pgfqpoint{1.115414in}{5.173646in}}%
\pgfpathlineto{\pgfqpoint{1.116534in}{5.138483in}}%
\pgfpathlineto{\pgfqpoint{1.117655in}{5.143554in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{5.138056in}}%
\pgfpathlineto{\pgfqpoint{1.121046in}{5.161332in}}%
\pgfpathlineto{\pgfqpoint{1.122175in}{5.160066in}}%
\pgfpathlineto{\pgfqpoint{1.124219in}{5.169742in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{5.172080in}}%
\pgfpathlineto{\pgfqpoint{1.126492in}{5.178493in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{5.155077in}}%
\pgfpathlineto{\pgfqpoint{1.128809in}{5.161469in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{5.146037in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{5.150073in}}%
\pgfpathlineto{\pgfqpoint{1.135434in}{5.170424in}}%
\pgfpathlineto{\pgfqpoint{1.136554in}{5.187183in}}%
\pgfpathlineto{\pgfqpoint{1.138877in}{5.197134in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{5.207040in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{5.198299in}}%
\pgfpathlineto{\pgfqpoint{1.144283in}{5.160621in}}%
\pgfpathlineto{\pgfqpoint{1.148738in}{5.176012in}}%
\pgfpathlineto{\pgfqpoint{1.151032in}{5.172661in}}%
\pgfpathlineto{\pgfqpoint{1.156451in}{5.198548in}}%
\pgfpathlineto{\pgfqpoint{1.158691in}{5.227120in}}%
\pgfpathlineto{\pgfqpoint{1.159812in}{5.216981in}}%
\pgfpathlineto{\pgfqpoint{1.160931in}{5.222230in}}%
\pgfpathlineto{\pgfqpoint{1.165419in}{5.236850in}}%
\pgfpathlineto{\pgfqpoint{1.167728in}{5.272216in}}%
\pgfpathlineto{\pgfqpoint{1.169801in}{5.283809in}}%
\pgfpathlineto{\pgfqpoint{1.170925in}{5.267722in}}%
\pgfpathlineto{\pgfqpoint{1.172200in}{5.285349in}}%
\pgfpathlineto{\pgfqpoint{1.173317in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{1.178722in}{5.338358in}}%
\pgfpathlineto{\pgfqpoint{1.179844in}{5.361257in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{5.357809in}}%
\pgfpathlineto{\pgfqpoint{1.182085in}{5.363349in}}%
\pgfpathlineto{\pgfqpoint{1.184396in}{5.388722in}}%
\pgfpathlineto{\pgfqpoint{1.185535in}{5.389638in}}%
\pgfpathlineto{\pgfqpoint{1.186656in}{5.391922in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{5.403193in}}%
\pgfpathlineto{\pgfqpoint{1.188718in}{5.406599in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{5.423405in}}%
\pgfpathlineto{\pgfqpoint{1.191086in}{5.422640in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{5.439021in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{5.434308in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{5.427999in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{5.427999in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{5.444652in}}%
\pgfpathlineto{\pgfqpoint{1.198731in}{5.476070in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{5.455633in}}%
\pgfpathlineto{\pgfqpoint{1.200983in}{5.464708in}}%
\pgfpathlineto{\pgfqpoint{1.202106in}{5.464643in}}%
\pgfpathlineto{\pgfqpoint{1.203232in}{5.465676in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{5.473965in}}%
\pgfpathlineto{\pgfqpoint{1.205482in}{5.486459in}}%
\pgfpathlineto{\pgfqpoint{1.206601in}{5.460886in}}%
\pgfpathlineto{\pgfqpoint{1.207723in}{5.465410in}}%
\pgfpathlineto{\pgfqpoint{1.208842in}{5.461277in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{5.492951in}}%
\pgfpathlineto{\pgfqpoint{1.214366in}{5.475298in}}%
\pgfpathlineto{\pgfqpoint{1.215482in}{5.469805in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{5.520914in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{5.520914in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{5.518592in}}%
\pgfpathlineto{\pgfqpoint{1.220930in}{5.553442in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{5.556119in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{5.539078in}}%
\pgfpathlineto{\pgfqpoint{1.224297in}{5.534219in}}%
\pgfpathlineto{\pgfqpoint{1.225416in}{5.550733in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{5.534851in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{5.572859in}}%
\pgfpathlineto{\pgfqpoint{1.228824in}{5.565215in}}%
\pgfpathlineto{\pgfqpoint{1.232196in}{5.491338in}}%
\pgfpathlineto{\pgfqpoint{1.233319in}{5.509150in}}%
\pgfpathlineto{\pgfqpoint{1.235485in}{5.504153in}}%
\pgfpathlineto{\pgfqpoint{1.237730in}{5.501538in}}%
\pgfpathlineto{\pgfqpoint{1.239975in}{5.505167in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{5.490180in}}%
\pgfpathlineto{\pgfqpoint{1.243118in}{5.488757in}}%
\pgfpathlineto{\pgfqpoint{1.243118in}{5.488757in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{5.490425in}}%
\pgfpathlineto{\pgfqpoint{1.245403in}{5.484586in}}%
\pgfpathlineto{\pgfqpoint{1.246523in}{5.470976in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{5.489257in}}%
\pgfpathlineto{\pgfqpoint{1.249930in}{5.478283in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{5.476868in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{5.476868in}}%
\pgfpathlineto{\pgfqpoint{1.252174in}{5.483927in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{5.498763in}}%
\pgfpathlineto{\pgfqpoint{1.254420in}{5.492114in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{5.489165in}}%
\pgfpathlineto{\pgfqpoint{1.257623in}{5.491180in}}%
\pgfpathlineto{\pgfqpoint{1.258755in}{5.495925in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{5.495141in}}%
\pgfpathlineto{\pgfqpoint{1.261033in}{5.509884in}}%
\pgfpathlineto{\pgfqpoint{1.262157in}{5.509449in}}%
\pgfpathlineto{\pgfqpoint{1.263280in}{5.497852in}}%
\pgfpathlineto{\pgfqpoint{1.264404in}{5.505843in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{5.499263in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{5.499263in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{5.503064in}}%
\pgfpathlineto{\pgfqpoint{1.268751in}{5.499120in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{5.487647in}}%
\pgfpathlineto{\pgfqpoint{1.270997in}{5.488060in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{5.482603in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{5.488205in}}%
\pgfpathlineto{\pgfqpoint{1.274396in}{5.501579in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{5.495242in}}%
\pgfpathlineto{\pgfqpoint{1.276639in}{5.506333in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{5.490382in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{5.490382in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{5.515599in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{5.518061in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{5.499501in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{5.515848in}}%
\pgfpathlineto{\pgfqpoint{1.284343in}{5.505133in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{5.512293in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{5.486390in}}%
\pgfpathlineto{\pgfqpoint{1.288867in}{5.487631in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{5.487235in}}%
\pgfpathlineto{\pgfqpoint{1.293223in}{5.455694in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{5.448657in}}%
\pgfpathlineto{\pgfqpoint{1.295463in}{5.448053in}}%
\pgfpathlineto{\pgfqpoint{1.296600in}{5.439817in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{5.448540in}}%
\pgfpathlineto{\pgfqpoint{1.298857in}{5.428437in}}%
\pgfpathlineto{\pgfqpoint{1.299981in}{5.446129in}}%
\pgfpathlineto{\pgfqpoint{1.301117in}{5.427215in}}%
\pgfpathlineto{\pgfqpoint{1.302112in}{5.447299in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{5.445826in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{5.419096in}}%
\pgfpathlineto{\pgfqpoint{1.305489in}{5.413516in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{5.401802in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{5.400383in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{5.400383in}}%
\pgfpathlineto{\pgfqpoint{1.309798in}{5.414652in}}%
\pgfpathlineto{\pgfqpoint{1.310917in}{5.415468in}}%
\pgfpathlineto{\pgfqpoint{1.313158in}{5.423405in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{5.405127in}}%
\pgfpathlineto{\pgfqpoint{1.315400in}{5.418484in}}%
\pgfpathlineto{\pgfqpoint{1.316533in}{5.398919in}}%
\pgfpathlineto{\pgfqpoint{1.317676in}{5.397363in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{5.387535in}}%
\pgfpathlineto{\pgfqpoint{1.321054in}{5.386497in}}%
\pgfpathlineto{\pgfqpoint{1.323335in}{5.403104in}}%
\pgfpathlineto{\pgfqpoint{1.324385in}{5.399890in}}%
\pgfpathlineto{\pgfqpoint{1.325421in}{5.414341in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{5.405657in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{5.398301in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{5.398301in}}%
\pgfpathlineto{\pgfqpoint{1.331057in}{5.412093in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{5.407831in}}%
\pgfpathlineto{\pgfqpoint{1.333300in}{5.421925in}}%
\pgfpathlineto{\pgfqpoint{1.334422in}{5.403163in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{5.398672in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{5.386703in}}%
\pgfpathlineto{\pgfqpoint{1.338688in}{5.393803in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{5.377582in}}%
\pgfpathlineto{\pgfqpoint{1.340958in}{5.370559in}}%
\pgfpathlineto{\pgfqpoint{1.342086in}{5.369786in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{5.376392in}}%
\pgfpathlineto{\pgfqpoint{1.345561in}{5.359621in}}%
\pgfpathlineto{\pgfqpoint{1.346686in}{5.373800in}}%
\pgfpathlineto{\pgfqpoint{1.346686in}{5.373800in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{5.364441in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{5.347479in}}%
\pgfpathlineto{\pgfqpoint{1.349821in}{5.343061in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{5.351216in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{5.376917in}}%
\pgfpathlineto{\pgfqpoint{1.353269in}{5.375335in}}%
\pgfpathlineto{\pgfqpoint{1.354389in}{5.343892in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{5.359463in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{5.309970in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{5.309970in}}%
\pgfpathlineto{\pgfqpoint{1.360014in}{5.323841in}}%
\pgfpathlineto{\pgfqpoint{1.362160in}{5.305498in}}%
\pgfpathlineto{\pgfqpoint{1.364429in}{5.261055in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{5.274598in}}%
\pgfpathlineto{\pgfqpoint{1.367790in}{5.266790in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{5.193065in}}%
\pgfpathlineto{\pgfqpoint{1.373293in}{5.227000in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{5.230762in}}%
\pgfpathlineto{\pgfqpoint{1.376470in}{5.227422in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{5.236414in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{5.236414in}}%
\pgfpathlineto{\pgfqpoint{1.379911in}{5.242270in}}%
\pgfpathlineto{\pgfqpoint{1.381068in}{5.240129in}}%
\pgfpathlineto{\pgfqpoint{1.382188in}{5.241770in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{5.231270in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{5.301029in}}%
\pgfpathlineto{\pgfqpoint{1.389994in}{5.301539in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{5.324897in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{5.324897in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{5.316350in}}%
\pgfpathlineto{\pgfqpoint{1.395364in}{5.317193in}}%
\pgfpathlineto{\pgfqpoint{1.397606in}{5.318917in}}%
\pgfpathlineto{\pgfqpoint{1.397606in}{5.318917in}}%
\pgfpathlineto{\pgfqpoint{1.398738in}{5.341232in}}%
\pgfpathlineto{\pgfqpoint{1.399872in}{5.323241in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{5.343926in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{5.325469in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{5.315561in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{5.319506in}}%
\pgfpathlineto{\pgfqpoint{1.409865in}{5.330674in}}%
\pgfpathlineto{\pgfqpoint{1.412162in}{5.349988in}}%
\pgfpathlineto{\pgfqpoint{1.413290in}{5.328393in}}%
\pgfpathlineto{\pgfqpoint{1.415548in}{5.313022in}}%
\pgfpathlineto{\pgfqpoint{1.417790in}{5.335965in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{5.329949in}}%
\pgfpathlineto{\pgfqpoint{1.422057in}{5.326048in}}%
\pgfpathlineto{\pgfqpoint{1.423221in}{5.333620in}}%
\pgfpathlineto{\pgfqpoint{1.425504in}{5.334447in}}%
\pgfpathlineto{\pgfqpoint{1.426629in}{5.323311in}}%
\pgfpathlineto{\pgfqpoint{1.430014in}{5.340220in}}%
\pgfpathlineto{\pgfqpoint{1.431139in}{5.333151in}}%
\pgfpathlineto{\pgfqpoint{1.432262in}{5.329701in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{5.324705in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{5.326790in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{5.336403in}}%
\pgfpathlineto{\pgfqpoint{1.437694in}{5.335083in}}%
\pgfpathlineto{\pgfqpoint{1.438819in}{5.319460in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{5.330058in}}%
\pgfpathlineto{\pgfqpoint{1.441061in}{5.326278in}}%
\pgfpathlineto{\pgfqpoint{1.443310in}{5.348475in}}%
\pgfpathlineto{\pgfqpoint{1.444429in}{5.346936in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{5.347526in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{5.332177in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{5.325959in}}%
\pgfpathlineto{\pgfqpoint{1.451075in}{5.318687in}}%
\pgfpathlineto{\pgfqpoint{1.453360in}{5.323455in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{5.312997in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{5.312945in}}%
\pgfpathlineto{\pgfqpoint{1.457096in}{5.313809in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{5.326928in}}%
\pgfpathlineto{\pgfqpoint{1.460957in}{5.309067in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{5.313080in}}%
\pgfpathlineto{\pgfqpoint{1.467735in}{5.308067in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{5.305813in}}%
\pgfpathlineto{\pgfqpoint{1.472117in}{5.305575in}}%
\pgfpathlineto{\pgfqpoint{1.474409in}{5.307322in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{5.319034in}}%
\pgfpathlineto{\pgfqpoint{1.478723in}{5.309636in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{5.294161in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{5.257692in}}%
\pgfpathlineto{\pgfqpoint{1.485432in}{5.262271in}}%
\pgfpathlineto{\pgfqpoint{1.487674in}{5.255537in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{5.251303in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{5.251303in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{5.228564in}}%
\pgfpathlineto{\pgfqpoint{1.496687in}{5.258708in}}%
\pgfpathlineto{\pgfqpoint{1.497810in}{5.260682in}}%
\pgfpathlineto{\pgfqpoint{1.499845in}{5.278571in}}%
\pgfpathlineto{\pgfqpoint{1.500974in}{5.283217in}}%
\pgfpathlineto{\pgfqpoint{1.500974in}{5.283217in}}%
\pgfpathlineto{\pgfqpoint{1.503300in}{5.272862in}}%
\pgfpathlineto{\pgfqpoint{1.504428in}{5.271968in}}%
\pgfpathlineto{\pgfqpoint{1.505393in}{5.269281in}}%
\pgfpathlineto{\pgfqpoint{1.506514in}{5.273901in}}%
\pgfpathlineto{\pgfqpoint{1.507637in}{5.259983in}}%
\pgfpathlineto{\pgfqpoint{1.508764in}{5.254328in}}%
\pgfpathlineto{\pgfqpoint{1.509884in}{5.258030in}}%
\pgfpathlineto{\pgfqpoint{1.512143in}{5.255672in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{5.269502in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{5.269502in}}%
\pgfpathlineto{\pgfqpoint{1.514410in}{5.274929in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{5.286445in}}%
\pgfpathlineto{\pgfqpoint{1.516649in}{5.279442in}}%
\pgfpathlineto{\pgfqpoint{1.517770in}{5.268025in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{5.274302in}}%
\pgfpathlineto{\pgfqpoint{1.520946in}{5.271157in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{5.237942in}}%
\pgfpathlineto{\pgfqpoint{1.523368in}{5.265637in}}%
\pgfpathlineto{\pgfqpoint{1.525477in}{5.234581in}}%
\pgfpathlineto{\pgfqpoint{1.526600in}{5.234552in}}%
\pgfpathlineto{\pgfqpoint{1.527719in}{5.219818in}}%
\pgfpathlineto{\pgfqpoint{1.528839in}{5.212623in}}%
\pgfpathlineto{\pgfqpoint{1.529963in}{5.209137in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{5.219416in}}%
\pgfpathlineto{\pgfqpoint{1.534458in}{5.214332in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{5.212089in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{5.212089in}}%
\pgfpathlineto{\pgfqpoint{1.539859in}{5.225333in}}%
\pgfpathlineto{\pgfqpoint{1.540986in}{5.206224in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{5.194666in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{5.194666in}}%
\pgfpathlineto{\pgfqpoint{1.546728in}{5.157527in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{5.158691in}}%
\pgfpathlineto{\pgfqpoint{1.548748in}{5.164253in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{5.166509in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{5.153625in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{5.155296in}}%
\pgfpathlineto{\pgfqpoint{1.553301in}{5.146859in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{5.151492in}}%
\pgfpathlineto{\pgfqpoint{1.557618in}{5.174812in}}%
\pgfpathlineto{\pgfqpoint{1.558740in}{5.164715in}}%
\pgfpathlineto{\pgfqpoint{1.559860in}{5.161258in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{5.170250in}}%
\pgfpathlineto{\pgfqpoint{1.562100in}{5.169920in}}%
\pgfpathlineto{\pgfqpoint{1.563219in}{5.172861in}}%
\pgfpathlineto{\pgfqpoint{1.565465in}{5.177188in}}%
\pgfpathlineto{\pgfqpoint{1.566653in}{5.185336in}}%
\pgfpathlineto{\pgfqpoint{1.568906in}{5.217944in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{5.210202in}}%
\pgfpathlineto{\pgfqpoint{1.571148in}{5.214820in}}%
\pgfpathlineto{\pgfqpoint{1.573160in}{5.212901in}}%
\pgfpathlineto{\pgfqpoint{1.575401in}{5.205809in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{5.205055in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{5.205055in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{5.220786in}}%
\pgfpathlineto{\pgfqpoint{1.582202in}{5.214367in}}%
\pgfpathlineto{\pgfqpoint{1.583325in}{5.226211in}}%
\pgfpathlineto{\pgfqpoint{1.585568in}{5.191961in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{5.203484in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{5.203484in}}%
\pgfpathlineto{\pgfqpoint{1.589871in}{5.194114in}}%
\pgfpathlineto{\pgfqpoint{1.595464in}{5.205715in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{5.196722in}}%
\pgfpathlineto{\pgfqpoint{1.598736in}{5.216180in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{5.216043in}}%
\pgfpathlineto{\pgfqpoint{1.600994in}{5.221681in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{5.210149in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{5.208377in}}%
\pgfpathlineto{\pgfqpoint{1.604358in}{5.197478in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{5.210115in}}%
\pgfpathlineto{\pgfqpoint{1.606659in}{5.212456in}}%
\pgfpathlineto{\pgfqpoint{1.607781in}{5.201931in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{5.228054in}}%
\pgfpathlineto{\pgfqpoint{1.618866in}{5.214273in}}%
\pgfpathlineto{\pgfqpoint{1.618866in}{5.214273in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{5.220350in}}%
\pgfpathlineto{\pgfqpoint{1.623392in}{5.201561in}}%
\pgfpathlineto{\pgfqpoint{1.624331in}{5.208067in}}%
\pgfpathlineto{\pgfqpoint{1.625454in}{5.192049in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{5.204948in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{5.205229in}}%
\pgfpathlineto{\pgfqpoint{1.629948in}{5.211957in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{5.208678in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{5.199096in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{5.211405in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{5.196511in}}%
\pgfpathlineto{\pgfqpoint{1.635264in}{5.201445in}}%
\pgfpathlineto{\pgfqpoint{1.636567in}{5.214698in}}%
\pgfpathlineto{\pgfqpoint{1.637689in}{5.204713in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{5.210279in}}%
\pgfpathlineto{\pgfqpoint{1.641078in}{5.179613in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{5.166209in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{5.168937in}}%
\pgfpathlineto{\pgfqpoint{1.648935in}{5.159359in}}%
\pgfpathlineto{\pgfqpoint{1.651072in}{5.133474in}}%
\pgfpathlineto{\pgfqpoint{1.652233in}{5.133421in}}%
\pgfpathlineto{\pgfqpoint{1.654310in}{5.144686in}}%
\pgfpathlineto{\pgfqpoint{1.658807in}{5.115980in}}%
\pgfpathlineto{\pgfqpoint{1.659933in}{5.094826in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{5.117545in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{5.116357in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{5.116357in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{5.107027in}}%
\pgfpathlineto{\pgfqpoint{1.667807in}{5.099240in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{5.105069in}}%
\pgfpathlineto{\pgfqpoint{1.673222in}{5.088742in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{5.098684in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{5.091695in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{5.091974in}}%
\pgfpathlineto{\pgfqpoint{1.679993in}{5.089289in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{5.093283in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{5.093283in}}%
\pgfpathlineto{\pgfqpoint{1.683356in}{5.093967in}}%
\pgfpathlineto{\pgfqpoint{1.684507in}{5.093026in}}%
\pgfpathlineto{\pgfqpoint{1.685429in}{5.081063in}}%
\pgfpathlineto{\pgfqpoint{1.686579in}{5.076218in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{5.077637in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{5.070392in}}%
\pgfpathlineto{\pgfqpoint{1.689954in}{5.077191in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{5.094075in}}%
\pgfpathlineto{\pgfqpoint{1.693381in}{5.080532in}}%
\pgfpathlineto{\pgfqpoint{1.694506in}{5.077711in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{5.087181in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{5.087181in}}%
\pgfpathlineto{\pgfqpoint{1.698813in}{5.076280in}}%
\pgfpathlineto{\pgfqpoint{1.699936in}{5.064902in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{5.068779in}}%
\pgfpathlineto{\pgfqpoint{1.702194in}{5.086921in}}%
\pgfpathlineto{\pgfqpoint{1.705569in}{5.065254in}}%
\pgfpathlineto{\pgfqpoint{1.706731in}{5.081597in}}%
\pgfpathlineto{\pgfqpoint{1.708747in}{5.086029in}}%
\pgfpathlineto{\pgfqpoint{1.709869in}{5.092762in}}%
\pgfpathlineto{\pgfqpoint{1.709869in}{5.092762in}}%
\pgfpathlineto{\pgfqpoint{1.710989in}{5.083134in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{5.079365in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{5.082144in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{5.082144in}}%
\pgfpathlineto{\pgfqpoint{1.716611in}{5.095933in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{5.090801in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{5.102075in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{5.099220in}}%
\pgfpathlineto{\pgfqpoint{1.722256in}{5.104439in}}%
\pgfpathlineto{\pgfqpoint{1.723396in}{5.102383in}}%
\pgfpathlineto{\pgfqpoint{1.724499in}{5.106650in}}%
\pgfpathlineto{\pgfqpoint{1.725497in}{5.097882in}}%
\pgfpathlineto{\pgfqpoint{1.726623in}{5.099110in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{5.101355in}}%
\pgfpathlineto{\pgfqpoint{1.728860in}{5.110982in}}%
\pgfpathlineto{\pgfqpoint{1.729983in}{5.096380in}}%
\pgfpathlineto{\pgfqpoint{1.731105in}{5.109484in}}%
\pgfpathlineto{\pgfqpoint{1.732227in}{5.112206in}}%
\pgfpathlineto{\pgfqpoint{1.733361in}{5.107448in}}%
\pgfpathlineto{\pgfqpoint{1.734496in}{5.106142in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{5.105748in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{5.112563in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{5.117190in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{5.121581in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{5.121581in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{5.126496in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{5.137273in}}%
\pgfpathlineto{\pgfqpoint{1.747752in}{5.114648in}}%
\pgfpathlineto{\pgfqpoint{1.748876in}{5.118066in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{5.119388in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{5.119388in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{5.116044in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{5.116044in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{5.119862in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{5.119862in}}%
\pgfpathlineto{\pgfqpoint{1.757722in}{5.124359in}}%
\pgfpathlineto{\pgfqpoint{1.758843in}{5.108562in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{5.141180in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{5.111934in}}%
\pgfpathlineto{\pgfqpoint{1.764518in}{5.100510in}}%
\pgfpathlineto{\pgfqpoint{1.766564in}{5.106318in}}%
\pgfpathlineto{\pgfqpoint{1.772238in}{5.086907in}}%
\pgfpathlineto{\pgfqpoint{1.773377in}{5.115392in}}%
\pgfpathlineto{\pgfqpoint{1.774500in}{5.096659in}}%
\pgfpathlineto{\pgfqpoint{1.775620in}{5.107269in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{5.077731in}}%
\pgfpathlineto{\pgfqpoint{1.785550in}{5.084806in}}%
\pgfpathlineto{\pgfqpoint{1.786668in}{5.098851in}}%
\pgfpathlineto{\pgfqpoint{1.787788in}{5.099724in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{5.102551in}}%
\pgfpathlineto{\pgfqpoint{1.791156in}{5.106964in}}%
\pgfpathlineto{\pgfqpoint{1.792278in}{5.092903in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{5.086026in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{5.085475in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{5.090909in}}%
\pgfpathlineto{\pgfqpoint{1.796567in}{5.092335in}}%
\pgfpathlineto{\pgfqpoint{1.797688in}{5.107810in}}%
\pgfpathlineto{\pgfqpoint{1.798811in}{5.092026in}}%
\pgfpathlineto{\pgfqpoint{1.801072in}{5.084081in}}%
\pgfpathlineto{\pgfqpoint{1.803358in}{5.090507in}}%
\pgfpathlineto{\pgfqpoint{1.804479in}{5.091035in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{5.088227in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{5.088227in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{5.100239in}}%
\pgfpathlineto{\pgfqpoint{1.808972in}{5.088749in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{5.072291in}}%
\pgfpathlineto{\pgfqpoint{1.811085in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{1.812272in}{5.094888in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{5.096823in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{5.083539in}}%
\pgfpathlineto{\pgfqpoint{1.815444in}{5.098755in}}%
\pgfpathlineto{\pgfqpoint{1.817686in}{5.099592in}}%
\pgfpathlineto{\pgfqpoint{1.818815in}{5.063231in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{5.067758in}}%
\pgfpathlineto{\pgfqpoint{1.822181in}{5.082437in}}%
\pgfpathlineto{\pgfqpoint{1.824444in}{5.072483in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{5.083155in}}%
\pgfpathlineto{\pgfqpoint{1.827813in}{5.075115in}}%
\pgfpathlineto{\pgfqpoint{1.828939in}{5.094071in}}%
\pgfpathlineto{\pgfqpoint{1.830070in}{5.102839in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{5.096888in}}%
\pgfpathlineto{\pgfqpoint{1.832312in}{5.101735in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{5.096132in}}%
\pgfpathlineto{\pgfqpoint{1.836610in}{5.102734in}}%
\pgfpathlineto{\pgfqpoint{1.838858in}{5.115265in}}%
\pgfpathlineto{\pgfqpoint{1.839991in}{5.105822in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{5.079162in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{5.081717in}}%
\pgfpathlineto{\pgfqpoint{1.843364in}{5.086097in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{5.083983in}}%
\pgfpathlineto{\pgfqpoint{1.847854in}{5.124085in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{5.118555in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{5.089800in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{5.089800in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{5.101742in}}%
\pgfpathlineto{\pgfqpoint{1.854419in}{5.097039in}}%
\pgfpathlineto{\pgfqpoint{1.855565in}{5.101282in}}%
\pgfpathlineto{\pgfqpoint{1.858831in}{5.066671in}}%
\pgfpathlineto{\pgfqpoint{1.859951in}{5.084071in}}%
\pgfpathlineto{\pgfqpoint{1.861085in}{5.084813in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{5.081825in}}%
\pgfpathlineto{\pgfqpoint{1.863333in}{5.072259in}}%
\pgfpathlineto{\pgfqpoint{1.864454in}{5.092670in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{5.083371in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{5.081218in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{5.081218in}}%
\pgfpathlineto{\pgfqpoint{1.868848in}{5.080687in}}%
\pgfpathlineto{\pgfqpoint{1.869970in}{5.067707in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{5.073027in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{5.074153in}}%
\pgfpathlineto{\pgfqpoint{1.873182in}{5.067964in}}%
\pgfpathlineto{\pgfqpoint{1.874540in}{5.078637in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{5.071974in}}%
\pgfpathlineto{\pgfqpoint{1.876561in}{5.072776in}}%
\pgfpathlineto{\pgfqpoint{1.877679in}{5.068083in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{5.035451in}}%
\pgfpathlineto{\pgfqpoint{1.881081in}{5.054660in}}%
\pgfpathlineto{\pgfqpoint{1.882202in}{5.038825in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{5.066732in}}%
\pgfpathlineto{\pgfqpoint{1.884337in}{5.058435in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{5.064190in}}%
\pgfpathlineto{\pgfqpoint{1.887710in}{5.071097in}}%
\pgfpathlineto{\pgfqpoint{1.888854in}{5.055411in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{5.059359in}}%
\pgfpathlineto{\pgfqpoint{1.891193in}{5.070951in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{5.038289in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{5.038289in}}%
\pgfpathlineto{\pgfqpoint{1.895453in}{5.062174in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{5.042921in}}%
\pgfpathlineto{\pgfqpoint{1.897695in}{5.048993in}}%
\pgfpathlineto{\pgfqpoint{1.898830in}{5.062972in}}%
\pgfpathlineto{\pgfqpoint{1.901078in}{5.116421in}}%
\pgfpathlineto{\pgfqpoint{1.903401in}{5.120600in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{5.084915in}}%
\pgfpathlineto{\pgfqpoint{1.905642in}{5.078413in}}%
\pgfpathlineto{\pgfqpoint{1.908787in}{5.046195in}}%
\pgfpathlineto{\pgfqpoint{1.909907in}{5.040978in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{5.023406in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{5.023406in}}%
\pgfpathlineto{\pgfqpoint{1.914469in}{5.012027in}}%
\pgfpathlineto{\pgfqpoint{1.915590in}{4.990919in}}%
\pgfpathlineto{\pgfqpoint{1.916708in}{4.993418in}}%
\pgfpathlineto{\pgfqpoint{1.916708in}{4.993418in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{5.000303in}}%
\pgfpathlineto{\pgfqpoint{1.920087in}{4.984341in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{4.994955in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{4.991450in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{4.978256in}}%
\pgfpathlineto{\pgfqpoint{1.924379in}{4.993078in}}%
\pgfpathlineto{\pgfqpoint{1.925521in}{4.994818in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{4.959397in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{4.970010in}}%
\pgfpathlineto{\pgfqpoint{1.932273in}{4.967675in}}%
\pgfpathlineto{\pgfqpoint{1.933395in}{4.985804in}}%
\pgfpathlineto{\pgfqpoint{1.934515in}{4.966335in}}%
\pgfpathlineto{\pgfqpoint{1.935637in}{4.973122in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{4.991776in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{4.991776in}}%
\pgfpathlineto{\pgfqpoint{1.942305in}{4.941379in}}%
\pgfpathlineto{\pgfqpoint{1.943425in}{4.945490in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{4.905789in}}%
\pgfpathlineto{\pgfqpoint{1.948796in}{4.898535in}}%
\pgfpathlineto{\pgfqpoint{1.949984in}{4.895137in}}%
\pgfpathlineto{\pgfqpoint{1.953344in}{4.867894in}}%
\pgfpathlineto{\pgfqpoint{1.954462in}{4.866247in}}%
\pgfpathlineto{\pgfqpoint{1.955579in}{4.856566in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{4.834921in}}%
\pgfpathlineto{\pgfqpoint{1.957821in}{4.858517in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{4.844024in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{4.844024in}}%
\pgfpathlineto{\pgfqpoint{1.962150in}{4.837720in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{4.827139in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{4.825502in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{4.830732in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{4.830732in}}%
\pgfpathlineto{\pgfqpoint{1.967811in}{4.827163in}}%
\pgfpathlineto{\pgfqpoint{1.968931in}{4.877279in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{4.845187in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{4.845187in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{4.837543in}}%
\pgfpathlineto{\pgfqpoint{1.973412in}{4.820112in}}%
\pgfpathlineto{\pgfqpoint{1.974534in}{4.769008in}}%
\pgfpathlineto{\pgfqpoint{1.975656in}{4.824473in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{4.746866in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{4.815659in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{4.815659in}}%
\pgfpathlineto{\pgfqpoint{1.980062in}{4.696898in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{4.750998in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{4.746591in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{4.744111in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{4.744111in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{4.778605in}}%
\pgfpathlineto{\pgfqpoint{1.987860in}{5.107563in}}%
\pgfpathlineto{\pgfqpoint{1.988980in}{5.117391in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{5.135561in}}%
\pgfpathlineto{\pgfqpoint{1.991240in}{5.110182in}}%
\pgfpathlineto{\pgfqpoint{1.992137in}{5.108117in}}%
\pgfpathlineto{\pgfqpoint{1.993259in}{5.122217in}}%
\pgfpathlineto{\pgfqpoint{1.994407in}{5.089024in}}%
\pgfpathlineto{\pgfqpoint{1.995594in}{5.096400in}}%
\pgfpathlineto{\pgfqpoint{1.996717in}{5.109801in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{5.066214in}}%
\pgfpathlineto{\pgfqpoint{2.000096in}{5.046410in}}%
\pgfpathlineto{\pgfqpoint{2.001218in}{4.972090in}}%
\pgfpathlineto{\pgfqpoint{2.003238in}{5.061008in}}%
\pgfpathlineto{\pgfqpoint{2.004360in}{5.001807in}}%
\pgfpathlineto{\pgfqpoint{2.005501in}{5.093008in}}%
\pgfpathlineto{\pgfqpoint{2.006625in}{5.017169in}}%
\pgfpathlineto{\pgfqpoint{2.008939in}{5.017218in}}%
\pgfpathlineto{\pgfqpoint{2.008939in}{5.017218in}}%
\pgfpathlineto{\pgfqpoint{2.010066in}{5.084234in}}%
\pgfpathlineto{\pgfqpoint{2.013433in}{4.979465in}}%
\pgfpathlineto{\pgfqpoint{2.014367in}{5.037438in}}%
\pgfpathlineto{\pgfqpoint{2.015487in}{5.019824in}}%
\pgfpathlineto{\pgfqpoint{2.016609in}{5.045907in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{4.939636in}}%
\pgfpathlineto{\pgfqpoint{2.021119in}{4.957143in}}%
\pgfpathlineto{\pgfqpoint{2.023367in}{4.957065in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{4.932022in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{4.932022in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{4.930811in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{5.031695in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{5.042455in}}%
\pgfpathlineto{\pgfqpoint{2.030102in}{4.986024in}}%
\pgfpathlineto{\pgfqpoint{2.030102in}{4.986024in}}%
\pgfpathlineto{\pgfqpoint{2.031227in}{4.962983in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{4.913549in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{4.977455in}}%
\pgfpathlineto{\pgfqpoint{2.034404in}{4.944704in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{4.926691in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{4.926691in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{4.904298in}}%
\pgfpathlineto{\pgfqpoint{2.038972in}{4.972806in}}%
\pgfpathlineto{\pgfqpoint{2.040098in}{4.960050in}}%
\pgfpathlineto{\pgfqpoint{2.041220in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{5.034823in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{5.034823in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{5.066035in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{5.005681in}}%
\pgfpathlineto{\pgfqpoint{2.051200in}{4.939184in}}%
\pgfpathlineto{\pgfqpoint{2.052319in}{5.003295in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{4.976833in}}%
\pgfpathlineto{\pgfqpoint{2.054559in}{5.044544in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{4.985150in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{4.981227in}}%
\pgfpathlineto{\pgfqpoint{2.057826in}{4.968058in}}%
\pgfpathlineto{\pgfqpoint{2.058948in}{4.985872in}}%
\pgfpathlineto{\pgfqpoint{2.060069in}{5.013291in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{4.980605in}}%
\pgfpathlineto{\pgfqpoint{2.063281in}{5.031946in}}%
\pgfpathlineto{\pgfqpoint{2.063281in}{5.031946in}}%
\pgfpathlineto{\pgfqpoint{2.064403in}{5.040608in}}%
\pgfpathlineto{\pgfqpoint{2.065526in}{5.019993in}}%
\pgfpathlineto{\pgfqpoint{2.066644in}{5.026449in}}%
\pgfpathlineto{\pgfqpoint{2.067767in}{4.995842in}}%
\pgfpathlineto{\pgfqpoint{2.070007in}{5.097945in}}%
\pgfpathlineto{\pgfqpoint{2.070007in}{5.097945in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{5.061141in}}%
\pgfpathlineto{\pgfqpoint{2.075671in}{5.028272in}}%
\pgfpathlineto{\pgfqpoint{2.081054in}{5.100533in}}%
\pgfpathlineto{\pgfqpoint{2.082174in}{5.085468in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{5.087165in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{5.087165in}}%
\pgfpathlineto{\pgfqpoint{2.084433in}{5.098459in}}%
\pgfpathlineto{\pgfqpoint{2.085557in}{5.055343in}}%
\pgfpathlineto{\pgfqpoint{2.086678in}{5.079374in}}%
\pgfpathlineto{\pgfqpoint{2.087801in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{2.088978in}{5.087734in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{5.088160in}}%
\pgfpathlineto{\pgfqpoint{2.091228in}{5.079046in}}%
\pgfpathlineto{\pgfqpoint{2.093277in}{5.089865in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{5.102839in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{5.102839in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{5.075975in}}%
\pgfpathlineto{\pgfqpoint{2.097791in}{5.088783in}}%
\pgfpathlineto{\pgfqpoint{2.100030in}{5.063569in}}%
\pgfpathlineto{\pgfqpoint{2.101152in}{5.062976in}}%
\pgfpathlineto{\pgfqpoint{2.102272in}{5.069299in}}%
\pgfpathlineto{\pgfqpoint{2.103394in}{5.083864in}}%
\pgfpathlineto{\pgfqpoint{2.104372in}{5.060467in}}%
\pgfpathlineto{\pgfqpoint{2.105541in}{5.060777in}}%
\pgfpathlineto{\pgfqpoint{2.106664in}{5.072147in}}%
\pgfpathlineto{\pgfqpoint{2.107789in}{5.056832in}}%
\pgfpathlineto{\pgfqpoint{2.108917in}{5.068389in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{5.044309in}}%
\pgfpathlineto{\pgfqpoint{2.114402in}{5.065076in}}%
\pgfpathlineto{\pgfqpoint{2.115528in}{5.063046in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{5.042896in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{5.042896in}}%
\pgfpathlineto{\pgfqpoint{2.120123in}{5.044518in}}%
\pgfpathlineto{\pgfqpoint{2.123261in}{5.038826in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{5.031791in}}%
\pgfpathlineto{\pgfqpoint{2.126730in}{5.031544in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{4.994851in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{4.999774in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{4.995506in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{4.996096in}}%
\pgfpathlineto{\pgfqpoint{2.133450in}{5.022336in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{5.022942in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{5.049847in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{5.014885in}}%
\pgfpathlineto{\pgfqpoint{2.138894in}{5.024440in}}%
\pgfpathlineto{\pgfqpoint{2.140018in}{5.019473in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{5.024565in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{5.016415in}}%
\pgfpathlineto{\pgfqpoint{2.143332in}{5.034221in}}%
\pgfpathlineto{\pgfqpoint{2.144452in}{5.041486in}}%
\pgfpathlineto{\pgfqpoint{2.145573in}{5.038036in}}%
\pgfpathlineto{\pgfqpoint{2.146694in}{5.052569in}}%
\pgfpathlineto{\pgfqpoint{2.147835in}{5.032711in}}%
\pgfpathlineto{\pgfqpoint{2.150111in}{5.036293in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{5.079889in}}%
\pgfpathlineto{\pgfqpoint{2.154531in}{5.073817in}}%
\pgfpathlineto{\pgfqpoint{2.156780in}{5.101123in}}%
\pgfpathlineto{\pgfqpoint{2.158869in}{5.092669in}}%
\pgfpathlineto{\pgfqpoint{2.161145in}{5.080477in}}%
\pgfpathlineto{\pgfqpoint{2.162283in}{5.102738in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{5.121168in}}%
\pgfpathlineto{\pgfqpoint{2.166619in}{5.113044in}}%
\pgfpathlineto{\pgfqpoint{2.167740in}{5.149520in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{5.137590in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{5.107791in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{5.107791in}}%
\pgfpathlineto{\pgfqpoint{2.172270in}{5.109981in}}%
\pgfpathlineto{\pgfqpoint{2.175637in}{5.097352in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{5.109207in}}%
\pgfpathlineto{\pgfqpoint{2.178837in}{5.099983in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{5.104411in}}%
\pgfpathlineto{\pgfqpoint{2.182220in}{5.082137in}}%
\pgfpathlineto{\pgfqpoint{2.183342in}{5.093024in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{5.102257in}}%
\pgfpathlineto{\pgfqpoint{2.186743in}{5.114435in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{2.190105in}{5.138356in}}%
\pgfpathlineto{\pgfqpoint{2.193473in}{5.128090in}}%
\pgfpathlineto{\pgfqpoint{2.195514in}{5.148899in}}%
\pgfpathlineto{\pgfqpoint{2.197769in}{5.125884in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{5.136256in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{5.151111in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{5.139337in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{5.139337in}}%
\pgfpathlineto{\pgfqpoint{2.206656in}{5.142592in}}%
\pgfpathlineto{\pgfqpoint{2.207779in}{5.158133in}}%
\pgfpathlineto{\pgfqpoint{2.208900in}{5.153367in}}%
\pgfpathlineto{\pgfqpoint{2.213470in}{5.181648in}}%
\pgfpathlineto{\pgfqpoint{2.217725in}{5.171552in}}%
\pgfpathlineto{\pgfqpoint{2.218849in}{5.163534in}}%
\pgfpathlineto{\pgfqpoint{2.219974in}{5.164465in}}%
\pgfpathlineto{\pgfqpoint{2.222236in}{5.158227in}}%
\pgfpathlineto{\pgfqpoint{2.222236in}{5.158227in}}%
\pgfpathlineto{\pgfqpoint{2.224496in}{5.126907in}}%
\pgfpathlineto{\pgfqpoint{2.225617in}{5.129222in}}%
\pgfpathlineto{\pgfqpoint{2.227720in}{5.130363in}}%
\pgfpathlineto{\pgfqpoint{2.228877in}{5.132324in}}%
\pgfpathlineto{\pgfqpoint{2.230047in}{5.125576in}}%
\pgfpathlineto{\pgfqpoint{2.230047in}{5.125576in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{5.144803in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{5.149308in}}%
\pgfpathlineto{\pgfqpoint{2.233413in}{5.139248in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{5.157201in}}%
\pgfpathlineto{\pgfqpoint{2.235673in}{5.148817in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{5.148233in}}%
\pgfpathlineto{\pgfqpoint{2.237917in}{5.165238in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{5.155541in}}%
\pgfpathlineto{\pgfqpoint{2.243299in}{5.169228in}}%
\pgfpathlineto{\pgfqpoint{2.244426in}{5.164170in}}%
\pgfpathlineto{\pgfqpoint{2.245549in}{5.169437in}}%
\pgfpathlineto{\pgfqpoint{2.247818in}{5.165809in}}%
\pgfpathlineto{\pgfqpoint{2.250065in}{5.159026in}}%
\pgfpathlineto{\pgfqpoint{2.253286in}{5.179817in}}%
\pgfpathlineto{\pgfqpoint{2.256777in}{5.192919in}}%
\pgfpathlineto{\pgfqpoint{2.261244in}{5.162010in}}%
\pgfpathlineto{\pgfqpoint{2.261244in}{5.162010in}}%
\pgfpathlineto{\pgfqpoint{2.262164in}{5.169401in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{5.167179in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{5.164569in}}%
\pgfpathlineto{\pgfqpoint{2.266693in}{5.169287in}}%
\pgfpathlineto{\pgfqpoint{2.267860in}{5.160460in}}%
\pgfpathlineto{\pgfqpoint{2.268980in}{5.178340in}}%
\pgfpathlineto{\pgfqpoint{2.271222in}{5.175797in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{5.189880in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{5.188820in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{5.188820in}}%
\pgfpathlineto{\pgfqpoint{2.276614in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{2.277749in}{5.188506in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{5.192207in}}%
\pgfpathlineto{\pgfqpoint{2.282244in}{5.197483in}}%
\pgfpathlineto{\pgfqpoint{2.285558in}{5.186955in}}%
\pgfpathlineto{\pgfqpoint{2.285558in}{5.186955in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{5.190935in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{5.192608in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{5.192608in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{5.177950in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{5.177950in}}%
\pgfpathlineto{\pgfqpoint{2.293349in}{5.191821in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{5.186984in}}%
\pgfpathlineto{\pgfqpoint{2.296712in}{5.181038in}}%
\pgfpathlineto{\pgfqpoint{2.296712in}{5.181038in}}%
\pgfpathlineto{\pgfqpoint{2.297844in}{5.164436in}}%
\pgfpathlineto{\pgfqpoint{2.298966in}{5.160483in}}%
\pgfpathlineto{\pgfqpoint{2.300019in}{5.147209in}}%
\pgfpathlineto{\pgfqpoint{2.301172in}{5.142904in}}%
\pgfpathlineto{\pgfqpoint{2.303430in}{5.148699in}}%
\pgfpathlineto{\pgfqpoint{2.304549in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{2.305670in}{5.164444in}}%
\pgfpathlineto{\pgfqpoint{2.306791in}{5.134953in}}%
\pgfpathlineto{\pgfqpoint{2.307912in}{5.137787in}}%
\pgfpathlineto{\pgfqpoint{2.309036in}{5.144155in}}%
\pgfpathlineto{\pgfqpoint{2.309036in}{5.144155in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{5.121908in}}%
\pgfpathlineto{\pgfqpoint{2.312208in}{5.138588in}}%
\pgfpathlineto{\pgfqpoint{2.314456in}{5.120334in}}%
\pgfpathlineto{\pgfqpoint{2.316704in}{5.127480in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{5.117689in}}%
\pgfpathlineto{\pgfqpoint{2.318957in}{5.115779in}}%
\pgfpathlineto{\pgfqpoint{2.321198in}{5.095570in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{5.129376in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{5.129376in}}%
\pgfpathlineto{\pgfqpoint{2.324573in}{5.111431in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{5.141410in}}%
\pgfpathlineto{\pgfqpoint{2.328834in}{5.133112in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{5.123621in}}%
\pgfpathlineto{\pgfqpoint{2.331071in}{5.138715in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{5.145756in}}%
\pgfpathlineto{\pgfqpoint{2.336696in}{5.164592in}}%
\pgfpathlineto{\pgfqpoint{2.337819in}{5.146652in}}%
\pgfpathlineto{\pgfqpoint{2.338957in}{5.157338in}}%
\pgfpathlineto{\pgfqpoint{2.340161in}{5.135843in}}%
\pgfpathlineto{\pgfqpoint{2.342177in}{5.150114in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{5.148966in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{5.148966in}}%
\pgfpathlineto{\pgfqpoint{2.344416in}{5.144371in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{5.128161in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{5.149873in}}%
\pgfpathlineto{\pgfqpoint{2.347763in}{5.154290in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{5.175541in}}%
\pgfpathlineto{\pgfqpoint{2.350002in}{5.178289in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{5.170068in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{5.174281in}}%
\pgfpathlineto{\pgfqpoint{2.353366in}{5.159409in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{5.164498in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{5.180434in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{5.160377in}}%
\pgfpathlineto{\pgfqpoint{2.360064in}{5.173967in}}%
\pgfpathlineto{\pgfqpoint{2.361185in}{5.164611in}}%
\pgfpathlineto{\pgfqpoint{2.362305in}{5.173724in}}%
\pgfpathlineto{\pgfqpoint{2.365671in}{5.184463in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{5.183337in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{5.183337in}}%
\pgfpathlineto{\pgfqpoint{2.367742in}{5.181472in}}%
\pgfpathlineto{\pgfqpoint{2.368899in}{5.186592in}}%
\pgfpathlineto{\pgfqpoint{2.370122in}{5.178014in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{5.187295in}}%
\pgfpathlineto{\pgfqpoint{2.373484in}{5.179745in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{5.199724in}}%
\pgfpathlineto{\pgfqpoint{2.375721in}{5.198319in}}%
\pgfpathlineto{\pgfqpoint{2.380003in}{5.209186in}}%
\pgfpathlineto{\pgfqpoint{2.381125in}{5.230711in}}%
\pgfpathlineto{\pgfqpoint{2.382252in}{5.226450in}}%
\pgfpathlineto{\pgfqpoint{2.385582in}{5.225489in}}%
\pgfpathlineto{\pgfqpoint{2.385582in}{5.225489in}}%
\pgfpathlineto{\pgfqpoint{2.386788in}{5.204072in}}%
\pgfpathlineto{\pgfqpoint{2.387911in}{5.227442in}}%
\pgfpathlineto{\pgfqpoint{2.389032in}{5.220386in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{5.221947in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{5.221947in}}%
\pgfpathlineto{\pgfqpoint{2.392267in}{5.246389in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{5.260258in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{5.260258in}}%
\pgfpathlineto{\pgfqpoint{2.398920in}{5.282977in}}%
\pgfpathlineto{\pgfqpoint{2.400056in}{5.285910in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{5.279675in}}%
\pgfpathlineto{\pgfqpoint{2.402224in}{5.284328in}}%
\pgfpathlineto{\pgfqpoint{2.403343in}{5.279454in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{5.303289in}}%
\pgfpathlineto{\pgfqpoint{2.406703in}{5.304056in}}%
\pgfpathlineto{\pgfqpoint{2.410072in}{5.320387in}}%
\pgfpathlineto{\pgfqpoint{2.412320in}{5.309963in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{5.330505in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{5.320294in}}%
\pgfpathlineto{\pgfqpoint{2.416685in}{5.334851in}}%
\pgfpathlineto{\pgfqpoint{2.418936in}{5.339410in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{5.329133in}}%
\pgfpathlineto{\pgfqpoint{2.421198in}{5.347859in}}%
\pgfpathlineto{\pgfqpoint{2.422328in}{5.331814in}}%
\pgfpathlineto{\pgfqpoint{2.423498in}{5.332601in}}%
\pgfpathlineto{\pgfqpoint{2.423498in}{5.332601in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{5.347105in}}%
\pgfpathlineto{\pgfqpoint{2.427782in}{5.319873in}}%
\pgfpathlineto{\pgfqpoint{2.430025in}{5.325770in}}%
\pgfpathlineto{\pgfqpoint{2.431146in}{5.342345in}}%
\pgfpathlineto{\pgfqpoint{2.433457in}{5.328034in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{5.333035in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{5.333035in}}%
\pgfpathlineto{\pgfqpoint{2.436839in}{5.335328in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{5.329354in}}%
\pgfpathlineto{\pgfqpoint{2.439982in}{5.343799in}}%
\pgfpathlineto{\pgfqpoint{2.441104in}{5.338627in}}%
\pgfpathlineto{\pgfqpoint{2.442224in}{5.345552in}}%
\pgfpathlineto{\pgfqpoint{2.444477in}{5.338073in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{5.345852in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{5.330695in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{5.346404in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{5.345144in}}%
\pgfpathlineto{\pgfqpoint{2.455571in}{5.330699in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{5.358573in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{5.358573in}}%
\pgfpathlineto{\pgfqpoint{2.458936in}{5.360589in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{5.358948in}}%
\pgfpathlineto{\pgfqpoint{2.462364in}{5.368072in}}%
\pgfpathlineto{\pgfqpoint{2.463498in}{5.361440in}}%
\pgfpathlineto{\pgfqpoint{2.464406in}{5.350723in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{2.466714in}{5.353118in}}%
\pgfpathlineto{\pgfqpoint{2.470076in}{5.330334in}}%
\pgfpathlineto{\pgfqpoint{2.471198in}{5.331474in}}%
\pgfpathlineto{\pgfqpoint{2.472337in}{5.328376in}}%
\pgfpathlineto{\pgfqpoint{2.472337in}{5.328376in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{5.341446in}}%
\pgfpathlineto{\pgfqpoint{2.475698in}{5.356777in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{5.370200in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{5.370200in}}%
\pgfpathlineto{\pgfqpoint{2.481153in}{5.370270in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{5.381925in}}%
\pgfpathlineto{\pgfqpoint{2.483394in}{5.402194in}}%
\pgfpathlineto{\pgfqpoint{2.484514in}{5.388210in}}%
\pgfpathlineto{\pgfqpoint{2.485634in}{5.394532in}}%
\pgfpathlineto{\pgfqpoint{2.486754in}{5.395263in}}%
\pgfpathlineto{\pgfqpoint{2.489021in}{5.386697in}}%
\pgfpathlineto{\pgfqpoint{2.490142in}{5.388810in}}%
\pgfpathlineto{\pgfqpoint{2.492404in}{5.387003in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{5.390503in}}%
\pgfpathlineto{\pgfqpoint{2.495540in}{5.408046in}}%
\pgfpathlineto{\pgfqpoint{2.495540in}{5.408046in}}%
\pgfpathlineto{\pgfqpoint{2.496663in}{5.396892in}}%
\pgfpathlineto{\pgfqpoint{2.497849in}{5.419300in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{5.406861in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{5.401663in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{5.424732in}}%
\pgfpathlineto{\pgfqpoint{2.503320in}{5.423157in}}%
\pgfpathlineto{\pgfqpoint{2.504444in}{5.429302in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{5.428385in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{5.428385in}}%
\pgfpathlineto{\pgfqpoint{2.507920in}{5.441702in}}%
\pgfpathlineto{\pgfqpoint{2.510163in}{5.440356in}}%
\pgfpathlineto{\pgfqpoint{2.511110in}{5.448067in}}%
\pgfpathlineto{\pgfqpoint{2.512257in}{5.466493in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{5.455134in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{5.455134in}}%
\pgfpathlineto{\pgfqpoint{2.515636in}{5.456332in}}%
\pgfpathlineto{\pgfqpoint{2.516855in}{5.482786in}}%
\pgfpathlineto{\pgfqpoint{2.517754in}{5.476046in}}%
\pgfpathlineto{\pgfqpoint{2.518878in}{5.475547in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{5.516513in}}%
\pgfpathlineto{\pgfqpoint{2.526711in}{5.510850in}}%
\pgfpathlineto{\pgfqpoint{2.527892in}{5.515918in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{5.511306in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{5.533556in}}%
\pgfpathlineto{\pgfqpoint{2.532401in}{5.529105in}}%
\pgfpathlineto{\pgfqpoint{2.533332in}{5.532809in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{5.543925in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{5.537402in}}%
\pgfpathlineto{\pgfqpoint{2.536701in}{5.539348in}}%
\pgfpathlineto{\pgfqpoint{2.541157in}{5.569443in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{5.583835in}}%
\pgfpathlineto{\pgfqpoint{2.545520in}{5.588108in}}%
\pgfpathlineto{\pgfqpoint{2.546678in}{5.584521in}}%
\pgfpathlineto{\pgfqpoint{2.548916in}{5.610479in}}%
\pgfpathlineto{\pgfqpoint{2.550036in}{5.585962in}}%
\pgfpathlineto{\pgfqpoint{2.551158in}{5.602458in}}%
\pgfpathlineto{\pgfqpoint{2.552282in}{5.599621in}}%
\pgfpathlineto{\pgfqpoint{2.554523in}{5.625045in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{5.593114in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{5.591306in}}%
\pgfpathlineto{\pgfqpoint{2.559075in}{5.621946in}}%
\pgfpathlineto{\pgfqpoint{2.561087in}{5.611602in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{5.603613in}}%
\pgfpathlineto{\pgfqpoint{2.565592in}{5.604246in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{5.619901in}}%
\pgfpathlineto{\pgfqpoint{2.568517in}{5.596242in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{5.592786in}}%
\pgfpathlineto{\pgfqpoint{2.572367in}{5.602545in}}%
\pgfpathlineto{\pgfqpoint{2.573489in}{5.607983in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{5.595716in}}%
\pgfpathlineto{\pgfqpoint{2.575735in}{5.577083in}}%
\pgfpathlineto{\pgfqpoint{2.575735in}{5.577083in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{5.587622in}}%
\pgfpathlineto{\pgfqpoint{2.578926in}{5.577049in}}%
\pgfpathlineto{\pgfqpoint{2.581169in}{5.591849in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{5.593096in}}%
\pgfpathlineto{\pgfqpoint{2.583311in}{5.583406in}}%
\pgfpathlineto{\pgfqpoint{2.586687in}{5.571011in}}%
\pgfpathlineto{\pgfqpoint{2.587808in}{5.563735in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{5.536401in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{5.548233in}}%
\pgfpathlineto{\pgfqpoint{2.593456in}{5.537115in}}%
\pgfpathlineto{\pgfqpoint{2.593456in}{5.537115in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{5.534925in}}%
\pgfpathlineto{\pgfqpoint{2.596822in}{5.543386in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{5.545596in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{5.545596in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{5.548889in}}%
\pgfpathlineto{\pgfqpoint{2.603338in}{5.538474in}}%
\pgfpathlineto{\pgfqpoint{2.603338in}{5.538474in}}%
\pgfpathlineto{\pgfqpoint{2.604459in}{5.541686in}}%
\pgfpathlineto{\pgfqpoint{2.605586in}{5.534067in}}%
\pgfpathlineto{\pgfqpoint{2.606707in}{5.532612in}}%
\pgfpathlineto{\pgfqpoint{2.608959in}{5.514304in}}%
\pgfpathlineto{\pgfqpoint{2.611285in}{5.523591in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{5.501204in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{5.501158in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{5.501158in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{5.496000in}}%
\pgfpathlineto{\pgfqpoint{2.617793in}{5.520597in}}%
\pgfpathlineto{\pgfqpoint{2.618916in}{5.495945in}}%
\pgfpathlineto{\pgfqpoint{2.620042in}{5.496114in}}%
\pgfpathlineto{\pgfqpoint{2.621174in}{5.513570in}}%
\pgfpathlineto{\pgfqpoint{2.622295in}{5.495643in}}%
\pgfpathlineto{\pgfqpoint{2.623477in}{5.494413in}}%
\pgfpathlineto{\pgfqpoint{2.624602in}{5.517839in}}%
\pgfpathlineto{\pgfqpoint{2.625560in}{5.499022in}}%
\pgfpathlineto{\pgfqpoint{2.626685in}{5.504843in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{5.457135in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{5.457135in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{5.477419in}}%
\pgfpathlineto{\pgfqpoint{2.632256in}{5.475471in}}%
\pgfpathlineto{\pgfqpoint{2.632256in}{5.475471in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{5.464657in}}%
\pgfpathlineto{\pgfqpoint{2.634496in}{5.474610in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{5.475724in}}%
\pgfpathlineto{\pgfqpoint{2.636740in}{5.475553in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{5.487777in}}%
\pgfpathlineto{\pgfqpoint{2.638980in}{5.510405in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{5.474982in}}%
\pgfpathlineto{\pgfqpoint{2.642336in}{5.445214in}}%
\pgfpathlineto{\pgfqpoint{2.643453in}{5.431146in}}%
\pgfpathlineto{\pgfqpoint{2.645694in}{5.418847in}}%
\pgfpathlineto{\pgfqpoint{2.646812in}{5.426471in}}%
\pgfpathlineto{\pgfqpoint{2.647928in}{5.422518in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{5.409112in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{5.413238in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{5.369102in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{5.393002in}}%
\pgfpathlineto{\pgfqpoint{2.654650in}{5.383466in}}%
\pgfpathlineto{\pgfqpoint{2.656665in}{5.356697in}}%
\pgfpathlineto{\pgfqpoint{2.657889in}{5.369046in}}%
\pgfpathlineto{\pgfqpoint{2.660134in}{5.358072in}}%
\pgfpathlineto{\pgfqpoint{2.661252in}{5.358737in}}%
\pgfpathlineto{\pgfqpoint{2.661252in}{5.358737in}}%
\pgfpathlineto{\pgfqpoint{2.662371in}{5.344798in}}%
\pgfpathlineto{\pgfqpoint{2.663491in}{5.363004in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{5.349477in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{5.360479in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{5.360479in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{5.375027in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{5.339222in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{5.339222in}}%
\pgfpathlineto{\pgfqpoint{2.672377in}{5.368595in}}%
\pgfpathlineto{\pgfqpoint{2.674634in}{5.309240in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{5.293472in}}%
\pgfpathlineto{\pgfqpoint{2.680173in}{5.279412in}}%
\pgfpathlineto{\pgfqpoint{2.683332in}{5.314600in}}%
\pgfpathlineto{\pgfqpoint{2.685576in}{5.267236in}}%
\pgfpathlineto{\pgfqpoint{2.686695in}{5.265960in}}%
\pgfpathlineto{\pgfqpoint{2.687817in}{5.245055in}}%
\pgfpathlineto{\pgfqpoint{2.688956in}{5.246628in}}%
\pgfpathlineto{\pgfqpoint{2.690098in}{5.234761in}}%
\pgfpathlineto{\pgfqpoint{2.691219in}{5.236330in}}%
\pgfpathlineto{\pgfqpoint{2.692345in}{5.261899in}}%
\pgfpathlineto{\pgfqpoint{2.693524in}{5.212063in}}%
\pgfpathlineto{\pgfqpoint{2.694651in}{5.219563in}}%
\pgfpathlineto{\pgfqpoint{2.696680in}{5.223399in}}%
\pgfpathlineto{\pgfqpoint{2.697800in}{5.184742in}}%
\pgfpathlineto{\pgfqpoint{2.698919in}{5.210354in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{5.192196in}}%
\pgfpathlineto{\pgfqpoint{2.702398in}{5.175979in}}%
\pgfpathlineto{\pgfqpoint{2.704641in}{5.218906in}}%
\pgfpathlineto{\pgfqpoint{2.705762in}{5.200493in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{5.183015in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{5.195254in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{5.195254in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{5.188066in}}%
\pgfpathlineto{\pgfqpoint{2.713505in}{5.191004in}}%
\pgfpathlineto{\pgfqpoint{2.716767in}{5.175260in}}%
\pgfpathlineto{\pgfqpoint{2.717890in}{5.193038in}}%
\pgfpathlineto{\pgfqpoint{2.719012in}{5.200435in}}%
\pgfpathlineto{\pgfqpoint{2.720144in}{5.232050in}}%
\pgfpathlineto{\pgfqpoint{2.722385in}{5.208371in}}%
\pgfpathlineto{\pgfqpoint{2.723324in}{5.220397in}}%
\pgfpathlineto{\pgfqpoint{2.724455in}{5.213411in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{5.186875in}}%
\pgfpathlineto{\pgfqpoint{2.727879in}{5.189017in}}%
\pgfpathlineto{\pgfqpoint{2.728998in}{5.210230in}}%
\pgfpathlineto{\pgfqpoint{2.730116in}{5.204866in}}%
\pgfpathlineto{\pgfqpoint{2.731238in}{5.175908in}}%
\pgfpathlineto{\pgfqpoint{2.732358in}{5.167703in}}%
\pgfpathlineto{\pgfqpoint{2.733477in}{5.182911in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{5.172681in}}%
\pgfpathlineto{\pgfqpoint{2.735733in}{5.169187in}}%
\pgfpathlineto{\pgfqpoint{2.736885in}{5.160759in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{5.154201in}}%
\pgfpathlineto{\pgfqpoint{2.740017in}{5.144712in}}%
\pgfpathlineto{\pgfqpoint{2.741134in}{5.121924in}}%
\pgfpathlineto{\pgfqpoint{2.742254in}{5.119223in}}%
\pgfpathlineto{\pgfqpoint{2.743375in}{5.118465in}}%
\pgfpathlineto{\pgfqpoint{2.744495in}{5.089099in}}%
\pgfpathlineto{\pgfqpoint{2.745616in}{5.092127in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{5.095463in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{5.095463in}}%
\pgfpathlineto{\pgfqpoint{2.748997in}{5.106825in}}%
\pgfpathlineto{\pgfqpoint{2.750145in}{5.092873in}}%
\pgfpathlineto{\pgfqpoint{2.752390in}{5.085988in}}%
\pgfpathlineto{\pgfqpoint{2.754648in}{5.078206in}}%
\pgfpathlineto{\pgfqpoint{2.756707in}{5.089933in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{5.045742in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{5.045742in}}%
\pgfpathlineto{\pgfqpoint{2.760087in}{5.081041in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{5.064558in}}%
\pgfpathlineto{\pgfqpoint{2.762331in}{5.065566in}}%
\pgfpathlineto{\pgfqpoint{2.763451in}{5.094214in}}%
\pgfpathlineto{\pgfqpoint{2.764572in}{5.062362in}}%
\pgfpathlineto{\pgfqpoint{2.765698in}{5.085847in}}%
\pgfpathlineto{\pgfqpoint{2.766840in}{5.066772in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{5.105433in}}%
\pgfpathlineto{\pgfqpoint{2.771123in}{5.071326in}}%
\pgfpathlineto{\pgfqpoint{2.772240in}{5.058832in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{5.080929in}}%
\pgfpathlineto{\pgfqpoint{2.775609in}{5.071201in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{5.053524in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{5.053524in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{5.063929in}}%
\pgfpathlineto{\pgfqpoint{2.779114in}{5.051714in}}%
\pgfpathlineto{\pgfqpoint{2.781150in}{5.024115in}}%
\pgfpathlineto{\pgfqpoint{2.783395in}{5.038028in}}%
\pgfpathlineto{\pgfqpoint{2.784554in}{5.032984in}}%
\pgfpathlineto{\pgfqpoint{2.786842in}{5.038817in}}%
\pgfpathlineto{\pgfqpoint{2.787967in}{5.039303in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{5.036232in}}%
\pgfpathlineto{\pgfqpoint{2.790205in}{5.006651in}}%
\pgfpathlineto{\pgfqpoint{2.791324in}{5.010297in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{5.028384in}}%
\pgfpathlineto{\pgfqpoint{2.794471in}{5.027529in}}%
\pgfpathlineto{\pgfqpoint{2.796823in}{5.004857in}}%
\pgfpathlineto{\pgfqpoint{2.797946in}{5.023284in}}%
\pgfpathlineto{\pgfqpoint{2.797946in}{5.023284in}}%
\pgfpathlineto{\pgfqpoint{2.799072in}{5.003207in}}%
\pgfpathlineto{\pgfqpoint{2.800199in}{4.998125in}}%
\pgfpathlineto{\pgfqpoint{2.802266in}{4.993675in}}%
\pgfpathlineto{\pgfqpoint{2.802266in}{4.993675in}}%
\pgfpathlineto{\pgfqpoint{2.803395in}{5.007854in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{5.008573in}}%
\pgfpathlineto{\pgfqpoint{2.805658in}{5.014125in}}%
\pgfpathlineto{\pgfqpoint{2.806780in}{4.988482in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{5.000199in}}%
\pgfpathlineto{\pgfqpoint{2.809019in}{5.004372in}}%
\pgfpathlineto{\pgfqpoint{2.811360in}{4.995758in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{4.980378in}}%
\pgfpathlineto{\pgfqpoint{2.813530in}{5.004173in}}%
\pgfpathlineto{\pgfqpoint{2.816689in}{4.981752in}}%
\pgfpathlineto{\pgfqpoint{2.817811in}{4.980399in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{5.004976in}}%
\pgfpathlineto{\pgfqpoint{2.822302in}{5.015822in}}%
\pgfpathlineto{\pgfqpoint{2.823432in}{5.010682in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{5.009070in}}%
\pgfpathlineto{\pgfqpoint{2.825714in}{5.026542in}}%
\pgfpathlineto{\pgfqpoint{2.826836in}{5.002935in}}%
\pgfpathlineto{\pgfqpoint{2.827960in}{5.015223in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{5.019472in}}%
\pgfpathlineto{\pgfqpoint{2.830207in}{5.020262in}}%
\pgfpathlineto{\pgfqpoint{2.832448in}{5.005033in}}%
\pgfpathlineto{\pgfqpoint{2.833345in}{5.037371in}}%
\pgfpathlineto{\pgfqpoint{2.834546in}{5.029071in}}%
\pgfpathlineto{\pgfqpoint{2.836727in}{5.022285in}}%
\pgfpathlineto{\pgfqpoint{2.838967in}{5.032480in}}%
\pgfpathlineto{\pgfqpoint{2.841210in}{5.027025in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{5.013859in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{5.013859in}}%
\pgfpathlineto{\pgfqpoint{2.843455in}{5.032931in}}%
\pgfpathlineto{\pgfqpoint{2.844605in}{5.026720in}}%
\pgfpathlineto{\pgfqpoint{2.845795in}{5.029223in}}%
\pgfpathlineto{\pgfqpoint{2.847835in}{5.015283in}}%
\pgfpathlineto{\pgfqpoint{2.847835in}{5.015283in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{4.999551in}}%
\pgfpathlineto{\pgfqpoint{2.850073in}{5.018493in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{5.014559in}}%
\pgfpathlineto{\pgfqpoint{2.852315in}{4.998745in}}%
\pgfpathlineto{\pgfqpoint{2.853436in}{4.992367in}}%
\pgfpathlineto{\pgfqpoint{2.854559in}{5.008461in}}%
\pgfpathlineto{\pgfqpoint{2.855704in}{5.003628in}}%
\pgfpathlineto{\pgfqpoint{2.856842in}{4.989842in}}%
\pgfpathlineto{\pgfqpoint{2.860101in}{4.983715in}}%
\pgfpathlineto{\pgfqpoint{2.861222in}{4.961599in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{4.995529in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{4.995529in}}%
\pgfpathlineto{\pgfqpoint{2.866826in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{2.867947in}{4.995660in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{4.987199in}}%
\pgfpathlineto{\pgfqpoint{2.870210in}{4.988729in}}%
\pgfpathlineto{\pgfqpoint{2.871333in}{4.993381in}}%
\pgfpathlineto{\pgfqpoint{2.872271in}{4.961785in}}%
\pgfpathlineto{\pgfqpoint{2.873471in}{4.983056in}}%
\pgfpathlineto{\pgfqpoint{2.874626in}{4.955586in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{4.961685in}}%
\pgfpathlineto{\pgfqpoint{2.877808in}{4.922324in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{4.965225in}}%
\pgfpathlineto{\pgfqpoint{2.881330in}{4.954972in}}%
\pgfpathlineto{\pgfqpoint{2.882451in}{4.933059in}}%
\pgfpathlineto{\pgfqpoint{2.882451in}{4.933059in}}%
\pgfpathlineto{\pgfqpoint{2.884476in}{4.953108in}}%
\pgfpathlineto{\pgfqpoint{2.886724in}{4.943541in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{4.934407in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{4.927762in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{4.927762in}}%
\pgfpathlineto{\pgfqpoint{2.893558in}{4.922813in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{4.918544in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{4.918544in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{4.912113in}}%
\pgfpathlineto{\pgfqpoint{2.897919in}{4.884915in}}%
\pgfpathlineto{\pgfqpoint{2.899037in}{4.880413in}}%
\pgfpathlineto{\pgfqpoint{2.900156in}{4.880432in}}%
\pgfpathlineto{\pgfqpoint{2.901275in}{4.874849in}}%
\pgfpathlineto{\pgfqpoint{2.904644in}{4.892007in}}%
\pgfpathlineto{\pgfqpoint{2.905805in}{4.880065in}}%
\pgfpathlineto{\pgfqpoint{2.906711in}{4.857471in}}%
\pgfpathlineto{\pgfqpoint{2.907830in}{4.866256in}}%
\pgfpathlineto{\pgfqpoint{2.908959in}{4.852786in}}%
\pgfpathlineto{\pgfqpoint{2.910082in}{4.871787in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{4.853468in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{4.886567in}}%
\pgfpathlineto{\pgfqpoint{2.913505in}{4.860419in}}%
\pgfpathlineto{\pgfqpoint{2.915613in}{4.878940in}}%
\pgfpathlineto{\pgfqpoint{2.916734in}{4.881049in}}%
\pgfpathlineto{\pgfqpoint{2.917898in}{4.888573in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{4.903737in}}%
\pgfpathlineto{\pgfqpoint{2.921268in}{4.895360in}}%
\pgfpathlineto{\pgfqpoint{2.922388in}{4.876370in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{4.881562in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{4.881562in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{4.874719in}}%
\pgfpathlineto{\pgfqpoint{2.926710in}{4.883559in}}%
\pgfpathlineto{\pgfqpoint{2.926710in}{4.883559in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{4.901082in}}%
\pgfpathlineto{\pgfqpoint{2.928951in}{4.888596in}}%
\pgfpathlineto{\pgfqpoint{2.931287in}{4.889955in}}%
\pgfpathlineto{\pgfqpoint{2.932409in}{4.906309in}}%
\pgfpathlineto{\pgfqpoint{2.933543in}{4.906598in}}%
\pgfpathlineto{\pgfqpoint{2.934669in}{4.896071in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{4.919467in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{4.930341in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{4.930341in}}%
\pgfpathlineto{\pgfqpoint{2.940061in}{4.921198in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{4.936318in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{4.929102in}}%
\pgfpathlineto{\pgfqpoint{2.945687in}{4.971352in}}%
\pgfpathlineto{\pgfqpoint{2.947936in}{4.963800in}}%
\pgfpathlineto{\pgfqpoint{2.949058in}{4.975311in}}%
\pgfpathlineto{\pgfqpoint{2.951303in}{4.976966in}}%
\pgfpathlineto{\pgfqpoint{2.952423in}{4.966064in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{4.948115in}}%
\pgfpathlineto{\pgfqpoint{2.954674in}{4.950220in}}%
\pgfpathlineto{\pgfqpoint{2.956775in}{4.949617in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{4.981017in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{4.981017in}}%
\pgfpathlineto{\pgfqpoint{2.959046in}{4.957663in}}%
\pgfpathlineto{\pgfqpoint{2.961311in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{5.006860in}}%
\pgfpathlineto{\pgfqpoint{2.964671in}{5.024252in}}%
\pgfpathlineto{\pgfqpoint{2.965696in}{5.054305in}}%
\pgfpathlineto{\pgfqpoint{2.966818in}{4.998668in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{5.006394in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{5.006394in}}%
\pgfpathlineto{\pgfqpoint{2.970166in}{5.013759in}}%
\pgfpathlineto{\pgfqpoint{2.971287in}{4.967570in}}%
\pgfpathlineto{\pgfqpoint{2.971287in}{4.967570in}}%
\pgfpathlineto{\pgfqpoint{2.972408in}{5.050063in}}%
\pgfpathlineto{\pgfqpoint{2.975765in}{4.954720in}}%
\pgfpathlineto{\pgfqpoint{2.976906in}{5.020802in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{4.988357in}}%
\pgfpathlineto{\pgfqpoint{2.983503in}{4.963361in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{4.915489in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{4.915489in}}%
\pgfpathlineto{\pgfqpoint{2.987984in}{4.911741in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{4.826352in}}%
\pgfpathlineto{\pgfqpoint{2.992451in}{4.827920in}}%
\pgfpathlineto{\pgfqpoint{2.993574in}{4.834358in}}%
\pgfpathlineto{\pgfqpoint{2.993574in}{4.834358in}}%
\pgfpathlineto{\pgfqpoint{2.994695in}{4.875277in}}%
\pgfpathlineto{\pgfqpoint{2.997823in}{4.806578in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{4.805360in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{4.795876in}}%
\pgfpathlineto{\pgfqpoint{3.010062in}{4.749787in}}%
\pgfpathlineto{\pgfqpoint{3.013556in}{4.748364in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{4.741587in}}%
\pgfpathlineto{\pgfqpoint{3.016918in}{4.748265in}}%
\pgfpathlineto{\pgfqpoint{3.018039in}{4.746137in}}%
\pgfpathlineto{\pgfqpoint{3.018944in}{4.694881in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{4.703795in}}%
\pgfpathlineto{\pgfqpoint{3.022367in}{4.694336in}}%
\pgfpathlineto{\pgfqpoint{3.023719in}{4.685516in}}%
\pgfpathlineto{\pgfqpoint{3.026901in}{4.699655in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{4.712345in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{4.708621in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{4.708621in}}%
\pgfpathlineto{\pgfqpoint{3.031166in}{4.683148in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{4.681758in}}%
\pgfpathlineto{\pgfqpoint{3.033424in}{4.688854in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{4.668859in}}%
\pgfpathlineto{\pgfqpoint{3.036792in}{4.686593in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{4.689679in}}%
\pgfpathlineto{\pgfqpoint{3.039033in}{4.670304in}}%
\pgfpathlineto{\pgfqpoint{3.041277in}{4.668966in}}%
\pgfpathlineto{\pgfqpoint{3.041277in}{4.668966in}}%
\pgfpathlineto{\pgfqpoint{3.043521in}{4.670133in}}%
\pgfpathlineto{\pgfqpoint{3.044682in}{4.665114in}}%
\pgfpathlineto{\pgfqpoint{3.046743in}{4.639124in}}%
\pgfpathlineto{\pgfqpoint{3.047865in}{4.638939in}}%
\pgfpathlineto{\pgfqpoint{3.048982in}{4.628456in}}%
\pgfpathlineto{\pgfqpoint{3.051221in}{4.627932in}}%
\pgfpathlineto{\pgfqpoint{3.053482in}{4.632762in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{4.652637in}}%
\pgfpathlineto{\pgfqpoint{3.060037in}{4.661618in}}%
\pgfpathlineto{\pgfqpoint{3.063495in}{4.659930in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{4.678859in}}%
\pgfpathlineto{\pgfqpoint{3.065735in}{4.677775in}}%
\pgfpathlineto{\pgfqpoint{3.067975in}{4.707091in}}%
\pgfpathlineto{\pgfqpoint{3.069094in}{4.703358in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{4.691021in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{4.691021in}}%
\pgfpathlineto{\pgfqpoint{3.072464in}{4.719408in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{4.715337in}}%
\pgfpathlineto{\pgfqpoint{3.076752in}{4.721999in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{4.730630in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{4.730630in}}%
\pgfpathlineto{\pgfqpoint{3.080142in}{4.728563in}}%
\pgfpathlineto{\pgfqpoint{3.082405in}{4.747359in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{4.743691in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{4.754594in}}%
\pgfpathlineto{\pgfqpoint{3.086894in}{4.773702in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{4.771485in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{4.771485in}}%
\pgfpathlineto{\pgfqpoint{3.091287in}{4.822587in}}%
\pgfpathlineto{\pgfqpoint{3.092408in}{4.823047in}}%
\pgfpathlineto{\pgfqpoint{3.093527in}{4.825405in}}%
\pgfpathlineto{\pgfqpoint{3.094662in}{4.845055in}}%
\pgfpathlineto{\pgfqpoint{3.095784in}{4.849446in}}%
\pgfpathlineto{\pgfqpoint{3.096901in}{4.881238in}}%
\pgfpathlineto{\pgfqpoint{3.098022in}{4.889661in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{4.881927in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{4.917611in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{4.917611in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{4.934717in}}%
\pgfpathlineto{\pgfqpoint{3.104565in}{4.951131in}}%
\pgfpathlineto{\pgfqpoint{3.105684in}{4.947212in}}%
\pgfpathlineto{\pgfqpoint{3.106804in}{4.938088in}}%
\pgfpathlineto{\pgfqpoint{3.109077in}{4.969352in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{4.962042in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{4.962042in}}%
\pgfpathlineto{\pgfqpoint{3.113476in}{4.980146in}}%
\pgfpathlineto{\pgfqpoint{3.114639in}{4.971994in}}%
\pgfpathlineto{\pgfqpoint{3.115761in}{4.982220in}}%
\pgfpathlineto{\pgfqpoint{3.116891in}{4.963538in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{4.966695in}}%
\pgfpathlineto{\pgfqpoint{3.120277in}{4.977031in}}%
\pgfpathlineto{\pgfqpoint{3.120277in}{4.977031in}}%
\pgfpathlineto{\pgfqpoint{3.122330in}{4.970867in}}%
\pgfpathlineto{\pgfqpoint{3.125691in}{4.955211in}}%
\pgfpathlineto{\pgfqpoint{3.126810in}{4.978761in}}%
\pgfpathlineto{\pgfqpoint{3.128020in}{4.967012in}}%
\pgfpathlineto{\pgfqpoint{3.129164in}{4.967003in}}%
\pgfpathlineto{\pgfqpoint{3.130284in}{4.982103in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{4.980857in}}%
\pgfpathlineto{\pgfqpoint{3.132300in}{4.959221in}}%
\pgfpathlineto{\pgfqpoint{3.134534in}{5.005964in}}%
\pgfpathlineto{\pgfqpoint{3.135650in}{4.998446in}}%
\pgfpathlineto{\pgfqpoint{3.140170in}{5.036442in}}%
\pgfpathlineto{\pgfqpoint{3.141300in}{5.019509in}}%
\pgfpathlineto{\pgfqpoint{3.142421in}{5.035191in}}%
\pgfpathlineto{\pgfqpoint{3.143545in}{5.018996in}}%
\pgfpathlineto{\pgfqpoint{3.145793in}{5.035944in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{5.044129in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{5.047118in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{5.047118in}}%
\pgfpathlineto{\pgfqpoint{3.150247in}{5.042713in}}%
\pgfpathlineto{\pgfqpoint{3.151367in}{5.065820in}}%
\pgfpathlineto{\pgfqpoint{3.152489in}{5.062171in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{5.050678in}}%
\pgfpathlineto{\pgfqpoint{3.154524in}{5.058313in}}%
\pgfpathlineto{\pgfqpoint{3.155645in}{5.079606in}}%
\pgfpathlineto{\pgfqpoint{3.156768in}{5.073958in}}%
\pgfpathlineto{\pgfqpoint{3.160204in}{5.107207in}}%
\pgfpathlineto{\pgfqpoint{3.161330in}{5.111247in}}%
\pgfpathlineto{\pgfqpoint{3.162470in}{5.103115in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{5.115673in}}%
\pgfpathlineto{\pgfqpoint{3.164553in}{5.114682in}}%
\pgfpathlineto{\pgfqpoint{3.165671in}{5.121472in}}%
\pgfpathlineto{\pgfqpoint{3.166791in}{5.122266in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{5.110366in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{5.125981in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{5.125981in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{5.120894in}}%
\pgfpathlineto{\pgfqpoint{3.172441in}{5.132146in}}%
\pgfpathlineto{\pgfqpoint{3.174745in}{5.088417in}}%
\pgfpathlineto{\pgfqpoint{3.177886in}{5.104612in}}%
\pgfpathlineto{\pgfqpoint{3.181248in}{5.086974in}}%
\pgfpathlineto{\pgfqpoint{3.182368in}{5.091887in}}%
\pgfpathlineto{\pgfqpoint{3.185631in}{5.079794in}}%
\pgfpathlineto{\pgfqpoint{3.186815in}{5.090269in}}%
\pgfpathlineto{\pgfqpoint{3.187949in}{5.092635in}}%
\pgfpathlineto{\pgfqpoint{3.189069in}{5.089815in}}%
\pgfpathlineto{\pgfqpoint{3.190753in}{5.087440in}}%
\pgfpathlineto{\pgfqpoint{3.192364in}{5.102003in}}%
\pgfpathlineto{\pgfqpoint{3.194602in}{5.087233in}}%
\pgfpathlineto{\pgfqpoint{3.195724in}{5.067624in}}%
\pgfpathlineto{\pgfqpoint{3.196901in}{5.066879in}}%
\pgfpathlineto{\pgfqpoint{3.198020in}{5.054957in}}%
\pgfpathlineto{\pgfqpoint{3.199141in}{5.061573in}}%
\pgfpathlineto{\pgfqpoint{3.200283in}{5.045170in}}%
\pgfpathlineto{\pgfqpoint{3.201405in}{5.040475in}}%
\pgfpathlineto{\pgfqpoint{3.202303in}{5.030255in}}%
\pgfpathlineto{\pgfqpoint{3.204620in}{5.028195in}}%
\pgfpathlineto{\pgfqpoint{3.205746in}{5.035023in}}%
\pgfpathlineto{\pgfqpoint{3.205746in}{5.035023in}}%
\pgfpathlineto{\pgfqpoint{3.206874in}{5.037524in}}%
\pgfpathlineto{\pgfqpoint{3.209126in}{5.011952in}}%
\pgfpathlineto{\pgfqpoint{3.210248in}{5.003910in}}%
\pgfpathlineto{\pgfqpoint{3.212515in}{5.013191in}}%
\pgfpathlineto{\pgfqpoint{3.214570in}{4.992884in}}%
\pgfpathlineto{\pgfqpoint{3.215689in}{5.003653in}}%
\pgfpathlineto{\pgfqpoint{3.216808in}{5.005812in}}%
\pgfpathlineto{\pgfqpoint{3.219051in}{5.022830in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{5.008428in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{5.008428in}}%
\pgfpathlineto{\pgfqpoint{3.221317in}{5.010502in}}%
\pgfpathlineto{\pgfqpoint{3.222440in}{5.002063in}}%
\pgfpathlineto{\pgfqpoint{3.223576in}{4.967164in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{4.972628in}}%
\pgfpathlineto{\pgfqpoint{3.225682in}{4.975419in}}%
\pgfpathlineto{\pgfqpoint{3.226809in}{4.969324in}}%
\pgfpathlineto{\pgfqpoint{3.229072in}{4.965414in}}%
\pgfpathlineto{\pgfqpoint{3.230186in}{4.962366in}}%
\pgfpathlineto{\pgfqpoint{3.235148in}{4.966072in}}%
\pgfpathlineto{\pgfqpoint{3.236959in}{4.963291in}}%
\pgfpathlineto{\pgfqpoint{3.239014in}{4.989055in}}%
\pgfpathlineto{\pgfqpoint{3.240134in}{4.983969in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{4.984709in}}%
\pgfpathlineto{\pgfqpoint{3.242378in}{4.981459in}}%
\pgfpathlineto{\pgfqpoint{3.243509in}{4.982249in}}%
\pgfpathlineto{\pgfqpoint{3.244732in}{4.980347in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{4.982449in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{4.982449in}}%
\pgfpathlineto{\pgfqpoint{3.250162in}{4.999277in}}%
\pgfpathlineto{\pgfqpoint{3.251312in}{4.994767in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{4.996212in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{4.996212in}}%
\pgfpathlineto{\pgfqpoint{3.254693in}{4.987696in}}%
\pgfpathlineto{\pgfqpoint{3.256751in}{4.988201in}}%
\pgfpathlineto{\pgfqpoint{3.261242in}{4.984198in}}%
\pgfpathlineto{\pgfqpoint{3.263485in}{4.996242in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{4.993493in}}%
\pgfpathlineto{\pgfqpoint{3.266861in}{4.971529in}}%
\pgfpathlineto{\pgfqpoint{3.267980in}{4.966221in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{4.948572in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{4.948572in}}%
\pgfpathlineto{\pgfqpoint{3.271349in}{4.946380in}}%
\pgfpathlineto{\pgfqpoint{3.272469in}{4.962626in}}%
\pgfpathlineto{\pgfqpoint{3.274686in}{4.956606in}}%
\pgfpathlineto{\pgfqpoint{3.274686in}{4.956606in}}%
\pgfpathlineto{\pgfqpoint{3.276928in}{4.940873in}}%
\pgfpathlineto{\pgfqpoint{3.278050in}{4.953134in}}%
\pgfpathlineto{\pgfqpoint{3.278982in}{4.948509in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{4.954445in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{4.954445in}}%
\pgfpathlineto{\pgfqpoint{3.282412in}{4.938990in}}%
\pgfpathlineto{\pgfqpoint{3.283542in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{3.285791in}{4.937432in}}%
\pgfpathlineto{\pgfqpoint{3.288037in}{4.951769in}}%
\pgfpathlineto{\pgfqpoint{3.289158in}{4.953559in}}%
\pgfpathlineto{\pgfqpoint{3.291413in}{4.935877in}}%
\pgfpathlineto{\pgfqpoint{3.294553in}{4.944614in}}%
\pgfpathlineto{\pgfqpoint{3.294553in}{4.944614in}}%
\pgfpathlineto{\pgfqpoint{3.295672in}{4.941836in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{4.929841in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{4.929841in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{4.939027in}}%
\pgfpathlineto{\pgfqpoint{3.300210in}{4.927237in}}%
\pgfpathlineto{\pgfqpoint{3.301333in}{4.928307in}}%
\pgfpathlineto{\pgfqpoint{3.302454in}{4.933313in}}%
\pgfpathlineto{\pgfqpoint{3.303575in}{4.946289in}}%
\pgfpathlineto{\pgfqpoint{3.305817in}{4.935970in}}%
\pgfpathlineto{\pgfqpoint{3.310100in}{4.918722in}}%
\pgfpathlineto{\pgfqpoint{3.311236in}{4.884925in}}%
\pgfpathlineto{\pgfqpoint{3.313492in}{4.888784in}}%
\pgfpathlineto{\pgfqpoint{3.313492in}{4.888784in}}%
\pgfpathlineto{\pgfqpoint{3.314622in}{4.886772in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{4.897037in}}%
\pgfpathlineto{\pgfqpoint{3.317988in}{4.880077in}}%
\pgfpathlineto{\pgfqpoint{3.322505in}{4.824752in}}%
\pgfpathlineto{\pgfqpoint{3.324076in}{4.816915in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{4.791589in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{4.791589in}}%
\pgfpathlineto{\pgfqpoint{3.327944in}{4.805747in}}%
\pgfpathlineto{\pgfqpoint{3.329092in}{4.790927in}}%
\pgfpathlineto{\pgfqpoint{3.331422in}{4.780096in}}%
\pgfpathlineto{\pgfqpoint{3.334574in}{4.770687in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{4.748310in}}%
\pgfpathlineto{\pgfqpoint{3.337913in}{4.749712in}}%
\pgfpathlineto{\pgfqpoint{3.341396in}{4.748596in}}%
\pgfpathlineto{\pgfqpoint{3.342311in}{4.724429in}}%
\pgfpathlineto{\pgfqpoint{3.343431in}{4.728132in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{4.729734in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{4.724775in}}%
\pgfpathlineto{\pgfqpoint{3.346792in}{4.732352in}}%
\pgfpathlineto{\pgfqpoint{3.349039in}{4.721620in}}%
\pgfpathlineto{\pgfqpoint{3.353538in}{4.703884in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{4.697052in}}%
\pgfpathlineto{\pgfqpoint{3.355777in}{4.684007in}}%
\pgfpathlineto{\pgfqpoint{3.356894in}{4.704968in}}%
\pgfpathlineto{\pgfqpoint{3.358013in}{4.688705in}}%
\pgfpathlineto{\pgfqpoint{3.360266in}{4.678589in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{4.685369in}}%
\pgfpathlineto{\pgfqpoint{3.365727in}{4.655092in}}%
\pgfpathlineto{\pgfqpoint{3.366951in}{4.645944in}}%
\pgfpathlineto{\pgfqpoint{3.368543in}{4.660334in}}%
\pgfpathlineto{\pgfqpoint{3.371269in}{4.637909in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{4.639760in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{4.631330in}}%
\pgfpathlineto{\pgfqpoint{3.375771in}{4.619863in}}%
\pgfpathlineto{\pgfqpoint{3.386893in}{4.599789in}}%
\pgfpathlineto{\pgfqpoint{3.389175in}{4.589876in}}%
\pgfpathlineto{\pgfqpoint{3.391220in}{4.605245in}}%
\pgfpathlineto{\pgfqpoint{3.392341in}{4.596940in}}%
\pgfpathlineto{\pgfqpoint{3.393463in}{4.603065in}}%
\pgfpathlineto{\pgfqpoint{3.394582in}{4.613473in}}%
\pgfpathlineto{\pgfqpoint{3.395702in}{4.617813in}}%
\pgfpathlineto{\pgfqpoint{3.396823in}{4.603767in}}%
\pgfpathlineto{\pgfqpoint{3.399068in}{4.606703in}}%
\pgfpathlineto{\pgfqpoint{3.402528in}{4.615917in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{4.617591in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{4.617591in}}%
\pgfpathlineto{\pgfqpoint{3.406925in}{4.627764in}}%
\pgfpathlineto{\pgfqpoint{3.409167in}{4.622530in}}%
\pgfpathlineto{\pgfqpoint{3.409167in}{4.622530in}}%
\pgfpathlineto{\pgfqpoint{3.410286in}{4.623890in}}%
\pgfpathlineto{\pgfqpoint{3.411420in}{4.624124in}}%
\pgfpathlineto{\pgfqpoint{3.412543in}{4.628844in}}%
\pgfpathlineto{\pgfqpoint{3.414652in}{4.633902in}}%
\pgfpathlineto{\pgfqpoint{3.418071in}{4.656419in}}%
\pgfpathlineto{\pgfqpoint{3.418071in}{4.656419in}}%
\pgfpathlineto{\pgfqpoint{3.419049in}{4.653424in}}%
\pgfpathlineto{\pgfqpoint{3.420171in}{4.666034in}}%
\pgfpathlineto{\pgfqpoint{3.421292in}{4.667464in}}%
\pgfpathlineto{\pgfqpoint{3.423536in}{4.662849in}}%
\pgfpathlineto{\pgfqpoint{3.423536in}{4.662849in}}%
\pgfpathlineto{\pgfqpoint{3.424660in}{4.677307in}}%
\pgfpathlineto{\pgfqpoint{3.425786in}{4.668036in}}%
\pgfpathlineto{\pgfqpoint{3.426905in}{4.692116in}}%
\pgfpathlineto{\pgfqpoint{3.428042in}{4.684543in}}%
\pgfpathlineto{\pgfqpoint{3.430309in}{4.703655in}}%
\pgfpathlineto{\pgfqpoint{3.430309in}{4.703655in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{4.693982in}}%
\pgfpathlineto{\pgfqpoint{3.433523in}{4.697683in}}%
\pgfpathlineto{\pgfqpoint{3.438005in}{4.732360in}}%
\pgfpathlineto{\pgfqpoint{3.440323in}{4.737962in}}%
\pgfpathlineto{\pgfqpoint{3.440323in}{4.737962in}}%
\pgfpathlineto{\pgfqpoint{3.441224in}{4.747667in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{4.758486in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{4.747455in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{4.759031in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{4.751271in}}%
\pgfpathlineto{\pgfqpoint{3.449081in}{4.751205in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{4.748643in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{4.748643in}}%
\pgfpathlineto{\pgfqpoint{3.452479in}{4.768181in}}%
\pgfpathlineto{\pgfqpoint{3.453603in}{4.761888in}}%
\pgfpathlineto{\pgfqpoint{3.454723in}{4.761084in}}%
\pgfpathlineto{\pgfqpoint{3.455864in}{4.766956in}}%
\pgfpathlineto{\pgfqpoint{3.456899in}{4.784119in}}%
\pgfpathlineto{\pgfqpoint{3.460278in}{4.747634in}}%
\pgfpathlineto{\pgfqpoint{3.461419in}{4.760119in}}%
\pgfpathlineto{\pgfqpoint{3.462541in}{4.747019in}}%
\pgfpathlineto{\pgfqpoint{3.465682in}{4.749853in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{4.753090in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{4.753090in}}%
\pgfpathlineto{\pgfqpoint{3.467967in}{4.760153in}}%
\pgfpathlineto{\pgfqpoint{3.469091in}{4.743376in}}%
\pgfpathlineto{\pgfqpoint{3.475877in}{4.742499in}}%
\pgfpathlineto{\pgfqpoint{3.476997in}{4.722475in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{4.718554in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{4.718554in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{4.707539in}}%
\pgfpathlineto{\pgfqpoint{3.480266in}{4.711533in}}%
\pgfpathlineto{\pgfqpoint{3.481416in}{4.710676in}}%
\pgfpathlineto{\pgfqpoint{3.482539in}{4.700671in}}%
\pgfpathlineto{\pgfqpoint{3.483354in}{4.698551in}}%
\pgfpathlineto{\pgfqpoint{3.485834in}{4.714856in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{4.703542in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{4.672968in}}%
\pgfpathlineto{\pgfqpoint{3.492412in}{4.667384in}}%
\pgfpathlineto{\pgfqpoint{3.492412in}{4.667384in}}%
\pgfpathlineto{\pgfqpoint{3.494678in}{4.669799in}}%
\pgfpathlineto{\pgfqpoint{3.495812in}{4.665229in}}%
\pgfpathlineto{\pgfqpoint{3.496934in}{4.645155in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{4.649894in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{4.649894in}}%
\pgfpathlineto{\pgfqpoint{3.500130in}{4.653143in}}%
\pgfpathlineto{\pgfqpoint{3.501251in}{4.646874in}}%
\pgfpathlineto{\pgfqpoint{3.501251in}{4.646874in}}%
\pgfpathlineto{\pgfqpoint{3.503548in}{4.629347in}}%
\pgfpathlineto{\pgfqpoint{3.504668in}{4.628853in}}%
\pgfpathlineto{\pgfqpoint{3.505678in}{4.622755in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{4.610752in}}%
\pgfpathlineto{\pgfqpoint{3.507949in}{4.626524in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{4.607286in}}%
\pgfpathlineto{\pgfqpoint{3.510194in}{4.619671in}}%
\pgfpathlineto{\pgfqpoint{3.511329in}{4.618116in}}%
\pgfpathlineto{\pgfqpoint{3.513605in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{3.514726in}{4.612473in}}%
\pgfpathlineto{\pgfqpoint{3.515846in}{4.629205in}}%
\pgfpathlineto{\pgfqpoint{3.516965in}{4.617374in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{4.620004in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{4.620004in}}%
\pgfpathlineto{\pgfqpoint{3.520143in}{4.631232in}}%
\pgfpathlineto{\pgfqpoint{3.521265in}{4.634061in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{4.639107in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{4.654271in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{4.666707in}}%
\pgfpathlineto{\pgfqpoint{3.528025in}{4.661027in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{4.680793in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{4.680793in}}%
\pgfpathlineto{\pgfqpoint{3.533609in}{4.698955in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{4.691166in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{4.691166in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{4.685447in}}%
\pgfpathlineto{\pgfqpoint{3.539054in}{4.701606in}}%
\pgfpathlineto{\pgfqpoint{3.541313in}{4.705069in}}%
\pgfpathlineto{\pgfqpoint{3.541313in}{4.705069in}}%
\pgfpathlineto{\pgfqpoint{3.543569in}{4.718813in}}%
\pgfpathlineto{\pgfqpoint{3.544707in}{4.742078in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{4.709036in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{4.709036in}}%
\pgfpathlineto{\pgfqpoint{3.549095in}{4.722887in}}%
\pgfpathlineto{\pgfqpoint{3.550221in}{4.739231in}}%
\pgfpathlineto{\pgfqpoint{3.553589in}{4.729102in}}%
\pgfpathlineto{\pgfqpoint{3.554710in}{4.722148in}}%
\pgfpathlineto{\pgfqpoint{3.556964in}{4.725276in}}%
\pgfpathlineto{\pgfqpoint{3.559024in}{4.714690in}}%
\pgfpathlineto{\pgfqpoint{3.559024in}{4.714690in}}%
\pgfpathlineto{\pgfqpoint{3.560145in}{4.714494in}}%
\pgfpathlineto{\pgfqpoint{3.561279in}{4.706412in}}%
\pgfpathlineto{\pgfqpoint{3.562447in}{4.738338in}}%
\pgfpathlineto{\pgfqpoint{3.563572in}{4.703593in}}%
\pgfpathlineto{\pgfqpoint{3.564690in}{4.715441in}}%
\pgfpathlineto{\pgfqpoint{3.565809in}{4.706034in}}%
\pgfpathlineto{\pgfqpoint{3.566929in}{4.714292in}}%
\pgfpathlineto{\pgfqpoint{3.567826in}{4.703363in}}%
\pgfpathlineto{\pgfqpoint{3.569037in}{4.705366in}}%
\pgfpathlineto{\pgfqpoint{3.571279in}{4.676981in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{4.659738in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{4.659738in}}%
\pgfpathlineto{\pgfqpoint{3.575877in}{4.673715in}}%
\pgfpathlineto{\pgfqpoint{3.576999in}{4.660864in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{4.674171in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{4.674171in}}%
\pgfpathlineto{\pgfqpoint{3.582381in}{4.675846in}}%
\pgfpathlineto{\pgfqpoint{3.582381in}{4.675846in}}%
\pgfpathlineto{\pgfqpoint{3.585758in}{4.681135in}}%
\pgfpathlineto{\pgfqpoint{3.585758in}{4.681135in}}%
\pgfpathlineto{\pgfqpoint{3.586878in}{4.681175in}}%
\pgfpathlineto{\pgfqpoint{3.587998in}{4.637012in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{4.619421in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{4.612771in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{4.622947in}}%
\pgfpathlineto{\pgfqpoint{3.595721in}{4.623208in}}%
\pgfpathlineto{\pgfqpoint{3.596889in}{4.630100in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{4.638878in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{4.630765in}}%
\pgfpathlineto{\pgfqpoint{3.601375in}{4.636283in}}%
\pgfpathlineto{\pgfqpoint{3.602494in}{4.628577in}}%
\pgfpathlineto{\pgfqpoint{3.603666in}{4.629564in}}%
\pgfpathlineto{\pgfqpoint{3.604785in}{4.626785in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{4.651681in}}%
\pgfpathlineto{\pgfqpoint{3.607937in}{4.622610in}}%
\pgfpathlineto{\pgfqpoint{3.611303in}{4.617168in}}%
\pgfpathlineto{\pgfqpoint{3.613602in}{4.646074in}}%
\pgfpathlineto{\pgfqpoint{3.614726in}{4.610760in}}%
\pgfpathlineto{\pgfqpoint{3.614726in}{4.610760in}}%
\pgfpathlineto{\pgfqpoint{3.615848in}{4.594708in}}%
\pgfpathlineto{\pgfqpoint{3.616992in}{4.615876in}}%
\pgfpathlineto{\pgfqpoint{3.618120in}{4.619527in}}%
\pgfpathlineto{\pgfqpoint{3.619115in}{4.648650in}}%
\pgfpathlineto{\pgfqpoint{3.620236in}{4.636853in}}%
\pgfpathlineto{\pgfqpoint{3.621358in}{4.590988in}}%
\pgfpathlineto{\pgfqpoint{3.622499in}{4.637842in}}%
\pgfpathlineto{\pgfqpoint{3.623624in}{4.624172in}}%
\pgfpathlineto{\pgfqpoint{3.626860in}{4.632195in}}%
\pgfpathlineto{\pgfqpoint{3.627977in}{4.633299in}}%
\pgfpathlineto{\pgfqpoint{3.630217in}{4.576428in}}%
\pgfpathlineto{\pgfqpoint{3.633613in}{4.545823in}}%
\pgfpathlineto{\pgfqpoint{3.635420in}{4.637871in}}%
\pgfpathlineto{\pgfqpoint{3.636923in}{4.631840in}}%
\pgfpathlineto{\pgfqpoint{3.636923in}{4.631840in}}%
\pgfpathlineto{\pgfqpoint{3.638046in}{4.587029in}}%
\pgfpathlineto{\pgfqpoint{3.640314in}{4.610438in}}%
\pgfpathlineto{\pgfqpoint{3.641435in}{4.586078in}}%
\pgfpathlineto{\pgfqpoint{3.641435in}{4.586078in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{4.577403in}}%
\pgfpathlineto{\pgfqpoint{3.643680in}{4.580787in}}%
\pgfpathlineto{\pgfqpoint{3.643680in}{4.580787in}}%
\pgfpathlineto{\pgfqpoint{3.645707in}{4.626494in}}%
\pgfpathlineto{\pgfqpoint{3.646831in}{4.618614in}}%
\pgfpathlineto{\pgfqpoint{3.647953in}{4.591582in}}%
\pgfpathlineto{\pgfqpoint{3.651363in}{4.612899in}}%
\pgfpathlineto{\pgfqpoint{3.652484in}{4.615006in}}%
\pgfpathlineto{\pgfqpoint{3.653548in}{4.590022in}}%
\pgfpathlineto{\pgfqpoint{3.655786in}{4.629916in}}%
\pgfpathlineto{\pgfqpoint{3.656910in}{4.587149in}}%
\pgfpathlineto{\pgfqpoint{3.658030in}{4.590176in}}%
\pgfpathlineto{\pgfqpoint{3.659152in}{4.551705in}}%
\pgfpathlineto{\pgfqpoint{3.660279in}{4.568697in}}%
\pgfpathlineto{\pgfqpoint{3.661425in}{4.545616in}}%
\pgfpathlineto{\pgfqpoint{3.662545in}{4.550046in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{4.552986in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{4.552986in}}%
\pgfpathlineto{\pgfqpoint{3.666808in}{4.548890in}}%
\pgfpathlineto{\pgfqpoint{3.667928in}{4.542067in}}%
\pgfpathlineto{\pgfqpoint{3.669050in}{4.538998in}}%
\pgfpathlineto{\pgfqpoint{3.672437in}{4.597930in}}%
\pgfpathlineto{\pgfqpoint{3.673557in}{4.579516in}}%
\pgfpathlineto{\pgfqpoint{3.673557in}{4.579516in}}%
\pgfpathlineto{\pgfqpoint{3.674692in}{4.572430in}}%
\pgfpathlineto{\pgfqpoint{3.675835in}{4.592719in}}%
\pgfpathlineto{\pgfqpoint{3.676957in}{4.589262in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{4.595623in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{4.595623in}}%
\pgfpathlineto{\pgfqpoint{3.681475in}{4.620781in}}%
\pgfpathlineto{\pgfqpoint{3.682374in}{4.584357in}}%
\pgfpathlineto{\pgfqpoint{3.682374in}{4.584357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{4.222946in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{5.189982in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{5.184823in}}%
\pgfpathlineto{\pgfqpoint{0.949381in}{5.142637in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{5.134194in}}%
\pgfpathlineto{\pgfqpoint{0.957751in}{5.123783in}}%
\pgfpathlineto{\pgfqpoint{0.962246in}{5.114630in}}%
\pgfpathlineto{\pgfqpoint{0.967106in}{5.116345in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{5.120457in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{5.117114in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{5.121765in}}%
\pgfpathlineto{\pgfqpoint{0.982688in}{5.142282in}}%
\pgfpathlineto{\pgfqpoint{0.989947in}{5.117993in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{5.117833in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{5.114311in}}%
\pgfpathlineto{\pgfqpoint{1.001122in}{5.101065in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{5.122627in}}%
\pgfpathlineto{\pgfqpoint{1.008215in}{5.159879in}}%
\pgfpathlineto{\pgfqpoint{1.011854in}{5.176467in}}%
\pgfpathlineto{\pgfqpoint{1.015992in}{5.182624in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{5.195503in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{5.184314in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{5.206271in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{5.221549in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{5.221603in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{5.204540in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{5.175788in}}%
\pgfpathlineto{\pgfqpoint{1.065103in}{5.170018in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{5.158648in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{5.168176in}}%
\pgfpathlineto{\pgfqpoint{1.087251in}{5.148158in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{5.112981in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{5.043019in}}%
\pgfpathlineto{\pgfqpoint{1.115980in}{5.045652in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{5.015261in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{5.012751in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{5.034410in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{5.051269in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{5.061652in}}%
\pgfpathlineto{\pgfqpoint{1.155670in}{5.101467in}}%
\pgfpathlineto{\pgfqpoint{1.167653in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{5.238034in}}%
\pgfpathlineto{\pgfqpoint{1.176997in}{5.259269in}}%
\pgfpathlineto{\pgfqpoint{1.182430in}{5.248870in}}%
\pgfpathlineto{\pgfqpoint{1.187779in}{5.255269in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{5.275958in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{5.266527in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{5.269038in}}%
\pgfpathlineto{\pgfqpoint{1.212676in}{5.253207in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{5.258482in}}%
\pgfpathlineto{\pgfqpoint{1.233318in}{5.233996in}}%
\pgfpathlineto{\pgfqpoint{1.244594in}{5.227783in}}%
\pgfpathlineto{\pgfqpoint{1.254996in}{5.213969in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{5.221848in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{5.189028in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{5.212543in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{5.238539in}}%
\pgfpathlineto{\pgfqpoint{1.301683in}{5.256442in}}%
\pgfpathlineto{\pgfqpoint{1.310466in}{5.217524in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{5.218702in}}%
\pgfpathlineto{\pgfqpoint{1.332781in}{5.212789in}}%
\pgfpathlineto{\pgfqpoint{1.342825in}{5.222586in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{5.165306in}}%
\pgfpathlineto{\pgfqpoint{1.364552in}{5.163049in}}%
\pgfpathlineto{\pgfqpoint{1.377569in}{5.145123in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{5.193733in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{5.221885in}}%
\pgfpathlineto{\pgfqpoint{1.410074in}{5.222546in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{5.214838in}}%
\pgfpathlineto{\pgfqpoint{1.423350in}{5.190310in}}%
\pgfpathlineto{\pgfqpoint{1.429000in}{5.193626in}}%
\pgfpathlineto{\pgfqpoint{1.434649in}{5.182906in}}%
\pgfpathlineto{\pgfqpoint{1.439860in}{5.196018in}}%
\pgfpathlineto{\pgfqpoint{1.445032in}{5.193845in}}%
\pgfpathlineto{\pgfqpoint{1.454553in}{5.141364in}}%
\pgfpathlineto{\pgfqpoint{1.459013in}{5.126953in}}%
\pgfpathlineto{\pgfqpoint{1.467673in}{5.075745in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{5.093783in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{5.080032in}}%
\pgfpathlineto{\pgfqpoint{1.484031in}{5.096814in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{5.096230in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{5.090980in}}%
\pgfpathlineto{\pgfqpoint{1.495584in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{5.125063in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{5.130285in}}%
\pgfpathlineto{\pgfqpoint{1.507770in}{5.153215in}}%
\pgfpathlineto{\pgfqpoint{1.512507in}{5.130226in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{5.136325in}}%
\pgfpathlineto{\pgfqpoint{1.523314in}{5.110602in}}%
\pgfpathlineto{\pgfqpoint{1.528716in}{5.118920in}}%
\pgfpathlineto{\pgfqpoint{1.534380in}{5.107667in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{5.101686in}}%
\pgfpathlineto{\pgfqpoint{1.546502in}{5.097033in}}%
\pgfpathlineto{\pgfqpoint{1.553862in}{5.093132in}}%
\pgfpathlineto{\pgfqpoint{1.560452in}{5.091387in}}%
\pgfpathlineto{\pgfqpoint{1.566538in}{5.118816in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{5.149057in}}%
\pgfpathlineto{\pgfqpoint{1.576593in}{5.150052in}}%
\pgfpathlineto{\pgfqpoint{1.581493in}{5.153666in}}%
\pgfpathlineto{\pgfqpoint{1.587156in}{5.163427in}}%
\pgfpathlineto{\pgfqpoint{1.596881in}{5.197744in}}%
\pgfpathlineto{\pgfqpoint{1.601277in}{5.194033in}}%
\pgfpathlineto{\pgfqpoint{1.605314in}{5.220278in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{5.239061in}}%
\pgfpathlineto{\pgfqpoint{1.617483in}{5.237091in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{5.207798in}}%
\pgfpathlineto{\pgfqpoint{1.629242in}{5.194731in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{5.183778in}}%
\pgfpathlineto{\pgfqpoint{1.637207in}{5.180358in}}%
\pgfpathlineto{\pgfqpoint{1.641264in}{5.175784in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{5.155854in}}%
\pgfpathlineto{\pgfqpoint{1.649370in}{5.148159in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{5.133096in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{5.127153in}}%
\pgfpathlineto{\pgfqpoint{1.661222in}{5.111827in}}%
\pgfpathlineto{\pgfqpoint{1.665146in}{5.094803in}}%
\pgfpathlineto{\pgfqpoint{1.668958in}{5.086962in}}%
\pgfpathlineto{\pgfqpoint{1.672584in}{5.072232in}}%
\pgfpathlineto{\pgfqpoint{1.676186in}{5.060480in}}%
\pgfpathlineto{\pgfqpoint{1.680027in}{5.061074in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{5.051016in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{5.045067in}}%
\pgfpathlineto{\pgfqpoint{1.691271in}{5.024277in}}%
\pgfpathlineto{\pgfqpoint{1.694979in}{5.023006in}}%
\pgfpathlineto{\pgfqpoint{1.698835in}{5.027675in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{5.030350in}}%
\pgfpathlineto{\pgfqpoint{1.706612in}{5.044132in}}%
\pgfpathlineto{\pgfqpoint{1.710769in}{5.043221in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{5.036888in}}%
\pgfpathlineto{\pgfqpoint{1.718810in}{5.067783in}}%
\pgfpathlineto{\pgfqpoint{1.722889in}{5.049527in}}%
\pgfpathlineto{\pgfqpoint{1.726911in}{5.042939in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{5.052504in}}%
\pgfpathlineto{\pgfqpoint{1.735100in}{5.035554in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{5.039684in}}%
\pgfpathlineto{\pgfqpoint{1.743678in}{5.034977in}}%
\pgfpathlineto{\pgfqpoint{1.748391in}{5.024617in}}%
\pgfpathlineto{\pgfqpoint{1.753247in}{5.042140in}}%
\pgfpathlineto{\pgfqpoint{1.758005in}{5.065287in}}%
\pgfpathlineto{\pgfqpoint{1.763237in}{5.059618in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{5.045793in}}%
\pgfpathlineto{\pgfqpoint{1.775013in}{5.062783in}}%
\pgfpathlineto{\pgfqpoint{1.787464in}{5.058408in}}%
\pgfpathlineto{\pgfqpoint{1.794297in}{5.040728in}}%
\pgfpathlineto{\pgfqpoint{1.801183in}{5.035709in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{5.006047in}}%
\pgfpathlineto{\pgfqpoint{1.816860in}{5.015923in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{5.016106in}}%
\pgfpathlineto{\pgfqpoint{1.830960in}{5.010600in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{5.016754in}}%
\pgfpathlineto{\pgfqpoint{1.848213in}{5.024789in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{5.021432in}}%
\pgfpathlineto{\pgfqpoint{1.869415in}{4.997463in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{4.948948in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{4.896754in}}%
\pgfpathlineto{\pgfqpoint{1.928069in}{4.837090in}}%
\pgfpathlineto{\pgfqpoint{1.940257in}{4.749277in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{4.667423in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{4.659191in}}%
\pgfpathlineto{\pgfqpoint{1.988112in}{4.688624in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{4.712999in}}%
\pgfpathlineto{\pgfqpoint{2.011319in}{4.789116in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{4.787773in}}%
\pgfpathlineto{\pgfqpoint{2.039658in}{4.798424in}}%
\pgfpathlineto{\pgfqpoint{2.054874in}{4.788444in}}%
\pgfpathlineto{\pgfqpoint{2.068214in}{4.799238in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{4.812919in}}%
\pgfpathlineto{\pgfqpoint{2.089761in}{4.829535in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{4.826073in}}%
\pgfpathlineto{\pgfqpoint{2.109037in}{4.817676in}}%
\pgfpathlineto{\pgfqpoint{2.120200in}{4.821768in}}%
\pgfpathlineto{\pgfqpoint{2.133049in}{4.843717in}}%
\pgfpathlineto{\pgfqpoint{2.142912in}{4.836929in}}%
\pgfpathlineto{\pgfqpoint{2.152191in}{4.852292in}}%
\pgfpathlineto{\pgfqpoint{2.160082in}{4.842233in}}%
\pgfpathlineto{\pgfqpoint{2.167388in}{4.849806in}}%
\pgfpathlineto{\pgfqpoint{2.174355in}{4.866551in}}%
\pgfpathlineto{\pgfqpoint{2.180943in}{4.869887in}}%
\pgfpathlineto{\pgfqpoint{2.187190in}{4.880446in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{4.879930in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{4.890242in}}%
\pgfpathlineto{\pgfqpoint{2.204948in}{4.890689in}}%
\pgfpathlineto{\pgfqpoint{2.211056in}{4.894130in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{4.851725in}}%
\pgfpathlineto{\pgfqpoint{2.223132in}{4.852198in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{4.861571in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{4.856891in}}%
\pgfpathlineto{\pgfqpoint{2.239481in}{4.857624in}}%
\pgfpathlineto{\pgfqpoint{2.244749in}{4.868859in}}%
\pgfpathlineto{\pgfqpoint{2.250077in}{4.872957in}}%
\pgfpathlineto{\pgfqpoint{2.260256in}{4.843973in}}%
\pgfpathlineto{\pgfqpoint{2.265152in}{4.841862in}}%
\pgfpathlineto{\pgfqpoint{2.270258in}{4.836010in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{4.843943in}}%
\pgfpathlineto{\pgfqpoint{2.280550in}{4.829053in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{4.825036in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{4.809101in}}%
\pgfpathlineto{\pgfqpoint{2.295522in}{4.798543in}}%
\pgfpathlineto{\pgfqpoint{2.300335in}{4.795403in}}%
\pgfpathlineto{\pgfqpoint{2.305415in}{4.772101in}}%
\pgfpathlineto{\pgfqpoint{2.310926in}{4.760956in}}%
\pgfpathlineto{\pgfqpoint{2.316278in}{4.768380in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{4.765712in}}%
\pgfpathlineto{\pgfqpoint{2.327616in}{4.770833in}}%
\pgfpathlineto{\pgfqpoint{2.332906in}{4.774586in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{4.774992in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{4.786328in}}%
\pgfpathlineto{\pgfqpoint{2.349482in}{4.786141in}}%
\pgfpathlineto{\pgfqpoint{2.354648in}{4.783244in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{4.771952in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{4.772272in}}%
\pgfpathlineto{\pgfqpoint{2.369714in}{4.769667in}}%
\pgfpathlineto{\pgfqpoint{2.373958in}{4.807720in}}%
\pgfpathlineto{\pgfqpoint{2.382764in}{4.854917in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{4.868285in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{4.892159in}}%
\pgfpathlineto{\pgfqpoint{2.395685in}{4.901006in}}%
\pgfpathlineto{\pgfqpoint{2.400132in}{4.897709in}}%
\pgfpathlineto{\pgfqpoint{2.404446in}{4.919063in}}%
\pgfpathlineto{\pgfqpoint{2.408970in}{4.912841in}}%
\pgfpathlineto{\pgfqpoint{2.413654in}{4.916075in}}%
\pgfpathlineto{\pgfqpoint{2.418220in}{4.925903in}}%
\pgfpathlineto{\pgfqpoint{2.422851in}{4.921095in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{4.926154in}}%
\pgfpathlineto{\pgfqpoint{2.432285in}{4.921760in}}%
\pgfpathlineto{\pgfqpoint{2.437022in}{4.912621in}}%
\pgfpathlineto{\pgfqpoint{2.441746in}{4.910747in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{4.913511in}}%
\pgfpathlineto{\pgfqpoint{2.450414in}{4.907937in}}%
\pgfpathlineto{\pgfqpoint{2.454713in}{4.895863in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{4.896833in}}%
\pgfpathlineto{\pgfqpoint{2.463397in}{4.902459in}}%
\pgfpathlineto{\pgfqpoint{2.467597in}{4.887374in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{4.893933in}}%
\pgfpathlineto{\pgfqpoint{2.476079in}{4.899390in}}%
\pgfpathlineto{\pgfqpoint{2.480149in}{4.897290in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{4.884679in}}%
\pgfpathlineto{\pgfqpoint{2.488320in}{4.886088in}}%
\pgfpathlineto{\pgfqpoint{2.492067in}{4.877980in}}%
\pgfpathlineto{\pgfqpoint{2.496333in}{4.882749in}}%
\pgfpathlineto{\pgfqpoint{2.500386in}{4.871416in}}%
\pgfpathlineto{\pgfqpoint{2.504440in}{4.876844in}}%
\pgfpathlineto{\pgfqpoint{2.508639in}{4.866174in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{4.873717in}}%
\pgfpathlineto{\pgfqpoint{2.516267in}{4.891853in}}%
\pgfpathlineto{\pgfqpoint{2.520027in}{4.889524in}}%
\pgfpathlineto{\pgfqpoint{2.528425in}{4.892778in}}%
\pgfpathlineto{\pgfqpoint{2.533048in}{4.856084in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{4.841502in}}%
\pgfpathlineto{\pgfqpoint{2.542167in}{4.805637in}}%
\pgfpathlineto{\pgfqpoint{2.547046in}{4.800901in}}%
\pgfpathlineto{\pgfqpoint{2.551942in}{4.767957in}}%
\pgfpathlineto{\pgfqpoint{2.557296in}{4.779403in}}%
\pgfpathlineto{\pgfqpoint{2.562600in}{4.784302in}}%
\pgfpathlineto{\pgfqpoint{2.568264in}{4.790628in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{4.790663in}}%
\pgfpathlineto{\pgfqpoint{2.591170in}{4.704793in}}%
\pgfpathlineto{\pgfqpoint{2.598050in}{4.686513in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{4.687954in}}%
\pgfpathlineto{\pgfqpoint{2.615702in}{4.674397in}}%
\pgfpathlineto{\pgfqpoint{2.627423in}{4.675811in}}%
\pgfpathlineto{\pgfqpoint{2.641608in}{4.665869in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{4.675976in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{4.642497in}}%
\pgfpathlineto{\pgfqpoint{2.678239in}{4.628722in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{4.619371in}}%
\pgfpathlineto{\pgfqpoint{2.700992in}{4.583843in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{4.527211in}}%
\pgfpathlineto{\pgfqpoint{2.740595in}{4.530324in}}%
\pgfpathlineto{\pgfqpoint{2.752476in}{4.497806in}}%
\pgfpathlineto{\pgfqpoint{2.762931in}{4.462380in}}%
\pgfpathlineto{\pgfqpoint{2.771682in}{4.459829in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{4.445202in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{4.417995in}}%
\pgfpathlineto{\pgfqpoint{2.796871in}{4.397744in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{4.399830in}}%
\pgfpathlineto{\pgfqpoint{2.821824in}{4.423337in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{4.421905in}}%
\pgfpathlineto{\pgfqpoint{2.834049in}{4.445152in}}%
\pgfpathlineto{\pgfqpoint{2.842793in}{4.471762in}}%
\pgfpathlineto{\pgfqpoint{2.852596in}{4.477482in}}%
\pgfpathlineto{\pgfqpoint{2.864662in}{4.435343in}}%
\pgfpathlineto{\pgfqpoint{2.876634in}{4.435600in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{4.403619in}}%
\pgfpathlineto{\pgfqpoint{2.898174in}{4.399894in}}%
\pgfpathlineto{\pgfqpoint{2.909308in}{4.374904in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{4.390612in}}%
\pgfpathlineto{\pgfqpoint{2.933419in}{4.482207in}}%
\pgfpathlineto{\pgfqpoint{2.940262in}{4.515171in}}%
\pgfpathlineto{\pgfqpoint{2.948315in}{4.532680in}}%
\pgfpathlineto{\pgfqpoint{2.959467in}{4.526632in}}%
\pgfpathlineto{\pgfqpoint{2.972900in}{4.507015in}}%
\pgfpathlineto{\pgfqpoint{2.987175in}{4.433185in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{4.401290in}}%
\pgfpathlineto{\pgfqpoint{3.017293in}{4.295540in}}%
\pgfpathlineto{\pgfqpoint{3.026798in}{4.321131in}}%
\pgfpathlineto{\pgfqpoint{3.035488in}{4.304449in}}%
\pgfpathlineto{\pgfqpoint{3.043701in}{4.296338in}}%
\pgfpathlineto{\pgfqpoint{3.059810in}{4.333488in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{4.380498in}}%
\pgfpathlineto{\pgfqpoint{3.069750in}{4.403451in}}%
\pgfpathlineto{\pgfqpoint{3.074098in}{4.420680in}}%
\pgfpathlineto{\pgfqpoint{3.078687in}{4.433407in}}%
\pgfpathlineto{\pgfqpoint{3.082950in}{4.466181in}}%
\pgfpathlineto{\pgfqpoint{3.087277in}{4.508496in}}%
\pgfpathlineto{\pgfqpoint{3.091855in}{4.581469in}}%
\pgfpathlineto{\pgfqpoint{3.096380in}{4.621318in}}%
\pgfpathlineto{\pgfqpoint{3.100818in}{4.674786in}}%
\pgfpathlineto{\pgfqpoint{3.105920in}{4.705539in}}%
\pgfpathlineto{\pgfqpoint{3.111950in}{4.710660in}}%
\pgfpathlineto{\pgfqpoint{3.119179in}{4.735300in}}%
\pgfpathlineto{\pgfqpoint{3.125066in}{4.760659in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{4.742928in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{4.774142in}}%
\pgfpathlineto{\pgfqpoint{3.156062in}{4.815302in}}%
\pgfpathlineto{\pgfqpoint{3.160177in}{4.836867in}}%
\pgfpathlineto{\pgfqpoint{3.164504in}{4.851923in}}%
\pgfpathlineto{\pgfqpoint{3.169309in}{4.877246in}}%
\pgfpathlineto{\pgfqpoint{3.174384in}{4.876925in}}%
\pgfpathlineto{\pgfqpoint{3.179789in}{4.867391in}}%
\pgfpathlineto{\pgfqpoint{3.191489in}{4.843225in}}%
\pgfpathlineto{\pgfqpoint{3.196745in}{4.821836in}}%
\pgfpathlineto{\pgfqpoint{3.201446in}{4.823417in}}%
\pgfpathlineto{\pgfqpoint{3.206318in}{4.797450in}}%
\pgfpathlineto{\pgfqpoint{3.211107in}{4.798972in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{4.775825in}}%
\pgfpathlineto{\pgfqpoint{3.220846in}{4.762901in}}%
\pgfpathlineto{\pgfqpoint{3.225650in}{4.773784in}}%
\pgfpathlineto{\pgfqpoint{3.230262in}{4.755296in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{4.786713in}}%
\pgfpathlineto{\pgfqpoint{3.243854in}{4.807252in}}%
\pgfpathlineto{\pgfqpoint{3.248327in}{4.795403in}}%
\pgfpathlineto{\pgfqpoint{3.252954in}{4.785153in}}%
\pgfpathlineto{\pgfqpoint{3.257561in}{4.802004in}}%
\pgfpathlineto{\pgfqpoint{3.262150in}{4.793130in}}%
\pgfpathlineto{\pgfqpoint{3.266881in}{4.775366in}}%
\pgfpathlineto{\pgfqpoint{3.271724in}{4.772330in}}%
\pgfpathlineto{\pgfqpoint{3.276681in}{4.759905in}}%
\pgfpathlineto{\pgfqpoint{3.282085in}{4.764749in}}%
\pgfpathlineto{\pgfqpoint{3.287567in}{4.749122in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{4.737050in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{4.731791in}}%
\pgfpathlineto{\pgfqpoint{3.305287in}{4.712984in}}%
\pgfpathlineto{\pgfqpoint{3.315922in}{4.652707in}}%
\pgfpathlineto{\pgfqpoint{3.320111in}{4.610091in}}%
\pgfpathlineto{\pgfqpoint{3.324867in}{4.581021in}}%
\pgfpathlineto{\pgfqpoint{3.329667in}{4.568737in}}%
\pgfpathlineto{\pgfqpoint{3.334951in}{4.563448in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{4.543692in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{4.515062in}}%
\pgfpathlineto{\pgfqpoint{3.349643in}{4.494202in}}%
\pgfpathlineto{\pgfqpoint{3.354175in}{4.495882in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{4.467589in}}%
\pgfpathlineto{\pgfqpoint{3.362719in}{4.460800in}}%
\pgfpathlineto{\pgfqpoint{3.366834in}{4.445867in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{4.412305in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{4.402045in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{4.373481in}}%
\pgfpathlineto{\pgfqpoint{3.398642in}{4.366413in}}%
\pgfpathlineto{\pgfqpoint{3.402484in}{4.361732in}}%
\pgfpathlineto{\pgfqpoint{3.406443in}{4.361769in}}%
\pgfpathlineto{\pgfqpoint{3.410527in}{4.393860in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{4.413762in}}%
\pgfpathlineto{\pgfqpoint{3.419125in}{4.426063in}}%
\pgfpathlineto{\pgfqpoint{3.423705in}{4.448346in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{4.475129in}}%
\pgfpathlineto{\pgfqpoint{3.433400in}{4.514136in}}%
\pgfpathlineto{\pgfqpoint{3.438448in}{4.538502in}}%
\pgfpathlineto{\pgfqpoint{3.444272in}{4.539839in}}%
\pgfpathlineto{\pgfqpoint{3.450353in}{4.538038in}}%
\pgfpathlineto{\pgfqpoint{3.456385in}{4.518494in}}%
\pgfpathlineto{\pgfqpoint{3.467309in}{4.449654in}}%
\pgfpathlineto{\pgfqpoint{3.477551in}{4.401438in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{4.388941in}}%
\pgfpathlineto{\pgfqpoint{3.487104in}{4.362722in}}%
\pgfpathlineto{\pgfqpoint{3.491871in}{4.351361in}}%
\pgfpathlineto{\pgfqpoint{3.501586in}{4.321358in}}%
\pgfpathlineto{\pgfqpoint{3.506390in}{4.338370in}}%
\pgfpathlineto{\pgfqpoint{3.511288in}{4.345278in}}%
\pgfpathlineto{\pgfqpoint{3.516079in}{4.415516in}}%
\pgfpathlineto{\pgfqpoint{3.521158in}{4.441355in}}%
\pgfpathlineto{\pgfqpoint{3.526579in}{4.461105in}}%
\pgfpathlineto{\pgfqpoint{3.532470in}{4.490478in}}%
\pgfpathlineto{\pgfqpoint{3.538900in}{4.507223in}}%
\pgfpathlineto{\pgfqpoint{3.546550in}{4.522663in}}%
\pgfpathlineto{\pgfqpoint{3.554143in}{4.473337in}}%
\pgfpathlineto{\pgfqpoint{3.562679in}{4.472717in}}%
\pgfpathlineto{\pgfqpoint{3.572454in}{4.448081in}}%
\pgfpathlineto{\pgfqpoint{3.583701in}{4.412840in}}%
\pgfpathlineto{\pgfqpoint{3.598035in}{4.414309in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{4.432324in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{4.420336in}}%
\pgfpathlineto{\pgfqpoint{3.653991in}{4.493279in}}%
\pgfpathlineto{\pgfqpoint{3.666443in}{4.555594in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{4.597166in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{4.597166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.222946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.222946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.042946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942021in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{0.942021in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497657in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{1.497657in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053294in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608931in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164568in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.164568in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720205in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.720205in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.555067in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.555067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=2.502261in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.892961in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.892961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=2.840155in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.230855in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.230855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.178049in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.568749in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.568749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.515942in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.906643in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.906643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.853836in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942021in}{3.260837in}}%
\pgfpathlineto{\pgfqpoint{0.944188in}{3.263860in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{3.267118in}}%
\pgfpathlineto{\pgfqpoint{0.948886in}{3.269019in}}%
\pgfpathlineto{\pgfqpoint{0.951228in}{3.270866in}}%
\pgfpathlineto{\pgfqpoint{0.952697in}{3.273209in}}%
\pgfpathlineto{\pgfqpoint{0.953892in}{3.273794in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{3.275081in}}%
\pgfpathlineto{\pgfqpoint{0.955200in}{3.278015in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{3.276171in}}%
\pgfpathlineto{\pgfqpoint{0.961418in}{3.280452in}}%
\pgfpathlineto{\pgfqpoint{0.962049in}{3.279901in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{3.280961in}}%
\pgfpathlineto{\pgfqpoint{0.968572in}{3.285198in}}%
\pgfpathlineto{\pgfqpoint{0.971824in}{3.289739in}}%
\pgfpathlineto{\pgfqpoint{0.972940in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.974295in}{3.292804in}}%
\pgfpathlineto{\pgfqpoint{0.974940in}{3.294656in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{3.301883in}}%
\pgfpathlineto{\pgfqpoint{0.981228in}{3.304092in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{3.312474in}}%
\pgfpathlineto{\pgfqpoint{0.987055in}{3.317810in}}%
\pgfpathlineto{\pgfqpoint{0.987750in}{3.323839in}}%
\pgfpathlineto{\pgfqpoint{0.990061in}{3.328002in}}%
\pgfpathlineto{\pgfqpoint{0.990613in}{3.332358in}}%
\pgfpathlineto{\pgfqpoint{0.991722in}{3.333662in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{3.342158in}}%
\pgfpathlineto{\pgfqpoint{0.997225in}{3.348376in}}%
\pgfpathlineto{\pgfqpoint{1.007838in}{3.377392in}}%
\pgfpathlineto{\pgfqpoint{1.008390in}{3.381513in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.387144in}}%
\pgfpathlineto{\pgfqpoint{1.012950in}{3.394154in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{3.403820in}}%
\pgfpathlineto{\pgfqpoint{1.018566in}{3.406294in}}%
\pgfpathlineto{\pgfqpoint{1.020142in}{3.412557in}}%
\pgfpathlineto{\pgfqpoint{1.022179in}{3.415676in}}%
\pgfpathlineto{\pgfqpoint{1.024742in}{3.424193in}}%
\pgfpathlineto{\pgfqpoint{1.026444in}{3.426753in}}%
\pgfpathlineto{\pgfqpoint{1.028728in}{3.435797in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{3.437500in}}%
\pgfpathlineto{\pgfqpoint{1.032381in}{3.443085in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{3.445308in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{3.453125in}}%
\pgfpathlineto{\pgfqpoint{1.041901in}{3.466503in}}%
\pgfpathlineto{\pgfqpoint{1.045242in}{3.473040in}}%
\pgfpathlineto{\pgfqpoint{1.046381in}{3.476052in}}%
\pgfpathlineto{\pgfqpoint{1.048264in}{3.477883in}}%
\pgfpathlineto{\pgfqpoint{1.053175in}{3.490141in}}%
\pgfpathlineto{\pgfqpoint{1.056934in}{3.495011in}}%
\pgfpathlineto{\pgfqpoint{1.059926in}{3.502071in}}%
\pgfpathlineto{\pgfqpoint{1.061884in}{3.504390in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{3.512040in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{3.514584in}}%
\pgfpathlineto{\pgfqpoint{1.071569in}{3.528523in}}%
\pgfpathlineto{\pgfqpoint{1.072438in}{3.533676in}}%
\pgfpathlineto{\pgfqpoint{1.076000in}{3.542771in}}%
\pgfpathlineto{\pgfqpoint{1.077434in}{3.542188in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{3.545274in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{3.552747in}}%
\pgfpathlineto{\pgfqpoint{1.083873in}{3.554256in}}%
\pgfpathlineto{\pgfqpoint{1.085290in}{3.554827in}}%
\pgfpathlineto{\pgfqpoint{1.086072in}{3.557512in}}%
\pgfpathlineto{\pgfqpoint{1.087653in}{3.558374in}}%
\pgfpathlineto{\pgfqpoint{1.095256in}{3.566567in}}%
\pgfpathlineto{\pgfqpoint{1.095858in}{3.566065in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{3.569644in}}%
\pgfpathlineto{\pgfqpoint{1.098752in}{3.569656in}}%
\pgfpathlineto{\pgfqpoint{1.099864in}{3.573057in}}%
\pgfpathlineto{\pgfqpoint{1.101752in}{3.574641in}}%
\pgfpathlineto{\pgfqpoint{1.102419in}{3.573829in}}%
\pgfpathlineto{\pgfqpoint{1.103061in}{3.576323in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{3.580061in}}%
\pgfpathlineto{\pgfqpoint{1.107537in}{3.583507in}}%
\pgfpathlineto{\pgfqpoint{1.109271in}{3.585975in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{3.592195in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{3.595946in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{3.602396in}}%
\pgfpathlineto{\pgfqpoint{1.120890in}{3.604583in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{3.606775in}}%
\pgfpathlineto{\pgfqpoint{1.124311in}{3.608013in}}%
\pgfpathlineto{\pgfqpoint{1.125681in}{3.609520in}}%
\pgfpathlineto{\pgfqpoint{1.126308in}{3.611289in}}%
\pgfpathlineto{\pgfqpoint{1.128961in}{3.611884in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{3.613502in}}%
\pgfpathlineto{\pgfqpoint{1.134768in}{3.614296in}}%
\pgfpathlineto{\pgfqpoint{1.135551in}{3.613211in}}%
\pgfpathlineto{\pgfqpoint{1.136678in}{3.614437in}}%
\pgfpathlineto{\pgfqpoint{1.138858in}{3.613987in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{3.615610in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{3.615141in}}%
\pgfpathlineto{\pgfqpoint{1.141978in}{3.613540in}}%
\pgfpathlineto{\pgfqpoint{1.143693in}{3.614549in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{3.613678in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{3.612298in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{3.612574in}}%
\pgfpathlineto{\pgfqpoint{1.169474in}{3.614673in}}%
\pgfpathlineto{\pgfqpoint{1.171926in}{3.617519in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{3.617996in}}%
\pgfpathlineto{\pgfqpoint{1.175794in}{3.620815in}}%
\pgfpathlineto{\pgfqpoint{1.176656in}{3.623892in}}%
\pgfpathlineto{\pgfqpoint{1.178388in}{3.622810in}}%
\pgfpathlineto{\pgfqpoint{1.179759in}{3.623604in}}%
\pgfpathlineto{\pgfqpoint{1.181806in}{3.626146in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{3.626559in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{3.627583in}}%
\pgfpathlineto{\pgfqpoint{1.185826in}{3.628264in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{3.627692in}}%
\pgfpathlineto{\pgfqpoint{1.191211in}{3.627834in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{3.626574in}}%
\pgfpathlineto{\pgfqpoint{1.196328in}{3.625045in}}%
\pgfpathlineto{\pgfqpoint{1.197660in}{3.622780in}}%
\pgfpathlineto{\pgfqpoint{1.198326in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{1.199537in}{3.623334in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{3.622027in}}%
\pgfpathlineto{\pgfqpoint{1.207996in}{3.622883in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{3.625004in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{3.622954in}}%
\pgfpathlineto{\pgfqpoint{1.210994in}{3.622763in}}%
\pgfpathlineto{\pgfqpoint{1.211809in}{3.624534in}}%
\pgfpathlineto{\pgfqpoint{1.214419in}{3.623586in}}%
\pgfpathlineto{\pgfqpoint{1.215414in}{3.624242in}}%
\pgfpathlineto{\pgfqpoint{1.216385in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{3.622893in}}%
\pgfpathlineto{\pgfqpoint{1.224536in}{3.623737in}}%
\pgfpathlineto{\pgfqpoint{1.225205in}{3.622126in}}%
\pgfpathlineto{\pgfqpoint{1.227761in}{3.621166in}}%
\pgfpathlineto{\pgfqpoint{1.228455in}{3.619731in}}%
\pgfpathlineto{\pgfqpoint{1.231993in}{3.617135in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{3.616531in}}%
\pgfpathlineto{\pgfqpoint{1.237487in}{3.614069in}}%
\pgfpathlineto{\pgfqpoint{1.240895in}{3.614707in}}%
\pgfpathlineto{\pgfqpoint{1.243557in}{3.614592in}}%
\pgfpathlineto{\pgfqpoint{1.246378in}{3.615746in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{3.615708in}}%
\pgfpathlineto{\pgfqpoint{1.249441in}{3.616329in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{3.616006in}}%
\pgfpathlineto{\pgfqpoint{1.251324in}{3.616962in}}%
\pgfpathlineto{\pgfqpoint{1.251929in}{3.616781in}}%
\pgfpathlineto{\pgfqpoint{1.253045in}{3.617607in}}%
\pgfpathlineto{\pgfqpoint{1.254483in}{3.617210in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{3.617936in}}%
\pgfpathlineto{\pgfqpoint{1.258330in}{3.617446in}}%
\pgfpathlineto{\pgfqpoint{1.261111in}{3.617817in}}%
\pgfpathlineto{\pgfqpoint{1.261915in}{3.617147in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{3.617351in}}%
\pgfpathlineto{\pgfqpoint{1.264113in}{3.618200in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{3.618135in}}%
\pgfpathlineto{\pgfqpoint{1.267103in}{3.619096in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{3.618317in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{3.623072in}}%
\pgfpathlineto{\pgfqpoint{1.275440in}{3.623587in}}%
\pgfpathlineto{\pgfqpoint{1.277095in}{3.625050in}}%
\pgfpathlineto{\pgfqpoint{1.277890in}{3.624573in}}%
\pgfpathlineto{\pgfqpoint{1.279647in}{3.626038in}}%
\pgfpathlineto{\pgfqpoint{1.281199in}{3.626540in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{3.627463in}}%
\pgfpathlineto{\pgfqpoint{1.283495in}{3.627400in}}%
\pgfpathlineto{\pgfqpoint{1.285858in}{3.629800in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{3.631270in}}%
\pgfpathlineto{\pgfqpoint{1.288841in}{3.631032in}}%
\pgfpathlineto{\pgfqpoint{1.290358in}{3.632400in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{3.631778in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{3.633238in}}%
\pgfpathlineto{\pgfqpoint{1.294749in}{3.632915in}}%
\pgfpathlineto{\pgfqpoint{1.295905in}{3.633356in}}%
\pgfpathlineto{\pgfqpoint{1.296671in}{3.635386in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{3.634807in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{3.635036in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{3.636706in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{3.636937in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{3.638064in}}%
\pgfpathlineto{\pgfqpoint{1.305857in}{3.640736in}}%
\pgfpathlineto{\pgfqpoint{1.309559in}{3.646232in}}%
\pgfpathlineto{\pgfqpoint{1.313297in}{3.650526in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{3.650952in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{3.656232in}}%
\pgfpathlineto{\pgfqpoint{1.316229in}{3.655728in}}%
\pgfpathlineto{\pgfqpoint{1.320747in}{3.659132in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{3.660095in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{3.661805in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{3.664376in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{3.664045in}}%
\pgfpathlineto{\pgfqpoint{1.330538in}{3.667008in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{3.666697in}}%
\pgfpathlineto{\pgfqpoint{1.333827in}{3.668741in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{3.667723in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{3.675068in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{3.678515in}}%
\pgfpathlineto{\pgfqpoint{1.343342in}{3.679034in}}%
\pgfpathlineto{\pgfqpoint{1.345345in}{3.681655in}}%
\pgfpathlineto{\pgfqpoint{1.354348in}{3.708205in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{3.710661in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{3.712855in}}%
\pgfpathlineto{\pgfqpoint{1.360126in}{3.721362in}}%
\pgfpathlineto{\pgfqpoint{1.362053in}{3.724652in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{3.727154in}}%
\pgfpathlineto{\pgfqpoint{1.365931in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{1.367366in}{3.733336in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{3.738200in}}%
\pgfpathlineto{\pgfqpoint{1.373241in}{3.742908in}}%
\pgfpathlineto{\pgfqpoint{1.377294in}{3.749336in}}%
\pgfpathlineto{\pgfqpoint{1.380804in}{3.754716in}}%
\pgfpathlineto{\pgfqpoint{1.382587in}{3.755588in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{3.756887in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{3.756361in}}%
\pgfpathlineto{\pgfqpoint{1.385698in}{3.758080in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{3.758139in}}%
\pgfpathlineto{\pgfqpoint{1.388028in}{3.759102in}}%
\pgfpathlineto{\pgfqpoint{1.389783in}{3.759401in}}%
\pgfpathlineto{\pgfqpoint{1.392658in}{3.758109in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{3.759510in}}%
\pgfpathlineto{\pgfqpoint{1.396920in}{3.759017in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{3.759682in}}%
\pgfpathlineto{\pgfqpoint{1.398920in}{3.759253in}}%
\pgfpathlineto{\pgfqpoint{1.399476in}{3.758217in}}%
\pgfpathlineto{\pgfqpoint{1.400700in}{3.759172in}}%
\pgfpathlineto{\pgfqpoint{1.402136in}{3.758040in}}%
\pgfpathlineto{\pgfqpoint{1.405773in}{3.757523in}}%
\pgfpathlineto{\pgfqpoint{1.406883in}{3.756115in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{3.755412in}}%
\pgfpathlineto{\pgfqpoint{1.409912in}{3.755750in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{3.753544in}}%
\pgfpathlineto{\pgfqpoint{1.415323in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{1.417518in}{3.753901in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.751421in}}%
\pgfpathlineto{\pgfqpoint{1.421515in}{3.752624in}}%
\pgfpathlineto{\pgfqpoint{1.422998in}{3.751047in}}%
\pgfpathlineto{\pgfqpoint{1.426303in}{3.748704in}}%
\pgfpathlineto{\pgfqpoint{1.429739in}{3.745420in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{3.745321in}}%
\pgfpathlineto{\pgfqpoint{1.431826in}{3.743272in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{3.742699in}}%
\pgfpathlineto{\pgfqpoint{1.435279in}{3.737008in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{3.735861in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{3.732547in}}%
\pgfpathlineto{\pgfqpoint{1.441613in}{3.729655in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{3.726118in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{3.724173in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{3.725155in}}%
\pgfpathlineto{\pgfqpoint{1.447177in}{3.719466in}}%
\pgfpathlineto{\pgfqpoint{1.448683in}{3.716743in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{1.453413in}{3.707249in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{3.703636in}}%
\pgfpathlineto{\pgfqpoint{1.457201in}{3.699075in}}%
\pgfpathlineto{\pgfqpoint{1.459264in}{3.696395in}}%
\pgfpathlineto{\pgfqpoint{1.461359in}{3.690993in}}%
\pgfpathlineto{\pgfqpoint{1.466918in}{3.685326in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{3.671138in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{3.664561in}}%
\pgfpathlineto{\pgfqpoint{1.472261in}{3.659501in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{3.647870in}}%
\pgfpathlineto{\pgfqpoint{1.479258in}{3.637433in}}%
\pgfpathlineto{\pgfqpoint{1.485271in}{3.614537in}}%
\pgfpathlineto{\pgfqpoint{1.487547in}{3.610123in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{3.594203in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{3.589707in}}%
\pgfpathlineto{\pgfqpoint{1.496108in}{3.578703in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{3.571411in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{3.566781in}}%
\pgfpathlineto{\pgfqpoint{1.501871in}{3.555091in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{3.548123in}}%
\pgfpathlineto{\pgfqpoint{1.506373in}{3.538649in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{3.536099in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{3.532293in}}%
\pgfpathlineto{\pgfqpoint{1.512385in}{3.526286in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{3.520708in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{3.515377in}}%
\pgfpathlineto{\pgfqpoint{1.523494in}{3.499576in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{3.496380in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{3.494426in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{3.487418in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{3.485886in}}%
\pgfpathlineto{\pgfqpoint{1.534187in}{3.480018in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{3.472715in}}%
\pgfpathlineto{\pgfqpoint{1.540972in}{3.468549in}}%
\pgfpathlineto{\pgfqpoint{1.542718in}{3.468280in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{3.459988in}}%
\pgfpathlineto{\pgfqpoint{1.551099in}{3.458040in}}%
\pgfpathlineto{\pgfqpoint{1.551715in}{3.457116in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{3.456980in}}%
\pgfpathlineto{\pgfqpoint{1.555156in}{3.455972in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{3.455919in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{3.453108in}}%
\pgfpathlineto{\pgfqpoint{1.560710in}{3.454265in}}%
\pgfpathlineto{\pgfqpoint{1.569202in}{3.449234in}}%
\pgfpathlineto{\pgfqpoint{1.569959in}{3.449573in}}%
\pgfpathlineto{\pgfqpoint{1.571570in}{3.447687in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{3.447558in}}%
\pgfpathlineto{\pgfqpoint{1.574857in}{3.444604in}}%
\pgfpathlineto{\pgfqpoint{1.576580in}{3.443382in}}%
\pgfpathlineto{\pgfqpoint{1.586039in}{3.430907in}}%
\pgfpathlineto{\pgfqpoint{1.587606in}{3.429213in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{3.427544in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{3.427093in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{3.423382in}}%
\pgfpathlineto{\pgfqpoint{1.597752in}{3.415317in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{3.413979in}}%
\pgfpathlineto{\pgfqpoint{1.600730in}{3.409954in}}%
\pgfpathlineto{\pgfqpoint{1.602563in}{3.407841in}}%
\pgfpathlineto{\pgfqpoint{1.604077in}{3.404019in}}%
\pgfpathlineto{\pgfqpoint{1.608469in}{3.396332in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{3.391099in}}%
\pgfpathlineto{\pgfqpoint{1.619283in}{3.372450in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{1.632292in}{3.333742in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{3.320298in}}%
\pgfpathlineto{\pgfqpoint{1.637306in}{3.317430in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{3.314078in}}%
\pgfpathlineto{\pgfqpoint{1.641604in}{3.311676in}}%
\pgfpathlineto{\pgfqpoint{1.645304in}{3.304501in}}%
\pgfpathlineto{\pgfqpoint{1.647294in}{3.292694in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{3.285317in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{3.284131in}}%
\pgfpathlineto{\pgfqpoint{1.650991in}{3.280736in}}%
\pgfpathlineto{\pgfqpoint{1.655928in}{3.272017in}}%
\pgfpathlineto{\pgfqpoint{1.656933in}{3.266958in}}%
\pgfpathlineto{\pgfqpoint{1.658529in}{3.262825in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{3.251172in}}%
\pgfpathlineto{\pgfqpoint{1.664853in}{3.245129in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{3.234169in}}%
\pgfpathlineto{\pgfqpoint{1.670223in}{3.230750in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{3.225127in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{3.217876in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{3.205958in}}%
\pgfpathlineto{\pgfqpoint{1.681987in}{3.185826in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{3.174788in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{3.170008in}}%
\pgfpathlineto{\pgfqpoint{1.691496in}{3.155890in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{3.151629in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{3.136520in}}%
\pgfpathlineto{\pgfqpoint{1.698839in}{3.133041in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{3.121580in}}%
\pgfpathlineto{\pgfqpoint{1.702380in}{3.117133in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{3.108078in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{3.101085in}}%
\pgfpathlineto{\pgfqpoint{1.709757in}{3.097622in}}%
\pgfpathlineto{\pgfqpoint{1.710370in}{3.093618in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{3.076147in}}%
\pgfpathlineto{\pgfqpoint{1.716297in}{3.072026in}}%
\pgfpathlineto{\pgfqpoint{1.721538in}{3.058274in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{3.041499in}}%
\pgfpathlineto{\pgfqpoint{1.726779in}{3.040323in}}%
\pgfpathlineto{\pgfqpoint{1.727424in}{3.036552in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{3.033910in}}%
\pgfpathlineto{\pgfqpoint{1.729535in}{3.029373in}}%
\pgfpathlineto{\pgfqpoint{1.732118in}{3.024289in}}%
\pgfpathlineto{\pgfqpoint{1.734189in}{3.016504in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{2.988277in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{1.747801in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{2.966531in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{2.961599in}}%
\pgfpathlineto{\pgfqpoint{1.753309in}{2.954894in}}%
\pgfpathlineto{\pgfqpoint{1.754867in}{2.952378in}}%
\pgfpathlineto{\pgfqpoint{1.759258in}{2.940570in}}%
\pgfpathlineto{\pgfqpoint{1.762142in}{2.936267in}}%
\pgfpathlineto{\pgfqpoint{1.766535in}{2.924836in}}%
\pgfpathlineto{\pgfqpoint{1.769853in}{2.921727in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{2.915140in}}%
\pgfpathlineto{\pgfqpoint{1.774168in}{2.908034in}}%
\pgfpathlineto{\pgfqpoint{1.776697in}{2.903886in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{1.784655in}{2.892355in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{2.890812in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{2.890211in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{2.883067in}}%
\pgfpathlineto{\pgfqpoint{1.789567in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{2.885651in}}%
\pgfpathlineto{\pgfqpoint{1.792353in}{2.882027in}}%
\pgfpathlineto{\pgfqpoint{1.793321in}{2.881478in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{2.879324in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.878777in}}%
\pgfpathlineto{\pgfqpoint{1.796840in}{2.879632in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{2.875815in}}%
\pgfpathlineto{\pgfqpoint{1.801075in}{2.870307in}}%
\pgfpathlineto{\pgfqpoint{1.802969in}{2.871952in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{2.870261in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{2.872082in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{2.869641in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{2.870454in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{1.814199in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{1.815311in}{2.868103in}}%
\pgfpathlineto{\pgfqpoint{1.817574in}{2.867318in}}%
\pgfpathlineto{\pgfqpoint{1.818824in}{2.866117in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{2.867911in}}%
\pgfpathlineto{\pgfqpoint{1.822392in}{2.865904in}}%
\pgfpathlineto{\pgfqpoint{1.825782in}{2.865765in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{2.863677in}}%
\pgfpathlineto{\pgfqpoint{1.829127in}{2.863588in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{2.860890in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{2.861233in}}%
\pgfpathlineto{\pgfqpoint{1.835934in}{2.858907in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{2.857827in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{2.858539in}}%
\pgfpathlineto{\pgfqpoint{1.841054in}{2.857126in}}%
\pgfpathlineto{\pgfqpoint{1.848313in}{2.856343in}}%
\pgfpathlineto{\pgfqpoint{1.850835in}{2.857400in}}%
\pgfpathlineto{\pgfqpoint{1.851637in}{2.857065in}}%
\pgfpathlineto{\pgfqpoint{1.852334in}{2.858382in}}%
\pgfpathlineto{\pgfqpoint{1.854491in}{2.858137in}}%
\pgfpathlineto{\pgfqpoint{1.855539in}{2.859540in}}%
\pgfpathlineto{\pgfqpoint{1.859953in}{2.861318in}}%
\pgfpathlineto{\pgfqpoint{1.864465in}{2.863509in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{2.863959in}}%
\pgfpathlineto{\pgfqpoint{1.869544in}{2.866094in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{2.866248in}}%
\pgfpathlineto{\pgfqpoint{1.873122in}{2.867373in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{2.867119in}}%
\pgfpathlineto{\pgfqpoint{1.881374in}{2.873464in}}%
\pgfpathlineto{\pgfqpoint{1.883629in}{2.877483in}}%
\pgfpathlineto{\pgfqpoint{1.884285in}{2.878660in}}%
\pgfpathlineto{\pgfqpoint{1.886709in}{2.878671in}}%
\pgfpathlineto{\pgfqpoint{1.887462in}{2.882657in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{1.891553in}{2.886362in}}%
\pgfpathlineto{\pgfqpoint{1.893494in}{2.890052in}}%
\pgfpathlineto{\pgfqpoint{1.895577in}{2.890609in}}%
\pgfpathlineto{\pgfqpoint{1.896575in}{2.891876in}}%
\pgfpathlineto{\pgfqpoint{1.898556in}{2.896610in}}%
\pgfpathlineto{\pgfqpoint{1.900033in}{2.898162in}}%
\pgfpathlineto{\pgfqpoint{1.900665in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{1.906109in}{2.905738in}}%
\pgfpathlineto{\pgfqpoint{1.910074in}{2.910645in}}%
\pgfpathlineto{\pgfqpoint{1.910838in}{2.916413in}}%
\pgfpathlineto{\pgfqpoint{1.911886in}{2.918184in}}%
\pgfpathlineto{\pgfqpoint{1.912721in}{2.914968in}}%
\pgfpathlineto{\pgfqpoint{1.918434in}{2.922205in}}%
\pgfpathlineto{\pgfqpoint{1.920397in}{2.923079in}}%
\pgfpathlineto{\pgfqpoint{1.921135in}{2.926139in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{2.925771in}}%
\pgfpathlineto{\pgfqpoint{1.926455in}{2.930695in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{2.933789in}}%
\pgfpathlineto{\pgfqpoint{1.929110in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{1.929828in}{2.932681in}}%
\pgfpathlineto{\pgfqpoint{1.934289in}{2.938732in}}%
\pgfpathlineto{\pgfqpoint{1.945505in}{2.948710in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{2.952456in}}%
\pgfpathlineto{\pgfqpoint{1.947686in}{2.952784in}}%
\pgfpathlineto{\pgfqpoint{1.949747in}{2.954645in}}%
\pgfpathlineto{\pgfqpoint{1.953573in}{2.958064in}}%
\pgfpathlineto{\pgfqpoint{1.954702in}{2.965110in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{2.967397in}}%
\pgfpathlineto{\pgfqpoint{1.959716in}{2.967334in}}%
\pgfpathlineto{\pgfqpoint{1.960356in}{2.969126in}}%
\pgfpathlineto{\pgfqpoint{1.961848in}{2.964575in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.966316in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{2.966494in}}%
\pgfpathlineto{\pgfqpoint{1.967798in}{2.969491in}}%
\pgfpathlineto{\pgfqpoint{1.969019in}{2.971129in}}%
\pgfpathlineto{\pgfqpoint{1.970508in}{2.971695in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{2.973538in}}%
\pgfpathlineto{\pgfqpoint{1.974914in}{2.975947in}}%
\pgfpathlineto{\pgfqpoint{1.975868in}{2.975915in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{2.978275in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{2.978720in}}%
\pgfpathlineto{\pgfqpoint{1.979911in}{2.979976in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{2.982045in}}%
\pgfpathlineto{\pgfqpoint{1.983639in}{2.982505in}}%
\pgfpathlineto{\pgfqpoint{1.988641in}{2.987690in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{2.987669in}}%
\pgfpathlineto{\pgfqpoint{1.990976in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{1.992017in}{2.986566in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{2.987345in}}%
\pgfpathlineto{\pgfqpoint{1.995128in}{2.989817in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{2.990580in}}%
\pgfpathlineto{\pgfqpoint{1.998001in}{2.994870in}}%
\pgfpathlineto{\pgfqpoint{2.000036in}{2.995535in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{2.998832in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{2.999840in}}%
\pgfpathlineto{\pgfqpoint{2.004461in}{3.002809in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{3.009323in}}%
\pgfpathlineto{\pgfqpoint{2.009906in}{3.011007in}}%
\pgfpathlineto{\pgfqpoint{2.011353in}{3.013132in}}%
\pgfpathlineto{\pgfqpoint{2.011909in}{3.015178in}}%
\pgfpathlineto{\pgfqpoint{2.015743in}{3.018408in}}%
\pgfpathlineto{\pgfqpoint{2.018762in}{3.022026in}}%
\pgfpathlineto{\pgfqpoint{2.030591in}{3.029303in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{3.028832in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{3.031068in}}%
\pgfpathlineto{\pgfqpoint{2.033808in}{3.030342in}}%
\pgfpathlineto{\pgfqpoint{2.034786in}{3.028820in}}%
\pgfpathlineto{\pgfqpoint{2.036354in}{3.028617in}}%
\pgfpathlineto{\pgfqpoint{2.037143in}{3.030917in}}%
\pgfpathlineto{\pgfqpoint{2.043279in}{3.031074in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{3.033619in}}%
\pgfpathlineto{\pgfqpoint{2.047813in}{3.032609in}}%
\pgfpathlineto{\pgfqpoint{2.048690in}{3.032592in}}%
\pgfpathlineto{\pgfqpoint{2.051247in}{3.034234in}}%
\pgfpathlineto{\pgfqpoint{2.051805in}{3.029248in}}%
\pgfpathlineto{\pgfqpoint{2.053023in}{3.029992in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.033709in}}%
\pgfpathlineto{\pgfqpoint{2.057313in}{3.033805in}}%
\pgfpathlineto{\pgfqpoint{2.059807in}{3.034733in}}%
\pgfpathlineto{\pgfqpoint{2.061199in}{3.033147in}}%
\pgfpathlineto{\pgfqpoint{2.063031in}{3.033024in}}%
\pgfpathlineto{\pgfqpoint{2.064030in}{3.033694in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{3.032112in}}%
\pgfpathlineto{\pgfqpoint{2.068146in}{3.032694in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{3.032229in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{3.032677in}}%
\pgfpathlineto{\pgfqpoint{2.075840in}{3.031047in}}%
\pgfpathlineto{\pgfqpoint{2.077932in}{3.031622in}}%
\pgfpathlineto{\pgfqpoint{2.080549in}{3.030852in}}%
\pgfpathlineto{\pgfqpoint{2.082780in}{3.032065in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{3.031089in}}%
\pgfpathlineto{\pgfqpoint{2.085175in}{3.031925in}}%
\pgfpathlineto{\pgfqpoint{2.087111in}{3.031985in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{3.032818in}}%
\pgfpathlineto{\pgfqpoint{2.092974in}{3.033673in}}%
\pgfpathlineto{\pgfqpoint{2.094069in}{3.033686in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{3.035717in}}%
\pgfpathlineto{\pgfqpoint{2.096710in}{3.036937in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{3.036205in}}%
\pgfpathlineto{\pgfqpoint{2.099561in}{3.037745in}}%
\pgfpathlineto{\pgfqpoint{2.100812in}{3.040137in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{3.038666in}}%
\pgfpathlineto{\pgfqpoint{2.110297in}{3.041163in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{2.113948in}{3.041403in}}%
\pgfpathlineto{\pgfqpoint{2.115432in}{3.042198in}}%
\pgfpathlineto{\pgfqpoint{2.116489in}{3.044192in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{3.042397in}}%
\pgfpathlineto{\pgfqpoint{2.118911in}{3.043665in}}%
\pgfpathlineto{\pgfqpoint{2.120188in}{3.037111in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{3.040226in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{3.040540in}}%
\pgfpathlineto{\pgfqpoint{2.124271in}{3.039982in}}%
\pgfpathlineto{\pgfqpoint{2.125613in}{3.043956in}}%
\pgfpathlineto{\pgfqpoint{2.126712in}{3.044433in}}%
\pgfpathlineto{\pgfqpoint{2.127930in}{3.041839in}}%
\pgfpathlineto{\pgfqpoint{2.129134in}{3.043588in}}%
\pgfpathlineto{\pgfqpoint{2.130925in}{3.043244in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{3.041654in}}%
\pgfpathlineto{\pgfqpoint{2.133160in}{3.042168in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{3.040954in}}%
\pgfpathlineto{\pgfqpoint{2.136518in}{3.042310in}}%
\pgfpathlineto{\pgfqpoint{2.137935in}{3.041080in}}%
\pgfpathlineto{\pgfqpoint{2.138606in}{3.041465in}}%
\pgfpathlineto{\pgfqpoint{2.140049in}{3.039760in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{3.036417in}}%
\pgfpathlineto{\pgfqpoint{2.142286in}{3.037491in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{3.037181in}}%
\pgfpathlineto{\pgfqpoint{2.144273in}{3.040829in}}%
\pgfpathlineto{\pgfqpoint{2.145487in}{3.039877in}}%
\pgfpathlineto{\pgfqpoint{2.147817in}{3.042387in}}%
\pgfpathlineto{\pgfqpoint{2.149649in}{3.041986in}}%
\pgfpathlineto{\pgfqpoint{2.151002in}{3.040372in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{2.154740in}{3.042588in}}%
\pgfpathlineto{\pgfqpoint{2.156647in}{3.047376in}}%
\pgfpathlineto{\pgfqpoint{2.159194in}{3.049387in}}%
\pgfpathlineto{\pgfqpoint{2.161080in}{3.052606in}}%
\pgfpathlineto{\pgfqpoint{2.162769in}{3.053843in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{3.055908in}}%
\pgfpathlineto{\pgfqpoint{2.166075in}{3.056092in}}%
\pgfpathlineto{\pgfqpoint{2.171411in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{3.065897in}}%
\pgfpathlineto{\pgfqpoint{2.175840in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{2.177303in}{3.073288in}}%
\pgfpathlineto{\pgfqpoint{2.178417in}{3.075311in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{3.076692in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{3.082792in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{3.084691in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{3.090924in}}%
\pgfpathlineto{\pgfqpoint{2.190663in}{3.096035in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{3.098377in}}%
\pgfpathlineto{\pgfqpoint{2.193229in}{3.099300in}}%
\pgfpathlineto{\pgfqpoint{2.194629in}{3.101146in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{3.104930in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{3.108345in}}%
\pgfpathlineto{\pgfqpoint{2.201650in}{3.111690in}}%
\pgfpathlineto{\pgfqpoint{2.202752in}{3.118226in}}%
\pgfpathlineto{\pgfqpoint{2.207930in}{3.128464in}}%
\pgfpathlineto{\pgfqpoint{2.211630in}{3.135534in}}%
\pgfpathlineto{\pgfqpoint{2.217883in}{3.141534in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{3.151813in}}%
\pgfpathlineto{\pgfqpoint{2.221859in}{3.152049in}}%
\pgfpathlineto{\pgfqpoint{2.224165in}{3.158930in}}%
\pgfpathlineto{\pgfqpoint{2.229650in}{3.166171in}}%
\pgfpathlineto{\pgfqpoint{2.231089in}{3.171865in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{3.172836in}}%
\pgfpathlineto{\pgfqpoint{2.239983in}{3.190964in}}%
\pgfpathlineto{\pgfqpoint{2.241389in}{3.192617in}}%
\pgfpathlineto{\pgfqpoint{2.243457in}{3.196161in}}%
\pgfpathlineto{\pgfqpoint{2.245559in}{3.204285in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.206303in}}%
\pgfpathlineto{\pgfqpoint{2.250385in}{3.210313in}}%
\pgfpathlineto{\pgfqpoint{2.251994in}{3.216061in}}%
\pgfpathlineto{\pgfqpoint{2.253790in}{3.218423in}}%
\pgfpathlineto{\pgfqpoint{2.256707in}{3.223931in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{3.232557in}}%
\pgfpathlineto{\pgfqpoint{2.259872in}{3.234789in}}%
\pgfpathlineto{\pgfqpoint{2.260779in}{3.237501in}}%
\pgfpathlineto{\pgfqpoint{2.263140in}{3.248099in}}%
\pgfpathlineto{\pgfqpoint{2.265222in}{3.249650in}}%
\pgfpathlineto{\pgfqpoint{2.270682in}{3.265875in}}%
\pgfpathlineto{\pgfqpoint{2.273107in}{3.268906in}}%
\pgfpathlineto{\pgfqpoint{2.276433in}{3.284734in}}%
\pgfpathlineto{\pgfqpoint{2.278296in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{2.279654in}{3.290925in}}%
\pgfpathlineto{\pgfqpoint{2.282704in}{3.293450in}}%
\pgfpathlineto{\pgfqpoint{2.285309in}{3.305390in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{3.309712in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{3.315832in}}%
\pgfpathlineto{\pgfqpoint{2.290768in}{3.317073in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{3.320853in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{3.323390in}}%
\pgfpathlineto{\pgfqpoint{2.295046in}{3.328876in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{3.333669in}}%
\pgfpathlineto{\pgfqpoint{2.298685in}{3.338201in}}%
\pgfpathlineto{\pgfqpoint{2.300217in}{3.340805in}}%
\pgfpathlineto{\pgfqpoint{2.301021in}{3.343859in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{3.346889in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{3.350713in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{3.360095in}}%
\pgfpathlineto{\pgfqpoint{2.312366in}{3.360445in}}%
\pgfpathlineto{\pgfqpoint{2.314219in}{3.364425in}}%
\pgfpathlineto{\pgfqpoint{2.316529in}{3.367413in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.374630in}}%
\pgfpathlineto{\pgfqpoint{2.324291in}{3.378117in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{3.378803in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{3.381028in}}%
\pgfpathlineto{\pgfqpoint{2.327631in}{3.382369in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{3.384597in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{3.386767in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{3.387585in}}%
\pgfpathlineto{\pgfqpoint{2.336452in}{3.390460in}}%
\pgfpathlineto{\pgfqpoint{2.337686in}{3.395012in}}%
\pgfpathlineto{\pgfqpoint{2.338951in}{3.396610in}}%
\pgfpathlineto{\pgfqpoint{2.340152in}{3.399677in}}%
\pgfpathlineto{\pgfqpoint{2.343641in}{3.404306in}}%
\pgfpathlineto{\pgfqpoint{2.344320in}{3.406371in}}%
\pgfpathlineto{\pgfqpoint{2.346534in}{3.409280in}}%
\pgfpathlineto{\pgfqpoint{2.348746in}{3.412157in}}%
\pgfpathlineto{\pgfqpoint{2.351514in}{3.415241in}}%
\pgfpathlineto{\pgfqpoint{2.352756in}{3.415713in}}%
\pgfpathlineto{\pgfqpoint{2.354235in}{3.419773in}}%
\pgfpathlineto{\pgfqpoint{2.358118in}{3.423634in}}%
\pgfpathlineto{\pgfqpoint{2.360811in}{3.428885in}}%
\pgfpathlineto{\pgfqpoint{2.362192in}{3.431392in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{3.434736in}}%
\pgfpathlineto{\pgfqpoint{2.367814in}{3.442595in}}%
\pgfpathlineto{\pgfqpoint{2.369264in}{3.444343in}}%
\pgfpathlineto{\pgfqpoint{2.369867in}{3.446814in}}%
\pgfpathlineto{\pgfqpoint{2.371422in}{3.448459in}}%
\pgfpathlineto{\pgfqpoint{2.375844in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{3.459478in}}%
\pgfpathlineto{\pgfqpoint{2.382054in}{3.471755in}}%
\pgfpathlineto{\pgfqpoint{2.383586in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{3.479379in}}%
\pgfpathlineto{\pgfqpoint{2.389925in}{3.488296in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{3.497713in}}%
\pgfpathlineto{\pgfqpoint{2.398692in}{3.500914in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{3.509930in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{3.512011in}}%
\pgfpathlineto{\pgfqpoint{2.403619in}{3.515726in}}%
\pgfpathlineto{\pgfqpoint{2.404569in}{3.519251in}}%
\pgfpathlineto{\pgfqpoint{2.412189in}{3.528569in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{3.533101in}}%
\pgfpathlineto{\pgfqpoint{2.417014in}{3.542032in}}%
\pgfpathlineto{\pgfqpoint{2.418664in}{3.543424in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{3.552672in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{3.555324in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{3.555383in}}%
\pgfpathlineto{\pgfqpoint{2.426762in}{3.559230in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{3.561315in}}%
\pgfpathlineto{\pgfqpoint{2.431580in}{3.564226in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{3.569880in}}%
\pgfpathlineto{\pgfqpoint{2.437878in}{3.575831in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{3.580420in}}%
\pgfpathlineto{\pgfqpoint{2.441363in}{3.581252in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{3.584245in}}%
\pgfpathlineto{\pgfqpoint{2.443745in}{3.585306in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{3.586788in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{3.589047in}}%
\pgfpathlineto{\pgfqpoint{2.451239in}{3.596110in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{3.604419in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{3.633896in}}%
\pgfpathlineto{\pgfqpoint{2.469849in}{3.635370in}}%
\pgfpathlineto{\pgfqpoint{2.473965in}{3.643252in}}%
\pgfpathlineto{\pgfqpoint{2.476095in}{3.644373in}}%
\pgfpathlineto{\pgfqpoint{2.478502in}{3.648211in}}%
\pgfpathlineto{\pgfqpoint{2.481002in}{3.655872in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{3.669389in}}%
\pgfpathlineto{\pgfqpoint{2.490393in}{3.676264in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{3.677621in}}%
\pgfpathlineto{\pgfqpoint{2.496560in}{3.689993in}}%
\pgfpathlineto{\pgfqpoint{2.497769in}{3.692697in}}%
\pgfpathlineto{\pgfqpoint{2.501113in}{3.696927in}}%
\pgfpathlineto{\pgfqpoint{2.503636in}{3.703038in}}%
\pgfpathlineto{\pgfqpoint{2.506110in}{3.706425in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{3.711277in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.511079in}{3.718384in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{3.725237in}}%
\pgfpathlineto{\pgfqpoint{2.515429in}{3.730568in}}%
\pgfpathlineto{\pgfqpoint{2.519314in}{3.738222in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{3.742645in}}%
\pgfpathlineto{\pgfqpoint{2.526301in}{3.756709in}}%
\pgfpathlineto{\pgfqpoint{2.527766in}{3.758493in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{3.763153in}}%
\pgfpathlineto{\pgfqpoint{2.537530in}{3.779780in}}%
\pgfpathlineto{\pgfqpoint{2.540871in}{3.781028in}}%
\pgfpathlineto{\pgfqpoint{2.542147in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{2.546684in}{3.795518in}}%
\pgfpathlineto{\pgfqpoint{2.547794in}{3.796232in}}%
\pgfpathlineto{\pgfqpoint{2.551466in}{3.801345in}}%
\pgfpathlineto{\pgfqpoint{2.552345in}{3.802072in}}%
\pgfpathlineto{\pgfqpoint{2.554887in}{3.805690in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{3.805771in}}%
\pgfpathlineto{\pgfqpoint{2.557690in}{3.808210in}}%
\pgfpathlineto{\pgfqpoint{2.559188in}{3.808634in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{3.813091in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{3.812726in}}%
\pgfpathlineto{\pgfqpoint{2.567122in}{3.817167in}}%
\pgfpathlineto{\pgfqpoint{2.570442in}{3.817985in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{3.818724in}}%
\pgfpathlineto{\pgfqpoint{2.572376in}{3.821036in}}%
\pgfpathlineto{\pgfqpoint{2.573649in}{3.819925in}}%
\pgfpathlineto{\pgfqpoint{2.576624in}{3.822270in}}%
\pgfpathlineto{\pgfqpoint{2.577686in}{3.821511in}}%
\pgfpathlineto{\pgfqpoint{2.578791in}{3.823039in}}%
\pgfpathlineto{\pgfqpoint{2.581338in}{3.823711in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{3.825395in}}%
\pgfpathlineto{\pgfqpoint{2.586572in}{3.825900in}}%
\pgfpathlineto{\pgfqpoint{2.587894in}{3.827025in}}%
\pgfpathlineto{\pgfqpoint{2.591828in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{2.593113in}{3.828817in}}%
\pgfpathlineto{\pgfqpoint{2.593938in}{3.827718in}}%
\pgfpathlineto{\pgfqpoint{2.596987in}{3.828173in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{3.827989in}}%
\pgfpathlineto{\pgfqpoint{2.601033in}{3.827935in}}%
\pgfpathlineto{\pgfqpoint{2.601921in}{3.829349in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{3.827254in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{3.828294in}}%
\pgfpathlineto{\pgfqpoint{2.606582in}{3.825348in}}%
\pgfpathlineto{\pgfqpoint{2.610725in}{3.824220in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{3.822330in}}%
\pgfpathlineto{\pgfqpoint{2.615137in}{3.820513in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{3.820146in}}%
\pgfpathlineto{\pgfqpoint{2.617579in}{3.818812in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{3.818133in}}%
\pgfpathlineto{\pgfqpoint{2.620052in}{3.815819in}}%
\pgfpathlineto{\pgfqpoint{2.620952in}{3.815266in}}%
\pgfpathlineto{\pgfqpoint{2.622389in}{3.816189in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{3.813652in}}%
\pgfpathlineto{\pgfqpoint{2.628773in}{3.807369in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{3.804573in}}%
\pgfpathlineto{\pgfqpoint{2.632717in}{3.800694in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{3.798342in}}%
\pgfpathlineto{\pgfqpoint{2.634432in}{3.797907in}}%
\pgfpathlineto{\pgfqpoint{2.637855in}{3.788822in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{3.786817in}}%
\pgfpathlineto{\pgfqpoint{2.639922in}{3.784920in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{3.771865in}}%
\pgfpathlineto{\pgfqpoint{2.647477in}{3.766403in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{2.651408in}{3.758127in}}%
\pgfpathlineto{\pgfqpoint{2.653932in}{3.752798in}}%
\pgfpathlineto{\pgfqpoint{2.654936in}{3.747598in}}%
\pgfpathlineto{\pgfqpoint{2.656534in}{3.746420in}}%
\pgfpathlineto{\pgfqpoint{2.657940in}{3.741549in}}%
\pgfpathlineto{\pgfqpoint{2.660100in}{3.737690in}}%
\pgfpathlineto{\pgfqpoint{2.662141in}{3.727442in}}%
\pgfpathlineto{\pgfqpoint{2.663474in}{3.726411in}}%
\pgfpathlineto{\pgfqpoint{2.665921in}{3.716977in}}%
\pgfpathlineto{\pgfqpoint{2.666666in}{3.713512in}}%
\pgfpathlineto{\pgfqpoint{2.668835in}{3.710386in}}%
\pgfpathlineto{\pgfqpoint{2.670508in}{3.703996in}}%
\pgfpathlineto{\pgfqpoint{2.671909in}{3.697930in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{2.677259in}{3.686717in}}%
\pgfpathlineto{\pgfqpoint{2.680299in}{3.686722in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{3.677086in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{3.669407in}}%
\pgfpathlineto{\pgfqpoint{2.690002in}{3.656583in}}%
\pgfpathlineto{\pgfqpoint{2.691715in}{3.654331in}}%
\pgfpathlineto{\pgfqpoint{2.692285in}{3.652230in}}%
\pgfpathlineto{\pgfqpoint{2.693735in}{3.649817in}}%
\pgfpathlineto{\pgfqpoint{2.694258in}{3.647257in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{3.645416in}}%
\pgfpathlineto{\pgfqpoint{2.699298in}{3.640499in}}%
\pgfpathlineto{\pgfqpoint{2.700594in}{3.638368in}}%
\pgfpathlineto{\pgfqpoint{2.702010in}{3.637150in}}%
\pgfpathlineto{\pgfqpoint{2.704580in}{3.634172in}}%
\pgfpathlineto{\pgfqpoint{2.705912in}{3.631506in}}%
\pgfpathlineto{\pgfqpoint{2.707695in}{3.630045in}}%
\pgfpathlineto{\pgfqpoint{2.709286in}{3.627210in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{3.626508in}}%
\pgfpathlineto{\pgfqpoint{2.713066in}{3.623796in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{3.621878in}}%
\pgfpathlineto{\pgfqpoint{2.718092in}{3.618115in}}%
\pgfpathlineto{\pgfqpoint{2.719046in}{3.617659in}}%
\pgfpathlineto{\pgfqpoint{2.719847in}{3.615334in}}%
\pgfpathlineto{\pgfqpoint{2.724401in}{3.613488in}}%
\pgfpathlineto{\pgfqpoint{2.725956in}{3.611312in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{3.611255in}}%
\pgfpathlineto{\pgfqpoint{2.729877in}{3.609157in}}%
\pgfpathlineto{\pgfqpoint{2.730958in}{3.609650in}}%
\pgfpathlineto{\pgfqpoint{2.732135in}{3.609258in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{3.610538in}}%
\pgfpathlineto{\pgfqpoint{2.734179in}{3.609156in}}%
\pgfpathlineto{\pgfqpoint{2.735622in}{3.608599in}}%
\pgfpathlineto{\pgfqpoint{2.737303in}{3.610080in}}%
\pgfpathlineto{\pgfqpoint{2.738354in}{3.608663in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{3.606824in}}%
\pgfpathlineto{\pgfqpoint{2.745964in}{3.604101in}}%
\pgfpathlineto{\pgfqpoint{2.747084in}{3.603345in}}%
\pgfpathlineto{\pgfqpoint{2.747639in}{3.601793in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{3.600780in}}%
\pgfpathlineto{\pgfqpoint{2.750150in}{3.600778in}}%
\pgfpathlineto{\pgfqpoint{2.751261in}{3.599086in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{3.598980in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{3.596100in}}%
\pgfpathlineto{\pgfqpoint{2.755483in}{3.594937in}}%
\pgfpathlineto{\pgfqpoint{2.756590in}{3.592793in}}%
\pgfpathlineto{\pgfqpoint{2.758012in}{3.591912in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{3.590263in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{3.589842in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{3.581370in}}%
\pgfpathlineto{\pgfqpoint{2.767595in}{3.580146in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{3.578725in}}%
\pgfpathlineto{\pgfqpoint{2.769722in}{3.577288in}}%
\pgfpathlineto{\pgfqpoint{2.772597in}{3.574276in}}%
\pgfpathlineto{\pgfqpoint{2.773824in}{3.572397in}}%
\pgfpathlineto{\pgfqpoint{2.776383in}{3.571663in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{3.569612in}}%
\pgfpathlineto{\pgfqpoint{2.778385in}{3.568171in}}%
\pgfpathlineto{\pgfqpoint{2.779527in}{3.567955in}}%
\pgfpathlineto{\pgfqpoint{2.782632in}{3.563784in}}%
\pgfpathlineto{\pgfqpoint{2.783376in}{3.560706in}}%
\pgfpathlineto{\pgfqpoint{2.784995in}{3.559036in}}%
\pgfpathlineto{\pgfqpoint{2.786888in}{3.558874in}}%
\pgfpathlineto{\pgfqpoint{2.787721in}{3.554340in}}%
\pgfpathlineto{\pgfqpoint{2.788963in}{3.552335in}}%
\pgfpathlineto{\pgfqpoint{2.790484in}{3.552385in}}%
\pgfpathlineto{\pgfqpoint{2.791544in}{3.550525in}}%
\pgfpathlineto{\pgfqpoint{2.792567in}{3.549996in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{3.547031in}}%
\pgfpathlineto{\pgfqpoint{2.798618in}{3.541709in}}%
\pgfpathlineto{\pgfqpoint{2.801863in}{3.539062in}}%
\pgfpathlineto{\pgfqpoint{2.802625in}{3.537555in}}%
\pgfpathlineto{\pgfqpoint{2.803693in}{3.537760in}}%
\pgfpathlineto{\pgfqpoint{2.804501in}{3.535559in}}%
\pgfpathlineto{\pgfqpoint{2.806723in}{3.533912in}}%
\pgfpathlineto{\pgfqpoint{2.807971in}{3.532104in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{3.530601in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{3.531242in}}%
\pgfpathlineto{\pgfqpoint{2.813903in}{3.528610in}}%
\pgfpathlineto{\pgfqpoint{2.816599in}{3.528049in}}%
\pgfpathlineto{\pgfqpoint{2.819395in}{3.525052in}}%
\pgfpathlineto{\pgfqpoint{2.822172in}{3.521053in}}%
\pgfpathlineto{\pgfqpoint{2.824950in}{3.516925in}}%
\pgfpathlineto{\pgfqpoint{2.826553in}{3.512739in}}%
\pgfpathlineto{\pgfqpoint{2.828940in}{3.508790in}}%
\pgfpathlineto{\pgfqpoint{2.830333in}{3.504652in}}%
\pgfpathlineto{\pgfqpoint{2.838616in}{3.488713in}}%
\pgfpathlineto{\pgfqpoint{2.841053in}{3.487331in}}%
\pgfpathlineto{\pgfqpoint{2.843561in}{3.483173in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{3.483129in}}%
\pgfpathlineto{\pgfqpoint{2.846240in}{3.482347in}}%
\pgfpathlineto{\pgfqpoint{2.847388in}{3.481172in}}%
\pgfpathlineto{\pgfqpoint{2.849047in}{3.482078in}}%
\pgfpathlineto{\pgfqpoint{2.850262in}{3.480539in}}%
\pgfpathlineto{\pgfqpoint{2.851958in}{3.481381in}}%
\pgfpathlineto{\pgfqpoint{2.853276in}{3.479556in}}%
\pgfpathlineto{\pgfqpoint{2.857158in}{3.479340in}}%
\pgfpathlineto{\pgfqpoint{2.866131in}{3.480006in}}%
\pgfpathlineto{\pgfqpoint{2.867622in}{3.481351in}}%
\pgfpathlineto{\pgfqpoint{2.869051in}{3.480498in}}%
\pgfpathlineto{\pgfqpoint{2.870294in}{3.482259in}}%
\pgfpathlineto{\pgfqpoint{2.870848in}{3.480477in}}%
\pgfpathlineto{\pgfqpoint{2.872513in}{3.480725in}}%
\pgfpathlineto{\pgfqpoint{2.873288in}{3.483030in}}%
\pgfpathlineto{\pgfqpoint{2.875085in}{3.481832in}}%
\pgfpathlineto{\pgfqpoint{2.878156in}{3.483232in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{3.483079in}}%
\pgfpathlineto{\pgfqpoint{2.880846in}{3.484050in}}%
\pgfpathlineto{\pgfqpoint{2.882687in}{3.483362in}}%
\pgfpathlineto{\pgfqpoint{2.883760in}{3.485212in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{3.484054in}}%
\pgfpathlineto{\pgfqpoint{2.887738in}{3.485891in}}%
\pgfpathlineto{\pgfqpoint{2.889113in}{3.484555in}}%
\pgfpathlineto{\pgfqpoint{2.890460in}{3.485994in}}%
\pgfpathlineto{\pgfqpoint{2.894348in}{3.485370in}}%
\pgfpathlineto{\pgfqpoint{2.895096in}{3.485634in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{3.488565in}}%
\pgfpathlineto{\pgfqpoint{2.899466in}{3.489470in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{2.902657in}{3.490625in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{3.491767in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{3.491257in}}%
\pgfpathlineto{\pgfqpoint{2.909228in}{3.489241in}}%
\pgfpathlineto{\pgfqpoint{2.910402in}{3.491778in}}%
\pgfpathlineto{\pgfqpoint{2.912632in}{3.492157in}}%
\pgfpathlineto{\pgfqpoint{2.913242in}{3.492828in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{3.492285in}}%
\pgfpathlineto{\pgfqpoint{2.915990in}{3.494144in}}%
\pgfpathlineto{\pgfqpoint{2.917820in}{3.493514in}}%
\pgfpathlineto{\pgfqpoint{2.919385in}{3.495285in}}%
\pgfpathlineto{\pgfqpoint{2.920774in}{3.494730in}}%
\pgfpathlineto{\pgfqpoint{2.923510in}{3.495186in}}%
\pgfpathlineto{\pgfqpoint{2.924102in}{3.493845in}}%
\pgfpathlineto{\pgfqpoint{2.925332in}{3.494258in}}%
\pgfpathlineto{\pgfqpoint{2.926470in}{3.492734in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{3.492755in}}%
\pgfpathlineto{\pgfqpoint{2.929440in}{3.489777in}}%
\pgfpathlineto{\pgfqpoint{2.930912in}{3.489196in}}%
\pgfpathlineto{\pgfqpoint{2.932062in}{3.489943in}}%
\pgfpathlineto{\pgfqpoint{2.933334in}{3.488960in}}%
\pgfpathlineto{\pgfqpoint{2.934439in}{3.489175in}}%
\pgfpathlineto{\pgfqpoint{2.935750in}{3.488514in}}%
\pgfpathlineto{\pgfqpoint{2.938377in}{3.489044in}}%
\pgfpathlineto{\pgfqpoint{2.938888in}{3.486698in}}%
\pgfpathlineto{\pgfqpoint{2.941707in}{3.483848in}}%
\pgfpathlineto{\pgfqpoint{2.943705in}{3.483745in}}%
\pgfpathlineto{\pgfqpoint{2.945876in}{3.482887in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{3.480906in}}%
\pgfpathlineto{\pgfqpoint{2.949224in}{3.481649in}}%
\pgfpathlineto{\pgfqpoint{2.953365in}{3.478371in}}%
\pgfpathlineto{\pgfqpoint{2.956021in}{3.479998in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{3.479662in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{3.478068in}}%
\pgfpathlineto{\pgfqpoint{2.959590in}{3.478616in}}%
\pgfpathlineto{\pgfqpoint{2.961119in}{3.480631in}}%
\pgfpathlineto{\pgfqpoint{2.964449in}{3.482299in}}%
\pgfpathlineto{\pgfqpoint{2.965249in}{3.481939in}}%
\pgfpathlineto{\pgfqpoint{2.967693in}{3.484937in}}%
\pgfpathlineto{\pgfqpoint{2.969052in}{3.483437in}}%
\pgfpathlineto{\pgfqpoint{2.970755in}{3.486259in}}%
\pgfpathlineto{\pgfqpoint{2.971443in}{3.488488in}}%
\pgfpathlineto{\pgfqpoint{2.972752in}{3.490075in}}%
\pgfpathlineto{\pgfqpoint{2.974122in}{3.490517in}}%
\pgfpathlineto{\pgfqpoint{2.976353in}{3.493833in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{3.494541in}}%
\pgfpathlineto{\pgfqpoint{2.979985in}{3.496577in}}%
\pgfpathlineto{\pgfqpoint{2.983891in}{3.499982in}}%
\pgfpathlineto{\pgfqpoint{2.986293in}{3.503860in}}%
\pgfpathlineto{\pgfqpoint{2.988056in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{2.990272in}{3.506504in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{3.505785in}}%
\pgfpathlineto{\pgfqpoint{2.994642in}{3.499525in}}%
\pgfpathlineto{\pgfqpoint{2.998080in}{3.498846in}}%
\pgfpathlineto{\pgfqpoint{3.002193in}{3.496776in}}%
\pgfpathlineto{\pgfqpoint{3.005436in}{3.493210in}}%
\pgfpathlineto{\pgfqpoint{3.009596in}{3.489898in}}%
\pgfpathlineto{\pgfqpoint{3.013816in}{3.483970in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{3.479680in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{3.477570in}}%
\pgfpathlineto{\pgfqpoint{3.020258in}{3.475679in}}%
\pgfpathlineto{\pgfqpoint{3.023840in}{3.473452in}}%
\pgfpathlineto{\pgfqpoint{3.025787in}{3.471082in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{3.470226in}}%
\pgfpathlineto{\pgfqpoint{3.030088in}{3.467900in}}%
\pgfpathlineto{\pgfqpoint{3.031321in}{3.466562in}}%
\pgfpathlineto{\pgfqpoint{3.031993in}{3.467677in}}%
\pgfpathlineto{\pgfqpoint{3.033795in}{3.465458in}}%
\pgfpathlineto{\pgfqpoint{3.038434in}{3.464014in}}%
\pgfpathlineto{\pgfqpoint{3.038882in}{3.462448in}}%
\pgfpathlineto{\pgfqpoint{3.043132in}{3.461584in}}%
\pgfpathlineto{\pgfqpoint{3.044643in}{3.462330in}}%
\pgfpathlineto{\pgfqpoint{3.047792in}{3.462322in}}%
\pgfpathlineto{\pgfqpoint{3.050884in}{3.463569in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{3.464708in}}%
\pgfpathlineto{\pgfqpoint{3.063718in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{3.064567in}{3.462324in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{3.461282in}}%
\pgfpathlineto{\pgfqpoint{3.071150in}{3.460415in}}%
\pgfpathlineto{\pgfqpoint{3.076476in}{3.462971in}}%
\pgfpathlineto{\pgfqpoint{3.082946in}{3.476356in}}%
\pgfpathlineto{\pgfqpoint{3.084101in}{3.477497in}}%
\pgfpathlineto{\pgfqpoint{3.085576in}{3.482249in}}%
\pgfpathlineto{\pgfqpoint{3.086739in}{3.483762in}}%
\pgfpathlineto{\pgfqpoint{3.088911in}{3.489107in}}%
\pgfpathlineto{\pgfqpoint{3.092444in}{3.496327in}}%
\pgfpathlineto{\pgfqpoint{3.093856in}{3.498685in}}%
\pgfpathlineto{\pgfqpoint{3.096011in}{3.500715in}}%
\pgfpathlineto{\pgfqpoint{3.099565in}{3.503662in}}%
\pgfpathlineto{\pgfqpoint{3.100983in}{3.504292in}}%
\pgfpathlineto{\pgfqpoint{3.102005in}{3.505545in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{3.505328in}}%
\pgfpathlineto{\pgfqpoint{3.106690in}{3.508247in}}%
\pgfpathlineto{\pgfqpoint{3.109523in}{3.507718in}}%
\pgfpathlineto{\pgfqpoint{3.111802in}{3.509016in}}%
\pgfpathlineto{\pgfqpoint{3.112607in}{3.510116in}}%
\pgfpathlineto{\pgfqpoint{3.113804in}{3.510035in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{3.510769in}}%
\pgfpathlineto{\pgfqpoint{3.115991in}{3.511611in}}%
\pgfpathlineto{\pgfqpoint{3.117299in}{3.511148in}}%
\pgfpathlineto{\pgfqpoint{3.118143in}{3.511440in}}%
\pgfpathlineto{\pgfqpoint{3.120796in}{3.511261in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{3.511941in}}%
\pgfpathlineto{\pgfqpoint{3.126792in}{3.506935in}}%
\pgfpathlineto{\pgfqpoint{3.129309in}{3.505101in}}%
\pgfpathlineto{\pgfqpoint{3.130343in}{3.504054in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{3.134752in}{3.498250in}}%
\pgfpathlineto{\pgfqpoint{3.135775in}{3.496571in}}%
\pgfpathlineto{\pgfqpoint{3.137569in}{3.495030in}}%
\pgfpathlineto{\pgfqpoint{3.139281in}{3.491338in}}%
\pgfpathlineto{\pgfqpoint{3.140466in}{3.490444in}}%
\pgfpathlineto{\pgfqpoint{3.141329in}{3.487732in}}%
\pgfpathlineto{\pgfqpoint{3.144536in}{3.483172in}}%
\pgfpathlineto{\pgfqpoint{3.145778in}{3.482825in}}%
\pgfpathlineto{\pgfqpoint{3.152668in}{3.473059in}}%
\pgfpathlineto{\pgfqpoint{3.153554in}{3.470145in}}%
\pgfpathlineto{\pgfqpoint{3.155665in}{3.467209in}}%
\pgfpathlineto{\pgfqpoint{3.156849in}{3.463799in}}%
\pgfpathlineto{\pgfqpoint{3.160336in}{3.458583in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{3.447175in}}%
\pgfpathlineto{\pgfqpoint{3.164898in}{3.443671in}}%
\pgfpathlineto{\pgfqpoint{3.165444in}{3.441170in}}%
\pgfpathlineto{\pgfqpoint{3.168014in}{3.434712in}}%
\pgfpathlineto{\pgfqpoint{3.169699in}{3.432387in}}%
\pgfpathlineto{\pgfqpoint{3.172348in}{3.423454in}}%
\pgfpathlineto{\pgfqpoint{3.175188in}{3.418976in}}%
\pgfpathlineto{\pgfqpoint{3.177366in}{3.417824in}}%
\pgfpathlineto{\pgfqpoint{3.178639in}{3.412915in}}%
\pgfpathlineto{\pgfqpoint{3.180721in}{3.412473in}}%
\pgfpathlineto{\pgfqpoint{3.182345in}{3.408317in}}%
\pgfpathlineto{\pgfqpoint{3.184250in}{3.407047in}}%
\pgfpathlineto{\pgfqpoint{3.188179in}{3.401797in}}%
\pgfpathlineto{\pgfqpoint{3.190428in}{3.399207in}}%
\pgfpathlineto{\pgfqpoint{3.195021in}{3.396231in}}%
\pgfpathlineto{\pgfqpoint{3.195682in}{3.395038in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{3.392437in}}%
\pgfpathlineto{\pgfqpoint{3.200351in}{3.389841in}}%
\pgfpathlineto{\pgfqpoint{3.200910in}{3.387749in}}%
\pgfpathlineto{\pgfqpoint{3.205289in}{3.382043in}}%
\pgfpathlineto{\pgfqpoint{3.205786in}{3.379437in}}%
\pgfpathlineto{\pgfqpoint{3.207134in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{3.363800in}}%
\pgfpathlineto{\pgfqpoint{3.217303in}{3.362808in}}%
\pgfpathlineto{\pgfqpoint{3.219787in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{3.220914in}{3.354748in}}%
\pgfpathlineto{\pgfqpoint{3.222313in}{3.353507in}}%
\pgfpathlineto{\pgfqpoint{3.224453in}{3.348121in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{3.340537in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{3.335498in}}%
\pgfpathlineto{\pgfqpoint{3.236180in}{3.325922in}}%
\pgfpathlineto{\pgfqpoint{3.237663in}{3.323614in}}%
\pgfpathlineto{\pgfqpoint{3.238518in}{3.321170in}}%
\pgfpathlineto{\pgfqpoint{3.240077in}{3.319462in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{3.316044in}}%
\pgfpathlineto{\pgfqpoint{3.244029in}{3.311342in}}%
\pgfpathlineto{\pgfqpoint{3.244582in}{3.309636in}}%
\pgfpathlineto{\pgfqpoint{3.247361in}{3.304880in}}%
\pgfpathlineto{\pgfqpoint{3.247909in}{3.302413in}}%
\pgfpathlineto{\pgfqpoint{3.250166in}{3.301008in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{3.295883in}}%
\pgfpathlineto{\pgfqpoint{3.252957in}{3.293423in}}%
\pgfpathlineto{\pgfqpoint{3.258755in}{3.283850in}}%
\pgfpathlineto{\pgfqpoint{3.259443in}{3.279409in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{3.272272in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{3.267449in}}%
\pgfpathlineto{\pgfqpoint{3.268402in}{3.260876in}}%
\pgfpathlineto{\pgfqpoint{3.269701in}{3.259783in}}%
\pgfpathlineto{\pgfqpoint{3.272115in}{3.253136in}}%
\pgfpathlineto{\pgfqpoint{3.276757in}{3.244814in}}%
\pgfpathlineto{\pgfqpoint{3.277931in}{3.241762in}}%
\pgfpathlineto{\pgfqpoint{3.279747in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{3.280594in}{3.238300in}}%
\pgfpathlineto{\pgfqpoint{3.281163in}{3.235822in}}%
\pgfpathlineto{\pgfqpoint{3.282274in}{3.235186in}}%
\pgfpathlineto{\pgfqpoint{3.285480in}{3.230656in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{3.226756in}}%
\pgfpathlineto{\pgfqpoint{3.289388in}{3.224197in}}%
\pgfpathlineto{\pgfqpoint{3.291579in}{3.222154in}}%
\pgfpathlineto{\pgfqpoint{3.294014in}{3.218709in}}%
\pgfpathlineto{\pgfqpoint{3.296074in}{3.214198in}}%
\pgfpathlineto{\pgfqpoint{3.297518in}{3.213583in}}%
\pgfpathlineto{\pgfqpoint{3.299370in}{3.210263in}}%
\pgfpathlineto{\pgfqpoint{3.299944in}{3.210269in}}%
\pgfpathlineto{\pgfqpoint{3.302470in}{3.206854in}}%
\pgfpathlineto{\pgfqpoint{3.303580in}{3.206645in}}%
\pgfpathlineto{\pgfqpoint{3.310022in}{3.200540in}}%
\pgfpathlineto{\pgfqpoint{3.311257in}{3.199924in}}%
\pgfpathlineto{\pgfqpoint{3.313821in}{3.195764in}}%
\pgfpathlineto{\pgfqpoint{3.314374in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{3.315776in}{3.191775in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{3.190418in}}%
\pgfpathlineto{\pgfqpoint{3.321228in}{3.181180in}}%
\pgfpathlineto{\pgfqpoint{3.323892in}{3.178320in}}%
\pgfpathlineto{\pgfqpoint{3.325931in}{3.176610in}}%
\pgfpathlineto{\pgfqpoint{3.326927in}{3.172253in}}%
\pgfpathlineto{\pgfqpoint{3.329107in}{3.167646in}}%
\pgfpathlineto{\pgfqpoint{3.331709in}{3.164892in}}%
\pgfpathlineto{\pgfqpoint{3.335064in}{3.162234in}}%
\pgfpathlineto{\pgfqpoint{3.336586in}{3.156874in}}%
\pgfpathlineto{\pgfqpoint{3.337826in}{3.156382in}}%
\pgfpathlineto{\pgfqpoint{3.339276in}{3.154133in}}%
\pgfpathlineto{\pgfqpoint{3.340181in}{3.150053in}}%
\pgfpathlineto{\pgfqpoint{3.341545in}{3.148306in}}%
\pgfpathlineto{\pgfqpoint{3.342821in}{3.147595in}}%
\pgfpathlineto{\pgfqpoint{3.343377in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.346166in}{3.141683in}}%
\pgfpathlineto{\pgfqpoint{3.346708in}{3.139157in}}%
\pgfpathlineto{\pgfqpoint{3.349061in}{3.136842in}}%
\pgfpathlineto{\pgfqpoint{3.353053in}{3.135290in}}%
\pgfpathlineto{\pgfqpoint{3.354328in}{3.126161in}}%
\pgfpathlineto{\pgfqpoint{3.357922in}{3.116498in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{3.114156in}}%
\pgfpathlineto{\pgfqpoint{3.363602in}{3.104008in}}%
\pgfpathlineto{\pgfqpoint{3.365569in}{3.098392in}}%
\pgfpathlineto{\pgfqpoint{3.368695in}{3.092933in}}%
\pgfpathlineto{\pgfqpoint{3.370885in}{3.089599in}}%
\pgfpathlineto{\pgfqpoint{3.371852in}{3.083092in}}%
\pgfpathlineto{\pgfqpoint{3.374625in}{3.079316in}}%
\pgfpathlineto{\pgfqpoint{3.376351in}{3.069817in}}%
\pgfpathlineto{\pgfqpoint{3.386961in}{3.065599in}}%
\pgfpathlineto{\pgfqpoint{3.388622in}{3.032247in}}%
\pgfpathlineto{\pgfqpoint{3.390263in}{3.020587in}}%
\pgfpathlineto{\pgfqpoint{3.393724in}{3.011236in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{3.000276in}}%
\pgfpathlineto{\pgfqpoint{3.397322in}{2.995562in}}%
\pgfpathlineto{\pgfqpoint{3.397941in}{2.991602in}}%
\pgfpathlineto{\pgfqpoint{3.401605in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{3.402211in}{2.974899in}}%
\pgfpathlineto{\pgfqpoint{3.403904in}{2.970620in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{2.959329in}}%
\pgfpathlineto{\pgfqpoint{3.408636in}{2.954738in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{3.413036in}{2.939270in}}%
\pgfpathlineto{\pgfqpoint{3.413731in}{2.933926in}}%
\pgfpathlineto{\pgfqpoint{3.415373in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{3.417627in}{2.926396in}}%
\pgfpathlineto{\pgfqpoint{3.419049in}{2.911755in}}%
\pgfpathlineto{\pgfqpoint{3.421171in}{2.903135in}}%
\pgfpathlineto{\pgfqpoint{3.423044in}{2.900218in}}%
\pgfpathlineto{\pgfqpoint{3.424286in}{2.891042in}}%
\pgfpathlineto{\pgfqpoint{3.429163in}{2.876785in}}%
\pgfpathlineto{\pgfqpoint{3.430462in}{2.875257in}}%
\pgfpathlineto{\pgfqpoint{3.431283in}{2.871905in}}%
\pgfpathlineto{\pgfqpoint{3.437353in}{2.860338in}}%
\pgfpathlineto{\pgfqpoint{3.438585in}{2.854855in}}%
\pgfpathlineto{\pgfqpoint{3.443578in}{2.845317in}}%
\pgfpathlineto{\pgfqpoint{3.445641in}{2.836635in}}%
\pgfpathlineto{\pgfqpoint{3.447196in}{2.833866in}}%
\pgfpathlineto{\pgfqpoint{3.448645in}{2.833297in}}%
\pgfpathlineto{\pgfqpoint{3.449658in}{2.830482in}}%
\pgfpathlineto{\pgfqpoint{3.450959in}{2.828879in}}%
\pgfpathlineto{\pgfqpoint{3.451538in}{2.825388in}}%
\pgfpathlineto{\pgfqpoint{3.452527in}{2.824493in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{2.822025in}}%
\pgfpathlineto{\pgfqpoint{3.454642in}{2.819989in}}%
\pgfpathlineto{\pgfqpoint{3.456169in}{2.818604in}}%
\pgfpathlineto{\pgfqpoint{3.456839in}{2.816137in}}%
\pgfpathlineto{\pgfqpoint{3.458174in}{2.813766in}}%
\pgfpathlineto{\pgfqpoint{3.458947in}{2.815262in}}%
\pgfpathlineto{\pgfqpoint{3.465030in}{2.801310in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{2.799751in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{2.795874in}}%
\pgfpathlineto{\pgfqpoint{3.468408in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{3.469368in}{2.788506in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{2.785813in}}%
\pgfpathlineto{\pgfqpoint{3.475656in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{3.476933in}{2.770397in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{2.763489in}}%
\pgfpathlineto{\pgfqpoint{3.478847in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{3.479989in}{2.757613in}}%
\pgfpathlineto{\pgfqpoint{3.484486in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{2.731380in}}%
\pgfpathlineto{\pgfqpoint{3.492251in}{2.727054in}}%
\pgfpathlineto{\pgfqpoint{3.492875in}{2.711905in}}%
\pgfpathlineto{\pgfqpoint{3.494328in}{2.709739in}}%
\pgfpathlineto{\pgfqpoint{3.496609in}{2.701379in}}%
\pgfpathlineto{\pgfqpoint{3.497854in}{2.697477in}}%
\pgfpathlineto{\pgfqpoint{3.498579in}{2.692559in}}%
\pgfpathlineto{\pgfqpoint{3.502121in}{2.680260in}}%
\pgfpathlineto{\pgfqpoint{3.503356in}{2.674547in}}%
\pgfpathlineto{\pgfqpoint{3.504705in}{2.671550in}}%
\pgfpathlineto{\pgfqpoint{3.505686in}{2.662391in}}%
\pgfpathlineto{\pgfqpoint{3.506875in}{2.658960in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{2.649327in}}%
\pgfpathlineto{\pgfqpoint{3.511702in}{2.641083in}}%
\pgfpathlineto{\pgfqpoint{3.513922in}{2.637545in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{2.624293in}}%
\pgfpathlineto{\pgfqpoint{3.522864in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{3.524587in}{2.598012in}}%
\pgfpathlineto{\pgfqpoint{3.525948in}{2.594649in}}%
\pgfpathlineto{\pgfqpoint{3.527735in}{2.591899in}}%
\pgfpathlineto{\pgfqpoint{3.530954in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{3.531622in}{2.577834in}}%
\pgfpathlineto{\pgfqpoint{3.533619in}{2.575366in}}%
\pgfpathlineto{\pgfqpoint{3.538119in}{2.563891in}}%
\pgfpathlineto{\pgfqpoint{3.541751in}{2.557805in}}%
\pgfpathlineto{\pgfqpoint{3.542305in}{2.554722in}}%
\pgfpathlineto{\pgfqpoint{3.548777in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{3.552175in}{2.542670in}}%
\pgfpathlineto{\pgfqpoint{3.554840in}{2.535672in}}%
\pgfpathlineto{\pgfqpoint{3.556794in}{2.534500in}}%
\pgfpathlineto{\pgfqpoint{3.560134in}{2.529085in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{3.563671in}{2.526992in}}%
\pgfpathlineto{\pgfqpoint{3.564528in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{3.566739in}{2.524407in}}%
\pgfpathlineto{\pgfqpoint{3.568298in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{3.569294in}{2.523805in}}%
\pgfpathlineto{\pgfqpoint{3.571304in}{2.521674in}}%
\pgfpathlineto{\pgfqpoint{3.573034in}{2.522065in}}%
\pgfpathlineto{\pgfqpoint{3.576035in}{2.520252in}}%
\pgfpathlineto{\pgfqpoint{3.580199in}{2.519739in}}%
\pgfpathlineto{\pgfqpoint{3.584745in}{2.518486in}}%
\pgfpathlineto{\pgfqpoint{3.587406in}{2.519267in}}%
\pgfpathlineto{\pgfqpoint{3.588520in}{2.520783in}}%
\pgfpathlineto{\pgfqpoint{3.590552in}{2.521120in}}%
\pgfpathlineto{\pgfqpoint{3.593151in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{3.594802in}{2.523548in}}%
\pgfpathlineto{\pgfqpoint{3.596072in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{3.598757in}{2.526623in}}%
\pgfpathlineto{\pgfqpoint{3.600089in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{3.607457in}{2.537408in}}%
\pgfpathlineto{\pgfqpoint{3.611686in}{2.538600in}}%
\pgfpathlineto{\pgfqpoint{3.614854in}{2.550141in}}%
\pgfpathlineto{\pgfqpoint{3.615583in}{2.552106in}}%
\pgfpathlineto{\pgfqpoint{3.617092in}{2.554001in}}%
\pgfpathlineto{\pgfqpoint{3.619015in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{2.569068in}}%
\pgfpathlineto{\pgfqpoint{3.625327in}{2.570726in}}%
\pgfpathlineto{\pgfqpoint{3.626529in}{2.576249in}}%
\pgfpathlineto{\pgfqpoint{3.628989in}{2.580799in}}%
\pgfpathlineto{\pgfqpoint{3.630144in}{2.584344in}}%
\pgfpathlineto{\pgfqpoint{3.631686in}{2.586090in}}%
\pgfpathlineto{\pgfqpoint{3.633951in}{2.591590in}}%
\pgfpathlineto{\pgfqpoint{3.637082in}{2.597286in}}%
\pgfpathlineto{\pgfqpoint{3.637641in}{2.600213in}}%
\pgfpathlineto{\pgfqpoint{3.642195in}{2.609930in}}%
\pgfpathlineto{\pgfqpoint{3.645531in}{2.618004in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{2.629164in}}%
\pgfpathlineto{\pgfqpoint{3.652313in}{2.633640in}}%
\pgfpathlineto{\pgfqpoint{3.653642in}{2.635647in}}%
\pgfpathlineto{\pgfqpoint{3.658004in}{2.644681in}}%
\pgfpathlineto{\pgfqpoint{3.660504in}{2.655126in}}%
\pgfpathlineto{\pgfqpoint{3.661895in}{2.656141in}}%
\pgfpathlineto{\pgfqpoint{3.663343in}{2.659175in}}%
\pgfpathlineto{\pgfqpoint{3.664044in}{2.662346in}}%
\pgfpathlineto{\pgfqpoint{3.665252in}{2.664119in}}%
\pgfpathlineto{\pgfqpoint{3.667529in}{2.671003in}}%
\pgfpathlineto{\pgfqpoint{3.669419in}{2.673068in}}%
\pgfpathlineto{\pgfqpoint{3.671939in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{3.676547in}{2.692450in}}%
\pgfpathlineto{\pgfqpoint{3.678869in}{2.694046in}}%
\pgfpathlineto{\pgfqpoint{3.679874in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{2.699213in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{2.703882in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{2.703882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963087in}{3.279901in}}%
\pgfpathlineto{\pgfqpoint{0.964208in}{3.276622in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{3.277179in}}%
\pgfpathlineto{\pgfqpoint{0.967574in}{3.280384in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{3.276304in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{3.275908in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{3.275908in}}%
\pgfpathlineto{\pgfqpoint{0.972188in}{3.284599in}}%
\pgfpathlineto{\pgfqpoint{0.974298in}{3.287170in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.284724in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{3.292952in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{3.292974in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{3.296282in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{3.304403in}}%
\pgfpathlineto{\pgfqpoint{0.986525in}{3.309356in}}%
\pgfpathlineto{\pgfqpoint{0.987647in}{3.315306in}}%
\pgfpathlineto{\pgfqpoint{0.989897in}{3.316770in}}%
\pgfpathlineto{\pgfqpoint{0.991027in}{3.313751in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{3.338577in}}%
\pgfpathlineto{\pgfqpoint{0.995508in}{3.341418in}}%
\pgfpathlineto{\pgfqpoint{0.996629in}{3.340378in}}%
\pgfpathlineto{\pgfqpoint{0.997529in}{3.346686in}}%
\pgfpathlineto{\pgfqpoint{1.002058in}{3.354030in}}%
\pgfpathlineto{\pgfqpoint{1.003180in}{3.359137in}}%
\pgfpathlineto{\pgfqpoint{1.004307in}{3.361669in}}%
\pgfpathlineto{\pgfqpoint{1.005428in}{3.368019in}}%
\pgfpathlineto{\pgfqpoint{1.006551in}{3.368800in}}%
\pgfpathlineto{\pgfqpoint{1.008799in}{3.372618in}}%
\pgfpathlineto{\pgfqpoint{1.009919in}{3.380150in}}%
\pgfpathlineto{\pgfqpoint{1.011039in}{3.376773in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{3.381906in}}%
\pgfpathlineto{\pgfqpoint{1.013215in}{3.381067in}}%
\pgfpathlineto{\pgfqpoint{1.016583in}{3.395825in}}%
\pgfpathlineto{\pgfqpoint{1.019946in}{3.405538in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{3.406986in}}%
\pgfpathlineto{\pgfqpoint{1.026446in}{3.417885in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{3.418777in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{3.418777in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{3.432039in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{3.432039in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{3.433537in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{3.437491in}}%
\pgfpathlineto{\pgfqpoint{1.034362in}{3.436927in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{3.444743in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{3.444743in}}%
\pgfpathlineto{\pgfqpoint{1.038652in}{3.452060in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{3.450997in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{3.454523in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{3.455728in}}%
\pgfpathlineto{\pgfqpoint{1.043165in}{3.462492in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{3.463684in}}%
\pgfpathlineto{\pgfqpoint{1.045405in}{3.461863in}}%
\pgfpathlineto{\pgfqpoint{1.051031in}{3.481512in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{3.487705in}}%
\pgfpathlineto{\pgfqpoint{1.053275in}{3.489871in}}%
\pgfpathlineto{\pgfqpoint{1.055520in}{3.491576in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{3.498755in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{3.497314in}}%
\pgfpathlineto{\pgfqpoint{1.063244in}{3.506958in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{3.505237in}}%
\pgfpathlineto{\pgfqpoint{1.068648in}{3.513181in}}%
\pgfpathlineto{\pgfqpoint{1.069776in}{3.519097in}}%
\pgfpathlineto{\pgfqpoint{1.072036in}{3.522000in}}%
\pgfpathlineto{\pgfqpoint{1.072036in}{3.522000in}}%
\pgfpathlineto{\pgfqpoint{1.073156in}{3.526110in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{3.531052in}}%
\pgfpathlineto{\pgfqpoint{1.077658in}{3.529496in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{3.531017in}}%
\pgfpathlineto{\pgfqpoint{1.081024in}{3.537849in}}%
\pgfpathlineto{\pgfqpoint{1.081024in}{3.537849in}}%
\pgfpathlineto{\pgfqpoint{1.082145in}{3.538300in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{3.541101in}}%
\pgfpathlineto{\pgfqpoint{1.086630in}{3.546228in}}%
\pgfpathlineto{\pgfqpoint{1.087750in}{3.547255in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{3.552626in}}%
\pgfpathlineto{\pgfqpoint{1.092016in}{3.556823in}}%
\pgfpathlineto{\pgfqpoint{1.093140in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{3.555321in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{3.555321in}}%
\pgfpathlineto{\pgfqpoint{1.096507in}{3.556330in}}%
\pgfpathlineto{\pgfqpoint{1.097628in}{3.562043in}}%
\pgfpathlineto{\pgfqpoint{1.098749in}{3.559662in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{3.562793in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{3.565564in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{3.565564in}}%
\pgfpathlineto{\pgfqpoint{1.104418in}{3.572312in}}%
\pgfpathlineto{\pgfqpoint{1.106435in}{3.575321in}}%
\pgfpathlineto{\pgfqpoint{1.107558in}{3.575007in}}%
\pgfpathlineto{\pgfqpoint{1.109796in}{3.579601in}}%
\pgfpathlineto{\pgfqpoint{1.110920in}{3.585521in}}%
\pgfpathlineto{\pgfqpoint{1.112043in}{3.587026in}}%
\pgfpathlineto{\pgfqpoint{1.114288in}{3.588445in}}%
\pgfpathlineto{\pgfqpoint{1.115414in}{3.592476in}}%
\pgfpathlineto{\pgfqpoint{1.116534in}{3.590461in}}%
\pgfpathlineto{\pgfqpoint{1.117655in}{3.597922in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{3.600801in}}%
\pgfpathlineto{\pgfqpoint{1.121046in}{3.598497in}}%
\pgfpathlineto{\pgfqpoint{1.122175in}{3.594004in}}%
\pgfpathlineto{\pgfqpoint{1.124219in}{3.593920in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{3.592470in}}%
\pgfpathlineto{\pgfqpoint{1.126492in}{3.596382in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{3.591052in}}%
\pgfpathlineto{\pgfqpoint{1.128809in}{3.596396in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{3.596464in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{3.599757in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{3.596111in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{3.596111in}}%
\pgfpathlineto{\pgfqpoint{1.134311in}{3.599703in}}%
\pgfpathlineto{\pgfqpoint{1.135434in}{3.598588in}}%
\pgfpathlineto{\pgfqpoint{1.136554in}{3.601702in}}%
\pgfpathlineto{\pgfqpoint{1.137673in}{3.598647in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{3.605389in}}%
\pgfpathlineto{\pgfqpoint{1.140909in}{3.605677in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{3.602263in}}%
\pgfpathlineto{\pgfqpoint{1.143166in}{3.606387in}}%
\pgfpathlineto{\pgfqpoint{1.144283in}{3.596051in}}%
\pgfpathlineto{\pgfqpoint{1.148738in}{3.594603in}}%
\pgfpathlineto{\pgfqpoint{1.151032in}{3.595406in}}%
\pgfpathlineto{\pgfqpoint{1.152156in}{3.597736in}}%
\pgfpathlineto{\pgfqpoint{1.156451in}{3.600034in}}%
\pgfpathlineto{\pgfqpoint{1.158691in}{3.599739in}}%
\pgfpathlineto{\pgfqpoint{1.159812in}{3.601108in}}%
\pgfpathlineto{\pgfqpoint{1.160931in}{3.604294in}}%
\pgfpathlineto{\pgfqpoint{1.165419in}{3.602928in}}%
\pgfpathlineto{\pgfqpoint{1.167728in}{3.608542in}}%
\pgfpathlineto{\pgfqpoint{1.170925in}{3.611896in}}%
\pgfpathlineto{\pgfqpoint{1.172200in}{3.610453in}}%
\pgfpathlineto{\pgfqpoint{1.175341in}{3.610187in}}%
\pgfpathlineto{\pgfqpoint{1.175341in}{3.610187in}}%
\pgfpathlineto{\pgfqpoint{1.178722in}{3.612764in}}%
\pgfpathlineto{\pgfqpoint{1.179844in}{3.614455in}}%
\pgfpathlineto{\pgfqpoint{1.182085in}{3.610333in}}%
\pgfpathlineto{\pgfqpoint{1.183253in}{3.609599in}}%
\pgfpathlineto{\pgfqpoint{1.184396in}{3.611185in}}%
\pgfpathlineto{\pgfqpoint{1.185535in}{3.606444in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.613274in}}%
\pgfpathlineto{\pgfqpoint{1.188718in}{3.614982in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{3.613410in}}%
\pgfpathlineto{\pgfqpoint{1.191086in}{3.609036in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{3.612541in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{3.608391in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{3.608972in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{3.608972in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{3.612132in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{3.605736in}}%
\pgfpathlineto{\pgfqpoint{1.198731in}{3.608108in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{3.603976in}}%
\pgfpathlineto{\pgfqpoint{1.200983in}{3.608593in}}%
\pgfpathlineto{\pgfqpoint{1.202106in}{3.605721in}}%
\pgfpathlineto{\pgfqpoint{1.203232in}{3.610706in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{3.604346in}}%
\pgfpathlineto{\pgfqpoint{1.205482in}{3.612491in}}%
\pgfpathlineto{\pgfqpoint{1.206601in}{3.608214in}}%
\pgfpathlineto{\pgfqpoint{1.207723in}{3.612202in}}%
\pgfpathlineto{\pgfqpoint{1.208842in}{3.607808in}}%
\pgfpathlineto{\pgfqpoint{1.209961in}{3.611287in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{3.609258in}}%
\pgfpathlineto{\pgfqpoint{1.212209in}{3.609574in}}%
\pgfpathlineto{\pgfqpoint{1.213240in}{3.608027in}}%
\pgfpathlineto{\pgfqpoint{1.214366in}{3.608105in}}%
\pgfpathlineto{\pgfqpoint{1.216600in}{3.600695in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{3.600078in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{3.600078in}}%
\pgfpathlineto{\pgfqpoint{1.220930in}{3.592701in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{1.224297in}{3.601932in}}%
\pgfpathlineto{\pgfqpoint{1.225416in}{3.608466in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{3.603792in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{3.591663in}}%
\pgfpathlineto{\pgfqpoint{1.228824in}{3.605271in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{3.601413in}}%
\pgfpathlineto{\pgfqpoint{1.231075in}{3.614497in}}%
\pgfpathlineto{\pgfqpoint{1.233319in}{3.609296in}}%
\pgfpathlineto{\pgfqpoint{1.235485in}{3.618260in}}%
\pgfpathlineto{\pgfqpoint{1.237730in}{3.610771in}}%
\pgfpathlineto{\pgfqpoint{1.239975in}{3.595743in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{3.597871in}}%
\pgfpathlineto{\pgfqpoint{1.243118in}{3.608725in}}%
\pgfpathlineto{\pgfqpoint{1.243118in}{3.608725in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{3.598950in}}%
\pgfpathlineto{\pgfqpoint{1.245403in}{3.599471in}}%
\pgfpathlineto{\pgfqpoint{1.246523in}{3.598508in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{3.592644in}}%
\pgfpathlineto{\pgfqpoint{1.249930in}{3.601613in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{3.592378in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{3.592378in}}%
\pgfpathlineto{\pgfqpoint{1.252174in}{3.589310in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{3.589272in}}%
\pgfpathlineto{\pgfqpoint{1.254420in}{3.595115in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{3.591988in}}%
\pgfpathlineto{\pgfqpoint{1.257623in}{3.598789in}}%
\pgfpathlineto{\pgfqpoint{1.258755in}{3.602073in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{3.598914in}}%
\pgfpathlineto{\pgfqpoint{1.261033in}{3.601879in}}%
\pgfpathlineto{\pgfqpoint{1.262157in}{3.600680in}}%
\pgfpathlineto{\pgfqpoint{1.263280in}{3.602817in}}%
\pgfpathlineto{\pgfqpoint{1.264404in}{3.608224in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{3.602943in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{3.602943in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{3.608106in}}%
\pgfpathlineto{\pgfqpoint{1.268751in}{3.599729in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{3.596655in}}%
\pgfpathlineto{\pgfqpoint{1.270997in}{3.601085in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{3.602089in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{3.604203in}}%
\pgfpathlineto{\pgfqpoint{1.274396in}{3.601355in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{3.602687in}}%
\pgfpathlineto{\pgfqpoint{1.276639in}{3.599156in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{3.601892in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{3.601892in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{3.600684in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{3.595509in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{3.599553in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{3.598832in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{3.602151in}}%
\pgfpathlineto{\pgfqpoint{1.288867in}{3.608119in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{3.610944in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{3.613768in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{3.610277in}}%
\pgfpathlineto{\pgfqpoint{1.295463in}{3.611999in}}%
\pgfpathlineto{\pgfqpoint{1.296600in}{3.612096in}}%
\pgfpathlineto{\pgfqpoint{1.298857in}{3.610207in}}%
\pgfpathlineto{\pgfqpoint{1.299981in}{3.611247in}}%
\pgfpathlineto{\pgfqpoint{1.301117in}{3.606789in}}%
\pgfpathlineto{\pgfqpoint{1.302112in}{3.608890in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{3.605561in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{3.607818in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{3.613485in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{3.613750in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{3.613750in}}%
\pgfpathlineto{\pgfqpoint{1.309798in}{3.617531in}}%
\pgfpathlineto{\pgfqpoint{1.310917in}{3.616990in}}%
\pgfpathlineto{\pgfqpoint{1.312037in}{3.620033in}}%
\pgfpathlineto{\pgfqpoint{1.313158in}{3.614580in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{3.624222in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{3.630808in}}%
\pgfpathlineto{\pgfqpoint{1.321054in}{3.636385in}}%
\pgfpathlineto{\pgfqpoint{1.323335in}{3.649562in}}%
\pgfpathlineto{\pgfqpoint{1.324385in}{3.645505in}}%
\pgfpathlineto{\pgfqpoint{1.325421in}{3.650892in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{3.656553in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{3.655785in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{3.655785in}}%
\pgfpathlineto{\pgfqpoint{1.331057in}{3.655501in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{3.649974in}}%
\pgfpathlineto{\pgfqpoint{1.333300in}{3.652836in}}%
\pgfpathlineto{\pgfqpoint{1.334422in}{3.643338in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{3.646709in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{3.650435in}}%
\pgfpathlineto{\pgfqpoint{1.338688in}{3.655584in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{3.657081in}}%
\pgfpathlineto{\pgfqpoint{1.340958in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{1.342086in}{3.653105in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{3.657284in}}%
\pgfpathlineto{\pgfqpoint{1.345561in}{3.657145in}}%
\pgfpathlineto{\pgfqpoint{1.346686in}{3.655853in}}%
\pgfpathlineto{\pgfqpoint{1.346686in}{3.655853in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{3.664516in}}%
\pgfpathlineto{\pgfqpoint{1.349821in}{3.667019in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{3.664011in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{3.668465in}}%
\pgfpathlineto{\pgfqpoint{1.353269in}{3.670483in}}%
\pgfpathlineto{\pgfqpoint{1.354389in}{3.676669in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{3.677060in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{3.693824in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{3.693824in}}%
\pgfpathlineto{\pgfqpoint{1.360014in}{3.692305in}}%
\pgfpathlineto{\pgfqpoint{1.360927in}{3.698604in}}%
\pgfpathlineto{\pgfqpoint{1.362160in}{3.695848in}}%
\pgfpathlineto{\pgfqpoint{1.364429in}{3.710680in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{3.712036in}}%
\pgfpathlineto{\pgfqpoint{1.367790in}{3.712390in}}%
\pgfpathlineto{\pgfqpoint{1.367790in}{3.712390in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{3.719993in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{3.710786in}}%
\pgfpathlineto{\pgfqpoint{1.373293in}{3.718273in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{3.715812in}}%
\pgfpathlineto{\pgfqpoint{1.376470in}{3.708777in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{3.711604in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{3.711604in}}%
\pgfpathlineto{\pgfqpoint{1.379911in}{3.706581in}}%
\pgfpathlineto{\pgfqpoint{1.381068in}{3.701697in}}%
\pgfpathlineto{\pgfqpoint{1.382188in}{3.704520in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{3.715000in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{3.717447in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{3.717447in}}%
\pgfpathlineto{\pgfqpoint{1.386536in}{3.710609in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{3.715379in}}%
\pgfpathlineto{\pgfqpoint{1.389994in}{3.721591in}}%
\pgfpathlineto{\pgfqpoint{1.391115in}{3.727517in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{3.717702in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{3.717702in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{3.719293in}}%
\pgfpathlineto{\pgfqpoint{1.395364in}{3.710066in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{3.696399in}}%
\pgfpathlineto{\pgfqpoint{1.402133in}{3.704196in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{3.704276in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{3.700319in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{3.699872in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{3.700950in}}%
\pgfpathlineto{\pgfqpoint{1.409865in}{3.698608in}}%
\pgfpathlineto{\pgfqpoint{1.413290in}{3.689337in}}%
\pgfpathlineto{\pgfqpoint{1.415548in}{3.689761in}}%
\pgfpathlineto{\pgfqpoint{1.417790in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{3.693679in}}%
\pgfpathlineto{\pgfqpoint{1.422057in}{3.691348in}}%
\pgfpathlineto{\pgfqpoint{1.423221in}{3.696140in}}%
\pgfpathlineto{\pgfqpoint{1.426629in}{3.691837in}}%
\pgfpathlineto{\pgfqpoint{1.427771in}{3.687849in}}%
\pgfpathlineto{\pgfqpoint{1.430014in}{3.687091in}}%
\pgfpathlineto{\pgfqpoint{1.431139in}{3.687512in}}%
\pgfpathlineto{\pgfqpoint{1.432262in}{3.683113in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{3.682335in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{3.679996in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{3.681681in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{3.678060in}}%
\pgfpathlineto{\pgfqpoint{1.437694in}{3.677807in}}%
\pgfpathlineto{\pgfqpoint{1.438819in}{3.676632in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{3.673127in}}%
\pgfpathlineto{\pgfqpoint{1.441061in}{3.672761in}}%
\pgfpathlineto{\pgfqpoint{1.443310in}{3.664350in}}%
\pgfpathlineto{\pgfqpoint{1.444429in}{3.662409in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{3.661853in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{3.665385in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{3.664242in}}%
\pgfpathlineto{\pgfqpoint{1.451075in}{3.658736in}}%
\pgfpathlineto{\pgfqpoint{1.453360in}{3.656442in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{3.651883in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{3.652310in}}%
\pgfpathlineto{\pgfqpoint{1.457096in}{3.649682in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{3.640835in}}%
\pgfpathlineto{\pgfqpoint{1.460957in}{3.639248in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{3.618621in}}%
\pgfpathlineto{\pgfqpoint{1.467735in}{3.619149in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{3.612432in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{3.607275in}}%
\pgfpathlineto{\pgfqpoint{1.474409in}{3.602258in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{3.583780in}}%
\pgfpathlineto{\pgfqpoint{1.478723in}{3.584377in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{3.577851in}}%
\pgfpathlineto{\pgfqpoint{1.482155in}{3.574307in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{3.570597in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{3.570597in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{3.571804in}}%
\pgfpathlineto{\pgfqpoint{1.487674in}{3.564465in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{3.551218in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{3.551218in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{3.551970in}}%
\pgfpathlineto{\pgfqpoint{1.496687in}{3.530224in}}%
\pgfpathlineto{\pgfqpoint{1.500974in}{3.517286in}}%
\pgfpathlineto{\pgfqpoint{1.500974in}{3.517286in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{3.509490in}}%
\pgfpathlineto{\pgfqpoint{1.503300in}{3.511198in}}%
\pgfpathlineto{\pgfqpoint{1.504428in}{3.510942in}}%
\pgfpathlineto{\pgfqpoint{1.505393in}{3.506358in}}%
\pgfpathlineto{\pgfqpoint{1.506514in}{3.504692in}}%
\pgfpathlineto{\pgfqpoint{1.507637in}{3.504667in}}%
\pgfpathlineto{\pgfqpoint{1.508764in}{3.500902in}}%
\pgfpathlineto{\pgfqpoint{1.509884in}{3.501329in}}%
\pgfpathlineto{\pgfqpoint{1.514410in}{3.487828in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{3.479983in}}%
\pgfpathlineto{\pgfqpoint{1.516649in}{3.480404in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{3.472157in}}%
\pgfpathlineto{\pgfqpoint{1.520946in}{3.472431in}}%
\pgfpathlineto{\pgfqpoint{1.523368in}{3.478585in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{3.469353in}}%
\pgfpathlineto{\pgfqpoint{1.525477in}{3.465123in}}%
\pgfpathlineto{\pgfqpoint{1.526600in}{3.464060in}}%
\pgfpathlineto{\pgfqpoint{1.527719in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{1.528839in}{3.463159in}}%
\pgfpathlineto{\pgfqpoint{1.529963in}{3.460308in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{3.454798in}}%
\pgfpathlineto{\pgfqpoint{1.534458in}{3.450839in}}%
\pgfpathlineto{\pgfqpoint{1.535579in}{3.451548in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{3.454246in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{3.454246in}}%
\pgfpathlineto{\pgfqpoint{1.539859in}{3.446958in}}%
\pgfpathlineto{\pgfqpoint{1.540986in}{3.446158in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{3.441083in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{3.441083in}}%
\pgfpathlineto{\pgfqpoint{1.545480in}{3.442939in}}%
\pgfpathlineto{\pgfqpoint{1.546728in}{3.443024in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{3.444162in}}%
\pgfpathlineto{\pgfqpoint{1.548748in}{3.440690in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{3.439556in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{3.440414in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{3.438627in}}%
\pgfpathlineto{\pgfqpoint{1.553301in}{3.441277in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{3.440678in}}%
\pgfpathlineto{\pgfqpoint{1.556681in}{3.434996in}}%
\pgfpathlineto{\pgfqpoint{1.557618in}{3.435442in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{3.433039in}}%
\pgfpathlineto{\pgfqpoint{1.562100in}{3.433879in}}%
\pgfpathlineto{\pgfqpoint{1.563219in}{3.430810in}}%
\pgfpathlineto{\pgfqpoint{1.566653in}{3.428396in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{3.431810in}}%
\pgfpathlineto{\pgfqpoint{1.568906in}{3.432089in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{3.428455in}}%
\pgfpathlineto{\pgfqpoint{1.571148in}{3.428008in}}%
\pgfpathlineto{\pgfqpoint{1.575401in}{3.416896in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{3.417634in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{3.417634in}}%
\pgfpathlineto{\pgfqpoint{1.578828in}{3.415197in}}%
\pgfpathlineto{\pgfqpoint{1.579951in}{3.418427in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{3.413966in}}%
\pgfpathlineto{\pgfqpoint{1.585568in}{3.416765in}}%
\pgfpathlineto{\pgfqpoint{1.589871in}{3.408464in}}%
\pgfpathlineto{\pgfqpoint{1.595464in}{3.400689in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{3.402541in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{3.399927in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{3.393881in}}%
\pgfpathlineto{\pgfqpoint{1.600994in}{3.391712in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{3.393648in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{3.387875in}}%
\pgfpathlineto{\pgfqpoint{1.604358in}{3.386255in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{3.387255in}}%
\pgfpathlineto{\pgfqpoint{1.606659in}{3.383310in}}%
\pgfpathlineto{\pgfqpoint{1.607781in}{3.386186in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{3.361339in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{3.354593in}}%
\pgfpathlineto{\pgfqpoint{1.624331in}{3.340463in}}%
\pgfpathlineto{\pgfqpoint{1.625454in}{3.338147in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.327952in}}%
\pgfpathlineto{\pgfqpoint{1.629948in}{3.318982in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{3.319280in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.311469in}}%
\pgfpathlineto{\pgfqpoint{1.635264in}{3.306210in}}%
\pgfpathlineto{\pgfqpoint{1.636567in}{3.303867in}}%
\pgfpathlineto{\pgfqpoint{1.637689in}{3.307475in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{3.299226in}}%
\pgfpathlineto{\pgfqpoint{1.641078in}{3.293615in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{3.284161in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{3.286823in}}%
\pgfpathlineto{\pgfqpoint{1.648935in}{3.279595in}}%
\pgfpathlineto{\pgfqpoint{1.649855in}{3.282209in}}%
\pgfpathlineto{\pgfqpoint{1.651072in}{3.277001in}}%
\pgfpathlineto{\pgfqpoint{1.652233in}{3.277322in}}%
\pgfpathlineto{\pgfqpoint{1.654310in}{3.273311in}}%
\pgfpathlineto{\pgfqpoint{1.656561in}{3.265241in}}%
\pgfpathlineto{\pgfqpoint{1.659933in}{3.259706in}}%
\pgfpathlineto{\pgfqpoint{1.661066in}{3.253528in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{3.251428in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.245791in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{3.245791in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{1.667807in}{3.243726in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{3.234567in}}%
\pgfpathlineto{\pgfqpoint{1.672094in}{3.232302in}}%
\pgfpathlineto{\pgfqpoint{1.675482in}{3.218258in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{3.205957in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{3.199768in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{3.199768in}}%
\pgfpathlineto{\pgfqpoint{1.684507in}{3.187898in}}%
\pgfpathlineto{\pgfqpoint{1.685429in}{3.186024in}}%
\pgfpathlineto{\pgfqpoint{1.686579in}{3.190860in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{3.180248in}}%
\pgfpathlineto{\pgfqpoint{1.689954in}{3.177677in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{3.173386in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{3.146610in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{3.146610in}}%
\pgfpathlineto{\pgfqpoint{1.699936in}{3.139738in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{1.702194in}{3.135718in}}%
\pgfpathlineto{\pgfqpoint{1.704449in}{3.130595in}}%
\pgfpathlineto{\pgfqpoint{1.706731in}{3.117726in}}%
\pgfpathlineto{\pgfqpoint{1.709869in}{3.110929in}}%
\pgfpathlineto{\pgfqpoint{1.709869in}{3.110929in}}%
\pgfpathlineto{\pgfqpoint{1.710989in}{3.111753in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{3.102915in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{3.102915in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{3.098147in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{3.098147in}}%
\pgfpathlineto{\pgfqpoint{1.716611in}{3.089789in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{3.090487in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{3.083043in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{3.082235in}}%
\pgfpathlineto{\pgfqpoint{1.726623in}{3.066405in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{3.064435in}}%
\pgfpathlineto{\pgfqpoint{1.728860in}{3.064225in}}%
\pgfpathlineto{\pgfqpoint{1.731105in}{3.051263in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{3.031914in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{3.029913in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{3.012007in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{3.002586in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{3.003123in}}%
\pgfpathlineto{\pgfqpoint{1.747752in}{2.999667in}}%
\pgfpathlineto{\pgfqpoint{1.748876in}{3.000916in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{2.982152in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{2.982152in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{2.979476in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{2.979476in}}%
\pgfpathlineto{\pgfqpoint{1.757722in}{2.976261in}}%
\pgfpathlineto{\pgfqpoint{1.758843in}{2.976735in}}%
\pgfpathlineto{\pgfqpoint{1.761093in}{2.972907in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{2.965044in}}%
\pgfpathlineto{\pgfqpoint{1.764518in}{2.967094in}}%
\pgfpathlineto{\pgfqpoint{1.766564in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{1.769962in}{2.960923in}}%
\pgfpathlineto{\pgfqpoint{1.773377in}{2.952802in}}%
\pgfpathlineto{\pgfqpoint{1.774500in}{2.951332in}}%
\pgfpathlineto{\pgfqpoint{1.775620in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{1.777654in}{2.948884in}}%
\pgfpathlineto{\pgfqpoint{1.784426in}{2.939877in}}%
\pgfpathlineto{\pgfqpoint{1.784426in}{2.939877in}}%
\pgfpathlineto{\pgfqpoint{1.785550in}{2.935310in}}%
\pgfpathlineto{\pgfqpoint{1.786668in}{2.933399in}}%
\pgfpathlineto{\pgfqpoint{1.787788in}{2.933103in}}%
\pgfpathlineto{\pgfqpoint{1.791156in}{2.930100in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{2.935548in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{2.936727in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{2.935516in}}%
\pgfpathlineto{\pgfqpoint{1.796567in}{2.933325in}}%
\pgfpathlineto{\pgfqpoint{1.797688in}{2.929895in}}%
\pgfpathlineto{\pgfqpoint{1.798811in}{2.929843in}}%
\pgfpathlineto{\pgfqpoint{1.801072in}{2.927539in}}%
\pgfpathlineto{\pgfqpoint{1.803358in}{2.926864in}}%
\pgfpathlineto{\pgfqpoint{1.804479in}{2.927592in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{2.930722in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{2.930722in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{2.929668in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{2.920174in}}%
\pgfpathlineto{\pgfqpoint{1.811085in}{2.923258in}}%
\pgfpathlineto{\pgfqpoint{1.812272in}{2.922703in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{2.924267in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{2.926873in}}%
\pgfpathlineto{\pgfqpoint{1.815444in}{2.924741in}}%
\pgfpathlineto{\pgfqpoint{1.817686in}{2.922494in}}%
\pgfpathlineto{\pgfqpoint{1.818815in}{2.922725in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{2.922279in}}%
\pgfpathlineto{\pgfqpoint{1.822181in}{2.923668in}}%
\pgfpathlineto{\pgfqpoint{1.827813in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{1.830070in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{1.832312in}{2.913220in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{2.915894in}}%
\pgfpathlineto{\pgfqpoint{1.835486in}{2.913873in}}%
\pgfpathlineto{\pgfqpoint{1.836610in}{2.917783in}}%
\pgfpathlineto{\pgfqpoint{1.838858in}{2.911712in}}%
\pgfpathlineto{\pgfqpoint{1.839991in}{2.917270in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{2.919632in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{2.923545in}}%
\pgfpathlineto{\pgfqpoint{1.843364in}{2.921668in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{2.919168in}}%
\pgfpathlineto{\pgfqpoint{1.847854in}{2.922160in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{2.921298in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{2.917969in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{2.919521in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{2.919521in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{2.916894in}}%
\pgfpathlineto{\pgfqpoint{1.854419in}{2.919982in}}%
\pgfpathlineto{\pgfqpoint{1.855565in}{2.918771in}}%
\pgfpathlineto{\pgfqpoint{1.856693in}{2.916270in}}%
\pgfpathlineto{\pgfqpoint{1.858831in}{2.917412in}}%
\pgfpathlineto{\pgfqpoint{1.859951in}{2.922393in}}%
\pgfpathlineto{\pgfqpoint{1.861085in}{2.918133in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{2.920154in}}%
\pgfpathlineto{\pgfqpoint{1.863333in}{2.918071in}}%
\pgfpathlineto{\pgfqpoint{1.864454in}{2.922286in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{2.921597in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{2.927190in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{2.927190in}}%
\pgfpathlineto{\pgfqpoint{1.868848in}{2.923985in}}%
\pgfpathlineto{\pgfqpoint{1.869970in}{2.922604in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{2.925225in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{2.923271in}}%
\pgfpathlineto{\pgfqpoint{1.873182in}{2.923221in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{2.924333in}}%
\pgfpathlineto{\pgfqpoint{1.876561in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{1.877679in}{2.926014in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{2.932070in}}%
\pgfpathlineto{\pgfqpoint{1.881081in}{2.929670in}}%
\pgfpathlineto{\pgfqpoint{1.882202in}{2.928650in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{2.928826in}}%
\pgfpathlineto{\pgfqpoint{1.884337in}{2.932770in}}%
\pgfpathlineto{\pgfqpoint{1.885465in}{2.934275in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{2.932007in}}%
\pgfpathlineto{\pgfqpoint{1.887710in}{2.932122in}}%
\pgfpathlineto{\pgfqpoint{1.888854in}{2.942347in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{2.942813in}}%
\pgfpathlineto{\pgfqpoint{1.891193in}{2.945437in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{2.948707in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{2.948707in}}%
\pgfpathlineto{\pgfqpoint{1.895453in}{2.940836in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{2.952402in}}%
\pgfpathlineto{\pgfqpoint{1.897695in}{2.950344in}}%
\pgfpathlineto{\pgfqpoint{1.898830in}{2.952103in}}%
\pgfpathlineto{\pgfqpoint{1.899952in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.901078in}{2.938038in}}%
\pgfpathlineto{\pgfqpoint{1.903401in}{2.941978in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{2.946338in}}%
\pgfpathlineto{\pgfqpoint{1.905642in}{2.946787in}}%
\pgfpathlineto{\pgfqpoint{1.906764in}{2.942619in}}%
\pgfpathlineto{\pgfqpoint{1.909907in}{2.941678in}}%
\pgfpathlineto{\pgfqpoint{1.911098in}{2.946172in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{2.945916in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{2.945916in}}%
\pgfpathlineto{\pgfqpoint{1.915590in}{2.957938in}}%
\pgfpathlineto{\pgfqpoint{1.916708in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{1.916708in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{2.961882in}}%
\pgfpathlineto{\pgfqpoint{1.920087in}{2.961610in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{2.954465in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{2.960427in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.963924in}}%
\pgfpathlineto{\pgfqpoint{1.924379in}{2.957179in}}%
\pgfpathlineto{\pgfqpoint{1.925521in}{2.955825in}}%
\pgfpathlineto{\pgfqpoint{1.926647in}{2.948908in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{2.952911in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{2.954829in}}%
\pgfpathlineto{\pgfqpoint{1.933395in}{2.953692in}}%
\pgfpathlineto{\pgfqpoint{1.935637in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{2.958389in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{2.958389in}}%
\pgfpathlineto{\pgfqpoint{1.943425in}{2.961371in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{2.958802in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{2.958802in}}%
\pgfpathlineto{\pgfqpoint{1.946747in}{2.967621in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{2.965337in}}%
\pgfpathlineto{\pgfqpoint{1.949984in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{1.953344in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{1.954462in}{2.977912in}}%
\pgfpathlineto{\pgfqpoint{1.955579in}{2.984545in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{2.981267in}}%
\pgfpathlineto{\pgfqpoint{1.957821in}{2.983590in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{2.986609in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{2.986609in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{1.967811in}{2.983017in}}%
\pgfpathlineto{\pgfqpoint{1.968931in}{2.981549in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{2.978109in}}%
\pgfpathlineto{\pgfqpoint{1.974534in}{2.952545in}}%
\pgfpathlineto{\pgfqpoint{1.975656in}{2.938785in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{2.954302in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{2.954302in}}%
\pgfpathlineto{\pgfqpoint{1.980062in}{2.940330in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{2.959973in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{2.980196in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{2.980196in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{3.051963in}}%
\pgfpathlineto{\pgfqpoint{1.987860in}{3.011214in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{3.034631in}}%
\pgfpathlineto{\pgfqpoint{1.992137in}{3.020959in}}%
\pgfpathlineto{\pgfqpoint{1.994407in}{3.033463in}}%
\pgfpathlineto{\pgfqpoint{1.995594in}{3.034148in}}%
\pgfpathlineto{\pgfqpoint{1.996717in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{3.042420in}}%
\pgfpathlineto{\pgfqpoint{2.000096in}{3.035924in}}%
\pgfpathlineto{\pgfqpoint{2.001218in}{3.044847in}}%
\pgfpathlineto{\pgfqpoint{2.003238in}{3.026161in}}%
\pgfpathlineto{\pgfqpoint{2.004360in}{3.045888in}}%
\pgfpathlineto{\pgfqpoint{2.005501in}{3.043001in}}%
\pgfpathlineto{\pgfqpoint{2.006625in}{3.045649in}}%
\pgfpathlineto{\pgfqpoint{2.008939in}{3.049618in}}%
\pgfpathlineto{\pgfqpoint{2.008939in}{3.049618in}}%
\pgfpathlineto{\pgfqpoint{2.010066in}{3.045759in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{3.059666in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{3.065031in}}%
\pgfpathlineto{\pgfqpoint{2.013433in}{3.052820in}}%
\pgfpathlineto{\pgfqpoint{2.014367in}{3.054326in}}%
\pgfpathlineto{\pgfqpoint{2.015487in}{3.049001in}}%
\pgfpathlineto{\pgfqpoint{2.016609in}{3.052921in}}%
\pgfpathlineto{\pgfqpoint{2.018861in}{3.074613in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{3.079712in}}%
\pgfpathlineto{\pgfqpoint{2.021119in}{3.075018in}}%
\pgfpathlineto{\pgfqpoint{2.023367in}{3.078669in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{3.083032in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{3.083032in}}%
\pgfpathlineto{\pgfqpoint{2.026652in}{3.077520in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{3.060370in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{3.055199in}}%
\pgfpathlineto{\pgfqpoint{2.030102in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{2.030102in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{2.031227in}{3.072628in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{3.068549in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{3.053432in}}%
\pgfpathlineto{\pgfqpoint{2.034404in}{3.065189in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{3.067433in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{3.067433in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{3.061379in}}%
\pgfpathlineto{\pgfqpoint{2.040098in}{3.065205in}}%
\pgfpathlineto{\pgfqpoint{2.041220in}{3.045766in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{3.047912in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{3.045390in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{3.045390in}}%
\pgfpathlineto{\pgfqpoint{2.048960in}{3.052711in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{3.044167in}}%
\pgfpathlineto{\pgfqpoint{2.052319in}{3.061684in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{3.082451in}}%
\pgfpathlineto{\pgfqpoint{2.054559in}{3.081333in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{3.080343in}}%
\pgfpathlineto{\pgfqpoint{2.057826in}{3.082485in}}%
\pgfpathlineto{\pgfqpoint{2.058948in}{3.093348in}}%
\pgfpathlineto{\pgfqpoint{2.060069in}{3.086881in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{3.093029in}}%
\pgfpathlineto{\pgfqpoint{2.063281in}{3.090023in}}%
\pgfpathlineto{\pgfqpoint{2.063281in}{3.090023in}}%
\pgfpathlineto{\pgfqpoint{2.065526in}{3.098105in}}%
\pgfpathlineto{\pgfqpoint{2.066644in}{3.089610in}}%
\pgfpathlineto{\pgfqpoint{2.067767in}{3.092002in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{3.078329in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{3.076855in}}%
\pgfpathlineto{\pgfqpoint{2.075671in}{3.093253in}}%
\pgfpathlineto{\pgfqpoint{2.081054in}{3.085783in}}%
\pgfpathlineto{\pgfqpoint{2.082174in}{3.090166in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{3.100173in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{3.100173in}}%
\pgfpathlineto{\pgfqpoint{2.084433in}{3.100214in}}%
\pgfpathlineto{\pgfqpoint{2.085557in}{3.097218in}}%
\pgfpathlineto{\pgfqpoint{2.086678in}{3.100808in}}%
\pgfpathlineto{\pgfqpoint{2.087801in}{3.095646in}}%
\pgfpathlineto{\pgfqpoint{2.088978in}{3.099175in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{3.104472in}}%
\pgfpathlineto{\pgfqpoint{2.091228in}{3.103664in}}%
\pgfpathlineto{\pgfqpoint{2.093277in}{3.105564in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{3.108869in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{3.108869in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{3.110475in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{3.109443in}}%
\pgfpathlineto{\pgfqpoint{2.097791in}{3.106089in}}%
\pgfpathlineto{\pgfqpoint{2.100030in}{3.110701in}}%
\pgfpathlineto{\pgfqpoint{2.101152in}{3.117743in}}%
\pgfpathlineto{\pgfqpoint{2.102272in}{3.116125in}}%
\pgfpathlineto{\pgfqpoint{2.103394in}{3.118734in}}%
\pgfpathlineto{\pgfqpoint{2.104372in}{3.119294in}}%
\pgfpathlineto{\pgfqpoint{2.105541in}{3.123357in}}%
\pgfpathlineto{\pgfqpoint{2.106664in}{3.124891in}}%
\pgfpathlineto{\pgfqpoint{2.108917in}{3.125197in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{3.122029in}}%
\pgfpathlineto{\pgfqpoint{2.111203in}{3.128856in}}%
\pgfpathlineto{\pgfqpoint{2.112148in}{3.127112in}}%
\pgfpathlineto{\pgfqpoint{2.114402in}{3.121202in}}%
\pgfpathlineto{\pgfqpoint{2.115528in}{3.127586in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{3.121418in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{3.123726in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{3.123726in}}%
\pgfpathlineto{\pgfqpoint{2.120123in}{3.123254in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{3.129247in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{3.126578in}}%
\pgfpathlineto{\pgfqpoint{2.126730in}{3.130022in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{3.125226in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.126881in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{3.132775in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{3.125982in}}%
\pgfpathlineto{\pgfqpoint{2.133450in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{3.133443in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{3.129897in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{3.131575in}}%
\pgfpathlineto{\pgfqpoint{2.138894in}{3.128629in}}%
\pgfpathlineto{\pgfqpoint{2.140018in}{3.132094in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{3.131167in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{3.129456in}}%
\pgfpathlineto{\pgfqpoint{2.144452in}{3.134631in}}%
\pgfpathlineto{\pgfqpoint{2.145573in}{3.132191in}}%
\pgfpathlineto{\pgfqpoint{2.146694in}{3.127334in}}%
\pgfpathlineto{\pgfqpoint{2.150111in}{3.135624in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{3.135081in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{3.135898in}}%
\pgfpathlineto{\pgfqpoint{2.154531in}{3.133498in}}%
\pgfpathlineto{\pgfqpoint{2.156780in}{3.137286in}}%
\pgfpathlineto{\pgfqpoint{2.158869in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{2.162283in}{3.148005in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{3.152446in}}%
\pgfpathlineto{\pgfqpoint{2.167740in}{3.153052in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{3.156205in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{3.155460in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{3.155460in}}%
\pgfpathlineto{\pgfqpoint{2.172270in}{3.159927in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{3.165156in}}%
\pgfpathlineto{\pgfqpoint{2.175637in}{3.162784in}}%
\pgfpathlineto{\pgfqpoint{2.178837in}{3.172800in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{3.173989in}}%
\pgfpathlineto{\pgfqpoint{2.182220in}{3.183201in}}%
\pgfpathlineto{\pgfqpoint{2.183342in}{3.181249in}}%
\pgfpathlineto{\pgfqpoint{2.186743in}{3.187665in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{3.188963in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{3.188963in}}%
\pgfpathlineto{\pgfqpoint{2.190105in}{3.192922in}}%
\pgfpathlineto{\pgfqpoint{2.192350in}{3.192980in}}%
\pgfpathlineto{\pgfqpoint{2.193473in}{3.194555in}}%
\pgfpathlineto{\pgfqpoint{2.194391in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{2.195514in}{3.197902in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{3.218025in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{3.219780in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{3.219780in}}%
\pgfpathlineto{\pgfqpoint{2.206656in}{3.222130in}}%
\pgfpathlineto{\pgfqpoint{2.207779in}{3.222211in}}%
\pgfpathlineto{\pgfqpoint{2.208900in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{2.210030in}{3.227654in}}%
\pgfpathlineto{\pgfqpoint{2.211156in}{3.227710in}}%
\pgfpathlineto{\pgfqpoint{2.213470in}{3.232467in}}%
\pgfpathlineto{\pgfqpoint{2.217725in}{3.244423in}}%
\pgfpathlineto{\pgfqpoint{2.219974in}{3.246317in}}%
\pgfpathlineto{\pgfqpoint{2.224496in}{3.255505in}}%
\pgfpathlineto{\pgfqpoint{2.225617in}{3.259979in}}%
\pgfpathlineto{\pgfqpoint{2.227720in}{3.260323in}}%
\pgfpathlineto{\pgfqpoint{2.228877in}{3.262597in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{3.270136in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{3.268654in}}%
\pgfpathlineto{\pgfqpoint{2.233413in}{3.272312in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{2.236800in}{3.280934in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{3.291997in}}%
\pgfpathlineto{\pgfqpoint{2.243299in}{3.296814in}}%
\pgfpathlineto{\pgfqpoint{2.244426in}{3.302463in}}%
\pgfpathlineto{\pgfqpoint{2.245549in}{3.301037in}}%
\pgfpathlineto{\pgfqpoint{2.256777in}{3.330927in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{3.338692in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{3.347359in}}%
\pgfpathlineto{\pgfqpoint{2.266693in}{3.359925in}}%
\pgfpathlineto{\pgfqpoint{2.267860in}{3.360324in}}%
\pgfpathlineto{\pgfqpoint{2.271222in}{3.366178in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.376414in}}%
\pgfpathlineto{\pgfqpoint{2.276614in}{3.381572in}}%
\pgfpathlineto{\pgfqpoint{2.277749in}{3.385185in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{3.389180in}}%
\pgfpathlineto{\pgfqpoint{2.282244in}{3.397728in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{3.413168in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{3.413168in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{3.420499in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{3.420499in}}%
\pgfpathlineto{\pgfqpoint{2.293349in}{3.430257in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{3.432781in}}%
\pgfpathlineto{\pgfqpoint{2.300019in}{3.443348in}}%
\pgfpathlineto{\pgfqpoint{2.301172in}{3.447294in}}%
\pgfpathlineto{\pgfqpoint{2.301172in}{3.447294in}}%
\pgfpathlineto{\pgfqpoint{2.304549in}{3.449764in}}%
\pgfpathlineto{\pgfqpoint{2.305670in}{3.453392in}}%
\pgfpathlineto{\pgfqpoint{2.306791in}{3.453519in}}%
\pgfpathlineto{\pgfqpoint{2.307912in}{3.457226in}}%
\pgfpathlineto{\pgfqpoint{2.309036in}{3.458428in}}%
\pgfpathlineto{\pgfqpoint{2.309036in}{3.458428in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{3.463389in}}%
\pgfpathlineto{\pgfqpoint{2.312208in}{3.461261in}}%
\pgfpathlineto{\pgfqpoint{2.313332in}{3.466032in}}%
\pgfpathlineto{\pgfqpoint{2.316704in}{3.468548in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{3.469896in}}%
\pgfpathlineto{\pgfqpoint{2.318957in}{3.472445in}}%
\pgfpathlineto{\pgfqpoint{2.320077in}{3.473449in}}%
\pgfpathlineto{\pgfqpoint{2.321198in}{3.475233in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{3.479343in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{3.479343in}}%
\pgfpathlineto{\pgfqpoint{2.324573in}{3.483692in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{3.482090in}}%
\pgfpathlineto{\pgfqpoint{2.326816in}{3.485386in}}%
\pgfpathlineto{\pgfqpoint{2.326816in}{3.485386in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{3.491884in}}%
\pgfpathlineto{\pgfqpoint{2.331071in}{3.494179in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{3.493698in}}%
\pgfpathlineto{\pgfqpoint{2.337819in}{3.499034in}}%
\pgfpathlineto{\pgfqpoint{2.338957in}{3.499202in}}%
\pgfpathlineto{\pgfqpoint{2.340161in}{3.504630in}}%
\pgfpathlineto{\pgfqpoint{2.342177in}{3.505693in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{3.504810in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{3.504810in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{3.506317in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{3.509417in}}%
\pgfpathlineto{\pgfqpoint{2.347763in}{3.507121in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{3.512197in}}%
\pgfpathlineto{\pgfqpoint{2.350002in}{3.513114in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{3.518430in}}%
\pgfpathlineto{\pgfqpoint{2.353366in}{3.521388in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{3.521800in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{3.530059in}}%
\pgfpathlineto{\pgfqpoint{2.360064in}{3.535718in}}%
\pgfpathlineto{\pgfqpoint{2.361185in}{3.536412in}}%
\pgfpathlineto{\pgfqpoint{2.362305in}{3.541448in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{3.549824in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{3.549824in}}%
\pgfpathlineto{\pgfqpoint{2.367742in}{3.555099in}}%
\pgfpathlineto{\pgfqpoint{2.370122in}{3.555994in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{3.563899in}}%
\pgfpathlineto{\pgfqpoint{2.375721in}{3.571533in}}%
\pgfpathlineto{\pgfqpoint{2.382252in}{3.588014in}}%
\pgfpathlineto{\pgfqpoint{2.385582in}{3.595103in}}%
\pgfpathlineto{\pgfqpoint{2.385582in}{3.595103in}}%
\pgfpathlineto{\pgfqpoint{2.387911in}{3.601197in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{3.609288in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{3.609288in}}%
\pgfpathlineto{\pgfqpoint{2.392267in}{3.612550in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{3.618839in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{3.618839in}}%
\pgfpathlineto{\pgfqpoint{2.402224in}{3.631892in}}%
\pgfpathlineto{\pgfqpoint{2.403343in}{3.638115in}}%
\pgfpathlineto{\pgfqpoint{2.404464in}{3.636075in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{3.640214in}}%
\pgfpathlineto{\pgfqpoint{2.406703in}{3.638217in}}%
\pgfpathlineto{\pgfqpoint{2.410072in}{3.646387in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{3.652415in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{3.651682in}}%
\pgfpathlineto{\pgfqpoint{2.416685in}{3.657558in}}%
\pgfpathlineto{\pgfqpoint{2.418936in}{3.663461in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{3.661827in}}%
\pgfpathlineto{\pgfqpoint{2.421198in}{3.664789in}}%
\pgfpathlineto{\pgfqpoint{2.422328in}{3.664575in}}%
\pgfpathlineto{\pgfqpoint{2.423498in}{3.670652in}}%
\pgfpathlineto{\pgfqpoint{2.423498in}{3.670652in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{3.672109in}}%
\pgfpathlineto{\pgfqpoint{2.426663in}{3.674158in}}%
\pgfpathlineto{\pgfqpoint{2.427782in}{3.673796in}}%
\pgfpathlineto{\pgfqpoint{2.430025in}{3.682547in}}%
\pgfpathlineto{\pgfqpoint{2.431146in}{3.682941in}}%
\pgfpathlineto{\pgfqpoint{2.433457in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{3.688998in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{3.688998in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{3.690164in}}%
\pgfpathlineto{\pgfqpoint{2.439982in}{3.697058in}}%
\pgfpathlineto{\pgfqpoint{2.442224in}{3.702747in}}%
\pgfpathlineto{\pgfqpoint{2.444477in}{3.707134in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{3.708781in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{3.715801in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{3.720386in}}%
\pgfpathlineto{\pgfqpoint{2.453335in}{3.725389in}}%
\pgfpathlineto{\pgfqpoint{2.456694in}{3.734601in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{3.733249in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{3.733249in}}%
\pgfpathlineto{\pgfqpoint{2.458936in}{3.736397in}}%
\pgfpathlineto{\pgfqpoint{2.463498in}{3.752369in}}%
\pgfpathlineto{\pgfqpoint{2.464406in}{3.752961in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{3.750494in}}%
\pgfpathlineto{\pgfqpoint{2.468953in}{3.760863in}}%
\pgfpathlineto{\pgfqpoint{2.470076in}{3.761230in}}%
\pgfpathlineto{\pgfqpoint{2.472337in}{3.765041in}}%
\pgfpathlineto{\pgfqpoint{2.472337in}{3.765041in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{3.764853in}}%
\pgfpathlineto{\pgfqpoint{2.475698in}{3.769296in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{3.780165in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{3.780165in}}%
\pgfpathlineto{\pgfqpoint{2.481153in}{3.784574in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{3.792966in}}%
\pgfpathlineto{\pgfqpoint{2.484514in}{3.790662in}}%
\pgfpathlineto{\pgfqpoint{2.485634in}{3.793295in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{3.801309in}}%
\pgfpathlineto{\pgfqpoint{2.489021in}{3.805591in}}%
\pgfpathlineto{\pgfqpoint{2.490142in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{3.815767in}}%
\pgfpathlineto{\pgfqpoint{2.496663in}{3.820240in}}%
\pgfpathlineto{\pgfqpoint{2.497849in}{3.823599in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{3.825795in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{3.847320in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{3.847320in}}%
\pgfpathlineto{\pgfqpoint{2.510163in}{3.853143in}}%
\pgfpathlineto{\pgfqpoint{2.512257in}{3.855986in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{3.867258in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{3.867258in}}%
\pgfpathlineto{\pgfqpoint{2.515636in}{3.866267in}}%
\pgfpathlineto{\pgfqpoint{2.517754in}{3.870803in}}%
\pgfpathlineto{\pgfqpoint{2.518878in}{3.874416in}}%
\pgfpathlineto{\pgfqpoint{2.526711in}{3.895730in}}%
\pgfpathlineto{\pgfqpoint{2.527892in}{3.896754in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{3.901460in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{3.902128in}}%
\pgfpathlineto{\pgfqpoint{2.536701in}{3.914995in}}%
\pgfpathlineto{\pgfqpoint{2.537822in}{3.915626in}}%
\pgfpathlineto{\pgfqpoint{2.543401in}{3.921419in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{3.924782in}}%
\pgfpathlineto{\pgfqpoint{2.545520in}{3.922607in}}%
\pgfpathlineto{\pgfqpoint{2.546678in}{3.922884in}}%
\pgfpathlineto{\pgfqpoint{2.547796in}{3.921378in}}%
\pgfpathlineto{\pgfqpoint{2.550036in}{3.930476in}}%
\pgfpathlineto{\pgfqpoint{2.551158in}{3.930569in}}%
\pgfpathlineto{\pgfqpoint{2.552282in}{3.937521in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{3.932575in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{3.934022in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{2.559075in}{3.936833in}}%
\pgfpathlineto{\pgfqpoint{2.561087in}{3.938675in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{3.943333in}}%
\pgfpathlineto{\pgfqpoint{2.565592in}{3.943908in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{3.941709in}}%
\pgfpathlineto{\pgfqpoint{2.568517in}{3.944740in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{3.939536in}}%
\pgfpathlineto{\pgfqpoint{2.571245in}{3.940677in}}%
\pgfpathlineto{\pgfqpoint{2.573489in}{3.946263in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{3.944898in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{3.950632in}}%
\pgfpathlineto{\pgfqpoint{2.581169in}{3.949385in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{3.952090in}}%
\pgfpathlineto{\pgfqpoint{2.583311in}{3.952496in}}%
\pgfpathlineto{\pgfqpoint{2.586687in}{3.952255in}}%
\pgfpathlineto{\pgfqpoint{2.587808in}{3.953959in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{3.953627in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{3.954007in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{3.952544in}}%
\pgfpathlineto{\pgfqpoint{2.596822in}{3.957128in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.953836in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.953836in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{3.955273in}}%
\pgfpathlineto{\pgfqpoint{2.602212in}{3.954638in}}%
\pgfpathlineto{\pgfqpoint{2.603338in}{3.956205in}}%
\pgfpathlineto{\pgfqpoint{2.603338in}{3.956205in}}%
\pgfpathlineto{\pgfqpoint{2.604459in}{3.953224in}}%
\pgfpathlineto{\pgfqpoint{2.606707in}{3.955095in}}%
\pgfpathlineto{\pgfqpoint{2.608959in}{3.952192in}}%
\pgfpathlineto{\pgfqpoint{2.611285in}{3.952648in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{3.954096in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{3.954084in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{3.954084in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{3.952874in}}%
\pgfpathlineto{\pgfqpoint{2.617793in}{3.946764in}}%
\pgfpathlineto{\pgfqpoint{2.618916in}{3.946872in}}%
\pgfpathlineto{\pgfqpoint{2.620042in}{3.947595in}}%
\pgfpathlineto{\pgfqpoint{2.622295in}{3.942585in}}%
\pgfpathlineto{\pgfqpoint{2.623477in}{3.943636in}}%
\pgfpathlineto{\pgfqpoint{2.624602in}{3.940554in}}%
\pgfpathlineto{\pgfqpoint{2.625560in}{3.940685in}}%
\pgfpathlineto{\pgfqpoint{2.626685in}{3.947515in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{3.940258in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{3.932791in}}%
\pgfpathlineto{\pgfqpoint{2.634496in}{3.932319in}}%
\pgfpathlineto{\pgfqpoint{2.638980in}{3.905065in}}%
\pgfpathlineto{\pgfqpoint{2.644572in}{3.901287in}}%
\pgfpathlineto{\pgfqpoint{2.645694in}{3.901587in}}%
\pgfpathlineto{\pgfqpoint{2.646812in}{3.893623in}}%
\pgfpathlineto{\pgfqpoint{2.647928in}{3.893963in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{3.889851in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{3.889667in}}%
\pgfpathlineto{\pgfqpoint{2.651281in}{3.888286in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{3.876419in}}%
\pgfpathlineto{\pgfqpoint{2.654650in}{3.875831in}}%
\pgfpathlineto{\pgfqpoint{2.656665in}{3.867059in}}%
\pgfpathlineto{\pgfqpoint{2.657889in}{3.869805in}}%
\pgfpathlineto{\pgfqpoint{2.660134in}{3.857954in}}%
\pgfpathlineto{\pgfqpoint{2.661252in}{3.856122in}}%
\pgfpathlineto{\pgfqpoint{2.662371in}{3.856810in}}%
\pgfpathlineto{\pgfqpoint{2.663491in}{3.853048in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{3.855024in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{3.849687in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{3.849687in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{3.845971in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{3.845971in}}%
\pgfpathlineto{\pgfqpoint{2.672377in}{3.826501in}}%
\pgfpathlineto{\pgfqpoint{2.674634in}{3.834614in}}%
\pgfpathlineto{\pgfqpoint{2.675757in}{3.836206in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{3.835226in}}%
\pgfpathlineto{\pgfqpoint{2.680173in}{3.822269in}}%
\pgfpathlineto{\pgfqpoint{2.684453in}{3.813111in}}%
\pgfpathlineto{\pgfqpoint{2.686695in}{3.802518in}}%
\pgfpathlineto{\pgfqpoint{2.687817in}{3.804401in}}%
\pgfpathlineto{\pgfqpoint{2.688956in}{3.804272in}}%
\pgfpathlineto{\pgfqpoint{2.691219in}{3.813189in}}%
\pgfpathlineto{\pgfqpoint{2.692345in}{3.811348in}}%
\pgfpathlineto{\pgfqpoint{2.693524in}{3.806790in}}%
\pgfpathlineto{\pgfqpoint{2.696680in}{3.804388in}}%
\pgfpathlineto{\pgfqpoint{2.697800in}{3.799419in}}%
\pgfpathlineto{\pgfqpoint{2.698919in}{3.798347in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{3.789861in}}%
\pgfpathlineto{\pgfqpoint{2.702398in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{2.704641in}{3.790371in}}%
\pgfpathlineto{\pgfqpoint{2.705762in}{3.789313in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{3.782257in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{3.786332in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{3.786332in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{3.781627in}}%
\pgfpathlineto{\pgfqpoint{2.713505in}{3.771928in}}%
\pgfpathlineto{\pgfqpoint{2.716767in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{2.717890in}{3.775229in}}%
\pgfpathlineto{\pgfqpoint{2.719012in}{3.781831in}}%
\pgfpathlineto{\pgfqpoint{2.723324in}{3.777239in}}%
\pgfpathlineto{\pgfqpoint{2.724455in}{3.780481in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.776299in}}%
\pgfpathlineto{\pgfqpoint{2.727879in}{3.775406in}}%
\pgfpathlineto{\pgfqpoint{2.728998in}{3.775953in}}%
\pgfpathlineto{\pgfqpoint{2.731238in}{3.770392in}}%
\pgfpathlineto{\pgfqpoint{2.732358in}{3.769069in}}%
\pgfpathlineto{\pgfqpoint{2.733477in}{3.768634in}}%
\pgfpathlineto{\pgfqpoint{2.735733in}{3.763188in}}%
\pgfpathlineto{\pgfqpoint{2.736885in}{3.764698in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{3.768998in}}%
\pgfpathlineto{\pgfqpoint{2.741134in}{3.767946in}}%
\pgfpathlineto{\pgfqpoint{2.742254in}{3.768340in}}%
\pgfpathlineto{\pgfqpoint{2.744495in}{3.757187in}}%
\pgfpathlineto{\pgfqpoint{2.745616in}{3.761808in}}%
\pgfpathlineto{\pgfqpoint{2.748997in}{3.746630in}}%
\pgfpathlineto{\pgfqpoint{2.751268in}{3.753321in}}%
\pgfpathlineto{\pgfqpoint{2.753515in}{3.746019in}}%
\pgfpathlineto{\pgfqpoint{2.754648in}{3.742800in}}%
\pgfpathlineto{\pgfqpoint{2.755587in}{3.746324in}}%
\pgfpathlineto{\pgfqpoint{2.756707in}{3.747541in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{3.741183in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{3.741183in}}%
\pgfpathlineto{\pgfqpoint{2.760087in}{3.745355in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{3.743435in}}%
\pgfpathlineto{\pgfqpoint{2.762331in}{3.749821in}}%
\pgfpathlineto{\pgfqpoint{2.764572in}{3.739220in}}%
\pgfpathlineto{\pgfqpoint{2.765698in}{3.738707in}}%
\pgfpathlineto{\pgfqpoint{2.766840in}{3.740861in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{3.732420in}}%
\pgfpathlineto{\pgfqpoint{2.770224in}{3.734796in}}%
\pgfpathlineto{\pgfqpoint{2.771123in}{3.732273in}}%
\pgfpathlineto{\pgfqpoint{2.772240in}{3.736030in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{3.725266in}}%
\pgfpathlineto{\pgfqpoint{2.775609in}{3.723307in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{3.724272in}}%
\pgfpathlineto{\pgfqpoint{2.779114in}{3.725922in}}%
\pgfpathlineto{\pgfqpoint{2.782273in}{3.716784in}}%
\pgfpathlineto{\pgfqpoint{2.783395in}{3.717351in}}%
\pgfpathlineto{\pgfqpoint{2.784554in}{3.714177in}}%
\pgfpathlineto{\pgfqpoint{2.786842in}{3.710937in}}%
\pgfpathlineto{\pgfqpoint{2.787967in}{3.706623in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{3.706045in}}%
\pgfpathlineto{\pgfqpoint{2.791324in}{3.702576in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{3.697868in}}%
\pgfpathlineto{\pgfqpoint{2.794471in}{3.698433in}}%
\pgfpathlineto{\pgfqpoint{2.797946in}{3.696316in}}%
\pgfpathlineto{\pgfqpoint{2.797946in}{3.696316in}}%
\pgfpathlineto{\pgfqpoint{2.799072in}{3.698820in}}%
\pgfpathlineto{\pgfqpoint{2.800199in}{3.692590in}}%
\pgfpathlineto{\pgfqpoint{2.802266in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{2.802266in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{2.803395in}{3.688515in}}%
\pgfpathlineto{\pgfqpoint{2.805658in}{3.681972in}}%
\pgfpathlineto{\pgfqpoint{2.806780in}{3.685467in}}%
\pgfpathlineto{\pgfqpoint{2.809019in}{3.680284in}}%
\pgfpathlineto{\pgfqpoint{2.811360in}{3.689002in}}%
\pgfpathlineto{\pgfqpoint{2.813530in}{3.687812in}}%
\pgfpathlineto{\pgfqpoint{2.817811in}{3.685159in}}%
\pgfpathlineto{\pgfqpoint{2.818932in}{3.680383in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{3.679854in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{3.673256in}}%
\pgfpathlineto{\pgfqpoint{2.822302in}{3.673097in}}%
\pgfpathlineto{\pgfqpoint{2.823432in}{3.671585in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{3.667644in}}%
\pgfpathlineto{\pgfqpoint{2.825714in}{3.671444in}}%
\pgfpathlineto{\pgfqpoint{2.826836in}{3.669434in}}%
\pgfpathlineto{\pgfqpoint{2.827960in}{3.669084in}}%
\pgfpathlineto{\pgfqpoint{2.830207in}{3.657343in}}%
\pgfpathlineto{\pgfqpoint{2.832448in}{3.652064in}}%
\pgfpathlineto{\pgfqpoint{2.833345in}{3.655244in}}%
\pgfpathlineto{\pgfqpoint{2.836727in}{3.636867in}}%
\pgfpathlineto{\pgfqpoint{2.838967in}{3.640548in}}%
\pgfpathlineto{\pgfqpoint{2.841210in}{3.638324in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{3.643398in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{3.643398in}}%
\pgfpathlineto{\pgfqpoint{2.843455in}{3.643900in}}%
\pgfpathlineto{\pgfqpoint{2.844605in}{3.643751in}}%
\pgfpathlineto{\pgfqpoint{2.845795in}{3.646056in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{3.634983in}}%
\pgfpathlineto{\pgfqpoint{2.850073in}{3.636680in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{3.640631in}}%
\pgfpathlineto{\pgfqpoint{2.853436in}{3.638342in}}%
\pgfpathlineto{\pgfqpoint{2.854559in}{3.637828in}}%
\pgfpathlineto{\pgfqpoint{2.855704in}{3.638019in}}%
\pgfpathlineto{\pgfqpoint{2.856842in}{3.636490in}}%
\pgfpathlineto{\pgfqpoint{2.861222in}{3.635808in}}%
\pgfpathlineto{\pgfqpoint{2.863464in}{3.641969in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{3.642618in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{3.642618in}}%
\pgfpathlineto{\pgfqpoint{2.866826in}{3.644141in}}%
\pgfpathlineto{\pgfqpoint{2.867947in}{3.639819in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{3.644023in}}%
\pgfpathlineto{\pgfqpoint{2.870210in}{3.642147in}}%
\pgfpathlineto{\pgfqpoint{2.872271in}{3.636931in}}%
\pgfpathlineto{\pgfqpoint{2.873471in}{3.637875in}}%
\pgfpathlineto{\pgfqpoint{2.874626in}{3.637600in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{3.634283in}}%
\pgfpathlineto{\pgfqpoint{2.877808in}{3.638991in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{3.629515in}}%
\pgfpathlineto{\pgfqpoint{2.881330in}{3.636233in}}%
\pgfpathlineto{\pgfqpoint{2.883572in}{3.634302in}}%
\pgfpathlineto{\pgfqpoint{2.884476in}{3.632009in}}%
\pgfpathlineto{\pgfqpoint{2.886724in}{3.636755in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{3.637117in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{3.633741in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{3.633741in}}%
\pgfpathlineto{\pgfqpoint{2.893558in}{3.630896in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{3.629167in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{3.629167in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{3.632834in}}%
\pgfpathlineto{\pgfqpoint{2.897919in}{3.633056in}}%
\pgfpathlineto{\pgfqpoint{2.899037in}{3.636566in}}%
\pgfpathlineto{\pgfqpoint{2.901275in}{3.630186in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{3.633733in}}%
\pgfpathlineto{\pgfqpoint{2.904644in}{3.629590in}}%
\pgfpathlineto{\pgfqpoint{2.905805in}{3.631660in}}%
\pgfpathlineto{\pgfqpoint{2.906711in}{3.634642in}}%
\pgfpathlineto{\pgfqpoint{2.907830in}{3.627088in}}%
\pgfpathlineto{\pgfqpoint{2.908959in}{3.632170in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.627408in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{3.626708in}}%
\pgfpathlineto{\pgfqpoint{2.913505in}{3.630348in}}%
\pgfpathlineto{\pgfqpoint{2.914491in}{3.622950in}}%
\pgfpathlineto{\pgfqpoint{2.915613in}{3.623951in}}%
\pgfpathlineto{\pgfqpoint{2.916734in}{3.624119in}}%
\pgfpathlineto{\pgfqpoint{2.917898in}{3.618522in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{3.616868in}}%
\pgfpathlineto{\pgfqpoint{2.921268in}{3.617690in}}%
\pgfpathlineto{\pgfqpoint{2.922388in}{3.620370in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{3.616953in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{3.616953in}}%
\pgfpathlineto{\pgfqpoint{2.926710in}{3.621959in}}%
\pgfpathlineto{\pgfqpoint{2.926710in}{3.621959in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.615980in}}%
\pgfpathlineto{\pgfqpoint{2.928951in}{3.618590in}}%
\pgfpathlineto{\pgfqpoint{2.931287in}{3.616477in}}%
\pgfpathlineto{\pgfqpoint{2.932409in}{3.617643in}}%
\pgfpathlineto{\pgfqpoint{2.933543in}{3.616702in}}%
\pgfpathlineto{\pgfqpoint{2.934669in}{3.620945in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{3.620504in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{3.623398in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{3.623398in}}%
\pgfpathlineto{\pgfqpoint{2.940061in}{3.625292in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{3.621892in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{3.624990in}}%
\pgfpathlineto{\pgfqpoint{2.945687in}{3.619713in}}%
\pgfpathlineto{\pgfqpoint{2.947936in}{3.620670in}}%
\pgfpathlineto{\pgfqpoint{2.949058in}{3.617591in}}%
\pgfpathlineto{\pgfqpoint{2.951303in}{3.625081in}}%
\pgfpathlineto{\pgfqpoint{2.952423in}{3.613696in}}%
\pgfpathlineto{\pgfqpoint{2.954674in}{3.619198in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{3.612625in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{3.612625in}}%
\pgfpathlineto{\pgfqpoint{2.959046in}{3.613855in}}%
\pgfpathlineto{\pgfqpoint{2.961311in}{3.605451in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{3.607004in}}%
\pgfpathlineto{\pgfqpoint{2.964671in}{3.604690in}}%
\pgfpathlineto{\pgfqpoint{2.965696in}{3.611749in}}%
\pgfpathlineto{\pgfqpoint{2.966818in}{3.598619in}}%
\pgfpathlineto{\pgfqpoint{2.970166in}{3.606941in}}%
\pgfpathlineto{\pgfqpoint{2.971287in}{3.604712in}}%
\pgfpathlineto{\pgfqpoint{2.971287in}{3.604712in}}%
\pgfpathlineto{\pgfqpoint{2.972408in}{3.605493in}}%
\pgfpathlineto{\pgfqpoint{2.974645in}{3.625884in}}%
\pgfpathlineto{\pgfqpoint{2.975765in}{3.628316in}}%
\pgfpathlineto{\pgfqpoint{2.976906in}{3.641774in}}%
\pgfpathlineto{\pgfqpoint{2.976906in}{3.641774in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{3.627116in}}%
\pgfpathlineto{\pgfqpoint{2.983503in}{3.641180in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{3.640656in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{3.640656in}}%
\pgfpathlineto{\pgfqpoint{2.987984in}{3.648311in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{2.992451in}{3.637539in}}%
\pgfpathlineto{\pgfqpoint{2.993574in}{3.630857in}}%
\pgfpathlineto{\pgfqpoint{2.993574in}{3.630857in}}%
\pgfpathlineto{\pgfqpoint{2.994695in}{3.639419in}}%
\pgfpathlineto{\pgfqpoint{2.996929in}{3.628159in}}%
\pgfpathlineto{\pgfqpoint{2.997823in}{3.633099in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{3.620123in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{3.619673in}}%
\pgfpathlineto{\pgfqpoint{3.010062in}{3.610711in}}%
\pgfpathlineto{\pgfqpoint{3.013556in}{3.616428in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.613206in}}%
\pgfpathlineto{\pgfqpoint{3.016918in}{3.608726in}}%
\pgfpathlineto{\pgfqpoint{3.018039in}{3.603164in}}%
\pgfpathlineto{\pgfqpoint{3.018944in}{3.608290in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{3.609243in}}%
\pgfpathlineto{\pgfqpoint{3.023719in}{3.605139in}}%
\pgfpathlineto{\pgfqpoint{3.025782in}{3.604827in}}%
\pgfpathlineto{\pgfqpoint{3.025782in}{3.604827in}}%
\pgfpathlineto{\pgfqpoint{3.026901in}{3.602842in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{3.609047in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{3.603351in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{3.603351in}}%
\pgfpathlineto{\pgfqpoint{3.031166in}{3.604473in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{3.606869in}}%
\pgfpathlineto{\pgfqpoint{3.033424in}{3.604131in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{3.606179in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{3.596793in}}%
\pgfpathlineto{\pgfqpoint{3.039033in}{3.602589in}}%
\pgfpathlineto{\pgfqpoint{3.041277in}{3.593154in}}%
\pgfpathlineto{\pgfqpoint{3.041277in}{3.593154in}}%
\pgfpathlineto{\pgfqpoint{3.043521in}{3.599988in}}%
\pgfpathlineto{\pgfqpoint{3.044682in}{3.601383in}}%
\pgfpathlineto{\pgfqpoint{3.048982in}{3.593295in}}%
\pgfpathlineto{\pgfqpoint{3.051221in}{3.597337in}}%
\pgfpathlineto{\pgfqpoint{3.053482in}{3.597928in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{3.594932in}}%
\pgfpathlineto{\pgfqpoint{3.060037in}{3.599774in}}%
\pgfpathlineto{\pgfqpoint{3.063495in}{3.593742in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{3.593695in}}%
\pgfpathlineto{\pgfqpoint{3.065735in}{3.596395in}}%
\pgfpathlineto{\pgfqpoint{3.067975in}{3.592656in}}%
\pgfpathlineto{\pgfqpoint{3.069094in}{3.598779in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{3.595917in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{3.595917in}}%
\pgfpathlineto{\pgfqpoint{3.071337in}{3.600133in}}%
\pgfpathlineto{\pgfqpoint{3.072464in}{3.599043in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{3.604190in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{3.604744in}}%
\pgfpathlineto{\pgfqpoint{3.076752in}{3.603468in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{3.610239in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{3.610239in}}%
\pgfpathlineto{\pgfqpoint{3.081286in}{3.610992in}}%
\pgfpathlineto{\pgfqpoint{3.082405in}{3.615432in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{3.610750in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{3.617820in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{3.617820in}}%
\pgfpathlineto{\pgfqpoint{3.090167in}{3.613250in}}%
\pgfpathlineto{\pgfqpoint{3.091287in}{3.621284in}}%
\pgfpathlineto{\pgfqpoint{3.092408in}{3.621930in}}%
\pgfpathlineto{\pgfqpoint{3.093527in}{3.620384in}}%
\pgfpathlineto{\pgfqpoint{3.094662in}{3.624224in}}%
\pgfpathlineto{\pgfqpoint{3.095784in}{3.624016in}}%
\pgfpathlineto{\pgfqpoint{3.096901in}{3.628990in}}%
\pgfpathlineto{\pgfqpoint{3.098022in}{3.627431in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{3.628230in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{3.633411in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{3.633411in}}%
\pgfpathlineto{\pgfqpoint{3.104565in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{3.105684in}{3.627979in}}%
\pgfpathlineto{\pgfqpoint{3.106804in}{3.628802in}}%
\pgfpathlineto{\pgfqpoint{3.107925in}{3.632439in}}%
\pgfpathlineto{\pgfqpoint{3.109077in}{3.633257in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{3.632504in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{3.632504in}}%
\pgfpathlineto{\pgfqpoint{3.113476in}{3.627031in}}%
\pgfpathlineto{\pgfqpoint{3.114639in}{3.625519in}}%
\pgfpathlineto{\pgfqpoint{3.115761in}{3.625661in}}%
\pgfpathlineto{\pgfqpoint{3.116891in}{3.629083in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{3.627284in}}%
\pgfpathlineto{\pgfqpoint{3.122330in}{3.625213in}}%
\pgfpathlineto{\pgfqpoint{3.124569in}{3.626288in}}%
\pgfpathlineto{\pgfqpoint{3.125691in}{3.628773in}}%
\pgfpathlineto{\pgfqpoint{3.126810in}{3.626290in}}%
\pgfpathlineto{\pgfqpoint{3.128020in}{3.621069in}}%
\pgfpathlineto{\pgfqpoint{3.129164in}{3.620210in}}%
\pgfpathlineto{\pgfqpoint{3.132300in}{3.614297in}}%
\pgfpathlineto{\pgfqpoint{3.135650in}{3.610204in}}%
\pgfpathlineto{\pgfqpoint{3.137886in}{3.602701in}}%
\pgfpathlineto{\pgfqpoint{3.139020in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{3.139020in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{3.140170in}{3.596555in}}%
\pgfpathlineto{\pgfqpoint{3.141300in}{3.594662in}}%
\pgfpathlineto{\pgfqpoint{3.143545in}{3.598299in}}%
\pgfpathlineto{\pgfqpoint{3.144667in}{3.596197in}}%
\pgfpathlineto{\pgfqpoint{3.145793in}{3.595972in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{3.595078in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{3.592323in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{3.592323in}}%
\pgfpathlineto{\pgfqpoint{3.150247in}{3.587104in}}%
\pgfpathlineto{\pgfqpoint{3.152489in}{3.582980in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{3.580348in}}%
\pgfpathlineto{\pgfqpoint{3.154524in}{3.582218in}}%
\pgfpathlineto{\pgfqpoint{3.155645in}{3.577278in}}%
\pgfpathlineto{\pgfqpoint{3.156768in}{3.576678in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{3.572764in}}%
\pgfpathlineto{\pgfqpoint{3.160204in}{3.569495in}}%
\pgfpathlineto{\pgfqpoint{3.162470in}{3.560424in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{3.557922in}}%
\pgfpathlineto{\pgfqpoint{3.164553in}{3.558989in}}%
\pgfpathlineto{\pgfqpoint{3.165671in}{3.558444in}}%
\pgfpathlineto{\pgfqpoint{3.166791in}{3.560041in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{3.563031in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{3.558490in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{3.558490in}}%
\pgfpathlineto{\pgfqpoint{3.172441in}{3.549356in}}%
\pgfpathlineto{\pgfqpoint{3.173589in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{3.174745in}{3.546792in}}%
\pgfpathlineto{\pgfqpoint{3.177886in}{3.540455in}}%
\pgfpathlineto{\pgfqpoint{3.179007in}{3.536586in}}%
\pgfpathlineto{\pgfqpoint{3.181248in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{3.182368in}{3.531950in}}%
\pgfpathlineto{\pgfqpoint{3.184735in}{3.531646in}}%
\pgfpathlineto{\pgfqpoint{3.185631in}{3.534564in}}%
\pgfpathlineto{\pgfqpoint{3.186815in}{3.534036in}}%
\pgfpathlineto{\pgfqpoint{3.187949in}{3.530878in}}%
\pgfpathlineto{\pgfqpoint{3.190753in}{3.531843in}}%
\pgfpathlineto{\pgfqpoint{3.190753in}{3.531843in}}%
\pgfpathlineto{\pgfqpoint{3.192364in}{3.527344in}}%
\pgfpathlineto{\pgfqpoint{3.193483in}{3.527253in}}%
\pgfpathlineto{\pgfqpoint{3.194602in}{3.533258in}}%
\pgfpathlineto{\pgfqpoint{3.195724in}{3.529033in}}%
\pgfpathlineto{\pgfqpoint{3.196901in}{3.528227in}}%
\pgfpathlineto{\pgfqpoint{3.198020in}{3.529676in}}%
\pgfpathlineto{\pgfqpoint{3.199141in}{3.526111in}}%
\pgfpathlineto{\pgfqpoint{3.200283in}{3.527677in}}%
\pgfpathlineto{\pgfqpoint{3.201405in}{3.524828in}}%
\pgfpathlineto{\pgfqpoint{3.202303in}{3.525258in}}%
\pgfpathlineto{\pgfqpoint{3.204620in}{3.518756in}}%
\pgfpathlineto{\pgfqpoint{3.205746in}{3.518219in}}%
\pgfpathlineto{\pgfqpoint{3.205746in}{3.518219in}}%
\pgfpathlineto{\pgfqpoint{3.206874in}{3.519353in}}%
\pgfpathlineto{\pgfqpoint{3.207997in}{3.513322in}}%
\pgfpathlineto{\pgfqpoint{3.209126in}{3.511076in}}%
\pgfpathlineto{\pgfqpoint{3.211371in}{3.504908in}}%
\pgfpathlineto{\pgfqpoint{3.213417in}{3.503635in}}%
\pgfpathlineto{\pgfqpoint{3.215689in}{3.506215in}}%
\pgfpathlineto{\pgfqpoint{3.219051in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{3.503439in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{3.503439in}}%
\pgfpathlineto{\pgfqpoint{3.221317in}{3.497357in}}%
\pgfpathlineto{\pgfqpoint{3.222440in}{3.497067in}}%
\pgfpathlineto{\pgfqpoint{3.226809in}{3.486396in}}%
\pgfpathlineto{\pgfqpoint{3.230186in}{3.482109in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{3.468695in}}%
\pgfpathlineto{\pgfqpoint{3.240134in}{3.461321in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{3.459540in}}%
\pgfpathlineto{\pgfqpoint{3.242378in}{3.460284in}}%
\pgfpathlineto{\pgfqpoint{3.246767in}{3.449041in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{3.447848in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{3.447848in}}%
\pgfpathlineto{\pgfqpoint{3.250162in}{3.442531in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{3.433067in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{3.433067in}}%
\pgfpathlineto{\pgfqpoint{3.254693in}{3.432664in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{3.406227in}}%
\pgfpathlineto{\pgfqpoint{3.265745in}{3.409022in}}%
\pgfpathlineto{\pgfqpoint{3.266861in}{3.402863in}}%
\pgfpathlineto{\pgfqpoint{3.267980in}{3.405046in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{3.405604in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{3.405604in}}%
\pgfpathlineto{\pgfqpoint{3.272469in}{3.399573in}}%
\pgfpathlineto{\pgfqpoint{3.274686in}{3.391206in}}%
\pgfpathlineto{\pgfqpoint{3.275806in}{3.392168in}}%
\pgfpathlineto{\pgfqpoint{3.276928in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{3.278050in}{3.388812in}}%
\pgfpathlineto{\pgfqpoint{3.278982in}{3.392378in}}%
\pgfpathlineto{\pgfqpoint{3.282412in}{3.381004in}}%
\pgfpathlineto{\pgfqpoint{3.283542in}{3.381137in}}%
\pgfpathlineto{\pgfqpoint{3.285791in}{3.379962in}}%
\pgfpathlineto{\pgfqpoint{3.288037in}{3.371346in}}%
\pgfpathlineto{\pgfqpoint{3.289158in}{3.371680in}}%
\pgfpathlineto{\pgfqpoint{3.291413in}{3.367045in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{3.363646in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{3.363646in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{3.363757in}}%
\pgfpathlineto{\pgfqpoint{3.301333in}{3.367219in}}%
\pgfpathlineto{\pgfqpoint{3.303575in}{3.361954in}}%
\pgfpathlineto{\pgfqpoint{3.304696in}{3.368702in}}%
\pgfpathlineto{\pgfqpoint{3.305817in}{3.364468in}}%
\pgfpathlineto{\pgfqpoint{3.310100in}{3.355474in}}%
\pgfpathlineto{\pgfqpoint{3.311236in}{3.358050in}}%
\pgfpathlineto{\pgfqpoint{3.313492in}{3.359299in}}%
\pgfpathlineto{\pgfqpoint{3.313492in}{3.359299in}}%
\pgfpathlineto{\pgfqpoint{3.314622in}{3.358474in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{3.351678in}}%
\pgfpathlineto{\pgfqpoint{3.317988in}{3.350798in}}%
\pgfpathlineto{\pgfqpoint{3.319142in}{3.346370in}}%
\pgfpathlineto{\pgfqpoint{3.320269in}{3.349427in}}%
\pgfpathlineto{\pgfqpoint{3.322505in}{3.341264in}}%
\pgfpathlineto{\pgfqpoint{3.324076in}{3.336153in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.336159in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{3.336159in}}%
\pgfpathlineto{\pgfqpoint{3.327944in}{3.333051in}}%
\pgfpathlineto{\pgfqpoint{3.329092in}{3.334880in}}%
\pgfpathlineto{\pgfqpoint{3.331422in}{3.326710in}}%
\pgfpathlineto{\pgfqpoint{3.334574in}{3.321280in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{3.322152in}}%
\pgfpathlineto{\pgfqpoint{3.337913in}{3.319001in}}%
\pgfpathlineto{\pgfqpoint{3.341396in}{3.312358in}}%
\pgfpathlineto{\pgfqpoint{3.343431in}{3.303920in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{3.299870in}}%
\pgfpathlineto{\pgfqpoint{3.346792in}{3.300428in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{3.281000in}}%
\pgfpathlineto{\pgfqpoint{3.356894in}{3.278421in}}%
\pgfpathlineto{\pgfqpoint{3.358013in}{3.274678in}}%
\pgfpathlineto{\pgfqpoint{3.360266in}{3.271054in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{3.270345in}}%
\pgfpathlineto{\pgfqpoint{3.362541in}{3.273004in}}%
\pgfpathlineto{\pgfqpoint{3.363438in}{3.266646in}}%
\pgfpathlineto{\pgfqpoint{3.363438in}{3.266646in}}%
\pgfpathlineto{\pgfqpoint{3.364566in}{3.265068in}}%
\pgfpathlineto{\pgfqpoint{3.365727in}{3.260085in}}%
\pgfpathlineto{\pgfqpoint{3.366951in}{3.260282in}}%
\pgfpathlineto{\pgfqpoint{3.368543in}{3.253872in}}%
\pgfpathlineto{\pgfqpoint{3.371269in}{3.251077in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{3.237724in}}%
\pgfpathlineto{\pgfqpoint{3.375771in}{3.235757in}}%
\pgfpathlineto{\pgfqpoint{3.386893in}{3.196670in}}%
\pgfpathlineto{\pgfqpoint{3.393463in}{3.168378in}}%
\pgfpathlineto{\pgfqpoint{3.394582in}{3.167757in}}%
\pgfpathlineto{\pgfqpoint{3.395702in}{3.157168in}}%
\pgfpathlineto{\pgfqpoint{3.396823in}{3.156392in}}%
\pgfpathlineto{\pgfqpoint{3.399068in}{3.149475in}}%
\pgfpathlineto{\pgfqpoint{3.401394in}{3.138080in}}%
\pgfpathlineto{\pgfqpoint{3.402528in}{3.137471in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{3.127526in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{3.127526in}}%
\pgfpathlineto{\pgfqpoint{3.406925in}{3.119738in}}%
\pgfpathlineto{\pgfqpoint{3.409167in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{3.409167in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{3.410286in}{3.108231in}}%
\pgfpathlineto{\pgfqpoint{3.411420in}{3.105244in}}%
\pgfpathlineto{\pgfqpoint{3.412543in}{3.104899in}}%
\pgfpathlineto{\pgfqpoint{3.414652in}{3.094136in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{3.419049in}{3.073739in}}%
\pgfpathlineto{\pgfqpoint{3.421292in}{3.072039in}}%
\pgfpathlineto{\pgfqpoint{3.428042in}{3.052808in}}%
\pgfpathlineto{\pgfqpoint{3.430309in}{3.043527in}}%
\pgfpathlineto{\pgfqpoint{3.430309in}{3.043527in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{3.038096in}}%
\pgfpathlineto{\pgfqpoint{3.433523in}{3.038845in}}%
\pgfpathlineto{\pgfqpoint{3.440323in}{3.024018in}}%
\pgfpathlineto{\pgfqpoint{3.440323in}{3.024018in}}%
\pgfpathlineto{\pgfqpoint{3.441224in}{3.023231in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{3.016950in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.019074in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{3.018644in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{3.020592in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{3.014071in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{3.014071in}}%
\pgfpathlineto{\pgfqpoint{3.452479in}{3.008874in}}%
\pgfpathlineto{\pgfqpoint{3.453603in}{3.006940in}}%
\pgfpathlineto{\pgfqpoint{3.454723in}{3.003038in}}%
\pgfpathlineto{\pgfqpoint{3.456899in}{3.000487in}}%
\pgfpathlineto{\pgfqpoint{3.458246in}{2.995307in}}%
\pgfpathlineto{\pgfqpoint{3.459152in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{3.460278in}{2.997756in}}%
\pgfpathlineto{\pgfqpoint{3.462541in}{2.988069in}}%
\pgfpathlineto{\pgfqpoint{3.462541in}{2.988069in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{2.973088in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{2.973088in}}%
\pgfpathlineto{\pgfqpoint{3.469091in}{2.965146in}}%
\pgfpathlineto{\pgfqpoint{3.475877in}{2.947220in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{2.936846in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{2.936846in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{2.936104in}}%
\pgfpathlineto{\pgfqpoint{3.480266in}{2.930923in}}%
\pgfpathlineto{\pgfqpoint{3.481416in}{2.928870in}}%
\pgfpathlineto{\pgfqpoint{3.483354in}{2.919470in}}%
\pgfpathlineto{\pgfqpoint{3.484713in}{2.912446in}}%
\pgfpathlineto{\pgfqpoint{3.485834in}{2.910926in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{2.903642in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{2.901112in}}%
\pgfpathlineto{\pgfqpoint{3.492412in}{2.887348in}}%
\pgfpathlineto{\pgfqpoint{3.492412in}{2.887348in}}%
\pgfpathlineto{\pgfqpoint{3.495812in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{3.496934in}{2.870729in}}%
\pgfpathlineto{\pgfqpoint{3.500130in}{2.860667in}}%
\pgfpathlineto{\pgfqpoint{3.503548in}{2.846208in}}%
\pgfpathlineto{\pgfqpoint{3.504668in}{2.843859in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{2.831074in}}%
\pgfpathlineto{\pgfqpoint{3.513605in}{2.804680in}}%
\pgfpathlineto{\pgfqpoint{3.515846in}{2.800213in}}%
\pgfpathlineto{\pgfqpoint{3.516965in}{2.796965in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{2.791116in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{2.791116in}}%
\pgfpathlineto{\pgfqpoint{3.520143in}{2.787948in}}%
\pgfpathlineto{\pgfqpoint{3.521265in}{2.778475in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{2.770904in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{2.769769in}}%
\pgfpathlineto{\pgfqpoint{3.528025in}{2.762632in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{2.756009in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{2.756009in}}%
\pgfpathlineto{\pgfqpoint{3.533609in}{2.748944in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{2.740086in}}%
\pgfpathlineto{\pgfqpoint{3.539054in}{2.739087in}}%
\pgfpathlineto{\pgfqpoint{3.541313in}{2.734970in}}%
\pgfpathlineto{\pgfqpoint{3.541313in}{2.734970in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{2.728992in}}%
\pgfpathlineto{\pgfqpoint{3.544707in}{2.730320in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{3.549095in}{2.724749in}}%
\pgfpathlineto{\pgfqpoint{3.550221in}{2.726442in}}%
\pgfpathlineto{\pgfqpoint{3.552467in}{2.722225in}}%
\pgfpathlineto{\pgfqpoint{3.553589in}{2.714564in}}%
\pgfpathlineto{\pgfqpoint{3.554710in}{2.714658in}}%
\pgfpathlineto{\pgfqpoint{3.556964in}{2.710944in}}%
\pgfpathlineto{\pgfqpoint{3.559024in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{3.559024in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{3.560145in}{2.706468in}}%
\pgfpathlineto{\pgfqpoint{3.561279in}{2.707410in}}%
\pgfpathlineto{\pgfqpoint{3.562447in}{2.707341in}}%
\pgfpathlineto{\pgfqpoint{3.564690in}{2.703945in}}%
\pgfpathlineto{\pgfqpoint{3.565809in}{2.705744in}}%
\pgfpathlineto{\pgfqpoint{3.566929in}{2.700895in}}%
\pgfpathlineto{\pgfqpoint{3.567826in}{2.702055in}}%
\pgfpathlineto{\pgfqpoint{3.570157in}{2.710812in}}%
\pgfpathlineto{\pgfqpoint{3.571279in}{2.702790in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{2.702596in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{2.702596in}}%
\pgfpathlineto{\pgfqpoint{3.575877in}{2.704742in}}%
\pgfpathlineto{\pgfqpoint{3.576999in}{2.704192in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{2.701592in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{2.701592in}}%
\pgfpathlineto{\pgfqpoint{3.582381in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{3.586878in}{2.703440in}}%
\pgfpathlineto{\pgfqpoint{3.587998in}{2.703062in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{2.699118in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{2.704508in}}%
\pgfpathlineto{\pgfqpoint{3.593561in}{2.704564in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{2.700776in}}%
\pgfpathlineto{\pgfqpoint{3.595721in}{2.706980in}}%
\pgfpathlineto{\pgfqpoint{3.596889in}{2.709160in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{2.708502in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{2.708502in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{2.716285in}}%
\pgfpathlineto{\pgfqpoint{3.602494in}{2.707316in}}%
\pgfpathlineto{\pgfqpoint{3.603666in}{2.710147in}}%
\pgfpathlineto{\pgfqpoint{3.604785in}{2.709452in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{2.716186in}}%
\pgfpathlineto{\pgfqpoint{3.607937in}{2.714373in}}%
\pgfpathlineto{\pgfqpoint{3.611303in}{2.725779in}}%
\pgfpathlineto{\pgfqpoint{3.613602in}{2.738630in}}%
\pgfpathlineto{\pgfqpoint{3.614726in}{2.736512in}}%
\pgfpathlineto{\pgfqpoint{3.614726in}{2.736512in}}%
\pgfpathlineto{\pgfqpoint{3.615848in}{2.737787in}}%
\pgfpathlineto{\pgfqpoint{3.616992in}{2.748845in}}%
\pgfpathlineto{\pgfqpoint{3.618120in}{2.743938in}}%
\pgfpathlineto{\pgfqpoint{3.619115in}{2.753692in}}%
\pgfpathlineto{\pgfqpoint{3.620236in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{3.621358in}{2.755442in}}%
\pgfpathlineto{\pgfqpoint{3.622499in}{2.758005in}}%
\pgfpathlineto{\pgfqpoint{3.623624in}{2.749994in}}%
\pgfpathlineto{\pgfqpoint{3.626860in}{2.765451in}}%
\pgfpathlineto{\pgfqpoint{3.627977in}{2.760429in}}%
\pgfpathlineto{\pgfqpoint{3.630217in}{2.772602in}}%
\pgfpathlineto{\pgfqpoint{3.631339in}{2.767404in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{3.633613in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{3.635420in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{3.636923in}{2.781531in}}%
\pgfpathlineto{\pgfqpoint{3.636923in}{2.781531in}}%
\pgfpathlineto{\pgfqpoint{3.638046in}{2.772376in}}%
\pgfpathlineto{\pgfqpoint{3.640314in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{3.641435in}{2.780754in}}%
\pgfpathlineto{\pgfqpoint{3.641435in}{2.780754in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{2.779913in}}%
\pgfpathlineto{\pgfqpoint{3.646831in}{2.798102in}}%
\pgfpathlineto{\pgfqpoint{3.647953in}{2.812279in}}%
\pgfpathlineto{\pgfqpoint{3.650223in}{2.807954in}}%
\pgfpathlineto{\pgfqpoint{3.650223in}{2.807954in}}%
\pgfpathlineto{\pgfqpoint{3.651363in}{2.813690in}}%
\pgfpathlineto{\pgfqpoint{3.652484in}{2.808863in}}%
\pgfpathlineto{\pgfqpoint{3.653548in}{2.815986in}}%
\pgfpathlineto{\pgfqpoint{3.655786in}{2.823970in}}%
\pgfpathlineto{\pgfqpoint{3.658030in}{2.837386in}}%
\pgfpathlineto{\pgfqpoint{3.659152in}{2.832134in}}%
\pgfpathlineto{\pgfqpoint{3.661425in}{2.841308in}}%
\pgfpathlineto{\pgfqpoint{3.662545in}{2.839185in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{2.845816in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{2.845816in}}%
\pgfpathlineto{\pgfqpoint{3.666808in}{2.842692in}}%
\pgfpathlineto{\pgfqpoint{3.667928in}{2.843247in}}%
\pgfpathlineto{\pgfqpoint{3.669050in}{2.851748in}}%
\pgfpathlineto{\pgfqpoint{3.671316in}{2.848585in}}%
\pgfpathlineto{\pgfqpoint{3.672437in}{2.850504in}}%
\pgfpathlineto{\pgfqpoint{3.673557in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{3.673557in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{3.674692in}{2.856618in}}%
\pgfpathlineto{\pgfqpoint{3.675835in}{2.870360in}}%
\pgfpathlineto{\pgfqpoint{3.676957in}{2.871842in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{2.870773in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{2.870773in}}%
\pgfpathlineto{\pgfqpoint{3.681475in}{2.874012in}}%
\pgfpathlineto{\pgfqpoint{3.682374in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{3.682374in}{2.873375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.445893in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{3.260837in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{3.265556in}}%
\pgfpathlineto{\pgfqpoint{0.949381in}{3.276699in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{3.280124in}}%
\pgfpathlineto{\pgfqpoint{0.957751in}{3.286110in}}%
\pgfpathlineto{\pgfqpoint{0.962246in}{3.299292in}}%
\pgfpathlineto{\pgfqpoint{0.967106in}{3.303490in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{3.312555in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{3.326206in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{3.341313in}}%
\pgfpathlineto{\pgfqpoint{0.982688in}{3.351247in}}%
\pgfpathlineto{\pgfqpoint{0.989947in}{3.372713in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{3.383614in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.001122in}{3.413102in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{3.422559in}}%
\pgfpathlineto{\pgfqpoint{1.008215in}{3.419789in}}%
\pgfpathlineto{\pgfqpoint{1.011854in}{3.423345in}}%
\pgfpathlineto{\pgfqpoint{1.015992in}{3.442520in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{3.447328in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{3.472340in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{3.483240in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{3.514703in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{3.545722in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{3.565439in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{3.600237in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{3.615409in}}%
\pgfpathlineto{\pgfqpoint{1.087251in}{3.629712in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{3.639036in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{3.658980in}}%
\pgfpathlineto{\pgfqpoint{1.115980in}{3.652500in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{3.658301in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{3.651738in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{3.647961in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{3.648626in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{3.647073in}}%
\pgfpathlineto{\pgfqpoint{1.160062in}{3.655741in}}%
\pgfpathlineto{\pgfqpoint{1.167653in}{3.660704in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{3.657041in}}%
\pgfpathlineto{\pgfqpoint{1.176997in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{1.187779in}{3.660580in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{3.659425in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{3.659675in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{3.662189in}}%
\pgfpathlineto{\pgfqpoint{1.212676in}{3.662061in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{3.659060in}}%
\pgfpathlineto{\pgfqpoint{1.233318in}{3.666253in}}%
\pgfpathlineto{\pgfqpoint{1.254996in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{3.662741in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{3.660368in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{3.662404in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{3.663464in}}%
\pgfpathlineto{\pgfqpoint{1.301683in}{3.673626in}}%
\pgfpathlineto{\pgfqpoint{1.310466in}{3.675818in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{3.682295in}}%
\pgfpathlineto{\pgfqpoint{1.332781in}{3.693536in}}%
\pgfpathlineto{\pgfqpoint{1.342825in}{3.701508in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{3.721679in}}%
\pgfpathlineto{\pgfqpoint{1.377569in}{3.737998in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{3.732449in}}%
\pgfpathlineto{\pgfqpoint{1.395085in}{3.731360in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{3.729709in}}%
\pgfpathlineto{\pgfqpoint{1.410074in}{3.721672in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{3.726156in}}%
\pgfpathlineto{\pgfqpoint{1.423350in}{3.736692in}}%
\pgfpathlineto{\pgfqpoint{1.429000in}{3.722724in}}%
\pgfpathlineto{\pgfqpoint{1.434649in}{3.721488in}}%
\pgfpathlineto{\pgfqpoint{1.445032in}{3.706513in}}%
\pgfpathlineto{\pgfqpoint{1.454553in}{3.693177in}}%
\pgfpathlineto{\pgfqpoint{1.459013in}{3.680058in}}%
\pgfpathlineto{\pgfqpoint{1.467673in}{3.669707in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{3.654764in}}%
\pgfpathlineto{\pgfqpoint{1.484031in}{3.619274in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{3.592805in}}%
\pgfpathlineto{\pgfqpoint{1.495584in}{3.571251in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{3.557033in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{3.548788in}}%
\pgfpathlineto{\pgfqpoint{1.507770in}{3.536896in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{3.504315in}}%
\pgfpathlineto{\pgfqpoint{1.528716in}{3.486887in}}%
\pgfpathlineto{\pgfqpoint{1.534380in}{3.484677in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{3.481477in}}%
\pgfpathlineto{\pgfqpoint{1.546502in}{3.478525in}}%
\pgfpathlineto{\pgfqpoint{1.560452in}{3.474098in}}%
\pgfpathlineto{\pgfqpoint{1.566538in}{3.470080in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{3.455480in}}%
\pgfpathlineto{\pgfqpoint{1.576593in}{3.456399in}}%
\pgfpathlineto{\pgfqpoint{1.587156in}{3.435697in}}%
\pgfpathlineto{\pgfqpoint{1.596881in}{3.411146in}}%
\pgfpathlineto{\pgfqpoint{1.601277in}{3.402602in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{3.383801in}}%
\pgfpathlineto{\pgfqpoint{1.621346in}{3.348518in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{3.334163in}}%
\pgfpathlineto{\pgfqpoint{1.629242in}{3.324268in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{3.306291in}}%
\pgfpathlineto{\pgfqpoint{1.637207in}{3.293655in}}%
\pgfpathlineto{\pgfqpoint{1.641264in}{3.283509in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{3.264191in}}%
\pgfpathlineto{\pgfqpoint{1.649370in}{3.256292in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{3.244844in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{3.230706in}}%
\pgfpathlineto{\pgfqpoint{1.661222in}{3.220956in}}%
\pgfpathlineto{\pgfqpoint{1.668958in}{3.193466in}}%
\pgfpathlineto{\pgfqpoint{1.676186in}{3.161784in}}%
\pgfpathlineto{\pgfqpoint{1.680027in}{3.151297in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{3.138493in}}%
\pgfpathlineto{\pgfqpoint{1.698835in}{3.097823in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{3.085294in}}%
\pgfpathlineto{\pgfqpoint{1.706612in}{3.066726in}}%
\pgfpathlineto{\pgfqpoint{1.710769in}{3.050093in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{3.047107in}}%
\pgfpathlineto{\pgfqpoint{1.718810in}{3.034031in}}%
\pgfpathlineto{\pgfqpoint{1.722889in}{3.027871in}}%
\pgfpathlineto{\pgfqpoint{1.726911in}{3.010155in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{2.985496in}}%
\pgfpathlineto{\pgfqpoint{1.735100in}{2.966435in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{2.945108in}}%
\pgfpathlineto{\pgfqpoint{1.743678in}{2.935520in}}%
\pgfpathlineto{\pgfqpoint{1.748391in}{2.917363in}}%
\pgfpathlineto{\pgfqpoint{1.753247in}{2.895461in}}%
\pgfpathlineto{\pgfqpoint{1.758005in}{2.881573in}}%
\pgfpathlineto{\pgfqpoint{1.763237in}{2.868895in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{2.861286in}}%
\pgfpathlineto{\pgfqpoint{1.775013in}{2.855804in}}%
\pgfpathlineto{\pgfqpoint{1.787464in}{2.848743in}}%
\pgfpathlineto{\pgfqpoint{1.794297in}{2.841322in}}%
\pgfpathlineto{\pgfqpoint{1.801183in}{2.840345in}}%
\pgfpathlineto{\pgfqpoint{1.816860in}{2.831874in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{2.831800in}}%
\pgfpathlineto{\pgfqpoint{1.830960in}{2.834342in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{2.841357in}}%
\pgfpathlineto{\pgfqpoint{1.848213in}{2.840667in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.854974in}}%
\pgfpathlineto{\pgfqpoint{1.869415in}{2.864524in}}%
\pgfpathlineto{\pgfqpoint{1.882297in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{2.902944in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{2.920016in}}%
\pgfpathlineto{\pgfqpoint{1.928069in}{2.930924in}}%
\pgfpathlineto{\pgfqpoint{1.940257in}{2.934347in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{2.945393in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{2.953275in}}%
\pgfpathlineto{\pgfqpoint{1.988112in}{2.958589in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{2.971452in}}%
\pgfpathlineto{\pgfqpoint{2.011319in}{2.982326in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{2.988200in}}%
\pgfpathlineto{\pgfqpoint{2.039658in}{2.981165in}}%
\pgfpathlineto{\pgfqpoint{2.054874in}{2.986711in}}%
\pgfpathlineto{\pgfqpoint{2.068214in}{2.984457in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{2.089761in}{2.995648in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{2.996929in}}%
\pgfpathlineto{\pgfqpoint{2.109037in}{2.999433in}}%
\pgfpathlineto{\pgfqpoint{2.120200in}{2.998534in}}%
\pgfpathlineto{\pgfqpoint{2.133049in}{3.003053in}}%
\pgfpathlineto{\pgfqpoint{2.142912in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{2.152191in}{3.031425in}}%
\pgfpathlineto{\pgfqpoint{2.160082in}{3.039824in}}%
\pgfpathlineto{\pgfqpoint{2.167388in}{3.043499in}}%
\pgfpathlineto{\pgfqpoint{2.174355in}{3.031960in}}%
\pgfpathlineto{\pgfqpoint{2.180943in}{3.040988in}}%
\pgfpathlineto{\pgfqpoint{2.187190in}{3.054390in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{3.057974in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{3.068674in}}%
\pgfpathlineto{\pgfqpoint{2.204948in}{3.083797in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{3.105234in}}%
\pgfpathlineto{\pgfqpoint{2.223132in}{3.119295in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{3.130922in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{3.148666in}}%
\pgfpathlineto{\pgfqpoint{2.239481in}{3.157169in}}%
\pgfpathlineto{\pgfqpoint{2.244749in}{3.170529in}}%
\pgfpathlineto{\pgfqpoint{2.250077in}{3.195853in}}%
\pgfpathlineto{\pgfqpoint{2.260256in}{3.240145in}}%
\pgfpathlineto{\pgfqpoint{2.270258in}{3.298742in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{3.302706in}}%
\pgfpathlineto{\pgfqpoint{2.280550in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.328124in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{3.338221in}}%
\pgfpathlineto{\pgfqpoint{2.295522in}{3.349633in}}%
\pgfpathlineto{\pgfqpoint{2.300335in}{3.355047in}}%
\pgfpathlineto{\pgfqpoint{2.305415in}{3.359431in}}%
\pgfpathlineto{\pgfqpoint{2.316278in}{3.386552in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{3.406096in}}%
\pgfpathlineto{\pgfqpoint{2.327616in}{3.416226in}}%
\pgfpathlineto{\pgfqpoint{2.332906in}{3.415145in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{3.429773in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{2.349482in}{3.437207in}}%
\pgfpathlineto{\pgfqpoint{2.354648in}{3.448312in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{3.464171in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{3.473816in}}%
\pgfpathlineto{\pgfqpoint{2.369714in}{3.480294in}}%
\pgfpathlineto{\pgfqpoint{2.373958in}{3.478749in}}%
\pgfpathlineto{\pgfqpoint{2.382764in}{3.501753in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{3.525237in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{3.532176in}}%
\pgfpathlineto{\pgfqpoint{2.395685in}{3.544160in}}%
\pgfpathlineto{\pgfqpoint{2.400132in}{3.564652in}}%
\pgfpathlineto{\pgfqpoint{2.404446in}{3.573096in}}%
\pgfpathlineto{\pgfqpoint{2.408970in}{3.580486in}}%
\pgfpathlineto{\pgfqpoint{2.413654in}{3.584653in}}%
\pgfpathlineto{\pgfqpoint{2.418220in}{3.600585in}}%
\pgfpathlineto{\pgfqpoint{2.422851in}{3.614086in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{3.623814in}}%
\pgfpathlineto{\pgfqpoint{2.432285in}{3.630134in}}%
\pgfpathlineto{\pgfqpoint{2.437022in}{3.643814in}}%
\pgfpathlineto{\pgfqpoint{2.441746in}{3.655073in}}%
\pgfpathlineto{\pgfqpoint{2.450414in}{3.685332in}}%
\pgfpathlineto{\pgfqpoint{2.454713in}{3.695390in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{3.709599in}}%
\pgfpathlineto{\pgfqpoint{2.463397in}{3.716986in}}%
\pgfpathlineto{\pgfqpoint{2.467597in}{3.725717in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{3.731593in}}%
\pgfpathlineto{\pgfqpoint{2.476079in}{3.744056in}}%
\pgfpathlineto{\pgfqpoint{2.480149in}{3.757825in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{3.768036in}}%
\pgfpathlineto{\pgfqpoint{2.488320in}{3.780643in}}%
\pgfpathlineto{\pgfqpoint{2.492067in}{3.799037in}}%
\pgfpathlineto{\pgfqpoint{2.496333in}{3.806173in}}%
\pgfpathlineto{\pgfqpoint{2.504440in}{3.832124in}}%
\pgfpathlineto{\pgfqpoint{2.508639in}{3.844758in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{3.853616in}}%
\pgfpathlineto{\pgfqpoint{2.516267in}{3.867461in}}%
\pgfpathlineto{\pgfqpoint{2.520027in}{3.873810in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{3.891065in}}%
\pgfpathlineto{\pgfqpoint{2.528425in}{3.903874in}}%
\pgfpathlineto{\pgfqpoint{2.533048in}{3.912155in}}%
\pgfpathlineto{\pgfqpoint{2.542167in}{3.938209in}}%
\pgfpathlineto{\pgfqpoint{2.547046in}{3.945606in}}%
\pgfpathlineto{\pgfqpoint{2.551942in}{3.956437in}}%
\pgfpathlineto{\pgfqpoint{2.557296in}{3.957151in}}%
\pgfpathlineto{\pgfqpoint{2.562600in}{3.955065in}}%
\pgfpathlineto{\pgfqpoint{2.568264in}{3.954910in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{3.949786in}}%
\pgfpathlineto{\pgfqpoint{2.579868in}{3.954623in}}%
\pgfpathlineto{\pgfqpoint{2.591170in}{3.970353in}}%
\pgfpathlineto{\pgfqpoint{2.598050in}{3.966149in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{3.943796in}}%
\pgfpathlineto{\pgfqpoint{2.615702in}{3.913311in}}%
\pgfpathlineto{\pgfqpoint{2.627423in}{3.913724in}}%
\pgfpathlineto{\pgfqpoint{2.641608in}{3.911644in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{3.900748in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{3.898944in}}%
\pgfpathlineto{\pgfqpoint{2.678239in}{3.895834in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{3.896433in}}%
\pgfpathlineto{\pgfqpoint{2.700992in}{3.879229in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{3.867464in}}%
\pgfpathlineto{\pgfqpoint{2.740595in}{3.863572in}}%
\pgfpathlineto{\pgfqpoint{2.762931in}{3.845688in}}%
\pgfpathlineto{\pgfqpoint{2.771682in}{3.840629in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{3.827926in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{3.821199in}}%
\pgfpathlineto{\pgfqpoint{2.796871in}{3.825555in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{3.818815in}}%
\pgfpathlineto{\pgfqpoint{2.821824in}{3.800971in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{3.792949in}}%
\pgfpathlineto{\pgfqpoint{2.834049in}{3.793509in}}%
\pgfpathlineto{\pgfqpoint{2.842793in}{3.790833in}}%
\pgfpathlineto{\pgfqpoint{2.852596in}{3.793738in}}%
\pgfpathlineto{\pgfqpoint{2.864662in}{3.794320in}}%
\pgfpathlineto{\pgfqpoint{2.876634in}{3.795754in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{3.803516in}}%
\pgfpathlineto{\pgfqpoint{2.898174in}{3.817803in}}%
\pgfpathlineto{\pgfqpoint{2.909308in}{3.821140in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{3.821896in}}%
\pgfpathlineto{\pgfqpoint{2.925942in}{3.818410in}}%
\pgfpathlineto{\pgfqpoint{2.933419in}{3.817201in}}%
\pgfpathlineto{\pgfqpoint{2.948315in}{3.807068in}}%
\pgfpathlineto{\pgfqpoint{2.959467in}{3.805601in}}%
\pgfpathlineto{\pgfqpoint{2.972900in}{3.806404in}}%
\pgfpathlineto{\pgfqpoint{2.987175in}{3.814524in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{3.812466in}}%
\pgfpathlineto{\pgfqpoint{3.017293in}{3.780844in}}%
\pgfpathlineto{\pgfqpoint{3.026798in}{3.771256in}}%
\pgfpathlineto{\pgfqpoint{3.035488in}{3.767662in}}%
\pgfpathlineto{\pgfqpoint{3.043701in}{3.773249in}}%
\pgfpathlineto{\pgfqpoint{3.059810in}{3.765035in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{3.759644in}}%
\pgfpathlineto{\pgfqpoint{3.069750in}{3.770071in}}%
\pgfpathlineto{\pgfqpoint{3.074098in}{3.775214in}}%
\pgfpathlineto{\pgfqpoint{3.078687in}{3.778924in}}%
\pgfpathlineto{\pgfqpoint{3.082950in}{3.787924in}}%
\pgfpathlineto{\pgfqpoint{3.087277in}{3.793638in}}%
\pgfpathlineto{\pgfqpoint{3.091855in}{3.790225in}}%
\pgfpathlineto{\pgfqpoint{3.100818in}{3.793603in}}%
\pgfpathlineto{\pgfqpoint{3.105920in}{3.792859in}}%
\pgfpathlineto{\pgfqpoint{3.111950in}{3.793875in}}%
\pgfpathlineto{\pgfqpoint{3.119179in}{3.792683in}}%
\pgfpathlineto{\pgfqpoint{3.125066in}{3.791073in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{3.797424in}}%
\pgfpathlineto{\pgfqpoint{3.136195in}{3.790674in}}%
\pgfpathlineto{\pgfqpoint{3.141900in}{3.778328in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.770879in}}%
\pgfpathlineto{\pgfqpoint{3.151645in}{3.765347in}}%
\pgfpathlineto{\pgfqpoint{3.156062in}{3.757825in}}%
\pgfpathlineto{\pgfqpoint{3.164504in}{3.729203in}}%
\pgfpathlineto{\pgfqpoint{3.169309in}{3.722318in}}%
\pgfpathlineto{\pgfqpoint{3.179789in}{3.704319in}}%
\pgfpathlineto{\pgfqpoint{3.191489in}{3.691188in}}%
\pgfpathlineto{\pgfqpoint{3.196745in}{3.680009in}}%
\pgfpathlineto{\pgfqpoint{3.201446in}{3.671912in}}%
\pgfpathlineto{\pgfqpoint{3.206318in}{3.654635in}}%
\pgfpathlineto{\pgfqpoint{3.211107in}{3.654298in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{3.225650in}{3.623578in}}%
\pgfpathlineto{\pgfqpoint{3.230262in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{3.609290in}}%
\pgfpathlineto{\pgfqpoint{3.248327in}{3.586288in}}%
\pgfpathlineto{\pgfqpoint{3.252954in}{3.576464in}}%
\pgfpathlineto{\pgfqpoint{3.257561in}{3.552805in}}%
\pgfpathlineto{\pgfqpoint{3.266881in}{3.527963in}}%
\pgfpathlineto{\pgfqpoint{3.271724in}{3.517616in}}%
\pgfpathlineto{\pgfqpoint{3.276681in}{3.510178in}}%
\pgfpathlineto{\pgfqpoint{3.282085in}{3.500874in}}%
\pgfpathlineto{\pgfqpoint{3.287567in}{3.487704in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{3.478051in}}%
\pgfpathlineto{\pgfqpoint{3.305287in}{3.465456in}}%
\pgfpathlineto{\pgfqpoint{3.311186in}{3.459766in}}%
\pgfpathlineto{\pgfqpoint{3.315922in}{3.447289in}}%
\pgfpathlineto{\pgfqpoint{3.320111in}{3.441831in}}%
\pgfpathlineto{\pgfqpoint{3.324867in}{3.441602in}}%
\pgfpathlineto{\pgfqpoint{3.329667in}{3.425882in}}%
\pgfpathlineto{\pgfqpoint{3.334951in}{3.412518in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{3.416805in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{3.410849in}}%
\pgfpathlineto{\pgfqpoint{3.349643in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{3.354175in}{3.389684in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{3.382525in}}%
\pgfpathlineto{\pgfqpoint{3.362719in}{3.365058in}}%
\pgfpathlineto{\pgfqpoint{3.366834in}{3.356476in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{3.333621in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{3.326941in}}%
\pgfpathlineto{\pgfqpoint{3.390899in}{3.277643in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{3.267009in}}%
\pgfpathlineto{\pgfqpoint{3.398642in}{3.250421in}}%
\pgfpathlineto{\pgfqpoint{3.402484in}{3.243250in}}%
\pgfpathlineto{\pgfqpoint{3.406443in}{3.225806in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{3.201311in}}%
\pgfpathlineto{\pgfqpoint{3.419125in}{3.181808in}}%
\pgfpathlineto{\pgfqpoint{3.423705in}{3.171554in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{3.164156in}}%
\pgfpathlineto{\pgfqpoint{3.438448in}{3.130011in}}%
\pgfpathlineto{\pgfqpoint{3.444272in}{3.123645in}}%
\pgfpathlineto{\pgfqpoint{3.461846in}{3.086327in}}%
\pgfpathlineto{\pgfqpoint{3.467309in}{3.075959in}}%
\pgfpathlineto{\pgfqpoint{3.477551in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{3.487104in}{3.014869in}}%
\pgfpathlineto{\pgfqpoint{3.496734in}{2.968415in}}%
\pgfpathlineto{\pgfqpoint{3.501586in}{2.952157in}}%
\pgfpathlineto{\pgfqpoint{3.506390in}{2.925296in}}%
\pgfpathlineto{\pgfqpoint{3.521158in}{2.879941in}}%
\pgfpathlineto{\pgfqpoint{3.526579in}{2.886130in}}%
\pgfpathlineto{\pgfqpoint{3.532470in}{2.877345in}}%
\pgfpathlineto{\pgfqpoint{3.538900in}{2.878949in}}%
\pgfpathlineto{\pgfqpoint{3.554143in}{2.856163in}}%
\pgfpathlineto{\pgfqpoint{3.562679in}{2.851164in}}%
\pgfpathlineto{\pgfqpoint{3.572454in}{2.855629in}}%
\pgfpathlineto{\pgfqpoint{3.583701in}{2.864298in}}%
\pgfpathlineto{\pgfqpoint{3.598035in}{2.864450in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{2.874446in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{3.666443in}{2.953171in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{2.987050in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{2.987050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.445893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.445893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.042946in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{2.265893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942021in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.942021in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942021in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497657in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.497657in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497657in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053294in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053294in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608931in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608931in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164568in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.164568in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164568in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720205in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.720205in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720205in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312067in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.843821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=0.791015in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.355584in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.355584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=1.302777in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.867346in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.867346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.814539in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=1.467366in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942021in}{1.734638in}}%
\pgfpathlineto{\pgfqpoint{0.943425in}{1.732527in}}%
\pgfpathlineto{\pgfqpoint{0.944188in}{1.733173in}}%
\pgfpathlineto{\pgfqpoint{0.945630in}{1.731660in}}%
\pgfpathlineto{\pgfqpoint{0.947378in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{0.948044in}{1.730502in}}%
\pgfpathlineto{\pgfqpoint{0.948886in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{0.952697in}{1.722896in}}%
\pgfpathlineto{\pgfqpoint{0.953892in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{1.722400in}}%
\pgfpathlineto{\pgfqpoint{0.957727in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.719732in}}%
\pgfpathlineto{\pgfqpoint{0.961418in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{0.962049in}{1.721104in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{0.964491in}{1.723423in}}%
\pgfpathlineto{\pgfqpoint{0.967030in}{1.726207in}}%
\pgfpathlineto{\pgfqpoint{0.968572in}{1.726124in}}%
\pgfpathlineto{\pgfqpoint{0.969823in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{0.970493in}{1.729959in}}%
\pgfpathlineto{\pgfqpoint{0.974295in}{1.733776in}}%
\pgfpathlineto{\pgfqpoint{0.974940in}{1.733310in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{1.736530in}}%
\pgfpathlineto{\pgfqpoint{0.977280in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{1.733383in}}%
\pgfpathlineto{\pgfqpoint{0.981228in}{1.735646in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{1.734390in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.734491in}}%
\pgfpathlineto{\pgfqpoint{0.984718in}{1.737840in}}%
\pgfpathlineto{\pgfqpoint{0.987055in}{1.735618in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{1.736447in}}%
\pgfpathlineto{\pgfqpoint{0.990061in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{0.990613in}{1.739146in}}%
\pgfpathlineto{\pgfqpoint{0.991722in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{0.992831in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{0.993945in}{1.738305in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{0.996626in}{1.742736in}}%
\pgfpathlineto{\pgfqpoint{0.997225in}{1.747421in}}%
\pgfpathlineto{\pgfqpoint{0.998724in}{1.746293in}}%
\pgfpathlineto{\pgfqpoint{1.000614in}{1.749976in}}%
\pgfpathlineto{\pgfqpoint{1.002065in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{1.003169in}{1.751316in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{1.751200in}}%
\pgfpathlineto{\pgfqpoint{1.006780in}{1.751310in}}%
\pgfpathlineto{\pgfqpoint{1.007838in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{1.008390in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{1.752983in}}%
\pgfpathlineto{\pgfqpoint{1.014202in}{1.758307in}}%
\pgfpathlineto{\pgfqpoint{1.015766in}{1.758176in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{1.761080in}}%
\pgfpathlineto{\pgfqpoint{1.020142in}{1.766911in}}%
\pgfpathlineto{\pgfqpoint{1.022179in}{1.767798in}}%
\pgfpathlineto{\pgfqpoint{1.024742in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{1.028077in}{1.777375in}}%
\pgfpathlineto{\pgfqpoint{1.028728in}{1.779393in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.782171in}}%
\pgfpathlineto{\pgfqpoint{1.031289in}{1.781969in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{1.786113in}}%
\pgfpathlineto{\pgfqpoint{1.034417in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{1.035059in}{1.789745in}}%
\pgfpathlineto{\pgfqpoint{1.036171in}{1.792520in}}%
\pgfpathlineto{\pgfqpoint{1.037344in}{1.791462in}}%
\pgfpathlineto{\pgfqpoint{1.039507in}{1.794367in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.042957in}{1.799199in}}%
\pgfpathlineto{\pgfqpoint{1.048264in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{1.050926in}{1.811934in}}%
\pgfpathlineto{\pgfqpoint{1.051953in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{1.056934in}{1.819497in}}%
\pgfpathlineto{\pgfqpoint{1.058673in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{1.059926in}{1.826006in}}%
\pgfpathlineto{\pgfqpoint{1.061884in}{1.828143in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{1.838420in}}%
\pgfpathlineto{\pgfqpoint{1.067298in}{1.842700in}}%
\pgfpathlineto{\pgfqpoint{1.068663in}{1.842959in}}%
\pgfpathlineto{\pgfqpoint{1.069443in}{1.846124in}}%
\pgfpathlineto{\pgfqpoint{1.071569in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{1.072438in}{1.847591in}}%
\pgfpathlineto{\pgfqpoint{1.077434in}{1.858707in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.863798in}}%
\pgfpathlineto{\pgfqpoint{1.080469in}{1.868083in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{1.880235in}}%
\pgfpathlineto{\pgfqpoint{1.083873in}{1.884921in}}%
\pgfpathlineto{\pgfqpoint{1.085290in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{1.087653in}{1.900771in}}%
\pgfpathlineto{\pgfqpoint{1.089272in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{1.092085in}{1.920194in}}%
\pgfpathlineto{\pgfqpoint{1.093247in}{1.921120in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{1.940797in}}%
\pgfpathlineto{\pgfqpoint{1.098752in}{1.942155in}}%
\pgfpathlineto{\pgfqpoint{1.099864in}{1.948178in}}%
\pgfpathlineto{\pgfqpoint{1.101752in}{1.950224in}}%
\pgfpathlineto{\pgfqpoint{1.102419in}{1.948212in}}%
\pgfpathlineto{\pgfqpoint{1.103061in}{1.950167in}}%
\pgfpathlineto{\pgfqpoint{1.104485in}{1.947959in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{1.106666in}{1.946405in}}%
\pgfpathlineto{\pgfqpoint{1.107537in}{1.950511in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.943407in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.941750in}}%
\pgfpathlineto{\pgfqpoint{1.113811in}{1.940459in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{1.930702in}}%
\pgfpathlineto{\pgfqpoint{1.119524in}{1.930678in}}%
\pgfpathlineto{\pgfqpoint{1.120890in}{1.929845in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.124311in}{1.933659in}}%
\pgfpathlineto{\pgfqpoint{1.125681in}{1.931929in}}%
\pgfpathlineto{\pgfqpoint{1.126308in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{1.127937in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{1.128961in}{1.933994in}}%
\pgfpathlineto{\pgfqpoint{1.130110in}{1.934298in}}%
\pgfpathlineto{\pgfqpoint{1.131313in}{1.937295in}}%
\pgfpathlineto{\pgfqpoint{1.132767in}{1.936594in}}%
\pgfpathlineto{\pgfqpoint{1.133531in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{1.134768in}{1.939289in}}%
\pgfpathlineto{\pgfqpoint{1.135551in}{1.947158in}}%
\pgfpathlineto{\pgfqpoint{1.136678in}{1.947064in}}%
\pgfpathlineto{\pgfqpoint{1.137414in}{1.944978in}}%
\pgfpathlineto{\pgfqpoint{1.138858in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{1.953750in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{1.141978in}{1.958802in}}%
\pgfpathlineto{\pgfqpoint{1.143693in}{1.961472in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{1.960709in}}%
\pgfpathlineto{\pgfqpoint{1.149026in}{1.963746in}}%
\pgfpathlineto{\pgfqpoint{1.150639in}{1.970114in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{1.969404in}}%
\pgfpathlineto{\pgfqpoint{1.156156in}{1.973339in}}%
\pgfpathlineto{\pgfqpoint{1.158276in}{1.977624in}}%
\pgfpathlineto{\pgfqpoint{1.160205in}{1.977158in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{1.979847in}}%
\pgfpathlineto{\pgfqpoint{1.165346in}{1.980752in}}%
\pgfpathlineto{\pgfqpoint{1.167364in}{1.979915in}}%
\pgfpathlineto{\pgfqpoint{1.169474in}{1.981127in}}%
\pgfpathlineto{\pgfqpoint{1.171926in}{1.969712in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{1.175123in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{1.175794in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{1.179759in}{1.955766in}}%
\pgfpathlineto{\pgfqpoint{1.181806in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{1.944953in}}%
\pgfpathlineto{\pgfqpoint{1.186776in}{1.945584in}}%
\pgfpathlineto{\pgfqpoint{1.187603in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{1.189655in}{1.947148in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{1.954533in}}%
\pgfpathlineto{\pgfqpoint{1.196328in}{1.961683in}}%
\pgfpathlineto{\pgfqpoint{1.197660in}{1.961956in}}%
\pgfpathlineto{\pgfqpoint{1.199537in}{1.964997in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{1.964888in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.969373in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.964166in}}%
\pgfpathlineto{\pgfqpoint{1.207996in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{1.968871in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{1.966286in}}%
\pgfpathlineto{\pgfqpoint{1.213208in}{1.964515in}}%
\pgfpathlineto{\pgfqpoint{1.214419in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{1.215414in}{1.966278in}}%
\pgfpathlineto{\pgfqpoint{1.216385in}{1.964177in}}%
\pgfpathlineto{\pgfqpoint{1.217646in}{1.965473in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{1.226386in}{1.974543in}}%
\pgfpathlineto{\pgfqpoint{1.227761in}{1.979095in}}%
\pgfpathlineto{\pgfqpoint{1.228455in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{1.229769in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.231359in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{1.231993in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{1.233435in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{1.993069in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{2.000191in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{2.003542in}}%
\pgfpathlineto{\pgfqpoint{1.243557in}{2.002486in}}%
\pgfpathlineto{\pgfqpoint{1.244363in}{2.003859in}}%
\pgfpathlineto{\pgfqpoint{1.245560in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{1.249441in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{2.006295in}}%
\pgfpathlineto{\pgfqpoint{1.251929in}{2.006378in}}%
\pgfpathlineto{\pgfqpoint{1.253045in}{2.008980in}}%
\pgfpathlineto{\pgfqpoint{1.254483in}{2.007700in}}%
\pgfpathlineto{\pgfqpoint{1.258330in}{2.011608in}}%
\pgfpathlineto{\pgfqpoint{1.260336in}{2.011014in}}%
\pgfpathlineto{\pgfqpoint{1.261915in}{2.014280in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{2.015428in}}%
\pgfpathlineto{\pgfqpoint{1.264113in}{2.014064in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{1.267103in}{2.013577in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{2.015082in}}%
\pgfpathlineto{\pgfqpoint{1.268950in}{2.013687in}}%
\pgfpathlineto{\pgfqpoint{1.269942in}{2.013627in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{2.009685in}}%
\pgfpathlineto{\pgfqpoint{1.273128in}{2.010169in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{1.275440in}{2.008982in}}%
\pgfpathlineto{\pgfqpoint{1.277095in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{1.277890in}{2.006425in}}%
\pgfpathlineto{\pgfqpoint{1.278438in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{1.279647in}{2.003906in}}%
\pgfpathlineto{\pgfqpoint{1.281199in}{2.002418in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{2.002704in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{2.002114in}}%
\pgfpathlineto{\pgfqpoint{1.285858in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{2.003894in}}%
\pgfpathlineto{\pgfqpoint{1.288841in}{2.003561in}}%
\pgfpathlineto{\pgfqpoint{1.290358in}{2.005319in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{2.002681in}}%
\pgfpathlineto{\pgfqpoint{1.293499in}{2.004947in}}%
\pgfpathlineto{\pgfqpoint{1.294749in}{2.004471in}}%
\pgfpathlineto{\pgfqpoint{1.296671in}{2.006114in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{2.005935in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{2.004700in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{2.004248in}}%
\pgfpathlineto{\pgfqpoint{1.303607in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{1.305857in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{1.306830in}{1.999062in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{1.993825in}}%
\pgfpathlineto{\pgfqpoint{1.309559in}{1.994126in}}%
\pgfpathlineto{\pgfqpoint{1.310951in}{1.989472in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.988883in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{1.981267in}}%
\pgfpathlineto{\pgfqpoint{1.315548in}{1.982223in}}%
\pgfpathlineto{\pgfqpoint{1.316229in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{1.320747in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{1.970489in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.968315in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.970051in}}%
\pgfpathlineto{\pgfqpoint{1.327345in}{1.966689in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.967093in}}%
\pgfpathlineto{\pgfqpoint{1.329154in}{1.968313in}}%
\pgfpathlineto{\pgfqpoint{1.330538in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.968256in}}%
\pgfpathlineto{\pgfqpoint{1.333827in}{1.970433in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{1.969101in}}%
\pgfpathlineto{\pgfqpoint{1.335707in}{1.970680in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{1.967097in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{1.970049in}}%
\pgfpathlineto{\pgfqpoint{1.339935in}{1.967194in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{1.963479in}}%
\pgfpathlineto{\pgfqpoint{1.345345in}{1.959745in}}%
\pgfpathlineto{\pgfqpoint{1.346782in}{1.952125in}}%
\pgfpathlineto{\pgfqpoint{1.347797in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{1.351465in}{1.936622in}}%
\pgfpathlineto{\pgfqpoint{1.354348in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.927041in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{1.921786in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{1.362053in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{1.917184in}}%
\pgfpathlineto{\pgfqpoint{1.365931in}{1.918303in}}%
\pgfpathlineto{\pgfqpoint{1.367366in}{1.913749in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{1.914026in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.913602in}}%
\pgfpathlineto{\pgfqpoint{1.372315in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{1.373241in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{1.376066in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{1.377294in}{1.912899in}}%
\pgfpathlineto{\pgfqpoint{1.378134in}{1.910438in}}%
\pgfpathlineto{\pgfqpoint{1.379365in}{1.912630in}}%
\pgfpathlineto{\pgfqpoint{1.380804in}{1.912861in}}%
\pgfpathlineto{\pgfqpoint{1.382587in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{1.385698in}{1.925914in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{1.923984in}}%
\pgfpathlineto{\pgfqpoint{1.391807in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{1.392658in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{1.393953in}{1.946023in}}%
\pgfpathlineto{\pgfqpoint{1.399476in}{1.967939in}}%
\pgfpathlineto{\pgfqpoint{1.402136in}{1.973794in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{1.975782in}}%
\pgfpathlineto{\pgfqpoint{1.406883in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{1.988788in}}%
\pgfpathlineto{\pgfqpoint{1.409912in}{1.989142in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{1.996578in}}%
\pgfpathlineto{\pgfqpoint{1.415323in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{1.417518in}{2.004639in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{1.421515in}{2.005745in}}%
\pgfpathlineto{\pgfqpoint{1.422998in}{2.006523in}}%
\pgfpathlineto{\pgfqpoint{1.426303in}{2.010924in}}%
\pgfpathlineto{\pgfqpoint{1.429739in}{2.016362in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.431826in}{2.017173in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{2.022885in}}%
\pgfpathlineto{\pgfqpoint{1.434559in}{2.019845in}}%
\pgfpathlineto{\pgfqpoint{1.435279in}{2.023229in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{2.023564in}}%
\pgfpathlineto{\pgfqpoint{1.437259in}{2.022692in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{2.024729in}}%
\pgfpathlineto{\pgfqpoint{1.440139in}{2.024683in}}%
\pgfpathlineto{\pgfqpoint{1.441613in}{2.026291in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{1.444397in}{2.022645in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{2.017837in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{2.013386in}}%
\pgfpathlineto{\pgfqpoint{1.454309in}{2.005225in}}%
\pgfpathlineto{\pgfqpoint{1.461359in}{1.992468in}}%
\pgfpathlineto{\pgfqpoint{1.466918in}{1.989952in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{1.469758in}{1.974683in}}%
\pgfpathlineto{\pgfqpoint{1.472261in}{1.967605in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{1.956237in}}%
\pgfpathlineto{\pgfqpoint{1.480235in}{1.940909in}}%
\pgfpathlineto{\pgfqpoint{1.481698in}{1.939806in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{1.936884in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.926380in}}%
\pgfpathlineto{\pgfqpoint{1.490649in}{1.911806in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{1.904155in}}%
\pgfpathlineto{\pgfqpoint{1.495381in}{1.895945in}}%
\pgfpathlineto{\pgfqpoint{1.496108in}{1.890571in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{1.500498in}{1.877695in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{1.877049in}}%
\pgfpathlineto{\pgfqpoint{1.501871in}{1.872479in}}%
\pgfpathlineto{\pgfqpoint{1.503640in}{1.870440in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{1.506373in}{1.856545in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{1.854141in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{1.512385in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{1.837168in}}%
\pgfpathlineto{\pgfqpoint{1.514079in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{1.824181in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.824551in}}%
\pgfpathlineto{\pgfqpoint{1.521940in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{1.523494in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{1.525828in}{1.815829in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{1.816934in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.807746in}}%
\pgfpathlineto{\pgfqpoint{1.534187in}{1.801780in}}%
\pgfpathlineto{\pgfqpoint{1.535277in}{1.802334in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{1.797246in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{1.798198in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{1.798869in}}%
\pgfpathlineto{\pgfqpoint{1.540972in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{1.542718in}{1.795057in}}%
\pgfpathlineto{\pgfqpoint{1.546723in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{1.777493in}}%
\pgfpathlineto{\pgfqpoint{1.550199in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{1.551099in}{1.773633in}}%
\pgfpathlineto{\pgfqpoint{1.555156in}{1.762131in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{1.557492in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{1.560710in}{1.760198in}}%
\pgfpathlineto{\pgfqpoint{1.562205in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.755946in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{1.566343in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{1.568198in}{1.755201in}}%
\pgfpathlineto{\pgfqpoint{1.569202in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{1.569959in}{1.758706in}}%
\pgfpathlineto{\pgfqpoint{1.571570in}{1.756626in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{1.574857in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{1.576580in}{1.759521in}}%
\pgfpathlineto{\pgfqpoint{1.579114in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{1.580398in}{1.760927in}}%
\pgfpathlineto{\pgfqpoint{1.580946in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{1.582171in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{1.586039in}{1.765748in}}%
\pgfpathlineto{\pgfqpoint{1.587606in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.759953in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.761382in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{1.759338in}}%
\pgfpathlineto{\pgfqpoint{1.597752in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.748020in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{1.747101in}}%
\pgfpathlineto{\pgfqpoint{1.600730in}{1.748758in}}%
\pgfpathlineto{\pgfqpoint{1.603397in}{1.740477in}}%
\pgfpathlineto{\pgfqpoint{1.604077in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{1.605250in}{1.739860in}}%
\pgfpathlineto{\pgfqpoint{1.607194in}{1.734650in}}%
\pgfpathlineto{\pgfqpoint{1.608469in}{1.733514in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{1.618533in}{1.711854in}}%
\pgfpathlineto{\pgfqpoint{1.619283in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{1.620613in}{1.707207in}}%
\pgfpathlineto{\pgfqpoint{1.621671in}{1.707629in}}%
\pgfpathlineto{\pgfqpoint{1.622615in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{1.700499in}}%
\pgfpathlineto{\pgfqpoint{1.624561in}{1.704674in}}%
\pgfpathlineto{\pgfqpoint{1.625231in}{1.700491in}}%
\pgfpathlineto{\pgfqpoint{1.626673in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{1.627339in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{1.687124in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{1.678235in}}%
\pgfpathlineto{\pgfqpoint{1.634113in}{1.672657in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{1.674558in}}%
\pgfpathlineto{\pgfqpoint{1.637306in}{1.669337in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{1.667084in}}%
\pgfpathlineto{\pgfqpoint{1.641604in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{1.645304in}{1.660916in}}%
\pgfpathlineto{\pgfqpoint{1.647294in}{1.650387in}}%
\pgfpathlineto{\pgfqpoint{1.649240in}{1.643483in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{1.650991in}{1.642579in}}%
\pgfpathlineto{\pgfqpoint{1.652507in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{1.658529in}{1.627229in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{1.664853in}{1.615777in}}%
\pgfpathlineto{\pgfqpoint{1.666002in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.601398in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.589729in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.588885in}}%
\pgfpathlineto{\pgfqpoint{1.681325in}{1.572070in}}%
\pgfpathlineto{\pgfqpoint{1.681987in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{1.683438in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{1.684102in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{1.690196in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{1.691496in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.543287in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{1.698839in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{1.701075in}{1.522630in}}%
\pgfpathlineto{\pgfqpoint{1.702380in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{1.705657in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.504613in}}%
\pgfpathlineto{\pgfqpoint{1.709757in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{1.711445in}{1.494848in}}%
\pgfpathlineto{\pgfqpoint{1.712862in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{1.713707in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{1.480821in}}%
\pgfpathlineto{\pgfqpoint{1.716297in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{1.719795in}{1.474560in}}%
\pgfpathlineto{\pgfqpoint{1.723862in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{1.724607in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{1.727424in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{1.732118in}{1.443583in}}%
\pgfpathlineto{\pgfqpoint{1.733081in}{1.445018in}}%
\pgfpathlineto{\pgfqpoint{1.734189in}{1.438471in}}%
\pgfpathlineto{\pgfqpoint{1.735853in}{1.433218in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{1.420416in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{1.413387in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{1.412897in}}%
\pgfpathlineto{\pgfqpoint{1.746788in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{1.747801in}{1.406750in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{1.406010in}}%
\pgfpathlineto{\pgfqpoint{1.751011in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.400095in}}%
\pgfpathlineto{\pgfqpoint{1.753309in}{1.394583in}}%
\pgfpathlineto{\pgfqpoint{1.754867in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{1.757523in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{1.759258in}{1.382930in}}%
\pgfpathlineto{\pgfqpoint{1.760975in}{1.381192in}}%
\pgfpathlineto{\pgfqpoint{1.762142in}{1.377540in}}%
\pgfpathlineto{\pgfqpoint{1.763452in}{1.377744in}}%
\pgfpathlineto{\pgfqpoint{1.764562in}{1.366445in}}%
\pgfpathlineto{\pgfqpoint{1.766535in}{1.368351in}}%
\pgfpathlineto{\pgfqpoint{1.769853in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{1.773353in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{1.774168in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.776080in}{1.362668in}}%
\pgfpathlineto{\pgfqpoint{1.776697in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{1.357639in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{1.784655in}{1.353453in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{1.358488in}}%
\pgfpathlineto{\pgfqpoint{1.789567in}{1.351888in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{1.792353in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.793321in}{1.339222in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{1.340989in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.340633in}}%
\pgfpathlineto{\pgfqpoint{1.796840in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{1.797987in}{1.339853in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{1.801075in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.802969in}{1.344644in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{1.345749in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{1.333298in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{1.333630in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{1.333182in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.333213in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{1.330286in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{1.814199in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{1.817574in}{1.332135in}}%
\pgfpathlineto{\pgfqpoint{1.818824in}{1.332737in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{1.829127in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{1.355029in}}%
\pgfpathlineto{\pgfqpoint{1.834471in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{1.835934in}{1.355990in}}%
\pgfpathlineto{\pgfqpoint{1.836473in}{1.361958in}}%
\pgfpathlineto{\pgfqpoint{1.838439in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{1.842430in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{1.848313in}{1.378206in}}%
\pgfpathlineto{\pgfqpoint{1.850835in}{1.382839in}}%
\pgfpathlineto{\pgfqpoint{1.852334in}{1.387601in}}%
\pgfpathlineto{\pgfqpoint{1.853228in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{1.854491in}{1.387259in}}%
\pgfpathlineto{\pgfqpoint{1.855539in}{1.387527in}}%
\pgfpathlineto{\pgfqpoint{1.858900in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{1.859953in}{1.392098in}}%
\pgfpathlineto{\pgfqpoint{1.860805in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{1.395002in}}%
\pgfpathlineto{\pgfqpoint{1.864465in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{1.401152in}}%
\pgfpathlineto{\pgfqpoint{1.867990in}{1.403505in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{1.402995in}}%
\pgfpathlineto{\pgfqpoint{1.869544in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{1.872417in}{1.413376in}}%
\pgfpathlineto{\pgfqpoint{1.873122in}{1.412641in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{1.413761in}}%
\pgfpathlineto{\pgfqpoint{1.875783in}{1.414917in}}%
\pgfpathlineto{\pgfqpoint{1.876532in}{1.416740in}}%
\pgfpathlineto{\pgfqpoint{1.878199in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{1.418131in}}%
\pgfpathlineto{\pgfqpoint{1.882433in}{1.425348in}}%
\pgfpathlineto{\pgfqpoint{1.883629in}{1.423170in}}%
\pgfpathlineto{\pgfqpoint{1.886709in}{1.432107in}}%
\pgfpathlineto{\pgfqpoint{1.887462in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{1.892774in}{1.439273in}}%
\pgfpathlineto{\pgfqpoint{1.893494in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.896575in}{1.447722in}}%
\pgfpathlineto{\pgfqpoint{1.897837in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{1.898556in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{1.900033in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{1.900665in}{1.454932in}}%
\pgfpathlineto{\pgfqpoint{1.902220in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{1.903445in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{1.904982in}{1.461456in}}%
\pgfpathlineto{\pgfqpoint{1.906109in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{1.910074in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{1.910838in}{1.489091in}}%
\pgfpathlineto{\pgfqpoint{1.911886in}{1.491430in}}%
\pgfpathlineto{\pgfqpoint{1.912721in}{1.474274in}}%
\pgfpathlineto{\pgfqpoint{1.914143in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{1.916884in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.918434in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{1.921135in}{1.492604in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{1.922903in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{1.924016in}{1.500432in}}%
\pgfpathlineto{\pgfqpoint{1.925519in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{1.926455in}{1.506823in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.929828in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{1.932312in}{1.518737in}}%
\pgfpathlineto{\pgfqpoint{1.934289in}{1.533879in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.937228in}{1.534073in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.539372in}}%
\pgfpathlineto{\pgfqpoint{1.944575in}{1.553705in}}%
\pgfpathlineto{\pgfqpoint{1.945505in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{1.947686in}{1.558149in}}%
\pgfpathlineto{\pgfqpoint{1.949214in}{1.560155in}}%
\pgfpathlineto{\pgfqpoint{1.949747in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{1.952533in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.953573in}{1.570528in}}%
\pgfpathlineto{\pgfqpoint{1.954702in}{1.585854in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{1.589140in}}%
\pgfpathlineto{\pgfqpoint{1.956882in}{1.591010in}}%
\pgfpathlineto{\pgfqpoint{1.958371in}{1.597151in}}%
\pgfpathlineto{\pgfqpoint{1.959716in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{1.960356in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.961848in}{1.587159in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{1.586481in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{1.589625in}}%
\pgfpathlineto{\pgfqpoint{1.966137in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{1.967798in}{1.596516in}}%
\pgfpathlineto{\pgfqpoint{1.969019in}{1.593193in}}%
\pgfpathlineto{\pgfqpoint{1.970508in}{1.594226in}}%
\pgfpathlineto{\pgfqpoint{1.971576in}{1.597431in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{1.594004in}}%
\pgfpathlineto{\pgfqpoint{1.974914in}{1.592617in}}%
\pgfpathlineto{\pgfqpoint{1.975868in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{1.599197in}}%
\pgfpathlineto{\pgfqpoint{1.979911in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{1.981038in}{1.593069in}}%
\pgfpathlineto{\pgfqpoint{1.983639in}{1.591421in}}%
\pgfpathlineto{\pgfqpoint{1.984689in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{1.590908in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{1.592347in}}%
\pgfpathlineto{\pgfqpoint{1.988641in}{1.595512in}}%
\pgfpathlineto{\pgfqpoint{1.990976in}{1.590274in}}%
\pgfpathlineto{\pgfqpoint{1.992017in}{1.597217in}}%
\pgfpathlineto{\pgfqpoint{1.994608in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{1.995128in}{1.598721in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{1.609465in}}%
\pgfpathlineto{\pgfqpoint{1.998001in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.000036in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.595557in}}%
\pgfpathlineto{\pgfqpoint{2.004461in}{1.597770in}}%
\pgfpathlineto{\pgfqpoint{2.005666in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{2.007126in}{1.594772in}}%
\pgfpathlineto{\pgfqpoint{2.008591in}{1.594713in}}%
\pgfpathlineto{\pgfqpoint{2.009906in}{1.592096in}}%
\pgfpathlineto{\pgfqpoint{2.011909in}{1.586179in}}%
\pgfpathlineto{\pgfqpoint{2.013244in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{2.014133in}{1.589072in}}%
\pgfpathlineto{\pgfqpoint{2.015743in}{1.587484in}}%
\pgfpathlineto{\pgfqpoint{2.018762in}{1.587605in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.583063in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{2.022945in}{1.581128in}}%
\pgfpathlineto{\pgfqpoint{2.024245in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.580235in}}%
\pgfpathlineto{\pgfqpoint{2.026387in}{1.582127in}}%
\pgfpathlineto{\pgfqpoint{2.027876in}{1.579733in}}%
\pgfpathlineto{\pgfqpoint{2.028605in}{1.581605in}}%
\pgfpathlineto{\pgfqpoint{2.030040in}{1.580605in}}%
\pgfpathlineto{\pgfqpoint{2.030591in}{1.579269in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.580132in}}%
\pgfpathlineto{\pgfqpoint{2.033808in}{1.584639in}}%
\pgfpathlineto{\pgfqpoint{2.034786in}{1.584816in}}%
\pgfpathlineto{\pgfqpoint{2.036354in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{2.037143in}{1.580938in}}%
\pgfpathlineto{\pgfqpoint{2.037817in}{1.582445in}}%
\pgfpathlineto{\pgfqpoint{2.038917in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{2.040085in}{1.581785in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{2.043279in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{2.045591in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{2.048690in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{2.050191in}{1.580386in}}%
\pgfpathlineto{\pgfqpoint{2.051247in}{1.574978in}}%
\pgfpathlineto{\pgfqpoint{2.051805in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.053023in}{1.582050in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.575482in}}%
\pgfpathlineto{\pgfqpoint{2.055643in}{1.574959in}}%
\pgfpathlineto{\pgfqpoint{2.056692in}{1.575592in}}%
\pgfpathlineto{\pgfqpoint{2.057313in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{2.059807in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{2.061199in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{2.062472in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{2.063031in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{2.064030in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.065436in}{1.575533in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{1.574313in}}%
\pgfpathlineto{\pgfqpoint{2.071559in}{1.570475in}}%
\pgfpathlineto{\pgfqpoint{2.073824in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{2.075840in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{2.077932in}{1.569751in}}%
\pgfpathlineto{\pgfqpoint{2.079319in}{1.569614in}}%
\pgfpathlineto{\pgfqpoint{2.081812in}{1.563712in}}%
\pgfpathlineto{\pgfqpoint{2.082780in}{1.563143in}}%
\pgfpathlineto{\pgfqpoint{2.083510in}{1.569826in}}%
\pgfpathlineto{\pgfqpoint{2.085175in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.087111in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{1.557972in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{1.559270in}}%
\pgfpathlineto{\pgfqpoint{2.091398in}{1.552337in}}%
\pgfpathlineto{\pgfqpoint{2.092974in}{1.552145in}}%
\pgfpathlineto{\pgfqpoint{2.094069in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{1.534432in}}%
\pgfpathlineto{\pgfqpoint{2.100812in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{2.105070in}{1.517505in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{1.516695in}}%
\pgfpathlineto{\pgfqpoint{2.108185in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{2.109185in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{2.110297in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{2.113948in}{1.502405in}}%
\pgfpathlineto{\pgfqpoint{2.115432in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{2.116489in}{1.504615in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{2.118911in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{2.120188in}{1.504211in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{1.499426in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{2.125613in}{1.496630in}}%
\pgfpathlineto{\pgfqpoint{2.126712in}{1.492680in}}%
\pgfpathlineto{\pgfqpoint{2.127930in}{1.494665in}}%
\pgfpathlineto{\pgfqpoint{2.129134in}{1.492717in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{1.493086in}}%
\pgfpathlineto{\pgfqpoint{2.133160in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{1.500521in}}%
\pgfpathlineto{\pgfqpoint{2.136518in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{2.138606in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{2.140049in}{1.503812in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{2.142286in}{1.509750in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{1.512450in}}%
\pgfpathlineto{\pgfqpoint{2.144273in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{2.151002in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.512012in}}%
\pgfpathlineto{\pgfqpoint{2.156647in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{2.161080in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{2.164107in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{2.166075in}{1.528715in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{1.530780in}}%
\pgfpathlineto{\pgfqpoint{2.168969in}{1.537013in}}%
\pgfpathlineto{\pgfqpoint{2.170730in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{2.171411in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{1.537291in}}%
\pgfpathlineto{\pgfqpoint{2.174259in}{1.541062in}}%
\pgfpathlineto{\pgfqpoint{2.175840in}{1.541050in}}%
\pgfpathlineto{\pgfqpoint{2.177303in}{1.543392in}}%
\pgfpathlineto{\pgfqpoint{2.178417in}{1.546419in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{1.555490in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.558811in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{1.561627in}}%
\pgfpathlineto{\pgfqpoint{2.189197in}{1.565309in}}%
\pgfpathlineto{\pgfqpoint{2.190663in}{1.561905in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{2.193229in}{1.566229in}}%
\pgfpathlineto{\pgfqpoint{2.194629in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{2.201650in}{1.573122in}}%
\pgfpathlineto{\pgfqpoint{2.202752in}{1.578332in}}%
\pgfpathlineto{\pgfqpoint{2.205529in}{1.581590in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{2.207930in}{1.582844in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{1.585497in}}%
\pgfpathlineto{\pgfqpoint{2.210402in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{2.211630in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{2.213365in}{1.594081in}}%
\pgfpathlineto{\pgfqpoint{2.217883in}{1.594372in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{1.602068in}}%
\pgfpathlineto{\pgfqpoint{2.221859in}{1.601086in}}%
\pgfpathlineto{\pgfqpoint{2.224165in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{2.225723in}{1.613800in}}%
\pgfpathlineto{\pgfqpoint{2.227312in}{1.613719in}}%
\pgfpathlineto{\pgfqpoint{2.229073in}{1.617244in}}%
\pgfpathlineto{\pgfqpoint{2.229650in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.620121in}}%
\pgfpathlineto{\pgfqpoint{2.231089in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{1.619655in}}%
\pgfpathlineto{\pgfqpoint{2.233392in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{2.234647in}{1.623323in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{2.237967in}{1.629908in}}%
\pgfpathlineto{\pgfqpoint{2.239055in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{2.239983in}{1.634524in}}%
\pgfpathlineto{\pgfqpoint{2.241389in}{1.633830in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{1.640058in}}%
\pgfpathlineto{\pgfqpoint{2.250385in}{1.644864in}}%
\pgfpathlineto{\pgfqpoint{2.251994in}{1.655144in}}%
\pgfpathlineto{\pgfqpoint{2.253790in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{2.256707in}{1.653710in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{1.662108in}}%
\pgfpathlineto{\pgfqpoint{2.259872in}{1.661806in}}%
\pgfpathlineto{\pgfqpoint{2.260779in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{2.263140in}{1.673611in}}%
\pgfpathlineto{\pgfqpoint{2.265222in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.266981in}{1.671423in}}%
\pgfpathlineto{\pgfqpoint{2.268294in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.269392in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{2.270682in}{1.680172in}}%
\pgfpathlineto{\pgfqpoint{2.275111in}{1.688238in}}%
\pgfpathlineto{\pgfqpoint{2.276433in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.282704in}{1.700527in}}%
\pgfpathlineto{\pgfqpoint{2.284172in}{1.707878in}}%
\pgfpathlineto{\pgfqpoint{2.285309in}{1.708180in}}%
\pgfpathlineto{\pgfqpoint{2.286044in}{1.711635in}}%
\pgfpathlineto{\pgfqpoint{2.288699in}{1.715880in}}%
\pgfpathlineto{\pgfqpoint{2.290768in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{1.723142in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{1.727083in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{1.739539in}}%
\pgfpathlineto{\pgfqpoint{2.298685in}{1.747747in}}%
\pgfpathlineto{\pgfqpoint{2.300217in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{2.301993in}{1.758252in}}%
\pgfpathlineto{\pgfqpoint{2.304671in}{1.765769in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{1.771516in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.312366in}{1.791023in}}%
\pgfpathlineto{\pgfqpoint{2.314219in}{1.806110in}}%
\pgfpathlineto{\pgfqpoint{2.315954in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{2.318174in}{1.820022in}}%
\pgfpathlineto{\pgfqpoint{2.318926in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{1.823021in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{1.829894in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.832621in}}%
\pgfpathlineto{\pgfqpoint{2.323007in}{1.836354in}}%
\pgfpathlineto{\pgfqpoint{2.324291in}{1.839516in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{1.841537in}}%
\pgfpathlineto{\pgfqpoint{2.327631in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{2.333201in}{1.855098in}}%
\pgfpathlineto{\pgfqpoint{2.336452in}{1.855939in}}%
\pgfpathlineto{\pgfqpoint{2.337686in}{1.862292in}}%
\pgfpathlineto{\pgfqpoint{2.338951in}{1.865063in}}%
\pgfpathlineto{\pgfqpoint{2.340152in}{1.865864in}}%
\pgfpathlineto{\pgfqpoint{2.341640in}{1.865997in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.867158in}}%
\pgfpathlineto{\pgfqpoint{2.344320in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{2.345762in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{1.876639in}}%
\pgfpathlineto{\pgfqpoint{2.348746in}{1.878198in}}%
\pgfpathlineto{\pgfqpoint{2.352756in}{1.880508in}}%
\pgfpathlineto{\pgfqpoint{2.353413in}{1.884872in}}%
\pgfpathlineto{\pgfqpoint{2.355776in}{1.887918in}}%
\pgfpathlineto{\pgfqpoint{2.358118in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{2.359644in}{1.890657in}}%
\pgfpathlineto{\pgfqpoint{2.360811in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{2.362192in}{1.888884in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{1.893888in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{1.892492in}}%
\pgfpathlineto{\pgfqpoint{2.367081in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{2.367814in}{1.892734in}}%
\pgfpathlineto{\pgfqpoint{2.369264in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{2.371422in}{1.895661in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{1.905480in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{1.903070in}}%
\pgfpathlineto{\pgfqpoint{2.375844in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.905041in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{1.908565in}}%
\pgfpathlineto{\pgfqpoint{2.382054in}{1.907018in}}%
\pgfpathlineto{\pgfqpoint{2.383586in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{2.384514in}{1.908795in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{1.910479in}}%
\pgfpathlineto{\pgfqpoint{2.387000in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{2.387962in}{1.910092in}}%
\pgfpathlineto{\pgfqpoint{2.388710in}{1.909559in}}%
\pgfpathlineto{\pgfqpoint{2.391108in}{1.913047in}}%
\pgfpathlineto{\pgfqpoint{2.392346in}{1.910533in}}%
\pgfpathlineto{\pgfqpoint{2.394135in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{1.912277in}}%
\pgfpathlineto{\pgfqpoint{2.398692in}{1.912593in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{1.913410in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{1.913950in}}%
\pgfpathlineto{\pgfqpoint{2.403619in}{1.913565in}}%
\pgfpathlineto{\pgfqpoint{2.404569in}{1.918189in}}%
\pgfpathlineto{\pgfqpoint{2.405677in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.409735in}{1.920049in}}%
\pgfpathlineto{\pgfqpoint{2.412189in}{1.923676in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{1.924895in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.930954in}}%
\pgfpathlineto{\pgfqpoint{2.417014in}{1.928780in}}%
\pgfpathlineto{\pgfqpoint{2.418664in}{1.932247in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{1.932664in}}%
\pgfpathlineto{\pgfqpoint{2.421128in}{1.937639in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{1.940648in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{1.938203in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{1.938722in}}%
\pgfpathlineto{\pgfqpoint{2.426762in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{2.429739in}{1.950206in}}%
\pgfpathlineto{\pgfqpoint{2.431580in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.957555in}}%
\pgfpathlineto{\pgfqpoint{2.435658in}{1.958720in}}%
\pgfpathlineto{\pgfqpoint{2.436640in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{2.439094in}{1.971752in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{1.970946in}}%
\pgfpathlineto{\pgfqpoint{2.441363in}{1.972275in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{1.981038in}}%
\pgfpathlineto{\pgfqpoint{2.443745in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{1.986122in}}%
\pgfpathlineto{\pgfqpoint{2.449742in}{1.990525in}}%
\pgfpathlineto{\pgfqpoint{2.451239in}{1.987739in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{2.455098in}{2.001617in}}%
\pgfpathlineto{\pgfqpoint{2.456478in}{2.001835in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{1.997721in}}%
\pgfpathlineto{\pgfqpoint{2.457883in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{2.459305in}{2.001431in}}%
\pgfpathlineto{\pgfqpoint{2.462356in}{2.011258in}}%
\pgfpathlineto{\pgfqpoint{2.463342in}{2.009481in}}%
\pgfpathlineto{\pgfqpoint{2.464219in}{2.013601in}}%
\pgfpathlineto{\pgfqpoint{2.465692in}{2.013857in}}%
\pgfpathlineto{\pgfqpoint{2.466440in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{2.021525in}}%
\pgfpathlineto{\pgfqpoint{2.469849in}{2.023285in}}%
\pgfpathlineto{\pgfqpoint{2.471213in}{2.026887in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{2.035971in}}%
\pgfpathlineto{\pgfqpoint{2.473965in}{2.036987in}}%
\pgfpathlineto{\pgfqpoint{2.478502in}{2.046250in}}%
\pgfpathlineto{\pgfqpoint{2.481002in}{2.059588in}}%
\pgfpathlineto{\pgfqpoint{2.482372in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{2.483558in}{2.064746in}}%
\pgfpathlineto{\pgfqpoint{2.485407in}{2.068517in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{2.071098in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{2.074885in}}%
\pgfpathlineto{\pgfqpoint{2.489128in}{2.075121in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{2.079964in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{2.087819in}}%
\pgfpathlineto{\pgfqpoint{2.496001in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{2.496560in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{2.497769in}{2.098242in}}%
\pgfpathlineto{\pgfqpoint{2.499421in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{2.501113in}{2.102240in}}%
\pgfpathlineto{\pgfqpoint{2.503636in}{2.117929in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{2.114000in}}%
\pgfpathlineto{\pgfqpoint{2.506768in}{2.119543in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{2.126143in}}%
\pgfpathlineto{\pgfqpoint{2.511079in}{2.122449in}}%
\pgfpathlineto{\pgfqpoint{2.514782in}{2.136166in}}%
\pgfpathlineto{\pgfqpoint{2.515429in}{2.133143in}}%
\pgfpathlineto{\pgfqpoint{2.516563in}{2.134194in}}%
\pgfpathlineto{\pgfqpoint{2.517894in}{2.136364in}}%
\pgfpathlineto{\pgfqpoint{2.519314in}{2.136209in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{2.527766in}{2.138821in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{2.140848in}}%
\pgfpathlineto{\pgfqpoint{2.530442in}{2.141249in}}%
\pgfpathlineto{\pgfqpoint{2.531812in}{2.146388in}}%
\pgfpathlineto{\pgfqpoint{2.532992in}{2.141999in}}%
\pgfpathlineto{\pgfqpoint{2.534205in}{2.145131in}}%
\pgfpathlineto{\pgfqpoint{2.536626in}{2.147118in}}%
\pgfpathlineto{\pgfqpoint{2.537530in}{2.149862in}}%
\pgfpathlineto{\pgfqpoint{2.540871in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{2.542147in}{2.156057in}}%
\pgfpathlineto{\pgfqpoint{2.543539in}{2.158060in}}%
\pgfpathlineto{\pgfqpoint{2.545891in}{2.163660in}}%
\pgfpathlineto{\pgfqpoint{2.546684in}{2.164688in}}%
\pgfpathlineto{\pgfqpoint{2.547794in}{2.168145in}}%
\pgfpathlineto{\pgfqpoint{2.548788in}{2.168172in}}%
\pgfpathlineto{\pgfqpoint{2.551466in}{2.170636in}}%
\pgfpathlineto{\pgfqpoint{2.552345in}{2.173006in}}%
\pgfpathlineto{\pgfqpoint{2.553457in}{2.171168in}}%
\pgfpathlineto{\pgfqpoint{2.554887in}{2.176740in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{2.175918in}}%
\pgfpathlineto{\pgfqpoint{2.557690in}{2.175725in}}%
\pgfpathlineto{\pgfqpoint{2.559188in}{2.180389in}}%
\pgfpathlineto{\pgfqpoint{2.560666in}{2.181470in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{2.183864in}}%
\pgfpathlineto{\pgfqpoint{2.569064in}{2.188501in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{2.188850in}}%
\pgfpathlineto{\pgfqpoint{2.572376in}{2.193299in}}%
\pgfpathlineto{\pgfqpoint{2.573649in}{2.189424in}}%
\pgfpathlineto{\pgfqpoint{2.574595in}{2.189987in}}%
\pgfpathlineto{\pgfqpoint{2.575903in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{2.576624in}{2.188928in}}%
\pgfpathlineto{\pgfqpoint{2.577686in}{2.187827in}}%
\pgfpathlineto{\pgfqpoint{2.578791in}{2.189555in}}%
\pgfpathlineto{\pgfqpoint{2.582517in}{2.190373in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{2.189548in}}%
\pgfpathlineto{\pgfqpoint{2.586572in}{2.188679in}}%
\pgfpathlineto{\pgfqpoint{2.587894in}{2.189184in}}%
\pgfpathlineto{\pgfqpoint{2.589698in}{2.188089in}}%
\pgfpathlineto{\pgfqpoint{2.591828in}{2.189759in}}%
\pgfpathlineto{\pgfqpoint{2.593938in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{2.189484in}}%
\pgfpathlineto{\pgfqpoint{2.596987in}{2.189107in}}%
\pgfpathlineto{\pgfqpoint{2.598131in}{2.191260in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{2.601033in}{2.187297in}}%
\pgfpathlineto{\pgfqpoint{2.601921in}{2.191034in}}%
\pgfpathlineto{\pgfqpoint{2.605908in}{2.183061in}}%
\pgfpathlineto{\pgfqpoint{2.606582in}{2.183409in}}%
\pgfpathlineto{\pgfqpoint{2.610725in}{2.182053in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{2.178364in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{2.177260in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{2.170356in}}%
\pgfpathlineto{\pgfqpoint{2.617579in}{2.170802in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{2.167985in}}%
\pgfpathlineto{\pgfqpoint{2.620952in}{2.158887in}}%
\pgfpathlineto{\pgfqpoint{2.622389in}{2.160934in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{2.153207in}}%
\pgfpathlineto{\pgfqpoint{2.624718in}{2.148996in}}%
\pgfpathlineto{\pgfqpoint{2.625791in}{2.147815in}}%
\pgfpathlineto{\pgfqpoint{2.628054in}{2.141605in}}%
\pgfpathlineto{\pgfqpoint{2.628773in}{2.138272in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{2.137834in}}%
\pgfpathlineto{\pgfqpoint{2.632050in}{2.133360in}}%
\pgfpathlineto{\pgfqpoint{2.632717in}{2.133667in}}%
\pgfpathlineto{\pgfqpoint{2.634432in}{2.129622in}}%
\pgfpathlineto{\pgfqpoint{2.636399in}{2.123506in}}%
\pgfpathlineto{\pgfqpoint{2.637855in}{2.121280in}}%
\pgfpathlineto{\pgfqpoint{2.639922in}{2.115458in}}%
\pgfpathlineto{\pgfqpoint{2.641024in}{2.109931in}}%
\pgfpathlineto{\pgfqpoint{2.642505in}{2.107950in}}%
\pgfpathlineto{\pgfqpoint{2.644470in}{2.100434in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{2.098522in}}%
\pgfpathlineto{\pgfqpoint{2.647477in}{2.091750in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{2.090030in}}%
\pgfpathlineto{\pgfqpoint{2.652287in}{2.078528in}}%
\pgfpathlineto{\pgfqpoint{2.653932in}{2.075933in}}%
\pgfpathlineto{\pgfqpoint{2.657940in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{2.660100in}{2.060691in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{2.055455in}}%
\pgfpathlineto{\pgfqpoint{2.662141in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{2.663474in}{2.050449in}}%
\pgfpathlineto{\pgfqpoint{2.664638in}{2.045044in}}%
\pgfpathlineto{\pgfqpoint{2.670508in}{2.032871in}}%
\pgfpathlineto{\pgfqpoint{2.671909in}{2.022495in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{2.020614in}}%
\pgfpathlineto{\pgfqpoint{2.677259in}{2.008253in}}%
\pgfpathlineto{\pgfqpoint{2.680299in}{2.002550in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{1.983441in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{1.967757in}}%
\pgfpathlineto{\pgfqpoint{2.690002in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{2.691715in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{2.692285in}{1.929885in}}%
\pgfpathlineto{\pgfqpoint{2.693735in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{2.694258in}{1.919275in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{1.917130in}}%
\pgfpathlineto{\pgfqpoint{2.702010in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{2.704580in}{1.881857in}}%
\pgfpathlineto{\pgfqpoint{2.705912in}{1.873040in}}%
\pgfpathlineto{\pgfqpoint{2.707695in}{1.867670in}}%
\pgfpathlineto{\pgfqpoint{2.709286in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{1.853976in}}%
\pgfpathlineto{\pgfqpoint{2.713066in}{1.852429in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{2.719847in}{1.821048in}}%
\pgfpathlineto{\pgfqpoint{2.722494in}{1.816668in}}%
\pgfpathlineto{\pgfqpoint{2.724401in}{1.810577in}}%
\pgfpathlineto{\pgfqpoint{2.725956in}{1.804346in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{1.801737in}}%
\pgfpathlineto{\pgfqpoint{2.728733in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{2.729877in}{1.791561in}}%
\pgfpathlineto{\pgfqpoint{2.732135in}{1.781927in}}%
\pgfpathlineto{\pgfqpoint{2.733442in}{1.780774in}}%
\pgfpathlineto{\pgfqpoint{2.734179in}{1.776164in}}%
\pgfpathlineto{\pgfqpoint{2.739736in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{2.741083in}{1.752509in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{1.752767in}}%
\pgfpathlineto{\pgfqpoint{2.743180in}{1.749140in}}%
\pgfpathlineto{\pgfqpoint{2.745964in}{1.743240in}}%
\pgfpathlineto{\pgfqpoint{2.747084in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{2.747639in}{1.735261in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{1.735906in}}%
\pgfpathlineto{\pgfqpoint{2.750150in}{1.732609in}}%
\pgfpathlineto{\pgfqpoint{2.751261in}{1.731590in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{1.727502in}}%
\pgfpathlineto{\pgfqpoint{2.754369in}{1.726258in}}%
\pgfpathlineto{\pgfqpoint{2.756590in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{2.758012in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.758826in}{1.720619in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{2.763745in}{1.712439in}}%
\pgfpathlineto{\pgfqpoint{2.764752in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{2.765882in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{2.767595in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.769722in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{2.771266in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{2.773824in}{1.705210in}}%
\pgfpathlineto{\pgfqpoint{2.775214in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{2.776383in}{1.702927in}}%
\pgfpathlineto{\pgfqpoint{2.778385in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{2.779527in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{2.781020in}{1.700177in}}%
\pgfpathlineto{\pgfqpoint{2.782632in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{2.783376in}{1.698165in}}%
\pgfpathlineto{\pgfqpoint{2.786888in}{1.697089in}}%
\pgfpathlineto{\pgfqpoint{2.787721in}{1.695549in}}%
\pgfpathlineto{\pgfqpoint{2.788963in}{1.696571in}}%
\pgfpathlineto{\pgfqpoint{2.791544in}{1.691575in}}%
\pgfpathlineto{\pgfqpoint{2.792567in}{1.695446in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{1.691502in}}%
\pgfpathlineto{\pgfqpoint{2.798618in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.799748in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{2.801863in}{1.694035in}}%
\pgfpathlineto{\pgfqpoint{2.802625in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.803693in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{2.804501in}{1.697752in}}%
\pgfpathlineto{\pgfqpoint{2.807971in}{1.700771in}}%
\pgfpathlineto{\pgfqpoint{2.809431in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{1.701375in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{1.701070in}}%
\pgfpathlineto{\pgfqpoint{2.813903in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{2.816599in}{1.703510in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{1.702939in}}%
\pgfpathlineto{\pgfqpoint{2.819395in}{1.706581in}}%
\pgfpathlineto{\pgfqpoint{2.819950in}{1.704926in}}%
\pgfpathlineto{\pgfqpoint{2.822172in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{2.824950in}{1.729605in}}%
\pgfpathlineto{\pgfqpoint{2.826553in}{1.741413in}}%
\pgfpathlineto{\pgfqpoint{2.833168in}{1.784313in}}%
\pgfpathlineto{\pgfqpoint{2.834852in}{1.792107in}}%
\pgfpathlineto{\pgfqpoint{2.838616in}{1.818831in}}%
\pgfpathlineto{\pgfqpoint{2.841053in}{1.821634in}}%
\pgfpathlineto{\pgfqpoint{2.842385in}{1.832511in}}%
\pgfpathlineto{\pgfqpoint{2.843561in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{1.839816in}}%
\pgfpathlineto{\pgfqpoint{2.846240in}{1.841147in}}%
\pgfpathlineto{\pgfqpoint{2.847388in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{2.849047in}{1.846143in}}%
\pgfpathlineto{\pgfqpoint{2.850262in}{1.845435in}}%
\pgfpathlineto{\pgfqpoint{2.851390in}{1.848288in}}%
\pgfpathlineto{\pgfqpoint{2.851958in}{1.851673in}}%
\pgfpathlineto{\pgfqpoint{2.853276in}{1.847628in}}%
\pgfpathlineto{\pgfqpoint{2.855777in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{2.857158in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{2.860056in}{1.855042in}}%
\pgfpathlineto{\pgfqpoint{2.865331in}{1.861041in}}%
\pgfpathlineto{\pgfqpoint{2.866131in}{1.860562in}}%
\pgfpathlineto{\pgfqpoint{2.867070in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{2.867622in}{1.859362in}}%
\pgfpathlineto{\pgfqpoint{2.869051in}{1.863726in}}%
\pgfpathlineto{\pgfqpoint{2.870294in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{2.870848in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{2.872513in}{1.860820in}}%
\pgfpathlineto{\pgfqpoint{2.873288in}{1.864597in}}%
\pgfpathlineto{\pgfqpoint{2.875085in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{2.878156in}{1.863792in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{1.865622in}}%
\pgfpathlineto{\pgfqpoint{2.882687in}{1.867071in}}%
\pgfpathlineto{\pgfqpoint{2.884989in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{1.869447in}}%
\pgfpathlineto{\pgfqpoint{2.887738in}{1.870001in}}%
\pgfpathlineto{\pgfqpoint{2.889113in}{1.869593in}}%
\pgfpathlineto{\pgfqpoint{2.890460in}{1.870302in}}%
\pgfpathlineto{\pgfqpoint{2.893129in}{1.868527in}}%
\pgfpathlineto{\pgfqpoint{2.894348in}{1.871115in}}%
\pgfpathlineto{\pgfqpoint{2.895096in}{1.870074in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{2.897924in}{1.873285in}}%
\pgfpathlineto{\pgfqpoint{2.899466in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{2.901620in}{1.878378in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{1.874454in}}%
\pgfpathlineto{\pgfqpoint{2.905352in}{1.877390in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{1.876521in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{1.879499in}}%
\pgfpathlineto{\pgfqpoint{2.909228in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{2.910402in}{1.881763in}}%
\pgfpathlineto{\pgfqpoint{2.911727in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{2.913242in}{1.881764in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{1.882183in}}%
\pgfpathlineto{\pgfqpoint{2.915990in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{2.917820in}{1.884426in}}%
\pgfpathlineto{\pgfqpoint{2.919385in}{1.883957in}}%
\pgfpathlineto{\pgfqpoint{2.920774in}{1.879480in}}%
\pgfpathlineto{\pgfqpoint{2.922067in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{2.923510in}{1.881788in}}%
\pgfpathlineto{\pgfqpoint{2.927217in}{1.896447in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.900805in}}%
\pgfpathlineto{\pgfqpoint{2.929440in}{1.899634in}}%
\pgfpathlineto{\pgfqpoint{2.932062in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{2.935750in}{1.919532in}}%
\pgfpathlineto{\pgfqpoint{2.938377in}{1.922112in}}%
\pgfpathlineto{\pgfqpoint{2.938888in}{1.931597in}}%
\pgfpathlineto{\pgfqpoint{2.940108in}{1.930231in}}%
\pgfpathlineto{\pgfqpoint{2.941707in}{1.937646in}}%
\pgfpathlineto{\pgfqpoint{2.943705in}{1.941316in}}%
\pgfpathlineto{\pgfqpoint{2.945876in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{1.950675in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{1.963009in}}%
\pgfpathlineto{\pgfqpoint{2.952282in}{1.961625in}}%
\pgfpathlineto{\pgfqpoint{2.954756in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{2.958469in}{1.969528in}}%
\pgfpathlineto{\pgfqpoint{2.959590in}{1.972018in}}%
\pgfpathlineto{\pgfqpoint{2.961119in}{1.971794in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{2.964449in}{1.966786in}}%
\pgfpathlineto{\pgfqpoint{2.965249in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{2.966725in}{1.968680in}}%
\pgfpathlineto{\pgfqpoint{2.967693in}{1.962826in}}%
\pgfpathlineto{\pgfqpoint{2.969052in}{1.961161in}}%
\pgfpathlineto{\pgfqpoint{2.970366in}{1.957858in}}%
\pgfpathlineto{\pgfqpoint{2.970755in}{1.954300in}}%
\pgfpathlineto{\pgfqpoint{2.971443in}{1.955017in}}%
\pgfpathlineto{\pgfqpoint{2.974122in}{1.946122in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{1.932884in}}%
\pgfpathlineto{\pgfqpoint{2.979985in}{1.930059in}}%
\pgfpathlineto{\pgfqpoint{2.983891in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.986293in}{1.904776in}}%
\pgfpathlineto{\pgfqpoint{2.990272in}{1.895581in}}%
\pgfpathlineto{\pgfqpoint{2.992313in}{1.896509in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{1.893563in}}%
\pgfpathlineto{\pgfqpoint{2.994642in}{1.880119in}}%
\pgfpathlineto{\pgfqpoint{2.996682in}{1.882310in}}%
\pgfpathlineto{\pgfqpoint{2.998080in}{1.881023in}}%
\pgfpathlineto{\pgfqpoint{3.002193in}{1.880147in}}%
\pgfpathlineto{\pgfqpoint{3.005436in}{1.882764in}}%
\pgfpathlineto{\pgfqpoint{3.009596in}{1.888790in}}%
\pgfpathlineto{\pgfqpoint{3.013816in}{1.893352in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.900327in}}%
\pgfpathlineto{\pgfqpoint{3.016465in}{1.901766in}}%
\pgfpathlineto{\pgfqpoint{3.018020in}{1.898803in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{1.901565in}}%
\pgfpathlineto{\pgfqpoint{3.020258in}{1.901538in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{3.023840in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{3.025239in}{1.907889in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{1.913172in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.913225in}}%
\pgfpathlineto{\pgfqpoint{3.028872in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.030088in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{3.031321in}{1.916890in}}%
\pgfpathlineto{\pgfqpoint{3.031993in}{1.922405in}}%
\pgfpathlineto{\pgfqpoint{3.033795in}{1.921576in}}%
\pgfpathlineto{\pgfqpoint{3.035562in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{3.036955in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{3.038434in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{3.038882in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{3.040874in}{1.920390in}}%
\pgfpathlineto{\pgfqpoint{3.041768in}{1.917324in}}%
\pgfpathlineto{\pgfqpoint{3.043132in}{1.916366in}}%
\pgfpathlineto{\pgfqpoint{3.044643in}{1.913418in}}%
\pgfpathlineto{\pgfqpoint{3.047792in}{1.901930in}}%
\pgfpathlineto{\pgfqpoint{3.048457in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{3.050884in}{1.893688in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{3.060065in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{3.063718in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{3.064567in}{1.853219in}}%
\pgfpathlineto{\pgfqpoint{3.066092in}{1.848806in}}%
\pgfpathlineto{\pgfqpoint{3.070486in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{3.071150in}{1.840743in}}%
\pgfpathlineto{\pgfqpoint{3.072461in}{1.838421in}}%
\pgfpathlineto{\pgfqpoint{3.076476in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{3.086739in}{1.732037in}}%
\pgfpathlineto{\pgfqpoint{3.089997in}{1.703547in}}%
\pgfpathlineto{\pgfqpoint{3.093856in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{3.099565in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{3.102005in}{1.646928in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.645447in}}%
\pgfpathlineto{\pgfqpoint{3.105914in}{1.637155in}}%
\pgfpathlineto{\pgfqpoint{3.106690in}{1.633587in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.624503in}}%
\pgfpathlineto{\pgfqpoint{3.112607in}{1.618491in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{3.115991in}{1.611222in}}%
\pgfpathlineto{\pgfqpoint{3.118143in}{1.606447in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{1.603957in}}%
\pgfpathlineto{\pgfqpoint{3.124163in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{3.125413in}{1.605045in}}%
\pgfpathlineto{\pgfqpoint{3.126792in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{3.127896in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{3.130343in}{1.620542in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{3.132451in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{3.135775in}{1.634365in}}%
\pgfpathlineto{\pgfqpoint{3.137569in}{1.637424in}}%
\pgfpathlineto{\pgfqpoint{3.138558in}{1.644782in}}%
\pgfpathlineto{\pgfqpoint{3.139281in}{1.645424in}}%
\pgfpathlineto{\pgfqpoint{3.141329in}{1.650382in}}%
\pgfpathlineto{\pgfqpoint{3.144536in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{3.145778in}{1.669176in}}%
\pgfpathlineto{\pgfqpoint{3.147109in}{1.668343in}}%
\pgfpathlineto{\pgfqpoint{3.148098in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{3.149338in}{1.674729in}}%
\pgfpathlineto{\pgfqpoint{3.150235in}{1.674637in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{3.153554in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{3.155665in}{1.697875in}}%
\pgfpathlineto{\pgfqpoint{3.160336in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{1.729011in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{1.737424in}}%
\pgfpathlineto{\pgfqpoint{3.164898in}{1.743974in}}%
\pgfpathlineto{\pgfqpoint{3.166890in}{1.759287in}}%
\pgfpathlineto{\pgfqpoint{3.169699in}{1.767903in}}%
\pgfpathlineto{\pgfqpoint{3.170447in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{3.172348in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{3.173786in}{1.779558in}}%
\pgfpathlineto{\pgfqpoint{3.175188in}{1.781565in}}%
\pgfpathlineto{\pgfqpoint{3.178639in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{3.180721in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{3.182345in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{3.184250in}{1.789436in}}%
\pgfpathlineto{\pgfqpoint{3.186060in}{1.785727in}}%
\pgfpathlineto{\pgfqpoint{3.187034in}{1.781939in}}%
\pgfpathlineto{\pgfqpoint{3.188179in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{3.189092in}{1.779427in}}%
\pgfpathlineto{\pgfqpoint{3.190428in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{3.191487in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{3.194040in}{1.773053in}}%
\pgfpathlineto{\pgfqpoint{3.195021in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{3.195682in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{3.197069in}{1.766679in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{3.200351in}{1.767105in}}%
\pgfpathlineto{\pgfqpoint{3.200910in}{1.767559in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{3.204214in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{3.205289in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{3.205786in}{1.766195in}}%
\pgfpathlineto{\pgfqpoint{3.207134in}{1.765997in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.764165in}}%
\pgfpathlineto{\pgfqpoint{3.209356in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{3.209946in}{1.763773in}}%
\pgfpathlineto{\pgfqpoint{3.211579in}{1.761708in}}%
\pgfpathlineto{\pgfqpoint{3.212529in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{3.213498in}{1.760084in}}%
\pgfpathlineto{\pgfqpoint{3.214991in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{1.758321in}}%
\pgfpathlineto{\pgfqpoint{3.217303in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{3.218832in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{3.219787in}{1.754125in}}%
\pgfpathlineto{\pgfqpoint{3.220345in}{1.747996in}}%
\pgfpathlineto{\pgfqpoint{3.220914in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{3.223140in}{1.744678in}}%
\pgfpathlineto{\pgfqpoint{3.224453in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{3.225716in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{3.229093in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{1.733272in}}%
\pgfpathlineto{\pgfqpoint{3.236180in}{1.717562in}}%
\pgfpathlineto{\pgfqpoint{3.238518in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.240077in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{1.707495in}}%
\pgfpathlineto{\pgfqpoint{3.242790in}{1.704862in}}%
\pgfpathlineto{\pgfqpoint{3.244582in}{1.700453in}}%
\pgfpathlineto{\pgfqpoint{3.247361in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{3.247909in}{1.693898in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{1.686596in}}%
\pgfpathlineto{\pgfqpoint{3.252957in}{1.683331in}}%
\pgfpathlineto{\pgfqpoint{3.254546in}{1.683006in}}%
\pgfpathlineto{\pgfqpoint{3.256535in}{1.677588in}}%
\pgfpathlineto{\pgfqpoint{3.258755in}{1.675955in}}%
\pgfpathlineto{\pgfqpoint{3.259443in}{1.672683in}}%
\pgfpathlineto{\pgfqpoint{3.261396in}{1.669635in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{1.663142in}}%
\pgfpathlineto{\pgfqpoint{3.265591in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{3.266754in}{1.652122in}}%
\pgfpathlineto{\pgfqpoint{3.268402in}{1.652512in}}%
\pgfpathlineto{\pgfqpoint{3.276757in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{3.277931in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{3.279747in}{1.614819in}}%
\pgfpathlineto{\pgfqpoint{3.280594in}{1.614426in}}%
\pgfpathlineto{\pgfqpoint{3.281163in}{1.609890in}}%
\pgfpathlineto{\pgfqpoint{3.283689in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{3.285480in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{1.596518in}}%
\pgfpathlineto{\pgfqpoint{3.288432in}{1.593987in}}%
\pgfpathlineto{\pgfqpoint{3.289388in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{3.291579in}{1.588439in}}%
\pgfpathlineto{\pgfqpoint{3.294014in}{1.583616in}}%
\pgfpathlineto{\pgfqpoint{3.294856in}{1.577950in}}%
\pgfpathlineto{\pgfqpoint{3.296074in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{3.299370in}{1.570056in}}%
\pgfpathlineto{\pgfqpoint{3.299944in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{3.302470in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{3.304762in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{3.306255in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{3.310022in}{1.550139in}}%
\pgfpathlineto{\pgfqpoint{3.311257in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{3.312530in}{1.549301in}}%
\pgfpathlineto{\pgfqpoint{3.313266in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{3.313821in}{1.548332in}}%
\pgfpathlineto{\pgfqpoint{3.314374in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{1.547945in}}%
\pgfpathlineto{\pgfqpoint{3.319857in}{1.550601in}}%
\pgfpathlineto{\pgfqpoint{3.321228in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{3.323892in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{3.325931in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{3.326486in}{1.557340in}}%
\pgfpathlineto{\pgfqpoint{3.326927in}{1.556767in}}%
\pgfpathlineto{\pgfqpoint{3.328149in}{1.556637in}}%
\pgfpathlineto{\pgfqpoint{3.329107in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{3.331709in}{1.555394in}}%
\pgfpathlineto{\pgfqpoint{3.335064in}{1.556783in}}%
\pgfpathlineto{\pgfqpoint{3.336586in}{1.556543in}}%
\pgfpathlineto{\pgfqpoint{3.337826in}{1.557097in}}%
\pgfpathlineto{\pgfqpoint{3.339276in}{1.555945in}}%
\pgfpathlineto{\pgfqpoint{3.340181in}{1.557574in}}%
\pgfpathlineto{\pgfqpoint{3.341545in}{1.554226in}}%
\pgfpathlineto{\pgfqpoint{3.342821in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{3.343377in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{3.344874in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{3.346166in}{1.553260in}}%
\pgfpathlineto{\pgfqpoint{3.346708in}{1.550375in}}%
\pgfpathlineto{\pgfqpoint{3.353053in}{1.547772in}}%
\pgfpathlineto{\pgfqpoint{3.355818in}{1.541510in}}%
\pgfpathlineto{\pgfqpoint{3.356761in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{3.357922in}{1.540093in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{3.360849in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{1.526736in}}%
\pgfpathlineto{\pgfqpoint{3.363002in}{1.525451in}}%
\pgfpathlineto{\pgfqpoint{3.363602in}{1.523293in}}%
\pgfpathlineto{\pgfqpoint{3.367110in}{1.518740in}}%
\pgfpathlineto{\pgfqpoint{3.370885in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{3.371852in}{1.510204in}}%
\pgfpathlineto{\pgfqpoint{3.374625in}{1.508710in}}%
\pgfpathlineto{\pgfqpoint{3.376351in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{3.386961in}{1.503347in}}%
\pgfpathlineto{\pgfqpoint{3.388622in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{3.390263in}{1.474864in}}%
\pgfpathlineto{\pgfqpoint{3.391824in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{3.393724in}{1.468963in}}%
\pgfpathlineto{\pgfqpoint{3.399989in}{1.442328in}}%
\pgfpathlineto{\pgfqpoint{3.401605in}{1.441643in}}%
\pgfpathlineto{\pgfqpoint{3.402211in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{3.403904in}{1.433434in}}%
\pgfpathlineto{\pgfqpoint{3.406100in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{3.406744in}{1.426656in}}%
\pgfpathlineto{\pgfqpoint{3.408636in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{3.410250in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{3.411063in}{1.415551in}}%
\pgfpathlineto{\pgfqpoint{3.413731in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{3.417627in}{1.397132in}}%
\pgfpathlineto{\pgfqpoint{3.419049in}{1.386874in}}%
\pgfpathlineto{\pgfqpoint{3.419948in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{3.423044in}{1.377801in}}%
\pgfpathlineto{\pgfqpoint{3.423716in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{3.424286in}{1.376677in}}%
\pgfpathlineto{\pgfqpoint{3.425855in}{1.375329in}}%
\pgfpathlineto{\pgfqpoint{3.426885in}{1.370119in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{1.369580in}}%
\pgfpathlineto{\pgfqpoint{3.429163in}{1.367668in}}%
\pgfpathlineto{\pgfqpoint{3.430462in}{1.362315in}}%
\pgfpathlineto{\pgfqpoint{3.431283in}{1.361626in}}%
\pgfpathlineto{\pgfqpoint{3.433643in}{1.355754in}}%
\pgfpathlineto{\pgfqpoint{3.435367in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{3.437353in}{1.352756in}}%
\pgfpathlineto{\pgfqpoint{3.440747in}{1.341323in}}%
\pgfpathlineto{\pgfqpoint{3.443578in}{1.336052in}}%
\pgfpathlineto{\pgfqpoint{3.448645in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{3.449658in}{1.323472in}}%
\pgfpathlineto{\pgfqpoint{3.450959in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{3.452527in}{1.319837in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{3.454642in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{3.456169in}{1.317241in}}%
\pgfpathlineto{\pgfqpoint{3.456839in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{3.458174in}{1.312443in}}%
\pgfpathlineto{\pgfqpoint{3.458947in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{3.460287in}{1.306764in}}%
\pgfpathlineto{\pgfqpoint{3.461229in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{3.462055in}{1.306743in}}%
\pgfpathlineto{\pgfqpoint{3.465030in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{1.300615in}}%
\pgfpathlineto{\pgfqpoint{3.468408in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{3.469368in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{1.294231in}}%
\pgfpathlineto{\pgfqpoint{3.476933in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{3.477735in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{3.478290in}{1.276787in}}%
\pgfpathlineto{\pgfqpoint{3.478847in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.479989in}{1.262809in}}%
\pgfpathlineto{\pgfqpoint{3.481400in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{3.482502in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{3.483845in}{1.256528in}}%
\pgfpathlineto{\pgfqpoint{3.484486in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{3.485814in}{1.249927in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{3.492251in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{3.494328in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{3.495540in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{3.496609in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{3.502121in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{3.503356in}{1.216820in}}%
\pgfpathlineto{\pgfqpoint{3.504705in}{1.214901in}}%
\pgfpathlineto{\pgfqpoint{3.506875in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{3.507686in}{1.201971in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.197698in}}%
\pgfpathlineto{\pgfqpoint{3.510016in}{1.190677in}}%
\pgfpathlineto{\pgfqpoint{3.511702in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{3.513922in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{3.515113in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{3.516207in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{3.517804in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{3.519011in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{3.521434in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{3.522864in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{3.527735in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{3.531622in}{1.114478in}}%
\pgfpathlineto{\pgfqpoint{3.533619in}{1.111476in}}%
\pgfpathlineto{\pgfqpoint{3.536285in}{1.100087in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.094953in}}%
\pgfpathlineto{\pgfqpoint{3.538119in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{3.539316in}{1.094693in}}%
\pgfpathlineto{\pgfqpoint{3.540812in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{3.542305in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{3.543422in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{3.544774in}{1.080348in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{3.546598in}{1.081395in}}%
\pgfpathlineto{\pgfqpoint{3.548777in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{3.550183in}{1.075802in}}%
\pgfpathlineto{\pgfqpoint{3.552175in}{1.076428in}}%
\pgfpathlineto{\pgfqpoint{3.553319in}{1.072945in}}%
\pgfpathlineto{\pgfqpoint{3.554840in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{3.556794in}{1.072083in}}%
\pgfpathlineto{\pgfqpoint{3.558252in}{1.070337in}}%
\pgfpathlineto{\pgfqpoint{3.559115in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{3.560134in}{1.070989in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{1.067104in}}%
\pgfpathlineto{\pgfqpoint{3.562108in}{1.068296in}}%
\pgfpathlineto{\pgfqpoint{3.563671in}{1.066222in}}%
\pgfpathlineto{\pgfqpoint{3.564528in}{1.061928in}}%
\pgfpathlineto{\pgfqpoint{3.566739in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{3.568298in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{3.569294in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{3.570387in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{3.571304in}{1.064640in}}%
\pgfpathlineto{\pgfqpoint{3.573034in}{1.061577in}}%
\pgfpathlineto{\pgfqpoint{3.574057in}{1.069279in}}%
\pgfpathlineto{\pgfqpoint{3.576035in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{3.577486in}{1.070148in}}%
\pgfpathlineto{\pgfqpoint{3.580199in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{3.585518in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{3.587406in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{3.588520in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{3.591911in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{3.596072in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{3.597333in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{3.598757in}{1.125759in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.128597in}}%
\pgfpathlineto{\pgfqpoint{3.600089in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{3.601489in}{1.139912in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{3.606131in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{3.607457in}{1.158968in}}%
\pgfpathlineto{\pgfqpoint{3.611686in}{1.164960in}}%
\pgfpathlineto{\pgfqpoint{3.613183in}{1.176915in}}%
\pgfpathlineto{\pgfqpoint{3.614232in}{1.178686in}}%
\pgfpathlineto{\pgfqpoint{3.614854in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{3.615583in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{3.617092in}{1.186006in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{3.620524in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{3.621413in}{1.206247in}}%
\pgfpathlineto{\pgfqpoint{3.622082in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{3.625327in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{3.626529in}{1.208267in}}%
\pgfpathlineto{\pgfqpoint{3.628022in}{1.209720in}}%
\pgfpathlineto{\pgfqpoint{3.628989in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{3.630144in}{1.214706in}}%
\pgfpathlineto{\pgfqpoint{3.631686in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{3.635500in}{1.227073in}}%
\pgfpathlineto{\pgfqpoint{3.636528in}{1.222811in}}%
\pgfpathlineto{\pgfqpoint{3.637641in}{1.236337in}}%
\pgfpathlineto{\pgfqpoint{3.639798in}{1.231318in}}%
\pgfpathlineto{\pgfqpoint{3.641081in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{3.641636in}{1.243060in}}%
\pgfpathlineto{\pgfqpoint{3.642195in}{1.248560in}}%
\pgfpathlineto{\pgfqpoint{3.646641in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{3.647755in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{3.649849in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{1.275894in}}%
\pgfpathlineto{\pgfqpoint{3.651538in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{3.652313in}{1.272412in}}%
\pgfpathlineto{\pgfqpoint{3.653642in}{1.273296in}}%
\pgfpathlineto{\pgfqpoint{3.655391in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{3.656602in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{3.658004in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{3.659429in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{3.660504in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{3.661895in}{1.288638in}}%
\pgfpathlineto{\pgfqpoint{3.664044in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{3.665252in}{1.290017in}}%
\pgfpathlineto{\pgfqpoint{3.666745in}{1.299934in}}%
\pgfpathlineto{\pgfqpoint{3.667529in}{1.292749in}}%
\pgfpathlineto{\pgfqpoint{3.670987in}{1.298691in}}%
\pgfpathlineto{\pgfqpoint{3.671939in}{1.300095in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.305746in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{1.305206in}}%
\pgfpathlineto{\pgfqpoint{3.674881in}{1.305926in}}%
\pgfpathlineto{\pgfqpoint{3.675843in}{1.297452in}}%
\pgfpathlineto{\pgfqpoint{3.676547in}{1.309373in}}%
\pgfpathlineto{\pgfqpoint{3.678869in}{1.323280in}}%
\pgfpathlineto{\pgfqpoint{3.679874in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{3.681374in}{1.316538in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{1.317251in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{1.317251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963087in}{1.721104in}}%
\pgfpathlineto{\pgfqpoint{0.964208in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{1.739364in}}%
\pgfpathlineto{\pgfqpoint{0.967574in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{1.750388in}}%
\pgfpathlineto{\pgfqpoint{0.969941in}{1.734163in}}%
\pgfpathlineto{\pgfqpoint{0.972188in}{1.746641in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{1.748071in}}%
\pgfpathlineto{\pgfqpoint{0.974298in}{1.746119in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.761365in}}%
\pgfpathlineto{\pgfqpoint{0.976564in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{0.983161in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{0.986525in}{1.754657in}}%
\pgfpathlineto{\pgfqpoint{0.987647in}{1.774218in}}%
\pgfpathlineto{\pgfqpoint{0.988773in}{1.759708in}}%
\pgfpathlineto{\pgfqpoint{0.989897in}{1.771057in}}%
\pgfpathlineto{\pgfqpoint{0.991027in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{0.992144in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{0.995508in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{0.996629in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{0.997529in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{1.783962in}}%
\pgfpathlineto{\pgfqpoint{1.000930in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{1.002058in}{1.789608in}}%
\pgfpathlineto{\pgfqpoint{1.003180in}{1.770815in}}%
\pgfpathlineto{\pgfqpoint{1.004307in}{1.778670in}}%
\pgfpathlineto{\pgfqpoint{1.005428in}{1.780137in}}%
\pgfpathlineto{\pgfqpoint{1.006551in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{1.008799in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{1.009919in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{1.011039in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.808110in}}%
\pgfpathlineto{\pgfqpoint{1.013215in}{1.807533in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.785785in}}%
\pgfpathlineto{\pgfqpoint{1.015465in}{1.781250in}}%
\pgfpathlineto{\pgfqpoint{1.016583in}{1.780970in}}%
\pgfpathlineto{\pgfqpoint{1.018828in}{1.787018in}}%
\pgfpathlineto{\pgfqpoint{1.019946in}{1.785925in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{1.801201in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{1.801201in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{1.805927in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{1.809303in}}%
\pgfpathlineto{\pgfqpoint{1.034362in}{1.798518in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{1.036608in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{1.038652in}{1.800240in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{1.043165in}{1.813849in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{1.806210in}}%
\pgfpathlineto{\pgfqpoint{1.046527in}{1.824323in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{1.049901in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{1.051031in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{1.805409in}}%
\pgfpathlineto{\pgfqpoint{1.058798in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{1.062115in}{1.836196in}}%
\pgfpathlineto{\pgfqpoint{1.063244in}{1.841358in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{1.837718in}}%
\pgfpathlineto{\pgfqpoint{1.067754in}{1.861301in}}%
\pgfpathlineto{\pgfqpoint{1.068648in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{1.069776in}{1.855868in}}%
\pgfpathlineto{\pgfqpoint{1.072036in}{1.867398in}}%
\pgfpathlineto{\pgfqpoint{1.072036in}{1.867398in}}%
\pgfpathlineto{\pgfqpoint{1.073156in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{1.077658in}{1.894170in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{1.884398in}}%
\pgfpathlineto{\pgfqpoint{1.081024in}{1.892927in}}%
\pgfpathlineto{\pgfqpoint{1.081024in}{1.892927in}}%
\pgfpathlineto{\pgfqpoint{1.082145in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{1.084391in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{1.901462in}}%
\pgfpathlineto{\pgfqpoint{1.086630in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{1.087750in}{1.903758in}}%
\pgfpathlineto{\pgfqpoint{1.088871in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{1.090892in}{1.912717in}}%
\pgfpathlineto{\pgfqpoint{1.090892in}{1.912717in}}%
\pgfpathlineto{\pgfqpoint{1.092016in}{1.920300in}}%
\pgfpathlineto{\pgfqpoint{1.093140in}{1.903486in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{1.096507in}{1.914773in}}%
\pgfpathlineto{\pgfqpoint{1.097628in}{1.925196in}}%
\pgfpathlineto{\pgfqpoint{1.098749in}{1.930180in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{1.938424in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{1.103294in}{1.937137in}}%
\pgfpathlineto{\pgfqpoint{1.104418in}{1.936120in}}%
\pgfpathlineto{\pgfqpoint{1.105537in}{1.940394in}}%
\pgfpathlineto{\pgfqpoint{1.106435in}{1.923651in}}%
\pgfpathlineto{\pgfqpoint{1.107558in}{1.932736in}}%
\pgfpathlineto{\pgfqpoint{1.109796in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{1.110920in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{1.112043in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{1.114288in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{1.115414in}{1.913534in}}%
\pgfpathlineto{\pgfqpoint{1.116534in}{1.890952in}}%
\pgfpathlineto{\pgfqpoint{1.117655in}{1.901264in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.899350in}}%
\pgfpathlineto{\pgfqpoint{1.122175in}{1.923321in}}%
\pgfpathlineto{\pgfqpoint{1.124219in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{1.923599in}}%
\pgfpathlineto{\pgfqpoint{1.126492in}{1.920712in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{1.913069in}}%
\pgfpathlineto{\pgfqpoint{1.128809in}{1.931572in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{1.904394in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{1.919519in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{1.928187in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{1.928187in}}%
\pgfpathlineto{\pgfqpoint{1.134311in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{1.135434in}{1.932302in}}%
\pgfpathlineto{\pgfqpoint{1.136554in}{1.922923in}}%
\pgfpathlineto{\pgfqpoint{1.137673in}{1.931113in}}%
\pgfpathlineto{\pgfqpoint{1.138877in}{1.934667in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.140909in}{1.924007in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{1.928885in}}%
\pgfpathlineto{\pgfqpoint{1.143166in}{1.964858in}}%
\pgfpathlineto{\pgfqpoint{1.144283in}{1.949523in}}%
\pgfpathlineto{\pgfqpoint{1.148738in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{1.151032in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{1.152156in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{1.156451in}{1.966160in}}%
\pgfpathlineto{\pgfqpoint{1.158691in}{1.974970in}}%
\pgfpathlineto{\pgfqpoint{1.159812in}{1.970460in}}%
\pgfpathlineto{\pgfqpoint{1.160931in}{1.968443in}}%
\pgfpathlineto{\pgfqpoint{1.165419in}{1.961660in}}%
\pgfpathlineto{\pgfqpoint{1.167728in}{1.976250in}}%
\pgfpathlineto{\pgfqpoint{1.169801in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{1.170925in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{1.172200in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{1.173317in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{1.175341in}{1.949138in}}%
\pgfpathlineto{\pgfqpoint{1.175341in}{1.949138in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.958232in}}%
\pgfpathlineto{\pgfqpoint{1.178722in}{1.947172in}}%
\pgfpathlineto{\pgfqpoint{1.179844in}{1.961738in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.955965in}}%
\pgfpathlineto{\pgfqpoint{1.182085in}{1.958679in}}%
\pgfpathlineto{\pgfqpoint{1.183253in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{1.185535in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{1.191086in}{1.957009in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{1.973827in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{1.961585in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{1.969329in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{1.969329in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{1.197609in}{1.970730in}}%
\pgfpathlineto{\pgfqpoint{1.198731in}{1.986722in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{1.200983in}{1.974240in}}%
\pgfpathlineto{\pgfqpoint{1.202106in}{1.975317in}}%
\pgfpathlineto{\pgfqpoint{1.203232in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{1.985048in}}%
\pgfpathlineto{\pgfqpoint{1.205482in}{1.978002in}}%
\pgfpathlineto{\pgfqpoint{1.206601in}{1.963499in}}%
\pgfpathlineto{\pgfqpoint{1.207723in}{1.967808in}}%
\pgfpathlineto{\pgfqpoint{1.208842in}{1.968353in}}%
\pgfpathlineto{\pgfqpoint{1.209961in}{1.982822in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{1.979321in}}%
\pgfpathlineto{\pgfqpoint{1.212209in}{1.984695in}}%
\pgfpathlineto{\pgfqpoint{1.213240in}{1.985434in}}%
\pgfpathlineto{\pgfqpoint{1.214366in}{1.972226in}}%
\pgfpathlineto{\pgfqpoint{1.215482in}{1.970636in}}%
\pgfpathlineto{\pgfqpoint{1.216600in}{1.985175in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{1.984643in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{1.984643in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{1.986558in}}%
\pgfpathlineto{\pgfqpoint{1.220930in}{1.990155in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{1.997739in}}%
\pgfpathlineto{\pgfqpoint{1.224297in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{1.964971in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{1.986949in}}%
\pgfpathlineto{\pgfqpoint{1.228824in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{1.231075in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{1.232196in}{1.958882in}}%
\pgfpathlineto{\pgfqpoint{1.233319in}{1.979839in}}%
\pgfpathlineto{\pgfqpoint{1.235485in}{1.952653in}}%
\pgfpathlineto{\pgfqpoint{1.237730in}{1.969973in}}%
\pgfpathlineto{\pgfqpoint{1.238854in}{1.995997in}}%
\pgfpathlineto{\pgfqpoint{1.239975in}{1.983366in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{2.005513in}}%
\pgfpathlineto{\pgfqpoint{1.244277in}{1.995536in}}%
\pgfpathlineto{\pgfqpoint{1.245403in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{1.246523in}{1.996988in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{2.011569in}}%
\pgfpathlineto{\pgfqpoint{1.249930in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{2.022425in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{2.022425in}}%
\pgfpathlineto{\pgfqpoint{1.252174in}{2.016496in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{2.026101in}}%
\pgfpathlineto{\pgfqpoint{1.254420in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{1.256498in}{2.025672in}}%
\pgfpathlineto{\pgfqpoint{1.257623in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{1.258755in}{2.019223in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{2.031342in}}%
\pgfpathlineto{\pgfqpoint{1.261033in}{2.029865in}}%
\pgfpathlineto{\pgfqpoint{1.263280in}{2.005986in}}%
\pgfpathlineto{\pgfqpoint{1.264404in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{2.018047in}}%
\pgfpathlineto{\pgfqpoint{1.266477in}{2.018047in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{2.005776in}}%
\pgfpathlineto{\pgfqpoint{1.268751in}{2.015937in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{2.003159in}}%
\pgfpathlineto{\pgfqpoint{1.270997in}{2.011013in}}%
\pgfpathlineto{\pgfqpoint{1.272127in}{2.004474in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{2.009689in}}%
\pgfpathlineto{\pgfqpoint{1.274396in}{2.021872in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{2.007949in}}%
\pgfpathlineto{\pgfqpoint{1.276639in}{2.023591in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{2.018494in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{1.282094in}{2.017428in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{2.027357in}}%
\pgfpathlineto{\pgfqpoint{1.284343in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{1.285464in}{2.020805in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{2.012055in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{2.022175in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{2.000952in}}%
\pgfpathlineto{\pgfqpoint{1.296600in}{2.008297in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{2.005681in}}%
\pgfpathlineto{\pgfqpoint{1.298857in}{1.985472in}}%
\pgfpathlineto{\pgfqpoint{1.299981in}{1.999617in}}%
\pgfpathlineto{\pgfqpoint{1.301117in}{1.995456in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{2.003737in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{1.994842in}}%
\pgfpathlineto{\pgfqpoint{1.305489in}{2.001265in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{1.985655in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{1.309798in}{1.985552in}}%
\pgfpathlineto{\pgfqpoint{1.310917in}{1.990870in}}%
\pgfpathlineto{\pgfqpoint{1.312037in}{1.983350in}}%
\pgfpathlineto{\pgfqpoint{1.313158in}{1.986647in}}%
\pgfpathlineto{\pgfqpoint{1.315400in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{1.316533in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{1.317676in}{1.977850in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.958482in}}%
\pgfpathlineto{\pgfqpoint{1.321054in}{1.959969in}}%
\pgfpathlineto{\pgfqpoint{1.323335in}{1.977490in}}%
\pgfpathlineto{\pgfqpoint{1.324385in}{1.954980in}}%
\pgfpathlineto{\pgfqpoint{1.325421in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{1.959674in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{1.943377in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{1.943377in}}%
\pgfpathlineto{\pgfqpoint{1.331057in}{1.970383in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{1.957538in}}%
\pgfpathlineto{\pgfqpoint{1.333300in}{1.979008in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{1.958488in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.961046in}}%
\pgfpathlineto{\pgfqpoint{1.338688in}{1.973366in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{1.949759in}}%
\pgfpathlineto{\pgfqpoint{1.340958in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{1.342086in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{1.949955in}}%
\pgfpathlineto{\pgfqpoint{1.345561in}{1.938604in}}%
\pgfpathlineto{\pgfqpoint{1.346686in}{1.945774in}}%
\pgfpathlineto{\pgfqpoint{1.346686in}{1.945774in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{1.349821in}{1.935038in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{1.937351in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.942597in}}%
\pgfpathlineto{\pgfqpoint{1.353269in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{1.354389in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{1.924461in}}%
\pgfpathlineto{\pgfqpoint{1.360014in}{1.936901in}}%
\pgfpathlineto{\pgfqpoint{1.360927in}{1.930537in}}%
\pgfpathlineto{\pgfqpoint{1.362160in}{1.912195in}}%
\pgfpathlineto{\pgfqpoint{1.364429in}{1.901156in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{1.908413in}}%
\pgfpathlineto{\pgfqpoint{1.367790in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{1.367790in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.869550in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{1.891553in}}%
\pgfpathlineto{\pgfqpoint{1.373293in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{1.925894in}}%
\pgfpathlineto{\pgfqpoint{1.376470in}{1.911876in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{1.379911in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{1.382188in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{1.926987in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{1.386536in}{1.935431in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{1.389994in}{1.941940in}}%
\pgfpathlineto{\pgfqpoint{1.391115in}{1.968369in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{1.957063in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{1.957063in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{1.959135in}}%
\pgfpathlineto{\pgfqpoint{1.395364in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{1.397606in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{1.397606in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{1.398738in}{1.979385in}}%
\pgfpathlineto{\pgfqpoint{1.399872in}{1.986000in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{1.402133in}{1.993248in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.988566in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{1.982476in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{1.994299in}}%
\pgfpathlineto{\pgfqpoint{1.409865in}{2.009351in}}%
\pgfpathlineto{\pgfqpoint{1.412162in}{2.010512in}}%
\pgfpathlineto{\pgfqpoint{1.413290in}{2.003510in}}%
\pgfpathlineto{\pgfqpoint{1.415548in}{1.997851in}}%
\pgfpathlineto{\pgfqpoint{1.417790in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{2.018473in}}%
\pgfpathlineto{\pgfqpoint{1.422057in}{2.015389in}}%
\pgfpathlineto{\pgfqpoint{1.425504in}{2.016413in}}%
\pgfpathlineto{\pgfqpoint{1.426629in}{2.020701in}}%
\pgfpathlineto{\pgfqpoint{1.427771in}{2.019223in}}%
\pgfpathlineto{\pgfqpoint{1.430014in}{2.034975in}}%
\pgfpathlineto{\pgfqpoint{1.431139in}{2.030040in}}%
\pgfpathlineto{\pgfqpoint{1.432262in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{2.026635in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{2.030916in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{2.028033in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{2.033169in}}%
\pgfpathlineto{\pgfqpoint{1.437694in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{1.438819in}{2.022215in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{2.036803in}}%
\pgfpathlineto{\pgfqpoint{1.441061in}{2.033418in}}%
\pgfpathlineto{\pgfqpoint{1.443310in}{2.049504in}}%
\pgfpathlineto{\pgfqpoint{1.444429in}{2.037853in}}%
\pgfpathlineto{\pgfqpoint{1.445549in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{2.027976in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{2.033445in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{1.451075in}{2.024481in}}%
\pgfpathlineto{\pgfqpoint{1.453360in}{2.027426in}}%
\pgfpathlineto{\pgfqpoint{1.454286in}{2.023110in}}%
\pgfpathlineto{\pgfqpoint{1.456642in}{2.009391in}}%
\pgfpathlineto{\pgfqpoint{1.457096in}{1.997655in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{2.006059in}}%
\pgfpathlineto{\pgfqpoint{1.460957in}{1.991144in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{2.006280in}}%
\pgfpathlineto{\pgfqpoint{1.467735in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{1.999444in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{1.990068in}}%
\pgfpathlineto{\pgfqpoint{1.472117in}{1.989277in}}%
\pgfpathlineto{\pgfqpoint{1.474409in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{1.975584in}}%
\pgfpathlineto{\pgfqpoint{1.478723in}{1.974905in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{1.959639in}}%
\pgfpathlineto{\pgfqpoint{1.482155in}{1.944049in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.942645in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{1.942645in}}%
\pgfpathlineto{\pgfqpoint{1.485432in}{1.929756in}}%
\pgfpathlineto{\pgfqpoint{1.487674in}{1.923455in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{1.890526in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{1.892443in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{1.892443in}}%
\pgfpathlineto{\pgfqpoint{1.496687in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{1.497810in}{1.882020in}}%
\pgfpathlineto{\pgfqpoint{1.499845in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{1.500974in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{1.500974in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.504428in}{1.868088in}}%
\pgfpathlineto{\pgfqpoint{1.505393in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{1.506514in}{1.875490in}}%
\pgfpathlineto{\pgfqpoint{1.507637in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{1.509884in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{1.512143in}{1.844753in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.854445in}}%
\pgfpathlineto{\pgfqpoint{1.513262in}{1.854445in}}%
\pgfpathlineto{\pgfqpoint{1.514410in}{1.847401in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{1.847481in}}%
\pgfpathlineto{\pgfqpoint{1.516649in}{1.844535in}}%
\pgfpathlineto{\pgfqpoint{1.517770in}{1.839426in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.520946in}{1.846310in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{1.523368in}{1.824492in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{1.823305in}}%
\pgfpathlineto{\pgfqpoint{1.525477in}{1.813422in}}%
\pgfpathlineto{\pgfqpoint{1.526600in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{1.527719in}{1.815001in}}%
\pgfpathlineto{\pgfqpoint{1.529963in}{1.808190in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{1.534458in}{1.806108in}}%
\pgfpathlineto{\pgfqpoint{1.535579in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{1.535579in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.808102in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.808102in}}%
\pgfpathlineto{\pgfqpoint{1.539859in}{1.810495in}}%
\pgfpathlineto{\pgfqpoint{1.540986in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{1.794002in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{1.794002in}}%
\pgfpathlineto{\pgfqpoint{1.545480in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{1.782665in}}%
\pgfpathlineto{\pgfqpoint{1.548748in}{1.799045in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{1.774017in}}%
\pgfpathlineto{\pgfqpoint{1.553301in}{1.779842in}}%
\pgfpathlineto{\pgfqpoint{1.555560in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{1.556681in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{1.557618in}{1.790858in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{1.756401in}}%
\pgfpathlineto{\pgfqpoint{1.562100in}{1.763748in}}%
\pgfpathlineto{\pgfqpoint{1.563219in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{1.565465in}{1.771305in}}%
\pgfpathlineto{\pgfqpoint{1.566653in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{1.782064in}}%
\pgfpathlineto{\pgfqpoint{1.568906in}{1.774974in}}%
\pgfpathlineto{\pgfqpoint{1.573160in}{1.775918in}}%
\pgfpathlineto{\pgfqpoint{1.575401in}{1.768582in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{1.768980in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{1.768980in}}%
\pgfpathlineto{\pgfqpoint{1.578828in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{1.579951in}{1.770032in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{1.771153in}}%
\pgfpathlineto{\pgfqpoint{1.582202in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{1.583325in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{1.769429in}}%
\pgfpathlineto{\pgfqpoint{1.585568in}{1.760972in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{1.771151in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{1.771151in}}%
\pgfpathlineto{\pgfqpoint{1.589871in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{1.595464in}{1.758311in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{1.756347in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{1.744112in}}%
\pgfpathlineto{\pgfqpoint{1.600994in}{1.754112in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{1.738228in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.735913in}}%
\pgfpathlineto{\pgfqpoint{1.604358in}{1.737416in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{1.606659in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{1.607781in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.718811in}}%
\pgfpathlineto{\pgfqpoint{1.618866in}{1.696875in}}%
\pgfpathlineto{\pgfqpoint{1.618866in}{1.696875in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{1.699693in}}%
\pgfpathlineto{\pgfqpoint{1.622026in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{1.622026in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{1.623392in}{1.696187in}}%
\pgfpathlineto{\pgfqpoint{1.624331in}{1.693452in}}%
\pgfpathlineto{\pgfqpoint{1.625454in}{1.681565in}}%
\pgfpathlineto{\pgfqpoint{1.626575in}{1.687392in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{1.670544in}}%
\pgfpathlineto{\pgfqpoint{1.629948in}{1.665047in}}%
\pgfpathlineto{\pgfqpoint{1.631070in}{1.669264in}}%
\pgfpathlineto{\pgfqpoint{1.632191in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.659509in}}%
\pgfpathlineto{\pgfqpoint{1.635264in}{1.660660in}}%
\pgfpathlineto{\pgfqpoint{1.636567in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{1.637689in}{1.652510in}}%
\pgfpathlineto{\pgfqpoint{1.638810in}{1.651165in}}%
\pgfpathlineto{\pgfqpoint{1.641078in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{1.633336in}}%
\pgfpathlineto{\pgfqpoint{1.648935in}{1.630011in}}%
\pgfpathlineto{\pgfqpoint{1.649855in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{1.651072in}{1.617848in}}%
\pgfpathlineto{\pgfqpoint{1.652233in}{1.625905in}}%
\pgfpathlineto{\pgfqpoint{1.654310in}{1.615427in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{1.656561in}{1.618706in}}%
\pgfpathlineto{\pgfqpoint{1.661066in}{1.593551in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{1.591941in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{1.597102in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{1.597102in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{1.578975in}}%
\pgfpathlineto{\pgfqpoint{1.667807in}{1.582149in}}%
\pgfpathlineto{\pgfqpoint{1.673222in}{1.560899in}}%
\pgfpathlineto{\pgfqpoint{1.675482in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{1.557814in}}%
\pgfpathlineto{\pgfqpoint{1.677732in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{1.548107in}}%
\pgfpathlineto{\pgfqpoint{1.679993in}{1.548942in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{1.684507in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{1.685429in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{1.686579in}{1.527675in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{1.519856in}}%
\pgfpathlineto{\pgfqpoint{1.689954in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{1.691135in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{1.693381in}{1.513510in}}%
\pgfpathlineto{\pgfqpoint{1.694506in}{1.505726in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{1.698813in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.492330in}}%
\pgfpathlineto{\pgfqpoint{1.702194in}{1.497779in}}%
\pgfpathlineto{\pgfqpoint{1.704449in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{1.705569in}{1.489881in}}%
\pgfpathlineto{\pgfqpoint{1.706731in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.709869in}{1.481691in}}%
\pgfpathlineto{\pgfqpoint{1.709869in}{1.481691in}}%
\pgfpathlineto{\pgfqpoint{1.710989in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{1.470392in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{1.470392in}}%
\pgfpathlineto{\pgfqpoint{1.716611in}{1.467035in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.459814in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{1.457149in}}%
\pgfpathlineto{\pgfqpoint{1.721118in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.722256in}{1.446404in}}%
\pgfpathlineto{\pgfqpoint{1.723396in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{1.724499in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{1.725497in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.729983in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{1.731105in}{1.426889in}}%
\pgfpathlineto{\pgfqpoint{1.732227in}{1.428902in}}%
\pgfpathlineto{\pgfqpoint{1.733361in}{1.417456in}}%
\pgfpathlineto{\pgfqpoint{1.734496in}{1.417088in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{1.412217in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.404815in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{1.399749in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{1.399749in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{1.747752in}{1.392556in}}%
\pgfpathlineto{\pgfqpoint{1.748876in}{1.375494in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.757722in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{1.758843in}{1.363633in}}%
\pgfpathlineto{\pgfqpoint{1.761093in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{1.363035in}}%
\pgfpathlineto{\pgfqpoint{1.763398in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{1.764518in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{1.766564in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{1.769962in}{1.357072in}}%
\pgfpathlineto{\pgfqpoint{1.773377in}{1.352870in}}%
\pgfpathlineto{\pgfqpoint{1.774500in}{1.350761in}}%
\pgfpathlineto{\pgfqpoint{1.777654in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{1.784426in}{1.331476in}}%
\pgfpathlineto{\pgfqpoint{1.784426in}{1.331476in}}%
\pgfpathlineto{\pgfqpoint{1.785550in}{1.340282in}}%
\pgfpathlineto{\pgfqpoint{1.787788in}{1.331192in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{1.791156in}{1.334305in}}%
\pgfpathlineto{\pgfqpoint{1.792278in}{1.318225in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{1.329702in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.329748in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.796567in}{1.339770in}}%
\pgfpathlineto{\pgfqpoint{1.797688in}{1.332178in}}%
\pgfpathlineto{\pgfqpoint{1.798811in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{1.801072in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{1.803358in}{1.315132in}}%
\pgfpathlineto{\pgfqpoint{1.804479in}{1.332875in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{1.328802in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{1.328802in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{1.808972in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{1.329436in}}%
\pgfpathlineto{\pgfqpoint{1.811085in}{1.328652in}}%
\pgfpathlineto{\pgfqpoint{1.812272in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{1.326992in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.315157in}}%
\pgfpathlineto{\pgfqpoint{1.815444in}{1.328220in}}%
\pgfpathlineto{\pgfqpoint{1.817686in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{1.818815in}{1.320828in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{1.326484in}}%
\pgfpathlineto{\pgfqpoint{1.822181in}{1.318283in}}%
\pgfpathlineto{\pgfqpoint{1.824444in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.333787in}}%
\pgfpathlineto{\pgfqpoint{1.827813in}{1.349557in}}%
\pgfpathlineto{\pgfqpoint{1.828939in}{1.351582in}}%
\pgfpathlineto{\pgfqpoint{1.830070in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{1.831194in}{1.365984in}}%
\pgfpathlineto{\pgfqpoint{1.832312in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{1.834365in}{1.355150in}}%
\pgfpathlineto{\pgfqpoint{1.835486in}{1.360774in}}%
\pgfpathlineto{\pgfqpoint{1.836610in}{1.360131in}}%
\pgfpathlineto{\pgfqpoint{1.838858in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{1.843364in}{1.347491in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{1.847854in}{1.368532in}}%
\pgfpathlineto{\pgfqpoint{1.849884in}{1.373495in}}%
\pgfpathlineto{\pgfqpoint{1.851027in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{1.852154in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{1.854419in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{1.855565in}{1.372749in}}%
\pgfpathlineto{\pgfqpoint{1.856693in}{1.375899in}}%
\pgfpathlineto{\pgfqpoint{1.858831in}{1.375336in}}%
\pgfpathlineto{\pgfqpoint{1.859951in}{1.377691in}}%
\pgfpathlineto{\pgfqpoint{1.861085in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{1.377934in}}%
\pgfpathlineto{\pgfqpoint{1.863333in}{1.385696in}}%
\pgfpathlineto{\pgfqpoint{1.864454in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{1.866571in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{1.397671in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{1.397671in}}%
\pgfpathlineto{\pgfqpoint{1.868848in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{1.869970in}{1.407788in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.396352in}}%
\pgfpathlineto{\pgfqpoint{1.873182in}{1.410989in}}%
\pgfpathlineto{\pgfqpoint{1.874540in}{1.404182in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.405393in}}%
\pgfpathlineto{\pgfqpoint{1.876561in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.877679in}{1.417012in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{1.881081in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{1.420635in}}%
\pgfpathlineto{\pgfqpoint{1.885465in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{1.887710in}{1.435426in}}%
\pgfpathlineto{\pgfqpoint{1.888854in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{1.890078in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{1.891193in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{1.426838in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{1.426838in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{1.897695in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.898830in}{1.462637in}}%
\pgfpathlineto{\pgfqpoint{1.899952in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{1.901078in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{1.903401in}{1.455008in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{1.905642in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{1.906764in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{1.908787in}{1.486972in}}%
\pgfpathlineto{\pgfqpoint{1.909907in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{1.911098in}{1.490781in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{1.914469in}{1.490169in}}%
\pgfpathlineto{\pgfqpoint{1.915590in}{1.491453in}}%
\pgfpathlineto{\pgfqpoint{1.916708in}{1.499709in}}%
\pgfpathlineto{\pgfqpoint{1.916708in}{1.499709in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{1.498023in}}%
\pgfpathlineto{\pgfqpoint{1.920087in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.490843in}}%
\pgfpathlineto{\pgfqpoint{1.922108in}{1.511641in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{1.521124in}}%
\pgfpathlineto{\pgfqpoint{1.924379in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{1.925521in}{1.532467in}}%
\pgfpathlineto{\pgfqpoint{1.926647in}{1.533585in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{1.930030in}{1.531878in}}%
\pgfpathlineto{\pgfqpoint{1.932273in}{1.534698in}}%
\pgfpathlineto{\pgfqpoint{1.933395in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{1.934515in}{1.542047in}}%
\pgfpathlineto{\pgfqpoint{1.935637in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{1.545493in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{1.545493in}}%
\pgfpathlineto{\pgfqpoint{1.941049in}{1.538571in}}%
\pgfpathlineto{\pgfqpoint{1.942305in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{1.943425in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{1.946747in}{1.563048in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{1.557328in}}%
\pgfpathlineto{\pgfqpoint{1.948796in}{1.568242in}}%
\pgfpathlineto{\pgfqpoint{1.949984in}{1.558246in}}%
\pgfpathlineto{\pgfqpoint{1.952224in}{1.585496in}}%
\pgfpathlineto{\pgfqpoint{1.953344in}{1.567845in}}%
\pgfpathlineto{\pgfqpoint{1.954462in}{1.568846in}}%
\pgfpathlineto{\pgfqpoint{1.955579in}{1.588507in}}%
\pgfpathlineto{\pgfqpoint{1.957821in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{1.580983in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{1.580983in}}%
\pgfpathlineto{\pgfqpoint{1.962150in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{1.963271in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{1.561725in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{1.574366in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{1.574366in}}%
\pgfpathlineto{\pgfqpoint{1.968931in}{1.578092in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{1.971173in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{1.564041in}}%
\pgfpathlineto{\pgfqpoint{1.973412in}{1.611899in}}%
\pgfpathlineto{\pgfqpoint{1.974534in}{1.691784in}}%
\pgfpathlineto{\pgfqpoint{1.975656in}{1.724394in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{1.690717in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{1.690717in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{1.599294in}}%
\pgfpathlineto{\pgfqpoint{1.982322in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{1.986742in}{1.632597in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{1.428879in}}%
\pgfpathlineto{\pgfqpoint{1.991240in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{1.992137in}{1.500622in}}%
\pgfpathlineto{\pgfqpoint{1.993259in}{1.452004in}}%
\pgfpathlineto{\pgfqpoint{1.994407in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.995594in}{1.347093in}}%
\pgfpathlineto{\pgfqpoint{1.996717in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.381473in}}%
\pgfpathlineto{\pgfqpoint{2.000096in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{2.001218in}{1.309037in}}%
\pgfpathlineto{\pgfqpoint{2.003238in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{2.004360in}{1.321874in}}%
\pgfpathlineto{\pgfqpoint{2.005501in}{1.354038in}}%
\pgfpathlineto{\pgfqpoint{2.006625in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{2.008939in}{1.348577in}}%
\pgfpathlineto{\pgfqpoint{2.008939in}{1.348577in}}%
\pgfpathlineto{\pgfqpoint{2.010066in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{2.012312in}{1.378283in}}%
\pgfpathlineto{\pgfqpoint{2.014367in}{1.330010in}}%
\pgfpathlineto{\pgfqpoint{2.016609in}{1.368440in}}%
\pgfpathlineto{\pgfqpoint{2.018861in}{1.348387in}}%
\pgfpathlineto{\pgfqpoint{2.021119in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{2.023367in}{1.340214in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{1.306309in}}%
\pgfpathlineto{\pgfqpoint{2.024487in}{1.306309in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{1.337370in}}%
\pgfpathlineto{\pgfqpoint{2.030102in}{1.344041in}}%
\pgfpathlineto{\pgfqpoint{2.030102in}{1.344041in}}%
\pgfpathlineto{\pgfqpoint{2.031227in}{1.302548in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{1.338425in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{1.334329in}}%
\pgfpathlineto{\pgfqpoint{2.038972in}{1.328901in}}%
\pgfpathlineto{\pgfqpoint{2.040098in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{2.041220in}{1.350136in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{1.322732in}}%
\pgfpathlineto{\pgfqpoint{2.046680in}{1.322732in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{2.048960in}{1.347450in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.346099in}}%
\pgfpathlineto{\pgfqpoint{2.051200in}{1.287368in}}%
\pgfpathlineto{\pgfqpoint{2.052319in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{1.333019in}}%
\pgfpathlineto{\pgfqpoint{2.054559in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{2.057826in}{1.335641in}}%
\pgfpathlineto{\pgfqpoint{2.058948in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{2.060069in}{1.323770in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{2.064403in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{2.066644in}{1.300024in}}%
\pgfpathlineto{\pgfqpoint{2.067767in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{2.070007in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.070007in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{1.327436in}}%
\pgfpathlineto{\pgfqpoint{2.075671in}{1.334913in}}%
\pgfpathlineto{\pgfqpoint{2.077860in}{1.345811in}}%
\pgfpathlineto{\pgfqpoint{2.079484in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{2.081054in}{1.352623in}}%
\pgfpathlineto{\pgfqpoint{2.082174in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.326634in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.326634in}}%
\pgfpathlineto{\pgfqpoint{2.084433in}{1.326013in}}%
\pgfpathlineto{\pgfqpoint{2.085557in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{2.086678in}{1.330840in}}%
\pgfpathlineto{\pgfqpoint{2.087801in}{1.329408in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{2.091228in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{2.093277in}{1.310682in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{1.313073in}}%
\pgfpathlineto{\pgfqpoint{2.094452in}{1.313073in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{1.290785in}}%
\pgfpathlineto{\pgfqpoint{2.097791in}{1.287345in}}%
\pgfpathlineto{\pgfqpoint{2.100030in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{2.101152in}{1.254255in}}%
\pgfpathlineto{\pgfqpoint{2.102272in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{2.103394in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{2.104372in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{2.106664in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{2.107789in}{1.277593in}}%
\pgfpathlineto{\pgfqpoint{2.108917in}{1.293747in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{1.265074in}}%
\pgfpathlineto{\pgfqpoint{2.112148in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.114402in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{2.115528in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{1.280783in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{1.276928in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{1.276928in}}%
\pgfpathlineto{\pgfqpoint{2.120123in}{1.272104in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.281079in}}%
\pgfpathlineto{\pgfqpoint{2.123261in}{1.255503in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.125598in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{2.126730in}{1.248334in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{1.287416in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.266245in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{1.268084in}}%
\pgfpathlineto{\pgfqpoint{2.133450in}{1.278175in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{1.268013in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{1.284375in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{2.140018in}{1.284757in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{1.284777in}}%
\pgfpathlineto{\pgfqpoint{2.143332in}{1.290991in}}%
\pgfpathlineto{\pgfqpoint{2.144452in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{2.145573in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{2.147835in}{1.290679in}}%
\pgfpathlineto{\pgfqpoint{2.150111in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{1.298712in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{2.154531in}{1.308196in}}%
\pgfpathlineto{\pgfqpoint{2.156780in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{2.161145in}{1.306515in}}%
\pgfpathlineto{\pgfqpoint{2.162283in}{1.300475in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{2.166619in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{2.167740in}{1.316684in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{2.172270in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{2.175637in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{2.178837in}{1.333936in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{1.331539in}}%
\pgfpathlineto{\pgfqpoint{2.182220in}{1.331862in}}%
\pgfpathlineto{\pgfqpoint{2.183342in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{1.326166in}}%
\pgfpathlineto{\pgfqpoint{2.186743in}{1.338804in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{1.339970in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{1.339970in}}%
\pgfpathlineto{\pgfqpoint{2.190105in}{1.338935in}}%
\pgfpathlineto{\pgfqpoint{2.192350in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{2.193473in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{2.194391in}{1.345999in}}%
\pgfpathlineto{\pgfqpoint{2.195514in}{1.351174in}}%
\pgfpathlineto{\pgfqpoint{2.197769in}{1.350044in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{1.356745in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{1.362523in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{1.362523in}}%
\pgfpathlineto{\pgfqpoint{2.206656in}{1.360277in}}%
\pgfpathlineto{\pgfqpoint{2.207779in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{2.208900in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{2.210030in}{1.372158in}}%
\pgfpathlineto{\pgfqpoint{2.211156in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{2.213470in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{2.217725in}{1.366878in}}%
\pgfpathlineto{\pgfqpoint{2.218849in}{1.380884in}}%
\pgfpathlineto{\pgfqpoint{2.219974in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{2.222236in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{2.222236in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{2.225617in}{1.384586in}}%
\pgfpathlineto{\pgfqpoint{2.227720in}{1.400720in}}%
\pgfpathlineto{\pgfqpoint{2.228877in}{1.387629in}}%
\pgfpathlineto{\pgfqpoint{2.230047in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{2.230047in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{1.407411in}}%
\pgfpathlineto{\pgfqpoint{2.233413in}{1.408994in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{2.235673in}{1.400454in}}%
\pgfpathlineto{\pgfqpoint{2.237917in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{2.239932in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{2.239932in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{2.243299in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{2.244426in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{2.245549in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{2.247818in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{2.253286in}{1.438300in}}%
\pgfpathlineto{\pgfqpoint{2.256777in}{1.441102in}}%
\pgfpathlineto{\pgfqpoint{2.259005in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{1.445834in}}%
\pgfpathlineto{\pgfqpoint{2.261244in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{2.261244in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{2.262164in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.447567in}}%
\pgfpathlineto{\pgfqpoint{2.266693in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{2.267860in}{1.454152in}}%
\pgfpathlineto{\pgfqpoint{2.268980in}{1.460897in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{2.276614in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{2.277749in}{1.473162in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{2.284435in}{1.490584in}}%
\pgfpathlineto{\pgfqpoint{2.285558in}{1.497540in}}%
\pgfpathlineto{\pgfqpoint{2.285558in}{1.497540in}}%
\pgfpathlineto{\pgfqpoint{2.286742in}{1.494045in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{1.513375in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{1.513375in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{1.509037in}}%
\pgfpathlineto{\pgfqpoint{2.296712in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{2.296712in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{2.297844in}{1.524579in}}%
\pgfpathlineto{\pgfqpoint{2.300019in}{1.514656in}}%
\pgfpathlineto{\pgfqpoint{2.301172in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{2.301172in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{2.303430in}{1.536411in}}%
\pgfpathlineto{\pgfqpoint{2.304549in}{1.533965in}}%
\pgfpathlineto{\pgfqpoint{2.305670in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.306791in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{2.307912in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{2.309036in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{2.309036in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{1.555731in}}%
\pgfpathlineto{\pgfqpoint{2.312208in}{1.564642in}}%
\pgfpathlineto{\pgfqpoint{2.313332in}{1.557709in}}%
\pgfpathlineto{\pgfqpoint{2.315579in}{1.583178in}}%
\pgfpathlineto{\pgfqpoint{2.316704in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{2.318957in}{1.592112in}}%
\pgfpathlineto{\pgfqpoint{2.320077in}{1.594794in}}%
\pgfpathlineto{\pgfqpoint{2.321198in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{2.324573in}{1.594035in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{2.326816in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{2.326816in}{1.604111in}}%
\pgfpathlineto{\pgfqpoint{2.328834in}{1.609830in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{2.331071in}{1.602911in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{1.602578in}}%
\pgfpathlineto{\pgfqpoint{2.336696in}{1.623225in}}%
\pgfpathlineto{\pgfqpoint{2.337819in}{1.623538in}}%
\pgfpathlineto{\pgfqpoint{2.338957in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.340161in}{1.618342in}}%
\pgfpathlineto{\pgfqpoint{2.342177in}{1.632667in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.344416in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.626040in}}%
\pgfpathlineto{\pgfqpoint{2.347763in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{2.348882in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{2.350002in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{1.627118in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{1.636708in}}%
\pgfpathlineto{\pgfqpoint{2.353366in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{1.634638in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{2.360064in}{1.638707in}}%
\pgfpathlineto{\pgfqpoint{2.361185in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{2.362305in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{2.365671in}{1.637898in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{1.642747in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{1.642747in}}%
\pgfpathlineto{\pgfqpoint{2.367742in}{1.650732in}}%
\pgfpathlineto{\pgfqpoint{2.368899in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{2.370122in}{1.641459in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{1.645471in}}%
\pgfpathlineto{\pgfqpoint{2.375721in}{1.644093in}}%
\pgfpathlineto{\pgfqpoint{2.380003in}{1.641255in}}%
\pgfpathlineto{\pgfqpoint{2.381125in}{1.642405in}}%
\pgfpathlineto{\pgfqpoint{2.382252in}{1.638584in}}%
\pgfpathlineto{\pgfqpoint{2.385582in}{1.632155in}}%
\pgfpathlineto{\pgfqpoint{2.385582in}{1.632155in}}%
\pgfpathlineto{\pgfqpoint{2.386788in}{1.634880in}}%
\pgfpathlineto{\pgfqpoint{2.387911in}{1.647764in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.392267in}{1.644262in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{1.651477in}}%
\pgfpathlineto{\pgfqpoint{2.398920in}{1.643424in}}%
\pgfpathlineto{\pgfqpoint{2.400056in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{2.402224in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{2.403343in}{1.634419in}}%
\pgfpathlineto{\pgfqpoint{2.404464in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{1.644206in}}%
\pgfpathlineto{\pgfqpoint{2.406703in}{1.656399in}}%
\pgfpathlineto{\pgfqpoint{2.410072in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{2.412320in}{1.652031in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{1.669578in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{1.656417in}}%
\pgfpathlineto{\pgfqpoint{2.416685in}{1.663161in}}%
\pgfpathlineto{\pgfqpoint{2.418936in}{1.660858in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{1.673572in}}%
\pgfpathlineto{\pgfqpoint{2.421198in}{1.679633in}}%
\pgfpathlineto{\pgfqpoint{2.423498in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.423498in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{2.426663in}{1.673513in}}%
\pgfpathlineto{\pgfqpoint{2.427782in}{1.684398in}}%
\pgfpathlineto{\pgfqpoint{2.430025in}{1.681850in}}%
\pgfpathlineto{\pgfqpoint{2.431146in}{1.692080in}}%
\pgfpathlineto{\pgfqpoint{2.433457in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.694468in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.694468in}}%
\pgfpathlineto{\pgfqpoint{2.436839in}{1.708048in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{1.704673in}}%
\pgfpathlineto{\pgfqpoint{2.438859in}{1.705208in}}%
\pgfpathlineto{\pgfqpoint{2.441104in}{1.712209in}}%
\pgfpathlineto{\pgfqpoint{2.442224in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{1.710454in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.708796in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{1.716258in}}%
\pgfpathlineto{\pgfqpoint{2.452391in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{2.453335in}{1.724161in}}%
\pgfpathlineto{\pgfqpoint{2.455571in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{2.458936in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{1.738043in}}%
\pgfpathlineto{\pgfqpoint{2.462364in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{2.463498in}{1.743972in}}%
\pgfpathlineto{\pgfqpoint{2.464406in}{1.744142in}}%
\pgfpathlineto{\pgfqpoint{2.465528in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{2.466714in}{1.748074in}}%
\pgfpathlineto{\pgfqpoint{2.468953in}{1.752089in}}%
\pgfpathlineto{\pgfqpoint{2.470076in}{1.759044in}}%
\pgfpathlineto{\pgfqpoint{2.471198in}{1.773031in}}%
\pgfpathlineto{\pgfqpoint{2.472337in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{2.472337in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.475698in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{1.786377in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{1.786377in}}%
\pgfpathlineto{\pgfqpoint{2.481153in}{1.788864in}}%
\pgfpathlineto{\pgfqpoint{2.483394in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{2.484514in}{1.793246in}}%
\pgfpathlineto{\pgfqpoint{2.485634in}{1.800231in}}%
\pgfpathlineto{\pgfqpoint{2.486754in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.810633in}}%
\pgfpathlineto{\pgfqpoint{2.489021in}{1.808233in}}%
\pgfpathlineto{\pgfqpoint{2.490142in}{1.821046in}}%
\pgfpathlineto{\pgfqpoint{2.492404in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{2.495540in}{1.828898in}}%
\pgfpathlineto{\pgfqpoint{2.495540in}{1.828898in}}%
\pgfpathlineto{\pgfqpoint{2.496663in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{2.497849in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{1.831924in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{2.503320in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.504444in}{1.849486in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{1.838301in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{1.838301in}}%
\pgfpathlineto{\pgfqpoint{2.507920in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{2.510163in}{1.848885in}}%
\pgfpathlineto{\pgfqpoint{2.511110in}{1.850535in}}%
\pgfpathlineto{\pgfqpoint{2.512257in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{2.513393in}{1.850832in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{2.515636in}{1.849646in}}%
\pgfpathlineto{\pgfqpoint{2.516855in}{1.868468in}}%
\pgfpathlineto{\pgfqpoint{2.517754in}{1.854243in}}%
\pgfpathlineto{\pgfqpoint{2.518878in}{1.855839in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{1.848462in}}%
\pgfpathlineto{\pgfqpoint{2.526711in}{1.857768in}}%
\pgfpathlineto{\pgfqpoint{2.527892in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{1.870383in}}%
\pgfpathlineto{\pgfqpoint{2.532401in}{1.875560in}}%
\pgfpathlineto{\pgfqpoint{2.533332in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{1.866244in}}%
\pgfpathlineto{\pgfqpoint{2.537822in}{1.870237in}}%
\pgfpathlineto{\pgfqpoint{2.541157in}{1.882016in}}%
\pgfpathlineto{\pgfqpoint{2.542278in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{2.543401in}{1.888882in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{1.885210in}}%
\pgfpathlineto{\pgfqpoint{2.545520in}{1.892276in}}%
\pgfpathlineto{\pgfqpoint{2.546678in}{1.892264in}}%
\pgfpathlineto{\pgfqpoint{2.548916in}{1.904149in}}%
\pgfpathlineto{\pgfqpoint{2.550036in}{1.888713in}}%
\pgfpathlineto{\pgfqpoint{2.551158in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{2.552282in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{2.553400in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.554523in}{1.909139in}}%
\pgfpathlineto{\pgfqpoint{2.555647in}{1.899920in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{1.895604in}}%
\pgfpathlineto{\pgfqpoint{2.559075in}{1.899146in}}%
\pgfpathlineto{\pgfqpoint{2.561087in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{2.565592in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{1.918212in}}%
\pgfpathlineto{\pgfqpoint{2.568517in}{1.910899in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{1.909427in}}%
\pgfpathlineto{\pgfqpoint{2.571245in}{1.904373in}}%
\pgfpathlineto{\pgfqpoint{2.572367in}{1.910625in}}%
\pgfpathlineto{\pgfqpoint{2.573489in}{1.907109in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{1.913635in}}%
\pgfpathlineto{\pgfqpoint{2.575735in}{1.903932in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{1.908529in}}%
\pgfpathlineto{\pgfqpoint{2.578926in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{2.581169in}{1.910160in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{1.909132in}}%
\pgfpathlineto{\pgfqpoint{2.583311in}{1.902849in}}%
\pgfpathlineto{\pgfqpoint{2.586687in}{1.912106in}}%
\pgfpathlineto{\pgfqpoint{2.587808in}{1.910018in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{1.899664in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{1.913290in}}%
\pgfpathlineto{\pgfqpoint{2.593456in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{2.593456in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{1.898109in}}%
\pgfpathlineto{\pgfqpoint{2.596822in}{1.898075in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.904533in}}%
\pgfpathlineto{\pgfqpoint{2.602212in}{1.889967in}}%
\pgfpathlineto{\pgfqpoint{2.603338in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{2.603338in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{2.604459in}{1.903668in}}%
\pgfpathlineto{\pgfqpoint{2.605586in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{2.606707in}{1.899966in}}%
\pgfpathlineto{\pgfqpoint{2.608959in}{1.889818in}}%
\pgfpathlineto{\pgfqpoint{2.611285in}{1.884471in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{2.616674in}{1.872891in}}%
\pgfpathlineto{\pgfqpoint{2.617793in}{1.872500in}}%
\pgfpathlineto{\pgfqpoint{2.618916in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{2.620042in}{1.851658in}}%
\pgfpathlineto{\pgfqpoint{2.621174in}{1.865621in}}%
\pgfpathlineto{\pgfqpoint{2.622295in}{1.853225in}}%
\pgfpathlineto{\pgfqpoint{2.623477in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{2.624602in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{2.625560in}{1.849779in}}%
\pgfpathlineto{\pgfqpoint{2.626685in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{1.815081in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{1.815081in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{2.632256in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{2.632256in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.835422in}}%
\pgfpathlineto{\pgfqpoint{2.634496in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{1.827254in}}%
\pgfpathlineto{\pgfqpoint{2.636740in}{1.829166in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{1.812297in}}%
\pgfpathlineto{\pgfqpoint{2.638980in}{1.837696in}}%
\pgfpathlineto{\pgfqpoint{2.640100in}{1.818016in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{2.642336in}{1.807323in}}%
\pgfpathlineto{\pgfqpoint{2.643453in}{1.807857in}}%
\pgfpathlineto{\pgfqpoint{2.644572in}{1.797302in}}%
\pgfpathlineto{\pgfqpoint{2.645694in}{1.797012in}}%
\pgfpathlineto{\pgfqpoint{2.646812in}{1.790561in}}%
\pgfpathlineto{\pgfqpoint{2.647928in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{1.774600in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{1.797670in}}%
\pgfpathlineto{\pgfqpoint{2.652401in}{1.762401in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.654650in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{2.656665in}{1.786821in}}%
\pgfpathlineto{\pgfqpoint{2.657889in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{2.660134in}{1.765171in}}%
\pgfpathlineto{\pgfqpoint{2.661252in}{1.760574in}}%
\pgfpathlineto{\pgfqpoint{2.662371in}{1.747936in}}%
\pgfpathlineto{\pgfqpoint{2.663491in}{1.754962in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{1.743753in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.665750in}{1.742691in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{1.742622in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{1.731101in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{1.731101in}}%
\pgfpathlineto{\pgfqpoint{2.672377in}{1.743434in}}%
\pgfpathlineto{\pgfqpoint{2.673513in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{2.674634in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{2.675757in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{1.689841in}}%
\pgfpathlineto{\pgfqpoint{2.680173in}{1.677459in}}%
\pgfpathlineto{\pgfqpoint{2.683332in}{1.661529in}}%
\pgfpathlineto{\pgfqpoint{2.684453in}{1.661819in}}%
\pgfpathlineto{\pgfqpoint{2.685576in}{1.646560in}}%
\pgfpathlineto{\pgfqpoint{2.686695in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{2.687817in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{2.688956in}{1.627748in}}%
\pgfpathlineto{\pgfqpoint{2.690098in}{1.625558in}}%
\pgfpathlineto{\pgfqpoint{2.691219in}{1.627681in}}%
\pgfpathlineto{\pgfqpoint{2.692345in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{2.693524in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{2.694651in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{2.696680in}{1.609472in}}%
\pgfpathlineto{\pgfqpoint{2.697800in}{1.586084in}}%
\pgfpathlineto{\pgfqpoint{2.698919in}{1.604462in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.702398in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{2.704641in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{2.708941in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.716767in}{1.533619in}}%
\pgfpathlineto{\pgfqpoint{2.717890in}{1.550243in}}%
\pgfpathlineto{\pgfqpoint{2.719012in}{1.523039in}}%
\pgfpathlineto{\pgfqpoint{2.720144in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{2.722385in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{2.723324in}{1.515128in}}%
\pgfpathlineto{\pgfqpoint{2.724455in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.477320in}}%
\pgfpathlineto{\pgfqpoint{2.727879in}{1.477721in}}%
\pgfpathlineto{\pgfqpoint{2.730116in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{2.733477in}{1.483058in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{2.735733in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{2.736885in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{2.740017in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{2.741134in}{1.454926in}}%
\pgfpathlineto{\pgfqpoint{2.742254in}{1.466753in}}%
\pgfpathlineto{\pgfqpoint{2.743375in}{1.462166in}}%
\pgfpathlineto{\pgfqpoint{2.744495in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{2.745616in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{2.751268in}{1.446331in}}%
\pgfpathlineto{\pgfqpoint{2.754648in}{1.418740in}}%
\pgfpathlineto{\pgfqpoint{2.755587in}{1.435172in}}%
\pgfpathlineto{\pgfqpoint{2.756707in}{1.437592in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{2.760087in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{2.761208in}{1.416297in}}%
\pgfpathlineto{\pgfqpoint{2.763451in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{2.764572in}{1.416137in}}%
\pgfpathlineto{\pgfqpoint{2.765698in}{1.420265in}}%
\pgfpathlineto{\pgfqpoint{2.766840in}{1.420573in}}%
\pgfpathlineto{\pgfqpoint{2.767962in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{2.770224in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{2.771123in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{2.772240in}{1.423732in}}%
\pgfpathlineto{\pgfqpoint{2.773361in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{2.775609in}{1.423301in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.776735in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{2.779114in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{2.781150in}{1.410579in}}%
\pgfpathlineto{\pgfqpoint{2.782273in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{2.783395in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{2.784554in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{2.786842in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{1.419741in}}%
\pgfpathlineto{\pgfqpoint{2.790205in}{1.402455in}}%
\pgfpathlineto{\pgfqpoint{2.791324in}{1.398025in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{2.796823in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.797946in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{2.799072in}{1.420586in}}%
\pgfpathlineto{\pgfqpoint{2.800199in}{1.414349in}}%
\pgfpathlineto{\pgfqpoint{2.802266in}{1.408785in}}%
\pgfpathlineto{\pgfqpoint{2.802266in}{1.408785in}}%
\pgfpathlineto{\pgfqpoint{2.803395in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{1.417389in}}%
\pgfpathlineto{\pgfqpoint{2.805658in}{1.423095in}}%
\pgfpathlineto{\pgfqpoint{2.806780in}{1.415917in}}%
\pgfpathlineto{\pgfqpoint{2.809019in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{2.811360in}{1.430211in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{1.425273in}}%
\pgfpathlineto{\pgfqpoint{2.813530in}{1.423137in}}%
\pgfpathlineto{\pgfqpoint{2.816689in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{2.817811in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{2.823432in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.825714in}{1.490483in}}%
\pgfpathlineto{\pgfqpoint{2.826836in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{2.829079in}{1.511670in}}%
\pgfpathlineto{\pgfqpoint{2.830207in}{1.512874in}}%
\pgfpathlineto{\pgfqpoint{2.832448in}{1.513444in}}%
\pgfpathlineto{\pgfqpoint{2.833345in}{1.533268in}}%
\pgfpathlineto{\pgfqpoint{2.836727in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{2.838967in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{2.841210in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{2.843455in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{2.844605in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{2.847835in}{1.557752in}}%
\pgfpathlineto{\pgfqpoint{2.847835in}{1.557752in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{2.850073in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{2.852315in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{2.853436in}{1.551862in}}%
\pgfpathlineto{\pgfqpoint{2.854559in}{1.574656in}}%
\pgfpathlineto{\pgfqpoint{2.855704in}{1.580057in}}%
\pgfpathlineto{\pgfqpoint{2.856842in}{1.561196in}}%
\pgfpathlineto{\pgfqpoint{2.860101in}{1.578213in}}%
\pgfpathlineto{\pgfqpoint{2.861222in}{1.558548in}}%
\pgfpathlineto{\pgfqpoint{2.863464in}{1.563185in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{2.866826in}{1.560715in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.566891in}}%
\pgfpathlineto{\pgfqpoint{2.870210in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{2.871333in}{1.578743in}}%
\pgfpathlineto{\pgfqpoint{2.872271in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{2.873471in}{1.573684in}}%
\pgfpathlineto{\pgfqpoint{2.874626in}{1.558748in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{1.573792in}}%
\pgfpathlineto{\pgfqpoint{2.877808in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{1.583899in}}%
\pgfpathlineto{\pgfqpoint{2.881330in}{1.579594in}}%
\pgfpathlineto{\pgfqpoint{2.882451in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.882451in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.883572in}{1.578427in}}%
\pgfpathlineto{\pgfqpoint{2.884476in}{1.577866in}}%
\pgfpathlineto{\pgfqpoint{2.887846in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{1.577233in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{1.577233in}}%
\pgfpathlineto{\pgfqpoint{2.893558in}{1.584853in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{1.589906in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{1.589906in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{2.897919in}{1.588193in}}%
\pgfpathlineto{\pgfqpoint{2.899037in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{2.900156in}{1.592484in}}%
\pgfpathlineto{\pgfqpoint{2.901275in}{1.588916in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{1.601811in}}%
\pgfpathlineto{\pgfqpoint{2.904644in}{1.608490in}}%
\pgfpathlineto{\pgfqpoint{2.906711in}{1.577809in}}%
\pgfpathlineto{\pgfqpoint{2.907830in}{1.589137in}}%
\pgfpathlineto{\pgfqpoint{2.908959in}{1.589384in}}%
\pgfpathlineto{\pgfqpoint{2.910082in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{2.912337in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{2.913505in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{2.915613in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{2.916734in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{2.917898in}{1.617007in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.921268in}{1.606762in}}%
\pgfpathlineto{\pgfqpoint{2.922388in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{1.627290in}}%
\pgfpathlineto{\pgfqpoint{2.923520in}{1.627290in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{1.628512in}}%
\pgfpathlineto{\pgfqpoint{2.926710in}{1.646010in}}%
\pgfpathlineto{\pgfqpoint{2.926710in}{1.646010in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{2.928951in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{2.931287in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{2.932409in}{1.653881in}}%
\pgfpathlineto{\pgfqpoint{2.933543in}{1.641597in}}%
\pgfpathlineto{\pgfqpoint{2.934669in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{1.659008in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{2.940061in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{1.679152in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{2.945687in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{2.947936in}{1.687997in}}%
\pgfpathlineto{\pgfqpoint{2.949058in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{2.951303in}{1.704317in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{1.688985in}}%
\pgfpathlineto{\pgfqpoint{2.954674in}{1.713254in}}%
\pgfpathlineto{\pgfqpoint{2.956775in}{1.695869in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{1.715168in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{1.715168in}}%
\pgfpathlineto{\pgfqpoint{2.959046in}{1.691644in}}%
\pgfpathlineto{\pgfqpoint{2.961311in}{1.713180in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{2.965696in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{2.966818in}{1.690064in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{1.692358in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{1.692358in}}%
\pgfpathlineto{\pgfqpoint{2.970166in}{1.692145in}}%
\pgfpathlineto{\pgfqpoint{2.971287in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{2.971287in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{2.972408in}{1.703432in}}%
\pgfpathlineto{\pgfqpoint{2.975765in}{1.647719in}}%
\pgfpathlineto{\pgfqpoint{2.976906in}{1.651206in}}%
\pgfpathlineto{\pgfqpoint{2.976906in}{1.651206in}}%
\pgfpathlineto{\pgfqpoint{2.978946in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.983503in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{1.632998in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{1.632998in}}%
\pgfpathlineto{\pgfqpoint{2.987984in}{1.637585in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.992451in}{1.600053in}}%
\pgfpathlineto{\pgfqpoint{2.993574in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.993574in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.994695in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.996929in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{2.997823in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{3.010062in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{3.013556in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{3.016918in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{3.018039in}{1.623399in}}%
\pgfpathlineto{\pgfqpoint{3.018944in}{1.629454in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{3.022367in}{1.632513in}}%
\pgfpathlineto{\pgfqpoint{3.023719in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{3.025782in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{3.025782in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{3.026901in}{1.631165in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.649755in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{1.653780in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{1.653780in}}%
\pgfpathlineto{\pgfqpoint{3.031166in}{1.632844in}}%
\pgfpathlineto{\pgfqpoint{3.033424in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{1.628729in}}%
\pgfpathlineto{\pgfqpoint{3.036792in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{3.037912in}{1.628900in}}%
\pgfpathlineto{\pgfqpoint{3.039033in}{1.619094in}}%
\pgfpathlineto{\pgfqpoint{3.041277in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{3.041277in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{3.043521in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{3.044682in}{1.633422in}}%
\pgfpathlineto{\pgfqpoint{3.046743in}{1.617637in}}%
\pgfpathlineto{\pgfqpoint{3.047865in}{1.628393in}}%
\pgfpathlineto{\pgfqpoint{3.048982in}{1.600189in}}%
\pgfpathlineto{\pgfqpoint{3.051221in}{1.579834in}}%
\pgfpathlineto{\pgfqpoint{3.053482in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{1.587569in}}%
\pgfpathlineto{\pgfqpoint{3.060037in}{1.585504in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{1.579094in}}%
\pgfpathlineto{\pgfqpoint{3.065735in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{3.067975in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{3.069094in}{1.574199in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{1.552976in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{1.552976in}}%
\pgfpathlineto{\pgfqpoint{3.071337in}{1.560389in}}%
\pgfpathlineto{\pgfqpoint{3.072464in}{1.557175in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{1.529206in}}%
\pgfpathlineto{\pgfqpoint{3.076752in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{3.080142in}{1.482982in}}%
\pgfpathlineto{\pgfqpoint{3.081286in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{3.082405in}{1.465415in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{1.456848in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{3.086894in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{3.090167in}{1.422134in}}%
\pgfpathlineto{\pgfqpoint{3.091287in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{3.092408in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{3.094662in}{1.410569in}}%
\pgfpathlineto{\pgfqpoint{3.095784in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{3.096901in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{3.098022in}{1.388018in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{1.390638in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.379327in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.379327in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{1.378535in}}%
\pgfpathlineto{\pgfqpoint{3.104565in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{3.105684in}{1.385101in}}%
\pgfpathlineto{\pgfqpoint{3.107925in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{3.109077in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{3.111358in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{3.113476in}{1.356965in}}%
\pgfpathlineto{\pgfqpoint{3.114639in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{3.115761in}{1.360177in}}%
\pgfpathlineto{\pgfqpoint{3.116891in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{3.120277in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{3.120277in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{3.122330in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{3.124569in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{3.125691in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{3.126810in}{1.373171in}}%
\pgfpathlineto{\pgfqpoint{3.128020in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{3.130284in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.381711in}}%
\pgfpathlineto{\pgfqpoint{3.132300in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{3.133420in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{3.134534in}{1.389350in}}%
\pgfpathlineto{\pgfqpoint{3.135650in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{3.139020in}{1.401057in}}%
\pgfpathlineto{\pgfqpoint{3.139020in}{1.401057in}}%
\pgfpathlineto{\pgfqpoint{3.140170in}{1.412285in}}%
\pgfpathlineto{\pgfqpoint{3.141300in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{3.142421in}{1.402088in}}%
\pgfpathlineto{\pgfqpoint{3.143545in}{1.399976in}}%
\pgfpathlineto{\pgfqpoint{3.144667in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{3.145793in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{3.150247in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{3.151367in}{1.454987in}}%
\pgfpathlineto{\pgfqpoint{3.152489in}{1.444998in}}%
\pgfpathlineto{\pgfqpoint{3.155645in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{3.156768in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{3.161330in}{1.508431in}}%
\pgfpathlineto{\pgfqpoint{3.162470in}{1.498593in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{1.506329in}}%
\pgfpathlineto{\pgfqpoint{3.165671in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{3.166791in}{1.511666in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{1.512352in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{3.170176in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{3.171296in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{3.172441in}{1.529490in}}%
\pgfpathlineto{\pgfqpoint{3.173589in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{3.174745in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{3.177886in}{1.528506in}}%
\pgfpathlineto{\pgfqpoint{3.179007in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{3.181248in}{1.515666in}}%
\pgfpathlineto{\pgfqpoint{3.182368in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{3.184735in}{1.519018in}}%
\pgfpathlineto{\pgfqpoint{3.185631in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.186815in}{1.505602in}}%
\pgfpathlineto{\pgfqpoint{3.187949in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{3.189069in}{1.507025in}}%
\pgfpathlineto{\pgfqpoint{3.190753in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{3.190753in}{1.511391in}}%
\pgfpathlineto{\pgfqpoint{3.192364in}{1.518842in}}%
\pgfpathlineto{\pgfqpoint{3.193483in}{1.518151in}}%
\pgfpathlineto{\pgfqpoint{3.196901in}{1.488856in}}%
\pgfpathlineto{\pgfqpoint{3.198020in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{3.199141in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{3.200283in}{1.491040in}}%
\pgfpathlineto{\pgfqpoint{3.201405in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{3.202303in}{1.491190in}}%
\pgfpathlineto{\pgfqpoint{3.204620in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{3.205746in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{3.205746in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{3.206874in}{1.502125in}}%
\pgfpathlineto{\pgfqpoint{3.207997in}{1.502134in}}%
\pgfpathlineto{\pgfqpoint{3.209126in}{1.490385in}}%
\pgfpathlineto{\pgfqpoint{3.210248in}{1.488764in}}%
\pgfpathlineto{\pgfqpoint{3.211371in}{1.499527in}}%
\pgfpathlineto{\pgfqpoint{3.212515in}{1.497058in}}%
\pgfpathlineto{\pgfqpoint{3.214570in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{3.215689in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{3.216808in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{3.221317in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{3.223576in}{1.459272in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{3.225682in}{1.452952in}}%
\pgfpathlineto{\pgfqpoint{3.229072in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{3.230186in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{3.235148in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{3.236959in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{3.240134in}{1.441079in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{3.242378in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{3.243509in}{1.434069in}}%
\pgfpathlineto{\pgfqpoint{3.244732in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{3.246767in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{1.422173in}}%
\pgfpathlineto{\pgfqpoint{3.247916in}{1.422173in}}%
\pgfpathlineto{\pgfqpoint{3.250162in}{1.417636in}}%
\pgfpathlineto{\pgfqpoint{3.251312in}{1.411886in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{3.252450in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{3.254693in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{3.256751in}{1.394303in}}%
\pgfpathlineto{\pgfqpoint{3.258995in}{1.398953in}}%
\pgfpathlineto{\pgfqpoint{3.258995in}{1.398953in}}%
\pgfpathlineto{\pgfqpoint{3.261242in}{1.383282in}}%
\pgfpathlineto{\pgfqpoint{3.263485in}{1.386557in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{3.265745in}{1.381528in}}%
\pgfpathlineto{\pgfqpoint{3.267980in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{1.359938in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{1.359938in}}%
\pgfpathlineto{\pgfqpoint{3.271349in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{3.272469in}{1.359787in}}%
\pgfpathlineto{\pgfqpoint{3.274686in}{1.352299in}}%
\pgfpathlineto{\pgfqpoint{3.274686in}{1.352299in}}%
\pgfpathlineto{\pgfqpoint{3.276928in}{1.336943in}}%
\pgfpathlineto{\pgfqpoint{3.278050in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{3.278982in}{1.328721in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{3.282412in}{1.320382in}}%
\pgfpathlineto{\pgfqpoint{3.283542in}{1.329947in}}%
\pgfpathlineto{\pgfqpoint{3.289158in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{3.291413in}{1.309942in}}%
\pgfpathlineto{\pgfqpoint{3.294553in}{1.305007in}}%
\pgfpathlineto{\pgfqpoint{3.294553in}{1.305007in}}%
\pgfpathlineto{\pgfqpoint{3.295672in}{1.297060in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{3.297945in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{3.302454in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{3.303575in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{3.304696in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{3.305817in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{3.311236in}{1.271721in}}%
\pgfpathlineto{\pgfqpoint{3.312373in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{3.314622in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.274838in}}%
\pgfpathlineto{\pgfqpoint{3.317988in}{1.271441in}}%
\pgfpathlineto{\pgfqpoint{3.319142in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{3.320269in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{3.321386in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{3.322505in}{1.271453in}}%
\pgfpathlineto{\pgfqpoint{3.324076in}{1.283345in}}%
\pgfpathlineto{\pgfqpoint{3.325687in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{3.326807in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{3.327944in}{1.270335in}}%
\pgfpathlineto{\pgfqpoint{3.329092in}{1.280387in}}%
\pgfpathlineto{\pgfqpoint{3.331422in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{3.334574in}{1.275709in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{3.337913in}{1.276143in}}%
\pgfpathlineto{\pgfqpoint{3.341396in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.342311in}{1.268090in}}%
\pgfpathlineto{\pgfqpoint{3.343431in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{1.270292in}}%
\pgfpathlineto{\pgfqpoint{3.346792in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{3.349039in}{1.274188in}}%
\pgfpathlineto{\pgfqpoint{3.353538in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{3.355777in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{3.356894in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{3.358013in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.251720in}}%
\pgfpathlineto{\pgfqpoint{3.362541in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{3.363438in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{3.363438in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{3.364566in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{3.365727in}{1.238332in}}%
\pgfpathlineto{\pgfqpoint{3.366951in}{1.225955in}}%
\pgfpathlineto{\pgfqpoint{3.368543in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{3.371269in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{1.220312in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{3.375771in}{1.215809in}}%
\pgfpathlineto{\pgfqpoint{3.386893in}{1.180051in}}%
\pgfpathlineto{\pgfqpoint{3.389175in}{1.186522in}}%
\pgfpathlineto{\pgfqpoint{3.392341in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{3.393463in}{1.181097in}}%
\pgfpathlineto{\pgfqpoint{3.394582in}{1.177206in}}%
\pgfpathlineto{\pgfqpoint{3.395702in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{3.396823in}{1.176962in}}%
\pgfpathlineto{\pgfqpoint{3.397945in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{3.399068in}{1.158455in}}%
\pgfpathlineto{\pgfqpoint{3.400199in}{1.166386in}}%
\pgfpathlineto{\pgfqpoint{3.401394in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{3.402528in}{1.153595in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{1.160158in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{1.160158in}}%
\pgfpathlineto{\pgfqpoint{3.406925in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{3.409167in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{3.409167in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{3.411420in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{3.412543in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{3.414652in}{1.125416in}}%
\pgfpathlineto{\pgfqpoint{3.415828in}{1.134354in}}%
\pgfpathlineto{\pgfqpoint{3.420171in}{1.109227in}}%
\pgfpathlineto{\pgfqpoint{3.421292in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.423536in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{3.423536in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{3.424660in}{1.112378in}}%
\pgfpathlineto{\pgfqpoint{3.425786in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{3.426905in}{1.105311in}}%
\pgfpathlineto{\pgfqpoint{3.428042in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{3.429177in}{1.096390in}}%
\pgfpathlineto{\pgfqpoint{3.430309in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{1.095575in}}%
\pgfpathlineto{\pgfqpoint{3.433523in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{3.438005in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{3.441224in}{1.071851in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{1.070229in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{3.449081in}{1.053461in}}%
\pgfpathlineto{\pgfqpoint{3.450202in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{3.452479in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{3.453603in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{3.456899in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{3.458246in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{3.459152in}{1.044680in}}%
\pgfpathlineto{\pgfqpoint{3.460278in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{3.462541in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{3.462541in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{3.465682in}{1.035393in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{1.036346in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{1.036346in}}%
\pgfpathlineto{\pgfqpoint{3.467967in}{1.036312in}}%
\pgfpathlineto{\pgfqpoint{3.469091in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{3.474755in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{3.475877in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{3.477893in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{3.480266in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{3.482539in}{1.013742in}}%
\pgfpathlineto{\pgfqpoint{3.483354in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{3.484713in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{3.485834in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{1.005233in}}%
\pgfpathlineto{\pgfqpoint{3.494678in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{3.495812in}{0.987351in}}%
\pgfpathlineto{\pgfqpoint{3.496934in}{0.987896in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{3.500130in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{3.501251in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{3.501251in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{3.505678in}{0.956863in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{3.507949in}{0.958794in}}%
\pgfpathlineto{\pgfqpoint{3.509071in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{3.510194in}{0.944508in}}%
\pgfpathlineto{\pgfqpoint{3.511329in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{3.513605in}{0.932791in}}%
\pgfpathlineto{\pgfqpoint{3.514726in}{0.929561in}}%
\pgfpathlineto{\pgfqpoint{3.515846in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{3.516965in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{3.518082in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{3.521265in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{0.906732in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{0.909740in}}%
\pgfpathlineto{\pgfqpoint{3.528025in}{0.893238in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{3.536815in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{3.539054in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{3.541313in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{3.541313in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{3.543569in}{0.870091in}}%
\pgfpathlineto{\pgfqpoint{3.544707in}{0.863943in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{0.871989in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{0.871989in}}%
\pgfpathlineto{\pgfqpoint{3.549095in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{3.550221in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{3.552467in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{3.553589in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{3.554710in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{3.556964in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{3.559024in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{3.559024in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{3.560145in}{0.852941in}}%
\pgfpathlineto{\pgfqpoint{3.561279in}{0.859666in}}%
\pgfpathlineto{\pgfqpoint{3.562447in}{0.861638in}}%
\pgfpathlineto{\pgfqpoint{3.563572in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{3.564690in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{3.566929in}{0.857170in}}%
\pgfpathlineto{\pgfqpoint{3.567826in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{3.569037in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{3.570157in}{0.845299in}}%
\pgfpathlineto{\pgfqpoint{3.571279in}{0.857921in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{3.576999in}{0.859359in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{0.863240in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{0.863240in}}%
\pgfpathlineto{\pgfqpoint{3.582381in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{3.585758in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{3.585758in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{3.586878in}{0.860092in}}%
\pgfpathlineto{\pgfqpoint{3.587998in}{0.890767in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{3.593561in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{0.906480in}}%
\pgfpathlineto{\pgfqpoint{3.595721in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{3.596889in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{0.916148in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{0.916148in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{3.601375in}{0.911522in}}%
\pgfpathlineto{\pgfqpoint{3.602494in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{3.603666in}{0.920772in}}%
\pgfpathlineto{\pgfqpoint{3.604785in}{0.933423in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{3.611303in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{3.613602in}{0.935170in}}%
\pgfpathlineto{\pgfqpoint{3.614726in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{3.614726in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{3.615848in}{0.967295in}}%
\pgfpathlineto{\pgfqpoint{3.616992in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{3.618120in}{0.978483in}}%
\pgfpathlineto{\pgfqpoint{3.620236in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{3.621358in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{3.622499in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{3.623624in}{0.957758in}}%
\pgfpathlineto{\pgfqpoint{3.625739in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{3.626860in}{0.959582in}}%
\pgfpathlineto{\pgfqpoint{3.627977in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{3.629096in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{3.630217in}{0.975394in}}%
\pgfpathlineto{\pgfqpoint{3.631339in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{3.633613in}{0.961054in}}%
\pgfpathlineto{\pgfqpoint{3.638046in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{3.640314in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{3.641435in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{3.642558in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{3.643680in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{3.643680in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{3.645707in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{3.646831in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{3.647953in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{3.650223in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{3.650223in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{3.651363in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{3.652484in}{1.040924in}}%
\pgfpathlineto{\pgfqpoint{3.653548in}{1.026778in}}%
\pgfpathlineto{\pgfqpoint{3.655786in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{3.656910in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{3.658030in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{3.659152in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{3.660279in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{3.661425in}{1.058507in}}%
\pgfpathlineto{\pgfqpoint{3.662545in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{3.664783in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{3.666808in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{3.667928in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{3.669050in}{1.038615in}}%
\pgfpathlineto{\pgfqpoint{3.671316in}{1.067367in}}%
\pgfpathlineto{\pgfqpoint{3.672437in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{3.674692in}{1.092459in}}%
\pgfpathlineto{\pgfqpoint{3.675835in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{3.676957in}{1.079446in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{3.681475in}{1.070608in}}%
\pgfpathlineto{\pgfqpoint{3.682374in}{1.090003in}}%
\pgfpathlineto{\pgfqpoint{3.682374in}{1.090003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.015865in}{1.597054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941220in}{1.734638in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{0.949381in}{1.704706in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{1.703930in}}%
\pgfpathlineto{\pgfqpoint{0.957751in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{0.962246in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{0.967106in}{1.691975in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.692457in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{1.690167in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.680669in}}%
\pgfpathlineto{\pgfqpoint{0.986175in}{1.680275in}}%
\pgfpathlineto{\pgfqpoint{0.989947in}{1.673621in}}%
\pgfpathlineto{\pgfqpoint{0.993813in}{1.675211in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.001122in}{1.669043in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{1.681245in}}%
\pgfpathlineto{\pgfqpoint{1.008215in}{1.697395in}}%
\pgfpathlineto{\pgfqpoint{1.011854in}{1.722206in}}%
\pgfpathlineto{\pgfqpoint{1.015992in}{1.719288in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{1.717211in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.724905in}}%
\pgfpathlineto{\pgfqpoint{1.044776in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{1.058875in}{1.730685in}}%
\pgfpathlineto{\pgfqpoint{1.065103in}{1.753073in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.772788in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{1.799806in}}%
\pgfpathlineto{\pgfqpoint{1.087251in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{1.115980in}{1.820538in}}%
\pgfpathlineto{\pgfqpoint{1.126076in}{1.833038in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{1.857752in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{1.873879in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.881072in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{1.155670in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{1.160062in}{1.888253in}}%
\pgfpathlineto{\pgfqpoint{1.167653in}{1.870628in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{1.176997in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{1.182430in}{1.866722in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{1.884293in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{1.212676in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{1.233318in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{1.244594in}{1.904333in}}%
\pgfpathlineto{\pgfqpoint{1.254996in}{1.906323in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{1.918615in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.921562in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{1.933735in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{1.931276in}}%
\pgfpathlineto{\pgfqpoint{1.301683in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{1.310466in}{1.906590in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{1.904564in}}%
\pgfpathlineto{\pgfqpoint{1.332781in}{1.890582in}}%
\pgfpathlineto{\pgfqpoint{1.342825in}{1.866323in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{1.364552in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{1.377569in}{1.876786in}}%
\pgfpathlineto{\pgfqpoint{1.386679in}{1.915081in}}%
\pgfpathlineto{\pgfqpoint{1.395085in}{1.936299in}}%
\pgfpathlineto{\pgfqpoint{1.410074in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{1.963522in}}%
\pgfpathlineto{\pgfqpoint{1.423350in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{1.429000in}{1.963824in}}%
\pgfpathlineto{\pgfqpoint{1.434649in}{1.953109in}}%
\pgfpathlineto{\pgfqpoint{1.439860in}{1.948003in}}%
\pgfpathlineto{\pgfqpoint{1.445032in}{1.945191in}}%
\pgfpathlineto{\pgfqpoint{1.454553in}{1.916091in}}%
\pgfpathlineto{\pgfqpoint{1.459013in}{1.907454in}}%
\pgfpathlineto{\pgfqpoint{1.467673in}{1.867368in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{1.860978in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{1.824394in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{1.790477in}}%
\pgfpathlineto{\pgfqpoint{1.495584in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{1.747904in}}%
\pgfpathlineto{\pgfqpoint{1.507770in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{1.512507in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{1.719409in}}%
\pgfpathlineto{\pgfqpoint{1.523314in}{1.717620in}}%
\pgfpathlineto{\pgfqpoint{1.528716in}{1.717190in}}%
\pgfpathlineto{\pgfqpoint{1.534380in}{1.704199in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{1.546502in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{1.553862in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{1.560452in}{1.671612in}}%
\pgfpathlineto{\pgfqpoint{1.566538in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{1.576593in}{1.678961in}}%
\pgfpathlineto{\pgfqpoint{1.581493in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{1.587156in}{1.664757in}}%
\pgfpathlineto{\pgfqpoint{1.596881in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{1.605314in}{1.646806in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{1.617483in}{1.618661in}}%
\pgfpathlineto{\pgfqpoint{1.621346in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{1.629242in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.637207in}{1.573270in}}%
\pgfpathlineto{\pgfqpoint{1.641264in}{1.557364in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{1.556977in}}%
\pgfpathlineto{\pgfqpoint{1.649370in}{1.548471in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{1.538983in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{1.661222in}{1.525457in}}%
\pgfpathlineto{\pgfqpoint{1.665146in}{1.522916in}}%
\pgfpathlineto{\pgfqpoint{1.672584in}{1.510480in}}%
\pgfpathlineto{\pgfqpoint{1.676186in}{1.506840in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.476258in}}%
\pgfpathlineto{\pgfqpoint{1.694979in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{1.698835in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{1.710769in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{1.722889in}{1.336140in}}%
\pgfpathlineto{\pgfqpoint{1.726911in}{1.339747in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{1.330878in}}%
\pgfpathlineto{\pgfqpoint{1.735100in}{1.331733in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.333383in}}%
\pgfpathlineto{\pgfqpoint{1.743678in}{1.315750in}}%
\pgfpathlineto{\pgfqpoint{1.753247in}{1.300314in}}%
\pgfpathlineto{\pgfqpoint{1.758005in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{1.763237in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{1.775013in}{1.259968in}}%
\pgfpathlineto{\pgfqpoint{1.787464in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{1.794297in}{1.253633in}}%
\pgfpathlineto{\pgfqpoint{1.801183in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{1.255642in}}%
\pgfpathlineto{\pgfqpoint{1.816860in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{1.274298in}}%
\pgfpathlineto{\pgfqpoint{1.830960in}{1.288072in}}%
\pgfpathlineto{\pgfqpoint{1.848213in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.869415in}{1.339765in}}%
\pgfpathlineto{\pgfqpoint{1.882297in}{1.367650in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{1.431726in}}%
\pgfpathlineto{\pgfqpoint{1.928069in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{1.940257in}{1.477619in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{1.495390in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.493671in}}%
\pgfpathlineto{\pgfqpoint{1.988112in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{2.011319in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{2.039658in}{1.502248in}}%
\pgfpathlineto{\pgfqpoint{2.054874in}{1.497122in}}%
\pgfpathlineto{\pgfqpoint{2.068214in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.470778in}}%
\pgfpathlineto{\pgfqpoint{2.089761in}{1.442235in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{2.109037in}{1.421084in}}%
\pgfpathlineto{\pgfqpoint{2.120200in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{2.133049in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{2.142912in}{1.428303in}}%
\pgfpathlineto{\pgfqpoint{2.152191in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{2.160082in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.167388in}{1.445667in}}%
\pgfpathlineto{\pgfqpoint{2.174355in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{2.180943in}{1.464112in}}%
\pgfpathlineto{\pgfqpoint{2.187190in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.473383in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.477595in}}%
\pgfpathlineto{\pgfqpoint{2.204948in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{2.211056in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{1.475977in}}%
\pgfpathlineto{\pgfqpoint{2.223132in}{1.488488in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.490843in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{1.496288in}}%
\pgfpathlineto{\pgfqpoint{2.239481in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{2.244749in}{1.498952in}}%
\pgfpathlineto{\pgfqpoint{2.250077in}{1.491623in}}%
\pgfpathlineto{\pgfqpoint{2.260256in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{2.265152in}{1.461787in}}%
\pgfpathlineto{\pgfqpoint{2.270258in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.461758in}}%
\pgfpathlineto{\pgfqpoint{2.280550in}{1.474837in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{1.474369in}}%
\pgfpathlineto{\pgfqpoint{2.290640in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{2.300335in}{1.521544in}}%
\pgfpathlineto{\pgfqpoint{2.305415in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{2.310926in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{2.316278in}{1.553244in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{1.543123in}}%
\pgfpathlineto{\pgfqpoint{2.327616in}{1.551632in}}%
\pgfpathlineto{\pgfqpoint{2.332906in}{1.556128in}}%
\pgfpathlineto{\pgfqpoint{2.338381in}{1.556454in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.578550in}}%
\pgfpathlineto{\pgfqpoint{2.349482in}{1.577309in}}%
\pgfpathlineto{\pgfqpoint{2.354648in}{1.578417in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{1.575405in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.574697in}}%
\pgfpathlineto{\pgfqpoint{2.369714in}{1.580316in}}%
\pgfpathlineto{\pgfqpoint{2.373958in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.382764in}{1.595900in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{1.570787in}}%
\pgfpathlineto{\pgfqpoint{2.395685in}{1.562598in}}%
\pgfpathlineto{\pgfqpoint{2.400132in}{1.557483in}}%
\pgfpathlineto{\pgfqpoint{2.404446in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{2.408970in}{1.561300in}}%
\pgfpathlineto{\pgfqpoint{2.413654in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{2.418220in}{1.549840in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{2.432285in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{2.437022in}{1.563462in}}%
\pgfpathlineto{\pgfqpoint{2.441746in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{1.553670in}}%
\pgfpathlineto{\pgfqpoint{2.450414in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{2.454713in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{2.463397in}{1.571008in}}%
\pgfpathlineto{\pgfqpoint{2.467597in}{1.579105in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.589094in}}%
\pgfpathlineto{\pgfqpoint{2.476079in}{1.592432in}}%
\pgfpathlineto{\pgfqpoint{2.480149in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{2.492067in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{2.496333in}{1.598186in}}%
\pgfpathlineto{\pgfqpoint{2.500386in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{2.504440in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{2.508639in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{1.603418in}}%
\pgfpathlineto{\pgfqpoint{2.520027in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{1.598718in}}%
\pgfpathlineto{\pgfqpoint{2.528425in}{1.600166in}}%
\pgfpathlineto{\pgfqpoint{2.533048in}{1.595134in}}%
\pgfpathlineto{\pgfqpoint{2.542167in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{2.547046in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{2.551942in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{2.557296in}{1.557240in}}%
\pgfpathlineto{\pgfqpoint{2.562600in}{1.557082in}}%
\pgfpathlineto{\pgfqpoint{2.568264in}{1.562840in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{2.579868in}{1.558178in}}%
\pgfpathlineto{\pgfqpoint{2.598050in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{2.615702in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.627423in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{2.641608in}{1.493404in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{1.465472in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{2.678239in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{2.689092in}{1.397285in}}%
\pgfpathlineto{\pgfqpoint{2.700992in}{1.346932in}}%
\pgfpathlineto{\pgfqpoint{2.727240in}{1.270150in}}%
\pgfpathlineto{\pgfqpoint{2.752476in}{1.226706in}}%
\pgfpathlineto{\pgfqpoint{2.762931in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{2.771682in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{2.780390in}{1.194457in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{1.190124in}}%
\pgfpathlineto{\pgfqpoint{2.796871in}{1.184031in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{2.821824in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{2.834049in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{2.842793in}{1.324792in}}%
\pgfpathlineto{\pgfqpoint{2.852596in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{2.864662in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{2.876634in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.333861in}}%
\pgfpathlineto{\pgfqpoint{2.898174in}{1.338878in}}%
\pgfpathlineto{\pgfqpoint{2.909308in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{1.350190in}}%
\pgfpathlineto{\pgfqpoint{2.925942in}{1.377409in}}%
\pgfpathlineto{\pgfqpoint{2.933419in}{1.401545in}}%
\pgfpathlineto{\pgfqpoint{2.940262in}{1.435963in}}%
\pgfpathlineto{\pgfqpoint{2.948315in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{2.959467in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{2.972900in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{2.987175in}{1.403575in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{3.017293in}{1.440158in}}%
\pgfpathlineto{\pgfqpoint{3.026798in}{1.467935in}}%
\pgfpathlineto{\pgfqpoint{3.035488in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{3.043701in}{1.421734in}}%
\pgfpathlineto{\pgfqpoint{3.059810in}{1.403096in}}%
\pgfpathlineto{\pgfqpoint{3.065304in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{3.069750in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{3.074098in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{3.082950in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{3.087277in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{3.091855in}{1.213104in}}%
\pgfpathlineto{\pgfqpoint{3.096380in}{1.195193in}}%
\pgfpathlineto{\pgfqpoint{3.100818in}{1.185144in}}%
\pgfpathlineto{\pgfqpoint{3.105920in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{3.111950in}{1.199005in}}%
\pgfpathlineto{\pgfqpoint{3.119179in}{1.215157in}}%
\pgfpathlineto{\pgfqpoint{3.125066in}{1.234030in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{1.244795in}}%
\pgfpathlineto{\pgfqpoint{3.136195in}{1.269625in}}%
\pgfpathlineto{\pgfqpoint{3.141900in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{3.156062in}{1.341642in}}%
\pgfpathlineto{\pgfqpoint{3.160177in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{3.164504in}{1.382839in}}%
\pgfpathlineto{\pgfqpoint{3.169309in}{1.390504in}}%
\pgfpathlineto{\pgfqpoint{3.174384in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{3.179789in}{1.385956in}}%
\pgfpathlineto{\pgfqpoint{3.185794in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{3.196745in}{1.373316in}}%
\pgfpathlineto{\pgfqpoint{3.201446in}{1.379589in}}%
\pgfpathlineto{\pgfqpoint{3.206318in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{3.211107in}{1.366605in}}%
\pgfpathlineto{\pgfqpoint{3.216054in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{3.220846in}{1.350247in}}%
\pgfpathlineto{\pgfqpoint{3.225650in}{1.349834in}}%
\pgfpathlineto{\pgfqpoint{3.230262in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{3.234842in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{3.243854in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{3.248327in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.252954in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{3.257561in}{1.316381in}}%
\pgfpathlineto{\pgfqpoint{3.262150in}{1.311760in}}%
\pgfpathlineto{\pgfqpoint{3.271724in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{3.276681in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{3.282085in}{1.287648in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{3.305287in}{1.263525in}}%
\pgfpathlineto{\pgfqpoint{3.311186in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{3.315922in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{3.324867in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{3.329667in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{3.334951in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{1.256555in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{1.246494in}}%
\pgfpathlineto{\pgfqpoint{3.349643in}{1.228995in}}%
\pgfpathlineto{\pgfqpoint{3.354175in}{1.225025in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{3.362719in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{3.366834in}{1.203013in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{1.198491in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{3.390899in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{3.398642in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{3.406443in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{3.410527in}{1.072455in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{3.419125in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{3.423705in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{3.433400in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{3.438448in}{1.023525in}}%
\pgfpathlineto{\pgfqpoint{3.444272in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{3.450353in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{3.461846in}{0.968176in}}%
\pgfpathlineto{\pgfqpoint{3.467309in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{3.477551in}{0.928896in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{3.496734in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{3.501586in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{3.506390in}{0.852444in}}%
\pgfpathlineto{\pgfqpoint{3.511288in}{0.837855in}}%
\pgfpathlineto{\pgfqpoint{3.521158in}{0.803193in}}%
\pgfpathlineto{\pgfqpoint{3.532470in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{3.538900in}{0.750690in}}%
\pgfpathlineto{\pgfqpoint{3.546550in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.554143in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{3.562679in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{3.572454in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{3.583701in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{3.598035in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{0.897122in}}%
\pgfpathlineto{\pgfqpoint{3.653991in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{3.666443in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{0.959091in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{0.959091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.265893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying3_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{4.565000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{4.385000in}}%
\pgfpathlineto{\pgfqpoint{0.180000in}{4.385000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{3.183837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{4.110143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfpathlineto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{1.658261in}{2.140128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647956in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106422in,y=0.270084in,left,base,rotate=338.701793]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977252in}{0.980782in}}%
\pgfpathlineto{\pgfqpoint{1.972089in}{2.029603in}}%
\pgfpathlineto{\pgfqpoint{1.971043in}{4.011185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281095in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{2.261303in}{1.927747in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{3.919914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589950in}{0.741923in}}%
\pgfpathlineto{\pgfqpoint{2.554937in}{1.824335in}}%
\pgfpathlineto{\pgfqpoint{2.583919in}{3.827177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903941in}{0.619514in}}%
\pgfpathlineto{\pgfqpoint{2.853092in}{1.719330in}}%
\pgfpathlineto{\pgfqpoint{2.897802in}{3.732938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223199in}{0.495052in}}%
\pgfpathlineto{\pgfqpoint{3.155874in}{1.612696in}}%
\pgfpathlineto{\pgfqpoint{3.216812in}{3.637160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985827in}{0.989822in}}%
\pgfpathlineto{\pgfqpoint{0.960070in}{0.962667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896233in,y=0.733727in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289549in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{1.264156in}{0.843917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200046in,y=0.613003in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598277in}{0.751263in}}%
\pgfpathlineto{\pgfqpoint{1.573264in}{0.723206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508880in,y=0.490283in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912137in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{1.887519in}{0.600484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822861in,y=0.365518in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231257in}{0.504709in}}%
\pgfpathlineto{\pgfqpoint{2.207051in}{0.475702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142119in,y=0.238655in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.437869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048999in,y=0.388845in,left,base,rotate=50.594750]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721101in}{3.310886in}}%
\pgfpathlineto{\pgfqpoint{0.786060in}{1.250086in}}%
\pgfpathlineto{\pgfqpoint{2.496686in}{0.592219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921546in}{3.484960in}}%
\pgfpathlineto{\pgfqpoint{0.975522in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{2.670460in}{0.803735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116329in}{3.654118in}}%
\pgfpathlineto{\pgfqpoint{1.159897in}{1.631570in}}%
\pgfpathlineto{\pgfqpoint{2.839359in}{1.009318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305687in}{3.818563in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{1.814733in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{1.209215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489844in}{3.978491in}}%
\pgfpathlineto{\pgfqpoint{1.514189in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{3.163334in}{1.403657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482373in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{2.525344in}{0.581197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636390in,y=0.378312in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656287in}{0.809084in}}%
\pgfpathlineto{\pgfqpoint{2.698837in}{0.793025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808081in,y=0.592750in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825324in}{1.014518in}}%
\pgfpathlineto{\pgfqpoint{2.867460in}{0.998907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974958in,y=0.801178in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989688in}{1.214272in}}%
\pgfpathlineto{\pgfqpoint{3.031415in}{1.199089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137222in,y=1.003843in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149568in}{1.408577in}}%
\pgfpathlineto{\pgfqpoint{3.190894in}{1.393806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295061in,y=1.200981in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294859in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{3.363332in}{3.593169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813531in,y=2.422779in,left,base,rotate=88.067555]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302375in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.656410in}{2.356806in}}%
\pgfpathlineto{\pgfqpoint{0.639938in}{1.336556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314327in}{2.140749in}}%
\pgfpathlineto{\pgfqpoint{1.653471in}{2.701112in}}%
\pgfpathlineto{\pgfqpoint{0.627183in}{1.698300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326499in}{2.501495in}}%
\pgfpathlineto{\pgfqpoint{1.650479in}{3.051491in}}%
\pgfpathlineto{\pgfqpoint{0.614186in}{2.066929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338897in}{2.868947in}}%
\pgfpathlineto{\pgfqpoint{1.647434in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{0.600938in}{2.442644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351527in}{3.243295in}}%
\pgfpathlineto{\pgfqpoint{1.644335in}{3.771122in}}%
\pgfpathlineto{\pgfqpoint{0.587434in}{2.825650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288640in}{1.791287in}}%
\pgfpathlineto{\pgfqpoint{3.329876in}{1.777000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506249in,y=1.820984in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300462in}{2.145428in}}%
\pgfpathlineto{\pgfqpoint{3.342087in}{2.131383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520026in,y=2.174619in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312501in}{2.506088in}}%
\pgfpathlineto{\pgfqpoint{3.354523in}{2.492299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.534056in,y=2.534750in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324765in}{2.873452in}}%
\pgfpathlineto{\pgfqpoint{3.367191in}{2.859928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548346in,y=2.901559in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992703in}{2.339324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337258in}{3.247706in}}%
\pgfpathlineto{\pgfqpoint{3.380096in}{3.234462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562903in,y=3.275233in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363080in}{1.790381in}}%
\pgfpathlineto{\pgfqpoint{2.367684in}{1.799479in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{1.802743in}}%
\pgfpathlineto{\pgfqpoint{2.370690in}{1.804463in}}%
\pgfpathlineto{\pgfqpoint{2.372431in}{1.807428in}}%
\pgfpathlineto{\pgfqpoint{2.376347in}{1.812338in}}%
\pgfpathlineto{\pgfqpoint{2.379851in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{2.386495in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.387869in}{1.820544in}}%
\pgfpathlineto{\pgfqpoint{2.390031in}{1.821920in}}%
\pgfpathlineto{\pgfqpoint{2.399361in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{2.406690in}{1.831963in}}%
\pgfpathlineto{\pgfqpoint{2.427566in}{1.846541in}}%
\pgfpathlineto{\pgfqpoint{2.431866in}{1.850380in}}%
\pgfpathlineto{\pgfqpoint{2.433737in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{2.434063in}{1.853486in}}%
\pgfpathlineto{\pgfqpoint{2.435252in}{1.857196in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.861238in}}%
\pgfpathlineto{\pgfqpoint{2.436411in}{1.864420in}}%
\pgfpathlineto{\pgfqpoint{2.437368in}{1.867910in}}%
\pgfpathlineto{\pgfqpoint{2.441386in}{1.877137in}}%
\pgfpathlineto{\pgfqpoint{2.442338in}{1.879644in}}%
\pgfpathlineto{\pgfqpoint{2.443896in}{1.889731in}}%
\pgfpathlineto{\pgfqpoint{2.443838in}{1.894751in}}%
\pgfpathlineto{\pgfqpoint{2.442077in}{1.903150in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.910939in}}%
\pgfpathlineto{\pgfqpoint{2.442023in}{1.921375in}}%
\pgfpathlineto{\pgfqpoint{2.442377in}{1.922213in}}%
\pgfpathlineto{\pgfqpoint{2.442384in}{1.924477in}}%
\pgfpathlineto{\pgfqpoint{2.443534in}{1.937553in}}%
\pgfpathlineto{\pgfqpoint{2.443330in}{1.945878in}}%
\pgfpathlineto{\pgfqpoint{2.443547in}{1.950219in}}%
\pgfpathlineto{\pgfqpoint{2.444057in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.444059in}{1.961127in}}%
\pgfpathlineto{\pgfqpoint{2.444482in}{1.976115in}}%
\pgfpathlineto{\pgfqpoint{2.443775in}{1.986929in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{2.441084in}{2.023837in}}%
\pgfpathlineto{\pgfqpoint{2.439907in}{2.028565in}}%
\pgfpathlineto{\pgfqpoint{2.439811in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{2.439915in}{2.034537in}}%
\pgfpathlineto{\pgfqpoint{2.438830in}{2.042057in}}%
\pgfpathlineto{\pgfqpoint{2.439067in}{2.043446in}}%
\pgfpathlineto{\pgfqpoint{2.442093in}{2.059448in}}%
\pgfpathlineto{\pgfqpoint{2.442993in}{2.071830in}}%
\pgfpathlineto{\pgfqpoint{2.442907in}{2.079672in}}%
\pgfpathlineto{\pgfqpoint{2.441053in}{2.099391in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{2.111533in}}%
\pgfpathlineto{\pgfqpoint{2.427993in}{2.149157in}}%
\pgfpathlineto{\pgfqpoint{2.422701in}{2.162854in}}%
\pgfpathlineto{\pgfqpoint{2.414346in}{2.181616in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{2.202861in}}%
\pgfpathlineto{\pgfqpoint{2.386060in}{2.228540in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{2.354792in}{2.267749in}}%
\pgfpathlineto{\pgfqpoint{2.339968in}{2.284777in}}%
\pgfpathlineto{\pgfqpoint{2.291096in}{2.341927in}}%
\pgfpathlineto{\pgfqpoint{2.262052in}{2.372567in}}%
\pgfpathlineto{\pgfqpoint{2.254446in}{2.379663in}}%
\pgfpathlineto{\pgfqpoint{2.211579in}{2.418254in}}%
\pgfpathlineto{\pgfqpoint{2.209317in}{2.420791in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{2.425417in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.448758in}}%
\pgfpathlineto{\pgfqpoint{2.150990in}{2.478514in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{2.506104in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{2.518158in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{2.583302in}}%
\pgfpathlineto{\pgfqpoint{2.048524in}{2.607989in}}%
\pgfpathlineto{\pgfqpoint{2.015059in}{2.642067in}}%
\pgfpathlineto{\pgfqpoint{1.987916in}{2.666405in}}%
\pgfpathlineto{\pgfqpoint{1.969205in}{2.681683in}}%
\pgfpathlineto{\pgfqpoint{1.959459in}{2.688930in}}%
\pgfpathlineto{\pgfqpoint{1.939783in}{2.703054in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{2.712232in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{2.743067in}}%
\pgfpathlineto{\pgfqpoint{1.849637in}{2.762511in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{2.768801in}}%
\pgfpathlineto{\pgfqpoint{1.793610in}{2.797127in}}%
\pgfpathlineto{\pgfqpoint{1.783144in}{2.804052in}}%
\pgfpathlineto{\pgfqpoint{1.772589in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{2.820098in}}%
\pgfpathlineto{\pgfqpoint{1.744543in}{2.829465in}}%
\pgfpathlineto{\pgfqpoint{1.737734in}{2.834469in}}%
\pgfpathlineto{\pgfqpoint{1.709971in}{2.853737in}}%
\pgfpathlineto{\pgfqpoint{1.703307in}{2.858810in}}%
\pgfpathlineto{\pgfqpoint{1.689595in}{2.869045in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{1.580530in}{2.949458in}}%
\pgfpathlineto{\pgfqpoint{1.563813in}{2.961018in}}%
\pgfpathlineto{\pgfqpoint{1.550440in}{2.969396in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{2.974209in}}%
\pgfpathlineto{\pgfqpoint{1.511094in}{2.994558in}}%
\pgfpathlineto{\pgfqpoint{1.469396in}{3.018546in}}%
\pgfpathlineto{\pgfqpoint{1.463006in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{1.438086in}{3.035961in}}%
\pgfpathlineto{\pgfqpoint{1.407565in}{3.051734in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{3.056805in}}%
\pgfpathlineto{\pgfqpoint{1.395616in}{3.058090in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{3.067050in}}%
\pgfpathlineto{\pgfqpoint{1.343687in}{3.081760in}}%
\pgfpathlineto{\pgfqpoint{1.337619in}{3.084103in}}%
\pgfpathlineto{\pgfqpoint{1.308497in}{3.094576in}}%
\pgfpathlineto{\pgfqpoint{1.283200in}{3.101198in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{3.103912in}}%
\pgfpathlineto{\pgfqpoint{1.247303in}{3.105170in}}%
\pgfpathlineto{\pgfqpoint{1.234352in}{3.105086in}}%
\pgfpathlineto{\pgfqpoint{1.222105in}{3.104506in}}%
\pgfpathlineto{\pgfqpoint{1.214674in}{3.103486in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{1.155393in}{3.092353in}}%
\pgfpathlineto{\pgfqpoint{1.151948in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{1.145521in}{3.090528in}}%
\pgfpathlineto{\pgfqpoint{1.141370in}{3.090294in}}%
\pgfpathlineto{\pgfqpoint{1.130432in}{3.089925in}}%
\pgfpathlineto{\pgfqpoint{1.124173in}{3.091155in}}%
\pgfpathlineto{\pgfqpoint{1.118681in}{3.095447in}}%
\pgfpathlineto{\pgfqpoint{1.117601in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{1.117294in}{3.099470in}}%
\pgfpathlineto{\pgfqpoint{1.116701in}{3.109329in}}%
\pgfpathlineto{\pgfqpoint{1.117914in}{3.113831in}}%
\pgfpathlineto{\pgfqpoint{1.122375in}{3.118500in}}%
\pgfpathlineto{\pgfqpoint{1.124500in}{3.119652in}}%
\pgfpathlineto{\pgfqpoint{1.126068in}{3.120419in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{3.121460in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{3.120058in}}%
\pgfpathlineto{\pgfqpoint{1.174522in}{3.118833in}}%
\pgfpathlineto{\pgfqpoint{1.202996in}{3.113368in}}%
\pgfpathlineto{\pgfqpoint{1.246503in}{3.101666in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{3.100151in}}%
\pgfpathlineto{\pgfqpoint{1.256094in}{3.097758in}}%
\pgfpathlineto{\pgfqpoint{1.264126in}{3.094595in}}%
\pgfpathlineto{\pgfqpoint{1.280270in}{3.087389in}}%
\pgfpathlineto{\pgfqpoint{1.287149in}{3.084619in}}%
\pgfpathlineto{\pgfqpoint{1.352725in}{3.059317in}}%
\pgfpathlineto{\pgfqpoint{1.359555in}{3.056888in}}%
\pgfpathlineto{\pgfqpoint{1.373131in}{3.051793in}}%
\pgfpathlineto{\pgfqpoint{1.400841in}{3.040630in}}%
\pgfpathlineto{\pgfqpoint{1.444598in}{3.021071in}}%
\pgfpathlineto{\pgfqpoint{1.481721in}{3.000209in}}%
\pgfpathlineto{\pgfqpoint{1.522000in}{2.974562in}}%
\pgfpathlineto{\pgfqpoint{1.552453in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{1.574822in}{2.936574in}}%
\pgfpathlineto{\pgfqpoint{1.579776in}{2.932643in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{2.913603in}}%
\pgfpathlineto{\pgfqpoint{1.611425in}{2.907745in}}%
\pgfpathlineto{\pgfqpoint{1.625663in}{2.896028in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{2.879685in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{2.866700in}}%
\pgfpathlineto{\pgfqpoint{1.675913in}{2.850613in}}%
\pgfpathlineto{\pgfqpoint{1.678517in}{2.848409in}}%
\pgfpathlineto{\pgfqpoint{1.696123in}{2.831408in}}%
\pgfpathlineto{\pgfqpoint{1.734512in}{2.798182in}}%
\pgfpathlineto{\pgfqpoint{1.761734in}{2.777554in}}%
\pgfpathlineto{\pgfqpoint{1.777708in}{2.766419in}}%
\pgfpathlineto{\pgfqpoint{1.855111in}{2.712675in}}%
\pgfpathlineto{\pgfqpoint{1.871997in}{2.699710in}}%
\pgfpathlineto{\pgfqpoint{1.895336in}{2.681124in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{2.675381in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{2.672412in}}%
\pgfpathlineto{\pgfqpoint{1.915223in}{2.664389in}}%
\pgfpathlineto{\pgfqpoint{1.925036in}{2.656098in}}%
\pgfpathlineto{\pgfqpoint{1.931912in}{2.650359in}}%
\pgfpathlineto{\pgfqpoint{1.990961in}{2.596902in}}%
\pgfpathlineto{\pgfqpoint{2.003923in}{2.584187in}}%
\pgfpathlineto{\pgfqpoint{2.010896in}{2.578093in}}%
\pgfpathlineto{\pgfqpoint{2.037366in}{2.552659in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{2.486686in}}%
\pgfpathlineto{\pgfqpoint{2.123261in}{2.477839in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{2.439712in}}%
\pgfpathlineto{\pgfqpoint{2.188564in}{2.425528in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{2.419802in}}%
\pgfpathlineto{\pgfqpoint{2.210632in}{2.408169in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{2.376263in}}%
\pgfpathlineto{\pgfqpoint{2.259184in}{2.370584in}}%
\pgfpathlineto{\pgfqpoint{2.317335in}{2.327436in}}%
\pgfpathlineto{\pgfqpoint{2.331733in}{2.317092in}}%
\pgfpathlineto{\pgfqpoint{2.335069in}{2.314299in}}%
\pgfpathlineto{\pgfqpoint{2.342300in}{2.309376in}}%
\pgfpathlineto{\pgfqpoint{2.396710in}{2.267340in}}%
\pgfpathlineto{\pgfqpoint{2.431889in}{2.236941in}}%
\pgfpathlineto{\pgfqpoint{2.450181in}{2.220387in}}%
\pgfpathlineto{\pgfqpoint{2.476290in}{2.194231in}}%
\pgfpathlineto{\pgfqpoint{2.497457in}{2.169749in}}%
\pgfpathlineto{\pgfqpoint{2.507442in}{2.157131in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{2.137302in}}%
\pgfpathlineto{\pgfqpoint{2.536553in}{2.113369in}}%
\pgfpathlineto{\pgfqpoint{2.549802in}{2.088349in}}%
\pgfpathlineto{\pgfqpoint{2.556806in}{2.073754in}}%
\pgfpathlineto{\pgfqpoint{2.569719in}{2.044603in}}%
\pgfpathlineto{\pgfqpoint{2.570905in}{2.040940in}}%
\pgfpathlineto{\pgfqpoint{2.572864in}{2.037274in}}%
\pgfpathlineto{\pgfqpoint{2.583170in}{2.011587in}}%
\pgfpathlineto{\pgfqpoint{2.586923in}{2.000938in}}%
\pgfpathlineto{\pgfqpoint{2.596493in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{2.604929in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{2.617495in}{1.926473in}}%
\pgfpathlineto{\pgfqpoint{2.624575in}{1.911445in}}%
\pgfpathlineto{\pgfqpoint{2.633045in}{1.894621in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{2.642921in}{1.877500in}}%
\pgfpathlineto{\pgfqpoint{2.649529in}{1.866161in}}%
\pgfpathlineto{\pgfqpoint{2.656276in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.844137in}}%
\pgfpathlineto{\pgfqpoint{2.679443in}{1.832375in}}%
\pgfpathlineto{\pgfqpoint{2.686523in}{1.827360in}}%
\pgfpathlineto{\pgfqpoint{2.691279in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{2.691028in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{2.690771in}{1.826410in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.828334in}}%
\pgfpathlineto{\pgfqpoint{2.687181in}{1.828470in}}%
\pgfpathlineto{\pgfqpoint{2.681058in}{1.832251in}}%
\pgfpathlineto{\pgfqpoint{2.669477in}{1.838166in}}%
\pgfpathlineto{\pgfqpoint{2.668334in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{1.840036in}}%
\pgfpathlineto{\pgfqpoint{2.657623in}{1.843568in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{2.633019in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{2.587979in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{1.862847in}}%
\pgfpathlineto{\pgfqpoint{2.519173in}{1.869313in}}%
\pgfpathlineto{\pgfqpoint{2.509555in}{1.870161in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{1.871288in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.874539in}}%
\pgfpathlineto{\pgfqpoint{2.432367in}{1.882435in}}%
\pgfpathlineto{\pgfqpoint{2.415963in}{1.886116in}}%
\pgfpathlineto{\pgfqpoint{2.411383in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{1.888231in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.896284in}}%
\pgfpathlineto{\pgfqpoint{2.374169in}{1.902768in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.909780in}}%
\pgfpathlineto{\pgfqpoint{2.354334in}{1.915876in}}%
\pgfpathlineto{\pgfqpoint{2.349696in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{2.341974in}{1.928752in}}%
\pgfpathlineto{\pgfqpoint{2.331959in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{2.326598in}{1.953466in}}%
\pgfpathlineto{\pgfqpoint{2.320172in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{2.312860in}{1.981909in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{2.015065in}}%
\pgfpathlineto{\pgfqpoint{2.301438in}{2.035025in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.046436in}}%
\pgfpathlineto{\pgfqpoint{2.302066in}{2.092618in}}%
\pgfpathlineto{\pgfqpoint{2.305725in}{2.127949in}}%
\pgfpathlineto{\pgfqpoint{2.308202in}{2.151066in}}%
\pgfpathlineto{\pgfqpoint{2.308247in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{2.307737in}{2.176813in}}%
\pgfpathlineto{\pgfqpoint{2.304599in}{2.205244in}}%
\pgfpathlineto{\pgfqpoint{2.301738in}{2.224011in}}%
\pgfpathlineto{\pgfqpoint{2.297636in}{2.243777in}}%
\pgfpathlineto{\pgfqpoint{2.291860in}{2.264571in}}%
\pgfpathlineto{\pgfqpoint{2.277818in}{2.302294in}}%
\pgfpathlineto{\pgfqpoint{2.255714in}{2.348910in}}%
\pgfpathlineto{\pgfqpoint{2.236053in}{2.381664in}}%
\pgfpathlineto{\pgfqpoint{2.219452in}{2.405551in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{2.438846in}}%
\pgfpathlineto{\pgfqpoint{2.161292in}{2.473710in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{2.493066in}}%
\pgfpathlineto{\pgfqpoint{2.119779in}{2.511119in}}%
\pgfpathlineto{\pgfqpoint{2.088749in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{2.073088in}{2.544844in}}%
\pgfpathlineto{\pgfqpoint{2.066857in}{2.548739in}}%
\pgfpathlineto{\pgfqpoint{2.026040in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{2.578300in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{2.588720in}}%
\pgfpathlineto{\pgfqpoint{1.981431in}{2.594324in}}%
\pgfpathlineto{\pgfqpoint{1.974926in}{2.597014in}}%
\pgfpathlineto{\pgfqpoint{1.943102in}{2.609411in}}%
\pgfpathlineto{\pgfqpoint{1.926961in}{2.614335in}}%
\pgfpathlineto{\pgfqpoint{1.914454in}{2.618488in}}%
\pgfpathlineto{\pgfqpoint{1.844707in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{1.838358in}{2.636516in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{2.638188in}}%
\pgfpathlineto{\pgfqpoint{1.826085in}{2.639700in}}%
\pgfpathlineto{\pgfqpoint{1.795198in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{1.773666in}{2.655550in}}%
\pgfpathlineto{\pgfqpoint{1.767819in}{2.658062in}}%
\pgfpathlineto{\pgfqpoint{1.741037in}{2.668620in}}%
\pgfpathlineto{\pgfqpoint{1.728944in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{1.726153in}{2.674907in}}%
\pgfpathlineto{\pgfqpoint{1.722897in}{2.675812in}}%
\pgfpathlineto{\pgfqpoint{1.717245in}{2.678837in}}%
\pgfpathlineto{\pgfqpoint{1.708284in}{2.682872in}}%
\pgfpathlineto{\pgfqpoint{1.682264in}{2.696514in}}%
\pgfpathlineto{\pgfqpoint{1.648031in}{2.717092in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{2.724786in}}%
\pgfpathlineto{\pgfqpoint{1.559755in}{2.774029in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{2.779498in}}%
\pgfpathlineto{\pgfqpoint{1.544653in}{2.783527in}}%
\pgfpathlineto{\pgfqpoint{1.532331in}{2.790946in}}%
\pgfpathlineto{\pgfqpoint{1.517086in}{2.800699in}}%
\pgfpathlineto{\pgfqpoint{1.510705in}{2.804377in}}%
\pgfpathlineto{\pgfqpoint{1.489729in}{2.817318in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{2.861739in}}%
\pgfpathlineto{\pgfqpoint{1.405324in}{2.864759in}}%
\pgfpathlineto{\pgfqpoint{1.394528in}{2.870672in}}%
\pgfpathlineto{\pgfqpoint{1.388914in}{2.873636in}}%
\pgfpathlineto{\pgfqpoint{1.361445in}{2.886679in}}%
\pgfpathlineto{\pgfqpoint{1.355672in}{2.888891in}}%
\pgfpathlineto{\pgfqpoint{1.347016in}{2.892071in}}%
\pgfpathlineto{\pgfqpoint{1.308600in}{2.902536in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{2.907619in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{2.909385in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{2.908880in}}%
\pgfpathlineto{\pgfqpoint{1.205069in}{2.908303in}}%
\pgfpathlineto{\pgfqpoint{1.192496in}{2.907129in}}%
\pgfpathlineto{\pgfqpoint{1.170594in}{2.904174in}}%
\pgfpathlineto{\pgfqpoint{1.133351in}{2.896760in}}%
\pgfpathlineto{\pgfqpoint{1.072589in}{2.879005in}}%
\pgfpathlineto{\pgfqpoint{1.025805in}{2.863193in}}%
\pgfpathlineto{\pgfqpoint{0.984113in}{2.851624in}}%
\pgfpathlineto{\pgfqpoint{0.971403in}{2.849442in}}%
\pgfpathlineto{\pgfqpoint{0.957053in}{2.848011in}}%
\pgfpathlineto{\pgfqpoint{0.932060in}{2.849920in}}%
\pgfpathlineto{\pgfqpoint{0.928926in}{2.850799in}}%
\pgfpathlineto{\pgfqpoint{0.926067in}{2.851583in}}%
\pgfpathlineto{\pgfqpoint{0.914624in}{2.855464in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{2.861669in}}%
\pgfpathlineto{\pgfqpoint{0.901668in}{2.862685in}}%
\pgfpathlineto{\pgfqpoint{0.899618in}{2.864021in}}%
\pgfpathlineto{\pgfqpoint{0.896985in}{2.866505in}}%
\pgfpathlineto{\pgfqpoint{0.896985in}{2.866505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372431in}{1.807428in}}%
\pgfpathlineto{\pgfqpoint{2.371134in}{1.808982in}}%
\pgfpathlineto{\pgfqpoint{2.374858in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{2.375859in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{2.376580in}{1.813351in}}%
\pgfpathlineto{\pgfqpoint{2.376580in}{1.813351in}}%
\pgfpathlineto{\pgfqpoint{2.375111in}{1.811590in}}%
\pgfpathlineto{\pgfqpoint{2.376721in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{2.378570in}{1.811793in}}%
\pgfpathlineto{\pgfqpoint{2.379732in}{1.814811in}}%
\pgfpathlineto{\pgfqpoint{2.380433in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{2.383968in}{1.817120in}}%
\pgfpathlineto{\pgfqpoint{2.382929in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{1.817466in}}%
\pgfpathlineto{\pgfqpoint{2.383978in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.383978in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.382725in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{2.385383in}{1.818864in}}%
\pgfpathlineto{\pgfqpoint{2.387798in}{1.822482in}}%
\pgfpathlineto{\pgfqpoint{2.387411in}{1.817639in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.818044in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{1.821980in}}%
\pgfpathlineto{\pgfqpoint{2.389186in}{1.824336in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{1.827203in}}%
\pgfpathlineto{\pgfqpoint{2.386335in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{2.387413in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{2.391704in}{1.825227in}}%
\pgfpathlineto{\pgfqpoint{2.390096in}{1.821446in}}%
\pgfpathlineto{\pgfqpoint{2.393561in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{2.394183in}{1.832456in}}%
\pgfpathlineto{\pgfqpoint{2.392820in}{1.826593in}}%
\pgfpathlineto{\pgfqpoint{2.393455in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{2.392811in}{1.824864in}}%
\pgfpathlineto{\pgfqpoint{2.397176in}{1.835679in}}%
\pgfpathlineto{\pgfqpoint{2.399576in}{1.826395in}}%
\pgfpathlineto{\pgfqpoint{2.398823in}{1.835545in}}%
\pgfpathlineto{\pgfqpoint{2.397097in}{1.841063in}}%
\pgfpathlineto{\pgfqpoint{2.398829in}{1.842731in}}%
\pgfpathlineto{\pgfqpoint{2.398114in}{1.841074in}}%
\pgfpathlineto{\pgfqpoint{2.398899in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{2.401045in}{1.846417in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{2.402996in}{1.851941in}}%
\pgfpathlineto{\pgfqpoint{2.402996in}{1.851941in}}%
\pgfpathlineto{\pgfqpoint{2.403927in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{2.405046in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{2.405046in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{2.403467in}{1.854056in}}%
\pgfpathlineto{\pgfqpoint{2.404936in}{1.857170in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.858831in}}%
\pgfpathlineto{\pgfqpoint{2.404884in}{1.858426in}}%
\pgfpathlineto{\pgfqpoint{2.405016in}{1.861900in}}%
\pgfpathlineto{\pgfqpoint{2.405016in}{1.861900in}}%
\pgfpathlineto{\pgfqpoint{2.402456in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{2.405527in}{1.869199in}}%
\pgfpathlineto{\pgfqpoint{2.406658in}{1.867875in}}%
\pgfpathlineto{\pgfqpoint{2.405341in}{1.863897in}}%
\pgfpathlineto{\pgfqpoint{2.405596in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{2.404991in}{1.870844in}}%
\pgfpathlineto{\pgfqpoint{2.408157in}{1.872175in}}%
\pgfpathlineto{\pgfqpoint{2.407926in}{1.874831in}}%
\pgfpathlineto{\pgfqpoint{2.408008in}{1.873076in}}%
\pgfpathlineto{\pgfqpoint{2.408351in}{1.880296in}}%
\pgfpathlineto{\pgfqpoint{2.406649in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{2.401925in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{2.403506in}{1.870337in}}%
\pgfpathlineto{\pgfqpoint{2.401355in}{1.874974in}}%
\pgfpathlineto{\pgfqpoint{2.401679in}{1.876828in}}%
\pgfpathlineto{\pgfqpoint{2.405124in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{2.405225in}{1.877320in}}%
\pgfpathlineto{\pgfqpoint{2.406390in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{2.407005in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{2.408167in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{2.408047in}{1.879534in}}%
\pgfpathlineto{\pgfqpoint{2.405244in}{1.878873in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{1.879925in}}%
\pgfpathlineto{\pgfqpoint{2.409172in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{1.881828in}}%
\pgfpathlineto{\pgfqpoint{2.409664in}{1.887148in}}%
\pgfpathlineto{\pgfqpoint{2.407639in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{2.403383in}{1.887441in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{1.890653in}}%
\pgfpathlineto{\pgfqpoint{2.404242in}{1.884355in}}%
\pgfpathlineto{\pgfqpoint{2.404731in}{1.886249in}}%
\pgfpathlineto{\pgfqpoint{2.399985in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{2.398249in}{1.880924in}}%
\pgfpathlineto{\pgfqpoint{2.397922in}{1.883321in}}%
\pgfpathlineto{\pgfqpoint{2.397922in}{1.883321in}}%
\pgfpathlineto{\pgfqpoint{2.396837in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{2.395905in}{1.879177in}}%
\pgfpathlineto{\pgfqpoint{2.395612in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{2.395612in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{2.398069in}{1.892254in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.891196in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{1.894197in}}%
\pgfpathlineto{\pgfqpoint{2.399982in}{1.901404in}}%
\pgfpathlineto{\pgfqpoint{2.402035in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{1.897690in}}%
\pgfpathlineto{\pgfqpoint{2.396248in}{1.892910in}}%
\pgfpathlineto{\pgfqpoint{2.396407in}{1.899664in}}%
\pgfpathlineto{\pgfqpoint{2.397568in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{2.399404in}{1.898973in}}%
\pgfpathlineto{\pgfqpoint{2.397360in}{1.905218in}}%
\pgfpathlineto{\pgfqpoint{2.400211in}{1.910216in}}%
\pgfpathlineto{\pgfqpoint{2.393968in}{1.902972in}}%
\pgfpathlineto{\pgfqpoint{2.394787in}{1.902822in}}%
\pgfpathlineto{\pgfqpoint{2.393985in}{1.904128in}}%
\pgfpathlineto{\pgfqpoint{2.396045in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{2.397458in}{1.902585in}}%
\pgfpathlineto{\pgfqpoint{2.399411in}{1.905471in}}%
\pgfpathlineto{\pgfqpoint{2.400533in}{1.912380in}}%
\pgfpathlineto{\pgfqpoint{2.406488in}{1.917800in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{2.402941in}{1.917239in}}%
\pgfpathlineto{\pgfqpoint{2.399410in}{1.917778in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{1.915546in}}%
\pgfpathlineto{\pgfqpoint{2.397907in}{1.916762in}}%
\pgfpathlineto{\pgfqpoint{2.397907in}{1.916762in}}%
\pgfpathlineto{\pgfqpoint{2.397150in}{1.920673in}}%
\pgfpathlineto{\pgfqpoint{2.398758in}{1.922446in}}%
\pgfpathlineto{\pgfqpoint{2.399831in}{1.921062in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{1.918819in}}%
\pgfpathlineto{\pgfqpoint{2.398730in}{1.919771in}}%
\pgfpathlineto{\pgfqpoint{2.397371in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{2.392391in}{1.923002in}}%
\pgfpathlineto{\pgfqpoint{2.391548in}{1.926200in}}%
\pgfpathlineto{\pgfqpoint{2.395608in}{1.931658in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{2.395171in}{1.927506in}}%
\pgfpathlineto{\pgfqpoint{2.397568in}{1.929018in}}%
\pgfpathlineto{\pgfqpoint{2.398664in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.935377in}}%
\pgfpathlineto{\pgfqpoint{2.393181in}{1.935842in}}%
\pgfpathlineto{\pgfqpoint{2.390760in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{2.390142in}{1.936006in}}%
\pgfpathlineto{\pgfqpoint{2.390949in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.390442in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{2.387930in}{1.935205in}}%
\pgfpathlineto{\pgfqpoint{2.392935in}{1.938531in}}%
\pgfpathlineto{\pgfqpoint{2.391454in}{1.938505in}}%
\pgfpathlineto{\pgfqpoint{2.393064in}{1.941475in}}%
\pgfpathlineto{\pgfqpoint{2.393064in}{1.941475in}}%
\pgfpathlineto{\pgfqpoint{2.396789in}{1.945655in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{1.945525in}}%
\pgfpathlineto{\pgfqpoint{2.396579in}{1.955355in}}%
\pgfpathlineto{\pgfqpoint{2.398654in}{1.949415in}}%
\pgfpathlineto{\pgfqpoint{2.398075in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.398902in}{1.955803in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.956556in}}%
\pgfpathlineto{\pgfqpoint{2.399226in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.968693in}}%
\pgfpathlineto{\pgfqpoint{2.391227in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{2.396322in}{1.964280in}}%
\pgfpathlineto{\pgfqpoint{2.390812in}{1.971165in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.975231in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.975231in}}%
\pgfpathlineto{\pgfqpoint{2.392225in}{1.973578in}}%
\pgfpathlineto{\pgfqpoint{2.390526in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{2.391436in}{1.974100in}}%
\pgfpathlineto{\pgfqpoint{2.390651in}{1.980427in}}%
\pgfpathlineto{\pgfqpoint{2.393454in}{1.977029in}}%
\pgfpathlineto{\pgfqpoint{2.391764in}{1.978772in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{2.391116in}{1.985854in}}%
\pgfpathlineto{\pgfqpoint{2.387641in}{1.978834in}}%
\pgfpathlineto{\pgfqpoint{2.389401in}{1.984813in}}%
\pgfpathlineto{\pgfqpoint{2.389544in}{1.983729in}}%
\pgfpathlineto{\pgfqpoint{2.391295in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.391416in}{1.985998in}}%
\pgfpathlineto{\pgfqpoint{2.394124in}{1.986866in}}%
\pgfpathlineto{\pgfqpoint{2.391277in}{1.987906in}}%
\pgfpathlineto{\pgfqpoint{2.392355in}{1.993671in}}%
\pgfpathlineto{\pgfqpoint{2.390663in}{1.988969in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.991833in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{2.000665in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.998436in}}%
\pgfpathlineto{\pgfqpoint{2.401258in}{1.994602in}}%
\pgfpathlineto{\pgfqpoint{2.395640in}{2.002888in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{2.011589in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{2.388198in}{2.006468in}}%
\pgfpathlineto{\pgfqpoint{2.382795in}{2.005945in}}%
\pgfpathlineto{\pgfqpoint{2.383827in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{2.379197in}{2.015171in}}%
\pgfpathlineto{\pgfqpoint{2.373590in}{2.019322in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{2.014499in}}%
\pgfpathlineto{\pgfqpoint{2.381573in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{2.384954in}{2.033208in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{2.024781in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{2.024724in}}%
\pgfpathlineto{\pgfqpoint{2.389001in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{2.389001in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{2.386927in}{2.025075in}}%
\pgfpathlineto{\pgfqpoint{2.388743in}{2.033184in}}%
\pgfpathlineto{\pgfqpoint{2.391051in}{2.025946in}}%
\pgfpathlineto{\pgfqpoint{2.389668in}{2.029245in}}%
\pgfpathlineto{\pgfqpoint{2.390282in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{2.389168in}{2.030743in}}%
\pgfpathlineto{\pgfqpoint{2.389168in}{2.030743in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{2.036151in}}%
\pgfpathlineto{\pgfqpoint{2.396507in}{2.038668in}}%
\pgfpathlineto{\pgfqpoint{2.393362in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{2.390069in}{2.044128in}}%
\pgfpathlineto{\pgfqpoint{2.387609in}{2.040464in}}%
\pgfpathlineto{\pgfqpoint{2.389880in}{2.042299in}}%
\pgfpathlineto{\pgfqpoint{2.390359in}{2.052946in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{2.049841in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{2.040505in}}%
\pgfpathlineto{\pgfqpoint{2.383892in}{2.046848in}}%
\pgfpathlineto{\pgfqpoint{2.383892in}{2.046848in}}%
\pgfpathlineto{\pgfqpoint{2.381597in}{2.040146in}}%
\pgfpathlineto{\pgfqpoint{2.384331in}{2.044616in}}%
\pgfpathlineto{\pgfqpoint{2.388072in}{2.043677in}}%
\pgfpathlineto{\pgfqpoint{2.387721in}{2.045260in}}%
\pgfpathlineto{\pgfqpoint{2.385095in}{2.044866in}}%
\pgfpathlineto{\pgfqpoint{2.387644in}{2.050754in}}%
\pgfpathlineto{\pgfqpoint{2.388820in}{2.048883in}}%
\pgfpathlineto{\pgfqpoint{2.390877in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{2.389363in}{2.053857in}}%
\pgfpathlineto{\pgfqpoint{2.392323in}{2.052764in}}%
\pgfpathlineto{\pgfqpoint{2.392323in}{2.052764in}}%
\pgfpathlineto{\pgfqpoint{2.392117in}{2.051360in}}%
\pgfpathlineto{\pgfqpoint{2.393567in}{2.049890in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{2.055756in}}%
\pgfpathlineto{\pgfqpoint{2.390406in}{2.050674in}}%
\pgfpathlineto{\pgfqpoint{2.388906in}{2.050062in}}%
\pgfpathlineto{\pgfqpoint{2.386656in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{2.383904in}{2.053128in}}%
\pgfpathlineto{\pgfqpoint{2.387128in}{2.051244in}}%
\pgfpathlineto{\pgfqpoint{2.384091in}{2.049320in}}%
\pgfpathlineto{\pgfqpoint{2.383105in}{2.049383in}}%
\pgfpathlineto{\pgfqpoint{2.384499in}{2.052821in}}%
\pgfpathlineto{\pgfqpoint{2.383834in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{2.384688in}{2.048890in}}%
\pgfpathlineto{\pgfqpoint{2.384752in}{2.050075in}}%
\pgfpathlineto{\pgfqpoint{2.385528in}{2.050658in}}%
\pgfpathlineto{\pgfqpoint{2.387749in}{2.050248in}}%
\pgfpathlineto{\pgfqpoint{2.388184in}{2.052957in}}%
\pgfpathlineto{\pgfqpoint{2.386529in}{2.056449in}}%
\pgfpathlineto{\pgfqpoint{2.386384in}{2.053288in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{2.050965in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{2.050965in}}%
\pgfpathlineto{\pgfqpoint{2.385409in}{2.054622in}}%
\pgfpathlineto{\pgfqpoint{2.386824in}{2.056823in}}%
\pgfpathlineto{\pgfqpoint{2.386420in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{2.053739in}}%
\pgfpathlineto{\pgfqpoint{2.388394in}{2.064908in}}%
\pgfpathlineto{\pgfqpoint{2.379850in}{2.061048in}}%
\pgfpathlineto{\pgfqpoint{2.381161in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{2.059784in}}%
\pgfpathlineto{\pgfqpoint{2.380253in}{2.058729in}}%
\pgfpathlineto{\pgfqpoint{2.376205in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{2.374722in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{2.369459in}{2.066836in}}%
\pgfpathlineto{\pgfqpoint{2.370571in}{2.070962in}}%
\pgfpathlineto{\pgfqpoint{2.367785in}{2.071101in}}%
\pgfpathlineto{\pgfqpoint{2.367785in}{2.071101in}}%
\pgfpathlineto{\pgfqpoint{2.370665in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{2.372433in}{2.077681in}}%
\pgfpathlineto{\pgfqpoint{2.374234in}{2.072626in}}%
\pgfpathlineto{\pgfqpoint{2.373877in}{2.070354in}}%
\pgfpathlineto{\pgfqpoint{2.370152in}{2.065854in}}%
\pgfpathlineto{\pgfqpoint{2.374242in}{2.079120in}}%
\pgfpathlineto{\pgfqpoint{2.373748in}{2.075654in}}%
\pgfpathlineto{\pgfqpoint{2.376602in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{2.378676in}{2.083555in}}%
\pgfpathlineto{\pgfqpoint{2.381205in}{2.080862in}}%
\pgfpathlineto{\pgfqpoint{2.383989in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{2.382199in}{2.080431in}}%
\pgfpathlineto{\pgfqpoint{2.381751in}{2.082369in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{2.079966in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{2.079099in}}%
\pgfpathlineto{\pgfqpoint{2.385651in}{2.081447in}}%
\pgfpathlineto{\pgfqpoint{2.381502in}{2.078650in}}%
\pgfpathlineto{\pgfqpoint{2.385319in}{2.078915in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{2.083660in}}%
\pgfpathlineto{\pgfqpoint{2.382405in}{2.081844in}}%
\pgfpathlineto{\pgfqpoint{2.376502in}{2.089359in}}%
\pgfpathlineto{\pgfqpoint{2.376502in}{2.089359in}}%
\pgfpathlineto{\pgfqpoint{2.375925in}{2.092036in}}%
\pgfpathlineto{\pgfqpoint{2.378633in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{2.370460in}{2.089566in}}%
\pgfpathlineto{\pgfqpoint{2.370784in}{2.089882in}}%
\pgfpathlineto{\pgfqpoint{2.365648in}{2.089409in}}%
\pgfpathlineto{\pgfqpoint{2.365648in}{2.089409in}}%
\pgfpathlineto{\pgfqpoint{2.365380in}{2.088816in}}%
\pgfpathlineto{\pgfqpoint{2.367660in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{2.365055in}{2.096205in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{2.095976in}}%
\pgfpathlineto{\pgfqpoint{2.370245in}{2.099256in}}%
\pgfpathlineto{\pgfqpoint{2.372369in}{2.107856in}}%
\pgfpathlineto{\pgfqpoint{2.372376in}{2.107013in}}%
\pgfpathlineto{\pgfqpoint{2.373317in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{2.117344in}}%
\pgfpathlineto{\pgfqpoint{2.373110in}{2.116264in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{2.121184in}}%
\pgfpathlineto{\pgfqpoint{2.368289in}{2.122823in}}%
\pgfpathlineto{\pgfqpoint{2.368289in}{2.122823in}}%
\pgfpathlineto{\pgfqpoint{2.367187in}{2.127391in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{2.128900in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{2.139349in}}%
\pgfpathlineto{\pgfqpoint{2.358718in}{2.144531in}}%
\pgfpathlineto{\pgfqpoint{2.359603in}{2.141590in}}%
\pgfpathlineto{\pgfqpoint{2.359603in}{2.141590in}}%
\pgfpathlineto{\pgfqpoint{2.360877in}{2.153531in}}%
\pgfpathlineto{\pgfqpoint{2.360098in}{2.153718in}}%
\pgfpathlineto{\pgfqpoint{2.360098in}{2.153718in}}%
\pgfpathlineto{\pgfqpoint{2.359760in}{2.150841in}}%
\pgfpathlineto{\pgfqpoint{2.362419in}{2.161167in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{2.162104in}}%
\pgfpathlineto{\pgfqpoint{2.360773in}{2.162766in}}%
\pgfpathlineto{\pgfqpoint{2.357779in}{2.161870in}}%
\pgfpathlineto{\pgfqpoint{2.353881in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{2.353881in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{2.352739in}{2.171809in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{2.168684in}}%
\pgfpathlineto{\pgfqpoint{2.350849in}{2.175926in}}%
\pgfpathlineto{\pgfqpoint{2.346582in}{2.172826in}}%
\pgfpathlineto{\pgfqpoint{2.345684in}{2.176842in}}%
\pgfpathlineto{\pgfqpoint{2.341917in}{2.177797in}}%
\pgfpathlineto{\pgfqpoint{2.337243in}{2.179991in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{2.191888in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{2.193644in}}%
\pgfpathlineto{\pgfqpoint{2.322192in}{2.201631in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{2.204980in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{2.314143in}{2.211875in}}%
\pgfpathlineto{\pgfqpoint{2.310053in}{2.212657in}}%
\pgfpathlineto{\pgfqpoint{2.309879in}{2.219951in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{2.218506in}}%
\pgfpathlineto{\pgfqpoint{2.303978in}{2.226026in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{2.221616in}}%
\pgfpathlineto{\pgfqpoint{2.301206in}{2.230197in}}%
\pgfpathlineto{\pgfqpoint{2.294994in}{2.225189in}}%
\pgfpathlineto{\pgfqpoint{2.294373in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{2.294622in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{2.290742in}{2.244775in}}%
\pgfpathlineto{\pgfqpoint{2.288294in}{2.242692in}}%
\pgfpathlineto{\pgfqpoint{2.282935in}{2.244464in}}%
\pgfpathlineto{\pgfqpoint{2.283292in}{2.252432in}}%
\pgfpathlineto{\pgfqpoint{2.279554in}{2.250784in}}%
\pgfpathlineto{\pgfqpoint{2.276249in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{2.270202in}{2.263500in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{2.267328in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{2.261367in}{2.268351in}}%
\pgfpathlineto{\pgfqpoint{2.257208in}{2.277319in}}%
\pgfpathlineto{\pgfqpoint{2.252491in}{2.279225in}}%
\pgfpathlineto{\pgfqpoint{2.250327in}{2.292794in}}%
\pgfpathlineto{\pgfqpoint{2.246112in}{2.293399in}}%
\pgfpathlineto{\pgfqpoint{2.242119in}{2.297377in}}%
\pgfpathlineto{\pgfqpoint{2.240180in}{2.303625in}}%
\pgfpathlineto{\pgfqpoint{2.234246in}{2.308332in}}%
\pgfpathlineto{\pgfqpoint{2.230045in}{2.312518in}}%
\pgfpathlineto{\pgfqpoint{2.226732in}{2.320528in}}%
\pgfpathlineto{\pgfqpoint{2.224903in}{2.318896in}}%
\pgfpathlineto{\pgfqpoint{2.212711in}{2.322217in}}%
\pgfpathlineto{\pgfqpoint{2.212711in}{2.322217in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{2.325998in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{2.326132in}}%
\pgfpathlineto{\pgfqpoint{2.197731in}{2.332992in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{2.189385in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{2.184750in}{2.339115in}}%
\pgfpathlineto{\pgfqpoint{2.184167in}{2.348295in}}%
\pgfpathlineto{\pgfqpoint{2.184167in}{2.348295in}}%
\pgfpathlineto{\pgfqpoint{2.180281in}{2.344638in}}%
\pgfpathlineto{\pgfqpoint{2.181077in}{2.356704in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{2.354170in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{2.358127in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{2.358127in}}%
\pgfpathlineto{\pgfqpoint{2.172379in}{2.355093in}}%
\pgfpathlineto{\pgfqpoint{2.167065in}{2.359173in}}%
\pgfpathlineto{\pgfqpoint{2.162566in}{2.357545in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{2.366147in}}%
\pgfpathlineto{\pgfqpoint{2.161322in}{2.369604in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{2.367365in}}%
\pgfpathlineto{\pgfqpoint{2.152917in}{2.372575in}}%
\pgfpathlineto{\pgfqpoint{2.147016in}{2.375383in}}%
\pgfpathlineto{\pgfqpoint{2.141423in}{2.379760in}}%
\pgfpathlineto{\pgfqpoint{2.144034in}{2.384152in}}%
\pgfpathlineto{\pgfqpoint{2.144034in}{2.384152in}}%
\pgfpathlineto{\pgfqpoint{2.144274in}{2.383015in}}%
\pgfpathlineto{\pgfqpoint{2.142662in}{2.383074in}}%
\pgfpathlineto{\pgfqpoint{2.142814in}{2.385663in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{2.382139in}}%
\pgfpathlineto{\pgfqpoint{2.136903in}{2.396308in}}%
\pgfpathlineto{\pgfqpoint{2.130684in}{2.389478in}}%
\pgfpathlineto{\pgfqpoint{2.131803in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{2.127535in}{2.394815in}}%
\pgfpathlineto{\pgfqpoint{2.122038in}{2.397364in}}%
\pgfpathlineto{\pgfqpoint{2.118221in}{2.402828in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{2.409664in}}%
\pgfpathlineto{\pgfqpoint{2.117392in}{2.404409in}}%
\pgfpathlineto{\pgfqpoint{2.114572in}{2.402804in}}%
\pgfpathlineto{\pgfqpoint{2.111678in}{2.408024in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{2.408865in}}%
\pgfpathlineto{\pgfqpoint{2.100672in}{2.419215in}}%
\pgfpathlineto{\pgfqpoint{2.098069in}{2.412986in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{2.410909in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{2.410909in}}%
\pgfpathlineto{\pgfqpoint{2.093300in}{2.419659in}}%
\pgfpathlineto{\pgfqpoint{2.089384in}{2.430048in}}%
\pgfpathlineto{\pgfqpoint{2.083719in}{2.429330in}}%
\pgfpathlineto{\pgfqpoint{2.080503in}{2.422478in}}%
\pgfpathlineto{\pgfqpoint{2.080503in}{2.422478in}}%
\pgfpathlineto{\pgfqpoint{2.071309in}{2.434460in}}%
\pgfpathlineto{\pgfqpoint{2.067851in}{2.434044in}}%
\pgfpathlineto{\pgfqpoint{2.067504in}{2.430516in}}%
\pgfpathlineto{\pgfqpoint{2.065397in}{2.433658in}}%
\pgfpathlineto{\pgfqpoint{2.062080in}{2.431203in}}%
\pgfpathlineto{\pgfqpoint{2.061334in}{2.441214in}}%
\pgfpathlineto{\pgfqpoint{2.055264in}{2.439500in}}%
\pgfpathlineto{\pgfqpoint{2.053772in}{2.442610in}}%
\pgfpathlineto{\pgfqpoint{2.055154in}{2.450122in}}%
\pgfpathlineto{\pgfqpoint{2.050390in}{2.453068in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{2.458334in}}%
\pgfpathlineto{\pgfqpoint{2.047317in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{2.045947in}{2.467924in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{2.460534in}}%
\pgfpathlineto{\pgfqpoint{2.041358in}{2.476876in}}%
\pgfpathlineto{\pgfqpoint{2.035541in}{2.480778in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{2.481598in}}%
\pgfpathlineto{\pgfqpoint{2.031180in}{2.491035in}}%
\pgfpathlineto{\pgfqpoint{2.026278in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.022301in}{2.495506in}}%
\pgfpathlineto{\pgfqpoint{2.022586in}{2.497273in}}%
\pgfpathlineto{\pgfqpoint{2.021606in}{2.503258in}}%
\pgfpathlineto{\pgfqpoint{2.015753in}{2.507287in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{2.519832in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{2.519832in}}%
\pgfpathlineto{\pgfqpoint{2.006373in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{2.003625in}{2.519857in}}%
\pgfpathlineto{\pgfqpoint{1.999565in}{2.524402in}}%
\pgfpathlineto{\pgfqpoint{1.997468in}{2.529091in}}%
\pgfpathlineto{\pgfqpoint{1.995845in}{2.535013in}}%
\pgfpathlineto{\pgfqpoint{1.988747in}{2.532260in}}%
\pgfpathlineto{\pgfqpoint{1.985444in}{2.535868in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{2.547557in}}%
\pgfpathlineto{\pgfqpoint{1.962940in}{2.559882in}}%
\pgfpathlineto{\pgfqpoint{1.957973in}{2.564949in}}%
\pgfpathlineto{\pgfqpoint{1.958436in}{2.564869in}}%
\pgfpathlineto{\pgfqpoint{1.957900in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.950491in}{2.571727in}}%
\pgfpathlineto{\pgfqpoint{1.946879in}{2.577804in}}%
\pgfpathlineto{\pgfqpoint{1.945675in}{2.581148in}}%
\pgfpathlineto{\pgfqpoint{1.937314in}{2.579906in}}%
\pgfpathlineto{\pgfqpoint{1.934259in}{2.583109in}}%
\pgfpathlineto{\pgfqpoint{1.930954in}{2.589529in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{2.592006in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{2.612700in}}%
\pgfpathlineto{\pgfqpoint{1.892025in}{2.624049in}}%
\pgfpathlineto{\pgfqpoint{1.888859in}{2.629442in}}%
\pgfpathlineto{\pgfqpoint{1.884743in}{2.629400in}}%
\pgfpathlineto{\pgfqpoint{1.880438in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{1.881499in}{2.631879in}}%
\pgfpathlineto{\pgfqpoint{1.878084in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{1.875413in}{2.630889in}}%
\pgfpathlineto{\pgfqpoint{1.873445in}{2.637472in}}%
\pgfpathlineto{\pgfqpoint{1.866372in}{2.636437in}}%
\pgfpathlineto{\pgfqpoint{1.867779in}{2.647097in}}%
\pgfpathlineto{\pgfqpoint{1.863154in}{2.645218in}}%
\pgfpathlineto{\pgfqpoint{1.860533in}{2.646033in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{2.650359in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{2.656316in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{2.660919in}}%
\pgfpathlineto{\pgfqpoint{1.824576in}{2.666164in}}%
\pgfpathlineto{\pgfqpoint{1.821344in}{2.669962in}}%
\pgfpathlineto{\pgfqpoint{1.814293in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{1.805186in}{2.674966in}}%
\pgfpathlineto{\pgfqpoint{1.802368in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{1.801356in}{2.679534in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{1.791889in}{2.688988in}}%
\pgfpathlineto{\pgfqpoint{1.790564in}{2.691756in}}%
\pgfpathlineto{\pgfqpoint{1.776919in}{2.693742in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{2.694579in}}%
\pgfpathlineto{\pgfqpoint{1.774075in}{2.694145in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{2.703063in}}%
\pgfpathlineto{\pgfqpoint{1.763958in}{2.702035in}}%
\pgfpathlineto{\pgfqpoint{1.763958in}{2.702035in}}%
\pgfpathlineto{\pgfqpoint{1.759569in}{2.710675in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{2.711640in}}%
\pgfpathlineto{\pgfqpoint{1.739847in}{2.714331in}}%
\pgfpathlineto{\pgfqpoint{1.735965in}{2.721510in}}%
\pgfpathlineto{\pgfqpoint{1.732555in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{1.728394in}{2.728694in}}%
\pgfpathlineto{\pgfqpoint{1.724467in}{2.730029in}}%
\pgfpathlineto{\pgfqpoint{1.721635in}{2.735507in}}%
\pgfpathlineto{\pgfqpoint{1.717223in}{2.740888in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{2.736962in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{2.736962in}}%
\pgfpathlineto{\pgfqpoint{1.705055in}{2.742845in}}%
\pgfpathlineto{\pgfqpoint{1.701610in}{2.750808in}}%
\pgfpathlineto{\pgfqpoint{1.692207in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{1.688095in}{2.758716in}}%
\pgfpathlineto{\pgfqpoint{1.676159in}{2.766623in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.768237in}}%
\pgfpathlineto{\pgfqpoint{1.670496in}{2.771640in}}%
\pgfpathlineto{\pgfqpoint{1.670496in}{2.771640in}}%
\pgfpathlineto{\pgfqpoint{1.664332in}{2.780913in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{2.778286in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{2.775498in}}%
\pgfpathlineto{\pgfqpoint{1.652501in}{2.779861in}}%
\pgfpathlineto{\pgfqpoint{1.644710in}{2.778482in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{2.783791in}}%
\pgfpathlineto{\pgfqpoint{1.640106in}{2.788095in}}%
\pgfpathlineto{\pgfqpoint{1.636246in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{2.795718in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{2.795718in}}%
\pgfpathlineto{\pgfqpoint{1.627339in}{2.799543in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.793531in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.793531in}}%
\pgfpathlineto{\pgfqpoint{1.613266in}{2.798836in}}%
\pgfpathlineto{\pgfqpoint{1.608876in}{2.803368in}}%
\pgfpathlineto{\pgfqpoint{1.602127in}{2.811244in}}%
\pgfpathlineto{\pgfqpoint{1.598767in}{2.816422in}}%
\pgfpathlineto{\pgfqpoint{1.593233in}{2.821706in}}%
\pgfpathlineto{\pgfqpoint{1.594977in}{2.817716in}}%
\pgfpathlineto{\pgfqpoint{1.588475in}{2.823751in}}%
\pgfpathlineto{\pgfqpoint{1.586108in}{2.821863in}}%
\pgfpathlineto{\pgfqpoint{1.584344in}{2.832801in}}%
\pgfpathlineto{\pgfqpoint{1.578124in}{2.835481in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{2.828568in}}%
\pgfpathlineto{\pgfqpoint{1.572336in}{2.828605in}}%
\pgfpathlineto{\pgfqpoint{1.570136in}{2.833680in}}%
\pgfpathlineto{\pgfqpoint{1.566974in}{2.834368in}}%
\pgfpathlineto{\pgfqpoint{1.563220in}{2.837738in}}%
\pgfpathlineto{\pgfqpoint{1.560536in}{2.846483in}}%
\pgfpathlineto{\pgfqpoint{1.560534in}{2.855398in}}%
\pgfpathlineto{\pgfqpoint{1.551734in}{2.852511in}}%
\pgfpathlineto{\pgfqpoint{1.544366in}{2.849306in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{2.851980in}}%
\pgfpathlineto{\pgfqpoint{1.540221in}{2.851980in}}%
\pgfpathlineto{\pgfqpoint{1.534819in}{2.858440in}}%
\pgfpathlineto{\pgfqpoint{1.533287in}{2.869155in}}%
\pgfpathlineto{\pgfqpoint{1.529459in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{1.522091in}{2.868281in}}%
\pgfpathlineto{\pgfqpoint{1.516286in}{2.869948in}}%
\pgfpathlineto{\pgfqpoint{1.516286in}{2.869948in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{2.875820in}}%
\pgfpathlineto{\pgfqpoint{1.507182in}{2.875820in}}%
\pgfpathlineto{\pgfqpoint{1.504723in}{2.874600in}}%
\pgfpathlineto{\pgfqpoint{1.501032in}{2.887354in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{2.883904in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{2.890088in}}%
\pgfpathlineto{\pgfqpoint{1.486658in}{2.889939in}}%
\pgfpathlineto{\pgfqpoint{1.481379in}{2.893010in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{2.894446in}}%
\pgfpathlineto{\pgfqpoint{1.474011in}{2.894854in}}%
\pgfpathlineto{\pgfqpoint{1.460653in}{2.902108in}}%
\pgfpathlineto{\pgfqpoint{1.455670in}{2.903188in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{2.904566in}}%
\pgfpathlineto{\pgfqpoint{1.451562in}{2.907853in}}%
\pgfpathlineto{\pgfqpoint{1.446758in}{2.911554in}}%
\pgfpathlineto{\pgfqpoint{1.443300in}{2.912790in}}%
\pgfpathlineto{\pgfqpoint{1.422180in}{2.912529in}}%
\pgfpathlineto{\pgfqpoint{1.418931in}{2.916987in}}%
\pgfpathlineto{\pgfqpoint{1.418931in}{2.916987in}}%
\pgfpathlineto{\pgfqpoint{1.420436in}{2.912834in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{2.921168in}}%
\pgfpathlineto{\pgfqpoint{1.414834in}{2.925110in}}%
\pgfpathlineto{\pgfqpoint{1.407219in}{2.932294in}}%
\pgfpathlineto{\pgfqpoint{1.404160in}{2.931885in}}%
\pgfpathlineto{\pgfqpoint{1.398781in}{2.932221in}}%
\pgfpathlineto{\pgfqpoint{1.396979in}{2.935843in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{2.936769in}}%
\pgfpathlineto{\pgfqpoint{1.390584in}{2.934114in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{2.941565in}}%
\pgfpathlineto{\pgfqpoint{1.384040in}{2.939205in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{2.941513in}}%
\pgfpathlineto{\pgfqpoint{1.376001in}{2.953311in}}%
\pgfpathlineto{\pgfqpoint{1.370276in}{2.947391in}}%
\pgfpathlineto{\pgfqpoint{1.363770in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{1.363770in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{1.361427in}{2.945890in}}%
\pgfpathlineto{\pgfqpoint{1.359804in}{2.950883in}}%
\pgfpathlineto{\pgfqpoint{1.356008in}{2.942977in}}%
\pgfpathlineto{\pgfqpoint{1.354537in}{2.941993in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{2.959142in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{2.953363in}}%
\pgfpathlineto{\pgfqpoint{1.339599in}{2.959040in}}%
\pgfpathlineto{\pgfqpoint{1.332706in}{2.961073in}}%
\pgfpathlineto{\pgfqpoint{1.322574in}{2.951701in}}%
\pgfpathlineto{\pgfqpoint{1.318149in}{2.964514in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{2.973017in}}%
\pgfpathlineto{\pgfqpoint{1.315224in}{2.968608in}}%
\pgfpathlineto{\pgfqpoint{1.309920in}{2.978020in}}%
\pgfpathlineto{\pgfqpoint{1.310099in}{2.979357in}}%
\pgfpathlineto{\pgfqpoint{1.306015in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{1.303166in}{2.980130in}}%
\pgfpathlineto{\pgfqpoint{1.300614in}{2.981500in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{2.979265in}}%
\pgfpathlineto{\pgfqpoint{1.287922in}{2.989504in}}%
\pgfpathlineto{\pgfqpoint{1.279099in}{2.980848in}}%
\pgfpathlineto{\pgfqpoint{1.275046in}{2.985961in}}%
\pgfpathlineto{\pgfqpoint{1.267955in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.270446in}{2.994962in}}%
\pgfpathlineto{\pgfqpoint{1.267002in}{2.990064in}}%
\pgfpathlineto{\pgfqpoint{1.261644in}{2.995461in}}%
\pgfpathlineto{\pgfqpoint{1.260860in}{2.997689in}}%
\pgfpathlineto{\pgfqpoint{1.255423in}{3.009055in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{3.009282in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{3.001411in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{3.001411in}}%
\pgfpathlineto{\pgfqpoint{1.246164in}{2.998164in}}%
\pgfpathlineto{\pgfqpoint{1.247824in}{3.002714in}}%
\pgfpathlineto{\pgfqpoint{1.239886in}{2.996525in}}%
\pgfpathlineto{\pgfqpoint{1.234955in}{3.002100in}}%
\pgfpathlineto{\pgfqpoint{1.234699in}{3.006030in}}%
\pgfpathlineto{\pgfqpoint{1.233578in}{3.004996in}}%
\pgfpathlineto{\pgfqpoint{1.231091in}{3.003988in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{3.000151in}}%
\pgfpathlineto{\pgfqpoint{1.225034in}{3.005672in}}%
\pgfpathlineto{\pgfqpoint{1.219171in}{3.006491in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{3.010672in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{3.008807in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{3.008807in}}%
\pgfpathlineto{\pgfqpoint{1.214573in}{3.013893in}}%
\pgfpathlineto{\pgfqpoint{1.208632in}{3.013012in}}%
\pgfpathlineto{\pgfqpoint{1.206232in}{3.009278in}}%
\pgfpathlineto{\pgfqpoint{1.203011in}{3.001399in}}%
\pgfpathlineto{\pgfqpoint{1.204033in}{3.010611in}}%
\pgfpathlineto{\pgfqpoint{1.203087in}{3.002870in}}%
\pgfpathlineto{\pgfqpoint{1.200808in}{3.007187in}}%
\pgfpathlineto{\pgfqpoint{1.200215in}{3.006299in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{3.011517in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{3.004622in}}%
\pgfpathlineto{\pgfqpoint{1.187772in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{1.191236in}{3.003257in}}%
\pgfpathlineto{\pgfqpoint{1.184346in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{1.180720in}{3.004925in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.010690in}}%
\pgfpathlineto{\pgfqpoint{1.176288in}{3.005538in}}%
\pgfpathlineto{\pgfqpoint{1.176484in}{3.008583in}}%
\pgfpathlineto{\pgfqpoint{1.172802in}{2.998359in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{1.163168in}{3.003712in}}%
\pgfpathlineto{\pgfqpoint{1.164736in}{3.012813in}}%
\pgfpathlineto{\pgfqpoint{1.159391in}{3.004470in}}%
\pgfpathlineto{\pgfqpoint{1.156524in}{2.993974in}}%
\pgfpathlineto{\pgfqpoint{1.162076in}{3.000244in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{2.999458in}}%
\pgfpathlineto{\pgfqpoint{1.162011in}{2.995468in}}%
\pgfpathlineto{\pgfqpoint{1.166304in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{1.166070in}{3.000081in}}%
\pgfpathlineto{\pgfqpoint{1.162860in}{3.006219in}}%
\pgfpathlineto{\pgfqpoint{1.166075in}{2.996841in}}%
\pgfpathlineto{\pgfqpoint{1.165223in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.158786in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{2.992579in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{2.992579in}}%
\pgfpathlineto{\pgfqpoint{1.144138in}{2.981243in}}%
\pgfpathlineto{\pgfqpoint{1.146559in}{2.984295in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{2.977691in}}%
\pgfpathlineto{\pgfqpoint{1.142424in}{2.977691in}}%
\pgfpathlineto{\pgfqpoint{1.142501in}{2.982617in}}%
\pgfpathlineto{\pgfqpoint{1.144881in}{2.979703in}}%
\pgfpathlineto{\pgfqpoint{1.137675in}{2.976472in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{2.981303in}}%
\pgfpathlineto{\pgfqpoint{1.137666in}{2.979736in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{2.979479in}}%
\pgfpathlineto{\pgfqpoint{1.142365in}{2.972031in}}%
\pgfpathlineto{\pgfqpoint{1.142828in}{2.975833in}}%
\pgfpathlineto{\pgfqpoint{1.145720in}{2.977729in}}%
\pgfpathlineto{\pgfqpoint{1.142112in}{2.968138in}}%
\pgfpathlineto{\pgfqpoint{1.136464in}{2.972854in}}%
\pgfpathlineto{\pgfqpoint{1.143881in}{2.977310in}}%
\pgfpathlineto{\pgfqpoint{1.137179in}{2.981929in}}%
\pgfpathlineto{\pgfqpoint{1.142084in}{2.972753in}}%
\pgfpathlineto{\pgfqpoint{1.145229in}{2.983257in}}%
\pgfpathlineto{\pgfqpoint{1.144183in}{2.975970in}}%
\pgfpathlineto{\pgfqpoint{1.145452in}{2.988154in}}%
\pgfpathlineto{\pgfqpoint{1.143918in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{1.141187in}{2.983397in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{2.976932in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{2.976932in}}%
\pgfpathlineto{\pgfqpoint{1.138390in}{2.978104in}}%
\pgfpathlineto{\pgfqpoint{1.136317in}{2.985276in}}%
\pgfpathlineto{\pgfqpoint{1.131735in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{2.977660in}}%
\pgfpathlineto{\pgfqpoint{1.124244in}{2.968846in}}%
\pgfpathlineto{\pgfqpoint{1.127321in}{2.980432in}}%
\pgfpathlineto{\pgfqpoint{1.127801in}{2.979640in}}%
\pgfpathlineto{\pgfqpoint{1.124574in}{2.978528in}}%
\pgfpathlineto{\pgfqpoint{1.124647in}{2.983846in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{2.979864in}}%
\pgfpathlineto{\pgfqpoint{1.119937in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{1.119937in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{1.125273in}{2.978778in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{2.982066in}}%
\pgfpathlineto{\pgfqpoint{1.125630in}{2.975550in}}%
\pgfpathlineto{\pgfqpoint{1.126578in}{2.980712in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{2.982218in}}%
\pgfpathlineto{\pgfqpoint{1.131058in}{2.983344in}}%
\pgfpathlineto{\pgfqpoint{1.135467in}{2.995705in}}%
\pgfpathlineto{\pgfqpoint{1.135467in}{2.995705in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{2.972452in}}%
\pgfpathlineto{\pgfqpoint{1.123145in}{2.995533in}}%
\pgfpathlineto{\pgfqpoint{1.194502in}{2.948316in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{2.893708in}}%
\pgfpathlineto{\pgfqpoint{1.182022in}{2.924009in}}%
\pgfpathlineto{\pgfqpoint{1.151413in}{2.895730in}}%
\pgfpathlineto{\pgfqpoint{1.151413in}{2.895730in}}%
\pgfpathlineto{\pgfqpoint{1.151451in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{2.869543in}}%
\pgfpathlineto{\pgfqpoint{1.153545in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{1.153545in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{1.177423in}{3.175723in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{3.201121in}}%
\pgfpathlineto{\pgfqpoint{1.243680in}{3.176124in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{3.202816in}}%
\pgfpathlineto{\pgfqpoint{1.272661in}{3.228495in}}%
\pgfpathlineto{\pgfqpoint{1.248388in}{3.243027in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{3.226101in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{3.238730in}}%
\pgfpathlineto{\pgfqpoint{1.272971in}{3.219441in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{3.238590in}}%
\pgfpathlineto{\pgfqpoint{1.268395in}{3.229210in}}%
\pgfpathlineto{\pgfqpoint{1.276657in}{3.231350in}}%
\pgfpathlineto{\pgfqpoint{1.279052in}{3.217807in}}%
\pgfpathlineto{\pgfqpoint{1.278927in}{3.220217in}}%
\pgfpathlineto{\pgfqpoint{1.288130in}{3.212692in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{1.277507in}{3.237563in}}%
\pgfpathlineto{\pgfqpoint{1.264138in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{1.264138in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{1.252476in}{3.213340in}}%
\pgfpathlineto{\pgfqpoint{1.251217in}{3.230206in}}%
\pgfpathlineto{\pgfqpoint{1.255363in}{3.214710in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.195693in}}%
\pgfpathlineto{\pgfqpoint{1.271749in}{3.218658in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{3.232117in}}%
\pgfpathlineto{\pgfqpoint{1.269232in}{3.220379in}}%
\pgfpathlineto{\pgfqpoint{1.252714in}{3.217541in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{3.232624in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{3.219364in}}%
\pgfpathlineto{\pgfqpoint{1.245140in}{3.233716in}}%
\pgfpathlineto{\pgfqpoint{1.254293in}{3.244259in}}%
\pgfpathlineto{\pgfqpoint{1.254293in}{3.244259in}}%
\pgfpathlineto{\pgfqpoint{1.264173in}{3.232871in}}%
\pgfpathlineto{\pgfqpoint{1.262832in}{3.231405in}}%
\pgfpathlineto{\pgfqpoint{1.280465in}{3.216381in}}%
\pgfpathlineto{\pgfqpoint{1.272577in}{3.218490in}}%
\pgfpathlineto{\pgfqpoint{1.272577in}{3.218490in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.213568in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{3.211567in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{3.204208in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{3.205404in}}%
\pgfpathlineto{\pgfqpoint{1.264083in}{3.207794in}}%
\pgfpathlineto{\pgfqpoint{1.264083in}{3.207794in}}%
\pgfpathlineto{\pgfqpoint{1.265384in}{3.222482in}}%
\pgfpathlineto{\pgfqpoint{1.282615in}{3.216187in}}%
\pgfpathlineto{\pgfqpoint{1.289844in}{3.218362in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{3.215267in}}%
\pgfpathlineto{\pgfqpoint{1.294014in}{3.223018in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{3.224970in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{3.224970in}}%
\pgfpathlineto{\pgfqpoint{1.306883in}{3.232831in}}%
\pgfpathlineto{\pgfqpoint{1.305071in}{3.233198in}}%
\pgfpathlineto{\pgfqpoint{1.306594in}{3.231643in}}%
\pgfpathlineto{\pgfqpoint{1.297016in}{3.233523in}}%
\pgfpathlineto{\pgfqpoint{1.286597in}{3.240295in}}%
\pgfpathlineto{\pgfqpoint{1.277419in}{3.229629in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{3.236373in}}%
\pgfpathlineto{\pgfqpoint{1.275860in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{1.266025in}{3.233254in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{3.246640in}}%
\pgfpathlineto{\pgfqpoint{1.278658in}{3.250243in}}%
\pgfpathlineto{\pgfqpoint{1.275711in}{3.249224in}}%
\pgfpathlineto{\pgfqpoint{1.282577in}{3.252346in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{3.252073in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{3.252073in}}%
\pgfpathlineto{\pgfqpoint{1.283513in}{3.255455in}}%
\pgfpathlineto{\pgfqpoint{1.278845in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{1.280387in}{3.254524in}}%
\pgfpathlineto{\pgfqpoint{1.281259in}{3.242644in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{3.246675in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{3.246675in}}%
\pgfpathlineto{\pgfqpoint{1.296009in}{3.222327in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{3.238885in}}%
\pgfpathlineto{\pgfqpoint{1.291813in}{3.249800in}}%
\pgfpathlineto{\pgfqpoint{1.293745in}{3.224133in}}%
\pgfpathlineto{\pgfqpoint{1.296581in}{3.232250in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.228236in}}%
\pgfpathlineto{\pgfqpoint{1.301933in}{3.237980in}}%
\pgfpathlineto{\pgfqpoint{1.301933in}{3.237980in}}%
\pgfpathlineto{\pgfqpoint{1.295691in}{3.244026in}}%
\pgfpathlineto{\pgfqpoint{1.292875in}{3.234565in}}%
\pgfpathlineto{\pgfqpoint{1.298703in}{3.240396in}}%
\pgfpathlineto{\pgfqpoint{1.300405in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{1.302280in}{3.231076in}}%
\pgfpathlineto{\pgfqpoint{1.293715in}{3.236079in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{3.241593in}}%
\pgfpathlineto{\pgfqpoint{1.298652in}{3.231664in}}%
\pgfpathlineto{\pgfqpoint{1.298694in}{3.237485in}}%
\pgfpathlineto{\pgfqpoint{1.298694in}{3.237485in}}%
\pgfpathlineto{\pgfqpoint{1.300209in}{3.230326in}}%
\pgfpathlineto{\pgfqpoint{1.305707in}{3.235636in}}%
\pgfpathlineto{\pgfqpoint{1.309587in}{3.242656in}}%
\pgfpathlineto{\pgfqpoint{1.303901in}{3.233958in}}%
\pgfpathlineto{\pgfqpoint{1.300923in}{3.232061in}}%
\pgfpathlineto{\pgfqpoint{1.301263in}{3.231986in}}%
\pgfpathlineto{\pgfqpoint{1.300595in}{3.238959in}}%
\pgfpathlineto{\pgfqpoint{1.298470in}{3.236512in}}%
\pgfpathlineto{\pgfqpoint{1.302220in}{3.236279in}}%
\pgfpathlineto{\pgfqpoint{1.304855in}{3.241251in}}%
\pgfpathlineto{\pgfqpoint{1.296711in}{3.235989in}}%
\pgfpathlineto{\pgfqpoint{1.302903in}{3.230592in}}%
\pgfpathlineto{\pgfqpoint{1.305628in}{3.225823in}}%
\pgfpathlineto{\pgfqpoint{1.304494in}{3.224090in}}%
\pgfpathlineto{\pgfqpoint{1.312731in}{3.221852in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{3.222304in}}%
\pgfpathlineto{\pgfqpoint{1.310410in}{3.213795in}}%
\pgfpathlineto{\pgfqpoint{1.310410in}{3.213795in}}%
\pgfpathlineto{\pgfqpoint{1.313451in}{3.232277in}}%
\pgfpathlineto{\pgfqpoint{1.316004in}{3.213842in}}%
\pgfpathlineto{\pgfqpoint{1.316260in}{3.220884in}}%
\pgfpathlineto{\pgfqpoint{1.322014in}{3.213401in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{3.236269in}}%
\pgfpathlineto{\pgfqpoint{1.317889in}{3.221203in}}%
\pgfpathlineto{\pgfqpoint{1.313368in}{3.209165in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{3.210886in}}%
\pgfpathlineto{\pgfqpoint{1.320813in}{3.213238in}}%
\pgfpathlineto{\pgfqpoint{1.326185in}{3.225471in}}%
\pgfpathlineto{\pgfqpoint{1.322841in}{3.209831in}}%
\pgfpathlineto{\pgfqpoint{1.328406in}{3.212794in}}%
\pgfpathlineto{\pgfqpoint{1.326558in}{3.211209in}}%
\pgfpathlineto{\pgfqpoint{1.328880in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{3.212649in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{3.204649in}}%
\pgfpathlineto{\pgfqpoint{1.334563in}{3.203724in}}%
\pgfpathlineto{\pgfqpoint{1.334817in}{3.211836in}}%
\pgfpathlineto{\pgfqpoint{1.334568in}{3.197354in}}%
\pgfpathlineto{\pgfqpoint{1.337999in}{3.204303in}}%
\pgfpathlineto{\pgfqpoint{1.342599in}{3.203962in}}%
\pgfpathlineto{\pgfqpoint{1.345038in}{3.201585in}}%
\pgfpathlineto{\pgfqpoint{1.348899in}{3.208628in}}%
\pgfpathlineto{\pgfqpoint{1.346431in}{3.204749in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{3.197773in}}%
\pgfpathlineto{\pgfqpoint{1.348615in}{3.199973in}}%
\pgfpathlineto{\pgfqpoint{1.358255in}{3.195000in}}%
\pgfpathlineto{\pgfqpoint{1.364291in}{3.200693in}}%
\pgfpathlineto{\pgfqpoint{1.362699in}{3.199245in}}%
\pgfpathlineto{\pgfqpoint{1.367476in}{3.198768in}}%
\pgfpathlineto{\pgfqpoint{1.366992in}{3.192369in}}%
\pgfpathlineto{\pgfqpoint{1.376686in}{3.206908in}}%
\pgfpathlineto{\pgfqpoint{1.379918in}{3.195708in}}%
\pgfpathlineto{\pgfqpoint{1.383946in}{3.195467in}}%
\pgfpathlineto{\pgfqpoint{1.387185in}{3.198556in}}%
\pgfpathlineto{\pgfqpoint{1.382771in}{3.192526in}}%
\pgfpathlineto{\pgfqpoint{1.382771in}{3.192526in}}%
\pgfpathlineto{\pgfqpoint{1.384283in}{3.185886in}}%
\pgfpathlineto{\pgfqpoint{1.387592in}{3.187378in}}%
\pgfpathlineto{\pgfqpoint{1.390679in}{3.190730in}}%
\pgfpathlineto{\pgfqpoint{1.391698in}{3.195951in}}%
\pgfpathlineto{\pgfqpoint{1.394123in}{3.185714in}}%
\pgfpathlineto{\pgfqpoint{1.393381in}{3.183973in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{3.180349in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{3.186182in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{3.192596in}}%
\pgfpathlineto{\pgfqpoint{1.412609in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{1.418036in}{3.179864in}}%
\pgfpathlineto{\pgfqpoint{1.419182in}{3.183065in}}%
\pgfpathlineto{\pgfqpoint{1.425953in}{3.182173in}}%
\pgfpathlineto{\pgfqpoint{1.426306in}{3.184584in}}%
\pgfpathlineto{\pgfqpoint{1.428009in}{3.183134in}}%
\pgfpathlineto{\pgfqpoint{1.430995in}{3.169801in}}%
\pgfpathlineto{\pgfqpoint{1.433069in}{3.175964in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{3.176045in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{3.176045in}}%
\pgfpathlineto{\pgfqpoint{1.442193in}{3.173719in}}%
\pgfpathlineto{\pgfqpoint{1.442472in}{3.167248in}}%
\pgfpathlineto{\pgfqpoint{1.448677in}{3.178580in}}%
\pgfpathlineto{\pgfqpoint{1.448930in}{3.170632in}}%
\pgfpathlineto{\pgfqpoint{1.457013in}{3.164419in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{3.165702in}}%
\pgfpathlineto{\pgfqpoint{1.463343in}{3.168158in}}%
\pgfpathlineto{\pgfqpoint{1.468123in}{3.162511in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{3.165543in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{3.165543in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{3.157174in}}%
\pgfpathlineto{\pgfqpoint{1.472034in}{3.158155in}}%
\pgfpathlineto{\pgfqpoint{1.475793in}{3.150246in}}%
\pgfpathlineto{\pgfqpoint{1.479236in}{3.152041in}}%
\pgfpathlineto{\pgfqpoint{1.481982in}{3.154504in}}%
\pgfpathlineto{\pgfqpoint{1.486473in}{3.152181in}}%
\pgfpathlineto{\pgfqpoint{1.486473in}{3.152181in}}%
\pgfpathlineto{\pgfqpoint{1.486689in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{1.491976in}{3.149579in}}%
\pgfpathlineto{\pgfqpoint{1.494234in}{3.141158in}}%
\pgfpathlineto{\pgfqpoint{1.499788in}{3.150887in}}%
\pgfpathlineto{\pgfqpoint{1.500811in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{1.500880in}{3.147731in}}%
\pgfpathlineto{\pgfqpoint{1.503235in}{3.149891in}}%
\pgfpathlineto{\pgfqpoint{1.507898in}{3.148966in}}%
\pgfpathlineto{\pgfqpoint{1.507898in}{3.148966in}}%
\pgfpathlineto{\pgfqpoint{1.508825in}{3.145969in}}%
\pgfpathlineto{\pgfqpoint{1.512117in}{3.140753in}}%
\pgfpathlineto{\pgfqpoint{1.510143in}{3.138185in}}%
\pgfpathlineto{\pgfqpoint{1.518018in}{3.136766in}}%
\pgfpathlineto{\pgfqpoint{1.522125in}{3.136688in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{3.129271in}}%
\pgfpathlineto{\pgfqpoint{1.527083in}{3.130622in}}%
\pgfpathlineto{\pgfqpoint{1.531441in}{3.129750in}}%
\pgfpathlineto{\pgfqpoint{1.540613in}{3.125936in}}%
\pgfpathlineto{\pgfqpoint{1.545365in}{3.115299in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{3.117290in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{3.122069in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{3.122069in}}%
\pgfpathlineto{\pgfqpoint{1.548597in}{3.116982in}}%
\pgfpathlineto{\pgfqpoint{1.551026in}{3.120114in}}%
\pgfpathlineto{\pgfqpoint{1.553196in}{3.112755in}}%
\pgfpathlineto{\pgfqpoint{1.556453in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{1.558340in}{3.110518in}}%
\pgfpathlineto{\pgfqpoint{1.561475in}{3.108997in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{3.107807in}}%
\pgfpathlineto{\pgfqpoint{1.566550in}{3.102071in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{3.106164in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{3.106164in}}%
\pgfpathlineto{\pgfqpoint{1.575131in}{3.102135in}}%
\pgfpathlineto{\pgfqpoint{1.582768in}{3.102726in}}%
\pgfpathlineto{\pgfqpoint{1.588882in}{3.095400in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{3.095434in}}%
\pgfpathlineto{\pgfqpoint{1.596845in}{3.090696in}}%
\pgfpathlineto{\pgfqpoint{1.596845in}{3.090696in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{3.085136in}}%
\pgfpathlineto{\pgfqpoint{1.600595in}{3.085813in}}%
\pgfpathlineto{\pgfqpoint{1.600595in}{3.085813in}}%
\pgfpathlineto{\pgfqpoint{1.603752in}{3.083346in}}%
\pgfpathlineto{\pgfqpoint{1.603752in}{3.083346in}}%
\pgfpathlineto{\pgfqpoint{1.606093in}{3.084141in}}%
\pgfpathlineto{\pgfqpoint{1.611208in}{3.080488in}}%
\pgfpathlineto{\pgfqpoint{1.612069in}{3.074906in}}%
\pgfpathlineto{\pgfqpoint{1.612069in}{3.074906in}}%
\pgfpathlineto{\pgfqpoint{1.614106in}{3.075895in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{3.069648in}}%
\pgfpathlineto{\pgfqpoint{1.617823in}{3.071534in}}%
\pgfpathlineto{\pgfqpoint{1.618140in}{3.068067in}}%
\pgfpathlineto{\pgfqpoint{1.618140in}{3.068067in}}%
\pgfpathlineto{\pgfqpoint{1.625902in}{3.071110in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{3.071564in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{3.065526in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{1.630379in}{3.058562in}}%
\pgfpathlineto{\pgfqpoint{1.632724in}{3.059606in}}%
\pgfpathlineto{\pgfqpoint{1.632724in}{3.059606in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{3.055965in}}%
\pgfpathlineto{\pgfqpoint{1.640729in}{3.057075in}}%
\pgfpathlineto{\pgfqpoint{1.639713in}{3.051273in}}%
\pgfpathlineto{\pgfqpoint{1.642532in}{3.055585in}}%
\pgfpathlineto{\pgfqpoint{1.645223in}{3.042074in}}%
\pgfpathlineto{\pgfqpoint{1.644140in}{3.039367in}}%
\pgfpathlineto{\pgfqpoint{1.645444in}{3.036985in}}%
\pgfpathlineto{\pgfqpoint{1.645810in}{3.030124in}}%
\pgfpathlineto{\pgfqpoint{1.650906in}{3.031324in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{3.026813in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{3.026813in}}%
\pgfpathlineto{\pgfqpoint{1.654144in}{3.026323in}}%
\pgfpathlineto{\pgfqpoint{1.657410in}{3.018785in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{3.024922in}}%
\pgfpathlineto{\pgfqpoint{1.662444in}{3.024922in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{3.019746in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{3.019757in}}%
\pgfpathlineto{\pgfqpoint{1.672827in}{3.011703in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{3.005656in}}%
\pgfpathlineto{\pgfqpoint{1.686305in}{3.004744in}}%
\pgfpathlineto{\pgfqpoint{1.684268in}{3.001902in}}%
\pgfpathlineto{\pgfqpoint{1.685802in}{2.997056in}}%
\pgfpathlineto{\pgfqpoint{1.690754in}{2.989880in}}%
\pgfpathlineto{\pgfqpoint{1.691178in}{2.985114in}}%
\pgfpathlineto{\pgfqpoint{1.691178in}{2.985114in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{1.698945in}{2.984283in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.980310in}}%
\pgfpathlineto{\pgfqpoint{1.705368in}{2.979122in}}%
\pgfpathlineto{\pgfqpoint{1.709673in}{2.979857in}}%
\pgfpathlineto{\pgfqpoint{1.711583in}{2.976744in}}%
\pgfpathlineto{\pgfqpoint{1.714305in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{1.720804in}{2.973692in}}%
\pgfpathlineto{\pgfqpoint{1.725193in}{2.967371in}}%
\pgfpathlineto{\pgfqpoint{1.728399in}{2.963810in}}%
\pgfpathlineto{\pgfqpoint{1.731298in}{2.962771in}}%
\pgfpathlineto{\pgfqpoint{1.735237in}{2.964765in}}%
\pgfpathlineto{\pgfqpoint{1.736141in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{2.959336in}}%
\pgfpathlineto{\pgfqpoint{1.746524in}{2.953136in}}%
\pgfpathlineto{\pgfqpoint{1.746524in}{2.953136in}}%
\pgfpathlineto{\pgfqpoint{1.749567in}{2.950523in}}%
\pgfpathlineto{\pgfqpoint{1.751327in}{2.943453in}}%
\pgfpathlineto{\pgfqpoint{1.755303in}{2.945374in}}%
\pgfpathlineto{\pgfqpoint{1.755546in}{2.940987in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{2.941027in}}%
\pgfpathlineto{\pgfqpoint{1.765095in}{2.936929in}}%
\pgfpathlineto{\pgfqpoint{1.769222in}{2.935958in}}%
\pgfpathlineto{\pgfqpoint{1.778426in}{2.928727in}}%
\pgfpathlineto{\pgfqpoint{1.780934in}{2.928842in}}%
\pgfpathlineto{\pgfqpoint{1.784646in}{2.926338in}}%
\pgfpathlineto{\pgfqpoint{1.789532in}{2.921752in}}%
\pgfpathlineto{\pgfqpoint{1.789532in}{2.921752in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{2.913168in}}%
\pgfpathlineto{\pgfqpoint{1.794975in}{2.914783in}}%
\pgfpathlineto{\pgfqpoint{1.797426in}{2.912378in}}%
\pgfpathlineto{\pgfqpoint{1.800757in}{2.910649in}}%
\pgfpathlineto{\pgfqpoint{1.800757in}{2.910649in}}%
\pgfpathlineto{\pgfqpoint{1.806039in}{2.907128in}}%
\pgfpathlineto{\pgfqpoint{1.809626in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{1.809626in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{2.896351in}}%
\pgfpathlineto{\pgfqpoint{1.830091in}{2.890497in}}%
\pgfpathlineto{\pgfqpoint{1.833023in}{2.891638in}}%
\pgfpathlineto{\pgfqpoint{1.830860in}{2.887398in}}%
\pgfpathlineto{\pgfqpoint{1.837667in}{2.885197in}}%
\pgfpathlineto{\pgfqpoint{1.841212in}{2.879281in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{2.876139in}}%
\pgfpathlineto{\pgfqpoint{1.857342in}{2.872259in}}%
\pgfpathlineto{\pgfqpoint{1.861519in}{2.869522in}}%
\pgfpathlineto{\pgfqpoint{1.869055in}{2.857585in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{2.858318in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{2.859919in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{2.853190in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{2.847888in}}%
\pgfpathlineto{\pgfqpoint{1.883795in}{2.843436in}}%
\pgfpathlineto{\pgfqpoint{1.890188in}{2.844303in}}%
\pgfpathlineto{\pgfqpoint{1.894930in}{2.840066in}}%
\pgfpathlineto{\pgfqpoint{1.894930in}{2.840066in}}%
\pgfpathlineto{\pgfqpoint{1.898861in}{2.835631in}}%
\pgfpathlineto{\pgfqpoint{1.903845in}{2.834581in}}%
\pgfpathlineto{\pgfqpoint{1.904890in}{2.828647in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{2.826044in}}%
\pgfpathlineto{\pgfqpoint{1.917223in}{2.825113in}}%
\pgfpathlineto{\pgfqpoint{1.918205in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{2.814766in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{2.814766in}}%
\pgfpathlineto{\pgfqpoint{1.927710in}{2.810478in}}%
\pgfpathlineto{\pgfqpoint{1.932424in}{2.801544in}}%
\pgfpathlineto{\pgfqpoint{1.933013in}{2.802166in}}%
\pgfpathlineto{\pgfqpoint{1.940997in}{2.797748in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{2.797191in}}%
\pgfpathlineto{\pgfqpoint{1.945681in}{2.794416in}}%
\pgfpathlineto{\pgfqpoint{1.946191in}{2.790646in}}%
\pgfpathlineto{\pgfqpoint{1.955047in}{2.784864in}}%
\pgfpathlineto{\pgfqpoint{1.960675in}{2.770940in}}%
\pgfpathlineto{\pgfqpoint{1.961619in}{2.765883in}}%
\pgfpathlineto{\pgfqpoint{1.967734in}{2.769288in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{2.762528in}}%
\pgfpathlineto{\pgfqpoint{1.971860in}{2.759750in}}%
\pgfpathlineto{\pgfqpoint{1.975522in}{2.757785in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{2.754462in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{2.754462in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{2.753867in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.748059in}}%
\pgfpathlineto{\pgfqpoint{1.991372in}{2.744396in}}%
\pgfpathlineto{\pgfqpoint{1.990802in}{2.736678in}}%
\pgfpathlineto{\pgfqpoint{1.996815in}{2.739496in}}%
\pgfpathlineto{\pgfqpoint{1.997581in}{2.735716in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{2.725867in}}%
\pgfpathlineto{\pgfqpoint{2.009988in}{2.718513in}}%
\pgfpathlineto{\pgfqpoint{2.013835in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{2.710226in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{2.710226in}}%
\pgfpathlineto{\pgfqpoint{2.023418in}{2.701534in}}%
\pgfpathlineto{\pgfqpoint{2.035843in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{2.035843in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{2.036552in}{2.692283in}}%
\pgfpathlineto{\pgfqpoint{2.040121in}{2.692409in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{2.048244in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{2.681581in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{2.680083in}}%
\pgfpathlineto{\pgfqpoint{2.059763in}{2.675986in}}%
\pgfpathlineto{\pgfqpoint{2.062098in}{2.676671in}}%
\pgfpathlineto{\pgfqpoint{2.061783in}{2.671485in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{2.662963in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{2.659520in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{2.657758in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{2.657758in}}%
\pgfpathlineto{\pgfqpoint{2.076298in}{2.644495in}}%
\pgfpathlineto{\pgfqpoint{2.081111in}{2.650109in}}%
\pgfpathlineto{\pgfqpoint{2.086888in}{2.645548in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.645586in}}%
\pgfpathlineto{\pgfqpoint{2.094455in}{2.629831in}}%
\pgfpathlineto{\pgfqpoint{2.097623in}{2.635875in}}%
\pgfpathlineto{\pgfqpoint{2.102159in}{2.631308in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{2.623530in}}%
\pgfpathlineto{\pgfqpoint{2.107842in}{2.623530in}}%
\pgfpathlineto{\pgfqpoint{2.109664in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{2.114348in}{2.613861in}}%
\pgfpathlineto{\pgfqpoint{2.122082in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{2.124491in}{2.610170in}}%
\pgfpathlineto{\pgfqpoint{2.122903in}{2.604578in}}%
\pgfpathlineto{\pgfqpoint{2.129656in}{2.607683in}}%
\pgfpathlineto{\pgfqpoint{2.129656in}{2.607683in}}%
\pgfpathlineto{\pgfqpoint{2.131920in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{2.137792in}{2.604719in}}%
\pgfpathlineto{\pgfqpoint{2.141007in}{2.597795in}}%
\pgfpathlineto{\pgfqpoint{2.145606in}{2.599126in}}%
\pgfpathlineto{\pgfqpoint{2.162045in}{2.579428in}}%
\pgfpathlineto{\pgfqpoint{2.168054in}{2.578559in}}%
\pgfpathlineto{\pgfqpoint{2.168516in}{2.574704in}}%
\pgfpathlineto{\pgfqpoint{2.170141in}{2.571105in}}%
\pgfpathlineto{\pgfqpoint{2.176743in}{2.572488in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{2.563144in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.566189in}}%
\pgfpathlineto{\pgfqpoint{2.199029in}{2.562409in}}%
\pgfpathlineto{\pgfqpoint{2.198561in}{2.556864in}}%
\pgfpathlineto{\pgfqpoint{2.211981in}{2.551583in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{2.547245in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.224151in}{2.539460in}}%
\pgfpathlineto{\pgfqpoint{2.228665in}{2.538800in}}%
\pgfpathlineto{\pgfqpoint{2.234075in}{2.533555in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{2.536357in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{2.530724in}}%
\pgfpathlineto{\pgfqpoint{2.240007in}{2.528526in}}%
\pgfpathlineto{\pgfqpoint{2.240439in}{2.524321in}}%
\pgfpathlineto{\pgfqpoint{2.244276in}{2.523031in}}%
\pgfpathlineto{\pgfqpoint{2.251011in}{2.524349in}}%
\pgfpathlineto{\pgfqpoint{2.256609in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{2.259013in}{2.517586in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{2.269354in}{2.502028in}}%
\pgfpathlineto{\pgfqpoint{2.276814in}{2.501773in}}%
\pgfpathlineto{\pgfqpoint{2.286242in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{2.288023in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{2.295410in}{2.485399in}}%
\pgfpathlineto{\pgfqpoint{2.297804in}{2.477382in}}%
\pgfpathlineto{\pgfqpoint{2.302321in}{2.470830in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{2.474799in}}%
\pgfpathlineto{\pgfqpoint{2.307726in}{2.473786in}}%
\pgfpathlineto{\pgfqpoint{2.312122in}{2.470526in}}%
\pgfpathlineto{\pgfqpoint{2.315426in}{2.469209in}}%
\pgfpathlineto{\pgfqpoint{2.315426in}{2.469209in}}%
\pgfpathlineto{\pgfqpoint{2.319617in}{2.468548in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{2.458884in}}%
\pgfpathlineto{\pgfqpoint{2.330684in}{2.460159in}}%
\pgfpathlineto{\pgfqpoint{2.332614in}{2.454232in}}%
\pgfpathlineto{\pgfqpoint{2.339388in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{2.341214in}{2.443410in}}%
\pgfpathlineto{\pgfqpoint{2.344971in}{2.442008in}}%
\pgfpathlineto{\pgfqpoint{2.348822in}{2.431041in}}%
\pgfpathlineto{\pgfqpoint{2.359678in}{2.424846in}}%
\pgfpathlineto{\pgfqpoint{2.363955in}{2.425386in}}%
\pgfpathlineto{\pgfqpoint{2.363955in}{2.425386in}}%
\pgfpathlineto{\pgfqpoint{2.373185in}{2.417709in}}%
\pgfpathlineto{\pgfqpoint{2.373185in}{2.417709in}}%
\pgfpathlineto{\pgfqpoint{2.384725in}{2.414167in}}%
\pgfpathlineto{\pgfqpoint{2.381181in}{2.408878in}}%
\pgfpathlineto{\pgfqpoint{2.384099in}{2.407211in}}%
\pgfpathlineto{\pgfqpoint{2.384099in}{2.407211in}}%
\pgfpathlineto{\pgfqpoint{2.389383in}{2.407164in}}%
\pgfpathlineto{\pgfqpoint{2.388666in}{2.400788in}}%
\pgfpathlineto{\pgfqpoint{2.392863in}{2.401956in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{2.396913in}}%
\pgfpathlineto{\pgfqpoint{2.399764in}{2.387653in}}%
\pgfpathlineto{\pgfqpoint{2.403455in}{2.385538in}}%
\pgfpathlineto{\pgfqpoint{2.405977in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{2.405977in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{2.410495in}{2.369274in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{2.366398in}}%
\pgfpathlineto{\pgfqpoint{2.414473in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.418897in}{2.357971in}}%
\pgfpathlineto{\pgfqpoint{2.420327in}{2.355716in}}%
\pgfpathlineto{\pgfqpoint{2.426846in}{2.355612in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{2.351633in}}%
\pgfpathlineto{\pgfqpoint{2.426519in}{2.352032in}}%
\pgfpathlineto{\pgfqpoint{2.424958in}{2.347323in}}%
\pgfpathlineto{\pgfqpoint{2.431078in}{2.346312in}}%
\pgfpathlineto{\pgfqpoint{2.424468in}{2.338310in}}%
\pgfpathlineto{\pgfqpoint{2.424468in}{2.338310in}}%
\pgfpathlineto{\pgfqpoint{2.436446in}{2.340146in}}%
\pgfpathlineto{\pgfqpoint{2.435469in}{2.335606in}}%
\pgfpathlineto{\pgfqpoint{2.435469in}{2.335606in}}%
\pgfpathlineto{\pgfqpoint{2.434616in}{2.327854in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{2.323741in}}%
\pgfpathlineto{\pgfqpoint{2.444037in}{2.313690in}}%
\pgfpathlineto{\pgfqpoint{2.452517in}{2.310871in}}%
\pgfpathlineto{\pgfqpoint{2.461298in}{2.312242in}}%
\pgfpathlineto{\pgfqpoint{2.461308in}{2.309730in}}%
\pgfpathlineto{\pgfqpoint{2.462591in}{2.302375in}}%
\pgfpathlineto{\pgfqpoint{2.463242in}{2.289370in}}%
\pgfpathlineto{\pgfqpoint{2.464833in}{2.286680in}}%
\pgfpathlineto{\pgfqpoint{2.460251in}{2.272893in}}%
\pgfpathlineto{\pgfqpoint{2.466925in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{2.271541in}}%
\pgfpathlineto{\pgfqpoint{2.466674in}{2.268891in}}%
\pgfpathlineto{\pgfqpoint{2.468638in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{2.473739in}{2.267749in}}%
\pgfpathlineto{\pgfqpoint{2.473259in}{2.262693in}}%
\pgfpathlineto{\pgfqpoint{2.469892in}{2.253633in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.251534in}}%
\pgfpathlineto{\pgfqpoint{2.480873in}{2.239138in}}%
\pgfpathlineto{\pgfqpoint{2.488316in}{2.236824in}}%
\pgfpathlineto{\pgfqpoint{2.481309in}{2.233456in}}%
\pgfpathlineto{\pgfqpoint{2.481575in}{2.224205in}}%
\pgfpathlineto{\pgfqpoint{2.481575in}{2.224205in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{2.225437in}}%
\pgfpathlineto{\pgfqpoint{2.489436in}{2.212975in}}%
\pgfpathlineto{\pgfqpoint{2.494287in}{2.221948in}}%
\pgfpathlineto{\pgfqpoint{2.493912in}{2.220864in}}%
\pgfpathlineto{\pgfqpoint{2.496018in}{2.209161in}}%
\pgfpathlineto{\pgfqpoint{2.496018in}{2.209161in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{2.205229in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{2.196551in}}%
\pgfpathlineto{\pgfqpoint{2.498371in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{2.494647in}{2.189792in}}%
\pgfpathlineto{\pgfqpoint{2.489215in}{2.191470in}}%
\pgfpathlineto{\pgfqpoint{2.494653in}{2.186235in}}%
\pgfpathlineto{\pgfqpoint{2.504555in}{2.172721in}}%
\pgfpathlineto{\pgfqpoint{2.512553in}{2.169694in}}%
\pgfpathlineto{\pgfqpoint{2.513617in}{2.167260in}}%
\pgfpathlineto{\pgfqpoint{2.514409in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{2.511707in}{2.162580in}}%
\pgfpathlineto{\pgfqpoint{2.510191in}{2.157573in}}%
\pgfpathlineto{\pgfqpoint{2.513726in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{2.150529in}}%
\pgfpathlineto{\pgfqpoint{2.515188in}{2.151578in}}%
\pgfpathlineto{\pgfqpoint{2.511923in}{2.150093in}}%
\pgfpathlineto{\pgfqpoint{2.508170in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{2.511294in}{2.137941in}}%
\pgfpathlineto{\pgfqpoint{2.515671in}{2.132035in}}%
\pgfpathlineto{\pgfqpoint{2.516005in}{2.128389in}}%
\pgfpathlineto{\pgfqpoint{2.521338in}{2.123501in}}%
\pgfpathlineto{\pgfqpoint{2.525745in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{2.522118in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{2.530306in}{2.114704in}}%
\pgfpathlineto{\pgfqpoint{2.528627in}{2.109411in}}%
\pgfpathlineto{\pgfqpoint{2.537415in}{2.109279in}}%
\pgfpathlineto{\pgfqpoint{2.537648in}{2.104015in}}%
\pgfpathlineto{\pgfqpoint{2.537648in}{2.104015in}}%
\pgfpathlineto{\pgfqpoint{2.535204in}{2.084450in}}%
\pgfpathlineto{\pgfqpoint{2.540252in}{2.086049in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{2.088088in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{2.549609in}{2.086663in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{2.091149in}}%
\pgfpathlineto{\pgfqpoint{2.548185in}{2.084373in}}%
\pgfpathlineto{\pgfqpoint{2.551161in}{2.082142in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{2.079674in}}%
\pgfpathlineto{\pgfqpoint{2.553450in}{2.082537in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.082297in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.072678in}}%
\pgfpathlineto{\pgfqpoint{2.565269in}{2.079904in}}%
\pgfpathlineto{\pgfqpoint{2.565875in}{2.069140in}}%
\pgfpathlineto{\pgfqpoint{2.563334in}{2.069970in}}%
\pgfpathlineto{\pgfqpoint{2.567827in}{2.068674in}}%
\pgfpathlineto{\pgfqpoint{2.572947in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{2.573202in}{2.065324in}}%
\pgfpathlineto{\pgfqpoint{2.577753in}{2.064498in}}%
\pgfpathlineto{\pgfqpoint{2.578131in}{2.060400in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{2.061280in}}%
\pgfpathlineto{\pgfqpoint{2.573223in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{2.572357in}{2.055875in}}%
\pgfpathlineto{\pgfqpoint{2.577578in}{2.056028in}}%
\pgfpathlineto{\pgfqpoint{2.576434in}{2.058380in}}%
\pgfpathlineto{\pgfqpoint{2.579658in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{2.587452in}{2.049817in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{2.049211in}}%
\pgfpathlineto{\pgfqpoint{2.584259in}{2.041388in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{2.592174in}{2.045799in}}%
\pgfpathlineto{\pgfqpoint{2.597898in}{2.049671in}}%
\pgfpathlineto{\pgfqpoint{2.583559in}{2.038464in}}%
\pgfpathlineto{\pgfqpoint{2.591826in}{2.048010in}}%
\pgfpathlineto{\pgfqpoint{2.589099in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{2.591446in}{2.047817in}}%
\pgfpathlineto{\pgfqpoint{2.595152in}{2.040577in}}%
\pgfpathlineto{\pgfqpoint{2.595282in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{2.598897in}{2.051870in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{2.050090in}}%
\pgfpathlineto{\pgfqpoint{2.588284in}{2.038399in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{2.592619in}{2.043087in}}%
\pgfpathlineto{\pgfqpoint{2.595364in}{2.037112in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{2.037170in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{2.037170in}}%
\pgfpathlineto{\pgfqpoint{2.597861in}{2.040159in}}%
\pgfpathlineto{\pgfqpoint{2.591044in}{2.040306in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{2.037249in}}%
\pgfpathlineto{\pgfqpoint{2.587041in}{2.037457in}}%
\pgfpathlineto{\pgfqpoint{2.590742in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{2.584860in}{2.034739in}}%
\pgfpathlineto{\pgfqpoint{2.594168in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{2.596567in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{2.032480in}}%
\pgfpathlineto{\pgfqpoint{2.595279in}{2.036256in}}%
\pgfpathlineto{\pgfqpoint{2.593656in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{2.596260in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.595525in}{2.038696in}}%
\pgfpathlineto{\pgfqpoint{2.586029in}{2.042099in}}%
\pgfpathlineto{\pgfqpoint{2.583311in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.585041in}{2.041741in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{2.038581in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{2.038581in}}%
\pgfpathlineto{\pgfqpoint{2.591647in}{2.040343in}}%
\pgfpathlineto{\pgfqpoint{2.587746in}{2.036853in}}%
\pgfpathlineto{\pgfqpoint{2.581169in}{2.039200in}}%
\pgfpathlineto{\pgfqpoint{2.580131in}{2.041463in}}%
\pgfpathlineto{\pgfqpoint{2.584105in}{2.033137in}}%
\pgfpathlineto{\pgfqpoint{2.580005in}{2.034637in}}%
\pgfpathlineto{\pgfqpoint{2.568299in}{2.037451in}}%
\pgfpathlineto{\pgfqpoint{2.567474in}{2.050499in}}%
\pgfpathlineto{\pgfqpoint{2.567049in}{2.044688in}}%
\pgfpathlineto{\pgfqpoint{2.557380in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{2.558751in}{2.047601in}}%
\pgfpathlineto{\pgfqpoint{2.554622in}{2.047299in}}%
\pgfpathlineto{\pgfqpoint{2.556980in}{2.047309in}}%
\pgfpathlineto{\pgfqpoint{2.557572in}{2.052922in}}%
\pgfpathlineto{\pgfqpoint{2.547829in}{2.049488in}}%
\pgfpathlineto{\pgfqpoint{2.544644in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{2.548894in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{2.537308in}{2.057212in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{2.059350in}}%
\pgfpathlineto{\pgfqpoint{2.538701in}{2.066718in}}%
\pgfpathlineto{\pgfqpoint{2.541249in}{2.068300in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{2.071258in}}%
\pgfpathlineto{\pgfqpoint{2.528735in}{2.057780in}}%
\pgfpathlineto{\pgfqpoint{2.532221in}{2.065071in}}%
\pgfpathlineto{\pgfqpoint{2.530652in}{2.061498in}}%
\pgfpathlineto{\pgfqpoint{2.526169in}{2.060345in}}%
\pgfpathlineto{\pgfqpoint{2.519915in}{2.065874in}}%
\pgfpathlineto{\pgfqpoint{2.519915in}{2.065874in}}%
\pgfpathlineto{\pgfqpoint{2.519894in}{2.069393in}}%
\pgfpathlineto{\pgfqpoint{2.513841in}{2.072514in}}%
\pgfpathlineto{\pgfqpoint{2.513646in}{2.069779in}}%
\pgfpathlineto{\pgfqpoint{2.506301in}{2.064636in}}%
\pgfpathlineto{\pgfqpoint{2.506301in}{2.064636in}}%
\pgfpathlineto{\pgfqpoint{2.508382in}{2.067144in}}%
\pgfpathlineto{\pgfqpoint{2.506520in}{2.063471in}}%
\pgfpathlineto{\pgfqpoint{2.505376in}{2.062860in}}%
\pgfpathlineto{\pgfqpoint{2.503292in}{2.067195in}}%
\pgfpathlineto{\pgfqpoint{2.494238in}{2.062836in}}%
\pgfpathlineto{\pgfqpoint{2.496928in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{2.065414in}}%
\pgfpathlineto{\pgfqpoint{2.489608in}{2.074309in}}%
\pgfpathlineto{\pgfqpoint{2.487533in}{2.073074in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{2.479290in}{2.085294in}}%
\pgfpathlineto{\pgfqpoint{2.479290in}{2.085294in}}%
\pgfpathlineto{\pgfqpoint{2.476326in}{2.083595in}}%
\pgfpathlineto{\pgfqpoint{2.472555in}{2.085246in}}%
\pgfpathlineto{\pgfqpoint{2.466850in}{2.073548in}}%
\pgfpathlineto{\pgfqpoint{2.468372in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{2.465124in}{2.075683in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{2.085722in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{2.459916in}{2.071227in}}%
\pgfpathlineto{\pgfqpoint{2.456625in}{2.069545in}}%
\pgfpathlineto{\pgfqpoint{2.456437in}{2.070291in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{2.069622in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{2.069622in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{2.074313in}}%
\pgfpathlineto{\pgfqpoint{2.443544in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{2.441432in}{2.072350in}}%
\pgfpathlineto{\pgfqpoint{2.434330in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{2.434330in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{2.430993in}{2.069668in}}%
\pgfpathlineto{\pgfqpoint{2.428177in}{2.073307in}}%
\pgfpathlineto{\pgfqpoint{2.428177in}{2.073307in}}%
\pgfpathlineto{\pgfqpoint{2.427393in}{2.067577in}}%
\pgfpathlineto{\pgfqpoint{2.421213in}{2.064269in}}%
\pgfpathlineto{\pgfqpoint{2.420583in}{2.066585in}}%
\pgfpathlineto{\pgfqpoint{2.417659in}{2.061527in}}%
\pgfpathlineto{\pgfqpoint{2.415953in}{2.066117in}}%
\pgfpathlineto{\pgfqpoint{2.416537in}{2.075132in}}%
\pgfpathlineto{\pgfqpoint{2.408274in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{2.072978in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{2.075330in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{2.071542in}}%
\pgfpathlineto{\pgfqpoint{2.403237in}{2.068801in}}%
\pgfpathlineto{\pgfqpoint{2.400068in}{2.069843in}}%
\pgfpathlineto{\pgfqpoint{2.404715in}{2.078056in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{2.397019in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{2.393695in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{2.399587in}{2.079821in}}%
\pgfpathlineto{\pgfqpoint{2.402651in}{2.086314in}}%
\pgfpathlineto{\pgfqpoint{2.392857in}{2.072988in}}%
\pgfpathlineto{\pgfqpoint{2.382242in}{2.064000in}}%
\pgfpathlineto{\pgfqpoint{2.385019in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{2.378697in}{2.076652in}}%
\pgfpathlineto{\pgfqpoint{2.378697in}{2.076652in}}%
\pgfpathlineto{\pgfqpoint{2.365652in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{2.376736in}{2.069937in}}%
\pgfpathlineto{\pgfqpoint{2.376736in}{2.069937in}}%
\pgfpathlineto{\pgfqpoint{2.369796in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{2.363823in}{2.064441in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{2.071830in}}%
\pgfpathlineto{\pgfqpoint{2.356499in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{2.352490in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{2.356260in}{2.083922in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{2.086746in}}%
\pgfpathlineto{\pgfqpoint{2.344419in}{2.080529in}}%
\pgfpathlineto{\pgfqpoint{2.344419in}{2.080529in}}%
\pgfpathlineto{\pgfqpoint{2.339994in}{2.084634in}}%
\pgfpathlineto{\pgfqpoint{2.339927in}{2.087991in}}%
\pgfpathlineto{\pgfqpoint{2.333479in}{2.085071in}}%
\pgfpathlineto{\pgfqpoint{2.335685in}{2.087446in}}%
\pgfpathlineto{\pgfqpoint{2.327326in}{2.087802in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{2.324094in}{2.085291in}}%
\pgfpathlineto{\pgfqpoint{2.319604in}{2.079393in}}%
\pgfpathlineto{\pgfqpoint{2.322563in}{2.082004in}}%
\pgfpathlineto{\pgfqpoint{2.320294in}{2.081514in}}%
\pgfpathlineto{\pgfqpoint{2.317045in}{2.077188in}}%
\pgfpathlineto{\pgfqpoint{2.320402in}{2.093610in}}%
\pgfpathlineto{\pgfqpoint{2.320402in}{2.093610in}}%
\pgfpathlineto{\pgfqpoint{2.312168in}{2.076315in}}%
\pgfpathlineto{\pgfqpoint{2.314712in}{2.090021in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{2.327715in}{2.106075in}}%
\pgfpathlineto{\pgfqpoint{2.313511in}{2.084000in}}%
\pgfpathlineto{\pgfqpoint{2.321610in}{2.102683in}}%
\pgfpathlineto{\pgfqpoint{2.320419in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{2.094871in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{2.104498in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{2.104498in}}%
\pgfpathlineto{\pgfqpoint{2.304884in}{2.097863in}}%
\pgfpathlineto{\pgfqpoint{2.321244in}{2.128418in}}%
\pgfpathlineto{\pgfqpoint{2.310700in}{2.130149in}}%
\pgfpathlineto{\pgfqpoint{2.312551in}{2.134838in}}%
\pgfpathlineto{\pgfqpoint{2.312551in}{2.134838in}}%
\pgfpathlineto{\pgfqpoint{2.312095in}{2.150720in}}%
\pgfpathlineto{\pgfqpoint{2.295402in}{2.130010in}}%
\pgfpathlineto{\pgfqpoint{2.296282in}{2.131061in}}%
\pgfpathlineto{\pgfqpoint{2.284545in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{2.137742in}}%
\pgfpathlineto{\pgfqpoint{2.288469in}{2.149542in}}%
\pgfpathlineto{\pgfqpoint{2.285221in}{2.139339in}}%
\pgfpathlineto{\pgfqpoint{2.285221in}{2.139339in}}%
\pgfpathlineto{\pgfqpoint{2.289920in}{2.137420in}}%
\pgfpathlineto{\pgfqpoint{2.278932in}{2.136841in}}%
\pgfpathlineto{\pgfqpoint{2.278352in}{2.150639in}}%
\pgfpathlineto{\pgfqpoint{2.273508in}{2.144345in}}%
\pgfpathlineto{\pgfqpoint{2.272650in}{2.151100in}}%
\pgfpathlineto{\pgfqpoint{2.265454in}{2.163470in}}%
\pgfpathlineto{\pgfqpoint{2.261795in}{2.155594in}}%
\pgfpathlineto{\pgfqpoint{2.265457in}{2.166853in}}%
\pgfpathlineto{\pgfqpoint{2.264210in}{2.165366in}}%
\pgfpathlineto{\pgfqpoint{2.252140in}{2.156268in}}%
\pgfpathlineto{\pgfqpoint{2.260516in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{2.259076in}{2.156743in}}%
\pgfpathlineto{\pgfqpoint{2.250363in}{2.152384in}}%
\pgfpathlineto{\pgfqpoint{2.256103in}{2.166428in}}%
\pgfpathlineto{\pgfqpoint{2.256103in}{2.166428in}}%
\pgfpathlineto{\pgfqpoint{2.256182in}{2.175247in}}%
\pgfpathlineto{\pgfqpoint{2.252514in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{2.252180in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{2.252180in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{2.250115in}{2.170110in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{2.174638in}}%
\pgfpathlineto{\pgfqpoint{2.246651in}{2.178134in}}%
\pgfpathlineto{\pgfqpoint{2.243662in}{2.186579in}}%
\pgfpathlineto{\pgfqpoint{2.253474in}{2.187304in}}%
\pgfpathlineto{\pgfqpoint{2.251981in}{2.188400in}}%
\pgfpathlineto{\pgfqpoint{2.244554in}{2.180516in}}%
\pgfpathlineto{\pgfqpoint{2.243771in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{2.243771in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{2.247336in}{2.182223in}}%
\pgfpathlineto{\pgfqpoint{2.248984in}{2.192639in}}%
\pgfpathlineto{\pgfqpoint{2.248155in}{2.197749in}}%
\pgfpathlineto{\pgfqpoint{2.243616in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{2.242209in}{2.187759in}}%
\pgfpathlineto{\pgfqpoint{2.248376in}{2.204573in}}%
\pgfpathlineto{\pgfqpoint{2.248850in}{2.218710in}}%
\pgfpathlineto{\pgfqpoint{2.247648in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{2.255352in}{2.242529in}}%
\pgfpathlineto{\pgfqpoint{2.251041in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{2.249045in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{2.252447in}{2.251412in}}%
\pgfpathlineto{\pgfqpoint{2.255409in}{2.264426in}}%
\pgfpathlineto{\pgfqpoint{2.254224in}{2.263999in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{2.254919in}{2.273434in}}%
\pgfpathlineto{\pgfqpoint{2.256594in}{2.282207in}}%
\pgfpathlineto{\pgfqpoint{2.256272in}{2.278410in}}%
\pgfpathlineto{\pgfqpoint{2.257058in}{2.292949in}}%
\pgfpathlineto{\pgfqpoint{2.260898in}{2.298888in}}%
\pgfpathlineto{\pgfqpoint{2.261936in}{2.293164in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{2.296143in}}%
\pgfpathlineto{\pgfqpoint{2.266971in}{2.301155in}}%
\pgfpathlineto{\pgfqpoint{2.265784in}{2.303383in}}%
\pgfpathlineto{\pgfqpoint{2.265784in}{2.303383in}}%
\pgfpathlineto{\pgfqpoint{2.266714in}{2.311334in}}%
\pgfpathlineto{\pgfqpoint{2.266145in}{2.313366in}}%
\pgfpathlineto{\pgfqpoint{2.264924in}{2.322223in}}%
\pgfpathlineto{\pgfqpoint{2.267950in}{2.320048in}}%
\pgfpathlineto{\pgfqpoint{2.269151in}{2.324673in}}%
\pgfpathlineto{\pgfqpoint{2.269088in}{2.330303in}}%
\pgfpathlineto{\pgfqpoint{2.264929in}{2.333430in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{2.342389in}}%
\pgfpathlineto{\pgfqpoint{2.262557in}{2.347885in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{2.356824in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{2.356824in}}%
\pgfpathlineto{\pgfqpoint{2.261316in}{2.363994in}}%
\pgfpathlineto{\pgfqpoint{2.263076in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{2.266908in}{2.366265in}}%
\pgfpathlineto{\pgfqpoint{2.265948in}{2.367812in}}%
\pgfpathlineto{\pgfqpoint{2.262479in}{2.375939in}}%
\pgfpathlineto{\pgfqpoint{2.258535in}{2.373589in}}%
\pgfpathlineto{\pgfqpoint{2.257318in}{2.379559in}}%
\pgfpathlineto{\pgfqpoint{2.257736in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{2.259043in}{2.387155in}}%
\pgfpathlineto{\pgfqpoint{2.249635in}{2.378526in}}%
\pgfpathlineto{\pgfqpoint{2.252828in}{2.381666in}}%
\pgfpathlineto{\pgfqpoint{2.248126in}{2.390677in}}%
\pgfpathlineto{\pgfqpoint{2.246894in}{2.385836in}}%
\pgfpathlineto{\pgfqpoint{2.240284in}{2.400261in}}%
\pgfpathlineto{\pgfqpoint{2.240284in}{2.400261in}}%
\pgfpathlineto{\pgfqpoint{2.237938in}{2.401482in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{2.403187in}}%
\pgfpathlineto{\pgfqpoint{2.227428in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{2.227973in}{2.419591in}}%
\pgfpathlineto{\pgfqpoint{2.223816in}{2.422315in}}%
\pgfpathlineto{\pgfqpoint{2.226384in}{2.430235in}}%
\pgfpathlineto{\pgfqpoint{2.225935in}{2.433140in}}%
\pgfpathlineto{\pgfqpoint{2.216103in}{2.429764in}}%
\pgfpathlineto{\pgfqpoint{2.220717in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{2.222044in}{2.441341in}}%
\pgfpathlineto{\pgfqpoint{2.221716in}{2.438905in}}%
\pgfpathlineto{\pgfqpoint{2.223524in}{2.452634in}}%
\pgfpathlineto{\pgfqpoint{2.225154in}{2.456352in}}%
\pgfpathlineto{\pgfqpoint{2.225154in}{2.456352in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{2.455080in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{2.466502in}}%
\pgfpathlineto{\pgfqpoint{2.217452in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{2.211245in}{2.473051in}}%
\pgfpathlineto{\pgfqpoint{2.210859in}{2.479607in}}%
\pgfpathlineto{\pgfqpoint{2.199146in}{2.486990in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{2.489697in}}%
\pgfpathlineto{\pgfqpoint{2.197442in}{2.495842in}}%
\pgfpathlineto{\pgfqpoint{2.197442in}{2.495842in}}%
\pgfpathlineto{\pgfqpoint{2.193522in}{2.503713in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{2.507700in}}%
\pgfpathlineto{\pgfqpoint{2.185213in}{2.512208in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{2.522621in}}%
\pgfpathlineto{\pgfqpoint{2.182809in}{2.523199in}}%
\pgfpathlineto{\pgfqpoint{2.180129in}{2.525643in}}%
\pgfpathlineto{\pgfqpoint{2.170079in}{2.528511in}}%
\pgfpathlineto{\pgfqpoint{2.173124in}{2.540341in}}%
\pgfpathlineto{\pgfqpoint{2.170392in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{2.167509in}{2.543042in}}%
\pgfpathlineto{\pgfqpoint{2.162740in}{2.549654in}}%
\pgfpathlineto{\pgfqpoint{2.160130in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.158264in}{2.562479in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{2.567154in}}%
\pgfpathlineto{\pgfqpoint{2.147454in}{2.568122in}}%
\pgfpathlineto{\pgfqpoint{2.141043in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{2.138668in}{2.583097in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.582640in}}%
\pgfpathlineto{\pgfqpoint{2.139025in}{2.584956in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{2.586729in}}%
\pgfpathlineto{\pgfqpoint{2.123479in}{2.588670in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{2.588079in}}%
\pgfpathlineto{\pgfqpoint{2.115925in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.596771in}}%
\pgfpathlineto{\pgfqpoint{2.104956in}{2.606285in}}%
\pgfpathlineto{\pgfqpoint{2.108284in}{2.613806in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{2.610615in}}%
\pgfpathlineto{\pgfqpoint{2.103870in}{2.620868in}}%
\pgfpathlineto{\pgfqpoint{2.099113in}{2.626020in}}%
\pgfpathlineto{\pgfqpoint{2.090898in}{2.629267in}}%
\pgfpathlineto{\pgfqpoint{2.090898in}{2.629267in}}%
\pgfpathlineto{\pgfqpoint{2.085288in}{2.630765in}}%
\pgfpathlineto{\pgfqpoint{2.079817in}{2.639008in}}%
\pgfpathlineto{\pgfqpoint{2.078514in}{2.647369in}}%
\pgfpathlineto{\pgfqpoint{2.073609in}{2.649911in}}%
\pgfpathlineto{\pgfqpoint{2.073966in}{2.654472in}}%
\pgfpathlineto{\pgfqpoint{2.070892in}{2.657296in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{2.655817in}}%
\pgfpathlineto{\pgfqpoint{2.061419in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{2.059757in}{2.660615in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{2.665001in}}%
\pgfpathlineto{\pgfqpoint{2.051834in}{2.669307in}}%
\pgfpathlineto{\pgfqpoint{2.048355in}{2.671172in}}%
\pgfpathlineto{\pgfqpoint{2.042524in}{2.670087in}}%
\pgfpathlineto{\pgfqpoint{2.037664in}{2.675163in}}%
\pgfpathlineto{\pgfqpoint{2.035368in}{2.680527in}}%
\pgfpathlineto{\pgfqpoint{2.030547in}{2.678629in}}%
\pgfpathlineto{\pgfqpoint{2.026606in}{2.679498in}}%
\pgfpathlineto{\pgfqpoint{2.023283in}{2.685476in}}%
\pgfpathlineto{\pgfqpoint{2.021607in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.020323in}{2.692280in}}%
\pgfpathlineto{\pgfqpoint{2.017818in}{2.703999in}}%
\pgfpathlineto{\pgfqpoint{2.008915in}{2.702536in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{2.002662in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{2.001857in}{2.710355in}}%
\pgfpathlineto{\pgfqpoint{1.995910in}{2.709687in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{2.711276in}}%
\pgfpathlineto{\pgfqpoint{1.990347in}{2.717763in}}%
\pgfpathlineto{\pgfqpoint{1.982709in}{2.716972in}}%
\pgfpathlineto{\pgfqpoint{1.982261in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{1.971148in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{1.962932in}{2.736933in}}%
\pgfpathlineto{\pgfqpoint{1.963160in}{2.736383in}}%
\pgfpathlineto{\pgfqpoint{1.957763in}{2.733337in}}%
\pgfpathlineto{\pgfqpoint{1.957923in}{2.737820in}}%
\pgfpathlineto{\pgfqpoint{1.951552in}{2.739120in}}%
\pgfpathlineto{\pgfqpoint{1.950175in}{2.742817in}}%
\pgfpathlineto{\pgfqpoint{1.946633in}{2.746878in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{1.940977in}{2.747619in}}%
\pgfpathlineto{\pgfqpoint{1.940977in}{2.747619in}}%
\pgfpathlineto{\pgfqpoint{1.936247in}{2.757944in}}%
\pgfpathlineto{\pgfqpoint{1.928857in}{2.757173in}}%
\pgfpathlineto{\pgfqpoint{1.928857in}{2.757173in}}%
\pgfpathlineto{\pgfqpoint{1.923415in}{2.758880in}}%
\pgfpathlineto{\pgfqpoint{1.921126in}{2.762573in}}%
\pgfpathlineto{\pgfqpoint{1.916594in}{2.764847in}}%
\pgfpathlineto{\pgfqpoint{1.916594in}{2.764847in}}%
\pgfpathlineto{\pgfqpoint{1.908782in}{2.766952in}}%
\pgfpathlineto{\pgfqpoint{1.906709in}{2.770227in}}%
\pgfpathlineto{\pgfqpoint{1.902042in}{2.766266in}}%
\pgfpathlineto{\pgfqpoint{1.902366in}{2.772250in}}%
\pgfpathlineto{\pgfqpoint{1.894549in}{2.775032in}}%
\pgfpathlineto{\pgfqpoint{1.892507in}{2.774099in}}%
\pgfpathlineto{\pgfqpoint{1.884379in}{2.773529in}}%
\pgfpathlineto{\pgfqpoint{1.884379in}{2.773529in}}%
\pgfpathlineto{\pgfqpoint{1.883426in}{2.779099in}}%
\pgfpathlineto{\pgfqpoint{1.882209in}{2.780911in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{2.783876in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{2.783876in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{2.784130in}}%
\pgfpathlineto{\pgfqpoint{1.867201in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{1.864182in}{2.789101in}}%
\pgfpathlineto{\pgfqpoint{1.859613in}{2.789856in}}%
\pgfpathlineto{\pgfqpoint{1.856120in}{2.792799in}}%
\pgfpathlineto{\pgfqpoint{1.856120in}{2.792799in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.852394in}{2.791285in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{2.793535in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{2.792670in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{2.792670in}}%
\pgfpathlineto{\pgfqpoint{1.840058in}{2.793658in}}%
\pgfpathlineto{\pgfqpoint{1.837653in}{2.794821in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{2.799279in}}%
\pgfpathlineto{\pgfqpoint{1.822207in}{2.794398in}}%
\pgfpathlineto{\pgfqpoint{1.822207in}{2.794398in}}%
\pgfpathlineto{\pgfqpoint{1.822329in}{2.800466in}}%
\pgfpathlineto{\pgfqpoint{1.810660in}{2.798904in}}%
\pgfpathlineto{\pgfqpoint{1.810660in}{2.798904in}}%
\pgfpathlineto{\pgfqpoint{1.808156in}{2.803105in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{2.804395in}}%
\pgfpathlineto{\pgfqpoint{1.803417in}{2.810514in}}%
\pgfpathlineto{\pgfqpoint{1.801353in}{2.809216in}}%
\pgfpathlineto{\pgfqpoint{1.800565in}{2.815185in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{2.815998in}}%
\pgfpathlineto{\pgfqpoint{1.779756in}{2.818162in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{2.822534in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{2.821766in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{1.762882in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{1.764152in}{2.821284in}}%
\pgfpathlineto{\pgfqpoint{1.756397in}{2.831351in}}%
\pgfpathlineto{\pgfqpoint{1.754150in}{2.826924in}}%
\pgfpathlineto{\pgfqpoint{1.747403in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{1.747015in}{2.826790in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{2.826173in}}%
\pgfpathlineto{\pgfqpoint{1.745721in}{2.832384in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.828818in}}%
\pgfpathlineto{\pgfqpoint{1.734220in}{2.830408in}}%
\pgfpathlineto{\pgfqpoint{1.734220in}{2.830408in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{2.830101in}}%
\pgfpathlineto{\pgfqpoint{1.727829in}{2.839371in}}%
\pgfpathlineto{\pgfqpoint{1.728418in}{2.842229in}}%
\pgfpathlineto{\pgfqpoint{1.720802in}{2.847761in}}%
\pgfpathlineto{\pgfqpoint{1.711244in}{2.845448in}}%
\pgfpathlineto{\pgfqpoint{1.706991in}{2.850339in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.853855in}}%
\pgfpathlineto{\pgfqpoint{1.701068in}{2.851104in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{2.857303in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{2.851058in}}%
\pgfpathlineto{\pgfqpoint{1.693724in}{2.857840in}}%
\pgfpathlineto{\pgfqpoint{1.692059in}{2.857165in}}%
\pgfpathlineto{\pgfqpoint{1.686746in}{2.865671in}}%
\pgfpathlineto{\pgfqpoint{1.678709in}{2.866702in}}%
\pgfpathlineto{\pgfqpoint{1.676767in}{2.870592in}}%
\pgfpathlineto{\pgfqpoint{1.671640in}{2.872425in}}%
\pgfpathlineto{\pgfqpoint{1.669689in}{2.866829in}}%
\pgfpathlineto{\pgfqpoint{1.667514in}{2.872215in}}%
\pgfpathlineto{\pgfqpoint{1.661401in}{2.875373in}}%
\pgfpathlineto{\pgfqpoint{1.654880in}{2.880030in}}%
\pgfpathlineto{\pgfqpoint{1.652379in}{2.885391in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{2.888552in}}%
\pgfpathlineto{\pgfqpoint{1.645144in}{2.890137in}}%
\pgfpathlineto{\pgfqpoint{1.637466in}{2.888709in}}%
\pgfpathlineto{\pgfqpoint{1.638559in}{2.900613in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{2.908475in}}%
\pgfpathlineto{\pgfqpoint{1.629616in}{2.903562in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{2.907842in}}%
\pgfpathlineto{\pgfqpoint{1.621459in}{2.907681in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{2.929672in}}%
\pgfpathlineto{\pgfqpoint{1.592115in}{2.933083in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{2.933269in}}%
\pgfpathlineto{\pgfqpoint{1.586146in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{1.581752in}{2.942733in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{2.947564in}}%
\pgfpathlineto{\pgfqpoint{1.580045in}{2.942403in}}%
\pgfpathlineto{\pgfqpoint{1.576920in}{2.939829in}}%
\pgfpathlineto{\pgfqpoint{1.572279in}{2.950200in}}%
\pgfpathlineto{\pgfqpoint{1.570760in}{2.949905in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{2.947990in}}%
\pgfpathlineto{\pgfqpoint{1.564466in}{2.958310in}}%
\pgfpathlineto{\pgfqpoint{1.561541in}{2.956047in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{2.960276in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{2.960276in}}%
\pgfpathlineto{\pgfqpoint{1.549590in}{2.966406in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{2.972256in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{2.972256in}}%
\pgfpathlineto{\pgfqpoint{1.542337in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{1.537988in}{2.971073in}}%
\pgfpathlineto{\pgfqpoint{1.538286in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{1.529823in}{2.980697in}}%
\pgfpathlineto{\pgfqpoint{1.531292in}{2.984223in}}%
\pgfpathlineto{\pgfqpoint{1.524694in}{2.996563in}}%
\pgfpathlineto{\pgfqpoint{1.522991in}{3.003888in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.994930in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.994930in}}%
\pgfpathlineto{\pgfqpoint{1.512494in}{2.998808in}}%
\pgfpathlineto{\pgfqpoint{1.509750in}{3.001986in}}%
\pgfpathlineto{\pgfqpoint{1.508429in}{3.010182in}}%
\pgfpathlineto{\pgfqpoint{1.503680in}{2.998824in}}%
\pgfpathlineto{\pgfqpoint{1.504805in}{3.007181in}}%
\pgfpathlineto{\pgfqpoint{1.488894in}{3.015338in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{3.016886in}}%
\pgfpathlineto{\pgfqpoint{1.483732in}{3.022603in}}%
\pgfpathlineto{\pgfqpoint{1.481181in}{3.018554in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{3.027770in}}%
\pgfpathlineto{\pgfqpoint{1.469740in}{3.035309in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{3.035885in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{3.035758in}}%
\pgfpathlineto{\pgfqpoint{1.458201in}{3.048132in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{3.038928in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{3.055219in}}%
\pgfpathlineto{\pgfqpoint{1.446256in}{3.049869in}}%
\pgfpathlineto{\pgfqpoint{1.446256in}{3.049869in}}%
\pgfpathlineto{\pgfqpoint{1.443404in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.440089in}{3.051609in}}%
\pgfpathlineto{\pgfqpoint{1.439104in}{3.048651in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{3.048829in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{3.053257in}}%
\pgfpathlineto{\pgfqpoint{1.436039in}{3.056140in}}%
\pgfpathlineto{\pgfqpoint{1.429585in}{3.059898in}}%
\pgfpathlineto{\pgfqpoint{1.422540in}{3.056491in}}%
\pgfpathlineto{\pgfqpoint{1.422702in}{3.054549in}}%
\pgfpathlineto{\pgfqpoint{1.421249in}{3.054613in}}%
\pgfpathlineto{\pgfqpoint{1.421249in}{3.054613in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{1.418236in}{3.069969in}}%
\pgfpathlineto{\pgfqpoint{1.416875in}{3.068494in}}%
\pgfpathlineto{\pgfqpoint{1.414811in}{3.075575in}}%
\pgfpathlineto{\pgfqpoint{1.407222in}{3.084166in}}%
\pgfpathlineto{\pgfqpoint{1.401976in}{3.084924in}}%
\pgfpathlineto{\pgfqpoint{1.400377in}{3.083111in}}%
\pgfpathlineto{\pgfqpoint{1.398768in}{3.084078in}}%
\pgfpathlineto{\pgfqpoint{1.398768in}{3.084078in}}%
\pgfpathlineto{\pgfqpoint{1.394461in}{3.087447in}}%
\pgfpathlineto{\pgfqpoint{1.394082in}{3.090829in}}%
\pgfpathlineto{\pgfqpoint{1.393984in}{3.086431in}}%
\pgfpathlineto{\pgfqpoint{1.389499in}{3.091127in}}%
\pgfpathlineto{\pgfqpoint{1.387441in}{3.086416in}}%
\pgfpathlineto{\pgfqpoint{1.383187in}{3.093338in}}%
\pgfpathlineto{\pgfqpoint{1.386506in}{3.089765in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{3.091354in}}%
\pgfpathlineto{\pgfqpoint{1.379175in}{3.089930in}}%
\pgfpathlineto{\pgfqpoint{1.365179in}{3.099006in}}%
\pgfpathlineto{\pgfqpoint{1.365179in}{3.099006in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{3.092323in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{3.092424in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{1.352870in}{3.097032in}}%
\pgfpathlineto{\pgfqpoint{1.352870in}{3.097032in}}%
\pgfpathlineto{\pgfqpoint{1.344244in}{3.096562in}}%
\pgfpathlineto{\pgfqpoint{1.339394in}{3.104162in}}%
\pgfpathlineto{\pgfqpoint{1.339394in}{3.104162in}}%
\pgfpathlineto{\pgfqpoint{1.336964in}{3.098670in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{3.101327in}}%
\pgfpathlineto{\pgfqpoint{1.329482in}{3.102777in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{3.096587in}}%
\pgfpathlineto{\pgfqpoint{1.321323in}{3.093621in}}%
\pgfpathlineto{\pgfqpoint{1.320597in}{3.100887in}}%
\pgfpathlineto{\pgfqpoint{1.317903in}{3.099295in}}%
\pgfpathlineto{\pgfqpoint{1.307575in}{3.098347in}}%
\pgfpathlineto{\pgfqpoint{1.303691in}{3.099875in}}%
\pgfpathlineto{\pgfqpoint{1.303467in}{3.102983in}}%
\pgfpathlineto{\pgfqpoint{1.302225in}{3.101194in}}%
\pgfpathlineto{\pgfqpoint{1.300323in}{3.091025in}}%
\pgfpathlineto{\pgfqpoint{1.300323in}{3.091025in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{3.094934in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{3.097115in}}%
\pgfpathlineto{\pgfqpoint{1.288059in}{3.095630in}}%
\pgfpathlineto{\pgfqpoint{1.283379in}{3.091142in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{3.104584in}}%
\pgfpathlineto{\pgfqpoint{1.275183in}{3.101026in}}%
\pgfpathlineto{\pgfqpoint{1.268399in}{3.091029in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{3.097469in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{3.097059in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{3.097059in}}%
\pgfpathlineto{\pgfqpoint{1.254223in}{3.089141in}}%
\pgfpathlineto{\pgfqpoint{1.252955in}{3.089461in}}%
\pgfpathlineto{\pgfqpoint{1.250090in}{3.099239in}}%
\pgfpathlineto{\pgfqpoint{1.250090in}{3.099239in}}%
\pgfpathlineto{\pgfqpoint{1.247335in}{3.091330in}}%
\pgfpathlineto{\pgfqpoint{1.246034in}{3.090676in}}%
\pgfpathlineto{\pgfqpoint{1.242190in}{3.096351in}}%
\pgfpathlineto{\pgfqpoint{1.240258in}{3.096770in}}%
\pgfpathlineto{\pgfqpoint{1.240258in}{3.096770in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{3.100350in}}%
\pgfpathlineto{\pgfqpoint{1.231813in}{3.104270in}}%
\pgfpathlineto{\pgfqpoint{1.219461in}{3.092838in}}%
\pgfpathlineto{\pgfqpoint{1.223534in}{3.096072in}}%
\pgfpathlineto{\pgfqpoint{1.215629in}{3.090071in}}%
\pgfpathlineto{\pgfqpoint{1.215945in}{3.091696in}}%
\pgfpathlineto{\pgfqpoint{1.215945in}{3.091696in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{3.092559in}}%
\pgfpathlineto{\pgfqpoint{1.211377in}{3.085466in}}%
\pgfpathlineto{\pgfqpoint{1.210218in}{3.096969in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{3.089483in}}%
\pgfpathlineto{\pgfqpoint{1.199919in}{3.086232in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{3.082940in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{3.079825in}}%
\pgfpathlineto{\pgfqpoint{1.196798in}{3.087251in}}%
\pgfpathlineto{\pgfqpoint{1.183592in}{3.097452in}}%
\pgfpathlineto{\pgfqpoint{1.177404in}{3.078176in}}%
\pgfpathlineto{\pgfqpoint{1.177404in}{3.078176in}}%
\pgfpathlineto{\pgfqpoint{1.172871in}{3.070255in}}%
\pgfpathlineto{\pgfqpoint{1.171678in}{3.074459in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{3.079776in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{3.079776in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{1.156197in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{1.150698in}{3.072255in}}%
\pgfpathlineto{\pgfqpoint{1.139059in}{3.067239in}}%
\pgfpathlineto{\pgfqpoint{1.140256in}{3.075125in}}%
\pgfpathlineto{\pgfqpoint{1.139433in}{3.075611in}}%
\pgfpathlineto{\pgfqpoint{1.131592in}{3.068892in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{3.067889in}}%
\pgfpathlineto{\pgfqpoint{1.135122in}{3.074898in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{3.067033in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{3.067033in}}%
\pgfpathlineto{\pgfqpoint{1.129800in}{3.074224in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{3.060068in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{3.059139in}}%
\pgfpathlineto{\pgfqpoint{1.130388in}{3.049023in}}%
\pgfpathlineto{\pgfqpoint{1.129159in}{3.046212in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{3.043742in}}%
\pgfpathlineto{\pgfqpoint{1.118897in}{3.051380in}}%
\pgfpathlineto{\pgfqpoint{1.105855in}{3.062911in}}%
\pgfpathlineto{\pgfqpoint{1.094601in}{3.060442in}}%
\pgfpathlineto{\pgfqpoint{1.091393in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{1.091393in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{1.088931in}{3.067052in}}%
\pgfpathlineto{\pgfqpoint{1.093129in}{3.077419in}}%
\pgfpathlineto{\pgfqpoint{1.084276in}{3.070737in}}%
\pgfpathlineto{\pgfqpoint{1.082866in}{3.054264in}}%
\pgfpathlineto{\pgfqpoint{1.082081in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{1.083610in}{3.068279in}}%
\pgfpathlineto{\pgfqpoint{1.078623in}{3.060835in}}%
\pgfpathlineto{\pgfqpoint{1.072838in}{3.056484in}}%
\pgfpathlineto{\pgfqpoint{1.080370in}{3.042061in}}%
\pgfpathlineto{\pgfqpoint{1.074450in}{3.050213in}}%
\pgfpathlineto{\pgfqpoint{1.071195in}{3.039157in}}%
\pgfpathlineto{\pgfqpoint{1.056042in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{1.063015in}{3.058705in}}%
\pgfpathlineto{\pgfqpoint{1.060604in}{3.073532in}}%
\pgfpathlineto{\pgfqpoint{1.063225in}{3.065881in}}%
\pgfpathlineto{\pgfqpoint{1.066161in}{3.067932in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{3.017885in}}%
\pgfpathlineto{\pgfqpoint{1.058230in}{3.048380in}}%
\pgfpathlineto{\pgfqpoint{1.058230in}{3.048380in}}%
\pgfpathlineto{\pgfqpoint{1.056186in}{3.021420in}}%
\pgfpathlineto{\pgfqpoint{1.066616in}{3.040177in}}%
\pgfpathlineto{\pgfqpoint{1.061118in}{3.046258in}}%
\pgfpathlineto{\pgfqpoint{1.061118in}{3.046258in}}%
\pgfpathlineto{\pgfqpoint{1.056544in}{3.062946in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{3.068608in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{3.068608in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{3.049490in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{3.076772in}}%
\pgfpathlineto{\pgfqpoint{1.037352in}{3.082643in}}%
\pgfpathlineto{\pgfqpoint{1.029842in}{3.032434in}}%
\pgfpathlineto{\pgfqpoint{1.029842in}{3.032434in}}%
\pgfpathlineto{\pgfqpoint{1.038465in}{3.048828in}}%
\pgfpathlineto{\pgfqpoint{1.029649in}{3.033212in}}%
\pgfpathlineto{\pgfqpoint{1.019097in}{3.066576in}}%
\pgfpathlineto{\pgfqpoint{1.015744in}{3.055804in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{3.069005in}}%
\pgfpathlineto{\pgfqpoint{1.003853in}{3.044533in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{3.051353in}}%
\pgfpathlineto{\pgfqpoint{0.996739in}{3.017476in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{3.045910in}}%
\pgfpathlineto{\pgfqpoint{0.988182in}{3.024383in}}%
\pgfpathlineto{\pgfqpoint{0.982946in}{3.005327in}}%
\pgfpathlineto{\pgfqpoint{0.982946in}{3.005327in}}%
\pgfpathlineto{\pgfqpoint{0.979952in}{2.997827in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{2.994243in}}%
\pgfpathlineto{\pgfqpoint{0.986670in}{3.013352in}}%
\pgfpathlineto{\pgfqpoint{0.985969in}{3.000534in}}%
\pgfpathlineto{\pgfqpoint{0.988610in}{2.992798in}}%
\pgfpathlineto{\pgfqpoint{0.990544in}{3.026587in}}%
\pgfpathlineto{\pgfqpoint{0.990544in}{3.026587in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{3.022395in}}%
\pgfpathlineto{\pgfqpoint{0.987655in}{3.030693in}}%
\pgfpathlineto{\pgfqpoint{0.987889in}{3.045158in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{3.021180in}}%
\pgfpathlineto{\pgfqpoint{0.990887in}{3.023958in}}%
\pgfpathlineto{\pgfqpoint{0.990887in}{3.023958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{3.530000in}{4.205000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363080in}{1.790381in}}%
\pgfpathlineto{\pgfqpoint{2.363574in}{1.792923in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.795605in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.797889in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{2.351693in}{1.803353in}}%
\pgfpathlineto{\pgfqpoint{2.354741in}{1.805802in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{1.811523in}}%
\pgfpathlineto{\pgfqpoint{2.357557in}{1.815625in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.821694in}}%
\pgfpathlineto{\pgfqpoint{2.358029in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{2.357764in}{1.827399in}}%
\pgfpathlineto{\pgfqpoint{2.358387in}{1.829254in}}%
\pgfpathlineto{\pgfqpoint{2.360286in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{2.361887in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{2.358499in}{1.833397in}}%
\pgfpathlineto{\pgfqpoint{2.359455in}{1.830635in}}%
\pgfpathlineto{\pgfqpoint{2.369198in}{1.836616in}}%
\pgfpathlineto{\pgfqpoint{2.377206in}{1.839737in}}%
\pgfpathlineto{\pgfqpoint{2.373733in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{2.380317in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{2.374758in}{1.856567in}}%
\pgfpathlineto{\pgfqpoint{2.377151in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{2.372115in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{2.368539in}{1.865167in}}%
\pgfpathlineto{\pgfqpoint{2.362758in}{1.879579in}}%
\pgfpathlineto{\pgfqpoint{2.359532in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{2.365258in}{1.890415in}}%
\pgfpathlineto{\pgfqpoint{2.363885in}{1.893350in}}%
\pgfpathlineto{\pgfqpoint{2.363433in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{2.355915in}{1.906292in}}%
\pgfpathlineto{\pgfqpoint{2.356833in}{1.908153in}}%
\pgfpathlineto{\pgfqpoint{2.353590in}{1.915973in}}%
\pgfpathlineto{\pgfqpoint{2.359011in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{2.354483in}{1.918813in}}%
\pgfpathlineto{\pgfqpoint{2.353772in}{1.919431in}}%
\pgfpathlineto{\pgfqpoint{2.354810in}{1.924078in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.931390in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{1.929022in}}%
\pgfpathlineto{\pgfqpoint{2.348257in}{1.937256in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.942123in}}%
\pgfpathlineto{\pgfqpoint{2.342844in}{1.946444in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.958756in}}%
\pgfpathlineto{\pgfqpoint{2.341660in}{1.957870in}}%
\pgfpathlineto{\pgfqpoint{2.335428in}{1.962663in}}%
\pgfpathlineto{\pgfqpoint{2.335161in}{1.969467in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{1.967038in}}%
\pgfpathlineto{\pgfqpoint{2.328436in}{1.974240in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{1.977046in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.975563in}}%
\pgfpathlineto{\pgfqpoint{2.319662in}{1.991490in}}%
\pgfpathlineto{\pgfqpoint{2.317564in}{2.002459in}}%
\pgfpathlineto{\pgfqpoint{2.315759in}{2.008410in}}%
\pgfpathlineto{\pgfqpoint{2.323319in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{2.324079in}{2.004321in}}%
\pgfpathlineto{\pgfqpoint{2.326558in}{2.011203in}}%
\pgfpathlineto{\pgfqpoint{2.329407in}{2.016913in}}%
\pgfpathlineto{\pgfqpoint{2.330419in}{2.028288in}}%
\pgfpathlineto{\pgfqpoint{2.332735in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{2.332892in}{2.042638in}}%
\pgfpathlineto{\pgfqpoint{2.336243in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{2.347526in}{2.056940in}}%
\pgfpathlineto{\pgfqpoint{2.347322in}{2.070284in}}%
\pgfpathlineto{\pgfqpoint{2.343376in}{2.086505in}}%
\pgfpathlineto{\pgfqpoint{2.330507in}{2.097345in}}%
\pgfpathlineto{\pgfqpoint{2.327439in}{2.122668in}}%
\pgfpathlineto{\pgfqpoint{2.317052in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{2.305684in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{2.170499in}}%
\pgfpathlineto{\pgfqpoint{2.281042in}{2.188119in}}%
\pgfpathlineto{\pgfqpoint{2.258536in}{2.201251in}}%
\pgfpathlineto{\pgfqpoint{2.235596in}{2.226553in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{2.245550in}}%
\pgfpathlineto{\pgfqpoint{2.215506in}{2.254292in}}%
\pgfpathlineto{\pgfqpoint{2.185310in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{2.173928in}{2.273298in}}%
\pgfpathlineto{\pgfqpoint{2.143462in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{2.138652in}{2.311710in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{2.330393in}}%
\pgfpathlineto{\pgfqpoint{2.110209in}{2.349424in}}%
\pgfpathlineto{\pgfqpoint{2.101336in}{2.357185in}}%
\pgfpathlineto{\pgfqpoint{2.083217in}{2.365459in}}%
\pgfpathlineto{\pgfqpoint{2.078762in}{2.378218in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{2.390627in}}%
\pgfpathlineto{\pgfqpoint{2.059132in}{2.406258in}}%
\pgfpathlineto{\pgfqpoint{2.046834in}{2.410113in}}%
\pgfpathlineto{\pgfqpoint{2.041973in}{2.423665in}}%
\pgfpathlineto{\pgfqpoint{2.026197in}{2.434046in}}%
\pgfpathlineto{\pgfqpoint{2.016059in}{2.447587in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{2.458965in}}%
\pgfpathlineto{\pgfqpoint{1.972621in}{2.495771in}}%
\pgfpathlineto{\pgfqpoint{1.954740in}{2.516414in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{2.534960in}}%
\pgfpathlineto{\pgfqpoint{1.928493in}{2.554405in}}%
\pgfpathlineto{\pgfqpoint{1.924210in}{2.567550in}}%
\pgfpathlineto{\pgfqpoint{1.908441in}{2.586983in}}%
\pgfpathlineto{\pgfqpoint{1.899793in}{2.605092in}}%
\pgfpathlineto{\pgfqpoint{1.890076in}{2.619799in}}%
\pgfpathlineto{\pgfqpoint{1.875010in}{2.643747in}}%
\pgfpathlineto{\pgfqpoint{1.864385in}{2.652069in}}%
\pgfpathlineto{\pgfqpoint{1.856960in}{2.666249in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{2.677517in}}%
\pgfpathlineto{\pgfqpoint{1.823845in}{2.697811in}}%
\pgfpathlineto{\pgfqpoint{1.808880in}{2.700904in}}%
\pgfpathlineto{\pgfqpoint{1.797292in}{2.706026in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{2.710861in}}%
\pgfpathlineto{\pgfqpoint{1.776910in}{2.720440in}}%
\pgfpathlineto{\pgfqpoint{1.767972in}{2.729604in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{2.745374in}}%
\pgfpathlineto{\pgfqpoint{1.741659in}{2.755034in}}%
\pgfpathlineto{\pgfqpoint{1.727433in}{2.758361in}}%
\pgfpathlineto{\pgfqpoint{1.717817in}{2.765942in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{2.770096in}}%
\pgfpathlineto{\pgfqpoint{1.687367in}{2.770314in}}%
\pgfpathlineto{\pgfqpoint{1.677641in}{2.775516in}}%
\pgfpathlineto{\pgfqpoint{1.664555in}{2.775621in}}%
\pgfpathlineto{\pgfqpoint{1.653643in}{2.777440in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{2.787747in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{2.792140in}}%
\pgfpathlineto{\pgfqpoint{1.616915in}{2.800304in}}%
\pgfpathlineto{\pgfqpoint{1.596634in}{2.797708in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{2.804768in}}%
\pgfpathlineto{\pgfqpoint{1.569676in}{2.804778in}}%
\pgfpathlineto{\pgfqpoint{1.556697in}{2.812131in}}%
\pgfpathlineto{\pgfqpoint{1.538576in}{2.824729in}}%
\pgfpathlineto{\pgfqpoint{1.519429in}{2.832566in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{2.855840in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{2.852157in}}%
\pgfpathlineto{\pgfqpoint{1.474294in}{2.848450in}}%
\pgfpathlineto{\pgfqpoint{1.461440in}{2.843342in}}%
\pgfpathlineto{\pgfqpoint{1.453391in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{1.433954in}{2.857664in}}%
\pgfpathlineto{\pgfqpoint{1.421785in}{2.857637in}}%
\pgfpathlineto{\pgfqpoint{1.414571in}{2.865120in}}%
\pgfpathlineto{\pgfqpoint{1.404839in}{2.876199in}}%
\pgfpathlineto{\pgfqpoint{1.387640in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{1.365203in}{2.889316in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{2.909140in}}%
\pgfpathlineto{\pgfqpoint{1.303911in}{2.921354in}}%
\pgfpathlineto{\pgfqpoint{1.283090in}{2.921785in}}%
\pgfpathlineto{\pgfqpoint{1.259545in}{2.928419in}}%
\pgfpathlineto{\pgfqpoint{1.236495in}{2.927867in}}%
\pgfpathlineto{\pgfqpoint{1.219154in}{2.938849in}}%
\pgfpathlineto{\pgfqpoint{1.199742in}{2.948298in}}%
\pgfpathlineto{\pgfqpoint{1.176020in}{2.951887in}}%
\pgfpathlineto{\pgfqpoint{1.151551in}{2.958837in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{2.966692in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{2.966795in}}%
\pgfpathlineto{\pgfqpoint{1.077126in}{2.958226in}}%
\pgfpathlineto{\pgfqpoint{1.042613in}{2.959453in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{2.947894in}}%
\pgfpathlineto{\pgfqpoint{0.999148in}{2.946893in}}%
\pgfpathlineto{\pgfqpoint{0.980223in}{2.942310in}}%
\pgfpathlineto{\pgfqpoint{0.968526in}{2.933823in}}%
\pgfpathlineto{\pgfqpoint{0.976013in}{2.938112in}}%
\pgfpathlineto{\pgfqpoint{0.977747in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{0.985135in}{2.945458in}}%
\pgfpathlineto{\pgfqpoint{0.988278in}{2.947746in}}%
\pgfpathlineto{\pgfqpoint{1.008613in}{2.949643in}}%
\pgfpathlineto{\pgfqpoint{1.033595in}{2.936240in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{2.935137in}}%
\pgfpathlineto{\pgfqpoint{1.057693in}{2.931228in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{2.924471in}}%
\pgfpathlineto{\pgfqpoint{1.082388in}{2.923782in}}%
\pgfpathlineto{\pgfqpoint{1.095088in}{2.924633in}}%
\pgfpathlineto{\pgfqpoint{1.104486in}{2.919752in}}%
\pgfpathlineto{\pgfqpoint{1.110810in}{2.928987in}}%
\pgfpathlineto{\pgfqpoint{1.140271in}{2.913885in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{2.898064in}}%
\pgfpathlineto{\pgfqpoint{1.192216in}{2.899364in}}%
\pgfpathlineto{\pgfqpoint{1.207481in}{2.881158in}}%
\pgfpathlineto{\pgfqpoint{1.227598in}{2.868800in}}%
\pgfpathlineto{\pgfqpoint{1.242005in}{2.864515in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{2.852825in}}%
\pgfpathlineto{\pgfqpoint{1.262984in}{2.846335in}}%
\pgfpathlineto{\pgfqpoint{1.276833in}{2.844227in}}%
\pgfpathlineto{\pgfqpoint{1.283421in}{2.838049in}}%
\pgfpathlineto{\pgfqpoint{1.297653in}{2.830940in}}%
\pgfpathlineto{\pgfqpoint{1.310622in}{2.831831in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.831203in}}%
\pgfpathlineto{\pgfqpoint{1.313856in}{2.818499in}}%
\pgfpathlineto{\pgfqpoint{1.310458in}{2.819521in}}%
\pgfpathlineto{\pgfqpoint{1.310273in}{2.821919in}}%
\pgfpathlineto{\pgfqpoint{1.327249in}{2.811358in}}%
\pgfpathlineto{\pgfqpoint{1.334746in}{2.797279in}}%
\pgfpathlineto{\pgfqpoint{1.345033in}{2.794345in}}%
\pgfpathlineto{\pgfqpoint{1.355679in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{2.785819in}}%
\pgfpathlineto{\pgfqpoint{1.378391in}{2.780670in}}%
\pgfpathlineto{\pgfqpoint{1.388121in}{2.768339in}}%
\pgfpathlineto{\pgfqpoint{1.393727in}{2.757397in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{1.408267in}{2.755957in}}%
\pgfpathlineto{\pgfqpoint{1.416963in}{2.745077in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{2.729449in}}%
\pgfpathlineto{\pgfqpoint{1.440768in}{2.720792in}}%
\pgfpathlineto{\pgfqpoint{1.460887in}{2.704005in}}%
\pgfpathlineto{\pgfqpoint{1.473611in}{2.694734in}}%
\pgfpathlineto{\pgfqpoint{1.484253in}{2.686269in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{2.676544in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{2.666569in}}%
\pgfpathlineto{\pgfqpoint{1.514170in}{2.652289in}}%
\pgfpathlineto{\pgfqpoint{1.533036in}{2.633936in}}%
\pgfpathlineto{\pgfqpoint{1.560828in}{2.626596in}}%
\pgfpathlineto{\pgfqpoint{1.578393in}{2.618808in}}%
\pgfpathlineto{\pgfqpoint{1.583178in}{2.605455in}}%
\pgfpathlineto{\pgfqpoint{1.587075in}{2.604461in}}%
\pgfpathlineto{\pgfqpoint{1.604308in}{2.598359in}}%
\pgfpathlineto{\pgfqpoint{1.614551in}{2.584723in}}%
\pgfpathlineto{\pgfqpoint{1.630396in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{1.655735in}{2.566423in}}%
\pgfpathlineto{\pgfqpoint{1.670571in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{1.682411in}{2.542653in}}%
\pgfpathlineto{\pgfqpoint{1.687354in}{2.526154in}}%
\pgfpathlineto{\pgfqpoint{1.698588in}{2.518094in}}%
\pgfpathlineto{\pgfqpoint{1.706650in}{2.509431in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{2.481705in}}%
\pgfpathlineto{\pgfqpoint{1.746028in}{2.459585in}}%
\pgfpathlineto{\pgfqpoint{1.754953in}{2.447006in}}%
\pgfpathlineto{\pgfqpoint{1.775710in}{2.423969in}}%
\pgfpathlineto{\pgfqpoint{1.784337in}{2.416222in}}%
\pgfpathlineto{\pgfqpoint{1.796785in}{2.409833in}}%
\pgfpathlineto{\pgfqpoint{1.805479in}{2.401476in}}%
\pgfpathlineto{\pgfqpoint{1.810032in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{1.821716in}{2.377806in}}%
\pgfpathlineto{\pgfqpoint{1.830988in}{2.369992in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{2.350374in}}%
\pgfpathlineto{\pgfqpoint{1.864503in}{2.339995in}}%
\pgfpathlineto{\pgfqpoint{1.872728in}{2.329228in}}%
\pgfpathlineto{\pgfqpoint{1.903479in}{2.296303in}}%
\pgfpathlineto{\pgfqpoint{1.911647in}{2.279488in}}%
\pgfpathlineto{\pgfqpoint{1.921016in}{2.268560in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{2.253589in}}%
\pgfpathlineto{\pgfqpoint{1.950458in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{1.967662in}{2.206978in}}%
\pgfpathlineto{\pgfqpoint{1.991195in}{2.192661in}}%
\pgfpathlineto{\pgfqpoint{2.008608in}{2.173145in}}%
\pgfpathlineto{\pgfqpoint{2.029951in}{2.152834in}}%
\pgfpathlineto{\pgfqpoint{2.041800in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{2.073648in}}%
\pgfpathlineto{\pgfqpoint{2.108942in}{2.037651in}}%
\pgfpathlineto{\pgfqpoint{2.143826in}{2.000596in}}%
\pgfpathlineto{\pgfqpoint{2.150011in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{1.992293in}}%
\pgfpathlineto{\pgfqpoint{2.127259in}{1.993473in}}%
\pgfpathlineto{\pgfqpoint{2.142522in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{2.165499in}{1.926746in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.924819in}}%
\pgfpathlineto{\pgfqpoint{2.174792in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{2.168242in}{1.911831in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{1.915326in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.918746in}}%
\pgfpathlineto{\pgfqpoint{2.156812in}{1.929191in}}%
\pgfpathlineto{\pgfqpoint{2.139590in}{1.937053in}}%
\pgfpathlineto{\pgfqpoint{2.128203in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{2.107237in}{1.959809in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{1.954232in}}%
\pgfpathlineto{\pgfqpoint{2.073581in}{1.961993in}}%
\pgfpathlineto{\pgfqpoint{2.060221in}{1.972814in}}%
\pgfpathlineto{\pgfqpoint{2.040390in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{1.997091in}{2.003361in}}%
\pgfpathlineto{\pgfqpoint{1.971997in}{2.011924in}}%
\pgfpathlineto{\pgfqpoint{1.945373in}{2.029736in}}%
\pgfpathlineto{\pgfqpoint{1.919850in}{2.033422in}}%
\pgfpathlineto{\pgfqpoint{1.900426in}{2.043139in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{2.048631in}}%
\pgfpathlineto{\pgfqpoint{1.875893in}{2.062421in}}%
\pgfpathlineto{\pgfqpoint{1.865773in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{2.067748in}}%
\pgfpathlineto{\pgfqpoint{1.850176in}{2.061593in}}%
\pgfpathlineto{\pgfqpoint{1.848348in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{1.827986in}{2.080282in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{2.103270in}}%
\pgfpathlineto{\pgfqpoint{1.812134in}{2.121071in}}%
\pgfpathlineto{\pgfqpoint{1.816274in}{2.136173in}}%
\pgfpathlineto{\pgfqpoint{1.816949in}{2.151628in}}%
\pgfpathlineto{\pgfqpoint{1.819106in}{2.181444in}}%
\pgfpathlineto{\pgfqpoint{1.827286in}{2.221114in}}%
\pgfpathlineto{\pgfqpoint{1.833760in}{2.226514in}}%
\pgfpathlineto{\pgfqpoint{1.834070in}{2.248064in}}%
\pgfpathlineto{\pgfqpoint{1.845887in}{2.291397in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.309208in}}%
\pgfpathlineto{\pgfqpoint{1.858427in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{2.337656in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{2.361082in}}%
\pgfpathlineto{\pgfqpoint{1.857722in}{2.375614in}}%
\pgfpathlineto{\pgfqpoint{1.848352in}{2.395267in}}%
\pgfpathlineto{\pgfqpoint{1.837174in}{2.416650in}}%
\pgfpathlineto{\pgfqpoint{1.829553in}{2.444143in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{2.470719in}}%
\pgfpathlineto{\pgfqpoint{1.795385in}{2.489835in}}%
\pgfpathlineto{\pgfqpoint{1.786998in}{2.507587in}}%
\pgfpathlineto{\pgfqpoint{1.774240in}{2.525898in}}%
\pgfpathlineto{\pgfqpoint{1.762064in}{2.548658in}}%
\pgfpathlineto{\pgfqpoint{1.737704in}{2.598853in}}%
\pgfpathlineto{\pgfqpoint{1.729011in}{2.621440in}}%
\pgfpathlineto{\pgfqpoint{1.719939in}{2.640541in}}%
\pgfpathlineto{\pgfqpoint{1.708124in}{2.656790in}}%
\pgfpathlineto{\pgfqpoint{1.695728in}{2.675363in}}%
\pgfpathlineto{\pgfqpoint{1.682789in}{2.690086in}}%
\pgfpathlineto{\pgfqpoint{1.670197in}{2.700114in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{2.717476in}}%
\pgfpathlineto{\pgfqpoint{1.650798in}{2.720305in}}%
\pgfpathlineto{\pgfqpoint{1.632775in}{2.735181in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{2.746333in}}%
\pgfpathlineto{\pgfqpoint{1.603211in}{2.750240in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.757830in}}%
\pgfpathlineto{\pgfqpoint{1.571425in}{2.767457in}}%
\pgfpathlineto{\pgfqpoint{1.561607in}{2.778426in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{2.791566in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{2.798093in}}%
\pgfpathlineto{\pgfqpoint{1.530091in}{2.803926in}}%
\pgfpathlineto{\pgfqpoint{1.517005in}{2.807599in}}%
\pgfpathlineto{\pgfqpoint{1.517544in}{2.809884in}}%
\pgfpathlineto{\pgfqpoint{1.481377in}{2.819321in}}%
\pgfpathlineto{\pgfqpoint{1.465177in}{2.822489in}}%
\pgfpathlineto{\pgfqpoint{1.454007in}{2.832954in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{2.835555in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{2.847794in}}%
\pgfpathlineto{\pgfqpoint{1.389261in}{2.847180in}}%
\pgfpathlineto{\pgfqpoint{1.373305in}{2.856670in}}%
\pgfpathlineto{\pgfqpoint{1.362715in}{2.856538in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{2.864146in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{2.876128in}}%
\pgfpathlineto{\pgfqpoint{1.328237in}{2.881681in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{2.882956in}}%
\pgfpathlineto{\pgfqpoint{1.293861in}{2.896608in}}%
\pgfpathlineto{\pgfqpoint{1.278239in}{2.899595in}}%
\pgfpathlineto{\pgfqpoint{1.265775in}{2.902640in}}%
\pgfpathlineto{\pgfqpoint{1.260593in}{2.914921in}}%
\pgfpathlineto{\pgfqpoint{1.245130in}{2.926650in}}%
\pgfpathlineto{\pgfqpoint{1.236023in}{2.924222in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{2.925433in}}%
\pgfpathlineto{\pgfqpoint{1.196813in}{2.938627in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{2.956904in}}%
\pgfpathlineto{\pgfqpoint{1.145869in}{2.961493in}}%
\pgfpathlineto{\pgfqpoint{1.133194in}{2.967079in}}%
\pgfpathlineto{\pgfqpoint{1.122576in}{2.977574in}}%
\pgfpathlineto{\pgfqpoint{1.107559in}{2.991222in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{2.998254in}}%
\pgfpathlineto{\pgfqpoint{1.090133in}{3.010530in}}%
\pgfpathlineto{\pgfqpoint{1.079745in}{3.026755in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{3.033113in}}%
\pgfpathlineto{\pgfqpoint{1.055700in}{3.038407in}}%
\pgfpathlineto{\pgfqpoint{1.041270in}{3.046328in}}%
\pgfpathlineto{\pgfqpoint{1.035837in}{3.055370in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{3.061185in}}%
\pgfpathlineto{\pgfqpoint{1.005567in}{3.069546in}}%
\pgfpathlineto{\pgfqpoint{0.991326in}{3.078402in}}%
\pgfpathlineto{\pgfqpoint{0.976792in}{3.084465in}}%
\pgfpathlineto{\pgfqpoint{0.959004in}{3.090230in}}%
\pgfpathlineto{\pgfqpoint{0.939143in}{3.094725in}}%
\pgfpathlineto{\pgfqpoint{0.904783in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{0.896460in}{3.118829in}}%
\pgfpathlineto{\pgfqpoint{0.871608in}{3.129985in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{0.845272in}{3.136061in}}%
\pgfpathlineto{\pgfqpoint{0.844227in}{3.139300in}}%
\pgfpathlineto{\pgfqpoint{0.829911in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{0.826683in}{3.157997in}}%
\pgfpathlineto{\pgfqpoint{0.812733in}{3.165542in}}%
\pgfpathlineto{\pgfqpoint{0.781976in}{3.172989in}}%
\pgfpathlineto{\pgfqpoint{0.725217in}{3.179099in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{3.172167in}}%
\pgfpathlineto{\pgfqpoint{0.683702in}{3.177404in}}%
\pgfpathlineto{\pgfqpoint{0.655589in}{3.182207in}}%
\pgfpathlineto{\pgfqpoint{0.627259in}{3.183236in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{3.181942in}}%
\pgfpathlineto{\pgfqpoint{0.595077in}{3.185407in}}%
\pgfpathlineto{\pgfqpoint{0.593464in}{3.194697in}}%
\pgfpathlineto{\pgfqpoint{0.594472in}{3.204573in}}%
\pgfpathlineto{\pgfqpoint{0.583572in}{3.223964in}}%
\pgfpathlineto{\pgfqpoint{0.583572in}{3.223964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_flying3_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{5.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439054in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{1.439054in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578371in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148029in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{3.148029in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717687in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.304144in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.304144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=4.251337in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.778335in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.778335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=4.725528in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.252526in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.252526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=5.199719in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.726717in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.726717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=5.673911in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=5.055490in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{5.225235in}}%
\pgfpathlineto{\pgfqpoint{0.871618in}{5.228075in}}%
\pgfpathlineto{\pgfqpoint{0.875571in}{5.230994in}}%
\pgfpathlineto{\pgfqpoint{0.876435in}{5.232055in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{5.237190in}}%
\pgfpathlineto{\pgfqpoint{0.882908in}{5.238329in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{5.240178in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{5.247394in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{5.249488in}}%
\pgfpathlineto{\pgfqpoint{0.899952in}{5.253758in}}%
\pgfpathlineto{\pgfqpoint{0.905546in}{5.259418in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{5.261895in}}%
\pgfpathlineto{\pgfqpoint{0.911784in}{5.265637in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{5.268163in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{5.271923in}}%
\pgfpathlineto{\pgfqpoint{0.918649in}{5.273192in}}%
\pgfpathlineto{\pgfqpoint{0.919215in}{5.274559in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{5.284757in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{5.285991in}}%
\pgfpathlineto{\pgfqpoint{0.933226in}{5.289899in}}%
\pgfpathlineto{\pgfqpoint{0.936875in}{5.293752in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{5.295142in}}%
\pgfpathlineto{\pgfqpoint{0.940401in}{5.297629in}}%
\pgfpathlineto{\pgfqpoint{0.943399in}{5.301482in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{5.305209in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{5.307648in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{5.308903in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{5.312385in}}%
\pgfpathlineto{\pgfqpoint{0.955950in}{5.313531in}}%
\pgfpathlineto{\pgfqpoint{0.958291in}{5.316973in}}%
\pgfpathlineto{\pgfqpoint{0.960918in}{5.319152in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{5.330782in}}%
\pgfpathlineto{\pgfqpoint{0.975222in}{5.332756in}}%
\pgfpathlineto{\pgfqpoint{0.983355in}{5.339154in}}%
\pgfpathlineto{\pgfqpoint{0.987209in}{5.340902in}}%
\pgfpathlineto{\pgfqpoint{0.990277in}{5.343414in}}%
\pgfpathlineto{\pgfqpoint{0.992285in}{5.344245in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{5.346697in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{5.350045in}}%
\pgfpathlineto{\pgfqpoint{1.000035in}{5.350854in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{5.351692in}}%
\pgfpathlineto{\pgfqpoint{1.003105in}{5.353281in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{5.360328in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{5.361663in}}%
\pgfpathlineto{\pgfqpoint{1.024439in}{5.365913in}}%
\pgfpathlineto{\pgfqpoint{1.027116in}{5.366913in}}%
\pgfpathlineto{\pgfqpoint{1.030083in}{5.368860in}}%
\pgfpathlineto{\pgfqpoint{1.039089in}{5.374427in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{5.376028in}}%
\pgfpathlineto{\pgfqpoint{1.043536in}{5.377380in}}%
\pgfpathlineto{\pgfqpoint{1.046984in}{5.378829in}}%
\pgfpathlineto{\pgfqpoint{1.049706in}{5.381140in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{5.382563in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{5.383936in}}%
\pgfpathlineto{\pgfqpoint{1.056287in}{5.384661in}}%
\pgfpathlineto{\pgfqpoint{1.058334in}{5.386770in}}%
\pgfpathlineto{\pgfqpoint{1.064956in}{5.390193in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{5.392110in}}%
\pgfpathlineto{\pgfqpoint{1.077027in}{5.397672in}}%
\pgfpathlineto{\pgfqpoint{1.081626in}{5.398303in}}%
\pgfpathlineto{\pgfqpoint{1.083279in}{5.401297in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{5.402031in}}%
\pgfpathlineto{\pgfqpoint{1.088936in}{5.402826in}}%
\pgfpathlineto{\pgfqpoint{1.091109in}{5.405940in}}%
\pgfpathlineto{\pgfqpoint{1.094319in}{5.409125in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{5.409980in}}%
\pgfpathlineto{\pgfqpoint{1.100427in}{5.412614in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{5.414448in}}%
\pgfpathlineto{\pgfqpoint{1.105103in}{5.418251in}}%
\pgfpathlineto{\pgfqpoint{1.109069in}{5.421264in}}%
\pgfpathlineto{\pgfqpoint{1.109953in}{5.422338in}}%
\pgfpathlineto{\pgfqpoint{1.113134in}{5.424013in}}%
\pgfpathlineto{\pgfqpoint{1.115233in}{5.426755in}}%
\pgfpathlineto{\pgfqpoint{1.120328in}{5.430170in}}%
\pgfpathlineto{\pgfqpoint{1.123280in}{5.432464in}}%
\pgfpathlineto{\pgfqpoint{1.129432in}{5.435989in}}%
\pgfpathlineto{\pgfqpoint{1.130121in}{5.436784in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{5.438055in}}%
\pgfpathlineto{\pgfqpoint{1.147427in}{5.446747in}}%
\pgfpathlineto{\pgfqpoint{1.164406in}{5.454171in}}%
\pgfpathlineto{\pgfqpoint{1.173713in}{5.456626in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{5.457435in}}%
\pgfpathlineto{\pgfqpoint{1.187125in}{5.462327in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{5.473575in}}%
\pgfpathlineto{\pgfqpoint{1.215543in}{5.474674in}}%
\pgfpathlineto{\pgfqpoint{1.223518in}{5.478126in}}%
\pgfpathlineto{\pgfqpoint{1.226524in}{5.479796in}}%
\pgfpathlineto{\pgfqpoint{1.251336in}{5.492868in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{5.494156in}}%
\pgfpathlineto{\pgfqpoint{1.259857in}{5.496422in}}%
\pgfpathlineto{\pgfqpoint{1.262287in}{5.498171in}}%
\pgfpathlineto{\pgfqpoint{1.264444in}{5.498610in}}%
\pgfpathlineto{\pgfqpoint{1.267718in}{5.500548in}}%
\pgfpathlineto{\pgfqpoint{1.271089in}{5.502038in}}%
\pgfpathlineto{\pgfqpoint{1.278741in}{5.505286in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{5.506377in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{5.507512in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{5.509092in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{5.514281in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{5.516731in}}%
\pgfpathlineto{\pgfqpoint{1.328458in}{5.516108in}}%
\pgfpathlineto{\pgfqpoint{1.349095in}{5.509882in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{5.505159in}}%
\pgfpathlineto{\pgfqpoint{1.360990in}{5.504777in}}%
\pgfpathlineto{\pgfqpoint{1.362511in}{5.503530in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{5.502870in}}%
\pgfpathlineto{\pgfqpoint{1.367861in}{5.500366in}}%
\pgfpathlineto{\pgfqpoint{1.373175in}{5.497531in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{5.495316in}}%
\pgfpathlineto{\pgfqpoint{1.377132in}{5.493908in}}%
\pgfpathlineto{\pgfqpoint{1.382837in}{5.490724in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{5.488447in}}%
\pgfpathlineto{\pgfqpoint{1.388844in}{5.486758in}}%
\pgfpathlineto{\pgfqpoint{1.391851in}{5.485988in}}%
\pgfpathlineto{\pgfqpoint{1.394612in}{5.482828in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{5.482016in}}%
\pgfpathlineto{\pgfqpoint{1.397577in}{5.480260in}}%
\pgfpathlineto{\pgfqpoint{1.399692in}{5.479359in}}%
\pgfpathlineto{\pgfqpoint{1.401840in}{5.477666in}}%
\pgfpathlineto{\pgfqpoint{1.407539in}{5.475976in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{5.471478in}}%
\pgfpathlineto{\pgfqpoint{1.411557in}{5.469660in}}%
\pgfpathlineto{\pgfqpoint{1.413017in}{5.467822in}}%
\pgfpathlineto{\pgfqpoint{1.418966in}{5.464927in}}%
\pgfpathlineto{\pgfqpoint{1.421193in}{5.461106in}}%
\pgfpathlineto{\pgfqpoint{1.424693in}{5.458306in}}%
\pgfpathlineto{\pgfqpoint{1.426355in}{5.456233in}}%
\pgfpathlineto{\pgfqpoint{1.428689in}{5.455246in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{5.433674in}}%
\pgfpathlineto{\pgfqpoint{1.454153in}{5.432597in}}%
\pgfpathlineto{\pgfqpoint{1.455086in}{5.430574in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{5.428564in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{5.419079in}}%
\pgfpathlineto{\pgfqpoint{1.470983in}{5.415956in}}%
\pgfpathlineto{\pgfqpoint{1.472364in}{5.414865in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{5.413841in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{5.410646in}}%
\pgfpathlineto{\pgfqpoint{1.480015in}{5.407482in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{5.406496in}}%
\pgfpathlineto{\pgfqpoint{1.483462in}{5.404384in}}%
\pgfpathlineto{\pgfqpoint{1.487999in}{5.401145in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{5.396870in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{5.394694in}}%
\pgfpathlineto{\pgfqpoint{1.494476in}{5.393583in}}%
\pgfpathlineto{\pgfqpoint{1.499414in}{5.389191in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{5.383762in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{5.380334in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{5.374393in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{5.373175in}}%
\pgfpathlineto{\pgfqpoint{1.518202in}{5.370617in}}%
\pgfpathlineto{\pgfqpoint{1.519969in}{5.369355in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{5.365561in}}%
\pgfpathlineto{\pgfqpoint{1.523883in}{5.364287in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{5.362943in}}%
\pgfpathlineto{\pgfqpoint{1.533678in}{5.353617in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{5.350797in}}%
\pgfpathlineto{\pgfqpoint{1.541675in}{5.342480in}}%
\pgfpathlineto{\pgfqpoint{1.543869in}{5.339692in}}%
\pgfpathlineto{\pgfqpoint{1.544728in}{5.338225in}}%
\pgfpathlineto{\pgfqpoint{1.546608in}{5.336839in}}%
\pgfpathlineto{\pgfqpoint{1.549362in}{5.332422in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{5.329380in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{5.324996in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{5.313767in}}%
\pgfpathlineto{\pgfqpoint{1.566198in}{5.310451in}}%
\pgfpathlineto{\pgfqpoint{1.584170in}{5.282746in}}%
\pgfpathlineto{\pgfqpoint{1.586633in}{5.280960in}}%
\pgfpathlineto{\pgfqpoint{1.590427in}{5.277315in}}%
\pgfpathlineto{\pgfqpoint{1.592467in}{5.270134in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{5.260975in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{5.257303in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{5.253552in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{5.251694in}}%
\pgfpathlineto{\pgfqpoint{1.607617in}{5.244231in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{5.242238in}}%
\pgfpathlineto{\pgfqpoint{1.613548in}{5.234480in}}%
\pgfpathlineto{\pgfqpoint{1.615975in}{5.232610in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{5.228760in}}%
\pgfpathlineto{\pgfqpoint{1.619562in}{5.224796in}}%
\pgfpathlineto{\pgfqpoint{1.621345in}{5.222818in}}%
\pgfpathlineto{\pgfqpoint{1.622093in}{5.220776in}}%
\pgfpathlineto{\pgfqpoint{1.623540in}{5.218863in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{5.208789in}}%
\pgfpathlineto{\pgfqpoint{1.629523in}{5.206682in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{5.204716in}}%
\pgfpathlineto{\pgfqpoint{1.631871in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{1.632671in}{5.200462in}}%
\pgfpathlineto{\pgfqpoint{1.634080in}{5.198477in}}%
\pgfpathlineto{\pgfqpoint{1.634737in}{5.196404in}}%
\pgfpathlineto{\pgfqpoint{1.639949in}{5.190389in}}%
\pgfpathlineto{\pgfqpoint{1.643504in}{5.182098in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{5.180114in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{5.173925in}}%
\pgfpathlineto{\pgfqpoint{1.650734in}{5.169619in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{5.165721in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{5.157410in}}%
\pgfpathlineto{\pgfqpoint{1.662728in}{5.146923in}}%
\pgfpathlineto{\pgfqpoint{1.663211in}{5.144731in}}%
\pgfpathlineto{\pgfqpoint{1.666797in}{5.140533in}}%
\pgfpathlineto{\pgfqpoint{1.672883in}{5.127532in}}%
\pgfpathlineto{\pgfqpoint{1.676212in}{5.121364in}}%
\pgfpathlineto{\pgfqpoint{1.676783in}{5.119112in}}%
\pgfpathlineto{\pgfqpoint{1.679432in}{5.115064in}}%
\pgfpathlineto{\pgfqpoint{1.681555in}{5.110657in}}%
\pgfpathlineto{\pgfqpoint{1.689494in}{5.099474in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{5.095037in}}%
\pgfpathlineto{\pgfqpoint{1.692843in}{5.088405in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{5.079580in}}%
\pgfpathlineto{\pgfqpoint{1.700062in}{5.077474in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{5.073047in}}%
\pgfpathlineto{\pgfqpoint{1.703945in}{5.068670in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{5.062062in}}%
\pgfpathlineto{\pgfqpoint{1.710213in}{5.057800in}}%
\pgfpathlineto{\pgfqpoint{1.711556in}{5.055499in}}%
\pgfpathlineto{\pgfqpoint{1.712694in}{5.051398in}}%
\pgfpathlineto{\pgfqpoint{1.714717in}{5.048976in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{5.046697in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{5.040086in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{5.033457in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{5.031242in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{5.027108in}}%
\pgfpathlineto{\pgfqpoint{1.731291in}{5.024920in}}%
\pgfpathlineto{\pgfqpoint{1.733294in}{5.011903in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{5.004880in}}%
\pgfpathlineto{\pgfqpoint{1.739695in}{5.001143in}}%
\pgfpathlineto{\pgfqpoint{1.742863in}{4.992523in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{4.988443in}}%
\pgfpathlineto{\pgfqpoint{1.747532in}{4.983928in}}%
\pgfpathlineto{\pgfqpoint{1.752071in}{4.979286in}}%
\pgfpathlineto{\pgfqpoint{1.753521in}{4.974940in}}%
\pgfpathlineto{\pgfqpoint{1.757457in}{4.966922in}}%
\pgfpathlineto{\pgfqpoint{1.758015in}{4.964822in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{4.947476in}}%
\pgfpathlineto{\pgfqpoint{1.769768in}{4.945522in}}%
\pgfpathlineto{\pgfqpoint{1.773969in}{4.936777in}}%
\pgfpathlineto{\pgfqpoint{1.775459in}{4.932482in}}%
\pgfpathlineto{\pgfqpoint{1.778888in}{4.927996in}}%
\pgfpathlineto{\pgfqpoint{1.781105in}{4.921274in}}%
\pgfpathlineto{\pgfqpoint{1.782277in}{4.919144in}}%
\pgfpathlineto{\pgfqpoint{1.785867in}{4.914730in}}%
\pgfpathlineto{\pgfqpoint{1.786420in}{4.910307in}}%
\pgfpathlineto{\pgfqpoint{1.788436in}{4.908182in}}%
\pgfpathlineto{\pgfqpoint{1.793886in}{4.897410in}}%
\pgfpathlineto{\pgfqpoint{1.796150in}{4.895258in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{4.886943in}}%
\pgfpathlineto{\pgfqpoint{1.803598in}{4.878749in}}%
\pgfpathlineto{\pgfqpoint{1.807260in}{4.872680in}}%
\pgfpathlineto{\pgfqpoint{1.809412in}{4.870693in}}%
\pgfpathlineto{\pgfqpoint{1.811365in}{4.864708in}}%
\pgfpathlineto{\pgfqpoint{1.814408in}{4.860866in}}%
\pgfpathlineto{\pgfqpoint{1.815119in}{4.858828in}}%
\pgfpathlineto{\pgfqpoint{1.818295in}{4.854918in}}%
\pgfpathlineto{\pgfqpoint{1.819651in}{4.851130in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{4.849205in}}%
\pgfpathlineto{\pgfqpoint{1.823271in}{4.845416in}}%
\pgfpathlineto{\pgfqpoint{1.824893in}{4.841559in}}%
\pgfpathlineto{\pgfqpoint{1.826722in}{4.839810in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{4.837975in}}%
\pgfpathlineto{\pgfqpoint{1.831161in}{4.834394in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{4.829062in}}%
\pgfpathlineto{\pgfqpoint{1.837112in}{4.823757in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{4.820633in}}%
\pgfpathlineto{\pgfqpoint{1.848038in}{4.809131in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{4.804509in}}%
\pgfpathlineto{\pgfqpoint{1.851583in}{4.803013in}}%
\pgfpathlineto{\pgfqpoint{1.852232in}{4.801459in}}%
\pgfpathlineto{\pgfqpoint{1.857813in}{4.795502in}}%
\pgfpathlineto{\pgfqpoint{1.860382in}{4.792427in}}%
\pgfpathlineto{\pgfqpoint{1.862661in}{4.790037in}}%
\pgfpathlineto{\pgfqpoint{1.870449in}{4.780171in}}%
\pgfpathlineto{\pgfqpoint{1.872462in}{4.778724in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{4.774548in}}%
\pgfpathlineto{\pgfqpoint{1.882130in}{4.765790in}}%
\pgfpathlineto{\pgfqpoint{1.884677in}{4.765086in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{4.762724in}}%
\pgfpathlineto{\pgfqpoint{1.888401in}{4.760552in}}%
\pgfpathlineto{\pgfqpoint{1.891219in}{4.758404in}}%
\pgfpathlineto{\pgfqpoint{1.893365in}{4.757368in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{4.754335in}}%
\pgfpathlineto{\pgfqpoint{1.898204in}{4.751180in}}%
\pgfpathlineto{\pgfqpoint{1.902552in}{4.747848in}}%
\pgfpathlineto{\pgfqpoint{1.905408in}{4.747079in}}%
\pgfpathlineto{\pgfqpoint{1.906475in}{4.745446in}}%
\pgfpathlineto{\pgfqpoint{1.907632in}{4.745171in}}%
\pgfpathlineto{\pgfqpoint{1.909867in}{4.743677in}}%
\pgfpathlineto{\pgfqpoint{1.920128in}{4.737511in}}%
\pgfpathlineto{\pgfqpoint{1.922310in}{4.736535in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{4.732936in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{4.731611in}}%
\pgfpathlineto{\pgfqpoint{1.952023in}{4.732379in}}%
\pgfpathlineto{\pgfqpoint{1.957587in}{4.733072in}}%
\pgfpathlineto{\pgfqpoint{1.959883in}{4.733867in}}%
\pgfpathlineto{\pgfqpoint{1.965713in}{4.735800in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{4.736257in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{4.737446in}}%
\pgfpathlineto{\pgfqpoint{1.979703in}{4.741398in}}%
\pgfpathlineto{\pgfqpoint{1.984871in}{4.743694in}}%
\pgfpathlineto{\pgfqpoint{1.987031in}{4.745565in}}%
\pgfpathlineto{\pgfqpoint{1.991345in}{4.746994in}}%
\pgfpathlineto{\pgfqpoint{1.992845in}{4.748611in}}%
\pgfpathlineto{\pgfqpoint{1.998444in}{4.751322in}}%
\pgfpathlineto{\pgfqpoint{2.000815in}{4.752184in}}%
\pgfpathlineto{\pgfqpoint{2.005530in}{4.756808in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{4.761074in}}%
\pgfpathlineto{\pgfqpoint{2.027439in}{4.774519in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{4.775449in}}%
\pgfpathlineto{\pgfqpoint{2.037949in}{4.784360in}}%
\pgfpathlineto{\pgfqpoint{2.047778in}{4.795316in}}%
\pgfpathlineto{\pgfqpoint{2.050516in}{4.797738in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{4.800473in}}%
\pgfpathlineto{\pgfqpoint{2.059822in}{4.808557in}}%
\pgfpathlineto{\pgfqpoint{2.061795in}{4.811278in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{4.812592in}}%
\pgfpathlineto{\pgfqpoint{2.067950in}{4.819480in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{4.823310in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{4.826063in}}%
\pgfpathlineto{\pgfqpoint{2.075985in}{4.828715in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{4.829219in}}%
\pgfpathlineto{\pgfqpoint{2.080450in}{4.832286in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{4.834856in}}%
\pgfpathlineto{\pgfqpoint{2.086466in}{4.840596in}}%
\pgfpathlineto{\pgfqpoint{2.089446in}{4.843071in}}%
\pgfpathlineto{\pgfqpoint{2.090594in}{4.845672in}}%
\pgfpathlineto{\pgfqpoint{2.095489in}{4.849520in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{4.852205in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{4.855611in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{4.859965in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{4.861367in}}%
\pgfpathlineto{\pgfqpoint{2.105621in}{4.862773in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{4.865232in}}%
\pgfpathlineto{\pgfqpoint{2.110179in}{4.866777in}}%
\pgfpathlineto{\pgfqpoint{2.112718in}{4.868042in}}%
\pgfpathlineto{\pgfqpoint{2.114674in}{4.872379in}}%
\pgfpathlineto{\pgfqpoint{2.117284in}{4.875209in}}%
\pgfpathlineto{\pgfqpoint{2.122322in}{4.882349in}}%
\pgfpathlineto{\pgfqpoint{2.124339in}{4.883736in}}%
\pgfpathlineto{\pgfqpoint{2.132730in}{4.896939in}}%
\pgfpathlineto{\pgfqpoint{2.138550in}{4.903046in}}%
\pgfpathlineto{\pgfqpoint{2.142414in}{4.908988in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{4.910529in}}%
\pgfpathlineto{\pgfqpoint{2.152178in}{4.921514in}}%
\pgfpathlineto{\pgfqpoint{2.153614in}{4.923070in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{4.926262in}}%
\pgfpathlineto{\pgfqpoint{2.157264in}{4.927906in}}%
\pgfpathlineto{\pgfqpoint{2.160812in}{4.931080in}}%
\pgfpathlineto{\pgfqpoint{2.161941in}{4.935864in}}%
\pgfpathlineto{\pgfqpoint{2.164296in}{4.939062in}}%
\pgfpathlineto{\pgfqpoint{2.164789in}{4.940669in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{4.950249in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{4.953528in}}%
\pgfpathlineto{\pgfqpoint{2.179596in}{4.961556in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{4.963102in}}%
\pgfpathlineto{\pgfqpoint{2.185492in}{4.969556in}}%
\pgfpathlineto{\pgfqpoint{2.189518in}{4.974252in}}%
\pgfpathlineto{\pgfqpoint{2.190993in}{4.977723in}}%
\pgfpathlineto{\pgfqpoint{2.201554in}{4.992663in}}%
\pgfpathlineto{\pgfqpoint{2.203674in}{4.994405in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{4.999555in}}%
\pgfpathlineto{\pgfqpoint{2.208374in}{5.001168in}}%
\pgfpathlineto{\pgfqpoint{2.210776in}{5.004482in}}%
\pgfpathlineto{\pgfqpoint{2.212427in}{5.007813in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{5.009485in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.013031in}}%
\pgfpathlineto{\pgfqpoint{2.219095in}{5.018144in}}%
\pgfpathlineto{\pgfqpoint{2.221433in}{5.021538in}}%
\pgfpathlineto{\pgfqpoint{2.223854in}{5.026782in}}%
\pgfpathlineto{\pgfqpoint{2.225988in}{5.028447in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{5.033679in}}%
\pgfpathlineto{\pgfqpoint{2.231586in}{5.037174in}}%
\pgfpathlineto{\pgfqpoint{2.234072in}{5.038865in}}%
\pgfpathlineto{\pgfqpoint{2.237481in}{5.047458in}}%
\pgfpathlineto{\pgfqpoint{2.243911in}{5.052536in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{5.057525in}}%
\pgfpathlineto{\pgfqpoint{2.253087in}{5.069184in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{5.070749in}}%
\pgfpathlineto{\pgfqpoint{2.256565in}{5.074011in}}%
\pgfpathlineto{\pgfqpoint{2.258705in}{5.077218in}}%
\pgfpathlineto{\pgfqpoint{2.260295in}{5.080401in}}%
\pgfpathlineto{\pgfqpoint{2.262690in}{5.083595in}}%
\pgfpathlineto{\pgfqpoint{2.263687in}{5.085099in}}%
\pgfpathlineto{\pgfqpoint{2.265536in}{5.086632in}}%
\pgfpathlineto{\pgfqpoint{2.267266in}{5.089769in}}%
\pgfpathlineto{\pgfqpoint{2.270162in}{5.092881in}}%
\pgfpathlineto{\pgfqpoint{2.271649in}{5.096067in}}%
\pgfpathlineto{\pgfqpoint{2.273429in}{5.097567in}}%
\pgfpathlineto{\pgfqpoint{2.276222in}{5.102127in}}%
\pgfpathlineto{\pgfqpoint{2.278000in}{5.103729in}}%
\pgfpathlineto{\pgfqpoint{2.278589in}{5.105347in}}%
\pgfpathlineto{\pgfqpoint{2.280276in}{5.106850in}}%
\pgfpathlineto{\pgfqpoint{2.283061in}{5.111572in}}%
\pgfpathlineto{\pgfqpoint{2.285231in}{5.114824in}}%
\pgfpathlineto{\pgfqpoint{2.291636in}{5.123072in}}%
\pgfpathlineto{\pgfqpoint{2.293606in}{5.126542in}}%
\pgfpathlineto{\pgfqpoint{2.295682in}{5.128201in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{5.130036in}}%
\pgfpathlineto{\pgfqpoint{2.300280in}{5.135177in}}%
\pgfpathlineto{\pgfqpoint{2.301577in}{5.136883in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{5.140511in}}%
\pgfpathlineto{\pgfqpoint{2.305619in}{5.144073in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{5.151339in}}%
\pgfpathlineto{\pgfqpoint{2.315731in}{5.160554in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{5.164288in}}%
\pgfpathlineto{\pgfqpoint{2.321228in}{5.168110in}}%
\pgfpathlineto{\pgfqpoint{2.323989in}{5.174035in}}%
\pgfpathlineto{\pgfqpoint{2.328519in}{5.179955in}}%
\pgfpathlineto{\pgfqpoint{2.331169in}{5.188162in}}%
\pgfpathlineto{\pgfqpoint{2.332655in}{5.190118in}}%
\pgfpathlineto{\pgfqpoint{2.333274in}{5.192262in}}%
\pgfpathlineto{\pgfqpoint{2.337634in}{5.198429in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{5.202542in}}%
\pgfpathlineto{\pgfqpoint{2.343635in}{5.204818in}}%
\pgfpathlineto{\pgfqpoint{2.345768in}{5.215751in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{5.220180in}}%
\pgfpathlineto{\pgfqpoint{2.351825in}{5.226837in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{5.231295in}}%
\pgfpathlineto{\pgfqpoint{2.358848in}{5.240250in}}%
\pgfpathlineto{\pgfqpoint{2.362827in}{5.242600in}}%
\pgfpathlineto{\pgfqpoint{2.364189in}{5.251608in}}%
\pgfpathlineto{\pgfqpoint{2.365214in}{5.253891in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{5.256122in}}%
\pgfpathlineto{\pgfqpoint{2.369988in}{5.263026in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{5.265154in}}%
\pgfpathlineto{\pgfqpoint{2.374148in}{5.267490in}}%
\pgfpathlineto{\pgfqpoint{2.378986in}{5.276614in}}%
\pgfpathlineto{\pgfqpoint{2.380445in}{5.283026in}}%
\pgfpathlineto{\pgfqpoint{2.381610in}{5.285474in}}%
\pgfpathlineto{\pgfqpoint{2.384515in}{5.289867in}}%
\pgfpathlineto{\pgfqpoint{2.387054in}{5.296269in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{5.298466in}}%
\pgfpathlineto{\pgfqpoint{2.388883in}{5.300632in}}%
\pgfpathlineto{\pgfqpoint{2.390460in}{5.302592in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{5.307104in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{5.311300in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{5.315679in}}%
\pgfpathlineto{\pgfqpoint{2.401731in}{5.322050in}}%
\pgfpathlineto{\pgfqpoint{2.403001in}{5.326377in}}%
\pgfpathlineto{\pgfqpoint{2.409016in}{5.336960in}}%
\pgfpathlineto{\pgfqpoint{2.409807in}{5.339033in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{5.341206in}}%
\pgfpathlineto{\pgfqpoint{2.415164in}{5.345472in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{5.356254in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{5.363024in}}%
\pgfpathlineto{\pgfqpoint{2.423510in}{5.365095in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{5.369577in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{5.378088in}}%
\pgfpathlineto{\pgfqpoint{2.438065in}{5.390946in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{5.395208in}}%
\pgfpathlineto{\pgfqpoint{2.442182in}{5.397245in}}%
\pgfpathlineto{\pgfqpoint{2.444650in}{5.401536in}}%
\pgfpathlineto{\pgfqpoint{2.448618in}{5.412240in}}%
\pgfpathlineto{\pgfqpoint{2.462591in}{5.438779in}}%
\pgfpathlineto{\pgfqpoint{2.463163in}{5.440920in}}%
\pgfpathlineto{\pgfqpoint{2.466097in}{5.445404in}}%
\pgfpathlineto{\pgfqpoint{2.467831in}{5.447623in}}%
\pgfpathlineto{\pgfqpoint{2.468967in}{5.451955in}}%
\pgfpathlineto{\pgfqpoint{2.471782in}{5.456414in}}%
\pgfpathlineto{\pgfqpoint{2.481289in}{5.473978in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{5.478504in}}%
\pgfpathlineto{\pgfqpoint{2.486492in}{5.485179in}}%
\pgfpathlineto{\pgfqpoint{2.492796in}{5.487387in}}%
\pgfpathlineto{\pgfqpoint{2.493656in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{2.495157in}{5.500853in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{5.505181in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{5.515983in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{5.520256in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{5.522316in}}%
\pgfpathlineto{\pgfqpoint{2.509901in}{5.528542in}}%
\pgfpathlineto{\pgfqpoint{2.511329in}{5.530657in}}%
\pgfpathlineto{\pgfqpoint{2.512358in}{5.534744in}}%
\pgfpathlineto{\pgfqpoint{2.514553in}{5.538796in}}%
\pgfpathlineto{\pgfqpoint{2.523772in}{5.554650in}}%
\pgfpathlineto{\pgfqpoint{2.527372in}{5.558469in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{5.562320in}}%
\pgfpathlineto{\pgfqpoint{2.531207in}{5.564210in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{5.567964in}}%
\pgfpathlineto{\pgfqpoint{2.535506in}{5.573549in}}%
\pgfpathlineto{\pgfqpoint{2.540893in}{5.582552in}}%
\pgfpathlineto{\pgfqpoint{2.544509in}{5.587904in}}%
\pgfpathlineto{\pgfqpoint{2.546337in}{5.591503in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{5.593218in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{5.594966in}}%
\pgfpathlineto{\pgfqpoint{2.551289in}{5.596719in}}%
\pgfpathlineto{\pgfqpoint{2.552617in}{5.600082in}}%
\pgfpathlineto{\pgfqpoint{2.555447in}{5.601805in}}%
\pgfpathlineto{\pgfqpoint{2.556802in}{5.605153in}}%
\pgfpathlineto{\pgfqpoint{2.558652in}{5.606855in}}%
\pgfpathlineto{\pgfqpoint{2.560836in}{5.610014in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{5.614971in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{5.616520in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{5.622957in}}%
\pgfpathlineto{\pgfqpoint{2.570273in}{5.624526in}}%
\pgfpathlineto{\pgfqpoint{2.575962in}{5.633776in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{5.636775in}}%
\pgfpathlineto{\pgfqpoint{2.587236in}{5.647147in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{5.648613in}}%
\pgfpathlineto{\pgfqpoint{2.590694in}{5.652952in}}%
\pgfpathlineto{\pgfqpoint{2.592167in}{5.654163in}}%
\pgfpathlineto{\pgfqpoint{2.594556in}{5.657171in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{5.662647in}}%
\pgfpathlineto{\pgfqpoint{2.601412in}{5.663898in}}%
\pgfpathlineto{\pgfqpoint{2.604515in}{5.669121in}}%
\pgfpathlineto{\pgfqpoint{2.605958in}{5.670296in}}%
\pgfpathlineto{\pgfqpoint{2.606531in}{5.671487in}}%
\pgfpathlineto{\pgfqpoint{2.609704in}{5.673968in}}%
\pgfpathlineto{\pgfqpoint{2.610143in}{5.675169in}}%
\pgfpathlineto{\pgfqpoint{2.614806in}{5.679938in}}%
\pgfpathlineto{\pgfqpoint{2.616325in}{5.681009in}}%
\pgfpathlineto{\pgfqpoint{2.617889in}{5.683263in}}%
\pgfpathlineto{\pgfqpoint{2.620489in}{5.685504in}}%
\pgfpathlineto{\pgfqpoint{2.627174in}{5.690884in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{5.692970in}}%
\pgfpathlineto{\pgfqpoint{2.630831in}{5.693950in}}%
\pgfpathlineto{\pgfqpoint{2.634290in}{5.698117in}}%
\pgfpathlineto{\pgfqpoint{2.641501in}{5.703763in}}%
\pgfpathlineto{\pgfqpoint{2.642938in}{5.705750in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{5.713249in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{5.716097in}}%
\pgfpathlineto{\pgfqpoint{2.665851in}{5.724223in}}%
\pgfpathlineto{\pgfqpoint{2.669371in}{5.725954in}}%
\pgfpathlineto{\pgfqpoint{2.672347in}{5.728540in}}%
\pgfpathlineto{\pgfqpoint{2.676433in}{5.731055in}}%
\pgfpathlineto{\pgfqpoint{2.677798in}{5.732704in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{5.734244in}}%
\pgfpathlineto{\pgfqpoint{2.682698in}{5.735837in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{5.736411in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{5.737848in}}%
\pgfpathlineto{\pgfqpoint{2.692086in}{5.741767in}}%
\pgfpathlineto{\pgfqpoint{2.695567in}{5.742962in}}%
\pgfpathlineto{\pgfqpoint{2.708258in}{5.748471in}}%
\pgfpathlineto{\pgfqpoint{2.716007in}{5.750259in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{5.750344in}}%
\pgfpathlineto{\pgfqpoint{2.727479in}{5.749914in}}%
\pgfpathlineto{\pgfqpoint{2.731214in}{5.749272in}}%
\pgfpathlineto{\pgfqpoint{2.746166in}{5.743233in}}%
\pgfpathlineto{\pgfqpoint{2.753271in}{5.738902in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{5.737076in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{5.735299in}}%
\pgfpathlineto{\pgfqpoint{2.760818in}{5.733496in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{5.731289in}}%
\pgfpathlineto{\pgfqpoint{2.768544in}{5.725748in}}%
\pgfpathlineto{\pgfqpoint{2.770807in}{5.724546in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{5.719487in}}%
\pgfpathlineto{\pgfqpoint{2.774002in}{5.718232in}}%
\pgfpathlineto{\pgfqpoint{2.776171in}{5.716811in}}%
\pgfpathlineto{\pgfqpoint{2.778876in}{5.712667in}}%
\pgfpathlineto{\pgfqpoint{2.780594in}{5.711215in}}%
\pgfpathlineto{\pgfqpoint{2.781154in}{5.709752in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{5.695945in}}%
\pgfpathlineto{\pgfqpoint{2.795851in}{5.689054in}}%
\pgfpathlineto{\pgfqpoint{2.812090in}{5.663288in}}%
\pgfpathlineto{\pgfqpoint{2.813851in}{5.659260in}}%
\pgfpathlineto{\pgfqpoint{2.816350in}{5.657361in}}%
\pgfpathlineto{\pgfqpoint{2.817715in}{5.651511in}}%
\pgfpathlineto{\pgfqpoint{2.826948in}{5.636455in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{5.634681in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{5.627163in}}%
\pgfpathlineto{\pgfqpoint{2.835833in}{5.625354in}}%
\pgfpathlineto{\pgfqpoint{2.845054in}{5.607450in}}%
\pgfpathlineto{\pgfqpoint{2.846329in}{5.605838in}}%
\pgfpathlineto{\pgfqpoint{2.846897in}{5.603964in}}%
\pgfpathlineto{\pgfqpoint{2.853040in}{5.597157in}}%
\pgfpathlineto{\pgfqpoint{2.855447in}{5.592008in}}%
\pgfpathlineto{\pgfqpoint{2.858521in}{5.588609in}}%
\pgfpathlineto{\pgfqpoint{2.859035in}{5.586916in}}%
\pgfpathlineto{\pgfqpoint{2.864213in}{5.580321in}}%
\pgfpathlineto{\pgfqpoint{2.865622in}{5.578586in}}%
\pgfpathlineto{\pgfqpoint{2.867004in}{5.575361in}}%
\pgfpathlineto{\pgfqpoint{2.869740in}{5.573684in}}%
\pgfpathlineto{\pgfqpoint{2.871756in}{5.568852in}}%
\pgfpathlineto{\pgfqpoint{2.874656in}{5.565884in}}%
\pgfpathlineto{\pgfqpoint{2.877113in}{5.561061in}}%
\pgfpathlineto{\pgfqpoint{2.883394in}{5.553531in}}%
\pgfpathlineto{\pgfqpoint{2.893178in}{5.540506in}}%
\pgfpathlineto{\pgfqpoint{2.903922in}{5.528205in}}%
\pgfpathlineto{\pgfqpoint{2.906967in}{5.524119in}}%
\pgfpathlineto{\pgfqpoint{2.909656in}{5.521617in}}%
\pgfpathlineto{\pgfqpoint{2.912092in}{5.517850in}}%
\pgfpathlineto{\pgfqpoint{2.913437in}{5.516527in}}%
\pgfpathlineto{\pgfqpoint{2.916130in}{5.515439in}}%
\pgfpathlineto{\pgfqpoint{2.916653in}{5.512888in}}%
\pgfpathlineto{\pgfqpoint{2.919544in}{5.510400in}}%
\pgfpathlineto{\pgfqpoint{2.921592in}{5.509371in}}%
\pgfpathlineto{\pgfqpoint{2.934219in}{5.497508in}}%
\pgfpathlineto{\pgfqpoint{2.946186in}{5.490497in}}%
\pgfpathlineto{\pgfqpoint{2.952777in}{5.487291in}}%
\pgfpathlineto{\pgfqpoint{2.962793in}{5.484939in}}%
\pgfpathlineto{\pgfqpoint{2.965255in}{5.482877in}}%
\pgfpathlineto{\pgfqpoint{2.969334in}{5.481765in}}%
\pgfpathlineto{\pgfqpoint{2.972945in}{5.480086in}}%
\pgfpathlineto{\pgfqpoint{2.973815in}{5.479291in}}%
\pgfpathlineto{\pgfqpoint{2.981556in}{5.477651in}}%
\pgfpathlineto{\pgfqpoint{2.989146in}{5.475168in}}%
\pgfpathlineto{\pgfqpoint{2.993472in}{5.473583in}}%
\pgfpathlineto{\pgfqpoint{2.994727in}{5.472335in}}%
\pgfpathlineto{\pgfqpoint{3.008908in}{5.470054in}}%
\pgfpathlineto{\pgfqpoint{3.015767in}{5.470059in}}%
\pgfpathlineto{\pgfqpoint{3.023528in}{5.471369in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{5.473615in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{5.475398in}}%
\pgfpathlineto{\pgfqpoint{3.040889in}{5.476366in}}%
\pgfpathlineto{\pgfqpoint{3.044633in}{5.478353in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{5.479799in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{5.481989in}}%
\pgfpathlineto{\pgfqpoint{3.051572in}{5.483068in}}%
\pgfpathlineto{\pgfqpoint{3.052253in}{5.483879in}}%
\pgfpathlineto{\pgfqpoint{3.059738in}{5.488563in}}%
\pgfpathlineto{\pgfqpoint{3.062374in}{5.491093in}}%
\pgfpathlineto{\pgfqpoint{3.065531in}{5.492864in}}%
\pgfpathlineto{\pgfqpoint{3.069327in}{5.496322in}}%
\pgfpathlineto{\pgfqpoint{3.076749in}{5.500850in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{5.503071in}}%
\pgfpathlineto{\pgfqpoint{3.093932in}{5.506439in}}%
\pgfpathlineto{\pgfqpoint{3.096533in}{5.506658in}}%
\pgfpathlineto{\pgfqpoint{3.102095in}{5.506269in}}%
\pgfpathlineto{\pgfqpoint{3.107885in}{5.504695in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{5.503177in}}%
\pgfpathlineto{\pgfqpoint{3.113738in}{5.501175in}}%
\pgfpathlineto{\pgfqpoint{3.120349in}{5.497194in}}%
\pgfpathlineto{\pgfqpoint{3.132414in}{5.485436in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{5.476080in}}%
\pgfpathlineto{\pgfqpoint{3.143690in}{5.473092in}}%
\pgfpathlineto{\pgfqpoint{3.146538in}{5.466859in}}%
\pgfpathlineto{\pgfqpoint{3.148367in}{5.465208in}}%
\pgfpathlineto{\pgfqpoint{3.148927in}{5.463654in}}%
\pgfpathlineto{\pgfqpoint{3.154056in}{5.457052in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{5.436037in}}%
\pgfpathlineto{\pgfqpoint{3.171062in}{5.432898in}}%
\pgfpathlineto{\pgfqpoint{3.184715in}{5.413402in}}%
\pgfpathlineto{\pgfqpoint{3.185288in}{5.411666in}}%
\pgfpathlineto{\pgfqpoint{3.186551in}{5.409927in}}%
\pgfpathlineto{\pgfqpoint{3.188675in}{5.408198in}}%
\pgfpathlineto{\pgfqpoint{3.193947in}{5.399469in}}%
\pgfpathlineto{\pgfqpoint{3.194551in}{5.397851in}}%
\pgfpathlineto{\pgfqpoint{3.197200in}{5.394377in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{5.389291in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{5.385854in}}%
\pgfpathlineto{\pgfqpoint{3.205213in}{5.382473in}}%
\pgfpathlineto{\pgfqpoint{3.205796in}{5.380734in}}%
\pgfpathlineto{\pgfqpoint{3.208078in}{5.377276in}}%
\pgfpathlineto{\pgfqpoint{3.212388in}{5.372067in}}%
\pgfpathlineto{\pgfqpoint{3.220191in}{5.365060in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{5.358036in}}%
\pgfpathlineto{\pgfqpoint{3.223845in}{5.354565in}}%
\pgfpathlineto{\pgfqpoint{3.225442in}{5.352699in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{5.349344in}}%
\pgfpathlineto{\pgfqpoint{3.229494in}{5.345944in}}%
\pgfpathlineto{\pgfqpoint{3.230062in}{5.344179in}}%
\pgfpathlineto{\pgfqpoint{3.232911in}{5.340668in}}%
\pgfpathlineto{\pgfqpoint{3.233472in}{5.338879in}}%
\pgfpathlineto{\pgfqpoint{3.235787in}{5.337237in}}%
\pgfpathlineto{\pgfqpoint{3.238648in}{5.331927in}}%
\pgfpathlineto{\pgfqpoint{3.240277in}{5.330064in}}%
\pgfpathlineto{\pgfqpoint{3.242316in}{5.326601in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{5.324762in}}%
\pgfpathlineto{\pgfqpoint{3.245298in}{5.321211in}}%
\pgfpathlineto{\pgfqpoint{3.247299in}{5.319353in}}%
\pgfpathlineto{\pgfqpoint{3.249913in}{5.315842in}}%
\pgfpathlineto{\pgfqpoint{3.250625in}{5.312207in}}%
\pgfpathlineto{\pgfqpoint{3.252793in}{5.308639in}}%
\pgfpathlineto{\pgfqpoint{3.255814in}{5.305210in}}%
\pgfpathlineto{\pgfqpoint{3.263048in}{5.292497in}}%
\pgfpathlineto{\pgfqpoint{3.264252in}{5.290638in}}%
\pgfpathlineto{\pgfqpoint{3.266114in}{5.288904in}}%
\pgfpathlineto{\pgfqpoint{3.268705in}{5.283460in}}%
\pgfpathlineto{\pgfqpoint{3.273808in}{5.275994in}}%
\pgfpathlineto{\pgfqpoint{3.275999in}{5.272392in}}%
\pgfpathlineto{\pgfqpoint{3.278245in}{5.270466in}}%
\pgfpathlineto{\pgfqpoint{3.280741in}{5.266695in}}%
\pgfpathlineto{\pgfqpoint{3.281604in}{5.263031in}}%
\pgfpathlineto{\pgfqpoint{3.300479in}{5.232275in}}%
\pgfpathlineto{\pgfqpoint{3.301615in}{5.228111in}}%
\pgfpathlineto{\pgfqpoint{3.303052in}{5.226047in}}%
\pgfpathlineto{\pgfqpoint{3.305340in}{5.223973in}}%
\pgfpathlineto{\pgfqpoint{3.307236in}{5.217598in}}%
\pgfpathlineto{\pgfqpoint{3.311373in}{5.211136in}}%
\pgfpathlineto{\pgfqpoint{3.313464in}{5.209045in}}%
\pgfpathlineto{\pgfqpoint{3.314485in}{5.204625in}}%
\pgfpathlineto{\pgfqpoint{3.316720in}{5.200223in}}%
\pgfpathlineto{\pgfqpoint{3.319387in}{5.198020in}}%
\pgfpathlineto{\pgfqpoint{3.322827in}{5.193750in}}%
\pgfpathlineto{\pgfqpoint{3.324388in}{5.187263in}}%
\pgfpathlineto{\pgfqpoint{3.327146in}{5.183006in}}%
\pgfpathlineto{\pgfqpoint{3.328073in}{5.178607in}}%
\pgfpathlineto{\pgfqpoint{3.330779in}{5.174363in}}%
\pgfpathlineto{\pgfqpoint{3.331350in}{5.172397in}}%
\pgfpathlineto{\pgfqpoint{3.334209in}{5.167882in}}%
\pgfpathlineto{\pgfqpoint{3.334765in}{5.165735in}}%
\pgfpathlineto{\pgfqpoint{3.337177in}{5.163527in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{5.161401in}}%
\pgfpathlineto{\pgfqpoint{3.342577in}{5.152621in}}%
\pgfpathlineto{\pgfqpoint{3.346261in}{5.143805in}}%
\pgfpathlineto{\pgfqpoint{3.348121in}{5.141712in}}%
\pgfpathlineto{\pgfqpoint{3.353224in}{5.130751in}}%
\pgfpathlineto{\pgfqpoint{3.354102in}{5.128671in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{5.122001in}}%
\pgfpathlineto{\pgfqpoint{3.360543in}{5.117644in}}%
\pgfpathlineto{\pgfqpoint{3.363386in}{5.115379in}}%
\pgfpathlineto{\pgfqpoint{3.365155in}{5.108688in}}%
\pgfpathlineto{\pgfqpoint{3.376033in}{5.106370in}}%
\pgfpathlineto{\pgfqpoint{3.377736in}{5.086350in}}%
\pgfpathlineto{\pgfqpoint{3.379418in}{5.079657in}}%
\pgfpathlineto{\pgfqpoint{3.382967in}{5.075068in}}%
\pgfpathlineto{\pgfqpoint{3.384775in}{5.068533in}}%
\pgfpathlineto{\pgfqpoint{3.386656in}{5.066337in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{5.064068in}}%
\pgfpathlineto{\pgfqpoint{3.388765in}{5.061889in}}%
\pgfpathlineto{\pgfqpoint{3.389390in}{5.059714in}}%
\pgfpathlineto{\pgfqpoint{3.391047in}{5.057391in}}%
\pgfpathlineto{\pgfqpoint{3.391668in}{5.055168in}}%
\pgfpathlineto{\pgfqpoint{3.394434in}{5.050756in}}%
\pgfpathlineto{\pgfqpoint{3.399910in}{5.039895in}}%
\pgfpathlineto{\pgfqpoint{3.400743in}{5.037654in}}%
\pgfpathlineto{\pgfqpoint{3.402767in}{5.035497in}}%
\pgfpathlineto{\pgfqpoint{3.403479in}{5.033141in}}%
\pgfpathlineto{\pgfqpoint{3.405162in}{5.030923in}}%
\pgfpathlineto{\pgfqpoint{3.407474in}{5.028817in}}%
\pgfpathlineto{\pgfqpoint{3.408931in}{5.021860in}}%
\pgfpathlineto{\pgfqpoint{3.411106in}{5.017382in}}%
\pgfpathlineto{\pgfqpoint{3.413027in}{5.015273in}}%
\pgfpathlineto{\pgfqpoint{3.414301in}{5.010698in}}%
\pgfpathlineto{\pgfqpoint{3.418400in}{5.004133in}}%
\pgfpathlineto{\pgfqpoint{3.421474in}{4.997804in}}%
\pgfpathlineto{\pgfqpoint{3.425661in}{4.991369in}}%
\pgfpathlineto{\pgfqpoint{3.427697in}{4.989270in}}%
\pgfpathlineto{\pgfqpoint{3.428960in}{4.985012in}}%
\pgfpathlineto{\pgfqpoint{3.431177in}{4.980809in}}%
\pgfpathlineto{\pgfqpoint{3.432159in}{4.978720in}}%
\pgfpathlineto{\pgfqpoint{3.434079in}{4.976675in}}%
\pgfpathlineto{\pgfqpoint{3.436195in}{4.970271in}}%
\pgfpathlineto{\pgfqpoint{3.440312in}{4.964071in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{4.961967in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{4.957850in}}%
\pgfpathlineto{\pgfqpoint{3.444838in}{4.955666in}}%
\pgfpathlineto{\pgfqpoint{3.445422in}{4.953620in}}%
\pgfpathlineto{\pgfqpoint{3.446988in}{4.951618in}}%
\pgfpathlineto{\pgfqpoint{3.447674in}{4.949541in}}%
\pgfpathlineto{\pgfqpoint{3.451210in}{4.943659in}}%
\pgfpathlineto{\pgfqpoint{3.454394in}{4.937249in}}%
\pgfpathlineto{\pgfqpoint{3.457463in}{4.933081in}}%
\pgfpathlineto{\pgfqpoint{3.458147in}{4.930893in}}%
\pgfpathlineto{\pgfqpoint{3.460520in}{4.926412in}}%
\pgfpathlineto{\pgfqpoint{3.465755in}{4.924282in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{4.915743in}}%
\pgfpathlineto{\pgfqpoint{3.469098in}{4.911551in}}%
\pgfpathlineto{\pgfqpoint{3.470238in}{4.907293in}}%
\pgfpathlineto{\pgfqpoint{3.479802in}{4.890378in}}%
\pgfpathlineto{\pgfqpoint{3.483981in}{4.888181in}}%
\pgfpathlineto{\pgfqpoint{3.484620in}{4.881231in}}%
\pgfpathlineto{\pgfqpoint{3.486110in}{4.879473in}}%
\pgfpathlineto{\pgfqpoint{3.494100in}{4.864390in}}%
\pgfpathlineto{\pgfqpoint{3.496749in}{4.860074in}}%
\pgfpathlineto{\pgfqpoint{3.497754in}{4.855794in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{4.845179in}}%
\pgfpathlineto{\pgfqpoint{3.506198in}{4.843191in}}%
\pgfpathlineto{\pgfqpoint{3.508541in}{4.836770in}}%
\pgfpathlineto{\pgfqpoint{3.513017in}{4.828326in}}%
\pgfpathlineto{\pgfqpoint{3.515366in}{4.824277in}}%
\pgfpathlineto{\pgfqpoint{3.520360in}{4.818241in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{4.812324in}}%
\pgfpathlineto{\pgfqpoint{3.524345in}{4.808276in}}%
\pgfpathlineto{\pgfqpoint{3.526393in}{4.806289in}}%
\pgfpathlineto{\pgfqpoint{3.532233in}{4.794470in}}%
\pgfpathlineto{\pgfqpoint{3.534730in}{4.790564in}}%
\pgfpathlineto{\pgfqpoint{3.535298in}{4.788513in}}%
\pgfpathlineto{\pgfqpoint{3.539699in}{4.780762in}}%
\pgfpathlineto{\pgfqpoint{3.545416in}{4.774905in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{4.767119in}}%
\pgfpathlineto{\pgfqpoint{3.550152in}{4.765205in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{4.757434in}}%
\pgfpathlineto{\pgfqpoint{3.554913in}{4.755667in}}%
\pgfpathlineto{\pgfqpoint{3.555600in}{4.753740in}}%
\pgfpathlineto{\pgfqpoint{3.559761in}{4.748023in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{4.746131in}}%
\pgfpathlineto{\pgfqpoint{3.562968in}{4.742387in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{4.734814in}}%
\pgfpathlineto{\pgfqpoint{3.569878in}{4.732920in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{4.729220in}}%
\pgfpathlineto{\pgfqpoint{3.573275in}{4.727335in}}%
\pgfpathlineto{\pgfqpoint{3.574148in}{4.723646in}}%
\pgfpathlineto{\pgfqpoint{3.576401in}{4.721710in}}%
\pgfpathlineto{\pgfqpoint{3.579601in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{3.584762in}{4.708836in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{4.703415in}}%
\pgfpathlineto{\pgfqpoint{3.589119in}{4.701656in}}%
\pgfpathlineto{\pgfqpoint{3.590421in}{4.698140in}}%
\pgfpathlineto{\pgfqpoint{3.593855in}{4.692897in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{4.691156in}}%
\pgfpathlineto{\pgfqpoint{3.598164in}{4.686017in}}%
\pgfpathlineto{\pgfqpoint{3.600734in}{4.682616in}}%
\pgfpathlineto{\pgfqpoint{3.602094in}{4.681017in}}%
\pgfpathlineto{\pgfqpoint{3.606430in}{4.679295in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{4.672851in}}%
\pgfpathlineto{\pgfqpoint{3.609677in}{4.669787in}}%
\pgfpathlineto{\pgfqpoint{3.610425in}{4.668311in}}%
\pgfpathlineto{\pgfqpoint{3.612824in}{4.665280in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{4.658093in}}%
\pgfpathlineto{\pgfqpoint{3.620414in}{4.656634in}}%
\pgfpathlineto{\pgfqpoint{3.621647in}{4.653904in}}%
\pgfpathlineto{\pgfqpoint{3.626934in}{4.648471in}}%
\pgfpathlineto{\pgfqpoint{3.632466in}{4.641789in}}%
\pgfpathlineto{\pgfqpoint{3.633039in}{4.640576in}}%
\pgfpathlineto{\pgfqpoint{3.635250in}{4.639564in}}%
\pgfpathlineto{\pgfqpoint{3.637135in}{4.636844in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{4.635566in}}%
\pgfpathlineto{\pgfqpoint{3.649444in}{4.624095in}}%
\pgfpathlineto{\pgfqpoint{3.652478in}{4.621983in}}%
\pgfpathlineto{\pgfqpoint{3.653916in}{4.620976in}}%
\pgfpathlineto{\pgfqpoint{3.656479in}{4.618057in}}%
\pgfpathlineto{\pgfqpoint{3.665620in}{4.611509in}}%
\pgfpathlineto{\pgfqpoint{3.668202in}{4.608858in}}%
\pgfpathlineto{\pgfqpoint{3.670410in}{4.607152in}}%
\pgfpathlineto{\pgfqpoint{3.672927in}{4.604662in}}%
\pgfpathlineto{\pgfqpoint{3.677876in}{4.602263in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{4.600792in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{4.600792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890994in}{5.244225in}}%
\pgfpathlineto{\pgfqpoint{0.892144in}{5.244443in}}%
\pgfpathlineto{\pgfqpoint{0.893293in}{5.245340in}}%
\pgfpathlineto{\pgfqpoint{0.896876in}{5.250605in}}%
\pgfpathlineto{\pgfqpoint{0.900325in}{5.252345in}}%
\pgfpathlineto{\pgfqpoint{0.903639in}{5.258089in}}%
\pgfpathlineto{\pgfqpoint{0.904811in}{5.259389in}}%
\pgfpathlineto{\pgfqpoint{0.905962in}{5.262726in}}%
\pgfpathlineto{\pgfqpoint{0.909435in}{5.264583in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{5.266333in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{5.266333in}}%
\pgfpathlineto{\pgfqpoint{0.912724in}{5.266451in}}%
\pgfpathlineto{\pgfqpoint{0.917328in}{5.273144in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{5.276063in}}%
\pgfpathlineto{\pgfqpoint{0.923079in}{5.275040in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{5.279882in}}%
\pgfpathlineto{\pgfqpoint{0.927455in}{5.280549in}}%
\pgfpathlineto{\pgfqpoint{0.928643in}{5.283607in}}%
\pgfpathlineto{\pgfqpoint{0.929792in}{5.283177in}}%
\pgfpathlineto{\pgfqpoint{0.930948in}{5.285909in}}%
\pgfpathlineto{\pgfqpoint{0.932099in}{5.287079in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{5.286951in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{5.289353in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{5.288565in}}%
\pgfpathlineto{\pgfqpoint{0.937859in}{5.292958in}}%
\pgfpathlineto{\pgfqpoint{0.939008in}{5.295330in}}%
\pgfpathlineto{\pgfqpoint{0.940156in}{5.295676in}}%
\pgfpathlineto{\pgfqpoint{0.942387in}{5.298164in}}%
\pgfpathlineto{\pgfqpoint{0.944694in}{5.295680in}}%
\pgfpathlineto{\pgfqpoint{0.945840in}{5.296756in}}%
\pgfpathlineto{\pgfqpoint{0.949288in}{5.298511in}}%
\pgfpathlineto{\pgfqpoint{0.955952in}{5.306938in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{5.304892in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{5.304892in}}%
\pgfpathlineto{\pgfqpoint{0.960550in}{5.308308in}}%
\pgfpathlineto{\pgfqpoint{0.960550in}{5.308308in}}%
\pgfpathlineto{\pgfqpoint{0.961710in}{5.307789in}}%
\pgfpathlineto{\pgfqpoint{0.962919in}{5.308955in}}%
\pgfpathlineto{\pgfqpoint{0.964068in}{5.308876in}}%
\pgfpathlineto{\pgfqpoint{0.966371in}{5.309972in}}%
\pgfpathlineto{\pgfqpoint{0.966371in}{5.309972in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{5.309513in}}%
\pgfpathlineto{\pgfqpoint{0.969633in}{5.311918in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{5.313421in}}%
\pgfpathlineto{\pgfqpoint{0.974240in}{5.313606in}}%
\pgfpathlineto{\pgfqpoint{0.975390in}{5.315237in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{5.315154in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{5.316335in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{5.315079in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{5.313212in}}%
\pgfpathlineto{\pgfqpoint{0.983459in}{5.316708in}}%
\pgfpathlineto{\pgfqpoint{0.985760in}{5.315961in}}%
\pgfpathlineto{\pgfqpoint{0.987957in}{5.316970in}}%
\pgfpathlineto{\pgfqpoint{0.989120in}{5.318277in}}%
\pgfpathlineto{\pgfqpoint{0.990041in}{5.320226in}}%
\pgfpathlineto{\pgfqpoint{0.995981in}{5.324675in}}%
\pgfpathlineto{\pgfqpoint{0.998302in}{5.327174in}}%
\pgfpathlineto{\pgfqpoint{0.999219in}{5.327193in}}%
\pgfpathlineto{\pgfqpoint{1.000376in}{5.326098in}}%
\pgfpathlineto{\pgfqpoint{1.002693in}{5.330305in}}%
\pgfpathlineto{\pgfqpoint{1.002693in}{5.330305in}}%
\pgfpathlineto{\pgfqpoint{1.004994in}{5.328991in}}%
\pgfpathlineto{\pgfqpoint{1.007308in}{5.331540in}}%
\pgfpathlineto{\pgfqpoint{1.009606in}{5.332029in}}%
\pgfpathlineto{\pgfqpoint{1.011907in}{5.332666in}}%
\pgfpathlineto{\pgfqpoint{1.011907in}{5.332666in}}%
\pgfpathlineto{\pgfqpoint{1.013057in}{5.330410in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{5.332807in}}%
\pgfpathlineto{\pgfqpoint{1.016507in}{5.332455in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{5.333902in}}%
\pgfpathlineto{\pgfqpoint{1.018803in}{5.331329in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{5.332674in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{5.332674in}}%
\pgfpathlineto{\pgfqpoint{1.027781in}{5.335039in}}%
\pgfpathlineto{\pgfqpoint{1.028931in}{5.335688in}}%
\pgfpathlineto{\pgfqpoint{1.030079in}{5.335213in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{5.336757in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{5.338625in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{5.338625in}}%
\pgfpathlineto{\pgfqpoint{1.034739in}{5.337820in}}%
\pgfpathlineto{\pgfqpoint{1.037039in}{5.339165in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{5.337966in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{5.338256in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{5.339556in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{5.341244in}}%
\pgfpathlineto{\pgfqpoint{1.043710in}{5.340661in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{5.341852in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{5.340936in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{5.342066in}}%
\pgfpathlineto{\pgfqpoint{1.049463in}{5.342364in}}%
\pgfpathlineto{\pgfqpoint{1.051789in}{5.343807in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{5.347028in}}%
\pgfpathlineto{\pgfqpoint{1.056192in}{5.346842in}}%
\pgfpathlineto{\pgfqpoint{1.057345in}{5.351230in}}%
\pgfpathlineto{\pgfqpoint{1.058523in}{5.349870in}}%
\pgfpathlineto{\pgfqpoint{1.060898in}{5.350934in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{5.349316in}}%
\pgfpathlineto{\pgfqpoint{1.063199in}{5.352396in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{5.351351in}}%
\pgfpathlineto{\pgfqpoint{1.067690in}{5.352757in}}%
\pgfpathlineto{\pgfqpoint{1.068838in}{5.353186in}}%
\pgfpathlineto{\pgfqpoint{1.069985in}{5.352026in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{5.353910in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{5.353906in}}%
\pgfpathlineto{\pgfqpoint{1.073304in}{5.351431in}}%
\pgfpathlineto{\pgfqpoint{1.074469in}{5.352188in}}%
\pgfpathlineto{\pgfqpoint{1.076762in}{5.360399in}}%
\pgfpathlineto{\pgfqpoint{1.081330in}{5.362299in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{5.366242in}}%
\pgfpathlineto{\pgfqpoint{1.089238in}{5.365370in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{5.368226in}}%
\pgfpathlineto{\pgfqpoint{1.092684in}{5.367894in}}%
\pgfpathlineto{\pgfqpoint{1.093831in}{5.368564in}}%
\pgfpathlineto{\pgfqpoint{1.098432in}{5.372503in}}%
\pgfpathlineto{\pgfqpoint{1.100799in}{5.376049in}}%
\pgfpathlineto{\pgfqpoint{1.104077in}{5.378134in}}%
\pgfpathlineto{\pgfqpoint{1.105384in}{5.380656in}}%
\pgfpathlineto{\pgfqpoint{1.106529in}{5.380256in}}%
\pgfpathlineto{\pgfqpoint{1.108605in}{5.382743in}}%
\pgfpathlineto{\pgfqpoint{1.108605in}{5.382743in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{5.385232in}}%
\pgfpathlineto{\pgfqpoint{1.113221in}{5.384719in}}%
\pgfpathlineto{\pgfqpoint{1.114370in}{5.388380in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{5.390018in}}%
\pgfpathlineto{\pgfqpoint{1.116716in}{5.388904in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{5.390540in}}%
\pgfpathlineto{\pgfqpoint{1.119056in}{5.389751in}}%
\pgfpathlineto{\pgfqpoint{1.120205in}{5.391565in}}%
\pgfpathlineto{\pgfqpoint{1.122319in}{5.386766in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{5.390135in}}%
\pgfpathlineto{\pgfqpoint{1.124747in}{5.392058in}}%
\pgfpathlineto{\pgfqpoint{1.125901in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{1.129137in}{5.390294in}}%
\pgfpathlineto{\pgfqpoint{1.129137in}{5.390294in}}%
\pgfpathlineto{\pgfqpoint{1.130287in}{5.393097in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{5.392347in}}%
\pgfpathlineto{\pgfqpoint{1.133740in}{5.392892in}}%
\pgfpathlineto{\pgfqpoint{1.134894in}{5.395508in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{5.395214in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{5.397195in}}%
\pgfpathlineto{\pgfqpoint{1.139506in}{5.395406in}}%
\pgfpathlineto{\pgfqpoint{1.141803in}{5.397844in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{5.399047in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{5.400167in}}%
\pgfpathlineto{\pgfqpoint{1.146403in}{5.402806in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{5.401651in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{5.401828in}}%
\pgfpathlineto{\pgfqpoint{1.150904in}{5.405375in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{5.405701in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{5.405701in}}%
\pgfpathlineto{\pgfqpoint{1.154195in}{5.409489in}}%
\pgfpathlineto{\pgfqpoint{1.155344in}{5.407919in}}%
\pgfpathlineto{\pgfqpoint{1.156492in}{5.409523in}}%
\pgfpathlineto{\pgfqpoint{1.157647in}{5.404486in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{5.403706in}}%
\pgfpathlineto{\pgfqpoint{1.159943in}{5.404956in}}%
\pgfpathlineto{\pgfqpoint{1.162287in}{5.399339in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{5.399620in}}%
\pgfpathlineto{\pgfqpoint{1.164589in}{5.396675in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{5.400283in}}%
\pgfpathlineto{\pgfqpoint{1.166894in}{5.398218in}}%
\pgfpathlineto{\pgfqpoint{1.168046in}{5.394313in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{5.397767in}}%
\pgfpathlineto{\pgfqpoint{1.172568in}{5.398531in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{5.405135in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{5.404060in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{5.405946in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{5.405946in}}%
\pgfpathlineto{\pgfqpoint{1.179280in}{5.405033in}}%
\pgfpathlineto{\pgfqpoint{1.181582in}{5.408510in}}%
\pgfpathlineto{\pgfqpoint{1.183891in}{5.409037in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{5.410263in}}%
\pgfpathlineto{\pgfqpoint{1.186226in}{5.408971in}}%
\pgfpathlineto{\pgfqpoint{1.186226in}{5.408971in}}%
\pgfpathlineto{\pgfqpoint{1.187376in}{5.414100in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{5.414167in}}%
\pgfpathlineto{\pgfqpoint{1.189679in}{5.410917in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{5.409481in}}%
\pgfpathlineto{\pgfqpoint{1.194124in}{5.410993in}}%
\pgfpathlineto{\pgfqpoint{1.195274in}{5.410405in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{5.411519in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{5.409075in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{5.408277in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{5.408752in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{5.408752in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{5.408231in}}%
\pgfpathlineto{\pgfqpoint{1.205523in}{5.414731in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.415101in}}%
\pgfpathlineto{\pgfqpoint{1.207832in}{5.413747in}}%
\pgfpathlineto{\pgfqpoint{1.208989in}{5.416485in}}%
\pgfpathlineto{\pgfqpoint{1.210159in}{5.416753in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{5.418298in}}%
\pgfpathlineto{\pgfqpoint{1.212459in}{5.417854in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{5.419249in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{5.419249in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{5.422516in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{5.422531in}}%
\pgfpathlineto{\pgfqpoint{1.220357in}{5.421844in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{5.423474in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{5.422231in}}%
\pgfpathlineto{\pgfqpoint{1.226159in}{5.422284in}}%
\pgfpathlineto{\pgfqpoint{1.228317in}{5.426739in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{5.425961in}}%
\pgfpathlineto{\pgfqpoint{1.230613in}{5.426322in}}%
\pgfpathlineto{\pgfqpoint{1.231757in}{5.426063in}}%
\pgfpathlineto{\pgfqpoint{1.234075in}{5.429334in}}%
\pgfpathlineto{\pgfqpoint{1.235237in}{5.430106in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{5.431632in}}%
\pgfpathlineto{\pgfqpoint{1.237554in}{5.432040in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{5.434630in}}%
\pgfpathlineto{\pgfqpoint{1.240878in}{5.435656in}}%
\pgfpathlineto{\pgfqpoint{1.243222in}{5.436331in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{5.437102in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{5.437102in}}%
\pgfpathlineto{\pgfqpoint{1.248750in}{5.438798in}}%
\pgfpathlineto{\pgfqpoint{1.249900in}{5.437213in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{5.440842in}}%
\pgfpathlineto{\pgfqpoint{1.252198in}{5.435862in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{5.436533in}}%
\pgfpathlineto{\pgfqpoint{1.254531in}{5.438379in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{5.438989in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{5.435420in}}%
\pgfpathlineto{\pgfqpoint{1.261409in}{5.435876in}}%
\pgfpathlineto{\pgfqpoint{1.262472in}{5.433727in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{5.434349in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{5.433725in}}%
\pgfpathlineto{\pgfqpoint{1.269400in}{5.436772in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{5.438534in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{5.438932in}}%
\pgfpathlineto{\pgfqpoint{1.272849in}{5.437007in}}%
\pgfpathlineto{\pgfqpoint{1.275153in}{5.441333in}}%
\pgfpathlineto{\pgfqpoint{1.276074in}{5.440612in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{5.441698in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{5.444695in}}%
\pgfpathlineto{\pgfqpoint{1.279557in}{5.446124in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{5.448500in}}%
\pgfpathlineto{\pgfqpoint{1.283120in}{5.451221in}}%
\pgfpathlineto{\pgfqpoint{1.284274in}{5.450391in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{5.450389in}}%
\pgfpathlineto{\pgfqpoint{1.286338in}{5.449266in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{5.454485in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{5.451626in}}%
\pgfpathlineto{\pgfqpoint{1.292170in}{5.454912in}}%
\pgfpathlineto{\pgfqpoint{1.296783in}{5.449578in}}%
\pgfpathlineto{\pgfqpoint{1.296783in}{5.449578in}}%
\pgfpathlineto{\pgfqpoint{1.298874in}{5.451729in}}%
\pgfpathlineto{\pgfqpoint{1.300138in}{5.447763in}}%
\pgfpathlineto{\pgfqpoint{1.303612in}{5.450105in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{5.447260in}}%
\pgfpathlineto{\pgfqpoint{1.308095in}{5.450418in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{5.451168in}}%
\pgfpathlineto{\pgfqpoint{1.311551in}{5.454251in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{5.453103in}}%
\pgfpathlineto{\pgfqpoint{1.314809in}{5.454870in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.454828in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.454828in}}%
\pgfpathlineto{\pgfqpoint{1.318337in}{5.455599in}}%
\pgfpathlineto{\pgfqpoint{1.319523in}{5.457624in}}%
\pgfpathlineto{\pgfqpoint{1.320671in}{5.456681in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{5.455760in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{5.454534in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{5.454534in}}%
\pgfpathlineto{\pgfqpoint{1.325129in}{5.452512in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{5.453142in}}%
\pgfpathlineto{\pgfqpoint{1.328674in}{5.446806in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{5.447189in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{5.447189in}}%
\pgfpathlineto{\pgfqpoint{1.334179in}{5.448426in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{5.448573in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{5.448573in}}%
\pgfpathlineto{\pgfqpoint{1.338802in}{5.450473in}}%
\pgfpathlineto{\pgfqpoint{1.339969in}{5.449913in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{5.451182in}}%
\pgfpathlineto{\pgfqpoint{1.342304in}{5.449707in}}%
\pgfpathlineto{\pgfqpoint{1.344441in}{5.448006in}}%
\pgfpathlineto{\pgfqpoint{1.344441in}{5.448006in}}%
\pgfpathlineto{\pgfqpoint{1.345592in}{5.448019in}}%
\pgfpathlineto{\pgfqpoint{1.346741in}{5.447257in}}%
\pgfpathlineto{\pgfqpoint{1.349047in}{5.447169in}}%
\pgfpathlineto{\pgfqpoint{1.352558in}{5.445519in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{5.444504in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{5.439499in}}%
\pgfpathlineto{\pgfqpoint{1.361546in}{5.436004in}}%
\pgfpathlineto{\pgfqpoint{1.362740in}{5.436429in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{5.433946in}}%
\pgfpathlineto{\pgfqpoint{1.369704in}{5.430213in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{5.430110in}}%
\pgfpathlineto{\pgfqpoint{1.372008in}{5.429258in}}%
\pgfpathlineto{\pgfqpoint{1.372927in}{5.429334in}}%
\pgfpathlineto{\pgfqpoint{1.374129in}{5.428779in}}%
\pgfpathlineto{\pgfqpoint{1.375279in}{5.426783in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{5.426419in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{5.424943in}}%
\pgfpathlineto{\pgfqpoint{1.378731in}{5.425461in}}%
\pgfpathlineto{\pgfqpoint{1.379881in}{5.422172in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{5.422559in}}%
\pgfpathlineto{\pgfqpoint{1.383335in}{5.421844in}}%
\pgfpathlineto{\pgfqpoint{1.384483in}{5.420080in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{5.419899in}}%
\pgfpathlineto{\pgfqpoint{1.386603in}{5.416680in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{5.416763in}}%
\pgfpathlineto{\pgfqpoint{1.393639in}{5.411373in}}%
\pgfpathlineto{\pgfqpoint{1.394589in}{5.412446in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{5.409263in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{5.407489in}}%
\pgfpathlineto{\pgfqpoint{1.400280in}{5.405090in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{5.402708in}}%
\pgfpathlineto{\pgfqpoint{1.407222in}{5.403401in}}%
\pgfpathlineto{\pgfqpoint{1.408377in}{5.400972in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{5.397168in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{5.393386in}}%
\pgfpathlineto{\pgfqpoint{1.424314in}{5.387663in}}%
\pgfpathlineto{\pgfqpoint{1.424314in}{5.387663in}}%
\pgfpathlineto{\pgfqpoint{1.426520in}{5.383127in}}%
\pgfpathlineto{\pgfqpoint{1.428819in}{5.380657in}}%
\pgfpathlineto{\pgfqpoint{1.433435in}{5.374555in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{5.374160in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{5.374160in}}%
\pgfpathlineto{\pgfqpoint{1.438060in}{5.373187in}}%
\pgfpathlineto{\pgfqpoint{1.439211in}{5.373603in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{5.370273in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{5.368981in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{5.364999in}}%
\pgfpathlineto{\pgfqpoint{1.446985in}{5.365695in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{5.359687in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{5.355097in}}%
\pgfpathlineto{\pgfqpoint{1.455053in}{5.357051in}}%
\pgfpathlineto{\pgfqpoint{1.455053in}{5.357051in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{5.356924in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{5.355797in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{5.355519in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{5.353136in}}%
\pgfpathlineto{\pgfqpoint{1.460828in}{5.353278in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{5.350307in}}%
\pgfpathlineto{\pgfqpoint{1.462930in}{5.350743in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{5.344128in}}%
\pgfpathlineto{\pgfqpoint{1.467576in}{5.344456in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{5.345459in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{5.342944in}}%
\pgfpathlineto{\pgfqpoint{1.471022in}{5.342937in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{5.339575in}}%
\pgfpathlineto{\pgfqpoint{1.475633in}{5.336868in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{5.337397in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{5.333758in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{5.333758in}}%
\pgfpathlineto{\pgfqpoint{1.482321in}{5.332002in}}%
\pgfpathlineto{\pgfqpoint{1.483476in}{5.329309in}}%
\pgfpathlineto{\pgfqpoint{1.485773in}{5.328812in}}%
\pgfpathlineto{\pgfqpoint{1.485773in}{5.328812in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{5.323857in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{5.324120in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{5.323564in}}%
\pgfpathlineto{\pgfqpoint{1.496102in}{5.317599in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{5.318381in}}%
\pgfpathlineto{\pgfqpoint{1.498418in}{5.314979in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{5.318298in}}%
\pgfpathlineto{\pgfqpoint{1.501678in}{5.313590in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{5.310335in}}%
\pgfpathlineto{\pgfqpoint{1.505123in}{5.310380in}}%
\pgfpathlineto{\pgfqpoint{1.508573in}{5.305034in}}%
\pgfpathlineto{\pgfqpoint{1.509791in}{5.303754in}}%
\pgfpathlineto{\pgfqpoint{1.513250in}{5.297189in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{5.298933in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{5.296388in}}%
\pgfpathlineto{\pgfqpoint{1.521104in}{5.292462in}}%
\pgfpathlineto{\pgfqpoint{1.521104in}{5.292462in}}%
\pgfpathlineto{\pgfqpoint{1.522273in}{5.289368in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{5.288475in}}%
\pgfpathlineto{\pgfqpoint{1.525732in}{5.283883in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{5.283675in}}%
\pgfpathlineto{\pgfqpoint{1.529183in}{5.277591in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{5.274462in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{5.274462in}}%
\pgfpathlineto{\pgfqpoint{1.533595in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{5.264921in}}%
\pgfpathlineto{\pgfqpoint{1.540478in}{5.261826in}}%
\pgfpathlineto{\pgfqpoint{1.541762in}{5.262698in}}%
\pgfpathlineto{\pgfqpoint{1.542683in}{5.262304in}}%
\pgfpathlineto{\pgfqpoint{1.546148in}{5.256888in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{5.256393in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{5.251603in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{5.246819in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{5.236956in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{5.224839in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{5.224839in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{5.225183in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{5.220800in}}%
\pgfpathlineto{\pgfqpoint{1.571225in}{5.221218in}}%
\pgfpathlineto{\pgfqpoint{1.574683in}{5.215875in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{5.211877in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{5.212800in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{5.202120in}}%
\pgfpathlineto{\pgfqpoint{1.583768in}{5.198310in}}%
\pgfpathlineto{\pgfqpoint{1.586094in}{5.195605in}}%
\pgfpathlineto{\pgfqpoint{1.594150in}{5.181304in}}%
\pgfpathlineto{\pgfqpoint{1.595093in}{5.176255in}}%
\pgfpathlineto{\pgfqpoint{1.596340in}{5.174848in}}%
\pgfpathlineto{\pgfqpoint{1.597530in}{5.175205in}}%
\pgfpathlineto{\pgfqpoint{1.600816in}{5.168737in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{5.168160in}}%
\pgfpathlineto{\pgfqpoint{1.604270in}{5.160401in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{5.160723in}}%
\pgfpathlineto{\pgfqpoint{1.606587in}{5.159154in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{5.155821in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{5.153551in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{5.153551in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{5.149683in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{5.145127in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{5.137102in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{5.134285in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{5.124566in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{5.120865in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{5.120865in}}%
\pgfpathlineto{\pgfqpoint{1.630619in}{5.114648in}}%
\pgfpathlineto{\pgfqpoint{1.631564in}{5.114439in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{5.106052in}}%
\pgfpathlineto{\pgfqpoint{1.635049in}{5.105966in}}%
\pgfpathlineto{\pgfqpoint{1.636204in}{5.104321in}}%
\pgfpathlineto{\pgfqpoint{1.637414in}{5.103789in}}%
\pgfpathlineto{\pgfqpoint{1.639717in}{5.099190in}}%
\pgfpathlineto{\pgfqpoint{1.640870in}{5.098521in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{5.095338in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{5.095338in}}%
\pgfpathlineto{\pgfqpoint{1.645286in}{5.093780in}}%
\pgfpathlineto{\pgfqpoint{1.646438in}{5.091937in}}%
\pgfpathlineto{\pgfqpoint{1.647600in}{5.088147in}}%
\pgfpathlineto{\pgfqpoint{1.648752in}{5.086706in}}%
\pgfpathlineto{\pgfqpoint{1.652212in}{5.079757in}}%
\pgfpathlineto{\pgfqpoint{1.653404in}{5.079396in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{5.076994in}}%
\pgfpathlineto{\pgfqpoint{1.656621in}{5.071912in}}%
\pgfpathlineto{\pgfqpoint{1.656621in}{5.071912in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{5.071189in}}%
\pgfpathlineto{\pgfqpoint{1.662373in}{5.063893in}}%
\pgfpathlineto{\pgfqpoint{1.662373in}{5.063893in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{5.060383in}}%
\pgfpathlineto{\pgfqpoint{1.669321in}{5.048789in}}%
\pgfpathlineto{\pgfqpoint{1.670490in}{5.049982in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{5.044507in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{5.043300in}}%
\pgfpathlineto{\pgfqpoint{1.674944in}{5.039705in}}%
\pgfpathlineto{\pgfqpoint{1.684166in}{5.027873in}}%
\pgfpathlineto{\pgfqpoint{1.686234in}{5.022855in}}%
\pgfpathlineto{\pgfqpoint{1.691985in}{5.015652in}}%
\pgfpathlineto{\pgfqpoint{1.691985in}{5.015652in}}%
\pgfpathlineto{\pgfqpoint{1.693157in}{5.011650in}}%
\pgfpathlineto{\pgfqpoint{1.694309in}{5.010657in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{5.000092in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{5.000092in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{4.988940in}}%
\pgfpathlineto{\pgfqpoint{1.709138in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{4.978223in}}%
\pgfpathlineto{\pgfqpoint{1.712649in}{4.974690in}}%
\pgfpathlineto{\pgfqpoint{1.714746in}{4.973499in}}%
\pgfpathlineto{\pgfqpoint{1.718231in}{4.964907in}}%
\pgfpathlineto{\pgfqpoint{1.720564in}{4.962171in}}%
\pgfpathlineto{\pgfqpoint{1.721732in}{4.959049in}}%
\pgfpathlineto{\pgfqpoint{1.722883in}{4.958634in}}%
\pgfpathlineto{\pgfqpoint{1.730756in}{4.941700in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{4.939629in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{4.939629in}}%
\pgfpathlineto{\pgfqpoint{1.734212in}{4.940271in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{4.939456in}}%
\pgfpathlineto{\pgfqpoint{1.736506in}{4.934815in}}%
\pgfpathlineto{\pgfqpoint{1.743201in}{4.918449in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{4.918426in}}%
\pgfpathlineto{\pgfqpoint{1.746656in}{4.912532in}}%
\pgfpathlineto{\pgfqpoint{1.747807in}{4.912295in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{4.908421in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{4.906640in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{4.902225in}}%
\pgfpathlineto{\pgfqpoint{1.755920in}{4.897179in}}%
\pgfpathlineto{\pgfqpoint{1.755920in}{4.897179in}}%
\pgfpathlineto{\pgfqpoint{1.757075in}{4.896456in}}%
\pgfpathlineto{\pgfqpoint{1.758224in}{4.894261in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{4.894301in}}%
\pgfpathlineto{\pgfqpoint{1.760391in}{4.892912in}}%
\pgfpathlineto{\pgfqpoint{1.761608in}{4.888093in}}%
\pgfpathlineto{\pgfqpoint{1.763706in}{4.885114in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{4.880079in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{4.875979in}}%
\pgfpathlineto{\pgfqpoint{1.768317in}{4.872046in}}%
\pgfpathlineto{\pgfqpoint{1.769466in}{4.870804in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{4.867130in}}%
\pgfpathlineto{\pgfqpoint{1.775243in}{4.863188in}}%
\pgfpathlineto{\pgfqpoint{1.781007in}{4.853637in}}%
\pgfpathlineto{\pgfqpoint{1.782154in}{4.850595in}}%
\pgfpathlineto{\pgfqpoint{1.784258in}{4.847247in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{4.842799in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{4.841364in}}%
\pgfpathlineto{\pgfqpoint{1.791186in}{4.828124in}}%
\pgfpathlineto{\pgfqpoint{1.792334in}{4.828690in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{4.809550in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{4.810609in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{4.802336in}}%
\pgfpathlineto{\pgfqpoint{1.809342in}{4.801779in}}%
\pgfpathlineto{\pgfqpoint{1.810490in}{4.802300in}}%
\pgfpathlineto{\pgfqpoint{1.811653in}{4.800535in}}%
\pgfpathlineto{\pgfqpoint{1.812802in}{4.800934in}}%
\pgfpathlineto{\pgfqpoint{1.813957in}{4.795743in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{4.787788in}}%
\pgfpathlineto{\pgfqpoint{1.820762in}{4.782969in}}%
\pgfpathlineto{\pgfqpoint{1.821914in}{4.783210in}}%
\pgfpathlineto{\pgfqpoint{1.823074in}{4.780840in}}%
\pgfpathlineto{\pgfqpoint{1.825447in}{4.779417in}}%
\pgfpathlineto{\pgfqpoint{1.826365in}{4.779967in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{4.777915in}}%
\pgfpathlineto{\pgfqpoint{1.831003in}{4.775237in}}%
\pgfpathlineto{\pgfqpoint{1.832153in}{4.772705in}}%
\pgfpathlineto{\pgfqpoint{1.833302in}{4.768705in}}%
\pgfpathlineto{\pgfqpoint{1.834562in}{4.770955in}}%
\pgfpathlineto{\pgfqpoint{1.835491in}{4.769816in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{4.763038in}}%
\pgfpathlineto{\pgfqpoint{1.840123in}{4.759815in}}%
\pgfpathlineto{\pgfqpoint{1.841377in}{4.760460in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{4.758684in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{4.754361in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{4.754361in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{4.749955in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{4.745827in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{4.746041in}}%
\pgfpathlineto{\pgfqpoint{1.852655in}{4.745491in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{4.747001in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{4.749059in}}%
\pgfpathlineto{\pgfqpoint{1.857334in}{4.748820in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{4.747458in}}%
\pgfpathlineto{\pgfqpoint{1.860559in}{4.750634in}}%
\pgfpathlineto{\pgfqpoint{1.861707in}{4.749847in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{4.746603in}}%
\pgfpathlineto{\pgfqpoint{1.864077in}{4.747185in}}%
\pgfpathlineto{\pgfqpoint{1.864077in}{4.747185in}}%
\pgfpathlineto{\pgfqpoint{1.866384in}{4.737908in}}%
\pgfpathlineto{\pgfqpoint{1.867533in}{4.738226in}}%
\pgfpathlineto{\pgfqpoint{1.868680in}{4.737702in}}%
\pgfpathlineto{\pgfqpoint{1.868680in}{4.737702in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{4.737618in}}%
\pgfpathlineto{\pgfqpoint{1.872144in}{4.739069in}}%
\pgfpathlineto{\pgfqpoint{1.873296in}{4.734038in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{4.732097in}}%
\pgfpathlineto{\pgfqpoint{1.876544in}{4.730855in}}%
\pgfpathlineto{\pgfqpoint{1.877715in}{4.736129in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{4.734091in}}%
\pgfpathlineto{\pgfqpoint{1.880035in}{4.737469in}}%
\pgfpathlineto{\pgfqpoint{1.881188in}{4.735341in}}%
\pgfpathlineto{\pgfqpoint{1.882338in}{4.730542in}}%
\pgfpathlineto{\pgfqpoint{1.884637in}{4.733119in}}%
\pgfpathlineto{\pgfqpoint{1.885787in}{4.727275in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{4.731270in}}%
\pgfpathlineto{\pgfqpoint{1.888086in}{4.729709in}}%
\pgfpathlineto{\pgfqpoint{1.890157in}{4.729004in}}%
\pgfpathlineto{\pgfqpoint{1.890157in}{4.729004in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{4.728333in}}%
\pgfpathlineto{\pgfqpoint{1.896071in}{4.724739in}}%
\pgfpathlineto{\pgfqpoint{1.899476in}{4.722267in}}%
\pgfpathlineto{\pgfqpoint{1.902795in}{4.718359in}}%
\pgfpathlineto{\pgfqpoint{1.905091in}{4.717046in}}%
\pgfpathlineto{\pgfqpoint{1.906240in}{4.714764in}}%
\pgfpathlineto{\pgfqpoint{1.907386in}{4.715049in}}%
\pgfpathlineto{\pgfqpoint{1.908532in}{4.711358in}}%
\pgfpathlineto{\pgfqpoint{1.910830in}{4.710679in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{4.706756in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{4.706756in}}%
\pgfpathlineto{\pgfqpoint{1.915269in}{4.711504in}}%
\pgfpathlineto{\pgfqpoint{1.916418in}{4.712360in}}%
\pgfpathlineto{\pgfqpoint{1.917573in}{4.710405in}}%
\pgfpathlineto{\pgfqpoint{1.919911in}{4.709212in}}%
\pgfpathlineto{\pgfqpoint{1.919911in}{4.709212in}}%
\pgfpathlineto{\pgfqpoint{1.922220in}{4.714905in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{4.713669in}}%
\pgfpathlineto{\pgfqpoint{1.925666in}{4.713732in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{4.706419in}}%
\pgfpathlineto{\pgfqpoint{1.929115in}{4.797553in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{4.762475in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{4.757612in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{4.757612in}}%
\pgfpathlineto{\pgfqpoint{1.933632in}{4.735171in}}%
\pgfpathlineto{\pgfqpoint{1.935949in}{4.722090in}}%
\pgfpathlineto{\pgfqpoint{1.938036in}{4.746087in}}%
\pgfpathlineto{\pgfqpoint{1.938036in}{4.746087in}}%
\pgfpathlineto{\pgfqpoint{1.940481in}{4.748616in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{4.701118in}}%
\pgfpathlineto{\pgfqpoint{1.943924in}{4.744216in}}%
\pgfpathlineto{\pgfqpoint{1.946011in}{4.724413in}}%
\pgfpathlineto{\pgfqpoint{1.948339in}{4.749536in}}%
\pgfpathlineto{\pgfqpoint{1.949556in}{4.751606in}}%
\pgfpathlineto{\pgfqpoint{1.950707in}{4.750356in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{4.745570in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{4.751499in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{4.758154in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{4.759854in}}%
\pgfpathlineto{\pgfqpoint{1.958544in}{4.763567in}}%
\pgfpathlineto{\pgfqpoint{1.959713in}{4.755638in}}%
\pgfpathlineto{\pgfqpoint{1.960865in}{4.758749in}}%
\pgfpathlineto{\pgfqpoint{1.963238in}{4.756080in}}%
\pgfpathlineto{\pgfqpoint{1.963238in}{4.756080in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{4.748609in}}%
\pgfpathlineto{\pgfqpoint{1.965547in}{4.745825in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{4.751987in}}%
\pgfpathlineto{\pgfqpoint{1.967846in}{4.753806in}}%
\pgfpathlineto{\pgfqpoint{1.968803in}{4.761772in}}%
\pgfpathlineto{\pgfqpoint{1.971102in}{4.758406in}}%
\pgfpathlineto{\pgfqpoint{1.974566in}{4.747797in}}%
\pgfpathlineto{\pgfqpoint{1.975725in}{4.753186in}}%
\pgfpathlineto{\pgfqpoint{1.978030in}{4.747872in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{4.752192in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{4.752192in}}%
\pgfpathlineto{\pgfqpoint{1.981398in}{4.757006in}}%
\pgfpathlineto{\pgfqpoint{1.982635in}{4.757880in}}%
\pgfpathlineto{\pgfqpoint{1.983790in}{4.767142in}}%
\pgfpathlineto{\pgfqpoint{1.984934in}{4.762588in}}%
\pgfpathlineto{\pgfqpoint{1.984934in}{4.762588in}}%
\pgfpathlineto{\pgfqpoint{1.986088in}{4.763333in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{4.767572in}}%
\pgfpathlineto{\pgfqpoint{1.988181in}{4.770028in}}%
\pgfpathlineto{\pgfqpoint{1.989345in}{4.764762in}}%
\pgfpathlineto{\pgfqpoint{1.991732in}{4.768234in}}%
\pgfpathlineto{\pgfqpoint{1.991732in}{4.768234in}}%
\pgfpathlineto{\pgfqpoint{1.992879in}{4.766775in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{4.774127in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{4.775718in}}%
\pgfpathlineto{\pgfqpoint{1.996334in}{4.775859in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{4.782120in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{4.788862in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{4.788862in}}%
\pgfpathlineto{\pgfqpoint{2.003077in}{4.783445in}}%
\pgfpathlineto{\pgfqpoint{2.004269in}{4.783748in}}%
\pgfpathlineto{\pgfqpoint{2.005415in}{4.788079in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{4.770822in}}%
\pgfpathlineto{\pgfqpoint{2.010986in}{4.767617in}}%
\pgfpathlineto{\pgfqpoint{2.013358in}{4.761829in}}%
\pgfpathlineto{\pgfqpoint{2.014509in}{4.769438in}}%
\pgfpathlineto{\pgfqpoint{2.015658in}{4.767192in}}%
\pgfpathlineto{\pgfqpoint{2.016808in}{4.770915in}}%
\pgfpathlineto{\pgfqpoint{2.018951in}{4.772390in}}%
\pgfpathlineto{\pgfqpoint{2.018951in}{4.772390in}}%
\pgfpathlineto{\pgfqpoint{2.020101in}{4.770569in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{4.771244in}}%
\pgfpathlineto{\pgfqpoint{2.022399in}{4.769833in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{4.772215in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{4.770429in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{4.770429in}}%
\pgfpathlineto{\pgfqpoint{2.027001in}{4.780275in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{4.783305in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{4.781467in}}%
\pgfpathlineto{\pgfqpoint{2.033898in}{4.781561in}}%
\pgfpathlineto{\pgfqpoint{2.035563in}{4.783836in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{4.784172in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{4.786926in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{4.786926in}}%
\pgfpathlineto{\pgfqpoint{2.041789in}{4.781471in}}%
\pgfpathlineto{\pgfqpoint{2.042939in}{4.787296in}}%
\pgfpathlineto{\pgfqpoint{2.045297in}{4.791197in}}%
\pgfpathlineto{\pgfqpoint{2.046453in}{4.785559in}}%
\pgfpathlineto{\pgfqpoint{2.047603in}{4.783801in}}%
\pgfpathlineto{\pgfqpoint{2.049704in}{4.788237in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{4.788567in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{4.788567in}}%
\pgfpathlineto{\pgfqpoint{2.054332in}{4.794593in}}%
\pgfpathlineto{\pgfqpoint{2.056627in}{4.796820in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{4.793652in}}%
\pgfpathlineto{\pgfqpoint{2.060077in}{4.794581in}}%
\pgfpathlineto{\pgfqpoint{2.061079in}{4.793504in}}%
\pgfpathlineto{\pgfqpoint{2.062278in}{4.793663in}}%
\pgfpathlineto{\pgfqpoint{2.063429in}{4.793077in}}%
\pgfpathlineto{\pgfqpoint{2.065738in}{4.798389in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{4.793143in}}%
\pgfpathlineto{\pgfqpoint{2.069051in}{4.802035in}}%
\pgfpathlineto{\pgfqpoint{2.071362in}{4.801350in}}%
\pgfpathlineto{\pgfqpoint{2.072516in}{4.807529in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{4.804937in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{4.805584in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{4.805584in}}%
\pgfpathlineto{\pgfqpoint{2.077227in}{4.809322in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{4.810910in}}%
\pgfpathlineto{\pgfqpoint{2.080445in}{4.810736in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{4.814564in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{4.813160in}}%
\pgfpathlineto{\pgfqpoint{2.084001in}{4.815790in}}%
\pgfpathlineto{\pgfqpoint{2.085164in}{4.814023in}}%
\pgfpathlineto{\pgfqpoint{2.088593in}{4.820621in}}%
\pgfpathlineto{\pgfqpoint{2.089743in}{4.821728in}}%
\pgfpathlineto{\pgfqpoint{2.090890in}{4.820027in}}%
\pgfpathlineto{\pgfqpoint{2.092041in}{4.822602in}}%
\pgfpathlineto{\pgfqpoint{2.094119in}{4.820460in}}%
\pgfpathlineto{\pgfqpoint{2.097624in}{4.830079in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{4.830231in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{4.829695in}}%
\pgfpathlineto{\pgfqpoint{2.105639in}{4.838234in}}%
\pgfpathlineto{\pgfqpoint{2.107972in}{4.838578in}}%
\pgfpathlineto{\pgfqpoint{2.108968in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{2.110187in}{4.840750in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{4.848360in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{4.850192in}}%
\pgfpathlineto{\pgfqpoint{2.116951in}{4.848038in}}%
\pgfpathlineto{\pgfqpoint{2.119284in}{4.852326in}}%
\pgfpathlineto{\pgfqpoint{2.120451in}{4.852726in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{4.856451in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{4.858733in}}%
\pgfpathlineto{\pgfqpoint{2.127243in}{4.864882in}}%
\pgfpathlineto{\pgfqpoint{2.129543in}{4.864263in}}%
\pgfpathlineto{\pgfqpoint{2.129543in}{4.864263in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{2.132989in}{4.869266in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{4.871441in}}%
\pgfpathlineto{\pgfqpoint{2.136275in}{4.871278in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{4.874198in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{4.875949in}}%
\pgfpathlineto{\pgfqpoint{2.142042in}{4.878132in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{4.882856in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{4.884459in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{4.884459in}}%
\pgfpathlineto{\pgfqpoint{2.148976in}{4.886450in}}%
\pgfpathlineto{\pgfqpoint{2.151277in}{4.892710in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{4.893180in}}%
\pgfpathlineto{\pgfqpoint{2.153370in}{4.897724in}}%
\pgfpathlineto{\pgfqpoint{2.154521in}{4.897641in}}%
\pgfpathlineto{\pgfqpoint{2.156833in}{4.898940in}}%
\pgfpathlineto{\pgfqpoint{2.160282in}{4.901923in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{4.903717in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{4.906981in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{4.906981in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{4.910798in}}%
\pgfpathlineto{\pgfqpoint{2.167096in}{4.910067in}}%
\pgfpathlineto{\pgfqpoint{2.168245in}{4.913487in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{4.915087in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{4.918578in}}%
\pgfpathlineto{\pgfqpoint{2.172930in}{4.918590in}}%
\pgfpathlineto{\pgfqpoint{2.178445in}{4.923721in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{4.927584in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{4.931254in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{4.931254in}}%
\pgfpathlineto{\pgfqpoint{2.183293in}{4.932228in}}%
\pgfpathlineto{\pgfqpoint{2.184234in}{4.931720in}}%
\pgfpathlineto{\pgfqpoint{2.185383in}{4.935143in}}%
\pgfpathlineto{\pgfqpoint{2.187539in}{4.936814in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{4.940415in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{4.940415in}}%
\pgfpathlineto{\pgfqpoint{2.191072in}{4.940635in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{4.948692in}}%
\pgfpathlineto{\pgfqpoint{2.197994in}{4.950878in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{4.955299in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{4.955299in}}%
\pgfpathlineto{\pgfqpoint{2.201213in}{4.955997in}}%
\pgfpathlineto{\pgfqpoint{2.203512in}{4.958720in}}%
\pgfpathlineto{\pgfqpoint{2.204667in}{4.957244in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{4.963256in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{4.966506in}}%
\pgfpathlineto{\pgfqpoint{2.211599in}{4.969559in}}%
\pgfpathlineto{\pgfqpoint{2.213751in}{4.972247in}}%
\pgfpathlineto{\pgfqpoint{2.219614in}{4.982511in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{4.984920in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{4.984920in}}%
\pgfpathlineto{\pgfqpoint{2.222853in}{4.986549in}}%
\pgfpathlineto{\pgfqpoint{2.224001in}{4.986434in}}%
\pgfpathlineto{\pgfqpoint{2.226321in}{4.989304in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{4.992443in}}%
\pgfpathlineto{\pgfqpoint{2.228693in}{4.993223in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{4.995616in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{4.998121in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{4.999021in}}%
\pgfpathlineto{\pgfqpoint{2.237667in}{5.003347in}}%
\pgfpathlineto{\pgfqpoint{2.238832in}{5.009321in}}%
\pgfpathlineto{\pgfqpoint{2.241137in}{5.012160in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{5.016351in}}%
\pgfpathlineto{\pgfqpoint{2.248051in}{5.021084in}}%
\pgfpathlineto{\pgfqpoint{2.250212in}{5.021094in}}%
\pgfpathlineto{\pgfqpoint{2.250212in}{5.021094in}}%
\pgfpathlineto{\pgfqpoint{2.254825in}{5.026026in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{5.033716in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{5.033716in}}%
\pgfpathlineto{\pgfqpoint{2.265161in}{5.037772in}}%
\pgfpathlineto{\pgfqpoint{2.267457in}{5.039565in}}%
\pgfpathlineto{\pgfqpoint{2.268606in}{5.041643in}}%
\pgfpathlineto{\pgfqpoint{2.269755in}{5.041955in}}%
\pgfpathlineto{\pgfqpoint{2.273004in}{5.047448in}}%
\pgfpathlineto{\pgfqpoint{2.274160in}{5.049807in}}%
\pgfpathlineto{\pgfqpoint{2.275312in}{5.047631in}}%
\pgfpathlineto{\pgfqpoint{2.278769in}{5.055396in}}%
\pgfpathlineto{\pgfqpoint{2.279928in}{5.054114in}}%
\pgfpathlineto{\pgfqpoint{2.282228in}{5.057374in}}%
\pgfpathlineto{\pgfqpoint{2.283377in}{5.060148in}}%
\pgfpathlineto{\pgfqpoint{2.284541in}{5.058265in}}%
\pgfpathlineto{\pgfqpoint{2.284541in}{5.058265in}}%
\pgfpathlineto{\pgfqpoint{2.289137in}{5.067148in}}%
\pgfpathlineto{\pgfqpoint{2.289137in}{5.067148in}}%
\pgfpathlineto{\pgfqpoint{2.291205in}{5.068352in}}%
\pgfpathlineto{\pgfqpoint{2.292352in}{5.069919in}}%
\pgfpathlineto{\pgfqpoint{2.294647in}{5.075056in}}%
\pgfpathlineto{\pgfqpoint{2.299265in}{5.081509in}}%
\pgfpathlineto{\pgfqpoint{2.300417in}{5.085198in}}%
\pgfpathlineto{\pgfqpoint{2.301584in}{5.085690in}}%
\pgfpathlineto{\pgfqpoint{2.302818in}{5.085430in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{5.091056in}}%
\pgfpathlineto{\pgfqpoint{2.306032in}{5.091316in}}%
\pgfpathlineto{\pgfqpoint{2.306032in}{5.091316in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{5.096635in}}%
\pgfpathlineto{\pgfqpoint{2.308343in}{5.096537in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{5.101395in}}%
\pgfpathlineto{\pgfqpoint{2.310612in}{5.100938in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{5.101556in}}%
\pgfpathlineto{\pgfqpoint{2.314056in}{5.104194in}}%
\pgfpathlineto{\pgfqpoint{2.315206in}{5.107956in}}%
\pgfpathlineto{\pgfqpoint{2.316356in}{5.108431in}}%
\pgfpathlineto{\pgfqpoint{2.317505in}{5.109807in}}%
\pgfpathlineto{\pgfqpoint{2.318738in}{5.112902in}}%
\pgfpathlineto{\pgfqpoint{2.323223in}{5.116726in}}%
\pgfpathlineto{\pgfqpoint{2.328972in}{5.126565in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{5.127086in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{5.127086in}}%
\pgfpathlineto{\pgfqpoint{2.331095in}{5.129301in}}%
\pgfpathlineto{\pgfqpoint{2.332281in}{5.130512in}}%
\pgfpathlineto{\pgfqpoint{2.333535in}{5.133661in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{5.134944in}}%
\pgfpathlineto{\pgfqpoint{2.338129in}{5.140926in}}%
\pgfpathlineto{\pgfqpoint{2.339275in}{5.143674in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{5.158614in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{5.158614in}}%
\pgfpathlineto{\pgfqpoint{2.351773in}{5.163418in}}%
\pgfpathlineto{\pgfqpoint{2.352922in}{5.163911in}}%
\pgfpathlineto{\pgfqpoint{2.354085in}{5.167608in}}%
\pgfpathlineto{\pgfqpoint{2.354085in}{5.167608in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{5.172856in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{5.172856in}}%
\pgfpathlineto{\pgfqpoint{2.363060in}{5.181820in}}%
\pgfpathlineto{\pgfqpoint{2.364225in}{5.186038in}}%
\pgfpathlineto{\pgfqpoint{2.365302in}{5.186397in}}%
\pgfpathlineto{\pgfqpoint{2.366447in}{5.188772in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{5.186875in}}%
\pgfpathlineto{\pgfqpoint{2.369891in}{5.195173in}}%
\pgfpathlineto{\pgfqpoint{2.371039in}{5.198885in}}%
\pgfpathlineto{\pgfqpoint{2.379109in}{5.213241in}}%
\pgfpathlineto{\pgfqpoint{2.381273in}{5.218759in}}%
\pgfpathlineto{\pgfqpoint{2.383581in}{5.219409in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{5.223488in}}%
\pgfpathlineto{\pgfqpoint{2.385900in}{5.223438in}}%
\pgfpathlineto{\pgfqpoint{2.388258in}{5.229687in}}%
\pgfpathlineto{\pgfqpoint{2.388258in}{5.229687in}}%
\pgfpathlineto{\pgfqpoint{2.391503in}{5.235851in}}%
\pgfpathlineto{\pgfqpoint{2.392650in}{5.238487in}}%
\pgfpathlineto{\pgfqpoint{2.398469in}{5.246159in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{5.246070in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{5.246070in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{5.251168in}}%
\pgfpathlineto{\pgfqpoint{2.402856in}{5.255013in}}%
\pgfpathlineto{\pgfqpoint{2.404006in}{5.255834in}}%
\pgfpathlineto{\pgfqpoint{2.406308in}{5.260833in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{5.259895in}}%
\pgfpathlineto{\pgfqpoint{2.409766in}{5.265445in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{5.269977in}}%
\pgfpathlineto{\pgfqpoint{2.416729in}{5.276024in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{5.279902in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{5.280365in}}%
\pgfpathlineto{\pgfqpoint{2.421140in}{5.282489in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{5.290006in}}%
\pgfpathlineto{\pgfqpoint{2.426887in}{5.291574in}}%
\pgfpathlineto{\pgfqpoint{2.428104in}{5.295092in}}%
\pgfpathlineto{\pgfqpoint{2.429267in}{5.295556in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{5.299058in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{5.299090in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{5.311435in}}%
\pgfpathlineto{\pgfqpoint{2.438330in}{5.309705in}}%
\pgfpathlineto{\pgfqpoint{2.438330in}{5.309705in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{5.324764in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{5.324764in}}%
\pgfpathlineto{\pgfqpoint{2.447368in}{5.325078in}}%
\pgfpathlineto{\pgfqpoint{2.448514in}{5.327273in}}%
\pgfpathlineto{\pgfqpoint{2.449665in}{5.327821in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{5.332426in}}%
\pgfpathlineto{\pgfqpoint{2.451962in}{5.334149in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{5.341166in}}%
\pgfpathlineto{\pgfqpoint{2.456584in}{5.343778in}}%
\pgfpathlineto{\pgfqpoint{2.458903in}{5.346270in}}%
\pgfpathlineto{\pgfqpoint{2.462118in}{5.352392in}}%
\pgfpathlineto{\pgfqpoint{2.462118in}{5.352392in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{5.352906in}}%
\pgfpathlineto{\pgfqpoint{2.466792in}{5.363669in}}%
\pgfpathlineto{\pgfqpoint{2.468944in}{5.364497in}}%
\pgfpathlineto{\pgfqpoint{2.471246in}{5.369075in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{5.374294in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{5.374294in}}%
\pgfpathlineto{\pgfqpoint{2.474810in}{5.373298in}}%
\pgfpathlineto{\pgfqpoint{2.479256in}{5.382658in}}%
\pgfpathlineto{\pgfqpoint{2.480422in}{5.381521in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{5.386603in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{5.386603in}}%
\pgfpathlineto{\pgfqpoint{2.482721in}{5.388295in}}%
\pgfpathlineto{\pgfqpoint{2.484893in}{5.393572in}}%
\pgfpathlineto{\pgfqpoint{2.486044in}{5.396199in}}%
\pgfpathlineto{\pgfqpoint{2.492928in}{5.404672in}}%
\pgfpathlineto{\pgfqpoint{2.494076in}{5.409040in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{5.409261in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{5.410236in}}%
\pgfpathlineto{\pgfqpoint{2.497609in}{5.414304in}}%
\pgfpathlineto{\pgfqpoint{2.499909in}{5.415279in}}%
\pgfpathlineto{\pgfqpoint{2.500864in}{5.421619in}}%
\pgfpathlineto{\pgfqpoint{2.502012in}{5.422207in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{5.425611in}}%
\pgfpathlineto{\pgfqpoint{2.505467in}{5.425846in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{5.446862in}}%
\pgfpathlineto{\pgfqpoint{2.515693in}{5.444584in}}%
\pgfpathlineto{\pgfqpoint{2.516841in}{5.445997in}}%
\pgfpathlineto{\pgfqpoint{2.517989in}{5.448822in}}%
\pgfpathlineto{\pgfqpoint{2.519140in}{5.449076in}}%
\pgfpathlineto{\pgfqpoint{2.523742in}{5.461052in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{5.461323in}}%
\pgfpathlineto{\pgfqpoint{2.529319in}{5.465695in}}%
\pgfpathlineto{\pgfqpoint{2.536936in}{5.481450in}}%
\pgfpathlineto{\pgfqpoint{2.538585in}{5.482088in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{5.492713in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{5.492713in}}%
\pgfpathlineto{\pgfqpoint{2.546452in}{5.494102in}}%
\pgfpathlineto{\pgfqpoint{2.549907in}{5.500583in}}%
\pgfpathlineto{\pgfqpoint{2.551057in}{5.500978in}}%
\pgfpathlineto{\pgfqpoint{2.552104in}{5.505396in}}%
\pgfpathlineto{\pgfqpoint{2.555565in}{5.506835in}}%
\pgfpathlineto{\pgfqpoint{2.556715in}{5.509246in}}%
\pgfpathlineto{\pgfqpoint{2.559033in}{5.511889in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{5.519648in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{5.519648in}}%
\pgfpathlineto{\pgfqpoint{2.564804in}{5.520008in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{5.530292in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{5.527739in}}%
\pgfpathlineto{\pgfqpoint{2.573786in}{5.532050in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{5.531827in}}%
\pgfpathlineto{\pgfqpoint{2.576090in}{5.534593in}}%
\pgfpathlineto{\pgfqpoint{2.578399in}{5.537455in}}%
\pgfpathlineto{\pgfqpoint{2.580783in}{5.539036in}}%
\pgfpathlineto{\pgfqpoint{2.581949in}{5.541467in}}%
\pgfpathlineto{\pgfqpoint{2.588607in}{5.549023in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{5.552415in}}%
\pgfpathlineto{\pgfqpoint{2.592072in}{5.556554in}}%
\pgfpathlineto{\pgfqpoint{2.595419in}{5.554809in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{5.558990in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{5.555474in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{5.555474in}}%
\pgfpathlineto{\pgfqpoint{2.601305in}{5.562582in}}%
\pgfpathlineto{\pgfqpoint{2.603433in}{5.561810in}}%
\pgfpathlineto{\pgfqpoint{2.604580in}{5.563084in}}%
\pgfpathlineto{\pgfqpoint{2.608029in}{5.578114in}}%
\pgfpathlineto{\pgfqpoint{2.609177in}{5.576733in}}%
\pgfpathlineto{\pgfqpoint{2.610325in}{5.579919in}}%
\pgfpathlineto{\pgfqpoint{2.611474in}{5.580182in}}%
\pgfpathlineto{\pgfqpoint{2.614911in}{5.583168in}}%
\pgfpathlineto{\pgfqpoint{2.616061in}{5.579926in}}%
\pgfpathlineto{\pgfqpoint{2.618351in}{5.585177in}}%
\pgfpathlineto{\pgfqpoint{2.620642in}{5.584511in}}%
\pgfpathlineto{\pgfqpoint{2.621789in}{5.587411in}}%
\pgfpathlineto{\pgfqpoint{2.625243in}{5.588558in}}%
\pgfpathlineto{\pgfqpoint{2.628564in}{5.601058in}}%
\pgfpathlineto{\pgfqpoint{2.630865in}{5.597906in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{5.597461in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{5.597461in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{5.600453in}}%
\pgfpathlineto{\pgfqpoint{2.635461in}{5.602188in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{5.603901in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{5.603901in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{5.603370in}}%
\pgfpathlineto{\pgfqpoint{2.641042in}{5.606253in}}%
\pgfpathlineto{\pgfqpoint{2.641042in}{5.606253in}}%
\pgfpathlineto{\pgfqpoint{2.642197in}{5.603141in}}%
\pgfpathlineto{\pgfqpoint{2.643417in}{5.607072in}}%
\pgfpathlineto{\pgfqpoint{2.644582in}{5.606781in}}%
\pgfpathlineto{\pgfqpoint{2.646883in}{5.602627in}}%
\pgfpathlineto{\pgfqpoint{2.647935in}{5.607402in}}%
\pgfpathlineto{\pgfqpoint{2.651411in}{5.612319in}}%
\pgfpathlineto{\pgfqpoint{2.654649in}{5.615753in}}%
\pgfpathlineto{\pgfqpoint{2.655798in}{5.615077in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{5.616284in}}%
\pgfpathlineto{\pgfqpoint{2.658097in}{5.615378in}}%
\pgfpathlineto{\pgfqpoint{2.659247in}{5.615914in}}%
\pgfpathlineto{\pgfqpoint{2.660415in}{5.619199in}}%
\pgfpathlineto{\pgfqpoint{2.661585in}{5.617019in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{5.618272in}}%
\pgfpathlineto{\pgfqpoint{2.663889in}{5.617437in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{5.614918in}}%
\pgfpathlineto{\pgfqpoint{2.666253in}{5.617170in}}%
\pgfpathlineto{\pgfqpoint{2.669482in}{5.620523in}}%
\pgfpathlineto{\pgfqpoint{2.671788in}{5.626916in}}%
\pgfpathlineto{\pgfqpoint{2.674195in}{5.623551in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{5.629723in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{5.628461in}}%
\pgfpathlineto{\pgfqpoint{2.679755in}{5.633072in}}%
\pgfpathlineto{\pgfqpoint{2.680904in}{5.633629in}}%
\pgfpathlineto{\pgfqpoint{2.680904in}{5.633629in}}%
\pgfpathlineto{\pgfqpoint{2.683283in}{5.633464in}}%
\pgfpathlineto{\pgfqpoint{2.685583in}{5.635658in}}%
\pgfpathlineto{\pgfqpoint{2.688927in}{5.639872in}}%
\pgfpathlineto{\pgfqpoint{2.690079in}{5.634628in}}%
\pgfpathlineto{\pgfqpoint{2.691229in}{5.635720in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{5.635045in}}%
\pgfpathlineto{\pgfqpoint{2.694687in}{5.632548in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{5.634674in}}%
\pgfpathlineto{\pgfqpoint{2.698009in}{5.635171in}}%
\pgfpathlineto{\pgfqpoint{2.701467in}{5.642282in}}%
\pgfpathlineto{\pgfqpoint{2.702613in}{5.641438in}}%
\pgfpathlineto{\pgfqpoint{2.703764in}{5.643288in}}%
\pgfpathlineto{\pgfqpoint{2.704912in}{5.641499in}}%
\pgfpathlineto{\pgfqpoint{2.707207in}{5.646925in}}%
\pgfpathlineto{\pgfqpoint{2.708372in}{5.647653in}}%
\pgfpathlineto{\pgfqpoint{2.709553in}{5.650574in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{5.650582in}}%
\pgfpathlineto{\pgfqpoint{2.712764in}{5.647250in}}%
\pgfpathlineto{\pgfqpoint{2.713909in}{5.646393in}}%
\pgfpathlineto{\pgfqpoint{2.715058in}{5.646401in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{5.649978in}}%
\pgfpathlineto{\pgfqpoint{2.717356in}{5.647697in}}%
\pgfpathlineto{\pgfqpoint{2.718504in}{5.651396in}}%
\pgfpathlineto{\pgfqpoint{2.721971in}{5.654763in}}%
\pgfpathlineto{\pgfqpoint{2.723148in}{5.654462in}}%
\pgfpathlineto{\pgfqpoint{2.725450in}{5.652248in}}%
\pgfpathlineto{\pgfqpoint{2.726603in}{5.656095in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{5.656505in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{5.659558in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{5.655200in}}%
\pgfpathlineto{\pgfqpoint{2.731133in}{5.657509in}}%
\pgfpathlineto{\pgfqpoint{2.731133in}{5.657509in}}%
\pgfpathlineto{\pgfqpoint{2.733341in}{5.647543in}}%
\pgfpathlineto{\pgfqpoint{2.735641in}{5.651601in}}%
\pgfpathlineto{\pgfqpoint{2.737939in}{5.649273in}}%
\pgfpathlineto{\pgfqpoint{2.739093in}{5.651604in}}%
\pgfpathlineto{\pgfqpoint{2.740264in}{5.649939in}}%
\pgfpathlineto{\pgfqpoint{2.741415in}{5.650685in}}%
\pgfpathlineto{\pgfqpoint{2.742567in}{5.648685in}}%
\pgfpathlineto{\pgfqpoint{2.743733in}{5.643794in}}%
\pgfpathlineto{\pgfqpoint{2.744655in}{5.643811in}}%
\pgfpathlineto{\pgfqpoint{2.746949in}{5.647726in}}%
\pgfpathlineto{\pgfqpoint{2.749254in}{5.648954in}}%
\pgfpathlineto{\pgfqpoint{2.750409in}{5.648727in}}%
\pgfpathlineto{\pgfqpoint{2.750409in}{5.648727in}}%
\pgfpathlineto{\pgfqpoint{2.751580in}{5.647263in}}%
\pgfpathlineto{\pgfqpoint{2.752847in}{5.643268in}}%
\pgfpathlineto{\pgfqpoint{2.754935in}{5.643566in}}%
\pgfpathlineto{\pgfqpoint{2.756087in}{5.638814in}}%
\pgfpathlineto{\pgfqpoint{2.757237in}{5.639561in}}%
\pgfpathlineto{\pgfqpoint{2.758425in}{5.634261in}}%
\pgfpathlineto{\pgfqpoint{2.760771in}{5.641114in}}%
\pgfpathlineto{\pgfqpoint{2.761925in}{5.642294in}}%
\pgfpathlineto{\pgfqpoint{2.763068in}{5.639352in}}%
\pgfpathlineto{\pgfqpoint{2.764218in}{5.640432in}}%
\pgfpathlineto{\pgfqpoint{2.765366in}{5.639090in}}%
\pgfpathlineto{\pgfqpoint{2.766515in}{5.640866in}}%
\pgfpathlineto{\pgfqpoint{2.768593in}{5.637342in}}%
\pgfpathlineto{\pgfqpoint{2.771004in}{5.629693in}}%
\pgfpathlineto{\pgfqpoint{2.773310in}{5.628341in}}%
\pgfpathlineto{\pgfqpoint{2.774465in}{5.628620in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{5.631561in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{5.623106in}}%
\pgfpathlineto{\pgfqpoint{2.781211in}{5.621663in}}%
\pgfpathlineto{\pgfqpoint{2.782359in}{5.624939in}}%
\pgfpathlineto{\pgfqpoint{2.783507in}{5.621831in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{5.612299in}}%
\pgfpathlineto{\pgfqpoint{2.786957in}{5.612119in}}%
\pgfpathlineto{\pgfqpoint{2.788132in}{5.610564in}}%
\pgfpathlineto{\pgfqpoint{2.791371in}{5.604284in}}%
\pgfpathlineto{\pgfqpoint{2.792521in}{5.604618in}}%
\pgfpathlineto{\pgfqpoint{2.793670in}{5.600084in}}%
\pgfpathlineto{\pgfqpoint{2.794819in}{5.601662in}}%
\pgfpathlineto{\pgfqpoint{2.795968in}{5.600943in}}%
\pgfpathlineto{\pgfqpoint{2.799474in}{5.591042in}}%
\pgfpathlineto{\pgfqpoint{2.800624in}{5.592826in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{5.585984in}}%
\pgfpathlineto{\pgfqpoint{2.802927in}{5.585970in}}%
\pgfpathlineto{\pgfqpoint{2.804074in}{5.584870in}}%
\pgfpathlineto{\pgfqpoint{2.805230in}{5.586494in}}%
\pgfpathlineto{\pgfqpoint{2.807527in}{5.578369in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{5.578039in}}%
\pgfpathlineto{\pgfqpoint{2.811914in}{5.579272in}}%
\pgfpathlineto{\pgfqpoint{2.814212in}{5.575962in}}%
\pgfpathlineto{\pgfqpoint{2.816511in}{5.571326in}}%
\pgfpathlineto{\pgfqpoint{2.818813in}{5.570739in}}%
\pgfpathlineto{\pgfqpoint{2.819991in}{5.565096in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{5.564066in}}%
\pgfpathlineto{\pgfqpoint{2.823303in}{5.559712in}}%
\pgfpathlineto{\pgfqpoint{2.823303in}{5.559712in}}%
\pgfpathlineto{\pgfqpoint{2.824451in}{5.561885in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{5.559374in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{5.558874in}}%
\pgfpathlineto{\pgfqpoint{2.829045in}{5.556088in}}%
\pgfpathlineto{\pgfqpoint{2.830196in}{5.550628in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{5.552394in}}%
\pgfpathlineto{\pgfqpoint{2.832537in}{5.551605in}}%
\pgfpathlineto{\pgfqpoint{2.837028in}{5.544343in}}%
\pgfpathlineto{\pgfqpoint{2.839327in}{5.536927in}}%
\pgfpathlineto{\pgfqpoint{2.841621in}{5.536447in}}%
\pgfpathlineto{\pgfqpoint{2.841621in}{5.536447in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{5.531572in}}%
\pgfpathlineto{\pgfqpoint{2.845093in}{5.529269in}}%
\pgfpathlineto{\pgfqpoint{2.846243in}{5.530173in}}%
\pgfpathlineto{\pgfqpoint{2.847393in}{5.528281in}}%
\pgfpathlineto{\pgfqpoint{2.848355in}{5.530000in}}%
\pgfpathlineto{\pgfqpoint{2.849586in}{5.525894in}}%
\pgfpathlineto{\pgfqpoint{2.850770in}{5.526062in}}%
\pgfpathlineto{\pgfqpoint{2.855182in}{5.522910in}}%
\pgfpathlineto{\pgfqpoint{2.857643in}{5.522178in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{5.520913in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{5.520913in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{5.512342in}}%
\pgfpathlineto{\pgfqpoint{2.863173in}{5.512153in}}%
\pgfpathlineto{\pgfqpoint{2.864323in}{5.510411in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{5.504809in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{5.504809in}}%
\pgfpathlineto{\pgfqpoint{2.871208in}{5.502606in}}%
\pgfpathlineto{\pgfqpoint{2.871208in}{5.502606in}}%
\pgfpathlineto{\pgfqpoint{2.873504in}{5.502475in}}%
\pgfpathlineto{\pgfqpoint{2.874650in}{5.497472in}}%
\pgfpathlineto{\pgfqpoint{2.875797in}{5.499259in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{5.495833in}}%
\pgfpathlineto{\pgfqpoint{2.879242in}{5.495736in}}%
\pgfpathlineto{\pgfqpoint{2.881545in}{5.488576in}}%
\pgfpathlineto{\pgfqpoint{2.882736in}{5.491764in}}%
\pgfpathlineto{\pgfqpoint{2.884811in}{5.486220in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{5.486035in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{5.485111in}}%
\pgfpathlineto{\pgfqpoint{2.888271in}{5.487151in}}%
\pgfpathlineto{\pgfqpoint{2.889433in}{5.483387in}}%
\pgfpathlineto{\pgfqpoint{2.890630in}{5.482688in}}%
\pgfpathlineto{\pgfqpoint{2.891641in}{5.482894in}}%
\pgfpathlineto{\pgfqpoint{2.892791in}{5.481065in}}%
\pgfpathlineto{\pgfqpoint{2.895134in}{5.485612in}}%
\pgfpathlineto{\pgfqpoint{2.896286in}{5.479541in}}%
\pgfpathlineto{\pgfqpoint{2.898589in}{5.474860in}}%
\pgfpathlineto{\pgfqpoint{2.899737in}{5.476824in}}%
\pgfpathlineto{\pgfqpoint{2.903247in}{5.466176in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{5.473181in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{5.473181in}}%
\pgfpathlineto{\pgfqpoint{2.906465in}{5.465723in}}%
\pgfpathlineto{\pgfqpoint{2.908861in}{5.466703in}}%
\pgfpathlineto{\pgfqpoint{2.911174in}{5.459691in}}%
\pgfpathlineto{\pgfqpoint{2.912328in}{5.460154in}}%
\pgfpathlineto{\pgfqpoint{2.913478in}{5.453198in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{5.452393in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{5.452393in}}%
\pgfpathlineto{\pgfqpoint{2.917856in}{5.449646in}}%
\pgfpathlineto{\pgfqpoint{2.919006in}{5.451152in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{5.447237in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{5.448583in}}%
\pgfpathlineto{\pgfqpoint{2.925930in}{5.443066in}}%
\pgfpathlineto{\pgfqpoint{2.929382in}{5.442009in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{5.440109in}}%
\pgfpathlineto{\pgfqpoint{2.931679in}{5.442074in}}%
\pgfpathlineto{\pgfqpoint{2.934992in}{5.439166in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{5.442796in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{5.442796in}}%
\pgfpathlineto{\pgfqpoint{2.937320in}{5.436689in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{5.436532in}}%
\pgfpathlineto{\pgfqpoint{2.941938in}{5.439230in}}%
\pgfpathlineto{\pgfqpoint{2.943087in}{5.446261in}}%
\pgfpathlineto{\pgfqpoint{2.944138in}{5.439937in}}%
\pgfpathlineto{\pgfqpoint{2.945289in}{5.442083in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{5.442262in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{5.442262in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{5.441877in}}%
\pgfpathlineto{\pgfqpoint{2.949870in}{5.443999in}}%
\pgfpathlineto{\pgfqpoint{2.949870in}{5.443999in}}%
\pgfpathlineto{\pgfqpoint{2.951019in}{5.433031in}}%
\pgfpathlineto{\pgfqpoint{2.953313in}{5.442048in}}%
\pgfpathlineto{\pgfqpoint{2.954461in}{5.431932in}}%
\pgfpathlineto{\pgfqpoint{2.955631in}{5.434770in}}%
\pgfpathlineto{\pgfqpoint{2.955631in}{5.434770in}}%
\pgfpathlineto{\pgfqpoint{2.957722in}{5.430995in}}%
\pgfpathlineto{\pgfqpoint{2.962394in}{5.423754in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{5.424656in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{5.424656in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{5.422189in}}%
\pgfpathlineto{\pgfqpoint{2.969331in}{5.418169in}}%
\pgfpathlineto{\pgfqpoint{2.971568in}{5.424129in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{5.424172in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{5.424172in}}%
\pgfpathlineto{\pgfqpoint{2.973869in}{5.428997in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{5.421503in}}%
\pgfpathlineto{\pgfqpoint{2.977076in}{5.421976in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{5.420243in}}%
\pgfpathlineto{\pgfqpoint{2.989624in}{5.420490in}}%
\pgfpathlineto{\pgfqpoint{2.993205in}{5.415928in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{5.412625in}}%
\pgfpathlineto{\pgfqpoint{2.996652in}{5.415774in}}%
\pgfpathlineto{\pgfqpoint{2.997802in}{5.415273in}}%
\pgfpathlineto{\pgfqpoint{2.998729in}{5.410453in}}%
\pgfpathlineto{\pgfqpoint{2.999900in}{5.416610in}}%
\pgfpathlineto{\pgfqpoint{3.002239in}{5.416430in}}%
\pgfpathlineto{\pgfqpoint{3.003626in}{5.412235in}}%
\pgfpathlineto{\pgfqpoint{3.005741in}{5.414721in}}%
\pgfpathlineto{\pgfqpoint{3.005741in}{5.414721in}}%
\pgfpathlineto{\pgfqpoint{3.006888in}{5.415100in}}%
\pgfpathlineto{\pgfqpoint{3.008040in}{5.411792in}}%
\pgfpathlineto{\pgfqpoint{3.009190in}{5.411784in}}%
\pgfpathlineto{\pgfqpoint{3.009190in}{5.411784in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{5.413340in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{5.409242in}}%
\pgfpathlineto{\pgfqpoint{3.013575in}{5.412261in}}%
\pgfpathlineto{\pgfqpoint{3.015879in}{5.410464in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{5.417468in}}%
\pgfpathlineto{\pgfqpoint{3.019326in}{5.413586in}}%
\pgfpathlineto{\pgfqpoint{3.021627in}{5.417246in}}%
\pgfpathlineto{\pgfqpoint{3.021627in}{5.417246in}}%
\pgfpathlineto{\pgfqpoint{3.023927in}{5.418102in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{5.420129in}}%
\pgfpathlineto{\pgfqpoint{3.027231in}{5.422501in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{5.420113in}}%
\pgfpathlineto{\pgfqpoint{3.029526in}{5.420148in}}%
\pgfpathlineto{\pgfqpoint{3.031821in}{5.423869in}}%
\pgfpathlineto{\pgfqpoint{3.034139in}{5.422123in}}%
\pgfpathlineto{\pgfqpoint{3.035293in}{5.422219in}}%
\pgfpathlineto{\pgfqpoint{3.040860in}{5.429486in}}%
\pgfpathlineto{\pgfqpoint{3.045553in}{5.427854in}}%
\pgfpathlineto{\pgfqpoint{3.050145in}{5.433682in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{5.431213in}}%
\pgfpathlineto{\pgfqpoint{3.053600in}{5.435059in}}%
\pgfpathlineto{\pgfqpoint{3.056847in}{5.437465in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{5.441414in}}%
\pgfpathlineto{\pgfqpoint{3.063792in}{5.444653in}}%
\pgfpathlineto{\pgfqpoint{3.068395in}{5.451524in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{5.450519in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{5.450519in}}%
\pgfpathlineto{\pgfqpoint{3.072898in}{5.451900in}}%
\pgfpathlineto{\pgfqpoint{3.074048in}{5.451420in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{5.453295in}}%
\pgfpathlineto{\pgfqpoint{3.077509in}{5.452641in}}%
\pgfpathlineto{\pgfqpoint{3.078654in}{5.450490in}}%
\pgfpathlineto{\pgfqpoint{3.079803in}{5.452760in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{5.451063in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{5.449105in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{5.449105in}}%
\pgfpathlineto{\pgfqpoint{3.085364in}{5.449711in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{5.451231in}}%
\pgfpathlineto{\pgfqpoint{3.087659in}{5.454362in}}%
\pgfpathlineto{\pgfqpoint{3.088807in}{5.454028in}}%
\pgfpathlineto{\pgfqpoint{3.091137in}{5.450868in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{5.450127in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{5.450127in}}%
\pgfpathlineto{\pgfqpoint{3.095647in}{5.452697in}}%
\pgfpathlineto{\pgfqpoint{3.096840in}{5.447856in}}%
\pgfpathlineto{\pgfqpoint{3.097990in}{5.449919in}}%
\pgfpathlineto{\pgfqpoint{3.099149in}{5.446837in}}%
\pgfpathlineto{\pgfqpoint{3.100298in}{5.446950in}}%
\pgfpathlineto{\pgfqpoint{3.102620in}{5.443340in}}%
\pgfpathlineto{\pgfqpoint{3.102620in}{5.443340in}}%
\pgfpathlineto{\pgfqpoint{3.104725in}{5.442249in}}%
\pgfpathlineto{\pgfqpoint{3.107020in}{5.438034in}}%
\pgfpathlineto{\pgfqpoint{3.108170in}{5.437229in}}%
\pgfpathlineto{\pgfqpoint{3.109318in}{5.438523in}}%
\pgfpathlineto{\pgfqpoint{3.110558in}{5.434820in}}%
\pgfpathlineto{\pgfqpoint{3.113798in}{5.438933in}}%
\pgfpathlineto{\pgfqpoint{3.114946in}{5.431774in}}%
\pgfpathlineto{\pgfqpoint{3.116095in}{5.435271in}}%
\pgfpathlineto{\pgfqpoint{3.117237in}{5.436753in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{5.435871in}}%
\pgfpathlineto{\pgfqpoint{3.120674in}{5.437204in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{5.437004in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{5.437004in}}%
\pgfpathlineto{\pgfqpoint{3.123014in}{5.432350in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{5.432368in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{5.430925in}}%
\pgfpathlineto{\pgfqpoint{3.126475in}{5.427920in}}%
\pgfpathlineto{\pgfqpoint{3.127625in}{5.427534in}}%
\pgfpathlineto{\pgfqpoint{3.128780in}{5.420076in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{5.420391in}}%
\pgfpathlineto{\pgfqpoint{3.132028in}{5.420256in}}%
\pgfpathlineto{\pgfqpoint{3.132028in}{5.420256in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{5.413359in}}%
\pgfpathlineto{\pgfqpoint{3.136582in}{5.412604in}}%
\pgfpathlineto{\pgfqpoint{3.137731in}{5.413712in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{5.401819in}}%
\pgfpathlineto{\pgfqpoint{3.143554in}{5.404311in}}%
\pgfpathlineto{\pgfqpoint{3.145878in}{5.400327in}}%
\pgfpathlineto{\pgfqpoint{3.146846in}{5.397173in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{5.394161in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{5.383822in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{5.383822in}}%
\pgfpathlineto{\pgfqpoint{3.156100in}{5.381579in}}%
\pgfpathlineto{\pgfqpoint{3.157277in}{5.383458in}}%
\pgfpathlineto{\pgfqpoint{3.162832in}{5.373803in}}%
\pgfpathlineto{\pgfqpoint{3.165130in}{5.370623in}}%
\pgfpathlineto{\pgfqpoint{3.168705in}{5.363869in}}%
\pgfpathlineto{\pgfqpoint{3.169623in}{5.366220in}}%
\pgfpathlineto{\pgfqpoint{3.170837in}{5.363581in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{5.363621in}}%
\pgfpathlineto{\pgfqpoint{3.176525in}{5.351950in}}%
\pgfpathlineto{\pgfqpoint{3.178821in}{5.348072in}}%
\pgfpathlineto{\pgfqpoint{3.179971in}{5.347672in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{5.343000in}}%
\pgfpathlineto{\pgfqpoint{3.182325in}{5.342853in}}%
\pgfpathlineto{\pgfqpoint{3.183474in}{5.341264in}}%
\pgfpathlineto{\pgfqpoint{3.184645in}{5.337705in}}%
\pgfpathlineto{\pgfqpoint{3.185795in}{5.336920in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{5.331231in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{5.331499in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{5.331499in}}%
\pgfpathlineto{\pgfqpoint{3.191402in}{5.329115in}}%
\pgfpathlineto{\pgfqpoint{3.192554in}{5.325297in}}%
\pgfpathlineto{\pgfqpoint{3.193711in}{5.326236in}}%
\pgfpathlineto{\pgfqpoint{3.194861in}{5.323959in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{5.323013in}}%
\pgfpathlineto{\pgfqpoint{3.198111in}{5.318254in}}%
\pgfpathlineto{\pgfqpoint{3.201587in}{5.313182in}}%
\pgfpathlineto{\pgfqpoint{3.203886in}{5.310457in}}%
\pgfpathlineto{\pgfqpoint{3.205058in}{5.305235in}}%
\pgfpathlineto{\pgfqpoint{3.205058in}{5.305235in}}%
\pgfpathlineto{\pgfqpoint{3.207361in}{5.302614in}}%
\pgfpathlineto{\pgfqpoint{3.208525in}{5.302404in}}%
\pgfpathlineto{\pgfqpoint{3.210685in}{5.296600in}}%
\pgfpathlineto{\pgfqpoint{3.211841in}{5.296428in}}%
\pgfpathlineto{\pgfqpoint{3.214160in}{5.291951in}}%
\pgfpathlineto{\pgfqpoint{3.215302in}{5.291414in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{5.283907in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{5.278937in}}%
\pgfpathlineto{\pgfqpoint{3.224353in}{5.279160in}}%
\pgfpathlineto{\pgfqpoint{3.225501in}{5.276201in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{5.275683in}}%
\pgfpathlineto{\pgfqpoint{3.227802in}{5.271931in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{5.269889in}}%
\pgfpathlineto{\pgfqpoint{3.232302in}{5.268723in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{5.262528in}}%
\pgfpathlineto{\pgfqpoint{3.236962in}{5.261706in}}%
\pgfpathlineto{\pgfqpoint{3.240428in}{5.255684in}}%
\pgfpathlineto{\pgfqpoint{3.242537in}{5.253085in}}%
\pgfpathlineto{\pgfqpoint{3.244838in}{5.252025in}}%
\pgfpathlineto{\pgfqpoint{3.244838in}{5.252025in}}%
\pgfpathlineto{\pgfqpoint{3.247142in}{5.246815in}}%
\pgfpathlineto{\pgfqpoint{3.249442in}{5.245431in}}%
\pgfpathlineto{\pgfqpoint{3.250612in}{5.242650in}}%
\pgfpathlineto{\pgfqpoint{3.251758in}{5.242686in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{5.238367in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.237040in}}%
\pgfpathlineto{\pgfqpoint{3.257504in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{3.258653in}{5.230876in}}%
\pgfpathlineto{\pgfqpoint{3.260925in}{5.226997in}}%
\pgfpathlineto{\pgfqpoint{3.260925in}{5.226997in}}%
\pgfpathlineto{\pgfqpoint{3.262074in}{5.222695in}}%
\pgfpathlineto{\pgfqpoint{3.263224in}{5.222110in}}%
\pgfpathlineto{\pgfqpoint{3.265329in}{5.215917in}}%
\pgfpathlineto{\pgfqpoint{3.270004in}{5.212044in}}%
\pgfpathlineto{\pgfqpoint{3.272310in}{5.207255in}}%
\pgfpathlineto{\pgfqpoint{3.273462in}{5.207077in}}%
\pgfpathlineto{\pgfqpoint{3.273462in}{5.207077in}}%
\pgfpathlineto{\pgfqpoint{3.275763in}{5.202051in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{5.193104in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{5.193104in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{5.193629in}}%
\pgfpathlineto{\pgfqpoint{3.285925in}{5.183654in}}%
\pgfpathlineto{\pgfqpoint{3.288245in}{5.180192in}}%
\pgfpathlineto{\pgfqpoint{3.289394in}{5.178671in}}%
\pgfpathlineto{\pgfqpoint{3.290544in}{5.176116in}}%
\pgfpathlineto{\pgfqpoint{3.291693in}{5.171766in}}%
\pgfpathlineto{\pgfqpoint{3.292842in}{5.170516in}}%
\pgfpathlineto{\pgfqpoint{3.297233in}{5.163978in}}%
\pgfpathlineto{\pgfqpoint{3.298398in}{5.159597in}}%
\pgfpathlineto{\pgfqpoint{3.299564in}{5.157849in}}%
\pgfpathlineto{\pgfqpoint{3.300711in}{5.152116in}}%
\pgfpathlineto{\pgfqpoint{3.300711in}{5.152116in}}%
\pgfpathlineto{\pgfqpoint{3.303016in}{5.153008in}}%
\pgfpathlineto{\pgfqpoint{3.305320in}{5.145061in}}%
\pgfpathlineto{\pgfqpoint{3.306503in}{5.143988in}}%
\pgfpathlineto{\pgfqpoint{3.307659in}{5.139540in}}%
\pgfpathlineto{\pgfqpoint{3.308803in}{5.140047in}}%
\pgfpathlineto{\pgfqpoint{3.309951in}{5.138881in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{5.138970in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{5.130958in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{5.130958in}}%
\pgfpathlineto{\pgfqpoint{3.315527in}{5.125870in}}%
\pgfpathlineto{\pgfqpoint{3.316705in}{5.125721in}}%
\pgfpathlineto{\pgfqpoint{3.319093in}{5.124343in}}%
\pgfpathlineto{\pgfqpoint{3.322324in}{5.120372in}}%
\pgfpathlineto{\pgfqpoint{3.325748in}{5.110463in}}%
\pgfpathlineto{\pgfqpoint{3.329319in}{5.105493in}}%
\pgfpathlineto{\pgfqpoint{3.330257in}{5.105733in}}%
\pgfpathlineto{\pgfqpoint{3.331405in}{5.104627in}}%
\pgfpathlineto{\pgfqpoint{3.332550in}{5.102736in}}%
\pgfpathlineto{\pgfqpoint{3.333703in}{5.099659in}}%
\pgfpathlineto{\pgfqpoint{3.334851in}{5.098395in}}%
\pgfpathlineto{\pgfqpoint{3.345208in}{5.080718in}}%
\pgfpathlineto{\pgfqpoint{3.351917in}{5.064827in}}%
\pgfpathlineto{\pgfqpoint{3.351917in}{5.064827in}}%
\pgfpathlineto{\pgfqpoint{3.353074in}{5.063539in}}%
\pgfpathlineto{\pgfqpoint{3.354264in}{5.060766in}}%
\pgfpathlineto{\pgfqpoint{3.355519in}{5.055440in}}%
\pgfpathlineto{\pgfqpoint{3.357151in}{5.053671in}}%
\pgfpathlineto{\pgfqpoint{3.359945in}{5.049506in}}%
\pgfpathlineto{\pgfqpoint{3.363409in}{5.042248in}}%
\pgfpathlineto{\pgfqpoint{3.364562in}{5.040580in}}%
\pgfpathlineto{\pgfqpoint{3.378303in}{5.018228in}}%
\pgfpathlineto{\pgfqpoint{3.380400in}{5.012961in}}%
\pgfpathlineto{\pgfqpoint{3.381550in}{5.013328in}}%
\pgfpathlineto{\pgfqpoint{3.382699in}{5.010657in}}%
\pgfpathlineto{\pgfqpoint{3.383846in}{5.010645in}}%
\pgfpathlineto{\pgfqpoint{3.386144in}{5.007070in}}%
\pgfpathlineto{\pgfqpoint{3.387295in}{5.002830in}}%
\pgfpathlineto{\pgfqpoint{3.388446in}{5.001299in}}%
\pgfpathlineto{\pgfqpoint{3.390831in}{4.996099in}}%
\pgfpathlineto{\pgfqpoint{3.391993in}{4.995310in}}%
\pgfpathlineto{\pgfqpoint{3.401110in}{4.977157in}}%
\pgfpathlineto{\pgfqpoint{3.402261in}{4.976629in}}%
\pgfpathlineto{\pgfqpoint{3.404423in}{4.970795in}}%
\pgfpathlineto{\pgfqpoint{3.407929in}{4.969108in}}%
\pgfpathlineto{\pgfqpoint{3.407929in}{4.969108in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{4.965639in}}%
\pgfpathlineto{\pgfqpoint{3.411230in}{4.962412in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{4.958471in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{4.958471in}}%
\pgfpathlineto{\pgfqpoint{3.414684in}{4.957711in}}%
\pgfpathlineto{\pgfqpoint{3.416985in}{4.952555in}}%
\pgfpathlineto{\pgfqpoint{3.418151in}{4.949836in}}%
\pgfpathlineto{\pgfqpoint{3.419315in}{4.949090in}}%
\pgfpathlineto{\pgfqpoint{3.422624in}{4.941096in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{4.935177in}}%
\pgfpathlineto{\pgfqpoint{3.427213in}{4.935287in}}%
\pgfpathlineto{\pgfqpoint{3.428366in}{4.932164in}}%
\pgfpathlineto{\pgfqpoint{3.431666in}{4.926006in}}%
\pgfpathlineto{\pgfqpoint{3.434022in}{4.922277in}}%
\pgfpathlineto{\pgfqpoint{3.437559in}{4.912810in}}%
\pgfpathlineto{\pgfqpoint{3.439722in}{4.909938in}}%
\pgfpathlineto{\pgfqpoint{3.440871in}{4.906345in}}%
\pgfpathlineto{\pgfqpoint{3.442020in}{4.906068in}}%
\pgfpathlineto{\pgfqpoint{3.442020in}{4.906068in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{4.901750in}}%
\pgfpathlineto{\pgfqpoint{3.445506in}{4.901796in}}%
\pgfpathlineto{\pgfqpoint{3.446675in}{4.898192in}}%
\pgfpathlineto{\pgfqpoint{3.447736in}{4.897767in}}%
\pgfpathlineto{\pgfqpoint{3.449118in}{4.896344in}}%
\pgfpathlineto{\pgfqpoint{3.451200in}{4.888262in}}%
\pgfpathlineto{\pgfqpoint{3.453520in}{4.888512in}}%
\pgfpathlineto{\pgfqpoint{3.453520in}{4.888512in}}%
\pgfpathlineto{\pgfqpoint{3.456741in}{4.882914in}}%
\pgfpathlineto{\pgfqpoint{3.457918in}{4.882570in}}%
\pgfpathlineto{\pgfqpoint{3.457918in}{4.882570in}}%
\pgfpathlineto{\pgfqpoint{3.459084in}{4.881613in}}%
\pgfpathlineto{\pgfqpoint{3.460236in}{4.878375in}}%
\pgfpathlineto{\pgfqpoint{3.471693in}{4.860359in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{4.859841in}}%
\pgfpathlineto{\pgfqpoint{3.474859in}{4.855173in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{4.852960in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{4.852858in}}%
\pgfpathlineto{\pgfqpoint{3.486469in}{4.835025in}}%
\pgfpathlineto{\pgfqpoint{3.487631in}{4.832248in}}%
\pgfpathlineto{\pgfqpoint{3.488782in}{4.831823in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{4.820488in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{4.820488in}}%
\pgfpathlineto{\pgfqpoint{3.495562in}{4.820088in}}%
\pgfpathlineto{\pgfqpoint{3.496711in}{4.819275in}}%
\pgfpathlineto{\pgfqpoint{3.497746in}{4.815701in}}%
\pgfpathlineto{\pgfqpoint{3.498925in}{4.814785in}}%
\pgfpathlineto{\pgfqpoint{3.500074in}{4.813151in}}%
\pgfpathlineto{\pgfqpoint{3.501224in}{4.810501in}}%
\pgfpathlineto{\pgfqpoint{3.502377in}{4.809345in}}%
\pgfpathlineto{\pgfqpoint{3.503540in}{4.807173in}}%
\pgfpathlineto{\pgfqpoint{3.507022in}{4.798739in}}%
\pgfpathlineto{\pgfqpoint{3.508171in}{4.798649in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{4.796277in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{4.796277in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{4.789139in}}%
\pgfpathlineto{\pgfqpoint{3.514879in}{4.790120in}}%
\pgfpathlineto{\pgfqpoint{3.518337in}{4.785048in}}%
\pgfpathlineto{\pgfqpoint{3.520657in}{4.779193in}}%
\pgfpathlineto{\pgfqpoint{3.524064in}{4.776581in}}%
\pgfpathlineto{\pgfqpoint{3.526382in}{4.772128in}}%
\pgfpathlineto{\pgfqpoint{3.529669in}{4.770574in}}%
\pgfpathlineto{\pgfqpoint{3.529669in}{4.770574in}}%
\pgfpathlineto{\pgfqpoint{3.530816in}{4.767036in}}%
\pgfpathlineto{\pgfqpoint{3.531965in}{4.765993in}}%
\pgfpathlineto{\pgfqpoint{3.534280in}{4.762014in}}%
\pgfpathlineto{\pgfqpoint{3.534280in}{4.762014in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{4.760416in}}%
\pgfpathlineto{\pgfqpoint{3.537760in}{4.756552in}}%
\pgfpathlineto{\pgfqpoint{3.538909in}{4.754883in}}%
\pgfpathlineto{\pgfqpoint{3.538909in}{4.754883in}}%
\pgfpathlineto{\pgfqpoint{3.542259in}{4.748159in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{4.747420in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{4.742503in}}%
\pgfpathlineto{\pgfqpoint{3.548016in}{4.743305in}}%
\pgfpathlineto{\pgfqpoint{3.550327in}{4.739367in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{4.738391in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{4.738391in}}%
\pgfpathlineto{\pgfqpoint{3.553587in}{4.735722in}}%
\pgfpathlineto{\pgfqpoint{3.555948in}{4.733813in}}%
\pgfpathlineto{\pgfqpoint{3.557101in}{4.732538in}}%
\pgfpathlineto{\pgfqpoint{3.558248in}{4.728979in}}%
\pgfpathlineto{\pgfqpoint{3.560543in}{4.725533in}}%
\pgfpathlineto{\pgfqpoint{3.563853in}{4.719273in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{4.714434in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{4.713830in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{4.713830in}}%
\pgfpathlineto{\pgfqpoint{3.570867in}{4.710069in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{4.705130in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{4.705130in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{4.699313in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{4.699313in}}%
\pgfpathlineto{\pgfqpoint{3.582144in}{4.695931in}}%
\pgfpathlineto{\pgfqpoint{3.584443in}{4.689854in}}%
\pgfpathlineto{\pgfqpoint{3.587847in}{4.688456in}}%
\pgfpathlineto{\pgfqpoint{3.589001in}{4.683903in}}%
\pgfpathlineto{\pgfqpoint{3.590061in}{4.685516in}}%
\pgfpathlineto{\pgfqpoint{3.591259in}{4.684016in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{4.677716in}}%
\pgfpathlineto{\pgfqpoint{3.595859in}{4.678088in}}%
\pgfpathlineto{\pgfqpoint{3.597006in}{4.675166in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{4.680329in}}%
\pgfpathlineto{\pgfqpoint{3.599354in}{4.679582in}}%
\pgfpathlineto{\pgfqpoint{3.602586in}{4.673861in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{4.656312in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{4.649938in}}%
\pgfpathlineto{\pgfqpoint{3.616345in}{4.643453in}}%
\pgfpathlineto{\pgfqpoint{3.617515in}{4.644390in}}%
\pgfpathlineto{\pgfqpoint{3.618668in}{4.640052in}}%
\pgfpathlineto{\pgfqpoint{3.620837in}{4.641018in}}%
\pgfpathlineto{\pgfqpoint{3.621986in}{4.640814in}}%
\pgfpathlineto{\pgfqpoint{3.623132in}{4.638046in}}%
\pgfpathlineto{\pgfqpoint{3.624279in}{4.630784in}}%
\pgfpathlineto{\pgfqpoint{3.625427in}{4.635610in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{4.633260in}}%
\pgfpathlineto{\pgfqpoint{3.627728in}{4.636635in}}%
\pgfpathlineto{\pgfqpoint{3.628910in}{4.634982in}}%
\pgfpathlineto{\pgfqpoint{3.630762in}{4.634297in}}%
\pgfpathlineto{\pgfqpoint{3.632303in}{4.628782in}}%
\pgfpathlineto{\pgfqpoint{3.632303in}{4.628782in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{4.627203in}}%
\pgfpathlineto{\pgfqpoint{3.635779in}{4.634899in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{4.634597in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{4.634597in}}%
\pgfpathlineto{\pgfqpoint{3.639231in}{4.625797in}}%
\pgfpathlineto{\pgfqpoint{3.639231in}{4.625797in}}%
\pgfpathlineto{\pgfqpoint{3.641309in}{4.622572in}}%
\pgfpathlineto{\pgfqpoint{3.642461in}{4.613254in}}%
\pgfpathlineto{\pgfqpoint{3.643611in}{4.613656in}}%
\pgfpathlineto{\pgfqpoint{3.645938in}{4.610977in}}%
\pgfpathlineto{\pgfqpoint{3.645938in}{4.610977in}}%
\pgfpathlineto{\pgfqpoint{3.647108in}{4.616957in}}%
\pgfpathlineto{\pgfqpoint{3.649348in}{4.605378in}}%
\pgfpathlineto{\pgfqpoint{3.651643in}{4.597483in}}%
\pgfpathlineto{\pgfqpoint{3.652795in}{4.600491in}}%
\pgfpathlineto{\pgfqpoint{3.653943in}{4.596410in}}%
\pgfpathlineto{\pgfqpoint{3.655093in}{4.598306in}}%
\pgfpathlineto{\pgfqpoint{3.657424in}{4.596043in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{4.591489in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{4.590063in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{4.590063in}}%
\pgfpathlineto{\pgfqpoint{3.665241in}{4.594514in}}%
\pgfpathlineto{\pgfqpoint{3.667564in}{4.592233in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{4.595900in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{4.595900in}}%
\pgfpathlineto{\pgfqpoint{3.671025in}{4.584111in}}%
\pgfpathlineto{\pgfqpoint{3.672197in}{4.591047in}}%
\pgfpathlineto{\pgfqpoint{3.673347in}{4.591924in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{4.585714in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{4.585714in}}%
\pgfpathlineto{\pgfqpoint{3.677979in}{4.594711in}}%
\pgfpathlineto{\pgfqpoint{3.678902in}{4.595597in}}%
\pgfpathlineto{\pgfqpoint{3.678902in}{4.595597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{4.290979in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{5.225235in}}%
\pgfpathlineto{\pgfqpoint{0.872998in}{5.228419in}}%
\pgfpathlineto{\pgfqpoint{0.876942in}{5.228845in}}%
\pgfpathlineto{\pgfqpoint{0.885524in}{5.233867in}}%
\pgfpathlineto{\pgfqpoint{0.890132in}{5.233705in}}%
\pgfpathlineto{\pgfqpoint{0.899581in}{5.242455in}}%
\pgfpathlineto{\pgfqpoint{0.903598in}{5.245207in}}%
\pgfpathlineto{\pgfqpoint{0.907301in}{5.246362in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{5.255601in}}%
\pgfpathlineto{\pgfqpoint{0.926235in}{5.263637in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{5.264535in}}%
\pgfpathlineto{\pgfqpoint{0.933607in}{5.268017in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{5.283906in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{5.284008in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{5.291484in}}%
\pgfpathlineto{\pgfqpoint{0.954306in}{5.289835in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{5.293041in}}%
\pgfpathlineto{\pgfqpoint{0.963977in}{5.292344in}}%
\pgfpathlineto{\pgfqpoint{0.968409in}{5.293336in}}%
\pgfpathlineto{\pgfqpoint{0.974745in}{5.290318in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{5.292013in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{5.296929in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{5.302085in}}%
\pgfpathlineto{\pgfqpoint{1.002940in}{5.304896in}}%
\pgfpathlineto{\pgfqpoint{1.018292in}{5.306464in}}%
\pgfpathlineto{\pgfqpoint{1.026456in}{5.312585in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{5.315517in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{5.323499in}}%
\pgfpathlineto{\pgfqpoint{1.058096in}{5.327612in}}%
\pgfpathlineto{\pgfqpoint{1.066194in}{5.332959in}}%
\pgfpathlineto{\pgfqpoint{1.072198in}{5.337874in}}%
\pgfpathlineto{\pgfqpoint{1.077559in}{5.340768in}}%
\pgfpathlineto{\pgfqpoint{1.082992in}{5.345119in}}%
\pgfpathlineto{\pgfqpoint{1.092940in}{5.345850in}}%
\pgfpathlineto{\pgfqpoint{1.100722in}{5.351404in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{5.358325in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{5.361743in}}%
\pgfpathlineto{\pgfqpoint{1.115872in}{5.364395in}}%
\pgfpathlineto{\pgfqpoint{1.121356in}{5.365187in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{5.372363in}}%
\pgfpathlineto{\pgfqpoint{1.139465in}{5.374534in}}%
\pgfpathlineto{\pgfqpoint{1.146882in}{5.377567in}}%
\pgfpathlineto{\pgfqpoint{1.156503in}{5.377892in}}%
\pgfpathlineto{\pgfqpoint{1.168044in}{5.377432in}}%
\pgfpathlineto{\pgfqpoint{1.179605in}{5.379751in}}%
\pgfpathlineto{\pgfqpoint{1.190270in}{5.382979in}}%
\pgfpathlineto{\pgfqpoint{1.201322in}{5.393090in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{5.400732in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{5.411347in}}%
\pgfpathlineto{\pgfqpoint{1.238134in}{5.414642in}}%
\pgfpathlineto{\pgfqpoint{1.247139in}{5.423467in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{5.427060in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{5.433259in}}%
\pgfpathlineto{\pgfqpoint{1.280315in}{5.441318in}}%
\pgfpathlineto{\pgfqpoint{1.289852in}{5.443905in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{5.443810in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{5.438897in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{5.434805in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{5.429078in}}%
\pgfpathlineto{\pgfqpoint{1.349261in}{5.426721in}}%
\pgfpathlineto{\pgfqpoint{1.356644in}{5.418599in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{5.407203in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{5.404879in}}%
\pgfpathlineto{\pgfqpoint{1.374456in}{5.396307in}}%
\pgfpathlineto{\pgfqpoint{1.385101in}{5.385369in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{5.372663in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{5.367992in}}%
\pgfpathlineto{\pgfqpoint{1.408313in}{5.353541in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{5.350016in}}%
\pgfpathlineto{\pgfqpoint{1.425084in}{5.334641in}}%
\pgfpathlineto{\pgfqpoint{1.429042in}{5.330855in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{5.325674in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{5.323561in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{5.320770in}}%
\pgfpathlineto{\pgfqpoint{1.444826in}{5.315556in}}%
\pgfpathlineto{\pgfqpoint{1.449422in}{5.310992in}}%
\pgfpathlineto{\pgfqpoint{1.454279in}{5.307411in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{5.304250in}}%
\pgfpathlineto{\pgfqpoint{1.465358in}{5.297423in}}%
\pgfpathlineto{\pgfqpoint{1.470897in}{5.292728in}}%
\pgfpathlineto{\pgfqpoint{1.482236in}{5.278243in}}%
\pgfpathlineto{\pgfqpoint{1.489131in}{5.270820in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{5.260314in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{5.244804in}}%
\pgfpathlineto{\pgfqpoint{1.514905in}{5.242893in}}%
\pgfpathlineto{\pgfqpoint{1.519982in}{5.233694in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{5.222077in}}%
\pgfpathlineto{\pgfqpoint{1.540781in}{5.213648in}}%
\pgfpathlineto{\pgfqpoint{1.545289in}{5.208807in}}%
\pgfpathlineto{\pgfqpoint{1.549427in}{5.203369in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{5.196018in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{5.183793in}}%
\pgfpathlineto{\pgfqpoint{1.565864in}{5.176438in}}%
\pgfpathlineto{\pgfqpoint{1.569931in}{5.170485in}}%
\pgfpathlineto{\pgfqpoint{1.573959in}{5.162496in}}%
\pgfpathlineto{\pgfqpoint{1.578002in}{5.160164in}}%
\pgfpathlineto{\pgfqpoint{1.582125in}{5.154678in}}%
\pgfpathlineto{\pgfqpoint{1.586284in}{5.148194in}}%
\pgfpathlineto{\pgfqpoint{1.590471in}{5.147721in}}%
\pgfpathlineto{\pgfqpoint{1.598506in}{5.131758in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{5.126442in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{5.110918in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{5.105577in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{5.099310in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{5.094258in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{5.071023in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{5.052349in}}%
\pgfpathlineto{\pgfqpoint{1.649207in}{5.038383in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{5.034323in}}%
\pgfpathlineto{\pgfqpoint{1.657543in}{5.028227in}}%
\pgfpathlineto{\pgfqpoint{1.661473in}{5.016404in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{4.995551in}}%
\pgfpathlineto{\pgfqpoint{1.674093in}{4.990874in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{4.988827in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{4.980484in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{4.968322in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{4.961685in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{4.956078in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{4.947830in}}%
\pgfpathlineto{\pgfqpoint{1.711336in}{4.936981in}}%
\pgfpathlineto{\pgfqpoint{1.717042in}{4.923042in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{4.909023in}}%
\pgfpathlineto{\pgfqpoint{1.736175in}{4.879211in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{4.866732in}}%
\pgfpathlineto{\pgfqpoint{1.750239in}{4.850383in}}%
\pgfpathlineto{\pgfqpoint{1.766312in}{4.822701in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{4.807576in}}%
\pgfpathlineto{\pgfqpoint{1.789007in}{4.771129in}}%
\pgfpathlineto{\pgfqpoint{1.798456in}{4.756613in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{4.733255in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{4.714381in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{4.690178in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{4.670483in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{4.643607in}}%
\pgfpathlineto{\pgfqpoint{1.892823in}{4.637938in}}%
\pgfpathlineto{\pgfqpoint{1.903631in}{4.630519in}}%
\pgfpathlineto{\pgfqpoint{1.917022in}{4.629481in}}%
\pgfpathlineto{\pgfqpoint{1.941885in}{4.632125in}}%
\pgfpathlineto{\pgfqpoint{1.965678in}{4.639001in}}%
\pgfpathlineto{\pgfqpoint{1.977204in}{4.641355in}}%
\pgfpathlineto{\pgfqpoint{1.994732in}{4.656022in}}%
\pgfpathlineto{\pgfqpoint{2.010332in}{4.663048in}}%
\pgfpathlineto{\pgfqpoint{2.024009in}{4.676416in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{4.684360in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{4.693827in}}%
\pgfpathlineto{\pgfqpoint{2.055699in}{4.705563in}}%
\pgfpathlineto{\pgfqpoint{2.077306in}{4.728947in}}%
\pgfpathlineto{\pgfqpoint{2.090479in}{4.738637in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{4.747754in}}%
\pgfpathlineto{\pgfqpoint{2.110104in}{4.750706in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{4.761558in}}%
\pgfpathlineto{\pgfqpoint{2.125685in}{4.773946in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{4.795097in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{4.803970in}}%
\pgfpathlineto{\pgfqpoint{2.145987in}{4.811259in}}%
\pgfpathlineto{\pgfqpoint{2.152092in}{4.824324in}}%
\pgfpathlineto{\pgfqpoint{2.158288in}{4.832904in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{4.838655in}}%
\pgfpathlineto{\pgfqpoint{2.170455in}{4.848279in}}%
\pgfpathlineto{\pgfqpoint{2.182836in}{4.864146in}}%
\pgfpathlineto{\pgfqpoint{2.188533in}{4.872565in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{4.878320in}}%
\pgfpathlineto{\pgfqpoint{2.199597in}{4.889024in}}%
\pgfpathlineto{\pgfqpoint{2.204998in}{4.896919in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{4.897560in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{4.901130in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{4.898853in}}%
\pgfpathlineto{\pgfqpoint{2.231151in}{4.898442in}}%
\pgfpathlineto{\pgfqpoint{2.236444in}{4.910950in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{4.946694in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{4.955028in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{4.959890in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{4.966023in}}%
\pgfpathlineto{\pgfqpoint{2.284124in}{4.968952in}}%
\pgfpathlineto{\pgfqpoint{2.289957in}{4.976112in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{4.989565in}}%
\pgfpathlineto{\pgfqpoint{2.300993in}{4.993924in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{5.008967in}}%
\pgfpathlineto{\pgfqpoint{2.317671in}{5.025964in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{5.031836in}}%
\pgfpathlineto{\pgfqpoint{2.328203in}{5.039905in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{5.050998in}}%
\pgfpathlineto{\pgfqpoint{2.337468in}{5.064524in}}%
\pgfpathlineto{\pgfqpoint{2.346496in}{5.080284in}}%
\pgfpathlineto{\pgfqpoint{2.350957in}{5.080069in}}%
\pgfpathlineto{\pgfqpoint{2.355232in}{5.090947in}}%
\pgfpathlineto{\pgfqpoint{2.359743in}{5.095692in}}%
\pgfpathlineto{\pgfqpoint{2.364303in}{5.098982in}}%
\pgfpathlineto{\pgfqpoint{2.368725in}{5.109742in}}%
\pgfpathlineto{\pgfqpoint{2.373364in}{5.117987in}}%
\pgfpathlineto{\pgfqpoint{2.378165in}{5.128677in}}%
\pgfpathlineto{\pgfqpoint{2.382847in}{5.134611in}}%
\pgfpathlineto{\pgfqpoint{2.392374in}{5.150013in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{5.159313in}}%
\pgfpathlineto{\pgfqpoint{2.402124in}{5.164376in}}%
\pgfpathlineto{\pgfqpoint{2.406967in}{5.171911in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{5.184068in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{5.192176in}}%
\pgfpathlineto{\pgfqpoint{2.424707in}{5.196353in}}%
\pgfpathlineto{\pgfqpoint{2.429164in}{5.205956in}}%
\pgfpathlineto{\pgfqpoint{2.433470in}{5.213006in}}%
\pgfpathlineto{\pgfqpoint{2.437829in}{5.221678in}}%
\pgfpathlineto{\pgfqpoint{2.446339in}{5.233767in}}%
\pgfpathlineto{\pgfqpoint{2.450667in}{5.242990in}}%
\pgfpathlineto{\pgfqpoint{2.454716in}{5.249027in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{5.252857in}}%
\pgfpathlineto{\pgfqpoint{2.462931in}{5.262179in}}%
\pgfpathlineto{\pgfqpoint{2.467086in}{5.269001in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{5.277007in}}%
\pgfpathlineto{\pgfqpoint{2.475547in}{5.284088in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{5.293076in}}%
\pgfpathlineto{\pgfqpoint{2.483368in}{5.297745in}}%
\pgfpathlineto{\pgfqpoint{2.487223in}{5.307945in}}%
\pgfpathlineto{\pgfqpoint{2.491744in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.519943in}{5.357612in}}%
\pgfpathlineto{\pgfqpoint{2.525432in}{5.367941in}}%
\pgfpathlineto{\pgfqpoint{2.530871in}{5.381758in}}%
\pgfpathlineto{\pgfqpoint{2.536678in}{5.392037in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{5.404424in}}%
\pgfpathlineto{\pgfqpoint{2.548574in}{5.412134in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{5.423618in}}%
\pgfpathlineto{\pgfqpoint{2.567215in}{5.435748in}}%
\pgfpathlineto{\pgfqpoint{2.575937in}{5.455250in}}%
\pgfpathlineto{\pgfqpoint{2.585312in}{5.478644in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{5.479071in}}%
\pgfpathlineto{\pgfqpoint{2.626257in}{5.480383in}}%
\pgfpathlineto{\pgfqpoint{2.639076in}{5.468410in}}%
\pgfpathlineto{\pgfqpoint{2.660554in}{5.463957in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{5.473241in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{5.480728in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{5.474006in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{5.466410in}}%
\pgfpathlineto{\pgfqpoint{2.745228in}{5.457371in}}%
\pgfpathlineto{\pgfqpoint{2.754156in}{5.451373in}}%
\pgfpathlineto{\pgfqpoint{2.762898in}{5.442158in}}%
\pgfpathlineto{\pgfqpoint{2.771053in}{5.425368in}}%
\pgfpathlineto{\pgfqpoint{2.780022in}{5.411677in}}%
\pgfpathlineto{\pgfqpoint{2.796635in}{5.392183in}}%
\pgfpathlineto{\pgfqpoint{2.802305in}{5.383097in}}%
\pgfpathlineto{\pgfqpoint{2.809169in}{5.366442in}}%
\pgfpathlineto{\pgfqpoint{2.818133in}{5.351679in}}%
\pgfpathlineto{\pgfqpoint{2.828184in}{5.333349in}}%
\pgfpathlineto{\pgfqpoint{2.852829in}{5.299877in}}%
\pgfpathlineto{\pgfqpoint{2.864021in}{5.281655in}}%
\pgfpathlineto{\pgfqpoint{2.874912in}{5.261089in}}%
\pgfpathlineto{\pgfqpoint{2.903381in}{5.226606in}}%
\pgfpathlineto{\pgfqpoint{2.911047in}{5.219065in}}%
\pgfpathlineto{\pgfqpoint{2.926318in}{5.210767in}}%
\pgfpathlineto{\pgfqpoint{2.937752in}{5.208074in}}%
\pgfpathlineto{\pgfqpoint{2.951524in}{5.207613in}}%
\pgfpathlineto{\pgfqpoint{2.966159in}{5.196238in}}%
\pgfpathlineto{\pgfqpoint{2.977194in}{5.189819in}}%
\pgfpathlineto{\pgfqpoint{2.997037in}{5.195966in}}%
\pgfpathlineto{\pgfqpoint{3.015691in}{5.206018in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{5.208938in}}%
\pgfpathlineto{\pgfqpoint{3.040627in}{5.218311in}}%
\pgfpathlineto{\pgfqpoint{3.046260in}{5.225335in}}%
\pgfpathlineto{\pgfqpoint{3.050818in}{5.225683in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{5.234780in}}%
\pgfpathlineto{\pgfqpoint{3.068787in}{5.241746in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{5.246749in}}%
\pgfpathlineto{\pgfqpoint{3.078120in}{5.247629in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{5.251028in}}%
\pgfpathlineto{\pgfqpoint{3.094083in}{5.249857in}}%
\pgfpathlineto{\pgfqpoint{3.107529in}{5.239441in}}%
\pgfpathlineto{\pgfqpoint{3.113305in}{5.228952in}}%
\pgfpathlineto{\pgfqpoint{3.118940in}{5.222372in}}%
\pgfpathlineto{\pgfqpoint{3.124789in}{5.218071in}}%
\pgfpathlineto{\pgfqpoint{3.129949in}{5.211487in}}%
\pgfpathlineto{\pgfqpoint{3.139308in}{5.196592in}}%
\pgfpathlineto{\pgfqpoint{3.147963in}{5.187946in}}%
\pgfpathlineto{\pgfqpoint{3.152890in}{5.181076in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{5.169471in}}%
\pgfpathlineto{\pgfqpoint{3.175629in}{5.153989in}}%
\pgfpathlineto{\pgfqpoint{3.181018in}{5.146496in}}%
\pgfpathlineto{\pgfqpoint{3.185838in}{5.140769in}}%
\pgfpathlineto{\pgfqpoint{3.190832in}{5.136867in}}%
\pgfpathlineto{\pgfqpoint{3.195742in}{5.124866in}}%
\pgfpathlineto{\pgfqpoint{3.200813in}{5.114580in}}%
\pgfpathlineto{\pgfqpoint{3.210652in}{5.103316in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{5.089497in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{5.056938in}}%
\pgfpathlineto{\pgfqpoint{3.243368in}{5.057929in}}%
\pgfpathlineto{\pgfqpoint{3.248073in}{5.054010in}}%
\pgfpathlineto{\pgfqpoint{3.252924in}{5.048415in}}%
\pgfpathlineto{\pgfqpoint{3.262971in}{5.030730in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{5.023006in}}%
\pgfpathlineto{\pgfqpoint{3.274132in}{5.016463in}}%
\pgfpathlineto{\pgfqpoint{3.286503in}{4.991596in}}%
\pgfpathlineto{\pgfqpoint{3.292298in}{4.983608in}}%
\pgfpathlineto{\pgfqpoint{3.298346in}{4.971820in}}%
\pgfpathlineto{\pgfqpoint{3.303202in}{4.964802in}}%
\pgfpathlineto{\pgfqpoint{3.312372in}{4.939858in}}%
\pgfpathlineto{\pgfqpoint{3.317294in}{4.936876in}}%
\pgfpathlineto{\pgfqpoint{3.322711in}{4.928577in}}%
\pgfpathlineto{\pgfqpoint{3.328295in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{3.337773in}{4.888586in}}%
\pgfpathlineto{\pgfqpoint{3.342420in}{4.881933in}}%
\pgfpathlineto{\pgfqpoint{3.346753in}{4.869516in}}%
\pgfpathlineto{\pgfqpoint{3.351179in}{4.862838in}}%
\pgfpathlineto{\pgfqpoint{3.355399in}{4.853237in}}%
\pgfpathlineto{\pgfqpoint{3.359643in}{4.848850in}}%
\pgfpathlineto{\pgfqpoint{3.363768in}{4.835543in}}%
\pgfpathlineto{\pgfqpoint{3.388009in}{4.779347in}}%
\pgfpathlineto{\pgfqpoint{3.391948in}{4.767231in}}%
\pgfpathlineto{\pgfqpoint{3.396007in}{4.760457in}}%
\pgfpathlineto{\pgfqpoint{3.404409in}{4.740361in}}%
\pgfpathlineto{\pgfqpoint{3.409009in}{4.733879in}}%
\pgfpathlineto{\pgfqpoint{3.418674in}{4.710791in}}%
\pgfpathlineto{\pgfqpoint{3.423644in}{4.706018in}}%
\pgfpathlineto{\pgfqpoint{3.428820in}{4.698427in}}%
\pgfpathlineto{\pgfqpoint{3.434791in}{4.684454in}}%
\pgfpathlineto{\pgfqpoint{3.447209in}{4.661974in}}%
\pgfpathlineto{\pgfqpoint{3.458409in}{4.634867in}}%
\pgfpathlineto{\pgfqpoint{3.468910in}{4.607841in}}%
\pgfpathlineto{\pgfqpoint{3.473799in}{4.599349in}}%
\pgfpathlineto{\pgfqpoint{3.478703in}{4.588321in}}%
\pgfpathlineto{\pgfqpoint{3.488577in}{4.573729in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{4.563309in}}%
\pgfpathlineto{\pgfqpoint{3.498476in}{4.560278in}}%
\pgfpathlineto{\pgfqpoint{3.503498in}{4.550004in}}%
\pgfpathlineto{\pgfqpoint{3.508410in}{4.542944in}}%
\pgfpathlineto{\pgfqpoint{3.513617in}{4.533635in}}%
\pgfpathlineto{\pgfqpoint{3.519175in}{4.510965in}}%
\pgfpathlineto{\pgfqpoint{3.525214in}{4.500290in}}%
\pgfpathlineto{\pgfqpoint{3.531806in}{4.478154in}}%
\pgfpathlineto{\pgfqpoint{3.556186in}{4.439657in}}%
\pgfpathlineto{\pgfqpoint{3.566207in}{4.418553in}}%
\pgfpathlineto{\pgfqpoint{3.577738in}{4.399305in}}%
\pgfpathlineto{\pgfqpoint{3.612574in}{4.399126in}}%
\pgfpathlineto{\pgfqpoint{3.633329in}{4.379893in}}%
\pgfpathlineto{\pgfqpoint{3.649802in}{4.376363in}}%
\pgfpathlineto{\pgfqpoint{3.662568in}{4.374416in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{4.360480in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{4.360480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.290979in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.290979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.008930in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{4.008930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439054in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{1.439054in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578371in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148029in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{3.148029in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717687in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.847564in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.847564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283470in,y=2.794757in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.227974in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.227974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283470in,y=3.175168in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.608385in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.608385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283470in,y=3.555578in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.988796in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.988796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283470in,y=3.935989in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227915in,y=3.244420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{3.939429in}}%
\pgfpathlineto{\pgfqpoint{0.871618in}{3.934506in}}%
\pgfpathlineto{\pgfqpoint{0.874889in}{3.931088in}}%
\pgfpathlineto{\pgfqpoint{0.876435in}{3.927805in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{3.912908in}}%
\pgfpathlineto{\pgfqpoint{0.886521in}{3.910723in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{3.906907in}}%
\pgfpathlineto{\pgfqpoint{0.890618in}{3.902953in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{3.898759in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{3.894946in}}%
\pgfpathlineto{\pgfqpoint{0.898587in}{3.889106in}}%
\pgfpathlineto{\pgfqpoint{0.902486in}{3.883042in}}%
\pgfpathlineto{\pgfqpoint{0.903146in}{3.881320in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{3.879322in}}%
\pgfpathlineto{\pgfqpoint{0.905546in}{3.877336in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{0.910668in}{3.869298in}}%
\pgfpathlineto{\pgfqpoint{0.913171in}{3.865395in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{3.863338in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{3.856935in}}%
\pgfpathlineto{\pgfqpoint{0.918649in}{3.855230in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{3.851109in}}%
\pgfpathlineto{\pgfqpoint{0.922631in}{3.847040in}}%
\pgfpathlineto{\pgfqpoint{0.925380in}{3.843648in}}%
\pgfpathlineto{\pgfqpoint{0.925993in}{3.841612in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{3.836074in}}%
\pgfpathlineto{\pgfqpoint{0.932088in}{3.832174in}}%
\pgfpathlineto{\pgfqpoint{0.964124in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{3.776915in}}%
\pgfpathlineto{\pgfqpoint{0.979303in}{3.755801in}}%
\pgfpathlineto{\pgfqpoint{0.985319in}{3.747446in}}%
\pgfpathlineto{\pgfqpoint{0.987209in}{3.746207in}}%
\pgfpathlineto{\pgfqpoint{0.990277in}{3.741258in}}%
\pgfpathlineto{\pgfqpoint{0.992285in}{3.739582in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{3.734756in}}%
\pgfpathlineto{\pgfqpoint{0.999234in}{3.728145in}}%
\pgfpathlineto{\pgfqpoint{1.000035in}{3.726527in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{3.724762in}}%
\pgfpathlineto{\pgfqpoint{1.003105in}{3.721530in}}%
\pgfpathlineto{\pgfqpoint{1.011338in}{3.709933in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{3.708362in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{3.702106in}}%
\pgfpathlineto{\pgfqpoint{1.018704in}{3.699042in}}%
\pgfpathlineto{\pgfqpoint{1.021337in}{3.696116in}}%
\pgfpathlineto{\pgfqpoint{1.031223in}{3.681928in}}%
\pgfpathlineto{\pgfqpoint{1.033158in}{3.680203in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{3.677133in}}%
\pgfpathlineto{\pgfqpoint{1.038196in}{3.672632in}}%
\pgfpathlineto{\pgfqpoint{1.039089in}{3.670942in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{3.668360in}}%
\pgfpathlineto{\pgfqpoint{1.043536in}{3.665731in}}%
\pgfpathlineto{\pgfqpoint{1.046984in}{3.662896in}}%
\pgfpathlineto{\pgfqpoint{1.049706in}{3.658834in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{3.655790in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{3.652455in}}%
\pgfpathlineto{\pgfqpoint{1.056287in}{3.650858in}}%
\pgfpathlineto{\pgfqpoint{1.058334in}{3.645761in}}%
\pgfpathlineto{\pgfqpoint{1.064956in}{3.636356in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{3.630331in}}%
\pgfpathlineto{\pgfqpoint{1.068966in}{3.628561in}}%
\pgfpathlineto{\pgfqpoint{1.069720in}{3.626069in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{3.624006in}}%
\pgfpathlineto{\pgfqpoint{1.073237in}{3.619726in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{3.617126in}}%
\pgfpathlineto{\pgfqpoint{1.076158in}{3.614878in}}%
\pgfpathlineto{\pgfqpoint{1.077027in}{3.612358in}}%
\pgfpathlineto{\pgfqpoint{1.081626in}{3.609958in}}%
\pgfpathlineto{\pgfqpoint{1.083279in}{3.599659in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{3.597238in}}%
\pgfpathlineto{\pgfqpoint{1.088936in}{3.594511in}}%
\pgfpathlineto{\pgfqpoint{1.091109in}{3.584363in}}%
\pgfpathlineto{\pgfqpoint{1.093087in}{3.579440in}}%
\pgfpathlineto{\pgfqpoint{1.094319in}{3.574275in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{3.571928in}}%
\pgfpathlineto{\pgfqpoint{1.100427in}{3.564122in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{3.558304in}}%
\pgfpathlineto{\pgfqpoint{1.105103in}{3.547665in}}%
\pgfpathlineto{\pgfqpoint{1.109069in}{3.539254in}}%
\pgfpathlineto{\pgfqpoint{1.109953in}{3.536852in}}%
\pgfpathlineto{\pgfqpoint{1.113134in}{3.531843in}}%
\pgfpathlineto{\pgfqpoint{1.115233in}{3.524528in}}%
\pgfpathlineto{\pgfqpoint{1.117836in}{3.520204in}}%
\pgfpathlineto{\pgfqpoint{1.120328in}{3.515310in}}%
\pgfpathlineto{\pgfqpoint{1.121176in}{3.513221in}}%
\pgfpathlineto{\pgfqpoint{1.122729in}{3.511076in}}%
\pgfpathlineto{\pgfqpoint{1.123280in}{3.508869in}}%
\pgfpathlineto{\pgfqpoint{1.127586in}{3.502396in}}%
\pgfpathlineto{\pgfqpoint{1.129432in}{3.498099in}}%
\pgfpathlineto{\pgfqpoint{1.130121in}{3.496018in}}%
\pgfpathlineto{\pgfqpoint{1.137418in}{3.484280in}}%
\pgfpathlineto{\pgfqpoint{1.138097in}{3.482339in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{3.480482in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{3.478577in}}%
\pgfpathlineto{\pgfqpoint{1.142083in}{3.476982in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{3.472943in}}%
\pgfpathlineto{\pgfqpoint{1.145992in}{3.469612in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{3.461107in}}%
\pgfpathlineto{\pgfqpoint{1.153836in}{3.457746in}}%
\pgfpathlineto{\pgfqpoint{1.159041in}{3.451597in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{3.450015in}}%
\pgfpathlineto{\pgfqpoint{1.162347in}{3.446779in}}%
\pgfpathlineto{\pgfqpoint{1.163059in}{3.445421in}}%
\pgfpathlineto{\pgfqpoint{1.166036in}{3.442813in}}%
\pgfpathlineto{\pgfqpoint{1.166686in}{3.441363in}}%
\pgfpathlineto{\pgfqpoint{1.169784in}{3.438932in}}%
\pgfpathlineto{\pgfqpoint{1.173713in}{3.435538in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{3.432958in}}%
\pgfpathlineto{\pgfqpoint{1.185749in}{3.420338in}}%
\pgfpathlineto{\pgfqpoint{1.188270in}{3.415919in}}%
\pgfpathlineto{\pgfqpoint{1.189744in}{3.414404in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{3.408346in}}%
\pgfpathlineto{\pgfqpoint{1.195744in}{3.406836in}}%
\pgfpathlineto{\pgfqpoint{1.199617in}{3.400684in}}%
\pgfpathlineto{\pgfqpoint{1.204576in}{3.394085in}}%
\pgfpathlineto{\pgfqpoint{1.211229in}{3.383548in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{3.381989in}}%
\pgfpathlineto{\pgfqpoint{1.215543in}{3.376539in}}%
\pgfpathlineto{\pgfqpoint{1.217999in}{3.372771in}}%
\pgfpathlineto{\pgfqpoint{1.223518in}{3.365534in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{3.361738in}}%
\pgfpathlineto{\pgfqpoint{1.226524in}{3.360016in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{3.352569in}}%
\pgfpathlineto{\pgfqpoint{1.232211in}{3.350853in}}%
\pgfpathlineto{\pgfqpoint{1.234774in}{3.345246in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{3.339755in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{3.337828in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{1.250042in}{3.321360in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{3.310886in}}%
\pgfpathlineto{\pgfqpoint{1.259857in}{3.309339in}}%
\pgfpathlineto{\pgfqpoint{1.262287in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{1.264444in}{3.302397in}}%
\pgfpathlineto{\pgfqpoint{1.267718in}{3.295767in}}%
\pgfpathlineto{\pgfqpoint{1.269464in}{3.293972in}}%
\pgfpathlineto{\pgfqpoint{1.273017in}{3.287512in}}%
\pgfpathlineto{\pgfqpoint{1.276548in}{3.282923in}}%
\pgfpathlineto{\pgfqpoint{1.277352in}{3.281202in}}%
\pgfpathlineto{\pgfqpoint{1.279739in}{3.278831in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{3.277279in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{3.276142in}}%
\pgfpathlineto{\pgfqpoint{1.284371in}{3.273612in}}%
\pgfpathlineto{\pgfqpoint{1.287942in}{3.270250in}}%
\pgfpathlineto{\pgfqpoint{1.289173in}{3.269383in}}%
\pgfpathlineto{\pgfqpoint{1.289846in}{3.268012in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{3.265319in}}%
\pgfpathlineto{\pgfqpoint{1.296368in}{3.264320in}}%
\pgfpathlineto{\pgfqpoint{1.298053in}{3.261567in}}%
\pgfpathlineto{\pgfqpoint{1.302299in}{3.259975in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{3.257569in}}%
\pgfpathlineto{\pgfqpoint{1.311499in}{3.255612in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{3.253881in}}%
\pgfpathlineto{\pgfqpoint{1.330533in}{3.243201in}}%
\pgfpathlineto{\pgfqpoint{1.332733in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.334333in}{3.240774in}}%
\pgfpathlineto{\pgfqpoint{1.336825in}{3.238227in}}%
\pgfpathlineto{\pgfqpoint{1.339651in}{3.235297in}}%
\pgfpathlineto{\pgfqpoint{1.344852in}{3.231054in}}%
\pgfpathlineto{\pgfqpoint{1.356892in}{3.219203in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{3.210579in}}%
\pgfpathlineto{\pgfqpoint{1.367861in}{3.204289in}}%
\pgfpathlineto{\pgfqpoint{1.370802in}{3.201303in}}%
\pgfpathlineto{\pgfqpoint{1.371562in}{3.199519in}}%
\pgfpathlineto{\pgfqpoint{1.373175in}{3.198056in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{3.192616in}}%
\pgfpathlineto{\pgfqpoint{1.376558in}{3.190886in}}%
\pgfpathlineto{\pgfqpoint{1.377132in}{3.189021in}}%
\pgfpathlineto{\pgfqpoint{1.380084in}{3.185300in}}%
\pgfpathlineto{\pgfqpoint{1.381596in}{3.183773in}}%
\pgfpathlineto{\pgfqpoint{1.387300in}{3.173921in}}%
\pgfpathlineto{\pgfqpoint{1.388844in}{3.171866in}}%
\pgfpathlineto{\pgfqpoint{1.391851in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{1.394612in}{3.161000in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{3.158884in}}%
\pgfpathlineto{\pgfqpoint{1.397577in}{3.155041in}}%
\pgfpathlineto{\pgfqpoint{1.399692in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{1.401840in}{3.148687in}}%
\pgfpathlineto{\pgfqpoint{1.407539in}{3.144017in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{3.133641in}}%
\pgfpathlineto{\pgfqpoint{1.411557in}{3.129220in}}%
\pgfpathlineto{\pgfqpoint{1.413017in}{3.125388in}}%
\pgfpathlineto{\pgfqpoint{1.415547in}{3.123209in}}%
\pgfpathlineto{\pgfqpoint{1.418966in}{3.119074in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{3.112700in}}%
\pgfpathlineto{\pgfqpoint{1.432440in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{1.433324in}{3.086569in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{3.081948in}}%
\pgfpathlineto{\pgfqpoint{1.439120in}{3.075375in}}%
\pgfpathlineto{\pgfqpoint{1.441289in}{3.072921in}}%
\pgfpathlineto{\pgfqpoint{1.443374in}{3.065182in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{3.062821in}}%
\pgfpathlineto{\pgfqpoint{1.447990in}{3.055875in}}%
\pgfpathlineto{\pgfqpoint{1.449838in}{3.053274in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{3.048337in}}%
\pgfpathlineto{\pgfqpoint{1.454153in}{3.045877in}}%
\pgfpathlineto{\pgfqpoint{1.455086in}{3.040750in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{3.035732in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{3.023708in}}%
\pgfpathlineto{\pgfqpoint{1.463949in}{3.021572in}}%
\pgfpathlineto{\pgfqpoint{1.465543in}{3.020038in}}%
\pgfpathlineto{\pgfqpoint{1.466455in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{3.015562in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{3.013193in}}%
\pgfpathlineto{\pgfqpoint{1.472364in}{3.006735in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{3.004813in}}%
\pgfpathlineto{\pgfqpoint{1.476506in}{2.999350in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{2.997425in}}%
\pgfpathlineto{\pgfqpoint{1.479072in}{2.992717in}}%
\pgfpathlineto{\pgfqpoint{1.480015in}{2.990787in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{2.989204in}}%
\pgfpathlineto{\pgfqpoint{1.483462in}{2.984369in}}%
\pgfpathlineto{\pgfqpoint{1.485252in}{2.982422in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{2.980061in}}%
\pgfpathlineto{\pgfqpoint{1.487999in}{2.978376in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{2.970501in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{2.967137in}}%
\pgfpathlineto{\pgfqpoint{1.494476in}{2.965343in}}%
\pgfpathlineto{\pgfqpoint{1.502034in}{2.955272in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{2.946569in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{2.938942in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{2.937923in}}%
\pgfpathlineto{\pgfqpoint{1.518202in}{2.934820in}}%
\pgfpathlineto{\pgfqpoint{1.519969in}{2.933383in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{2.928971in}}%
\pgfpathlineto{\pgfqpoint{1.528171in}{2.921171in}}%
\pgfpathlineto{\pgfqpoint{1.531273in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{1.531821in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{1.533678in}{2.915522in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{1.541675in}{2.904514in}}%
\pgfpathlineto{\pgfqpoint{1.551355in}{2.891150in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{2.889469in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{2.884113in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{2.872405in}}%
\pgfpathlineto{\pgfqpoint{1.569160in}{2.863658in}}%
\pgfpathlineto{\pgfqpoint{1.569847in}{2.861898in}}%
\pgfpathlineto{\pgfqpoint{1.571325in}{2.860292in}}%
\pgfpathlineto{\pgfqpoint{1.572008in}{2.858396in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{2.854468in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{2.852724in}}%
\pgfpathlineto{\pgfqpoint{1.578334in}{2.849178in}}%
\pgfpathlineto{\pgfqpoint{1.578953in}{2.847202in}}%
\pgfpathlineto{\pgfqpoint{1.581417in}{2.843915in}}%
\pgfpathlineto{\pgfqpoint{1.582227in}{2.841839in}}%
\pgfpathlineto{\pgfqpoint{1.590427in}{2.834859in}}%
\pgfpathlineto{\pgfqpoint{1.592467in}{2.828006in}}%
\pgfpathlineto{\pgfqpoint{1.596257in}{2.821486in}}%
\pgfpathlineto{\pgfqpoint{1.599451in}{2.817932in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{2.816406in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{2.813365in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{2.811207in}}%
\pgfpathlineto{\pgfqpoint{1.607617in}{2.804225in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{2.802885in}}%
\pgfpathlineto{\pgfqpoint{1.613548in}{2.796195in}}%
\pgfpathlineto{\pgfqpoint{1.615975in}{2.794099in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{2.791083in}}%
\pgfpathlineto{\pgfqpoint{1.619562in}{2.787731in}}%
\pgfpathlineto{\pgfqpoint{1.623540in}{2.782372in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{2.774054in}}%
\pgfpathlineto{\pgfqpoint{1.629523in}{2.773105in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{2.771453in}}%
\pgfpathlineto{\pgfqpoint{1.632671in}{2.768981in}}%
\pgfpathlineto{\pgfqpoint{1.636452in}{2.764005in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.762374in}}%
\pgfpathlineto{\pgfqpoint{1.639949in}{2.761101in}}%
\pgfpathlineto{\pgfqpoint{1.641683in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.643504in}{2.755548in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{2.753885in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{2.749525in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{2.749154in}}%
\pgfpathlineto{\pgfqpoint{1.652303in}{2.746003in}}%
\pgfpathlineto{\pgfqpoint{1.658237in}{2.737342in}}%
\pgfpathlineto{\pgfqpoint{1.662029in}{2.734346in}}%
\pgfpathlineto{\pgfqpoint{1.664736in}{2.730867in}}%
\pgfpathlineto{\pgfqpoint{1.666797in}{2.730007in}}%
\pgfpathlineto{\pgfqpoint{1.671731in}{2.724514in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{2.722306in}}%
\pgfpathlineto{\pgfqpoint{1.676783in}{2.719583in}}%
\pgfpathlineto{\pgfqpoint{1.679432in}{2.717120in}}%
\pgfpathlineto{\pgfqpoint{1.681555in}{2.715032in}}%
\pgfpathlineto{\pgfqpoint{1.683260in}{2.715091in}}%
\pgfpathlineto{\pgfqpoint{1.686419in}{2.712978in}}%
\pgfpathlineto{\pgfqpoint{1.689494in}{2.711501in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{2.709487in}}%
\pgfpathlineto{\pgfqpoint{1.692843in}{2.706939in}}%
\pgfpathlineto{\pgfqpoint{1.694472in}{2.706274in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{2.704997in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{2.703763in}}%
\pgfpathlineto{\pgfqpoint{1.700062in}{2.702817in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{2.701221in}}%
\pgfpathlineto{\pgfqpoint{1.704914in}{2.699006in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{2.698126in}}%
\pgfpathlineto{\pgfqpoint{1.709017in}{2.696726in}}%
\pgfpathlineto{\pgfqpoint{1.710213in}{2.695677in}}%
\pgfpathlineto{\pgfqpoint{1.711556in}{2.695290in}}%
\pgfpathlineto{\pgfqpoint{1.712694in}{2.692939in}}%
\pgfpathlineto{\pgfqpoint{1.714717in}{2.693296in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{2.692680in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{1.731291in}{2.685723in}}%
\pgfpathlineto{\pgfqpoint{1.733294in}{2.681978in}}%
\pgfpathlineto{\pgfqpoint{1.734253in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.735396in}{2.680346in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{2.680803in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{2.679162in}}%
\pgfpathlineto{\pgfqpoint{1.739695in}{2.678866in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{2.675342in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{2.675884in}}%
\pgfpathlineto{\pgfqpoint{1.753521in}{2.674286in}}%
\pgfpathlineto{\pgfqpoint{1.756391in}{2.671860in}}%
\pgfpathlineto{\pgfqpoint{1.758015in}{2.671109in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{2.669866in}}%
\pgfpathlineto{\pgfqpoint{1.763584in}{2.669118in}}%
\pgfpathlineto{\pgfqpoint{1.764724in}{2.669363in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{2.668247in}}%
\pgfpathlineto{\pgfqpoint{1.784367in}{2.665103in}}%
\pgfpathlineto{\pgfqpoint{1.788436in}{2.664396in}}%
\pgfpathlineto{\pgfqpoint{1.789508in}{2.663665in}}%
\pgfpathlineto{\pgfqpoint{1.791117in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{1.793886in}{2.663219in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{1.805967in}{2.660459in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{2.656768in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{2.656032in}}%
\pgfpathlineto{\pgfqpoint{1.822130in}{2.655662in}}%
\pgfpathlineto{\pgfqpoint{1.823993in}{2.654565in}}%
\pgfpathlineto{\pgfqpoint{1.826722in}{2.653461in}}%
\pgfpathlineto{\pgfqpoint{1.829199in}{2.652466in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.651228in}}%
\pgfpathlineto{\pgfqpoint{1.835439in}{2.650138in}}%
\pgfpathlineto{\pgfqpoint{1.837923in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{2.648517in}}%
\pgfpathlineto{\pgfqpoint{1.848038in}{2.644860in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{2.643172in}}%
\pgfpathlineto{\pgfqpoint{1.855082in}{2.641171in}}%
\pgfpathlineto{\pgfqpoint{1.860382in}{2.639788in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{2.639029in}}%
\pgfpathlineto{\pgfqpoint{1.862661in}{2.637520in}}%
\pgfpathlineto{\pgfqpoint{1.863736in}{2.637104in}}%
\pgfpathlineto{\pgfqpoint{1.864592in}{2.638168in}}%
\pgfpathlineto{\pgfqpoint{1.870449in}{2.637286in}}%
\pgfpathlineto{\pgfqpoint{1.875031in}{2.637550in}}%
\pgfpathlineto{\pgfqpoint{1.876171in}{2.636907in}}%
\pgfpathlineto{\pgfqpoint{1.881395in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{1.882130in}{2.638282in}}%
\pgfpathlineto{\pgfqpoint{1.884677in}{2.637912in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{2.638822in}}%
\pgfpathlineto{\pgfqpoint{1.888401in}{2.638568in}}%
\pgfpathlineto{\pgfqpoint{1.889718in}{2.639490in}}%
\pgfpathlineto{\pgfqpoint{1.893365in}{2.640363in}}%
\pgfpathlineto{\pgfqpoint{1.900439in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{1.902006in}{2.645532in}}%
\pgfpathlineto{\pgfqpoint{1.902552in}{2.646864in}}%
\pgfpathlineto{\pgfqpoint{1.905408in}{2.647395in}}%
\pgfpathlineto{\pgfqpoint{1.906475in}{2.649395in}}%
\pgfpathlineto{\pgfqpoint{1.907632in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{1.909867in}{2.650690in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{2.653426in}}%
\pgfpathlineto{\pgfqpoint{1.914959in}{2.655961in}}%
\pgfpathlineto{\pgfqpoint{1.916598in}{2.656361in}}%
\pgfpathlineto{\pgfqpoint{1.918135in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{1.919356in}{2.659578in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{2.662510in}}%
\pgfpathlineto{\pgfqpoint{1.922310in}{2.662691in}}%
\pgfpathlineto{\pgfqpoint{1.929332in}{2.667626in}}%
\pgfpathlineto{\pgfqpoint{1.930944in}{2.667860in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{2.671020in}}%
\pgfpathlineto{\pgfqpoint{1.937300in}{2.672173in}}%
\pgfpathlineto{\pgfqpoint{1.944822in}{2.675025in}}%
\pgfpathlineto{\pgfqpoint{1.945889in}{2.677007in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{2.678179in}}%
\pgfpathlineto{\pgfqpoint{1.952023in}{2.677661in}}%
\pgfpathlineto{\pgfqpoint{1.957587in}{2.678879in}}%
\pgfpathlineto{\pgfqpoint{1.965713in}{2.679659in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{2.679143in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{2.679739in}}%
\pgfpathlineto{\pgfqpoint{1.976180in}{2.679048in}}%
\pgfpathlineto{\pgfqpoint{1.978930in}{2.678311in}}%
\pgfpathlineto{\pgfqpoint{1.979703in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{2.676890in}}%
\pgfpathlineto{\pgfqpoint{1.989737in}{2.677393in}}%
\pgfpathlineto{\pgfqpoint{1.991345in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{1.992845in}{2.676546in}}%
\pgfpathlineto{\pgfqpoint{1.993972in}{2.676580in}}%
\pgfpathlineto{\pgfqpoint{1.995170in}{2.676045in}}%
\pgfpathlineto{\pgfqpoint{1.998444in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{2.675095in}}%
\pgfpathlineto{\pgfqpoint{2.007186in}{2.676875in}}%
\pgfpathlineto{\pgfqpoint{2.008435in}{2.676600in}}%
\pgfpathlineto{\pgfqpoint{2.009805in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{2.014017in}{2.673970in}}%
\pgfpathlineto{\pgfqpoint{2.015390in}{2.673452in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{2.673738in}}%
\pgfpathlineto{\pgfqpoint{2.021160in}{2.672633in}}%
\pgfpathlineto{\pgfqpoint{2.022451in}{2.672690in}}%
\pgfpathlineto{\pgfqpoint{2.025352in}{2.672061in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{2.671335in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{2.669633in}}%
\pgfpathlineto{\pgfqpoint{2.044182in}{2.669140in}}%
\pgfpathlineto{\pgfqpoint{2.046185in}{2.668980in}}%
\pgfpathlineto{\pgfqpoint{2.047778in}{2.668332in}}%
\pgfpathlineto{\pgfqpoint{2.050516in}{2.668547in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{2.667863in}}%
\pgfpathlineto{\pgfqpoint{2.059822in}{2.666856in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{2.666523in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.666064in}}%
\pgfpathlineto{\pgfqpoint{2.067153in}{2.665947in}}%
\pgfpathlineto{\pgfqpoint{2.067950in}{2.665034in}}%
\pgfpathlineto{\pgfqpoint{2.070897in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{2.665143in}}%
\pgfpathlineto{\pgfqpoint{2.073502in}{2.664591in}}%
\pgfpathlineto{\pgfqpoint{2.075985in}{2.664425in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{2.665644in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{2.664703in}}%
\pgfpathlineto{\pgfqpoint{2.081480in}{2.664269in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{2.662691in}}%
\pgfpathlineto{\pgfqpoint{2.090594in}{2.661656in}}%
\pgfpathlineto{\pgfqpoint{2.094036in}{2.660978in}}%
\pgfpathlineto{\pgfqpoint{2.095489in}{2.660803in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{2.660046in}}%
\pgfpathlineto{\pgfqpoint{2.097656in}{2.660145in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{2.661028in}}%
\pgfpathlineto{\pgfqpoint{2.100849in}{2.660183in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{2.658473in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{2.658682in}}%
\pgfpathlineto{\pgfqpoint{2.110179in}{2.657564in}}%
\pgfpathlineto{\pgfqpoint{2.114674in}{2.657463in}}%
\pgfpathlineto{\pgfqpoint{2.122322in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{2.127306in}{2.657672in}}%
\pgfpathlineto{\pgfqpoint{2.131203in}{2.657247in}}%
\pgfpathlineto{\pgfqpoint{2.132730in}{2.657879in}}%
\pgfpathlineto{\pgfqpoint{2.134351in}{2.657403in}}%
\pgfpathlineto{\pgfqpoint{2.136993in}{2.658360in}}%
\pgfpathlineto{\pgfqpoint{2.138550in}{2.657865in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{2.659121in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{2.660686in}}%
\pgfpathlineto{\pgfqpoint{2.157264in}{2.661397in}}%
\pgfpathlineto{\pgfqpoint{2.160812in}{2.661765in}}%
\pgfpathlineto{\pgfqpoint{2.161941in}{2.662756in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{2.665836in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{2.666561in}}%
\pgfpathlineto{\pgfqpoint{2.179596in}{2.669064in}}%
\pgfpathlineto{\pgfqpoint{2.182446in}{2.669894in}}%
\pgfpathlineto{\pgfqpoint{2.183895in}{2.671269in}}%
\pgfpathlineto{\pgfqpoint{2.187121in}{2.672416in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{2.672945in}}%
\pgfpathlineto{\pgfqpoint{2.190204in}{2.673960in}}%
\pgfpathlineto{\pgfqpoint{2.192025in}{2.675469in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{2.676478in}}%
\pgfpathlineto{\pgfqpoint{2.196610in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{2.203674in}{2.679588in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{2.680765in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{2.683397in}}%
\pgfpathlineto{\pgfqpoint{2.219095in}{2.684893in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{2.685883in}}%
\pgfpathlineto{\pgfqpoint{2.223854in}{2.686945in}}%
\pgfpathlineto{\pgfqpoint{2.234072in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{2.237481in}{2.692279in}}%
\pgfpathlineto{\pgfqpoint{2.240785in}{2.693170in}}%
\pgfpathlineto{\pgfqpoint{2.243911in}{2.693551in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{2.695237in}}%
\pgfpathlineto{\pgfqpoint{2.246582in}{2.695285in}}%
\pgfpathlineto{\pgfqpoint{2.247336in}{2.696048in}}%
\pgfpathlineto{\pgfqpoint{2.250058in}{2.696898in}}%
\pgfpathlineto{\pgfqpoint{2.253087in}{2.698166in}}%
\pgfpathlineto{\pgfqpoint{2.256565in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{2.261866in}{2.702778in}}%
\pgfpathlineto{\pgfqpoint{2.263687in}{2.703935in}}%
\pgfpathlineto{\pgfqpoint{2.281047in}{2.712020in}}%
\pgfpathlineto{\pgfqpoint{2.285231in}{2.713791in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{2.714397in}}%
\pgfpathlineto{\pgfqpoint{2.288944in}{2.714418in}}%
\pgfpathlineto{\pgfqpoint{2.289972in}{2.715034in}}%
\pgfpathlineto{\pgfqpoint{2.300280in}{2.716841in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.717385in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{2.718825in}}%
\pgfpathlineto{\pgfqpoint{2.313212in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{2.315731in}{2.720024in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{2.721061in}}%
\pgfpathlineto{\pgfqpoint{2.323989in}{2.722922in}}%
\pgfpathlineto{\pgfqpoint{2.328519in}{2.724590in}}%
\pgfpathlineto{\pgfqpoint{2.333274in}{2.727864in}}%
\pgfpathlineto{\pgfqpoint{2.334868in}{2.728284in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{2.731529in}}%
\pgfpathlineto{\pgfqpoint{2.343635in}{2.731951in}}%
\pgfpathlineto{\pgfqpoint{2.344944in}{2.734742in}}%
\pgfpathlineto{\pgfqpoint{2.351825in}{2.738857in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{2.741629in}}%
\pgfpathlineto{\pgfqpoint{2.358154in}{2.742240in}}%
\pgfpathlineto{\pgfqpoint{2.358848in}{2.743392in}}%
\pgfpathlineto{\pgfqpoint{2.362827in}{2.743990in}}%
\pgfpathlineto{\pgfqpoint{2.364189in}{2.746706in}}%
\pgfpathlineto{\pgfqpoint{2.368852in}{2.749193in}}%
\pgfpathlineto{\pgfqpoint{2.369988in}{2.749367in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{2.750247in}}%
\pgfpathlineto{\pgfqpoint{2.376663in}{2.751999in}}%
\pgfpathlineto{\pgfqpoint{2.378986in}{2.752616in}}%
\pgfpathlineto{\pgfqpoint{2.380445in}{2.755481in}}%
\pgfpathlineto{\pgfqpoint{2.381610in}{2.755340in}}%
\pgfpathlineto{\pgfqpoint{2.384515in}{2.756603in}}%
\pgfpathlineto{\pgfqpoint{2.385828in}{2.758866in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.759870in}}%
\pgfpathlineto{\pgfqpoint{2.388883in}{2.761115in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{2.765136in}}%
\pgfpathlineto{\pgfqpoint{2.399146in}{2.767752in}}%
\pgfpathlineto{\pgfqpoint{2.401731in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{2.403001in}{2.769832in}}%
\pgfpathlineto{\pgfqpoint{2.404247in}{2.771533in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.772445in}}%
\pgfpathlineto{\pgfqpoint{2.407676in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.409016in}{2.774093in}}%
\pgfpathlineto{\pgfqpoint{2.409807in}{2.775101in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{2.775772in}}%
\pgfpathlineto{\pgfqpoint{2.417938in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{2.781490in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{2.785352in}}%
\pgfpathlineto{\pgfqpoint{2.429107in}{2.787835in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{2.788940in}}%
\pgfpathlineto{\pgfqpoint{2.431516in}{2.789545in}}%
\pgfpathlineto{\pgfqpoint{2.432284in}{2.790618in}}%
\pgfpathlineto{\pgfqpoint{2.437177in}{2.793772in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{2.796916in}}%
\pgfpathlineto{\pgfqpoint{2.442182in}{2.798080in}}%
\pgfpathlineto{\pgfqpoint{2.444650in}{2.800039in}}%
\pgfpathlineto{\pgfqpoint{2.448618in}{2.805715in}}%
\pgfpathlineto{\pgfqpoint{2.451085in}{2.807464in}}%
\pgfpathlineto{\pgfqpoint{2.451729in}{2.808602in}}%
\pgfpathlineto{\pgfqpoint{2.454440in}{2.810641in}}%
\pgfpathlineto{\pgfqpoint{2.456841in}{2.813011in}}%
\pgfpathlineto{\pgfqpoint{2.458377in}{2.814202in}}%
\pgfpathlineto{\pgfqpoint{2.466097in}{2.822576in}}%
\pgfpathlineto{\pgfqpoint{2.467831in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{2.470418in}{2.828165in}}%
\pgfpathlineto{\pgfqpoint{2.471782in}{2.828582in}}%
\pgfpathlineto{\pgfqpoint{2.472954in}{2.829952in}}%
\pgfpathlineto{\pgfqpoint{2.473629in}{2.831600in}}%
\pgfpathlineto{\pgfqpoint{2.480305in}{2.838689in}}%
\pgfpathlineto{\pgfqpoint{2.483672in}{2.844763in}}%
\pgfpathlineto{\pgfqpoint{2.486492in}{2.847598in}}%
\pgfpathlineto{\pgfqpoint{2.492796in}{2.849513in}}%
\pgfpathlineto{\pgfqpoint{2.493656in}{2.856679in}}%
\pgfpathlineto{\pgfqpoint{2.495157in}{2.857944in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{2.861177in}}%
\pgfpathlineto{\pgfqpoint{2.501758in}{2.867600in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{2.872713in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.874484in}}%
\pgfpathlineto{\pgfqpoint{2.509901in}{2.879797in}}%
\pgfpathlineto{\pgfqpoint{2.511329in}{2.881648in}}%
\pgfpathlineto{\pgfqpoint{2.512358in}{2.885268in}}%
\pgfpathlineto{\pgfqpoint{2.514553in}{2.888816in}}%
\pgfpathlineto{\pgfqpoint{2.523772in}{2.903353in}}%
\pgfpathlineto{\pgfqpoint{2.527372in}{2.907717in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{2.911357in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{2.917121in}}%
\pgfpathlineto{\pgfqpoint{2.535506in}{2.923577in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{2.944275in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{2.946148in}}%
\pgfpathlineto{\pgfqpoint{2.551289in}{2.948044in}}%
\pgfpathlineto{\pgfqpoint{2.552617in}{2.951864in}}%
\pgfpathlineto{\pgfqpoint{2.555447in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{2.556802in}{2.957432in}}%
\pgfpathlineto{\pgfqpoint{2.558652in}{2.959339in}}%
\pgfpathlineto{\pgfqpoint{2.560836in}{2.963320in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{2.968546in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{2.970665in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{2.977264in}}%
\pgfpathlineto{\pgfqpoint{2.570273in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{2.981153in}}%
\pgfpathlineto{\pgfqpoint{2.572397in}{2.982388in}}%
\pgfpathlineto{\pgfqpoint{2.574128in}{2.985552in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{2.989760in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{2.991157in}}%
\pgfpathlineto{\pgfqpoint{2.587236in}{3.000057in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{3.001233in}}%
\pgfpathlineto{\pgfqpoint{2.590694in}{3.004335in}}%
\pgfpathlineto{\pgfqpoint{2.592167in}{3.006559in}}%
\pgfpathlineto{\pgfqpoint{2.595656in}{3.008136in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{3.010735in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{3.011858in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{3.013282in}}%
\pgfpathlineto{\pgfqpoint{2.606531in}{3.015106in}}%
\pgfpathlineto{\pgfqpoint{2.610143in}{3.016328in}}%
\pgfpathlineto{\pgfqpoint{2.617889in}{3.018960in}}%
\pgfpathlineto{\pgfqpoint{2.624507in}{3.020624in}}%
\pgfpathlineto{\pgfqpoint{2.625536in}{3.020286in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{3.021938in}}%
\pgfpathlineto{\pgfqpoint{2.639786in}{3.023445in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.642254in}{3.023902in}}%
\pgfpathlineto{\pgfqpoint{2.644751in}{3.024301in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{3.027159in}}%
\pgfpathlineto{\pgfqpoint{2.656991in}{3.028632in}}%
\pgfpathlineto{\pgfqpoint{2.659373in}{3.029478in}}%
\pgfpathlineto{\pgfqpoint{2.665851in}{3.032443in}}%
\pgfpathlineto{\pgfqpoint{2.669371in}{3.033676in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{3.040798in}}%
\pgfpathlineto{\pgfqpoint{2.682698in}{3.042245in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{3.043854in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{3.045437in}}%
\pgfpathlineto{\pgfqpoint{2.692086in}{3.051877in}}%
\pgfpathlineto{\pgfqpoint{2.694799in}{3.053011in}}%
\pgfpathlineto{\pgfqpoint{2.698348in}{3.058696in}}%
\pgfpathlineto{\pgfqpoint{2.700370in}{3.060469in}}%
\pgfpathlineto{\pgfqpoint{2.701196in}{3.063082in}}%
\pgfpathlineto{\pgfqpoint{2.706779in}{3.071039in}}%
\pgfpathlineto{\pgfqpoint{2.712477in}{3.077910in}}%
\pgfpathlineto{\pgfqpoint{2.713857in}{3.081355in}}%
\pgfpathlineto{\pgfqpoint{2.717721in}{3.086658in}}%
\pgfpathlineto{\pgfqpoint{2.732048in}{3.110901in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{3.114697in}}%
\pgfpathlineto{\pgfqpoint{2.735572in}{3.116562in}}%
\pgfpathlineto{\pgfqpoint{2.739282in}{3.122275in}}%
\pgfpathlineto{\pgfqpoint{2.740469in}{3.124040in}}%
\pgfpathlineto{\pgfqpoint{2.741038in}{3.125950in}}%
\pgfpathlineto{\pgfqpoint{2.742637in}{3.127999in}}%
\pgfpathlineto{\pgfqpoint{2.743218in}{3.129729in}}%
\pgfpathlineto{\pgfqpoint{2.748849in}{3.137136in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{3.146160in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{3.147802in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{3.150858in}}%
\pgfpathlineto{\pgfqpoint{2.760818in}{3.153919in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{3.157488in}}%
\pgfpathlineto{\pgfqpoint{2.762946in}{3.159547in}}%
\pgfpathlineto{\pgfqpoint{2.765592in}{3.162008in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{3.164253in}}%
\pgfpathlineto{\pgfqpoint{2.770807in}{3.167453in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{2.774002in}{3.174944in}}%
\pgfpathlineto{\pgfqpoint{2.776171in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{2.778876in}{3.180558in}}%
\pgfpathlineto{\pgfqpoint{2.780594in}{3.181997in}}%
\pgfpathlineto{\pgfqpoint{2.781154in}{3.183868in}}%
\pgfpathlineto{\pgfqpoint{2.783930in}{3.185559in}}%
\pgfpathlineto{\pgfqpoint{2.791279in}{3.192196in}}%
\pgfpathlineto{\pgfqpoint{2.794145in}{3.195423in}}%
\pgfpathlineto{\pgfqpoint{2.795851in}{3.197461in}}%
\pgfpathlineto{\pgfqpoint{2.800414in}{3.200503in}}%
\pgfpathlineto{\pgfqpoint{2.803931in}{3.202798in}}%
\pgfpathlineto{\pgfqpoint{2.813851in}{3.206974in}}%
\pgfpathlineto{\pgfqpoint{2.816350in}{3.206930in}}%
\pgfpathlineto{\pgfqpoint{2.817715in}{3.207691in}}%
\pgfpathlineto{\pgfqpoint{2.821667in}{3.208200in}}%
\pgfpathlineto{\pgfqpoint{2.824545in}{3.208408in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{3.209078in}}%
\pgfpathlineto{\pgfqpoint{2.842061in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{2.843589in}{3.208315in}}%
\pgfpathlineto{\pgfqpoint{2.846897in}{3.207353in}}%
\pgfpathlineto{\pgfqpoint{2.849399in}{3.206590in}}%
\pgfpathlineto{\pgfqpoint{2.857147in}{3.204657in}}%
\pgfpathlineto{\pgfqpoint{2.865622in}{3.201731in}}%
\pgfpathlineto{\pgfqpoint{2.867004in}{3.200919in}}%
\pgfpathlineto{\pgfqpoint{2.869740in}{3.200516in}}%
\pgfpathlineto{\pgfqpoint{2.873126in}{3.198159in}}%
\pgfpathlineto{\pgfqpoint{2.877113in}{3.196202in}}%
\pgfpathlineto{\pgfqpoint{2.882271in}{3.193536in}}%
\pgfpathlineto{\pgfqpoint{2.884487in}{3.192164in}}%
\pgfpathlineto{\pgfqpoint{2.889735in}{3.188294in}}%
\pgfpathlineto{\pgfqpoint{2.890360in}{3.187339in}}%
\pgfpathlineto{\pgfqpoint{2.892204in}{3.186501in}}%
\pgfpathlineto{\pgfqpoint{2.896659in}{3.182291in}}%
\pgfpathlineto{\pgfqpoint{2.899408in}{3.180338in}}%
\pgfpathlineto{\pgfqpoint{2.903922in}{3.175501in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{3.173142in}}%
\pgfpathlineto{\pgfqpoint{2.908476in}{3.171351in}}%
\pgfpathlineto{\pgfqpoint{2.912092in}{3.166395in}}%
\pgfpathlineto{\pgfqpoint{2.913437in}{3.165429in}}%
\pgfpathlineto{\pgfqpoint{2.916130in}{3.164187in}}%
\pgfpathlineto{\pgfqpoint{2.916653in}{3.161763in}}%
\pgfpathlineto{\pgfqpoint{2.921592in}{3.158485in}}%
\pgfpathlineto{\pgfqpoint{2.925966in}{3.153906in}}%
\pgfpathlineto{\pgfqpoint{2.927251in}{3.153026in}}%
\pgfpathlineto{\pgfqpoint{2.929083in}{3.150257in}}%
\pgfpathlineto{\pgfqpoint{2.930385in}{3.149382in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{3.147306in}}%
\pgfpathlineto{\pgfqpoint{2.934219in}{3.144805in}}%
\pgfpathlineto{\pgfqpoint{2.936729in}{3.143041in}}%
\pgfpathlineto{\pgfqpoint{2.946186in}{3.135155in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{3.133662in}}%
\pgfpathlineto{\pgfqpoint{2.950030in}{3.131631in}}%
\pgfpathlineto{\pgfqpoint{2.955712in}{3.127522in}}%
\pgfpathlineto{\pgfqpoint{2.962793in}{3.125517in}}%
\pgfpathlineto{\pgfqpoint{2.965255in}{3.122390in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{3.121815in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{3.114844in}}%
\pgfpathlineto{\pgfqpoint{2.981556in}{3.114097in}}%
\pgfpathlineto{\pgfqpoint{2.993472in}{3.106313in}}%
\pgfpathlineto{\pgfqpoint{2.994727in}{3.102900in}}%
\pgfpathlineto{\pgfqpoint{2.997782in}{3.101750in}}%
\pgfpathlineto{\pgfqpoint{3.000076in}{3.099316in}}%
\pgfpathlineto{\pgfqpoint{3.005183in}{3.095928in}}%
\pgfpathlineto{\pgfqpoint{3.006404in}{3.094188in}}%
\pgfpathlineto{\pgfqpoint{3.010155in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{3.013955in}{3.087834in}}%
\pgfpathlineto{\pgfqpoint{3.017196in}{3.085902in}}%
\pgfpathlineto{\pgfqpoint{3.019171in}{3.082125in}}%
\pgfpathlineto{\pgfqpoint{3.021213in}{3.081172in}}%
\pgfpathlineto{\pgfqpoint{3.023528in}{3.078553in}}%
\pgfpathlineto{\pgfqpoint{3.025078in}{3.077445in}}%
\pgfpathlineto{\pgfqpoint{3.028305in}{3.073665in}}%
\pgfpathlineto{\pgfqpoint{3.028988in}{3.072551in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{3.071175in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{3.066235in}}%
\pgfpathlineto{\pgfqpoint{3.040889in}{3.063524in}}%
\pgfpathlineto{\pgfqpoint{3.044633in}{3.058241in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{3.054006in}}%
\pgfpathlineto{\pgfqpoint{3.047067in}{3.051106in}}%
\pgfpathlineto{\pgfqpoint{3.048659in}{3.049712in}}%
\pgfpathlineto{\pgfqpoint{3.055122in}{3.039136in}}%
\pgfpathlineto{\pgfqpoint{3.057713in}{3.035798in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{3.009278in}}%
\pgfpathlineto{\pgfqpoint{3.077742in}{3.004169in}}%
\pgfpathlineto{\pgfqpoint{3.080080in}{3.000309in}}%
\pgfpathlineto{\pgfqpoint{3.083887in}{2.994794in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{2.993063in}}%
\pgfpathlineto{\pgfqpoint{3.087895in}{2.987741in}}%
\pgfpathlineto{\pgfqpoint{3.088690in}{2.985869in}}%
\pgfpathlineto{\pgfqpoint{3.093211in}{2.981027in}}%
\pgfpathlineto{\pgfqpoint{3.094756in}{2.977815in}}%
\pgfpathlineto{\pgfqpoint{3.103152in}{2.967952in}}%
\pgfpathlineto{\pgfqpoint{3.105221in}{2.966533in}}%
\pgfpathlineto{\pgfqpoint{3.107885in}{2.962808in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{3.112940in}{2.956155in}}%
\pgfpathlineto{\pgfqpoint{3.113738in}{2.954807in}}%
\pgfpathlineto{\pgfqpoint{3.117460in}{2.950940in}}%
\pgfpathlineto{\pgfqpoint{3.135828in}{2.930478in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{2.925249in}}%
\pgfpathlineto{\pgfqpoint{3.143690in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{3.146538in}{2.916886in}}%
\pgfpathlineto{\pgfqpoint{3.148367in}{2.915532in}}%
\pgfpathlineto{\pgfqpoint{3.148927in}{2.913834in}}%
\pgfpathlineto{\pgfqpoint{3.155382in}{2.906508in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{2.905151in}}%
\pgfpathlineto{\pgfqpoint{3.161149in}{2.900380in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{2.897340in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{2.895752in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{2.892883in}}%
\pgfpathlineto{\pgfqpoint{3.168207in}{2.891517in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{2.888184in}}%
\pgfpathlineto{\pgfqpoint{3.171062in}{2.884909in}}%
\pgfpathlineto{\pgfqpoint{3.186551in}{2.863131in}}%
\pgfpathlineto{\pgfqpoint{3.189777in}{2.860076in}}%
\pgfpathlineto{\pgfqpoint{3.190286in}{2.858554in}}%
\pgfpathlineto{\pgfqpoint{3.193947in}{2.854192in}}%
\pgfpathlineto{\pgfqpoint{3.194551in}{2.852179in}}%
\pgfpathlineto{\pgfqpoint{3.197200in}{2.849234in}}%
\pgfpathlineto{\pgfqpoint{3.198194in}{2.847184in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{2.844114in}}%
\pgfpathlineto{\pgfqpoint{3.204641in}{2.838829in}}%
\pgfpathlineto{\pgfqpoint{3.205796in}{2.835392in}}%
\pgfpathlineto{\pgfqpoint{3.215619in}{2.823768in}}%
\pgfpathlineto{\pgfqpoint{3.220191in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{2.814663in}}%
\pgfpathlineto{\pgfqpoint{3.225442in}{2.810280in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{3.228224in}{2.805152in}}%
\pgfpathlineto{\pgfqpoint{3.230062in}{2.801247in}}%
\pgfpathlineto{\pgfqpoint{3.232911in}{2.797736in}}%
\pgfpathlineto{\pgfqpoint{3.233472in}{2.796113in}}%
\pgfpathlineto{\pgfqpoint{3.235787in}{2.794060in}}%
\pgfpathlineto{\pgfqpoint{3.238648in}{2.788896in}}%
\pgfpathlineto{\pgfqpoint{3.240277in}{2.787588in}}%
\pgfpathlineto{\pgfqpoint{3.242316in}{2.784219in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{2.782725in}}%
\pgfpathlineto{\pgfqpoint{3.245298in}{2.779394in}}%
\pgfpathlineto{\pgfqpoint{3.247299in}{2.778145in}}%
\pgfpathlineto{\pgfqpoint{3.249913in}{2.774782in}}%
\pgfpathlineto{\pgfqpoint{3.251601in}{2.770168in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.763535in}}%
\pgfpathlineto{\pgfqpoint{3.258289in}{2.760727in}}%
\pgfpathlineto{\pgfqpoint{3.259959in}{2.759920in}}%
\pgfpathlineto{\pgfqpoint{3.270155in}{2.746401in}}%
\pgfpathlineto{\pgfqpoint{3.271992in}{2.745059in}}%
\pgfpathlineto{\pgfqpoint{3.275999in}{2.739292in}}%
\pgfpathlineto{\pgfqpoint{3.278245in}{2.738110in}}%
\pgfpathlineto{\pgfqpoint{3.280741in}{2.735390in}}%
\pgfpathlineto{\pgfqpoint{3.281604in}{2.732861in}}%
\pgfpathlineto{\pgfqpoint{3.284334in}{2.730993in}}%
\pgfpathlineto{\pgfqpoint{3.287931in}{2.725573in}}%
\pgfpathlineto{\pgfqpoint{3.289411in}{2.725041in}}%
\pgfpathlineto{\pgfqpoint{3.293291in}{2.721755in}}%
\pgfpathlineto{\pgfqpoint{3.299724in}{2.717618in}}%
\pgfpathlineto{\pgfqpoint{3.301615in}{2.715095in}}%
\pgfpathlineto{\pgfqpoint{3.303052in}{2.714373in}}%
\pgfpathlineto{\pgfqpoint{3.305340in}{2.714053in}}%
\pgfpathlineto{\pgfqpoint{3.307236in}{2.712676in}}%
\pgfpathlineto{\pgfqpoint{3.314485in}{2.711462in}}%
\pgfpathlineto{\pgfqpoint{3.316720in}{2.711297in}}%
\pgfpathlineto{\pgfqpoint{3.330779in}{2.709621in}}%
\pgfpathlineto{\pgfqpoint{3.331350in}{2.708399in}}%
\pgfpathlineto{\pgfqpoint{3.334209in}{2.709245in}}%
\pgfpathlineto{\pgfqpoint{3.334765in}{2.708778in}}%
\pgfpathlineto{\pgfqpoint{3.345072in}{2.709708in}}%
\pgfpathlineto{\pgfqpoint{3.349262in}{2.709888in}}%
\pgfpathlineto{\pgfqpoint{3.352085in}{2.710161in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{2.711716in}}%
\pgfpathlineto{\pgfqpoint{3.363386in}{2.711910in}}%
\pgfpathlineto{\pgfqpoint{3.365155in}{2.713237in}}%
\pgfpathlineto{\pgfqpoint{3.376033in}{2.713620in}}%
\pgfpathlineto{\pgfqpoint{3.377736in}{2.714950in}}%
\pgfpathlineto{\pgfqpoint{3.381019in}{2.715358in}}%
\pgfpathlineto{\pgfqpoint{3.395655in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{2.713824in}}%
\pgfpathlineto{\pgfqpoint{3.411106in}{2.712536in}}%
\pgfpathlineto{\pgfqpoint{3.414301in}{2.711774in}}%
\pgfpathlineto{\pgfqpoint{3.415909in}{2.711766in}}%
\pgfpathlineto{\pgfqpoint{3.416965in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{3.419301in}{2.710902in}}%
\pgfpathlineto{\pgfqpoint{3.422838in}{2.709727in}}%
\pgfpathlineto{\pgfqpoint{3.425661in}{2.709237in}}%
\pgfpathlineto{\pgfqpoint{3.427697in}{2.708810in}}%
\pgfpathlineto{\pgfqpoint{3.431177in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{2.704810in}}%
\pgfpathlineto{\pgfqpoint{3.442240in}{2.705017in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{2.704204in}}%
\pgfpathlineto{\pgfqpoint{3.445422in}{2.704154in}}%
\pgfpathlineto{\pgfqpoint{3.449043in}{2.703684in}}%
\pgfpathlineto{\pgfqpoint{3.449836in}{2.702752in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{2.702812in}}%
\pgfpathlineto{\pgfqpoint{3.453022in}{2.702566in}}%
\pgfpathlineto{\pgfqpoint{3.456072in}{2.703423in}}%
\pgfpathlineto{\pgfqpoint{3.457463in}{2.702936in}}%
\pgfpathlineto{\pgfqpoint{3.459536in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{3.460520in}{2.703723in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{2.704904in}}%
\pgfpathlineto{\pgfqpoint{3.478831in}{2.705408in}}%
\pgfpathlineto{\pgfqpoint{3.479802in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{3.487353in}{2.704426in}}%
\pgfpathlineto{\pgfqpoint{3.490468in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{3.491719in}{2.703015in}}%
\pgfpathlineto{\pgfqpoint{3.495366in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{3.497754in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{3.498974in}{2.699452in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{2.699596in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{2.697853in}}%
\pgfpathlineto{\pgfqpoint{3.506198in}{2.697334in}}%
\pgfpathlineto{\pgfqpoint{3.508541in}{2.695252in}}%
\pgfpathlineto{\pgfqpoint{3.513017in}{2.691975in}}%
\pgfpathlineto{\pgfqpoint{3.513899in}{2.690438in}}%
\pgfpathlineto{\pgfqpoint{3.517133in}{2.689495in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{2.683204in}}%
\pgfpathlineto{\pgfqpoint{3.524345in}{2.681596in}}%
\pgfpathlineto{\pgfqpoint{3.526393in}{2.680564in}}%
\pgfpathlineto{\pgfqpoint{3.529126in}{2.676822in}}%
\pgfpathlineto{\pgfqpoint{3.529746in}{2.674956in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{2.672364in}}%
\pgfpathlineto{\pgfqpoint{3.536443in}{2.668741in}}%
\pgfpathlineto{\pgfqpoint{3.539699in}{2.665178in}}%
\pgfpathlineto{\pgfqpoint{3.541933in}{2.664337in}}%
\pgfpathlineto{\pgfqpoint{3.543375in}{2.662676in}}%
\pgfpathlineto{\pgfqpoint{3.545416in}{2.661751in}}%
\pgfpathlineto{\pgfqpoint{3.546590in}{2.659128in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{2.657314in}}%
\pgfpathlineto{\pgfqpoint{3.550152in}{2.656021in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{2.651602in}}%
\pgfpathlineto{\pgfqpoint{3.558081in}{2.646135in}}%
\pgfpathlineto{\pgfqpoint{3.559761in}{2.645450in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{2.644549in}}%
\pgfpathlineto{\pgfqpoint{3.564088in}{2.641026in}}%
\pgfpathlineto{\pgfqpoint{3.566802in}{2.638087in}}%
\pgfpathlineto{\pgfqpoint{3.569878in}{2.636434in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.633941in}}%
\pgfpathlineto{\pgfqpoint{3.573275in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{3.574148in}{2.629950in}}%
\pgfpathlineto{\pgfqpoint{3.576401in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{3.579601in}{2.623996in}}%
\pgfpathlineto{\pgfqpoint{3.581536in}{2.622638in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.620550in}}%
\pgfpathlineto{\pgfqpoint{3.584762in}{2.619872in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{2.615943in}}%
\pgfpathlineto{\pgfqpoint{3.589119in}{2.614890in}}%
\pgfpathlineto{\pgfqpoint{3.590421in}{2.612112in}}%
\pgfpathlineto{\pgfqpoint{3.593174in}{2.609825in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{2.607611in}}%
\pgfpathlineto{\pgfqpoint{3.595975in}{2.606527in}}%
\pgfpathlineto{\pgfqpoint{3.598164in}{2.603963in}}%
\pgfpathlineto{\pgfqpoint{3.602094in}{2.600780in}}%
\pgfpathlineto{\pgfqpoint{3.606430in}{2.599545in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{2.594974in}}%
\pgfpathlineto{\pgfqpoint{3.611972in}{2.590015in}}%
\pgfpathlineto{\pgfqpoint{3.612824in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{3.617087in}{2.585968in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{2.585040in}}%
\pgfpathlineto{\pgfqpoint{3.620414in}{2.584536in}}%
\pgfpathlineto{\pgfqpoint{3.621647in}{2.582992in}}%
\pgfpathlineto{\pgfqpoint{3.638862in}{2.574742in}}%
\pgfpathlineto{\pgfqpoint{3.641128in}{2.573926in}}%
\pgfpathlineto{\pgfqpoint{3.643408in}{2.572405in}}%
\pgfpathlineto{\pgfqpoint{3.646481in}{2.572295in}}%
\pgfpathlineto{\pgfqpoint{3.647287in}{2.571526in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{2.571858in}}%
\pgfpathlineto{\pgfqpoint{3.651237in}{2.570674in}}%
\pgfpathlineto{\pgfqpoint{3.652478in}{2.571033in}}%
\pgfpathlineto{\pgfqpoint{3.659390in}{2.569341in}}%
\pgfpathlineto{\pgfqpoint{3.660109in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{2.567098in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{2.568311in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{2.568311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890994in}{3.904991in}}%
\pgfpathlineto{\pgfqpoint{0.892144in}{3.901320in}}%
\pgfpathlineto{\pgfqpoint{0.893293in}{3.900035in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{3.893887in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{3.893887in}}%
\pgfpathlineto{\pgfqpoint{0.901292in}{3.885651in}}%
\pgfpathlineto{\pgfqpoint{0.909435in}{3.868206in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{3.866398in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{3.866398in}}%
\pgfpathlineto{\pgfqpoint{0.912724in}{3.863196in}}%
\pgfpathlineto{\pgfqpoint{0.919639in}{3.850806in}}%
\pgfpathlineto{\pgfqpoint{0.921934in}{3.848584in}}%
\pgfpathlineto{\pgfqpoint{0.929792in}{3.830967in}}%
\pgfpathlineto{\pgfqpoint{0.930948in}{3.830616in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{3.826013in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{3.820523in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{3.821283in}}%
\pgfpathlineto{\pgfqpoint{0.936707in}{3.818807in}}%
\pgfpathlineto{\pgfqpoint{0.937859in}{3.818137in}}%
\pgfpathlineto{\pgfqpoint{0.940156in}{3.812047in}}%
\pgfpathlineto{\pgfqpoint{0.941329in}{3.810612in}}%
\pgfpathlineto{\pgfqpoint{0.942387in}{3.806767in}}%
\pgfpathlineto{\pgfqpoint{0.943539in}{3.811143in}}%
\pgfpathlineto{\pgfqpoint{0.944694in}{3.809808in}}%
\pgfpathlineto{\pgfqpoint{0.945840in}{3.810586in}}%
\pgfpathlineto{\pgfqpoint{0.951585in}{3.801304in}}%
\pgfpathlineto{\pgfqpoint{0.955952in}{3.795386in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{3.795969in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{3.795969in}}%
\pgfpathlineto{\pgfqpoint{0.962919in}{3.788322in}}%
\pgfpathlineto{\pgfqpoint{0.965222in}{3.786830in}}%
\pgfpathlineto{\pgfqpoint{0.966371in}{3.785392in}}%
\pgfpathlineto{\pgfqpoint{0.966371in}{3.785392in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{3.780757in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{3.779991in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{3.775921in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{3.776528in}}%
\pgfpathlineto{\pgfqpoint{0.974240in}{3.774402in}}%
\pgfpathlineto{\pgfqpoint{0.975390in}{3.776827in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{3.776476in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{3.773223in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{3.773223in}}%
\pgfpathlineto{\pgfqpoint{0.979999in}{3.776029in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{3.773543in}}%
\pgfpathlineto{\pgfqpoint{0.983459in}{3.761863in}}%
\pgfpathlineto{\pgfqpoint{0.987957in}{3.756746in}}%
\pgfpathlineto{\pgfqpoint{0.989120in}{3.756513in}}%
\pgfpathlineto{\pgfqpoint{0.993678in}{3.748043in}}%
\pgfpathlineto{\pgfqpoint{0.995981in}{3.746180in}}%
\pgfpathlineto{\pgfqpoint{0.998302in}{3.741445in}}%
\pgfpathlineto{\pgfqpoint{0.999219in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{1.000376in}{3.737953in}}%
\pgfpathlineto{\pgfqpoint{1.002693in}{3.735985in}}%
\pgfpathlineto{\pgfqpoint{1.002693in}{3.735985in}}%
\pgfpathlineto{\pgfqpoint{1.003841in}{3.735835in}}%
\pgfpathlineto{\pgfqpoint{1.004994in}{3.734097in}}%
\pgfpathlineto{\pgfqpoint{1.007308in}{3.731815in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{3.715542in}}%
\pgfpathlineto{\pgfqpoint{1.016507in}{3.716787in}}%
\pgfpathlineto{\pgfqpoint{1.022024in}{3.702404in}}%
\pgfpathlineto{\pgfqpoint{1.022024in}{3.702404in}}%
\pgfpathlineto{\pgfqpoint{1.024330in}{3.697482in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{3.696416in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{3.696416in}}%
\pgfpathlineto{\pgfqpoint{1.027781in}{3.694892in}}%
\pgfpathlineto{\pgfqpoint{1.028931in}{3.696729in}}%
\pgfpathlineto{\pgfqpoint{1.030079in}{3.696626in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{3.693973in}}%
\pgfpathlineto{\pgfqpoint{1.034739in}{3.692845in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{3.682106in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{3.679498in}}%
\pgfpathlineto{\pgfqpoint{1.043710in}{3.676408in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{3.679274in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{3.667933in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{3.666476in}}%
\pgfpathlineto{\pgfqpoint{1.049463in}{3.663740in}}%
\pgfpathlineto{\pgfqpoint{1.051789in}{3.664169in}}%
\pgfpathlineto{\pgfqpoint{1.052939in}{3.662436in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{3.662319in}}%
\pgfpathlineto{\pgfqpoint{1.056192in}{3.665255in}}%
\pgfpathlineto{\pgfqpoint{1.057345in}{3.665744in}}%
\pgfpathlineto{\pgfqpoint{1.060898in}{3.655485in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{3.655283in}}%
\pgfpathlineto{\pgfqpoint{1.063199in}{3.652586in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{3.645288in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{3.645288in}}%
\pgfpathlineto{\pgfqpoint{1.067690in}{3.643554in}}%
\pgfpathlineto{\pgfqpoint{1.068838in}{3.644763in}}%
\pgfpathlineto{\pgfqpoint{1.069985in}{3.643234in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{3.636954in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.624185in}}%
\pgfpathlineto{\pgfqpoint{1.076762in}{3.618829in}}%
\pgfpathlineto{\pgfqpoint{1.081330in}{3.607200in}}%
\pgfpathlineto{\pgfqpoint{1.083682in}{3.604037in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{3.603434in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{3.589215in}}%
\pgfpathlineto{\pgfqpoint{1.092684in}{3.586036in}}%
\pgfpathlineto{\pgfqpoint{1.093831in}{3.578617in}}%
\pgfpathlineto{\pgfqpoint{1.098432in}{3.565602in}}%
\pgfpathlineto{\pgfqpoint{1.100799in}{3.556925in}}%
\pgfpathlineto{\pgfqpoint{1.102925in}{3.551987in}}%
\pgfpathlineto{\pgfqpoint{1.104077in}{3.544068in}}%
\pgfpathlineto{\pgfqpoint{1.105384in}{3.547858in}}%
\pgfpathlineto{\pgfqpoint{1.108605in}{3.541938in}}%
\pgfpathlineto{\pgfqpoint{1.108605in}{3.541938in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{3.539731in}}%
\pgfpathlineto{\pgfqpoint{1.113221in}{3.535164in}}%
\pgfpathlineto{\pgfqpoint{1.114370in}{3.532942in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{3.532933in}}%
\pgfpathlineto{\pgfqpoint{1.116716in}{3.534769in}}%
\pgfpathlineto{\pgfqpoint{1.119056in}{3.529533in}}%
\pgfpathlineto{\pgfqpoint{1.120205in}{3.529360in}}%
\pgfpathlineto{\pgfqpoint{1.122319in}{3.525362in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{3.521172in}}%
\pgfpathlineto{\pgfqpoint{1.124747in}{3.521327in}}%
\pgfpathlineto{\pgfqpoint{1.131434in}{3.506742in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{3.509260in}}%
\pgfpathlineto{\pgfqpoint{1.133740in}{3.505746in}}%
\pgfpathlineto{\pgfqpoint{1.134894in}{3.504425in}}%
\pgfpathlineto{\pgfqpoint{1.139506in}{3.491632in}}%
\pgfpathlineto{\pgfqpoint{1.140654in}{3.491468in}}%
\pgfpathlineto{\pgfqpoint{1.141803in}{3.488618in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{3.488925in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{3.481214in}}%
\pgfpathlineto{\pgfqpoint{1.148614in}{3.482984in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.479290in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{3.480140in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{3.480140in}}%
\pgfpathlineto{\pgfqpoint{1.154195in}{3.484516in}}%
\pgfpathlineto{\pgfqpoint{1.156492in}{3.480268in}}%
\pgfpathlineto{\pgfqpoint{1.157647in}{3.482306in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{3.481791in}}%
\pgfpathlineto{\pgfqpoint{1.159943in}{3.475768in}}%
\pgfpathlineto{\pgfqpoint{1.161095in}{3.478949in}}%
\pgfpathlineto{\pgfqpoint{1.162287in}{3.480233in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{3.479859in}}%
\pgfpathlineto{\pgfqpoint{1.164589in}{3.476427in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{3.467784in}}%
\pgfpathlineto{\pgfqpoint{1.166894in}{3.463635in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{3.459881in}}%
\pgfpathlineto{\pgfqpoint{1.172568in}{3.467839in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{3.463811in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{3.469459in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{3.470823in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{3.462699in}}%
\pgfpathlineto{\pgfqpoint{1.180434in}{3.459398in}}%
\pgfpathlineto{\pgfqpoint{1.181582in}{3.459659in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{3.452633in}}%
\pgfpathlineto{\pgfqpoint{1.186226in}{3.453980in}}%
\pgfpathlineto{\pgfqpoint{1.186226in}{3.453980in}}%
\pgfpathlineto{\pgfqpoint{1.187376in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{3.454920in}}%
\pgfpathlineto{\pgfqpoint{1.189679in}{3.457330in}}%
\pgfpathlineto{\pgfqpoint{1.191809in}{3.453737in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{3.448776in}}%
\pgfpathlineto{\pgfqpoint{1.194124in}{3.449363in}}%
\pgfpathlineto{\pgfqpoint{1.195274in}{3.451922in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{3.443657in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{3.443443in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{3.440796in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{3.442474in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{3.442474in}}%
\pgfpathlineto{\pgfqpoint{1.205523in}{3.434302in}}%
\pgfpathlineto{\pgfqpoint{1.208989in}{3.428029in}}%
\pgfpathlineto{\pgfqpoint{1.210159in}{3.429907in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{3.429834in}}%
\pgfpathlineto{\pgfqpoint{1.212459in}{3.427769in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{3.430292in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{3.430292in}}%
\pgfpathlineto{\pgfqpoint{1.215983in}{3.424775in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{3.424564in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{3.420278in}}%
\pgfpathlineto{\pgfqpoint{1.221506in}{3.416470in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{3.408726in}}%
\pgfpathlineto{\pgfqpoint{1.226159in}{3.402598in}}%
\pgfpathlineto{\pgfqpoint{1.230613in}{3.391232in}}%
\pgfpathlineto{\pgfqpoint{1.232923in}{3.387465in}}%
\pgfpathlineto{\pgfqpoint{1.234075in}{3.381749in}}%
\pgfpathlineto{\pgfqpoint{1.235237in}{3.381446in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{3.377080in}}%
\pgfpathlineto{\pgfqpoint{1.237554in}{3.377591in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{3.374923in}}%
\pgfpathlineto{\pgfqpoint{1.240878in}{3.372814in}}%
\pgfpathlineto{\pgfqpoint{1.242037in}{3.368553in}}%
\pgfpathlineto{\pgfqpoint{1.243222in}{3.366821in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{3.362798in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{3.362798in}}%
\pgfpathlineto{\pgfqpoint{1.246454in}{3.360430in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{3.361475in}}%
\pgfpathlineto{\pgfqpoint{1.248750in}{3.359613in}}%
\pgfpathlineto{\pgfqpoint{1.249900in}{3.355493in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{3.357763in}}%
\pgfpathlineto{\pgfqpoint{1.252198in}{3.353526in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{3.354506in}}%
\pgfpathlineto{\pgfqpoint{1.254531in}{3.351514in}}%
\pgfpathlineto{\pgfqpoint{1.255684in}{3.346012in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{3.344049in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{3.346423in}}%
\pgfpathlineto{\pgfqpoint{1.262472in}{3.336645in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{3.337191in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{3.332855in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{3.332855in}}%
\pgfpathlineto{\pgfqpoint{1.269400in}{3.334061in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{3.332985in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{3.319991in}}%
\pgfpathlineto{\pgfqpoint{1.279557in}{3.320297in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{3.318972in}}%
\pgfpathlineto{\pgfqpoint{1.283120in}{3.317177in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{3.314597in}}%
\pgfpathlineto{\pgfqpoint{1.287487in}{3.310110in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{3.311207in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.310493in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{3.314786in}}%
\pgfpathlineto{\pgfqpoint{1.293319in}{3.306891in}}%
\pgfpathlineto{\pgfqpoint{1.296783in}{3.305226in}}%
\pgfpathlineto{\pgfqpoint{1.296783in}{3.305226in}}%
\pgfpathlineto{\pgfqpoint{1.297937in}{3.300940in}}%
\pgfpathlineto{\pgfqpoint{1.298874in}{3.303703in}}%
\pgfpathlineto{\pgfqpoint{1.300138in}{3.297210in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{3.286039in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{3.286039in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{3.287497in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{3.275173in}}%
\pgfpathlineto{\pgfqpoint{1.311551in}{3.279123in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{3.280867in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.280338in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.280338in}}%
\pgfpathlineto{\pgfqpoint{1.318337in}{3.280113in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{3.272234in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{3.271866in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{3.271866in}}%
\pgfpathlineto{\pgfqpoint{1.325129in}{3.275272in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{3.273900in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{3.273889in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{3.273889in}}%
\pgfpathlineto{\pgfqpoint{1.332116in}{3.274493in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{3.270675in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{3.270675in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{3.267420in}}%
\pgfpathlineto{\pgfqpoint{1.338802in}{3.270058in}}%
\pgfpathlineto{\pgfqpoint{1.339969in}{3.265990in}}%
\pgfpathlineto{\pgfqpoint{1.342304in}{3.262096in}}%
\pgfpathlineto{\pgfqpoint{1.346741in}{3.254375in}}%
\pgfpathlineto{\pgfqpoint{1.349047in}{3.254035in}}%
\pgfpathlineto{\pgfqpoint{1.351401in}{3.248664in}}%
\pgfpathlineto{\pgfqpoint{1.352558in}{3.247525in}}%
\pgfpathlineto{\pgfqpoint{1.357171in}{3.238185in}}%
\pgfpathlineto{\pgfqpoint{1.362740in}{3.230134in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{3.224624in}}%
\pgfpathlineto{\pgfqpoint{1.367404in}{3.225880in}}%
\pgfpathlineto{\pgfqpoint{1.369704in}{3.222579in}}%
\pgfpathlineto{\pgfqpoint{1.372008in}{3.216430in}}%
\pgfpathlineto{\pgfqpoint{1.372927in}{3.215703in}}%
\pgfpathlineto{\pgfqpoint{1.374129in}{3.211800in}}%
\pgfpathlineto{\pgfqpoint{1.375279in}{3.212359in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{3.211222in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{3.201465in}}%
\pgfpathlineto{\pgfqpoint{1.383335in}{3.203923in}}%
\pgfpathlineto{\pgfqpoint{1.386603in}{3.193459in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{3.193863in}}%
\pgfpathlineto{\pgfqpoint{1.388993in}{3.189033in}}%
\pgfpathlineto{\pgfqpoint{1.391297in}{3.185936in}}%
\pgfpathlineto{\pgfqpoint{1.393639in}{3.180932in}}%
\pgfpathlineto{\pgfqpoint{1.394589in}{3.181144in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{3.177085in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{3.172979in}}%
\pgfpathlineto{\pgfqpoint{1.400280in}{3.170785in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{3.167444in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{3.154380in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{1.415219in}{3.147977in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{3.145483in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.141818in}}%
\pgfpathlineto{\pgfqpoint{1.420863in}{3.139870in}}%
\pgfpathlineto{\pgfqpoint{1.425370in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{1.426520in}{3.118860in}}%
\pgfpathlineto{\pgfqpoint{1.428819in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{1.432285in}{3.108198in}}%
\pgfpathlineto{\pgfqpoint{1.432285in}{3.108198in}}%
\pgfpathlineto{\pgfqpoint{1.433435in}{3.102090in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{3.101879in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{3.101879in}}%
\pgfpathlineto{\pgfqpoint{1.438060in}{3.096401in}}%
\pgfpathlineto{\pgfqpoint{1.439211in}{3.096789in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{3.095001in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{3.095001in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{3.091449in}}%
\pgfpathlineto{\pgfqpoint{1.444839in}{3.084528in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{3.081875in}}%
\pgfpathlineto{\pgfqpoint{1.446985in}{3.084285in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{3.081441in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{3.075259in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{3.074646in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{3.063788in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{3.065530in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{3.066623in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{3.060533in}}%
\pgfpathlineto{\pgfqpoint{1.460828in}{3.060367in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{3.055671in}}%
\pgfpathlineto{\pgfqpoint{1.462930in}{3.056810in}}%
\pgfpathlineto{\pgfqpoint{1.464127in}{3.054752in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{3.046705in}}%
\pgfpathlineto{\pgfqpoint{1.467576in}{3.048408in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{3.041179in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{3.042344in}}%
\pgfpathlineto{\pgfqpoint{1.471022in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{3.034132in}}%
\pgfpathlineto{\pgfqpoint{1.475633in}{3.030077in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{3.023136in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{3.023319in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{3.023319in}}%
\pgfpathlineto{\pgfqpoint{1.482321in}{3.019968in}}%
\pgfpathlineto{\pgfqpoint{1.483476in}{3.015642in}}%
\pgfpathlineto{\pgfqpoint{1.485773in}{3.010314in}}%
\pgfpathlineto{\pgfqpoint{1.485773in}{3.010314in}}%
\pgfpathlineto{\pgfqpoint{1.488083in}{2.998645in}}%
\pgfpathlineto{\pgfqpoint{1.489363in}{2.996119in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{2.996918in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{2.986370in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{2.991440in}}%
\pgfpathlineto{\pgfqpoint{1.496102in}{2.985660in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{2.986336in}}%
\pgfpathlineto{\pgfqpoint{1.498418in}{2.985893in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{2.987488in}}%
\pgfpathlineto{\pgfqpoint{1.500528in}{2.986270in}}%
\pgfpathlineto{\pgfqpoint{1.501678in}{2.983338in}}%
\pgfpathlineto{\pgfqpoint{1.502827in}{2.984350in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{2.984540in}}%
\pgfpathlineto{\pgfqpoint{1.505123in}{2.982431in}}%
\pgfpathlineto{\pgfqpoint{1.506270in}{2.985174in}}%
\pgfpathlineto{\pgfqpoint{1.509791in}{2.980645in}}%
\pgfpathlineto{\pgfqpoint{1.510941in}{2.982980in}}%
\pgfpathlineto{\pgfqpoint{1.513250in}{2.976882in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{2.977659in}}%
\pgfpathlineto{\pgfqpoint{1.518759in}{2.970151in}}%
\pgfpathlineto{\pgfqpoint{1.522273in}{2.965501in}}%
\pgfpathlineto{\pgfqpoint{1.524583in}{2.960279in}}%
\pgfpathlineto{\pgfqpoint{1.525732in}{2.962252in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{2.959459in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{2.954708in}}%
\pgfpathlineto{\pgfqpoint{1.529183in}{2.954782in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{2.948934in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{2.948934in}}%
\pgfpathlineto{\pgfqpoint{1.533595in}{2.947118in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{2.943325in}}%
\pgfpathlineto{\pgfqpoint{1.541762in}{2.940175in}}%
\pgfpathlineto{\pgfqpoint{1.542683in}{2.940172in}}%
\pgfpathlineto{\pgfqpoint{1.544999in}{2.933692in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{2.931289in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{2.927266in}}%
\pgfpathlineto{\pgfqpoint{1.549615in}{2.925982in}}%
\pgfpathlineto{\pgfqpoint{1.550807in}{2.925513in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{2.922184in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{2.913700in}}%
\pgfpathlineto{\pgfqpoint{1.565622in}{2.904647in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{2.895327in}}%
\pgfpathlineto{\pgfqpoint{1.571225in}{2.896356in}}%
\pgfpathlineto{\pgfqpoint{1.572373in}{2.894029in}}%
\pgfpathlineto{\pgfqpoint{1.573525in}{2.892999in}}%
\pgfpathlineto{\pgfqpoint{1.574683in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{2.890993in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{2.891414in}}%
\pgfpathlineto{\pgfqpoint{1.578131in}{2.887892in}}%
\pgfpathlineto{\pgfqpoint{1.579350in}{2.886353in}}%
\pgfpathlineto{\pgfqpoint{1.581470in}{2.887331in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{2.882812in}}%
\pgfpathlineto{\pgfqpoint{1.583768in}{2.883464in}}%
\pgfpathlineto{\pgfqpoint{1.586094in}{2.878626in}}%
\pgfpathlineto{\pgfqpoint{1.594150in}{2.868436in}}%
\pgfpathlineto{\pgfqpoint{1.595093in}{2.863614in}}%
\pgfpathlineto{\pgfqpoint{1.596340in}{2.861732in}}%
\pgfpathlineto{\pgfqpoint{1.597530in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{1.599660in}{2.859873in}}%
\pgfpathlineto{\pgfqpoint{1.600816in}{2.857140in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{2.856043in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{2.845855in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{2.847712in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{2.841777in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{2.841777in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{2.843433in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{2.837731in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{2.837529in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{2.830533in}}%
\pgfpathlineto{\pgfqpoint{1.621367in}{2.831136in}}%
\pgfpathlineto{\pgfqpoint{1.623673in}{2.827751in}}%
\pgfpathlineto{\pgfqpoint{1.624814in}{2.829550in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{2.825975in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.824447in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{2.824447in}}%
\pgfpathlineto{\pgfqpoint{1.629438in}{2.822848in}}%
\pgfpathlineto{\pgfqpoint{1.630619in}{2.823667in}}%
\pgfpathlineto{\pgfqpoint{1.631564in}{2.821854in}}%
\pgfpathlineto{\pgfqpoint{1.632743in}{2.817675in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{1.635049in}{2.817491in}}%
\pgfpathlineto{\pgfqpoint{1.636204in}{2.815267in}}%
\pgfpathlineto{\pgfqpoint{1.637414in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{1.639717in}{2.811777in}}%
\pgfpathlineto{\pgfqpoint{1.640870in}{2.812092in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{2.810779in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{2.810779in}}%
\pgfpathlineto{\pgfqpoint{1.645286in}{2.802760in}}%
\pgfpathlineto{\pgfqpoint{1.646438in}{2.800934in}}%
\pgfpathlineto{\pgfqpoint{1.647600in}{2.800285in}}%
\pgfpathlineto{\pgfqpoint{1.648752in}{2.797916in}}%
\pgfpathlineto{\pgfqpoint{1.653404in}{2.792731in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{2.791432in}}%
\pgfpathlineto{\pgfqpoint{1.656621in}{2.792623in}}%
\pgfpathlineto{\pgfqpoint{1.656621in}{2.792623in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{2.783088in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{2.783088in}}%
\pgfpathlineto{\pgfqpoint{1.662373in}{2.784875in}}%
\pgfpathlineto{\pgfqpoint{1.662373in}{2.784875in}}%
\pgfpathlineto{\pgfqpoint{1.663533in}{2.784305in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{2.781159in}}%
\pgfpathlineto{\pgfqpoint{1.667002in}{2.785072in}}%
\pgfpathlineto{\pgfqpoint{1.669321in}{2.781030in}}%
\pgfpathlineto{\pgfqpoint{1.670490in}{2.781270in}}%
\pgfpathlineto{\pgfqpoint{1.671620in}{2.778452in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{2.778077in}}%
\pgfpathlineto{\pgfqpoint{1.674944in}{2.775264in}}%
\pgfpathlineto{\pgfqpoint{1.676091in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.677243in}{2.770496in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{2.769413in}}%
\pgfpathlineto{\pgfqpoint{1.680705in}{2.768397in}}%
\pgfpathlineto{\pgfqpoint{1.681870in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{1.684166in}{2.771947in}}%
\pgfpathlineto{\pgfqpoint{1.686234in}{2.767647in}}%
\pgfpathlineto{\pgfqpoint{1.689678in}{2.763481in}}%
\pgfpathlineto{\pgfqpoint{1.694309in}{2.763530in}}%
\pgfpathlineto{\pgfqpoint{1.695460in}{2.763099in}}%
\pgfpathlineto{\pgfqpoint{1.696612in}{2.758497in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{2.757630in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{2.757630in}}%
\pgfpathlineto{\pgfqpoint{1.702191in}{2.750905in}}%
\pgfpathlineto{\pgfqpoint{1.702191in}{2.750905in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{2.752966in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{2.752966in}}%
\pgfpathlineto{\pgfqpoint{1.705682in}{2.752999in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{2.748857in}}%
\pgfpathlineto{\pgfqpoint{1.710351in}{2.752396in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{2.746480in}}%
\pgfpathlineto{\pgfqpoint{1.712649in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{1.714746in}{2.744331in}}%
\pgfpathlineto{\pgfqpoint{1.720564in}{2.737959in}}%
\pgfpathlineto{\pgfqpoint{1.721732in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{1.722883in}{2.739188in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{2.736752in}}%
\pgfpathlineto{\pgfqpoint{1.726117in}{2.739299in}}%
\pgfpathlineto{\pgfqpoint{1.730756in}{2.725611in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{2.724728in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{2.724728in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{2.727735in}}%
\pgfpathlineto{\pgfqpoint{1.736506in}{2.729351in}}%
\pgfpathlineto{\pgfqpoint{1.738810in}{2.729863in}}%
\pgfpathlineto{\pgfqpoint{1.741110in}{2.726437in}}%
\pgfpathlineto{\pgfqpoint{1.742258in}{2.730208in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{2.724471in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{2.730584in}}%
\pgfpathlineto{\pgfqpoint{1.746656in}{2.726993in}}%
\pgfpathlineto{\pgfqpoint{1.747807in}{2.728429in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{2.725517in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{2.726869in}}%
\pgfpathlineto{\pgfqpoint{1.755920in}{2.727213in}}%
\pgfpathlineto{\pgfqpoint{1.755920in}{2.727213in}}%
\pgfpathlineto{\pgfqpoint{1.757075in}{2.724375in}}%
\pgfpathlineto{\pgfqpoint{1.758224in}{2.726980in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{2.719272in}}%
\pgfpathlineto{\pgfqpoint{1.761608in}{2.721058in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{2.724521in}}%
\pgfpathlineto{\pgfqpoint{1.763706in}{2.722538in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.724206in}}%
\pgfpathlineto{\pgfqpoint{1.768317in}{2.720780in}}%
\pgfpathlineto{\pgfqpoint{1.769466in}{2.714597in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{2.715786in}}%
\pgfpathlineto{\pgfqpoint{1.774087in}{2.724097in}}%
\pgfpathlineto{\pgfqpoint{1.775243in}{2.720268in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{2.719227in}}%
\pgfpathlineto{\pgfqpoint{1.778695in}{2.723136in}}%
\pgfpathlineto{\pgfqpoint{1.779855in}{2.721297in}}%
\pgfpathlineto{\pgfqpoint{1.781007in}{2.721558in}}%
\pgfpathlineto{\pgfqpoint{1.782154in}{2.724380in}}%
\pgfpathlineto{\pgfqpoint{1.784258in}{2.722455in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{2.724513in}}%
\pgfpathlineto{\pgfqpoint{1.788865in}{2.721867in}}%
\pgfpathlineto{\pgfqpoint{1.790026in}{2.723800in}}%
\pgfpathlineto{\pgfqpoint{1.791186in}{2.718490in}}%
\pgfpathlineto{\pgfqpoint{1.792334in}{2.721999in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{2.719951in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{2.720728in}}%
\pgfpathlineto{\pgfqpoint{1.798088in}{2.727245in}}%
\pgfpathlineto{\pgfqpoint{1.800169in}{2.725799in}}%
\pgfpathlineto{\pgfqpoint{1.801341in}{2.726871in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{2.721475in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{2.721475in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{2.723555in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{2.724249in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{2.717402in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{2.720263in}}%
\pgfpathlineto{\pgfqpoint{1.809342in}{2.721315in}}%
\pgfpathlineto{\pgfqpoint{1.810490in}{2.717813in}}%
\pgfpathlineto{\pgfqpoint{1.811653in}{2.717430in}}%
\pgfpathlineto{\pgfqpoint{1.812802in}{2.709569in}}%
\pgfpathlineto{\pgfqpoint{1.813957in}{2.717876in}}%
\pgfpathlineto{\pgfqpoint{1.815107in}{2.710289in}}%
\pgfpathlineto{\pgfqpoint{1.817277in}{2.718934in}}%
\pgfpathlineto{\pgfqpoint{1.818456in}{2.714883in}}%
\pgfpathlineto{\pgfqpoint{1.818456in}{2.714883in}}%
\pgfpathlineto{\pgfqpoint{1.820762in}{2.720104in}}%
\pgfpathlineto{\pgfqpoint{1.821914in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{1.823074in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{1.824056in}{2.714001in}}%
\pgfpathlineto{\pgfqpoint{1.825447in}{2.718630in}}%
\pgfpathlineto{\pgfqpoint{1.826365in}{2.715147in}}%
\pgfpathlineto{\pgfqpoint{1.828665in}{2.716669in}}%
\pgfpathlineto{\pgfqpoint{1.832153in}{2.709769in}}%
\pgfpathlineto{\pgfqpoint{1.833302in}{2.714124in}}%
\pgfpathlineto{\pgfqpoint{1.834562in}{2.714711in}}%
\pgfpathlineto{\pgfqpoint{1.835491in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{2.713990in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{2.714626in}}%
\pgfpathlineto{\pgfqpoint{1.840123in}{2.714194in}}%
\pgfpathlineto{\pgfqpoint{1.841377in}{2.713083in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{2.710057in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{2.714235in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{2.714235in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{2.707609in}}%
\pgfpathlineto{\pgfqpoint{1.848038in}{2.712173in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{2.706367in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{2.710726in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.721066in}}%
\pgfpathlineto{\pgfqpoint{1.852655in}{2.719894in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{2.718364in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{1.857334in}{2.721792in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{2.719278in}}%
\pgfpathlineto{\pgfqpoint{1.860559in}{2.717161in}}%
\pgfpathlineto{\pgfqpoint{1.861707in}{2.717342in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{2.712911in}}%
\pgfpathlineto{\pgfqpoint{1.864077in}{2.713683in}}%
\pgfpathlineto{\pgfqpoint{1.864077in}{2.713683in}}%
\pgfpathlineto{\pgfqpoint{1.866384in}{2.706197in}}%
\pgfpathlineto{\pgfqpoint{1.867533in}{2.710160in}}%
\pgfpathlineto{\pgfqpoint{1.868680in}{2.703290in}}%
\pgfpathlineto{\pgfqpoint{1.868680in}{2.703290in}}%
\pgfpathlineto{\pgfqpoint{1.872144in}{2.704673in}}%
\pgfpathlineto{\pgfqpoint{1.873296in}{2.703254in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.703535in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{2.708180in}}%
\pgfpathlineto{\pgfqpoint{1.876544in}{2.708387in}}%
\pgfpathlineto{\pgfqpoint{1.877715in}{2.706849in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{2.712943in}}%
\pgfpathlineto{\pgfqpoint{1.881188in}{2.708160in}}%
\pgfpathlineto{\pgfqpoint{1.882338in}{2.709458in}}%
\pgfpathlineto{\pgfqpoint{1.884637in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{1.885787in}{2.719291in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{1.888086in}{2.728707in}}%
\pgfpathlineto{\pgfqpoint{1.890157in}{2.728158in}}%
\pgfpathlineto{\pgfqpoint{1.893634in}{2.732210in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{2.729429in}}%
\pgfpathlineto{\pgfqpoint{1.896071in}{2.733305in}}%
\pgfpathlineto{\pgfqpoint{1.898229in}{2.734537in}}%
\pgfpathlineto{\pgfqpoint{1.898229in}{2.734537in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{2.733573in}}%
\pgfpathlineto{\pgfqpoint{1.902795in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{1.905091in}{2.719362in}}%
\pgfpathlineto{\pgfqpoint{1.906240in}{2.731368in}}%
\pgfpathlineto{\pgfqpoint{1.907386in}{2.731551in}}%
\pgfpathlineto{\pgfqpoint{1.908532in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{1.909680in}{2.735479in}}%
\pgfpathlineto{\pgfqpoint{1.910830in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{1.915269in}{2.735454in}}%
\pgfpathlineto{\pgfqpoint{1.917573in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{1.919911in}{2.743703in}}%
\pgfpathlineto{\pgfqpoint{1.921072in}{2.744031in}}%
\pgfpathlineto{\pgfqpoint{1.922220in}{2.738289in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{2.750301in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{2.750301in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{2.744661in}}%
\pgfpathlineto{\pgfqpoint{1.927965in}{2.780446in}}%
\pgfpathlineto{\pgfqpoint{1.929115in}{2.677948in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{2.715376in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{2.667745in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{2.667745in}}%
\pgfpathlineto{\pgfqpoint{1.933632in}{2.724941in}}%
\pgfpathlineto{\pgfqpoint{1.934801in}{2.693991in}}%
\pgfpathlineto{\pgfqpoint{1.938036in}{2.701014in}}%
\pgfpathlineto{\pgfqpoint{1.938036in}{2.701014in}}%
\pgfpathlineto{\pgfqpoint{1.940481in}{2.750896in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{2.882145in}}%
\pgfpathlineto{\pgfqpoint{1.942775in}{2.942987in}}%
\pgfpathlineto{\pgfqpoint{1.943924in}{2.972236in}}%
\pgfpathlineto{\pgfqpoint{1.945092in}{2.974410in}}%
\pgfpathlineto{\pgfqpoint{1.946011in}{2.950794in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{2.963798in}}%
\pgfpathlineto{\pgfqpoint{1.948339in}{2.952694in}}%
\pgfpathlineto{\pgfqpoint{1.949556in}{2.929196in}}%
\pgfpathlineto{\pgfqpoint{1.950707in}{2.930094in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{2.935874in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.937047in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{2.924426in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{2.919970in}}%
\pgfpathlineto{\pgfqpoint{1.958544in}{2.928223in}}%
\pgfpathlineto{\pgfqpoint{1.959713in}{2.922096in}}%
\pgfpathlineto{\pgfqpoint{1.960865in}{2.920600in}}%
\pgfpathlineto{\pgfqpoint{1.963238in}{2.900439in}}%
\pgfpathlineto{\pgfqpoint{1.963238in}{2.900439in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{2.896760in}}%
\pgfpathlineto{\pgfqpoint{1.965547in}{2.901930in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{2.893896in}}%
\pgfpathlineto{\pgfqpoint{1.967846in}{2.891964in}}%
\pgfpathlineto{\pgfqpoint{1.968803in}{2.901135in}}%
\pgfpathlineto{\pgfqpoint{1.969951in}{2.906270in}}%
\pgfpathlineto{\pgfqpoint{1.971102in}{2.904806in}}%
\pgfpathlineto{\pgfqpoint{1.973411in}{2.889173in}}%
\pgfpathlineto{\pgfqpoint{1.974566in}{2.894679in}}%
\pgfpathlineto{\pgfqpoint{1.975725in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{1.978030in}{2.885142in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{2.892357in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{2.892357in}}%
\pgfpathlineto{\pgfqpoint{1.981398in}{2.898964in}}%
\pgfpathlineto{\pgfqpoint{1.982635in}{2.894109in}}%
\pgfpathlineto{\pgfqpoint{1.983790in}{2.904412in}}%
\pgfpathlineto{\pgfqpoint{1.984934in}{2.900675in}}%
\pgfpathlineto{\pgfqpoint{1.984934in}{2.900675in}}%
\pgfpathlineto{\pgfqpoint{1.986088in}{2.904406in}}%
\pgfpathlineto{\pgfqpoint{1.989345in}{2.899420in}}%
\pgfpathlineto{\pgfqpoint{1.991732in}{2.869599in}}%
\pgfpathlineto{\pgfqpoint{1.991732in}{2.869599in}}%
\pgfpathlineto{\pgfqpoint{1.992879in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{2.901010in}}%
\pgfpathlineto{\pgfqpoint{1.996334in}{2.892138in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.893065in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{2.903386in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{2.903386in}}%
\pgfpathlineto{\pgfqpoint{2.003077in}{2.915048in}}%
\pgfpathlineto{\pgfqpoint{2.004269in}{2.910766in}}%
\pgfpathlineto{\pgfqpoint{2.005415in}{2.902694in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{2.897850in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{2.889661in}}%
\pgfpathlineto{\pgfqpoint{2.010009in}{2.895144in}}%
\pgfpathlineto{\pgfqpoint{2.010986in}{2.895120in}}%
\pgfpathlineto{\pgfqpoint{2.012183in}{2.884058in}}%
\pgfpathlineto{\pgfqpoint{2.014509in}{2.896268in}}%
\pgfpathlineto{\pgfqpoint{2.015658in}{2.896192in}}%
\pgfpathlineto{\pgfqpoint{2.016808in}{2.900209in}}%
\pgfpathlineto{\pgfqpoint{2.018951in}{2.898192in}}%
\pgfpathlineto{\pgfqpoint{2.018951in}{2.898192in}}%
\pgfpathlineto{\pgfqpoint{2.020101in}{2.903006in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{2.891758in}}%
\pgfpathlineto{\pgfqpoint{2.022399in}{2.898770in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{2.894035in}}%
\pgfpathlineto{\pgfqpoint{2.027001in}{2.901587in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{2.898570in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{2.888407in}}%
\pgfpathlineto{\pgfqpoint{2.033898in}{2.891111in}}%
\pgfpathlineto{\pgfqpoint{2.035563in}{2.888237in}}%
\pgfpathlineto{\pgfqpoint{2.037173in}{2.893116in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{2.893120in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{2.896771in}}%
\pgfpathlineto{\pgfqpoint{2.040636in}{2.892526in}}%
\pgfpathlineto{\pgfqpoint{2.041789in}{2.892885in}}%
\pgfpathlineto{\pgfqpoint{2.042939in}{2.889643in}}%
\pgfpathlineto{\pgfqpoint{2.045297in}{2.886392in}}%
\pgfpathlineto{\pgfqpoint{2.046453in}{2.884221in}}%
\pgfpathlineto{\pgfqpoint{2.047603in}{2.888782in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{2.886309in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{2.886309in}}%
\pgfpathlineto{\pgfqpoint{2.052134in}{2.882502in}}%
\pgfpathlineto{\pgfqpoint{2.053144in}{2.881540in}}%
\pgfpathlineto{\pgfqpoint{2.054332in}{2.884590in}}%
\pgfpathlineto{\pgfqpoint{2.056627in}{2.886705in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{2.878959in}}%
\pgfpathlineto{\pgfqpoint{2.060077in}{2.875876in}}%
\pgfpathlineto{\pgfqpoint{2.061079in}{2.878388in}}%
\pgfpathlineto{\pgfqpoint{2.062278in}{2.877136in}}%
\pgfpathlineto{\pgfqpoint{2.063429in}{2.874421in}}%
\pgfpathlineto{\pgfqpoint{2.064582in}{2.873273in}}%
\pgfpathlineto{\pgfqpoint{2.065738in}{2.873500in}}%
\pgfpathlineto{\pgfqpoint{2.069051in}{2.865243in}}%
\pgfpathlineto{\pgfqpoint{2.072516in}{2.864955in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.865122in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.865122in}}%
\pgfpathlineto{\pgfqpoint{2.077227in}{2.862142in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{2.862463in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{2.864835in}}%
\pgfpathlineto{\pgfqpoint{2.085164in}{2.849296in}}%
\pgfpathlineto{\pgfqpoint{2.087359in}{2.841967in}}%
\pgfpathlineto{\pgfqpoint{2.088593in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{2.089743in}{2.855114in}}%
\pgfpathlineto{\pgfqpoint{2.090890in}{2.852443in}}%
\pgfpathlineto{\pgfqpoint{2.092041in}{2.856794in}}%
\pgfpathlineto{\pgfqpoint{2.094119in}{2.858601in}}%
\pgfpathlineto{\pgfqpoint{2.095324in}{2.854979in}}%
\pgfpathlineto{\pgfqpoint{2.096472in}{2.854548in}}%
\pgfpathlineto{\pgfqpoint{2.097624in}{2.850335in}}%
\pgfpathlineto{\pgfqpoint{2.098883in}{2.848425in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{2.849803in}}%
\pgfpathlineto{\pgfqpoint{2.102171in}{2.851151in}}%
\pgfpathlineto{\pgfqpoint{2.103320in}{2.852767in}}%
\pgfpathlineto{\pgfqpoint{2.104469in}{2.850747in}}%
\pgfpathlineto{\pgfqpoint{2.105639in}{2.856674in}}%
\pgfpathlineto{\pgfqpoint{2.108968in}{2.847171in}}%
\pgfpathlineto{\pgfqpoint{2.110187in}{2.849439in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{2.848612in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{2.855850in}}%
\pgfpathlineto{\pgfqpoint{2.116951in}{2.858210in}}%
\pgfpathlineto{\pgfqpoint{2.119284in}{2.856538in}}%
\pgfpathlineto{\pgfqpoint{2.120451in}{2.854378in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{2.864169in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{2.864293in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{2.865714in}}%
\pgfpathlineto{\pgfqpoint{2.127243in}{2.862796in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{2.852567in}}%
\pgfpathlineto{\pgfqpoint{2.136275in}{2.855128in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.851483in}}%
\pgfpathlineto{\pgfqpoint{2.138589in}{2.850109in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{2.846080in}}%
\pgfpathlineto{\pgfqpoint{2.142042in}{2.846316in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{2.854810in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{2.854858in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{2.854858in}}%
\pgfpathlineto{\pgfqpoint{2.148976in}{2.856604in}}%
\pgfpathlineto{\pgfqpoint{2.151277in}{2.851014in}}%
\pgfpathlineto{\pgfqpoint{2.154521in}{2.854606in}}%
\pgfpathlineto{\pgfqpoint{2.156833in}{2.854548in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{2.851934in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{2.855175in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{2.855175in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{2.851453in}}%
\pgfpathlineto{\pgfqpoint{2.167096in}{2.853710in}}%
\pgfpathlineto{\pgfqpoint{2.168245in}{2.857327in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{2.853478in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{2.860123in}}%
\pgfpathlineto{\pgfqpoint{2.172930in}{2.861120in}}%
\pgfpathlineto{\pgfqpoint{2.177293in}{2.855498in}}%
\pgfpathlineto{\pgfqpoint{2.178445in}{2.859322in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{2.857610in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{2.857610in}}%
\pgfpathlineto{\pgfqpoint{2.183293in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{2.184234in}{2.855391in}}%
\pgfpathlineto{\pgfqpoint{2.185383in}{2.853691in}}%
\pgfpathlineto{\pgfqpoint{2.187539in}{2.856159in}}%
\pgfpathlineto{\pgfqpoint{2.188726in}{2.855683in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{2.861027in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{2.861027in}}%
\pgfpathlineto{\pgfqpoint{2.191072in}{2.860896in}}%
\pgfpathlineto{\pgfqpoint{2.192223in}{2.862831in}}%
\pgfpathlineto{\pgfqpoint{2.193377in}{2.861923in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{2.865652in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{2.865679in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.863598in}}%
\pgfpathlineto{\pgfqpoint{2.197994in}{2.866722in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{2.864368in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{2.864368in}}%
\pgfpathlineto{\pgfqpoint{2.201213in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{2.863266in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.862047in}}%
\pgfpathlineto{\pgfqpoint{2.211599in}{2.864539in}}%
\pgfpathlineto{\pgfqpoint{2.213751in}{2.866092in}}%
\pgfpathlineto{\pgfqpoint{2.219614in}{2.866403in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{2.860677in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{2.863935in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{2.863935in}}%
\pgfpathlineto{\pgfqpoint{2.222853in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{2.224001in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{2.862060in}}%
\pgfpathlineto{\pgfqpoint{2.228693in}{2.863869in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{2.863758in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{2.868269in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.864711in}}%
\pgfpathlineto{\pgfqpoint{2.237667in}{2.870326in}}%
\pgfpathlineto{\pgfqpoint{2.238832in}{2.869754in}}%
\pgfpathlineto{\pgfqpoint{2.241137in}{2.873248in}}%
\pgfpathlineto{\pgfqpoint{2.243440in}{2.869373in}}%
\pgfpathlineto{\pgfqpoint{2.246837in}{2.873495in}}%
\pgfpathlineto{\pgfqpoint{2.246837in}{2.873495in}}%
\pgfpathlineto{\pgfqpoint{2.248051in}{2.869650in}}%
\pgfpathlineto{\pgfqpoint{2.250212in}{2.873747in}}%
\pgfpathlineto{\pgfqpoint{2.250212in}{2.873747in}}%
\pgfpathlineto{\pgfqpoint{2.254825in}{2.871616in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.875417in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{2.874113in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{2.874113in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{2.875550in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{2.875464in}}%
\pgfpathlineto{\pgfqpoint{2.261663in}{2.876225in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{2.874930in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{2.874930in}}%
\pgfpathlineto{\pgfqpoint{2.265161in}{2.879687in}}%
\pgfpathlineto{\pgfqpoint{2.266308in}{2.876669in}}%
\pgfpathlineto{\pgfqpoint{2.267457in}{2.878158in}}%
\pgfpathlineto{\pgfqpoint{2.268606in}{2.878121in}}%
\pgfpathlineto{\pgfqpoint{2.269755in}{2.877296in}}%
\pgfpathlineto{\pgfqpoint{2.270908in}{2.877407in}}%
\pgfpathlineto{\pgfqpoint{2.270908in}{2.877407in}}%
\pgfpathlineto{\pgfqpoint{2.273004in}{2.879227in}}%
\pgfpathlineto{\pgfqpoint{2.274160in}{2.877070in}}%
\pgfpathlineto{\pgfqpoint{2.275312in}{2.880713in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{2.278769in}{2.870944in}}%
\pgfpathlineto{\pgfqpoint{2.279928in}{2.872139in}}%
\pgfpathlineto{\pgfqpoint{2.281079in}{2.871294in}}%
\pgfpathlineto{\pgfqpoint{2.282228in}{2.866660in}}%
\pgfpathlineto{\pgfqpoint{2.284541in}{2.871624in}}%
\pgfpathlineto{\pgfqpoint{2.284541in}{2.871624in}}%
\pgfpathlineto{\pgfqpoint{2.286837in}{2.868551in}}%
\pgfpathlineto{\pgfqpoint{2.289137in}{2.873768in}}%
\pgfpathlineto{\pgfqpoint{2.289137in}{2.873768in}}%
\pgfpathlineto{\pgfqpoint{2.292352in}{2.874726in}}%
\pgfpathlineto{\pgfqpoint{2.293499in}{2.875120in}}%
\pgfpathlineto{\pgfqpoint{2.294647in}{2.873241in}}%
\pgfpathlineto{\pgfqpoint{2.300417in}{2.873036in}}%
\pgfpathlineto{\pgfqpoint{2.301584in}{2.867613in}}%
\pgfpathlineto{\pgfqpoint{2.302818in}{2.871295in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{2.866081in}}%
\pgfpathlineto{\pgfqpoint{2.306032in}{2.866163in}}%
\pgfpathlineto{\pgfqpoint{2.306032in}{2.866163in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{2.867686in}}%
\pgfpathlineto{\pgfqpoint{2.308343in}{2.867745in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{2.868905in}}%
\pgfpathlineto{\pgfqpoint{2.310612in}{2.868763in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{2.875738in}}%
\pgfpathlineto{\pgfqpoint{2.312907in}{2.874990in}}%
\pgfpathlineto{\pgfqpoint{2.314056in}{2.877946in}}%
\pgfpathlineto{\pgfqpoint{2.315206in}{2.876082in}}%
\pgfpathlineto{\pgfqpoint{2.316356in}{2.878260in}}%
\pgfpathlineto{\pgfqpoint{2.317505in}{2.875873in}}%
\pgfpathlineto{\pgfqpoint{2.323223in}{2.878230in}}%
\pgfpathlineto{\pgfqpoint{2.324372in}{2.880326in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{2.878828in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{2.880871in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{2.880871in}}%
\pgfpathlineto{\pgfqpoint{2.332281in}{2.881195in}}%
\pgfpathlineto{\pgfqpoint{2.333535in}{2.880744in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{2.336982in}{2.880495in}}%
\pgfpathlineto{\pgfqpoint{2.338129in}{2.880785in}}%
\pgfpathlineto{\pgfqpoint{2.339275in}{2.881677in}}%
\pgfpathlineto{\pgfqpoint{2.343666in}{2.882933in}}%
\pgfpathlineto{\pgfqpoint{2.344816in}{2.883955in}}%
\pgfpathlineto{\pgfqpoint{2.345971in}{2.886062in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{2.882127in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{2.882127in}}%
\pgfpathlineto{\pgfqpoint{2.350622in}{2.879410in}}%
\pgfpathlineto{\pgfqpoint{2.351773in}{2.880046in}}%
\pgfpathlineto{\pgfqpoint{2.352922in}{2.883634in}}%
\pgfpathlineto{\pgfqpoint{2.354085in}{2.880335in}}%
\pgfpathlineto{\pgfqpoint{2.354085in}{2.880335in}}%
\pgfpathlineto{\pgfqpoint{2.356239in}{2.883767in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{2.883990in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{2.883990in}}%
\pgfpathlineto{\pgfqpoint{2.363060in}{2.890505in}}%
\pgfpathlineto{\pgfqpoint{2.364225in}{2.888979in}}%
\pgfpathlineto{\pgfqpoint{2.366447in}{2.887985in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{2.888731in}}%
\pgfpathlineto{\pgfqpoint{2.369891in}{2.887066in}}%
\pgfpathlineto{\pgfqpoint{2.371039in}{2.888231in}}%
\pgfpathlineto{\pgfqpoint{2.374493in}{2.893629in}}%
\pgfpathlineto{\pgfqpoint{2.379109in}{2.894148in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{2.893134in}}%
\pgfpathlineto{\pgfqpoint{2.383581in}{2.899805in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{2.896996in}}%
\pgfpathlineto{\pgfqpoint{2.385900in}{2.896158in}}%
\pgfpathlineto{\pgfqpoint{2.387058in}{2.900172in}}%
\pgfpathlineto{\pgfqpoint{2.388258in}{2.901700in}}%
\pgfpathlineto{\pgfqpoint{2.390340in}{2.900536in}}%
\pgfpathlineto{\pgfqpoint{2.391503in}{2.902938in}}%
\pgfpathlineto{\pgfqpoint{2.392650in}{2.897807in}}%
\pgfpathlineto{\pgfqpoint{2.394950in}{2.902783in}}%
\pgfpathlineto{\pgfqpoint{2.396099in}{2.909515in}}%
\pgfpathlineto{\pgfqpoint{2.398469in}{2.903841in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{2.907874in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{2.907874in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{2.909464in}}%
\pgfpathlineto{\pgfqpoint{2.404006in}{2.907430in}}%
\pgfpathlineto{\pgfqpoint{2.405158in}{2.910245in}}%
\pgfpathlineto{\pgfqpoint{2.406308in}{2.909974in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{2.912892in}}%
\pgfpathlineto{\pgfqpoint{2.408606in}{2.912983in}}%
\pgfpathlineto{\pgfqpoint{2.409766in}{2.907863in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{2.913481in}}%
\pgfpathlineto{\pgfqpoint{2.416729in}{2.910204in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.912024in}}%
\pgfpathlineto{\pgfqpoint{2.422291in}{2.912854in}}%
\pgfpathlineto{\pgfqpoint{2.426887in}{2.919554in}}%
\pgfpathlineto{\pgfqpoint{2.428104in}{2.918470in}}%
\pgfpathlineto{\pgfqpoint{2.429267in}{2.916009in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{2.918655in}}%
\pgfpathlineto{\pgfqpoint{2.432565in}{2.920878in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{2.920441in}}%
\pgfpathlineto{\pgfqpoint{2.436012in}{2.916415in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{2.919301in}}%
\pgfpathlineto{\pgfqpoint{2.438330in}{2.917485in}}%
\pgfpathlineto{\pgfqpoint{2.438330in}{2.917485in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.927593in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.927593in}}%
\pgfpathlineto{\pgfqpoint{2.447368in}{2.928200in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{2.453110in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{2.931277in}}%
\pgfpathlineto{\pgfqpoint{2.455435in}{2.931349in}}%
\pgfpathlineto{\pgfqpoint{2.456584in}{2.928154in}}%
\pgfpathlineto{\pgfqpoint{2.458903in}{2.931071in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{2.462118in}{2.934049in}}%
\pgfpathlineto{\pgfqpoint{2.462118in}{2.934049in}}%
\pgfpathlineto{\pgfqpoint{2.464486in}{2.931965in}}%
\pgfpathlineto{\pgfqpoint{2.465634in}{2.936804in}}%
\pgfpathlineto{\pgfqpoint{2.466792in}{2.935405in}}%
\pgfpathlineto{\pgfqpoint{2.471246in}{2.941100in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{2.474810in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{2.477110in}{2.941015in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{2.948138in}}%
\pgfpathlineto{\pgfqpoint{2.479256in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{2.482721in}{2.949076in}}%
\pgfpathlineto{\pgfqpoint{2.483971in}{2.950755in}}%
\pgfpathlineto{\pgfqpoint{2.486044in}{2.955307in}}%
\pgfpathlineto{\pgfqpoint{2.492928in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{2.966422in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{2.967094in}}%
\pgfpathlineto{\pgfqpoint{2.497609in}{2.969357in}}%
\pgfpathlineto{\pgfqpoint{2.499909in}{2.971695in}}%
\pgfpathlineto{\pgfqpoint{2.500864in}{2.977118in}}%
\pgfpathlineto{\pgfqpoint{2.503162in}{2.978381in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.984082in}}%
\pgfpathlineto{\pgfqpoint{2.505467in}{2.982485in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{2.995259in}}%
\pgfpathlineto{\pgfqpoint{2.513360in}{2.998221in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{2.997521in}}%
\pgfpathlineto{\pgfqpoint{2.517989in}{3.004514in}}%
\pgfpathlineto{\pgfqpoint{2.520292in}{3.004995in}}%
\pgfpathlineto{\pgfqpoint{2.521438in}{3.007367in}}%
\pgfpathlineto{\pgfqpoint{2.522589in}{3.012529in}}%
\pgfpathlineto{\pgfqpoint{2.523742in}{3.009744in}}%
\pgfpathlineto{\pgfqpoint{2.529319in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{3.020323in}}%
\pgfpathlineto{\pgfqpoint{2.533938in}{3.024006in}}%
\pgfpathlineto{\pgfqpoint{2.535087in}{3.023711in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{3.035293in}}%
\pgfpathlineto{\pgfqpoint{2.540883in}{3.034685in}}%
\pgfpathlineto{\pgfqpoint{2.542034in}{3.035420in}}%
\pgfpathlineto{\pgfqpoint{2.543186in}{3.038039in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{3.039024in}}%
\pgfpathlineto{\pgfqpoint{2.547608in}{3.045464in}}%
\pgfpathlineto{\pgfqpoint{2.549907in}{3.048939in}}%
\pgfpathlineto{\pgfqpoint{2.552104in}{3.053657in}}%
\pgfpathlineto{\pgfqpoint{2.555565in}{3.053602in}}%
\pgfpathlineto{\pgfqpoint{2.556715in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.559033in}{3.055418in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{3.065378in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{3.065378in}}%
\pgfpathlineto{\pgfqpoint{2.564804in}{3.070451in}}%
\pgfpathlineto{\pgfqpoint{2.565956in}{3.070521in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{3.079169in}}%
\pgfpathlineto{\pgfqpoint{2.572636in}{3.079604in}}%
\pgfpathlineto{\pgfqpoint{2.572636in}{3.079604in}}%
\pgfpathlineto{\pgfqpoint{2.573786in}{3.084214in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{3.083457in}}%
\pgfpathlineto{\pgfqpoint{2.578399in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{2.581949in}{3.087416in}}%
\pgfpathlineto{\pgfqpoint{2.585156in}{3.083042in}}%
\pgfpathlineto{\pgfqpoint{2.587456in}{3.089849in}}%
\pgfpathlineto{\pgfqpoint{2.588607in}{3.089574in}}%
\pgfpathlineto{\pgfqpoint{2.589762in}{3.093926in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{3.092379in}}%
\pgfpathlineto{\pgfqpoint{2.593283in}{3.097220in}}%
\pgfpathlineto{\pgfqpoint{2.594437in}{3.096834in}}%
\pgfpathlineto{\pgfqpoint{2.595419in}{3.095562in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{3.096517in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{3.092747in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{3.092747in}}%
\pgfpathlineto{\pgfqpoint{2.601305in}{3.097707in}}%
\pgfpathlineto{\pgfqpoint{2.602284in}{3.096223in}}%
\pgfpathlineto{\pgfqpoint{2.602284in}{3.096223in}}%
\pgfpathlineto{\pgfqpoint{2.603433in}{3.096313in}}%
\pgfpathlineto{\pgfqpoint{2.604580in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{3.097237in}}%
\pgfpathlineto{\pgfqpoint{2.606881in}{3.106233in}}%
\pgfpathlineto{\pgfqpoint{2.608029in}{3.106473in}}%
\pgfpathlineto{\pgfqpoint{2.609177in}{3.110661in}}%
\pgfpathlineto{\pgfqpoint{2.610325in}{3.104187in}}%
\pgfpathlineto{\pgfqpoint{2.611474in}{3.103711in}}%
\pgfpathlineto{\pgfqpoint{2.614911in}{3.098967in}}%
\pgfpathlineto{\pgfqpoint{2.616061in}{3.099829in}}%
\pgfpathlineto{\pgfqpoint{2.617207in}{3.105233in}}%
\pgfpathlineto{\pgfqpoint{2.619496in}{3.100244in}}%
\pgfpathlineto{\pgfqpoint{2.621789in}{3.107166in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{3.105546in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{3.099032in}}%
\pgfpathlineto{\pgfqpoint{2.625243in}{3.101993in}}%
\pgfpathlineto{\pgfqpoint{2.627309in}{3.095634in}}%
\pgfpathlineto{\pgfqpoint{2.628564in}{3.099233in}}%
\pgfpathlineto{\pgfqpoint{2.630865in}{3.093390in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{3.095550in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{3.095550in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{3.094960in}}%
\pgfpathlineto{\pgfqpoint{2.634308in}{3.098888in}}%
\pgfpathlineto{\pgfqpoint{2.635461in}{3.098974in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{3.104241in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{3.104241in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{3.105033in}}%
\pgfpathlineto{\pgfqpoint{2.641042in}{3.101372in}}%
\pgfpathlineto{\pgfqpoint{2.642197in}{3.108317in}}%
\pgfpathlineto{\pgfqpoint{2.643417in}{3.105081in}}%
\pgfpathlineto{\pgfqpoint{2.644582in}{3.105381in}}%
\pgfpathlineto{\pgfqpoint{2.645732in}{3.104117in}}%
\pgfpathlineto{\pgfqpoint{2.646883in}{3.097776in}}%
\pgfpathlineto{\pgfqpoint{2.647935in}{3.095590in}}%
\pgfpathlineto{\pgfqpoint{2.654649in}{3.110394in}}%
\pgfpathlineto{\pgfqpoint{2.655798in}{3.114829in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{3.113290in}}%
\pgfpathlineto{\pgfqpoint{2.660415in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{2.661585in}{3.108616in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{3.109177in}}%
\pgfpathlineto{\pgfqpoint{2.663889in}{3.104540in}}%
\pgfpathlineto{\pgfqpoint{2.666253in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{2.668333in}{3.106307in}}%
\pgfpathlineto{\pgfqpoint{2.669482in}{3.104913in}}%
\pgfpathlineto{\pgfqpoint{2.671788in}{3.107436in}}%
\pgfpathlineto{\pgfqpoint{2.674195in}{3.109724in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{3.109479in}}%
\pgfpathlineto{\pgfqpoint{2.679755in}{3.115022in}}%
\pgfpathlineto{\pgfqpoint{2.680904in}{3.114024in}}%
\pgfpathlineto{\pgfqpoint{2.680904in}{3.114024in}}%
\pgfpathlineto{\pgfqpoint{2.683283in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{2.685583in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{2.690079in}{3.126843in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{3.140934in}}%
\pgfpathlineto{\pgfqpoint{2.694687in}{3.141179in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{3.144145in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{3.141526in}}%
\pgfpathlineto{\pgfqpoint{2.698009in}{3.144999in}}%
\pgfpathlineto{\pgfqpoint{2.700320in}{3.149221in}}%
\pgfpathlineto{\pgfqpoint{2.701467in}{3.148778in}}%
\pgfpathlineto{\pgfqpoint{2.702613in}{3.152398in}}%
\pgfpathlineto{\pgfqpoint{2.703764in}{3.148510in}}%
\pgfpathlineto{\pgfqpoint{2.706059in}{3.147942in}}%
\pgfpathlineto{\pgfqpoint{2.707207in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.708372in}{3.151719in}}%
\pgfpathlineto{\pgfqpoint{2.709553in}{3.153032in}}%
\pgfpathlineto{\pgfqpoint{2.712764in}{3.155016in}}%
\pgfpathlineto{\pgfqpoint{2.713909in}{3.155882in}}%
\pgfpathlineto{\pgfqpoint{2.715058in}{3.153938in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{3.154727in}}%
\pgfpathlineto{\pgfqpoint{2.717356in}{3.158999in}}%
\pgfpathlineto{\pgfqpoint{2.718504in}{3.155164in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{3.161769in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{3.161769in}}%
\pgfpathlineto{\pgfqpoint{2.723148in}{3.163681in}}%
\pgfpathlineto{\pgfqpoint{2.724299in}{3.162370in}}%
\pgfpathlineto{\pgfqpoint{2.725450in}{3.163213in}}%
\pgfpathlineto{\pgfqpoint{2.726603in}{3.169092in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{3.167799in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{3.171169in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{3.169935in}}%
\pgfpathlineto{\pgfqpoint{2.731133in}{3.176538in}}%
\pgfpathlineto{\pgfqpoint{2.731133in}{3.176538in}}%
\pgfpathlineto{\pgfqpoint{2.733341in}{3.175989in}}%
\pgfpathlineto{\pgfqpoint{2.735641in}{3.181805in}}%
\pgfpathlineto{\pgfqpoint{2.736790in}{3.180717in}}%
\pgfpathlineto{\pgfqpoint{2.737939in}{3.188017in}}%
\pgfpathlineto{\pgfqpoint{2.739093in}{3.189467in}}%
\pgfpathlineto{\pgfqpoint{2.741415in}{3.200227in}}%
\pgfpathlineto{\pgfqpoint{2.742567in}{3.200542in}}%
\pgfpathlineto{\pgfqpoint{2.743733in}{3.197873in}}%
\pgfpathlineto{\pgfqpoint{2.744655in}{3.199446in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{3.199548in}}%
\pgfpathlineto{\pgfqpoint{2.746949in}{3.201814in}}%
\pgfpathlineto{\pgfqpoint{2.751580in}{3.208696in}}%
\pgfpathlineto{\pgfqpoint{2.752847in}{3.205564in}}%
\pgfpathlineto{\pgfqpoint{2.754935in}{3.207823in}}%
\pgfpathlineto{\pgfqpoint{2.756087in}{3.210207in}}%
\pgfpathlineto{\pgfqpoint{2.757237in}{3.216167in}}%
\pgfpathlineto{\pgfqpoint{2.758425in}{3.219209in}}%
\pgfpathlineto{\pgfqpoint{2.760771in}{3.219187in}}%
\pgfpathlineto{\pgfqpoint{2.763068in}{3.222689in}}%
\pgfpathlineto{\pgfqpoint{2.765366in}{3.224237in}}%
\pgfpathlineto{\pgfqpoint{2.766515in}{3.224491in}}%
\pgfpathlineto{\pgfqpoint{2.768593in}{3.233595in}}%
\pgfpathlineto{\pgfqpoint{2.771004in}{3.235395in}}%
\pgfpathlineto{\pgfqpoint{2.772155in}{3.231218in}}%
\pgfpathlineto{\pgfqpoint{2.774465in}{3.236447in}}%
\pgfpathlineto{\pgfqpoint{2.776584in}{3.232861in}}%
\pgfpathlineto{\pgfqpoint{2.776584in}{3.232861in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{3.242374in}}%
\pgfpathlineto{\pgfqpoint{2.778905in}{3.246311in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{3.244550in}}%
\pgfpathlineto{\pgfqpoint{2.781211in}{3.246517in}}%
\pgfpathlineto{\pgfqpoint{2.782359in}{3.245782in}}%
\pgfpathlineto{\pgfqpoint{2.783507in}{3.245955in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{3.248477in}}%
\pgfpathlineto{\pgfqpoint{2.786957in}{3.246748in}}%
\pgfpathlineto{\pgfqpoint{2.788132in}{3.250681in}}%
\pgfpathlineto{\pgfqpoint{2.791371in}{3.248078in}}%
\pgfpathlineto{\pgfqpoint{2.792521in}{3.249978in}}%
\pgfpathlineto{\pgfqpoint{2.793670in}{3.254428in}}%
\pgfpathlineto{\pgfqpoint{2.794819in}{3.254940in}}%
\pgfpathlineto{\pgfqpoint{2.795968in}{3.258248in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{3.256586in}}%
\pgfpathlineto{\pgfqpoint{2.798284in}{3.259708in}}%
\pgfpathlineto{\pgfqpoint{2.799474in}{3.259160in}}%
\pgfpathlineto{\pgfqpoint{2.800624in}{3.262944in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{3.257890in}}%
\pgfpathlineto{\pgfqpoint{2.802927in}{3.262696in}}%
\pgfpathlineto{\pgfqpoint{2.805230in}{3.264803in}}%
\pgfpathlineto{\pgfqpoint{2.807527in}{3.263712in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{3.262610in}}%
\pgfpathlineto{\pgfqpoint{2.809679in}{3.268803in}}%
\pgfpathlineto{\pgfqpoint{2.811914in}{3.263071in}}%
\pgfpathlineto{\pgfqpoint{2.814212in}{3.263043in}}%
\pgfpathlineto{\pgfqpoint{2.816511in}{3.268410in}}%
\pgfpathlineto{\pgfqpoint{2.817662in}{3.263958in}}%
\pgfpathlineto{\pgfqpoint{2.817662in}{3.263958in}}%
\pgfpathlineto{\pgfqpoint{2.818813in}{3.264446in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{3.270507in}}%
\pgfpathlineto{\pgfqpoint{2.824451in}{3.265389in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{3.269592in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{3.270359in}}%
\pgfpathlineto{\pgfqpoint{2.827896in}{3.273395in}}%
\pgfpathlineto{\pgfqpoint{2.829045in}{3.271394in}}%
\pgfpathlineto{\pgfqpoint{2.830196in}{3.267687in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{3.268358in}}%
\pgfpathlineto{\pgfqpoint{2.832537in}{3.266181in}}%
\pgfpathlineto{\pgfqpoint{2.837028in}{3.271242in}}%
\pgfpathlineto{\pgfqpoint{2.839327in}{3.268813in}}%
\pgfpathlineto{\pgfqpoint{2.841621in}{3.276123in}}%
\pgfpathlineto{\pgfqpoint{2.841621in}{3.276123in}}%
\pgfpathlineto{\pgfqpoint{2.842773in}{3.275299in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{3.275683in}}%
\pgfpathlineto{\pgfqpoint{2.845093in}{3.270185in}}%
\pgfpathlineto{\pgfqpoint{2.846243in}{3.270844in}}%
\pgfpathlineto{\pgfqpoint{2.847393in}{3.269235in}}%
\pgfpathlineto{\pgfqpoint{2.848355in}{3.274253in}}%
\pgfpathlineto{\pgfqpoint{2.850770in}{3.272335in}}%
\pgfpathlineto{\pgfqpoint{2.852886in}{3.266029in}}%
\pgfpathlineto{\pgfqpoint{2.854032in}{3.270156in}}%
\pgfpathlineto{\pgfqpoint{2.855182in}{3.266505in}}%
\pgfpathlineto{\pgfqpoint{2.859942in}{3.270365in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{3.271357in}}%
\pgfpathlineto{\pgfqpoint{2.863173in}{3.269397in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{3.270620in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{3.270620in}}%
\pgfpathlineto{\pgfqpoint{2.870180in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{2.871208in}{3.263576in}}%
\pgfpathlineto{\pgfqpoint{2.871208in}{3.263576in}}%
\pgfpathlineto{\pgfqpoint{2.873504in}{3.262370in}}%
\pgfpathlineto{\pgfqpoint{2.874650in}{3.263570in}}%
\pgfpathlineto{\pgfqpoint{2.875797in}{3.256841in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{3.257355in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{3.256738in}}%
\pgfpathlineto{\pgfqpoint{2.881545in}{3.261079in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{3.259634in}}%
\pgfpathlineto{\pgfqpoint{2.884811in}{3.255419in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{3.257493in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{3.253198in}}%
\pgfpathlineto{\pgfqpoint{2.888271in}{3.257253in}}%
\pgfpathlineto{\pgfqpoint{2.889433in}{3.254081in}}%
\pgfpathlineto{\pgfqpoint{2.890630in}{3.256955in}}%
\pgfpathlineto{\pgfqpoint{2.891641in}{3.252705in}}%
\pgfpathlineto{\pgfqpoint{2.892791in}{3.250948in}}%
\pgfpathlineto{\pgfqpoint{2.893940in}{3.257950in}}%
\pgfpathlineto{\pgfqpoint{2.895134in}{3.257039in}}%
\pgfpathlineto{\pgfqpoint{2.896286in}{3.253622in}}%
\pgfpathlineto{\pgfqpoint{2.898589in}{3.244193in}}%
\pgfpathlineto{\pgfqpoint{2.899737in}{3.244172in}}%
\pgfpathlineto{\pgfqpoint{2.903247in}{3.233109in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{3.236877in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{3.236877in}}%
\pgfpathlineto{\pgfqpoint{2.905316in}{3.232306in}}%
\pgfpathlineto{\pgfqpoint{2.911174in}{3.223243in}}%
\pgfpathlineto{\pgfqpoint{2.912328in}{3.229774in}}%
\pgfpathlineto{\pgfqpoint{2.913478in}{3.228626in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{2.917856in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{2.919006in}{3.220202in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{3.217565in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{3.218422in}}%
\pgfpathlineto{\pgfqpoint{2.925930in}{3.216211in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{3.214122in}}%
\pgfpathlineto{\pgfqpoint{2.929382in}{3.212267in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{3.208095in}}%
\pgfpathlineto{\pgfqpoint{2.931679in}{3.208790in}}%
\pgfpathlineto{\pgfqpoint{2.934992in}{3.205285in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.201753in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.201753in}}%
\pgfpathlineto{\pgfqpoint{2.937320in}{3.201854in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{3.207622in}}%
\pgfpathlineto{\pgfqpoint{2.941938in}{3.202005in}}%
\pgfpathlineto{\pgfqpoint{2.943087in}{3.207406in}}%
\pgfpathlineto{\pgfqpoint{2.944138in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.945289in}{3.206302in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{3.203222in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{3.203222in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{3.206772in}}%
\pgfpathlineto{\pgfqpoint{2.949870in}{3.207089in}}%
\pgfpathlineto{\pgfqpoint{2.949870in}{3.207089in}}%
\pgfpathlineto{\pgfqpoint{2.951019in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{2.954461in}{3.211526in}}%
\pgfpathlineto{\pgfqpoint{2.955631in}{3.207227in}}%
\pgfpathlineto{\pgfqpoint{2.955631in}{3.207227in}}%
\pgfpathlineto{\pgfqpoint{2.957722in}{3.216928in}}%
\pgfpathlineto{\pgfqpoint{2.962394in}{3.201929in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{3.201212in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{3.201212in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{3.182583in}}%
\pgfpathlineto{\pgfqpoint{2.969331in}{3.178593in}}%
\pgfpathlineto{\pgfqpoint{2.971568in}{3.185432in}}%
\pgfpathlineto{\pgfqpoint{2.973869in}{3.174676in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{3.172526in}}%
\pgfpathlineto{\pgfqpoint{2.977076in}{3.170433in}}%
\pgfpathlineto{\pgfqpoint{2.981780in}{3.173338in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{3.164287in}}%
\pgfpathlineto{\pgfqpoint{2.989624in}{3.161608in}}%
\pgfpathlineto{\pgfqpoint{2.993205in}{3.159015in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{3.160747in}}%
\pgfpathlineto{\pgfqpoint{2.997802in}{3.158185in}}%
\pgfpathlineto{\pgfqpoint{2.998729in}{3.146115in}}%
\pgfpathlineto{\pgfqpoint{2.999900in}{3.146327in}}%
\pgfpathlineto{\pgfqpoint{3.002239in}{3.143865in}}%
\pgfpathlineto{\pgfqpoint{3.003626in}{3.137194in}}%
\pgfpathlineto{\pgfqpoint{3.005741in}{3.142225in}}%
\pgfpathlineto{\pgfqpoint{3.006888in}{3.141177in}}%
\pgfpathlineto{\pgfqpoint{3.008040in}{3.142937in}}%
\pgfpathlineto{\pgfqpoint{3.009190in}{3.142117in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{3.128582in}}%
\pgfpathlineto{\pgfqpoint{3.013575in}{3.128743in}}%
\pgfpathlineto{\pgfqpoint{3.015879in}{3.127355in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{3.128325in}}%
\pgfpathlineto{\pgfqpoint{3.018176in}{3.130804in}}%
\pgfpathlineto{\pgfqpoint{3.019326in}{3.120370in}}%
\pgfpathlineto{\pgfqpoint{3.021627in}{3.108237in}}%
\pgfpathlineto{\pgfqpoint{3.023927in}{3.113336in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{3.110900in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{3.099414in}}%
\pgfpathlineto{\pgfqpoint{3.029526in}{3.096329in}}%
\pgfpathlineto{\pgfqpoint{3.031821in}{3.098644in}}%
\pgfpathlineto{\pgfqpoint{3.034139in}{3.104499in}}%
\pgfpathlineto{\pgfqpoint{3.035293in}{3.101719in}}%
\pgfpathlineto{\pgfqpoint{3.040860in}{3.096921in}}%
\pgfpathlineto{\pgfqpoint{3.044405in}{3.091702in}}%
\pgfpathlineto{\pgfqpoint{3.045553in}{3.088048in}}%
\pgfpathlineto{\pgfqpoint{3.046701in}{3.090455in}}%
\pgfpathlineto{\pgfqpoint{3.048998in}{3.087133in}}%
\pgfpathlineto{\pgfqpoint{3.050145in}{3.082086in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{3.083263in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{3.083263in}}%
\pgfpathlineto{\pgfqpoint{3.053600in}{3.079473in}}%
\pgfpathlineto{\pgfqpoint{3.055692in}{3.078922in}}%
\pgfpathlineto{\pgfqpoint{3.057997in}{3.073229in}}%
\pgfpathlineto{\pgfqpoint{3.060304in}{3.073024in}}%
\pgfpathlineto{\pgfqpoint{3.060304in}{3.073024in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{3.065450in}}%
\pgfpathlineto{\pgfqpoint{3.063792in}{3.064247in}}%
\pgfpathlineto{\pgfqpoint{3.067241in}{3.055508in}}%
\pgfpathlineto{\pgfqpoint{3.068395in}{3.057391in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{3.057717in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{3.057717in}}%
\pgfpathlineto{\pgfqpoint{3.071750in}{3.056290in}}%
\pgfpathlineto{\pgfqpoint{3.074048in}{3.052993in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{3.054088in}}%
\pgfpathlineto{\pgfqpoint{3.076358in}{3.057966in}}%
\pgfpathlineto{\pgfqpoint{3.077509in}{3.058263in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{3.048582in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{3.051813in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{3.051813in}}%
\pgfpathlineto{\pgfqpoint{3.088807in}{3.046977in}}%
\pgfpathlineto{\pgfqpoint{3.091137in}{3.040173in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{3.039626in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{3.039626in}}%
\pgfpathlineto{\pgfqpoint{3.094484in}{3.036105in}}%
\pgfpathlineto{\pgfqpoint{3.095647in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{3.096840in}{3.029797in}}%
\pgfpathlineto{\pgfqpoint{3.097990in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{3.099149in}{3.029347in}}%
\pgfpathlineto{\pgfqpoint{3.100298in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{3.102620in}{3.022583in}}%
\pgfpathlineto{\pgfqpoint{3.102620in}{3.022583in}}%
\pgfpathlineto{\pgfqpoint{3.104725in}{3.020713in}}%
\pgfpathlineto{\pgfqpoint{3.107020in}{3.011234in}}%
\pgfpathlineto{\pgfqpoint{3.108170in}{3.012677in}}%
\pgfpathlineto{\pgfqpoint{3.109318in}{3.010003in}}%
\pgfpathlineto{\pgfqpoint{3.110558in}{3.011777in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{3.011451in}}%
\pgfpathlineto{\pgfqpoint{3.112879in}{3.008558in}}%
\pgfpathlineto{\pgfqpoint{3.113798in}{3.004329in}}%
\pgfpathlineto{\pgfqpoint{3.116095in}{3.003755in}}%
\pgfpathlineto{\pgfqpoint{3.117237in}{3.002231in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{3.004096in}}%
\pgfpathlineto{\pgfqpoint{3.120674in}{3.003935in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{3.007921in}}%
\pgfpathlineto{\pgfqpoint{3.123014in}{3.003123in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{3.008831in}}%
\pgfpathlineto{\pgfqpoint{3.126475in}{3.004298in}}%
\pgfpathlineto{\pgfqpoint{3.127625in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{3.128780in}{3.000995in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{3.001236in}}%
\pgfpathlineto{\pgfqpoint{3.132028in}{2.996781in}}%
\pgfpathlineto{\pgfqpoint{3.132028in}{2.996781in}}%
\pgfpathlineto{\pgfqpoint{3.133346in}{2.995976in}}%
\pgfpathlineto{\pgfqpoint{3.134495in}{2.996413in}}%
\pgfpathlineto{\pgfqpoint{3.136582in}{2.992649in}}%
\pgfpathlineto{\pgfqpoint{3.137731in}{2.994034in}}%
\pgfpathlineto{\pgfqpoint{3.138880in}{2.992764in}}%
\pgfpathlineto{\pgfqpoint{3.140032in}{2.993437in}}%
\pgfpathlineto{\pgfqpoint{3.144708in}{2.989397in}}%
\pgfpathlineto{\pgfqpoint{3.145878in}{2.990043in}}%
\pgfpathlineto{\pgfqpoint{3.146846in}{2.988927in}}%
\pgfpathlineto{\pgfqpoint{3.148013in}{2.986727in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{2.987965in}}%
\pgfpathlineto{\pgfqpoint{3.151457in}{2.982772in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{2.981041in}}%
\pgfpathlineto{\pgfqpoint{3.153778in}{2.981041in}}%
\pgfpathlineto{\pgfqpoint{3.154926in}{2.978668in}}%
\pgfpathlineto{\pgfqpoint{3.156100in}{2.977653in}}%
\pgfpathlineto{\pgfqpoint{3.157277in}{2.977787in}}%
\pgfpathlineto{\pgfqpoint{3.158462in}{2.973148in}}%
\pgfpathlineto{\pgfqpoint{3.162832in}{2.966224in}}%
\pgfpathlineto{\pgfqpoint{3.166278in}{2.965130in}}%
\pgfpathlineto{\pgfqpoint{3.168705in}{2.961773in}}%
\pgfpathlineto{\pgfqpoint{3.169623in}{2.962041in}}%
\pgfpathlineto{\pgfqpoint{3.170837in}{2.958675in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{2.960122in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{2.959633in}}%
\pgfpathlineto{\pgfqpoint{3.174874in}{2.954724in}}%
\pgfpathlineto{\pgfqpoint{3.176525in}{2.954217in}}%
\pgfpathlineto{\pgfqpoint{3.177673in}{2.956028in}}%
\pgfpathlineto{\pgfqpoint{3.179971in}{2.952071in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{2.954988in}}%
\pgfpathlineto{\pgfqpoint{3.182325in}{2.956126in}}%
\pgfpathlineto{\pgfqpoint{3.183474in}{2.954184in}}%
\pgfpathlineto{\pgfqpoint{3.185795in}{2.946707in}}%
\pgfpathlineto{\pgfqpoint{3.186716in}{2.947000in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{2.944233in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{2.941954in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{2.941954in}}%
\pgfpathlineto{\pgfqpoint{3.191402in}{2.941409in}}%
\pgfpathlineto{\pgfqpoint{3.192554in}{2.940012in}}%
\pgfpathlineto{\pgfqpoint{3.193711in}{2.934300in}}%
\pgfpathlineto{\pgfqpoint{3.194861in}{2.933672in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{2.931548in}}%
\pgfpathlineto{\pgfqpoint{3.197185in}{2.931557in}}%
\pgfpathlineto{\pgfqpoint{3.198111in}{2.926716in}}%
\pgfpathlineto{\pgfqpoint{3.199293in}{2.925154in}}%
\pgfpathlineto{\pgfqpoint{3.200439in}{2.925333in}}%
\pgfpathlineto{\pgfqpoint{3.201587in}{2.927862in}}%
\pgfpathlineto{\pgfqpoint{3.203886in}{2.930269in}}%
\pgfpathlineto{\pgfqpoint{3.206209in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{3.208525in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{3.209536in}{2.915970in}}%
\pgfpathlineto{\pgfqpoint{3.210685in}{2.915322in}}%
\pgfpathlineto{\pgfqpoint{3.211841in}{2.912646in}}%
\pgfpathlineto{\pgfqpoint{3.214160in}{2.909355in}}%
\pgfpathlineto{\pgfqpoint{3.215302in}{2.909925in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{2.907898in}}%
\pgfpathlineto{\pgfqpoint{3.224353in}{2.904642in}}%
\pgfpathlineto{\pgfqpoint{3.225501in}{2.901745in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{2.903516in}}%
\pgfpathlineto{\pgfqpoint{3.227802in}{2.900818in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{2.900830in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{3.233480in}{2.893803in}}%
\pgfpathlineto{\pgfqpoint{3.233480in}{2.893803in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{2.895460in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.888288in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.888288in}}%
\pgfpathlineto{\pgfqpoint{3.240428in}{2.888071in}}%
\pgfpathlineto{\pgfqpoint{3.242537in}{2.890557in}}%
\pgfpathlineto{\pgfqpoint{3.244838in}{2.884223in}}%
\pgfpathlineto{\pgfqpoint{3.244838in}{2.884223in}}%
\pgfpathlineto{\pgfqpoint{3.247142in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{3.249442in}{2.882188in}}%
\pgfpathlineto{\pgfqpoint{3.250612in}{2.880284in}}%
\pgfpathlineto{\pgfqpoint{3.251758in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{2.876796in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{2.876268in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{2.870712in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{2.870712in}}%
\pgfpathlineto{\pgfqpoint{3.258653in}{2.872219in}}%
\pgfpathlineto{\pgfqpoint{3.260925in}{2.868435in}}%
\pgfpathlineto{\pgfqpoint{3.260925in}{2.868435in}}%
\pgfpathlineto{\pgfqpoint{3.262074in}{2.871280in}}%
\pgfpathlineto{\pgfqpoint{3.263224in}{2.865698in}}%
\pgfpathlineto{\pgfqpoint{3.264374in}{2.870152in}}%
\pgfpathlineto{\pgfqpoint{3.265329in}{2.867216in}}%
\pgfpathlineto{\pgfqpoint{3.267695in}{2.865895in}}%
\pgfpathlineto{\pgfqpoint{3.267695in}{2.865895in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{3.270004in}{2.863135in}}%
\pgfpathlineto{\pgfqpoint{3.272310in}{2.860494in}}%
\pgfpathlineto{\pgfqpoint{3.273462in}{2.861319in}}%
\pgfpathlineto{\pgfqpoint{3.273462in}{2.861319in}}%
\pgfpathlineto{\pgfqpoint{3.274613in}{2.859607in}}%
\pgfpathlineto{\pgfqpoint{3.275763in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{3.284771in}{2.848939in}}%
\pgfpathlineto{\pgfqpoint{3.284771in}{2.848939in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{2.851757in}}%
\pgfpathlineto{\pgfqpoint{3.288245in}{2.850672in}}%
\pgfpathlineto{\pgfqpoint{3.289394in}{2.850606in}}%
\pgfpathlineto{\pgfqpoint{3.290544in}{2.855990in}}%
\pgfpathlineto{\pgfqpoint{3.292842in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{3.297233in}{2.846836in}}%
\pgfpathlineto{\pgfqpoint{3.298398in}{2.843442in}}%
\pgfpathlineto{\pgfqpoint{3.299564in}{2.842388in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{2.846709in}}%
\pgfpathlineto{\pgfqpoint{3.303016in}{2.845014in}}%
\pgfpathlineto{\pgfqpoint{3.305320in}{2.850911in}}%
\pgfpathlineto{\pgfqpoint{3.308803in}{2.845463in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.845824in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{2.845879in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{2.844196in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{2.844196in}}%
\pgfpathlineto{\pgfqpoint{3.315527in}{2.845702in}}%
\pgfpathlineto{\pgfqpoint{3.316705in}{2.845522in}}%
\pgfpathlineto{\pgfqpoint{3.319093in}{2.850437in}}%
\pgfpathlineto{\pgfqpoint{3.322324in}{2.845859in}}%
\pgfpathlineto{\pgfqpoint{3.324599in}{2.843864in}}%
\pgfpathlineto{\pgfqpoint{3.325748in}{2.844708in}}%
\pgfpathlineto{\pgfqpoint{3.329319in}{2.844573in}}%
\pgfpathlineto{\pgfqpoint{3.331405in}{2.847004in}}%
\pgfpathlineto{\pgfqpoint{3.332550in}{2.844272in}}%
\pgfpathlineto{\pgfqpoint{3.333703in}{2.847089in}}%
\pgfpathlineto{\pgfqpoint{3.337154in}{2.846931in}}%
\pgfpathlineto{\pgfqpoint{3.342915in}{2.853195in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{2.849507in}}%
\pgfpathlineto{\pgfqpoint{3.345208in}{2.849585in}}%
\pgfpathlineto{\pgfqpoint{3.346355in}{2.853019in}}%
\pgfpathlineto{\pgfqpoint{3.348664in}{2.852456in}}%
\pgfpathlineto{\pgfqpoint{3.349812in}{2.854219in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{2.855005in}}%
\pgfpathlineto{\pgfqpoint{3.353074in}{2.853436in}}%
\pgfpathlineto{\pgfqpoint{3.354264in}{2.853919in}}%
\pgfpathlineto{\pgfqpoint{3.355519in}{2.852686in}}%
\pgfpathlineto{\pgfqpoint{3.357151in}{2.859762in}}%
\pgfpathlineto{\pgfqpoint{3.359945in}{2.860601in}}%
\pgfpathlineto{\pgfqpoint{3.361092in}{2.860183in}}%
\pgfpathlineto{\pgfqpoint{3.363409in}{2.857700in}}%
\pgfpathlineto{\pgfqpoint{3.364562in}{2.860425in}}%
\pgfpathlineto{\pgfqpoint{3.378303in}{2.861458in}}%
\pgfpathlineto{\pgfqpoint{3.380400in}{2.860066in}}%
\pgfpathlineto{\pgfqpoint{3.381550in}{2.862658in}}%
\pgfpathlineto{\pgfqpoint{3.382699in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{3.383846in}{2.862722in}}%
\pgfpathlineto{\pgfqpoint{3.384996in}{2.862745in}}%
\pgfpathlineto{\pgfqpoint{3.386144in}{2.860747in}}%
\pgfpathlineto{\pgfqpoint{3.388446in}{2.863882in}}%
\pgfpathlineto{\pgfqpoint{3.389606in}{2.863082in}}%
\pgfpathlineto{\pgfqpoint{3.390831in}{2.865213in}}%
\pgfpathlineto{\pgfqpoint{3.391993in}{2.861431in}}%
\pgfpathlineto{\pgfqpoint{3.395261in}{2.864016in}}%
\pgfpathlineto{\pgfqpoint{3.395261in}{2.864016in}}%
\pgfpathlineto{\pgfqpoint{3.396501in}{2.864158in}}%
\pgfpathlineto{\pgfqpoint{3.398800in}{2.867836in}}%
\pgfpathlineto{\pgfqpoint{3.398800in}{2.867836in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{2.863812in}}%
\pgfpathlineto{\pgfqpoint{3.401110in}{2.862615in}}%
\pgfpathlineto{\pgfqpoint{3.402261in}{2.864671in}}%
\pgfpathlineto{\pgfqpoint{3.404423in}{2.863296in}}%
\pgfpathlineto{\pgfqpoint{3.405629in}{2.867531in}}%
\pgfpathlineto{\pgfqpoint{3.407929in}{2.865608in}}%
\pgfpathlineto{\pgfqpoint{3.407929in}{2.865608in}}%
\pgfpathlineto{\pgfqpoint{3.408931in}{2.869232in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{2.866971in}}%
\pgfpathlineto{\pgfqpoint{3.411230in}{2.872192in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{3.414684in}{2.863584in}}%
\pgfpathlineto{\pgfqpoint{3.416985in}{2.869252in}}%
\pgfpathlineto{\pgfqpoint{3.418151in}{2.866676in}}%
\pgfpathlineto{\pgfqpoint{3.419315in}{2.871040in}}%
\pgfpathlineto{\pgfqpoint{3.420475in}{2.867245in}}%
\pgfpathlineto{\pgfqpoint{3.420475in}{2.867245in}}%
\pgfpathlineto{\pgfqpoint{3.422624in}{2.866361in}}%
\pgfpathlineto{\pgfqpoint{3.423770in}{2.865247in}}%
\pgfpathlineto{\pgfqpoint{3.427213in}{2.865716in}}%
\pgfpathlineto{\pgfqpoint{3.428366in}{2.868691in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.868348in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.868348in}}%
\pgfpathlineto{\pgfqpoint{3.431666in}{2.871086in}}%
\pgfpathlineto{\pgfqpoint{3.434022in}{2.872203in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{2.865060in}}%
\pgfpathlineto{\pgfqpoint{3.437559in}{2.874327in}}%
\pgfpathlineto{\pgfqpoint{3.440871in}{2.868719in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{2.867384in}}%
\pgfpathlineto{\pgfqpoint{3.445506in}{2.865253in}}%
\pgfpathlineto{\pgfqpoint{3.446675in}{2.866709in}}%
\pgfpathlineto{\pgfqpoint{3.447736in}{2.873081in}}%
\pgfpathlineto{\pgfqpoint{3.449118in}{2.873496in}}%
\pgfpathlineto{\pgfqpoint{3.451200in}{2.867831in}}%
\pgfpathlineto{\pgfqpoint{3.452371in}{2.867789in}}%
\pgfpathlineto{\pgfqpoint{3.453520in}{2.864604in}}%
\pgfpathlineto{\pgfqpoint{3.453520in}{2.864604in}}%
\pgfpathlineto{\pgfqpoint{3.457918in}{2.874413in}}%
\pgfpathlineto{\pgfqpoint{3.457918in}{2.874413in}}%
\pgfpathlineto{\pgfqpoint{3.459084in}{2.874164in}}%
\pgfpathlineto{\pgfqpoint{3.460236in}{2.878642in}}%
\pgfpathlineto{\pgfqpoint{3.466043in}{2.887418in}}%
\pgfpathlineto{\pgfqpoint{3.467194in}{2.883363in}}%
\pgfpathlineto{\pgfqpoint{3.468342in}{2.884321in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{2.882545in}}%
\pgfpathlineto{\pgfqpoint{3.469260in}{2.882545in}}%
\pgfpathlineto{\pgfqpoint{3.470544in}{2.882575in}}%
\pgfpathlineto{\pgfqpoint{3.471693in}{2.884713in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{2.885721in}}%
\pgfpathlineto{\pgfqpoint{3.474023in}{2.884390in}}%
\pgfpathlineto{\pgfqpoint{3.474859in}{2.884869in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{2.882416in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.889068in}}%
\pgfpathlineto{\pgfqpoint{3.478556in}{2.882891in}}%
\pgfpathlineto{\pgfqpoint{3.479700in}{2.883769in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{3.487631in}{2.883162in}}%
\pgfpathlineto{\pgfqpoint{3.488782in}{2.882397in}}%
\pgfpathlineto{\pgfqpoint{3.489940in}{2.884980in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{2.880031in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{2.880090in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{2.880090in}}%
\pgfpathlineto{\pgfqpoint{3.495562in}{2.876195in}}%
\pgfpathlineto{\pgfqpoint{3.496711in}{2.877453in}}%
\pgfpathlineto{\pgfqpoint{3.497746in}{2.873141in}}%
\pgfpathlineto{\pgfqpoint{3.498925in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{3.500074in}{2.874690in}}%
\pgfpathlineto{\pgfqpoint{3.501224in}{2.869923in}}%
\pgfpathlineto{\pgfqpoint{3.502377in}{2.871680in}}%
\pgfpathlineto{\pgfqpoint{3.503540in}{2.871896in}}%
\pgfpathlineto{\pgfqpoint{3.507022in}{2.865648in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{2.865039in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{2.865039in}}%
\pgfpathlineto{\pgfqpoint{3.512577in}{2.863919in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{2.858055in}}%
\pgfpathlineto{\pgfqpoint{3.514879in}{2.856943in}}%
\pgfpathlineto{\pgfqpoint{3.517186in}{2.856765in}}%
\pgfpathlineto{\pgfqpoint{3.518337in}{2.860816in}}%
\pgfpathlineto{\pgfqpoint{3.520657in}{2.859739in}}%
\pgfpathlineto{\pgfqpoint{3.524064in}{2.852821in}}%
\pgfpathlineto{\pgfqpoint{3.524064in}{2.852821in}}%
\pgfpathlineto{\pgfqpoint{3.526382in}{2.855563in}}%
\pgfpathlineto{\pgfqpoint{3.529669in}{2.854822in}}%
\pgfpathlineto{\pgfqpoint{3.529669in}{2.854822in}}%
\pgfpathlineto{\pgfqpoint{3.530816in}{2.849326in}}%
\pgfpathlineto{\pgfqpoint{3.531965in}{2.849508in}}%
\pgfpathlineto{\pgfqpoint{3.534280in}{2.854321in}}%
\pgfpathlineto{\pgfqpoint{3.534280in}{2.854321in}}%
\pgfpathlineto{\pgfqpoint{3.535441in}{2.849970in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{2.850178in}}%
\pgfpathlineto{\pgfqpoint{3.537760in}{2.852654in}}%
\pgfpathlineto{\pgfqpoint{3.538909in}{2.853123in}}%
\pgfpathlineto{\pgfqpoint{3.538909in}{2.853123in}}%
\pgfpathlineto{\pgfqpoint{3.542259in}{2.852950in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{2.855796in}}%
\pgfpathlineto{\pgfqpoint{3.545716in}{2.849961in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{2.843822in}}%
\pgfpathlineto{\pgfqpoint{3.548016in}{2.849805in}}%
\pgfpathlineto{\pgfqpoint{3.550327in}{2.844171in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{2.847288in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{2.847288in}}%
\pgfpathlineto{\pgfqpoint{3.553587in}{2.843904in}}%
\pgfpathlineto{\pgfqpoint{3.554750in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{3.557101in}{2.849404in}}%
\pgfpathlineto{\pgfqpoint{3.558248in}{2.839684in}}%
\pgfpathlineto{\pgfqpoint{3.559394in}{2.840979in}}%
\pgfpathlineto{\pgfqpoint{3.560543in}{2.835596in}}%
\pgfpathlineto{\pgfqpoint{3.561462in}{2.846100in}}%
\pgfpathlineto{\pgfqpoint{3.562704in}{2.847649in}}%
\pgfpathlineto{\pgfqpoint{3.563853in}{2.840689in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{2.844938in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{2.833766in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{2.833766in}}%
\pgfpathlineto{\pgfqpoint{3.569717in}{2.830452in}}%
\pgfpathlineto{\pgfqpoint{3.570867in}{2.831955in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{2.838955in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{2.838955in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{2.841933in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{2.841933in}}%
\pgfpathlineto{\pgfqpoint{3.579847in}{2.835989in}}%
\pgfpathlineto{\pgfqpoint{3.579847in}{2.835989in}}%
\pgfpathlineto{\pgfqpoint{3.580996in}{2.838036in}}%
\pgfpathlineto{\pgfqpoint{3.582144in}{2.826650in}}%
\pgfpathlineto{\pgfqpoint{3.584443in}{2.819155in}}%
\pgfpathlineto{\pgfqpoint{3.586698in}{2.823967in}}%
\pgfpathlineto{\pgfqpoint{3.587847in}{2.823685in}}%
\pgfpathlineto{\pgfqpoint{3.589001in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{3.590061in}{2.830108in}}%
\pgfpathlineto{\pgfqpoint{3.591259in}{2.826380in}}%
\pgfpathlineto{\pgfqpoint{3.593564in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{3.593564in}{2.831347in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{2.831736in}}%
\pgfpathlineto{\pgfqpoint{3.595859in}{2.826079in}}%
\pgfpathlineto{\pgfqpoint{3.597006in}{2.828620in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{2.825351in}}%
\pgfpathlineto{\pgfqpoint{3.599354in}{2.824723in}}%
\pgfpathlineto{\pgfqpoint{3.601428in}{2.827748in}}%
\pgfpathlineto{\pgfqpoint{3.602586in}{2.819388in}}%
\pgfpathlineto{\pgfqpoint{3.606036in}{2.821235in}}%
\pgfpathlineto{\pgfqpoint{3.610696in}{2.810865in}}%
\pgfpathlineto{\pgfqpoint{3.611869in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{2.812888in}}%
\pgfpathlineto{\pgfqpoint{3.614045in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{3.616345in}{2.827472in}}%
\pgfpathlineto{\pgfqpoint{3.617515in}{2.815291in}}%
\pgfpathlineto{\pgfqpoint{3.618668in}{2.814700in}}%
\pgfpathlineto{\pgfqpoint{3.620837in}{2.826118in}}%
\pgfpathlineto{\pgfqpoint{3.621986in}{2.815636in}}%
\pgfpathlineto{\pgfqpoint{3.623132in}{2.815725in}}%
\pgfpathlineto{\pgfqpoint{3.624279in}{2.805370in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{2.808745in}}%
\pgfpathlineto{\pgfqpoint{3.627728in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{3.628910in}{2.814891in}}%
\pgfpathlineto{\pgfqpoint{3.630762in}{2.808235in}}%
\pgfpathlineto{\pgfqpoint{3.632303in}{2.814080in}}%
\pgfpathlineto{\pgfqpoint{3.632303in}{2.814080in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{3.635779in}{2.814737in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{2.805235in}}%
\pgfpathlineto{\pgfqpoint{3.636929in}{2.805235in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.639231in}{2.805091in}}%
\pgfpathlineto{\pgfqpoint{3.639231in}{2.805091in}}%
\pgfpathlineto{\pgfqpoint{3.641309in}{2.805651in}}%
\pgfpathlineto{\pgfqpoint{3.642461in}{2.803032in}}%
\pgfpathlineto{\pgfqpoint{3.643611in}{2.812808in}}%
\pgfpathlineto{\pgfqpoint{3.645938in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{3.645938in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{3.647108in}{2.805315in}}%
\pgfpathlineto{\pgfqpoint{3.648257in}{2.802655in}}%
\pgfpathlineto{\pgfqpoint{3.649348in}{2.797502in}}%
\pgfpathlineto{\pgfqpoint{3.651643in}{2.809886in}}%
\pgfpathlineto{\pgfqpoint{3.652795in}{2.805635in}}%
\pgfpathlineto{\pgfqpoint{3.653943in}{2.789325in}}%
\pgfpathlineto{\pgfqpoint{3.655093in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{3.656249in}{2.772593in}}%
\pgfpathlineto{\pgfqpoint{3.657424in}{2.778362in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{2.770552in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{2.763162in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{2.763162in}}%
\pgfpathlineto{\pgfqpoint{3.662943in}{2.752593in}}%
\pgfpathlineto{\pgfqpoint{3.664090in}{2.757473in}}%
\pgfpathlineto{\pgfqpoint{3.667564in}{2.763401in}}%
\pgfpathlineto{\pgfqpoint{3.668713in}{2.763027in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{2.764415in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{2.764415in}}%
\pgfpathlineto{\pgfqpoint{3.671025in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{3.672197in}{2.770927in}}%
\pgfpathlineto{\pgfqpoint{3.673347in}{2.769927in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{2.770872in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{2.770872in}}%
\pgfpathlineto{\pgfqpoint{3.677979in}{2.781461in}}%
\pgfpathlineto{\pgfqpoint{3.678902in}{2.765680in}}%
\pgfpathlineto{\pgfqpoint{3.678902in}{2.765680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.479909in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{3.939429in}}%
\pgfpathlineto{\pgfqpoint{0.872998in}{3.931185in}}%
\pgfpathlineto{\pgfqpoint{0.876942in}{3.917075in}}%
\pgfpathlineto{\pgfqpoint{0.881307in}{3.908173in}}%
\pgfpathlineto{\pgfqpoint{0.885524in}{3.897009in}}%
\pgfpathlineto{\pgfqpoint{0.890132in}{3.888030in}}%
\pgfpathlineto{\pgfqpoint{0.895115in}{3.880477in}}%
\pgfpathlineto{\pgfqpoint{0.899581in}{3.874835in}}%
\pgfpathlineto{\pgfqpoint{0.907301in}{3.861442in}}%
\pgfpathlineto{\pgfqpoint{0.911090in}{3.856632in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{3.838785in}}%
\pgfpathlineto{\pgfqpoint{0.926235in}{3.823239in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{3.812787in}}%
\pgfpathlineto{\pgfqpoint{0.933607in}{3.804841in}}%
\pgfpathlineto{\pgfqpoint{0.937261in}{3.804347in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{3.798766in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{3.790383in}}%
\pgfpathlineto{\pgfqpoint{0.954306in}{3.775365in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{3.771204in}}%
\pgfpathlineto{\pgfqpoint{0.963977in}{3.761735in}}%
\pgfpathlineto{\pgfqpoint{0.968409in}{3.750673in}}%
\pgfpathlineto{\pgfqpoint{0.974745in}{3.746002in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{3.733611in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{3.725663in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{3.716980in}}%
\pgfpathlineto{\pgfqpoint{1.002940in}{3.705550in}}%
\pgfpathlineto{\pgfqpoint{1.010487in}{3.701231in}}%
\pgfpathlineto{\pgfqpoint{1.018292in}{3.682562in}}%
\pgfpathlineto{\pgfqpoint{1.026456in}{3.666684in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{3.650586in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{3.639420in}}%
\pgfpathlineto{\pgfqpoint{1.077559in}{3.574482in}}%
\pgfpathlineto{\pgfqpoint{1.082992in}{3.558357in}}%
\pgfpathlineto{\pgfqpoint{1.088437in}{3.550851in}}%
\pgfpathlineto{\pgfqpoint{1.092940in}{3.541295in}}%
\pgfpathlineto{\pgfqpoint{1.100722in}{3.520808in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{3.512022in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{3.499628in}}%
\pgfpathlineto{\pgfqpoint{1.115872in}{3.479976in}}%
\pgfpathlineto{\pgfqpoint{1.121356in}{3.463648in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{3.452516in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{3.433843in}}%
\pgfpathlineto{\pgfqpoint{1.139465in}{3.420580in}}%
\pgfpathlineto{\pgfqpoint{1.146882in}{3.403881in}}%
\pgfpathlineto{\pgfqpoint{1.156503in}{3.402885in}}%
\pgfpathlineto{\pgfqpoint{1.168044in}{3.392325in}}%
\pgfpathlineto{\pgfqpoint{1.179605in}{3.380724in}}%
\pgfpathlineto{\pgfqpoint{1.190270in}{3.367226in}}%
\pgfpathlineto{\pgfqpoint{1.201322in}{3.354534in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.334000in}}%
\pgfpathlineto{\pgfqpoint{1.220232in}{3.323748in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{3.314584in}}%
\pgfpathlineto{\pgfqpoint{1.238134in}{3.306992in}}%
\pgfpathlineto{\pgfqpoint{1.247139in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{3.265172in}}%
\pgfpathlineto{\pgfqpoint{1.280315in}{3.266224in}}%
\pgfpathlineto{\pgfqpoint{1.289852in}{3.257948in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{3.249236in}}%
\pgfpathlineto{\pgfqpoint{1.315935in}{3.229738in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{3.227957in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{3.216907in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{3.208372in}}%
\pgfpathlineto{\pgfqpoint{1.349261in}{3.197443in}}%
\pgfpathlineto{\pgfqpoint{1.356644in}{3.184697in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{3.168671in}}%
\pgfpathlineto{\pgfqpoint{1.374456in}{3.150165in}}%
\pgfpathlineto{\pgfqpoint{1.379798in}{3.147837in}}%
\pgfpathlineto{\pgfqpoint{1.385101in}{3.137982in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{3.109436in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{3.098373in}}%
\pgfpathlineto{\pgfqpoint{1.408313in}{3.074358in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{3.073990in}}%
\pgfpathlineto{\pgfqpoint{1.420922in}{3.058815in}}%
\pgfpathlineto{\pgfqpoint{1.425084in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{1.429042in}{3.048806in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{3.037402in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{3.031071in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{3.029479in}}%
\pgfpathlineto{\pgfqpoint{1.444826in}{3.020744in}}%
\pgfpathlineto{\pgfqpoint{1.449422in}{3.015548in}}%
\pgfpathlineto{\pgfqpoint{1.454279in}{2.999771in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{2.998400in}}%
\pgfpathlineto{\pgfqpoint{1.465358in}{2.984463in}}%
\pgfpathlineto{\pgfqpoint{1.470897in}{2.976380in}}%
\pgfpathlineto{\pgfqpoint{1.476703in}{2.964113in}}%
\pgfpathlineto{\pgfqpoint{1.482236in}{2.955343in}}%
\pgfpathlineto{\pgfqpoint{1.489131in}{2.946949in}}%
\pgfpathlineto{\pgfqpoint{1.503434in}{2.931146in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{2.927745in}}%
\pgfpathlineto{\pgfqpoint{1.514905in}{2.924232in}}%
\pgfpathlineto{\pgfqpoint{1.519982in}{2.917164in}}%
\pgfpathlineto{\pgfqpoint{1.525006in}{2.913426in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{2.911501in}}%
\pgfpathlineto{\pgfqpoint{1.540781in}{2.903858in}}%
\pgfpathlineto{\pgfqpoint{1.545289in}{2.895420in}}%
\pgfpathlineto{\pgfqpoint{1.549427in}{2.895197in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{2.892495in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{2.881272in}}%
\pgfpathlineto{\pgfqpoint{1.565864in}{2.870859in}}%
\pgfpathlineto{\pgfqpoint{1.573959in}{2.855349in}}%
\pgfpathlineto{\pgfqpoint{1.578002in}{2.850323in}}%
\pgfpathlineto{\pgfqpoint{1.582125in}{2.847163in}}%
\pgfpathlineto{\pgfqpoint{1.586284in}{2.846843in}}%
\pgfpathlineto{\pgfqpoint{1.590471in}{2.840647in}}%
\pgfpathlineto{\pgfqpoint{1.594595in}{2.835781in}}%
\pgfpathlineto{\pgfqpoint{1.598506in}{2.827463in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{2.822494in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{2.813733in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{2.803015in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{2.797880in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{2.780113in}}%
\pgfpathlineto{\pgfqpoint{1.626026in}{2.779415in}}%
\pgfpathlineto{\pgfqpoint{1.629896in}{2.773525in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{1.637554in}{2.755720in}}%
\pgfpathlineto{\pgfqpoint{1.649207in}{2.735909in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{2.732974in}}%
\pgfpathlineto{\pgfqpoint{1.657543in}{2.727051in}}%
\pgfpathlineto{\pgfqpoint{1.661473in}{2.720432in}}%
\pgfpathlineto{\pgfqpoint{1.665787in}{2.729826in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{2.717552in}}%
\pgfpathlineto{\pgfqpoint{1.674093in}{2.708038in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{2.703999in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{2.690397in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{2.671900in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{2.672499in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{1.711336in}{2.669701in}}%
\pgfpathlineto{\pgfqpoint{1.717042in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{2.666436in}}%
\pgfpathlineto{\pgfqpoint{1.736175in}{2.656265in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{2.647787in}}%
\pgfpathlineto{\pgfqpoint{1.750239in}{2.644042in}}%
\pgfpathlineto{\pgfqpoint{1.758479in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{1.766312in}{2.636578in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{2.637676in}}%
\pgfpathlineto{\pgfqpoint{1.780767in}{2.635734in}}%
\pgfpathlineto{\pgfqpoint{1.789007in}{2.636980in}}%
\pgfpathlineto{\pgfqpoint{1.798456in}{2.639100in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{2.637867in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{2.635814in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{2.629923in}}%
\pgfpathlineto{\pgfqpoint{1.867640in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{2.639798in}}%
\pgfpathlineto{\pgfqpoint{1.917022in}{2.636768in}}%
\pgfpathlineto{\pgfqpoint{1.941885in}{2.644674in}}%
\pgfpathlineto{\pgfqpoint{1.955536in}{2.638510in}}%
\pgfpathlineto{\pgfqpoint{1.965678in}{2.645536in}}%
\pgfpathlineto{\pgfqpoint{1.977204in}{2.645855in}}%
\pgfpathlineto{\pgfqpoint{1.994732in}{2.643507in}}%
\pgfpathlineto{\pgfqpoint{2.010332in}{2.631520in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{2.624198in}}%
\pgfpathlineto{\pgfqpoint{2.055699in}{2.619487in}}%
\pgfpathlineto{\pgfqpoint{2.065862in}{2.610768in}}%
\pgfpathlineto{\pgfqpoint{2.077306in}{2.608464in}}%
\pgfpathlineto{\pgfqpoint{2.090479in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{2.603822in}}%
\pgfpathlineto{\pgfqpoint{2.110104in}{2.608913in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{2.125685in}{2.606723in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{2.609033in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{2.608506in}}%
\pgfpathlineto{\pgfqpoint{2.145987in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{2.152092in}{2.608057in}}%
\pgfpathlineto{\pgfqpoint{2.158288in}{2.609775in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{2.610163in}}%
\pgfpathlineto{\pgfqpoint{2.170455in}{2.613433in}}%
\pgfpathlineto{\pgfqpoint{2.176815in}{2.608033in}}%
\pgfpathlineto{\pgfqpoint{2.188533in}{2.618378in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{2.616297in}}%
\pgfpathlineto{\pgfqpoint{2.199597in}{2.616359in}}%
\pgfpathlineto{\pgfqpoint{2.204998in}{2.621359in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{2.623282in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{2.616473in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{2.615737in}}%
\pgfpathlineto{\pgfqpoint{2.236444in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{2.612792in}}%
\pgfpathlineto{\pgfqpoint{2.246970in}{2.614606in}}%
\pgfpathlineto{\pgfqpoint{2.252048in}{2.614826in}}%
\pgfpathlineto{\pgfqpoint{2.257052in}{2.618818in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{2.623910in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.621070in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{2.619165in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{2.622304in}}%
\pgfpathlineto{\pgfqpoint{2.284124in}{2.624093in}}%
\pgfpathlineto{\pgfqpoint{2.289957in}{2.622282in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{2.623737in}}%
\pgfpathlineto{\pgfqpoint{2.300993in}{2.622057in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{2.621977in}}%
\pgfpathlineto{\pgfqpoint{2.312374in}{2.623291in}}%
\pgfpathlineto{\pgfqpoint{2.317671in}{2.623129in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{2.620482in}}%
\pgfpathlineto{\pgfqpoint{2.328203in}{2.620219in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{2.615783in}}%
\pgfpathlineto{\pgfqpoint{2.337468in}{2.617077in}}%
\pgfpathlineto{\pgfqpoint{2.346496in}{2.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350957in}{2.630870in}}%
\pgfpathlineto{\pgfqpoint{2.355232in}{2.636765in}}%
\pgfpathlineto{\pgfqpoint{2.359743in}{2.633460in}}%
\pgfpathlineto{\pgfqpoint{2.364303in}{2.632479in}}%
\pgfpathlineto{\pgfqpoint{2.368725in}{2.638053in}}%
\pgfpathlineto{\pgfqpoint{2.373364in}{2.636293in}}%
\pgfpathlineto{\pgfqpoint{2.378165in}{2.639243in}}%
\pgfpathlineto{\pgfqpoint{2.382847in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{2.387595in}{2.654543in}}%
\pgfpathlineto{\pgfqpoint{2.392374in}{2.662149in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{2.660671in}}%
\pgfpathlineto{\pgfqpoint{2.402124in}{2.656773in}}%
\pgfpathlineto{\pgfqpoint{2.406967in}{2.658951in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{2.659354in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{2.657110in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{2.655492in}}%
\pgfpathlineto{\pgfqpoint{2.424707in}{2.659487in}}%
\pgfpathlineto{\pgfqpoint{2.429164in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{2.433470in}{2.660637in}}%
\pgfpathlineto{\pgfqpoint{2.437829in}{2.662129in}}%
\pgfpathlineto{\pgfqpoint{2.446339in}{2.663364in}}%
\pgfpathlineto{\pgfqpoint{2.450667in}{2.663428in}}%
\pgfpathlineto{\pgfqpoint{2.454716in}{2.664521in}}%
\pgfpathlineto{\pgfqpoint{2.462931in}{2.661399in}}%
\pgfpathlineto{\pgfqpoint{2.475547in}{2.662021in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{2.663541in}}%
\pgfpathlineto{\pgfqpoint{2.483368in}{2.667394in}}%
\pgfpathlineto{\pgfqpoint{2.495833in}{2.670167in}}%
\pgfpathlineto{\pgfqpoint{2.500572in}{2.663543in}}%
\pgfpathlineto{\pgfqpoint{2.505266in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{2.509921in}{2.658544in}}%
\pgfpathlineto{\pgfqpoint{2.514924in}{2.661255in}}%
\pgfpathlineto{\pgfqpoint{2.519943in}{2.660739in}}%
\pgfpathlineto{\pgfqpoint{2.525432in}{2.667337in}}%
\pgfpathlineto{\pgfqpoint{2.530871in}{2.677267in}}%
\pgfpathlineto{\pgfqpoint{2.536678in}{2.684482in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{2.693949in}}%
\pgfpathlineto{\pgfqpoint{2.548574in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{2.704828in}}%
\pgfpathlineto{\pgfqpoint{2.567215in}{2.707380in}}%
\pgfpathlineto{\pgfqpoint{2.575937in}{2.715482in}}%
\pgfpathlineto{\pgfqpoint{2.585312in}{2.720986in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{2.721145in}}%
\pgfpathlineto{\pgfqpoint{2.626257in}{2.730371in}}%
\pgfpathlineto{\pgfqpoint{2.639076in}{2.726574in}}%
\pgfpathlineto{\pgfqpoint{2.649427in}{2.725821in}}%
\pgfpathlineto{\pgfqpoint{2.660554in}{2.729398in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{2.735279in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{2.762578in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{2.789151in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.801413in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{2.809293in}}%
\pgfpathlineto{\pgfqpoint{2.745228in}{2.827169in}}%
\pgfpathlineto{\pgfqpoint{2.754156in}{2.842207in}}%
\pgfpathlineto{\pgfqpoint{2.771053in}{2.865170in}}%
\pgfpathlineto{\pgfqpoint{2.780022in}{2.879840in}}%
\pgfpathlineto{\pgfqpoint{2.796635in}{2.890535in}}%
\pgfpathlineto{\pgfqpoint{2.802305in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{2.809169in}{2.892005in}}%
\pgfpathlineto{\pgfqpoint{2.818133in}{2.905255in}}%
\pgfpathlineto{\pgfqpoint{2.828184in}{2.914794in}}%
\pgfpathlineto{\pgfqpoint{2.840554in}{2.909124in}}%
\pgfpathlineto{\pgfqpoint{2.852829in}{2.917118in}}%
\pgfpathlineto{\pgfqpoint{2.864021in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{2.874912in}{2.916324in}}%
\pgfpathlineto{\pgfqpoint{2.886327in}{2.900761in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{2.892535in}}%
\pgfpathlineto{\pgfqpoint{2.911047in}{2.887300in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{2.876741in}}%
\pgfpathlineto{\pgfqpoint{2.926318in}{2.865793in}}%
\pgfpathlineto{\pgfqpoint{2.951524in}{2.861542in}}%
\pgfpathlineto{\pgfqpoint{2.966159in}{2.850607in}}%
\pgfpathlineto{\pgfqpoint{2.977194in}{2.846133in}}%
\pgfpathlineto{\pgfqpoint{2.997037in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{3.006782in}{2.813652in}}%
\pgfpathlineto{\pgfqpoint{3.015691in}{2.802027in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{2.798796in}}%
\pgfpathlineto{\pgfqpoint{3.040627in}{2.790444in}}%
\pgfpathlineto{\pgfqpoint{3.046260in}{2.784642in}}%
\pgfpathlineto{\pgfqpoint{3.050818in}{2.784510in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{2.775143in}}%
\pgfpathlineto{\pgfqpoint{3.064351in}{2.775216in}}%
\pgfpathlineto{\pgfqpoint{3.068787in}{2.774296in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{2.777477in}}%
\pgfpathlineto{\pgfqpoint{3.078120in}{2.773621in}}%
\pgfpathlineto{\pgfqpoint{3.082669in}{2.773726in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{2.764738in}}%
\pgfpathlineto{\pgfqpoint{3.094083in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{3.101494in}{2.742764in}}%
\pgfpathlineto{\pgfqpoint{3.107529in}{2.739559in}}%
\pgfpathlineto{\pgfqpoint{3.113305in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{3.118940in}{2.717170in}}%
\pgfpathlineto{\pgfqpoint{3.124789in}{2.712070in}}%
\pgfpathlineto{\pgfqpoint{3.129949in}{2.704369in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{3.139308in}{2.700651in}}%
\pgfpathlineto{\pgfqpoint{3.143527in}{2.697178in}}%
\pgfpathlineto{\pgfqpoint{3.147963in}{2.695293in}}%
\pgfpathlineto{\pgfqpoint{3.152890in}{2.696630in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{2.693011in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{2.686497in}}%
\pgfpathlineto{\pgfqpoint{3.169790in}{2.682685in}}%
\pgfpathlineto{\pgfqpoint{3.181018in}{2.672996in}}%
\pgfpathlineto{\pgfqpoint{3.185838in}{2.672111in}}%
\pgfpathlineto{\pgfqpoint{3.190832in}{2.660470in}}%
\pgfpathlineto{\pgfqpoint{3.195742in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{3.205726in}{2.641196in}}%
\pgfpathlineto{\pgfqpoint{3.210652in}{2.639038in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{2.629943in}}%
\pgfpathlineto{\pgfqpoint{3.224668in}{2.626184in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{2.623845in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{2.609496in}}%
\pgfpathlineto{\pgfqpoint{3.243368in}{2.608020in}}%
\pgfpathlineto{\pgfqpoint{3.248073in}{2.601313in}}%
\pgfpathlineto{\pgfqpoint{3.252924in}{2.593092in}}%
\pgfpathlineto{\pgfqpoint{3.257889in}{2.586794in}}%
\pgfpathlineto{\pgfqpoint{3.262971in}{2.577106in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{2.575697in}}%
\pgfpathlineto{\pgfqpoint{3.280348in}{2.561934in}}%
\pgfpathlineto{\pgfqpoint{3.286503in}{2.558852in}}%
\pgfpathlineto{\pgfqpoint{3.292298in}{2.552394in}}%
\pgfpathlineto{\pgfqpoint{3.298346in}{2.552130in}}%
\pgfpathlineto{\pgfqpoint{3.303202in}{2.549694in}}%
\pgfpathlineto{\pgfqpoint{3.307496in}{2.549410in}}%
\pgfpathlineto{\pgfqpoint{3.312372in}{2.551092in}}%
\pgfpathlineto{\pgfqpoint{3.317294in}{2.555422in}}%
\pgfpathlineto{\pgfqpoint{3.322711in}{2.552388in}}%
\pgfpathlineto{\pgfqpoint{3.328295in}{2.555210in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{2.554740in}}%
\pgfpathlineto{\pgfqpoint{3.337773in}{2.558823in}}%
\pgfpathlineto{\pgfqpoint{3.342420in}{2.566119in}}%
\pgfpathlineto{\pgfqpoint{3.346753in}{2.568272in}}%
\pgfpathlineto{\pgfqpoint{3.351179in}{2.567597in}}%
\pgfpathlineto{\pgfqpoint{3.355399in}{2.565460in}}%
\pgfpathlineto{\pgfqpoint{3.359643in}{2.560452in}}%
\pgfpathlineto{\pgfqpoint{3.363768in}{2.561865in}}%
\pgfpathlineto{\pgfqpoint{3.380071in}{2.562411in}}%
\pgfpathlineto{\pgfqpoint{3.384258in}{2.564507in}}%
\pgfpathlineto{\pgfqpoint{3.388009in}{2.562413in}}%
\pgfpathlineto{\pgfqpoint{3.391948in}{2.564558in}}%
\pgfpathlineto{\pgfqpoint{3.396007in}{2.564754in}}%
\pgfpathlineto{\pgfqpoint{3.400194in}{2.573621in}}%
\pgfpathlineto{\pgfqpoint{3.404409in}{2.579819in}}%
\pgfpathlineto{\pgfqpoint{3.409009in}{2.578724in}}%
\pgfpathlineto{\pgfqpoint{3.413705in}{2.579110in}}%
\pgfpathlineto{\pgfqpoint{3.423644in}{2.582687in}}%
\pgfpathlineto{\pgfqpoint{3.428820in}{2.582301in}}%
\pgfpathlineto{\pgfqpoint{3.434791in}{2.579170in}}%
\pgfpathlineto{\pgfqpoint{3.441025in}{2.580384in}}%
\pgfpathlineto{\pgfqpoint{3.447209in}{2.580654in}}%
\pgfpathlineto{\pgfqpoint{3.452808in}{2.579318in}}%
\pgfpathlineto{\pgfqpoint{3.458409in}{2.576450in}}%
\pgfpathlineto{\pgfqpoint{3.468910in}{2.578166in}}%
\pgfpathlineto{\pgfqpoint{3.473799in}{2.583695in}}%
\pgfpathlineto{\pgfqpoint{3.478703in}{2.582080in}}%
\pgfpathlineto{\pgfqpoint{3.483591in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{3.488577in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{2.575820in}}%
\pgfpathlineto{\pgfqpoint{3.498476in}{2.581291in}}%
\pgfpathlineto{\pgfqpoint{3.503498in}{2.579741in}}%
\pgfpathlineto{\pgfqpoint{3.508410in}{2.591105in}}%
\pgfpathlineto{\pgfqpoint{3.513617in}{2.587829in}}%
\pgfpathlineto{\pgfqpoint{3.519175in}{2.585168in}}%
\pgfpathlineto{\pgfqpoint{3.525214in}{2.586916in}}%
\pgfpathlineto{\pgfqpoint{3.531806in}{2.587578in}}%
\pgfpathlineto{\pgfqpoint{3.539649in}{2.587173in}}%
\pgfpathlineto{\pgfqpoint{3.547435in}{2.569311in}}%
\pgfpathlineto{\pgfqpoint{3.556186in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{3.566207in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{3.577738in}{2.563461in}}%
\pgfpathlineto{\pgfqpoint{3.592434in}{2.563419in}}%
\pgfpathlineto{\pgfqpoint{3.612574in}{2.562170in}}%
\pgfpathlineto{\pgfqpoint{3.633329in}{2.549726in}}%
\pgfpathlineto{\pgfqpoint{3.649802in}{2.555540in}}%
\pgfpathlineto{\pgfqpoint{3.662568in}{2.562514in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{2.576089in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{2.576089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.479909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.008930in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{4.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.197860in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.197860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.869396in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869396in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439054in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.439054in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439054in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008713in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578371in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578371in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148029in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.148029in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148029in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717687in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717687in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274016in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.099353in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.099353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.046546in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.673311in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.673311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.620505in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464490in,y=1.433349in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869396in}{0.738340in}}%
\pgfpathlineto{\pgfqpoint{0.871618in}{0.744065in}}%
\pgfpathlineto{\pgfqpoint{0.875571in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{0.876435in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{0.889930in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{0.890618in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{0.898587in}{0.786568in}}%
\pgfpathlineto{\pgfqpoint{0.902486in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{0.903146in}{0.793096in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{0.905546in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{0.910668in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{0.913171in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{0.918649in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{0.922631in}{0.820932in}}%
\pgfpathlineto{\pgfqpoint{0.925380in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{0.925993in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{0.933226in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{0.936875in}{0.840581in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{0.940401in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{0.945872in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{0.949489in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{0.955950in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{0.958291in}{0.870725in}}%
\pgfpathlineto{\pgfqpoint{0.960918in}{0.873731in}}%
\pgfpathlineto{\pgfqpoint{0.976391in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{0.979303in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{0.985319in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{0.987209in}{0.903650in}}%
\pgfpathlineto{\pgfqpoint{0.990277in}{0.907371in}}%
\pgfpathlineto{\pgfqpoint{0.992285in}{0.908601in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{0.912249in}}%
\pgfpathlineto{\pgfqpoint{0.997835in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{0.919418in}}%
\pgfpathlineto{\pgfqpoint{1.003105in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{1.011338in}{0.930793in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{0.932093in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{0.937361in}}%
\pgfpathlineto{\pgfqpoint{1.018704in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{1.021337in}{0.942790in}}%
\pgfpathlineto{\pgfqpoint{1.024439in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.948347in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{0.952503in}}%
\pgfpathlineto{\pgfqpoint{1.038196in}{0.963719in}}%
\pgfpathlineto{\pgfqpoint{1.039089in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{1.042226in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{1.043536in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{1.046984in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{1.049706in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{0.984574in}}%
\pgfpathlineto{\pgfqpoint{1.056287in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{1.058334in}{0.990991in}}%
\pgfpathlineto{\pgfqpoint{1.061055in}{0.994292in}}%
\pgfpathlineto{\pgfqpoint{1.068966in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.069720in}{1.007993in}}%
\pgfpathlineto{\pgfqpoint{1.071889in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{1.077027in}{1.018788in}}%
\pgfpathlineto{\pgfqpoint{1.081626in}{1.020607in}}%
\pgfpathlineto{\pgfqpoint{1.083279in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{1.084607in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{1.088936in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{1.091109in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{1.093087in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{1.094319in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{1.100427in}{1.055813in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.060085in}}%
\pgfpathlineto{\pgfqpoint{1.105103in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{1.108381in}{1.072813in}}%
\pgfpathlineto{\pgfqpoint{1.109953in}{1.076913in}}%
\pgfpathlineto{\pgfqpoint{1.113134in}{1.081297in}}%
\pgfpathlineto{\pgfqpoint{1.115233in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{1.117836in}{1.091981in}}%
\pgfpathlineto{\pgfqpoint{1.120328in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.121176in}{1.098428in}}%
\pgfpathlineto{\pgfqpoint{1.122729in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{1.123280in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{1.127586in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{1.129432in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{1.130121in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{1.135024in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{1.138097in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{1.132879in}}%
\pgfpathlineto{\pgfqpoint{1.142083in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{1.147427in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{1.153836in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{1.156797in}{1.162404in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{1.167931in}}%
\pgfpathlineto{\pgfqpoint{1.169784in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.173713in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{1.189742in}}%
\pgfpathlineto{\pgfqpoint{1.181434in}{1.198928in}}%
\pgfpathlineto{\pgfqpoint{1.184000in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{1.185749in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{1.188270in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.191754in}{1.211947in}}%
\pgfpathlineto{\pgfqpoint{1.193116in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{1.195744in}{1.216073in}}%
\pgfpathlineto{\pgfqpoint{1.198490in}{1.220131in}}%
\pgfpathlineto{\pgfqpoint{1.219488in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{1.232211in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{1.235961in}{1.259352in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{1.241083in}{1.263903in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{1.267236in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.274699in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{1.259857in}{1.280309in}}%
\pgfpathlineto{\pgfqpoint{1.262287in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{1.264444in}{1.284806in}}%
\pgfpathlineto{\pgfqpoint{1.267718in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{1.269464in}{1.290640in}}%
\pgfpathlineto{\pgfqpoint{1.273017in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{1.279739in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{1.304311in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.305582in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.310909in}}%
\pgfpathlineto{\pgfqpoint{1.289173in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.290882in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{1.296368in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{1.298053in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.302299in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.338928in}}%
\pgfpathlineto{\pgfqpoint{1.311499in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{1.312800in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{1.352105in}}%
\pgfpathlineto{\pgfqpoint{1.319252in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{1.322411in}{1.364283in}}%
\pgfpathlineto{\pgfqpoint{1.326659in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{1.328458in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.337825in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{1.338396in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{1.356892in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{1.365899in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{1.369422in}{1.459964in}}%
\pgfpathlineto{\pgfqpoint{1.370802in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{1.371562in}{1.464704in}}%
\pgfpathlineto{\pgfqpoint{1.373175in}{1.466985in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.376558in}{1.476527in}}%
\pgfpathlineto{\pgfqpoint{1.377132in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{1.380084in}{1.483651in}}%
\pgfpathlineto{\pgfqpoint{1.384450in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{1.387300in}{1.497737in}}%
\pgfpathlineto{\pgfqpoint{1.388844in}{1.500120in}}%
\pgfpathlineto{\pgfqpoint{1.391851in}{1.502457in}}%
\pgfpathlineto{\pgfqpoint{1.394612in}{1.511971in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.397577in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{1.399692in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{1.401840in}{1.526034in}}%
\pgfpathlineto{\pgfqpoint{1.407539in}{1.530894in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{1.411557in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.413017in}{1.552520in}}%
\pgfpathlineto{\pgfqpoint{1.415547in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{1.418966in}{1.559988in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{1.567419in}}%
\pgfpathlineto{\pgfqpoint{1.422692in}{1.572372in}}%
\pgfpathlineto{\pgfqpoint{1.424693in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{1.426355in}{1.582246in}}%
\pgfpathlineto{\pgfqpoint{1.428689in}{1.584742in}}%
\pgfpathlineto{\pgfqpoint{1.432440in}{1.594593in}}%
\pgfpathlineto{\pgfqpoint{1.433324in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{1.602013in}}%
\pgfpathlineto{\pgfqpoint{1.439120in}{1.609202in}}%
\pgfpathlineto{\pgfqpoint{1.441289in}{1.611641in}}%
\pgfpathlineto{\pgfqpoint{1.443374in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{1.450735in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.635191in}}%
\pgfpathlineto{\pgfqpoint{1.454153in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{1.455086in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{1.646539in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{1.468680in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{1.472364in}{1.675303in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{1.476506in}{1.682174in}}%
\pgfpathlineto{\pgfqpoint{1.478216in}{1.686673in}}%
\pgfpathlineto{\pgfqpoint{1.480015in}{1.691165in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{1.693212in}}%
\pgfpathlineto{\pgfqpoint{1.483462in}{1.697922in}}%
\pgfpathlineto{\pgfqpoint{1.485252in}{1.700109in}}%
\pgfpathlineto{\pgfqpoint{1.486238in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{1.487999in}{1.704574in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{1.492922in}{1.715900in}}%
\pgfpathlineto{\pgfqpoint{1.495842in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{1.497332in}{1.725122in}}%
\pgfpathlineto{\pgfqpoint{1.498003in}{1.727323in}}%
\pgfpathlineto{\pgfqpoint{1.502034in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.760849in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.763177in}}%
\pgfpathlineto{\pgfqpoint{1.518202in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{1.519969in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{1.777893in}}%
\pgfpathlineto{\pgfqpoint{1.523883in}{1.780428in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.782899in}}%
\pgfpathlineto{\pgfqpoint{1.533678in}{1.799885in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{1.804691in}}%
\pgfpathlineto{\pgfqpoint{1.541675in}{1.818620in}}%
\pgfpathlineto{\pgfqpoint{1.543869in}{1.823328in}}%
\pgfpathlineto{\pgfqpoint{1.544728in}{1.825548in}}%
\pgfpathlineto{\pgfqpoint{1.546608in}{1.827900in}}%
\pgfpathlineto{\pgfqpoint{1.549362in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{1.839088in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.845630in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{1.567165in}{1.866482in}}%
\pgfpathlineto{\pgfqpoint{1.578953in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{1.889310in}}%
\pgfpathlineto{\pgfqpoint{1.582227in}{1.892840in}}%
\pgfpathlineto{\pgfqpoint{1.590427in}{1.899774in}}%
\pgfpathlineto{\pgfqpoint{1.592467in}{1.906444in}}%
\pgfpathlineto{\pgfqpoint{1.597812in}{1.914625in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{1.917855in}}%
\pgfpathlineto{\pgfqpoint{1.602349in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{1.922664in}}%
\pgfpathlineto{\pgfqpoint{1.607617in}{1.928986in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{1.930538in}}%
\pgfpathlineto{\pgfqpoint{1.613548in}{1.936760in}}%
\pgfpathlineto{\pgfqpoint{1.615975in}{1.938374in}}%
\pgfpathlineto{\pgfqpoint{1.618378in}{1.941360in}}%
\pgfpathlineto{\pgfqpoint{1.619562in}{1.944431in}}%
\pgfpathlineto{\pgfqpoint{1.621345in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{1.622093in}{1.947524in}}%
\pgfpathlineto{\pgfqpoint{1.623540in}{1.949079in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{1.956736in}}%
\pgfpathlineto{\pgfqpoint{1.629523in}{1.958171in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{1.959691in}}%
\pgfpathlineto{\pgfqpoint{1.632671in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{1.641683in}{1.973431in}}%
\pgfpathlineto{\pgfqpoint{1.643504in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{1.645313in}{1.978250in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{1.989242in}}%
\pgfpathlineto{\pgfqpoint{1.657135in}{1.995600in}}%
\pgfpathlineto{\pgfqpoint{1.664736in}{2.006611in}}%
\pgfpathlineto{\pgfqpoint{1.666797in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{1.671731in}{2.016108in}}%
\pgfpathlineto{\pgfqpoint{1.684565in}{2.032905in}}%
\pgfpathlineto{\pgfqpoint{1.689494in}{2.037251in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.692843in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.700062in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{2.053830in}}%
\pgfpathlineto{\pgfqpoint{1.703945in}{2.056356in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{2.060031in}}%
\pgfpathlineto{\pgfqpoint{1.711556in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{1.712694in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{1.714717in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{2.068129in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{2.077518in}}%
\pgfpathlineto{\pgfqpoint{1.731291in}{2.078456in}}%
\pgfpathlineto{\pgfqpoint{1.733294in}{2.083896in}}%
\pgfpathlineto{\pgfqpoint{1.735396in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{2.086117in}}%
\pgfpathlineto{\pgfqpoint{1.747532in}{2.094177in}}%
\pgfpathlineto{\pgfqpoint{1.752071in}{2.095337in}}%
\pgfpathlineto{\pgfqpoint{1.758015in}{2.100400in}}%
\pgfpathlineto{\pgfqpoint{1.782277in}{2.110713in}}%
\pgfpathlineto{\pgfqpoint{1.788436in}{2.112223in}}%
\pgfpathlineto{\pgfqpoint{1.793886in}{2.113417in}}%
\pgfpathlineto{\pgfqpoint{1.811365in}{2.114302in}}%
\pgfpathlineto{\pgfqpoint{1.818295in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{1.823993in}{2.111907in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{2.110788in}}%
\pgfpathlineto{\pgfqpoint{1.831161in}{2.109931in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.108422in}}%
\pgfpathlineto{\pgfqpoint{1.837112in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{2.105872in}}%
\pgfpathlineto{\pgfqpoint{1.849333in}{2.100686in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{2.100044in}}%
\pgfpathlineto{\pgfqpoint{1.853826in}{2.098139in}}%
\pgfpathlineto{\pgfqpoint{1.868322in}{2.090321in}}%
\pgfpathlineto{\pgfqpoint{1.868860in}{2.089547in}}%
\pgfpathlineto{\pgfqpoint{1.872462in}{2.088180in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{2.086128in}}%
\pgfpathlineto{\pgfqpoint{1.882130in}{2.081831in}}%
\pgfpathlineto{\pgfqpoint{1.884677in}{2.081492in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{2.080349in}}%
\pgfpathlineto{\pgfqpoint{1.889718in}{2.078803in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.076451in}}%
\pgfpathlineto{\pgfqpoint{1.898204in}{2.075074in}}%
\pgfpathlineto{\pgfqpoint{1.918135in}{2.071425in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{2.072016in}}%
\pgfpathlineto{\pgfqpoint{1.954110in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{2.076513in}}%
\pgfpathlineto{\pgfqpoint{1.958647in}{2.077383in}}%
\pgfpathlineto{\pgfqpoint{1.986168in}{2.084257in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{2.084798in}}%
\pgfpathlineto{\pgfqpoint{1.992153in}{2.085458in}}%
\pgfpathlineto{\pgfqpoint{1.995170in}{2.086216in}}%
\pgfpathlineto{\pgfqpoint{2.008435in}{2.088899in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{2.046185in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{2.061795in}{2.101121in}}%
\pgfpathlineto{\pgfqpoint{2.067153in}{2.101913in}}%
\pgfpathlineto{\pgfqpoint{2.069474in}{2.102329in}}%
\pgfpathlineto{\pgfqpoint{2.088302in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{2.110179in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{2.129112in}{2.102586in}}%
\pgfpathlineto{\pgfqpoint{2.135851in}{2.101890in}}%
\pgfpathlineto{\pgfqpoint{2.164296in}{2.097185in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{2.096029in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{2.094338in}}%
\pgfpathlineto{\pgfqpoint{2.179596in}{2.092280in}}%
\pgfpathlineto{\pgfqpoint{2.183165in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{2.185492in}{2.089906in}}%
\pgfpathlineto{\pgfqpoint{2.189518in}{2.088366in}}%
\pgfpathlineto{\pgfqpoint{2.193355in}{2.086152in}}%
\pgfpathlineto{\pgfqpoint{2.204754in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{2.079373in}}%
\pgfpathlineto{\pgfqpoint{2.208374in}{2.078711in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{2.073807in}}%
\pgfpathlineto{\pgfqpoint{2.219095in}{2.071506in}}%
\pgfpathlineto{\pgfqpoint{2.221433in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{2.223854in}{2.067515in}}%
\pgfpathlineto{\pgfqpoint{2.225988in}{2.066696in}}%
\pgfpathlineto{\pgfqpoint{2.230263in}{2.063282in}}%
\pgfpathlineto{\pgfqpoint{2.234072in}{2.061637in}}%
\pgfpathlineto{\pgfqpoint{2.237481in}{2.056998in}}%
\pgfpathlineto{\pgfqpoint{2.243911in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{2.051223in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{2.262690in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{2.295682in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{2.001130in}}%
\pgfpathlineto{\pgfqpoint{2.300280in}{1.997467in}}%
\pgfpathlineto{\pgfqpoint{2.301577in}{1.996191in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{2.305619in}{1.991304in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{1.988718in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{1.986197in}}%
\pgfpathlineto{\pgfqpoint{2.315731in}{1.979992in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{1.977379in}}%
\pgfpathlineto{\pgfqpoint{2.323989in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{2.328519in}{1.967429in}}%
\pgfpathlineto{\pgfqpoint{2.331169in}{1.962590in}}%
\pgfpathlineto{\pgfqpoint{2.336450in}{1.957650in}}%
\pgfpathlineto{\pgfqpoint{2.339401in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{2.343635in}{1.952933in}}%
\pgfpathlineto{\pgfqpoint{2.345768in}{1.946978in}}%
\pgfpathlineto{\pgfqpoint{2.349619in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{2.352592in}{1.939845in}}%
\pgfpathlineto{\pgfqpoint{2.358848in}{1.933611in}}%
\pgfpathlineto{\pgfqpoint{2.362827in}{1.932334in}}%
\pgfpathlineto{\pgfqpoint{2.364189in}{1.927200in}}%
\pgfpathlineto{\pgfqpoint{2.369988in}{1.920538in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.919086in}}%
\pgfpathlineto{\pgfqpoint{2.374148in}{1.917673in}}%
\pgfpathlineto{\pgfqpoint{2.378986in}{1.912086in}}%
\pgfpathlineto{\pgfqpoint{2.380445in}{1.907453in}}%
\pgfpathlineto{\pgfqpoint{2.384515in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{2.387054in}{1.898088in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{1.896523in}}%
\pgfpathlineto{\pgfqpoint{2.388883in}{1.894897in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{1.886439in}}%
\pgfpathlineto{\pgfqpoint{2.399146in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{2.401731in}{1.877779in}}%
\pgfpathlineto{\pgfqpoint{2.404247in}{1.872470in}}%
\pgfpathlineto{\pgfqpoint{2.409807in}{1.863504in}}%
\pgfpathlineto{\pgfqpoint{2.412126in}{1.861651in}}%
\pgfpathlineto{\pgfqpoint{2.415164in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{1.848581in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{1.843023in}}%
\pgfpathlineto{\pgfqpoint{2.423510in}{1.841104in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{1.837323in}}%
\pgfpathlineto{\pgfqpoint{2.430007in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{2.431516in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{2.432284in}{1.825971in}}%
\pgfpathlineto{\pgfqpoint{2.435778in}{1.822092in}}%
\pgfpathlineto{\pgfqpoint{2.438065in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{1.814552in}}%
\pgfpathlineto{\pgfqpoint{2.442182in}{1.812707in}}%
\pgfpathlineto{\pgfqpoint{2.444650in}{1.808986in}}%
\pgfpathlineto{\pgfqpoint{2.448618in}{1.799546in}}%
\pgfpathlineto{\pgfqpoint{2.451085in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{2.451729in}{1.793933in}}%
\pgfpathlineto{\pgfqpoint{2.455544in}{1.788365in}}%
\pgfpathlineto{\pgfqpoint{2.462591in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{2.463163in}{1.775203in}}%
\pgfpathlineto{\pgfqpoint{2.466097in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{2.467831in}{1.769602in}}%
\pgfpathlineto{\pgfqpoint{2.468967in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.472954in}{1.760182in}}%
\pgfpathlineto{\pgfqpoint{2.473629in}{1.758305in}}%
\pgfpathlineto{\pgfqpoint{2.481289in}{1.746659in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.742814in}}%
\pgfpathlineto{\pgfqpoint{2.486492in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{2.492796in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{2.493656in}{1.725118in}}%
\pgfpathlineto{\pgfqpoint{2.495157in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{1.719317in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{1.705522in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{1.703584in}}%
\pgfpathlineto{\pgfqpoint{2.509901in}{1.697673in}}%
\pgfpathlineto{\pgfqpoint{2.511329in}{1.695648in}}%
\pgfpathlineto{\pgfqpoint{2.512358in}{1.691793in}}%
\pgfpathlineto{\pgfqpoint{2.514553in}{1.687864in}}%
\pgfpathlineto{\pgfqpoint{2.523772in}{1.672027in}}%
\pgfpathlineto{\pgfqpoint{2.527372in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{1.664024in}}%
\pgfpathlineto{\pgfqpoint{2.531207in}{1.661850in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{1.657951in}}%
\pgfpathlineto{\pgfqpoint{2.535506in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{2.543168in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{2.545248in}{1.632822in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{2.551289in}{1.624113in}}%
\pgfpathlineto{\pgfqpoint{2.552617in}{1.619704in}}%
\pgfpathlineto{\pgfqpoint{2.555447in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{2.556802in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{2.558652in}{1.610853in}}%
\pgfpathlineto{\pgfqpoint{2.560836in}{1.606407in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{1.599731in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{1.597443in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{2.570273in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{2.574128in}{1.577027in}}%
\pgfpathlineto{\pgfqpoint{2.575962in}{1.572543in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{1.567956in}}%
\pgfpathlineto{\pgfqpoint{2.587236in}{1.551617in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{2.590694in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{2.595656in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{2.601412in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{2.604515in}{1.512957in}}%
\pgfpathlineto{\pgfqpoint{2.605958in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{2.606531in}{1.508139in}}%
\pgfpathlineto{\pgfqpoint{2.609704in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{2.610143in}{1.500675in}}%
\pgfpathlineto{\pgfqpoint{2.625536in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{2.627174in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{1.460401in}}%
\pgfpathlineto{\pgfqpoint{2.630831in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{2.634290in}{1.447866in}}%
\pgfpathlineto{\pgfqpoint{2.641501in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{2.642938in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{2.645821in}{1.423310in}}%
\pgfpathlineto{\pgfqpoint{2.648423in}{1.418454in}}%
\pgfpathlineto{\pgfqpoint{2.651539in}{1.415868in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{1.408935in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{1.401895in}}%
\pgfpathlineto{\pgfqpoint{2.661487in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{2.663244in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.663828in}{1.385978in}}%
\pgfpathlineto{\pgfqpoint{2.665314in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{2.665851in}{1.381587in}}%
\pgfpathlineto{\pgfqpoint{2.668242in}{1.379410in}}%
\pgfpathlineto{\pgfqpoint{2.677798in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{2.679627in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{2.681258in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{2.682698in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{1.350993in}}%
\pgfpathlineto{\pgfqpoint{2.688729in}{1.347204in}}%
\pgfpathlineto{\pgfqpoint{2.692086in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{2.694799in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.698348in}{1.328222in}}%
\pgfpathlineto{\pgfqpoint{2.700370in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{2.701196in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{2.708258in}{1.314480in}}%
\pgfpathlineto{\pgfqpoint{2.712477in}{1.310316in}}%
\pgfpathlineto{\pgfqpoint{2.713857in}{1.307670in}}%
\pgfpathlineto{\pgfqpoint{2.718862in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{2.732048in}{1.289303in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{2.735572in}{1.286301in}}%
\pgfpathlineto{\pgfqpoint{2.740469in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{2.741038in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{2.747424in}{1.277408in}}%
\pgfpathlineto{\pgfqpoint{2.758877in}{1.269262in}}%
\pgfpathlineto{\pgfqpoint{2.760818in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{1.267083in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{1.260891in}}%
\pgfpathlineto{\pgfqpoint{2.774002in}{1.259616in}}%
\pgfpathlineto{\pgfqpoint{2.776952in}{1.258449in}}%
\pgfpathlineto{\pgfqpoint{2.782433in}{1.255674in}}%
\pgfpathlineto{\pgfqpoint{2.786733in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.252948in}}%
\pgfpathlineto{\pgfqpoint{2.791279in}{1.252409in}}%
\pgfpathlineto{\pgfqpoint{2.798359in}{1.248693in}}%
\pgfpathlineto{\pgfqpoint{2.803055in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{2.805359in}{1.246240in}}%
\pgfpathlineto{\pgfqpoint{2.812090in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{2.813851in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{2.816350in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{2.817715in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{2.835833in}{1.235182in}}%
\pgfpathlineto{\pgfqpoint{2.845054in}{1.231144in}}%
\pgfpathlineto{\pgfqpoint{2.851241in}{1.229361in}}%
\pgfpathlineto{\pgfqpoint{2.855447in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{2.871756in}{1.224982in}}%
\pgfpathlineto{\pgfqpoint{2.878445in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{2.886245in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{2.898082in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{2.903922in}{1.228668in}}%
\pgfpathlineto{\pgfqpoint{2.906967in}{1.229963in}}%
\pgfpathlineto{\pgfqpoint{2.909656in}{1.231047in}}%
\pgfpathlineto{\pgfqpoint{2.912092in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{2.916653in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{2.923818in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{2.930385in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{1.245377in}}%
\pgfpathlineto{\pgfqpoint{2.942860in}{1.253536in}}%
\pgfpathlineto{\pgfqpoint{2.943680in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{2.947579in}{1.257301in}}%
\pgfpathlineto{\pgfqpoint{2.949325in}{1.259246in}}%
\pgfpathlineto{\pgfqpoint{2.950030in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{2.955064in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{2.955712in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{2.958788in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{2.962793in}{1.268469in}}%
\pgfpathlineto{\pgfqpoint{2.965255in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{2.967063in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{2.972212in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{2.973815in}{1.283567in}}%
\pgfpathlineto{\pgfqpoint{2.975906in}{1.284926in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{1.287547in}}%
\pgfpathlineto{\pgfqpoint{2.981556in}{1.288977in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{2.989146in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{2.993472in}{1.304027in}}%
\pgfpathlineto{\pgfqpoint{2.994727in}{1.310649in}}%
\pgfpathlineto{\pgfqpoint{2.997782in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{3.000076in}{1.319282in}}%
\pgfpathlineto{\pgfqpoint{3.005183in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{3.006404in}{1.330628in}}%
\pgfpathlineto{\pgfqpoint{3.008908in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{3.017196in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{3.019171in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{3.021213in}{1.356105in}}%
\pgfpathlineto{\pgfqpoint{3.023528in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{3.025078in}{1.362991in}}%
\pgfpathlineto{\pgfqpoint{3.028305in}{1.370139in}}%
\pgfpathlineto{\pgfqpoint{3.028988in}{1.372548in}}%
\pgfpathlineto{\pgfqpoint{3.031476in}{1.374920in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{1.384951in}}%
\pgfpathlineto{\pgfqpoint{3.040889in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{3.044633in}{1.400720in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{1.408956in}}%
\pgfpathlineto{\pgfqpoint{3.047067in}{1.414629in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{1.420401in}}%
\pgfpathlineto{\pgfqpoint{3.051572in}{1.426146in}}%
\pgfpathlineto{\pgfqpoint{3.052253in}{1.429269in}}%
\pgfpathlineto{\pgfqpoint{3.057713in}{1.441282in}}%
\pgfpathlineto{\pgfqpoint{3.064347in}{1.459704in}}%
\pgfpathlineto{\pgfqpoint{3.065531in}{1.462852in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{1.488451in}}%
\pgfpathlineto{\pgfqpoint{3.076749in}{1.495058in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{1.508508in}}%
\pgfpathlineto{\pgfqpoint{3.085897in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{3.087895in}{1.529095in}}%
\pgfpathlineto{\pgfqpoint{3.088690in}{1.532523in}}%
\pgfpathlineto{\pgfqpoint{3.093211in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{3.094756in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{3.095984in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{3.096533in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{3.099566in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{3.100432in}{1.567261in}}%
\pgfpathlineto{\pgfqpoint{3.105221in}{1.577652in}}%
\pgfpathlineto{\pgfqpoint{3.106604in}{1.584612in}}%
\pgfpathlineto{\pgfqpoint{3.107885in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{3.112940in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{3.113738in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{3.117460in}{1.618991in}}%
\pgfpathlineto{\pgfqpoint{3.118509in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{3.120349in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{3.128764in}{1.652297in}}%
\pgfpathlineto{\pgfqpoint{3.132414in}{1.662010in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{3.134948in}{1.668361in}}%
\pgfpathlineto{\pgfqpoint{3.138900in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{3.141887in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{3.143690in}{1.690080in}}%
\pgfpathlineto{\pgfqpoint{3.146538in}{1.701954in}}%
\pgfpathlineto{\pgfqpoint{3.148367in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{3.148927in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{3.153289in}{1.716290in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.724434in}}%
\pgfpathlineto{\pgfqpoint{3.158916in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{3.161149in}{1.732331in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.737458in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{1.739873in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{1.744734in}}%
\pgfpathlineto{\pgfqpoint{3.168207in}{1.747141in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{1.751770in}}%
\pgfpathlineto{\pgfqpoint{3.171062in}{1.756279in}}%
\pgfpathlineto{\pgfqpoint{3.183553in}{1.778865in}}%
\pgfpathlineto{\pgfqpoint{3.198194in}{1.801790in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{1.803416in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.805027in}}%
\pgfpathlineto{\pgfqpoint{3.203662in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{3.209424in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{3.212388in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{3.220191in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{1.830934in}}%
\pgfpathlineto{\pgfqpoint{3.225442in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{1.836980in}}%
\pgfpathlineto{\pgfqpoint{3.229494in}{1.839482in}}%
\pgfpathlineto{\pgfqpoint{3.230062in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{3.232911in}{1.842843in}}%
\pgfpathlineto{\pgfqpoint{3.233472in}{1.843931in}}%
\pgfpathlineto{\pgfqpoint{3.235787in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{3.238648in}{1.848171in}}%
\pgfpathlineto{\pgfqpoint{3.240277in}{1.849139in}}%
\pgfpathlineto{\pgfqpoint{3.242316in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{1.852016in}}%
\pgfpathlineto{\pgfqpoint{3.245298in}{1.853842in}}%
\pgfpathlineto{\pgfqpoint{3.247299in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{3.249913in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{3.250625in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{3.254483in}{1.860333in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{1.861779in}}%
\pgfpathlineto{\pgfqpoint{3.258289in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{3.261147in}{1.864317in}}%
\pgfpathlineto{\pgfqpoint{3.264252in}{1.866096in}}%
\pgfpathlineto{\pgfqpoint{3.266982in}{1.867157in}}%
\pgfpathlineto{\pgfqpoint{3.268705in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{3.293291in}{1.875812in}}%
\pgfpathlineto{\pgfqpoint{3.319387in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{3.325659in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{1.884738in}}%
\pgfpathlineto{\pgfqpoint{3.342577in}{1.886064in}}%
\pgfpathlineto{\pgfqpoint{3.346261in}{1.887467in}}%
\pgfpathlineto{\pgfqpoint{3.351470in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{3.354102in}{1.890558in}}%
\pgfpathlineto{\pgfqpoint{3.359552in}{1.891920in}}%
\pgfpathlineto{\pgfqpoint{3.360543in}{1.893049in}}%
\pgfpathlineto{\pgfqpoint{3.363386in}{1.893571in}}%
\pgfpathlineto{\pgfqpoint{3.365155in}{1.895088in}}%
\pgfpathlineto{\pgfqpoint{3.376033in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{3.377736in}{1.901077in}}%
\pgfpathlineto{\pgfqpoint{3.379418in}{1.902947in}}%
\pgfpathlineto{\pgfqpoint{3.382967in}{1.904312in}}%
\pgfpathlineto{\pgfqpoint{3.384775in}{1.906315in}}%
\pgfpathlineto{\pgfqpoint{3.387291in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{3.395655in}{1.912610in}}%
\pgfpathlineto{\pgfqpoint{3.396316in}{1.913497in}}%
\pgfpathlineto{\pgfqpoint{3.398911in}{1.914910in}}%
\pgfpathlineto{\pgfqpoint{3.400743in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{3.403479in}{1.917863in}}%
\pgfpathlineto{\pgfqpoint{3.408285in}{1.920601in}}%
\pgfpathlineto{\pgfqpoint{3.409853in}{1.922092in}}%
\pgfpathlineto{\pgfqpoint{3.420633in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{3.423893in}{1.931022in}}%
\pgfpathlineto{\pgfqpoint{3.427697in}{1.932441in}}%
\pgfpathlineto{\pgfqpoint{3.430224in}{1.934691in}}%
\pgfpathlineto{\pgfqpoint{3.432159in}{1.936024in}}%
\pgfpathlineto{\pgfqpoint{3.434079in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{3.437789in}{1.939291in}}%
\pgfpathlineto{\pgfqpoint{3.444838in}{1.942832in}}%
\pgfpathlineto{\pgfqpoint{3.445422in}{1.943355in}}%
\pgfpathlineto{\pgfqpoint{3.449043in}{1.944945in}}%
\pgfpathlineto{\pgfqpoint{3.449836in}{1.945691in}}%
\pgfpathlineto{\pgfqpoint{3.460520in}{1.948930in}}%
\pgfpathlineto{\pgfqpoint{3.465755in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.950229in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{1.951841in}}%
\pgfpathlineto{\pgfqpoint{3.483981in}{1.952253in}}%
\pgfpathlineto{\pgfqpoint{3.484620in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{3.489725in}{1.952104in}}%
\pgfpathlineto{\pgfqpoint{3.502194in}{1.950630in}}%
\pgfpathlineto{\pgfqpoint{3.513899in}{1.948518in}}%
\pgfpathlineto{\pgfqpoint{3.518528in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{3.523660in}{1.946551in}}%
\pgfpathlineto{\pgfqpoint{3.524345in}{1.945821in}}%
\pgfpathlineto{\pgfqpoint{3.526393in}{1.945460in}}%
\pgfpathlineto{\pgfqpoint{3.539050in}{1.940124in}}%
\pgfpathlineto{\pgfqpoint{3.539699in}{1.939613in}}%
\pgfpathlineto{\pgfqpoint{3.545416in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{1.935268in}}%
\pgfpathlineto{\pgfqpoint{3.550152in}{1.934646in}}%
\pgfpathlineto{\pgfqpoint{3.553577in}{1.931826in}}%
\pgfpathlineto{\pgfqpoint{3.557202in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{3.561947in}{1.926504in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{3.569878in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{1.919728in}}%
\pgfpathlineto{\pgfqpoint{3.573275in}{1.918825in}}%
\pgfpathlineto{\pgfqpoint{3.574148in}{1.917066in}}%
\pgfpathlineto{\pgfqpoint{3.577065in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{3.577551in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{3.584762in}{1.909755in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.907004in}}%
\pgfpathlineto{\pgfqpoint{3.589119in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{3.591714in}{1.903403in}}%
\pgfpathlineto{\pgfqpoint{3.593855in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{3.602094in}{1.896029in}}%
\pgfpathlineto{\pgfqpoint{3.606430in}{1.895280in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{1.892414in}}%
\pgfpathlineto{\pgfqpoint{3.618450in}{1.886584in}}%
\pgfpathlineto{\pgfqpoint{3.623177in}{1.884774in}}%
\pgfpathlineto{\pgfqpoint{3.626934in}{1.883532in}}%
\pgfpathlineto{\pgfqpoint{3.642266in}{1.880412in}}%
\pgfpathlineto{\pgfqpoint{3.651237in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{3.655377in}{1.880656in}}%
\pgfpathlineto{\pgfqpoint{3.667227in}{1.882628in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{1.885423in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{1.885423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890994in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{0.895595in}{0.783620in}}%
\pgfpathlineto{\pgfqpoint{0.896876in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{0.900325in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{0.901292in}{0.791488in}}%
\pgfpathlineto{\pgfqpoint{0.902488in}{0.789865in}}%
\pgfpathlineto{\pgfqpoint{0.903639in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{0.904811in}{0.793333in}}%
\pgfpathlineto{\pgfqpoint{0.905962in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{0.907113in}{0.796676in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.912724in}{0.808266in}}%
\pgfpathlineto{\pgfqpoint{0.915024in}{0.810331in}}%
\pgfpathlineto{\pgfqpoint{0.916175in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{0.917328in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{0.918481in}{0.813376in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{0.921934in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{0.924233in}{0.825933in}}%
\pgfpathlineto{\pgfqpoint{0.925383in}{0.828949in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{0.927455in}{0.831399in}}%
\pgfpathlineto{\pgfqpoint{0.928643in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{0.929792in}{0.828368in}}%
\pgfpathlineto{\pgfqpoint{0.930948in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{0.932099in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{0.834905in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{0.937859in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{0.939008in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{0.940156in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{0.941329in}{0.845750in}}%
\pgfpathlineto{\pgfqpoint{0.942387in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{0.943539in}{0.852693in}}%
\pgfpathlineto{\pgfqpoint{0.944694in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.945840in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{0.948142in}{0.859368in}}%
\pgfpathlineto{\pgfqpoint{0.949288in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{0.951585in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{0.955952in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{0.958250in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{0.960550in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{0.960550in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{0.961710in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{0.964068in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{0.965222in}{0.885655in}}%
\pgfpathlineto{\pgfqpoint{0.969633in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{0.897368in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{0.895889in}}%
\pgfpathlineto{\pgfqpoint{0.974240in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{0.975390in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{0.913632in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{0.912970in}}%
\pgfpathlineto{\pgfqpoint{0.983459in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{0.985760in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{0.989120in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{0.990041in}{0.919447in}}%
\pgfpathlineto{\pgfqpoint{0.993678in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{0.998302in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.000376in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{1.002693in}{0.930856in}}%
\pgfpathlineto{\pgfqpoint{1.002693in}{0.930856in}}%
\pgfpathlineto{\pgfqpoint{1.003841in}{0.930548in}}%
\pgfpathlineto{\pgfqpoint{1.004994in}{0.932661in}}%
\pgfpathlineto{\pgfqpoint{1.007308in}{0.938799in}}%
\pgfpathlineto{\pgfqpoint{1.008456in}{0.937233in}}%
\pgfpathlineto{\pgfqpoint{1.009606in}{0.937219in}}%
\pgfpathlineto{\pgfqpoint{1.013057in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{1.016507in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{0.946129in}}%
\pgfpathlineto{\pgfqpoint{1.018803in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{1.023177in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{1.024330in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{1.027781in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{1.028931in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{1.030079in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{0.966967in}}%
\pgfpathlineto{\pgfqpoint{1.034739in}{0.967832in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.037039in}{0.968479in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{0.965418in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{1.043710in}{0.978570in}}%
\pgfpathlineto{\pgfqpoint{1.046011in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{0.981067in}}%
\pgfpathlineto{\pgfqpoint{1.049463in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{1.051789in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{1.052939in}{0.983723in}}%
\pgfpathlineto{\pgfqpoint{1.056192in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{1.057345in}{0.996754in}}%
\pgfpathlineto{\pgfqpoint{1.058523in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{1.060898in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{1.062048in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{1.063199in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{1.004090in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{1.004090in}}%
\pgfpathlineto{\pgfqpoint{1.067690in}{1.009775in}}%
\pgfpathlineto{\pgfqpoint{1.069985in}{1.006721in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{1.073304in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{1.074469in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{1.026268in}}%
\pgfpathlineto{\pgfqpoint{1.076762in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{1.098432in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.100799in}{1.065442in}}%
\pgfpathlineto{\pgfqpoint{1.102925in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{1.104077in}{1.068337in}}%
\pgfpathlineto{\pgfqpoint{1.105384in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{1.106529in}{1.071103in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{1.083923in}}%
\pgfpathlineto{\pgfqpoint{1.113221in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{1.114370in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.094078in}}%
\pgfpathlineto{\pgfqpoint{1.119056in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{1.121160in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{1.122319in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{1.124747in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{1.129137in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{1.129137in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{1.130287in}{1.118137in}}%
\pgfpathlineto{\pgfqpoint{1.131434in}{1.117034in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{1.133740in}{1.124711in}}%
\pgfpathlineto{\pgfqpoint{1.134894in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.133395in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{1.139506in}{1.129878in}}%
\pgfpathlineto{\pgfqpoint{1.140654in}{1.135175in}}%
\pgfpathlineto{\pgfqpoint{1.142950in}{1.136788in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{1.139514in}}%
\pgfpathlineto{\pgfqpoint{1.148614in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.145065in}}%
\pgfpathlineto{\pgfqpoint{1.150904in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{1.154195in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.156492in}{1.151929in}}%
\pgfpathlineto{\pgfqpoint{1.159943in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{1.162287in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.157904in}}%
\pgfpathlineto{\pgfqpoint{1.164589in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.166894in}{1.170609in}}%
\pgfpathlineto{\pgfqpoint{1.168046in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.171378in}}%
\pgfpathlineto{\pgfqpoint{1.172568in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{1.179280in}{1.182049in}}%
\pgfpathlineto{\pgfqpoint{1.180434in}{1.189583in}}%
\pgfpathlineto{\pgfqpoint{1.181582in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{1.183891in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{1.192863in}}%
\pgfpathlineto{\pgfqpoint{1.186226in}{1.190551in}}%
\pgfpathlineto{\pgfqpoint{1.186226in}{1.190551in}}%
\pgfpathlineto{\pgfqpoint{1.187376in}{1.195734in}}%
\pgfpathlineto{\pgfqpoint{1.189679in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{1.191809in}{1.201447in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.200429in}}%
\pgfpathlineto{\pgfqpoint{1.194124in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{1.195274in}{1.209383in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{1.208856in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{1.204871in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.203199in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{1.203515in}}%
\pgfpathlineto{\pgfqpoint{1.204372in}{1.209773in}}%
\pgfpathlineto{\pgfqpoint{1.205523in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{1.212600in}}%
\pgfpathlineto{\pgfqpoint{1.207832in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{1.208989in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{1.210159in}{1.217014in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{1.221697in}}%
\pgfpathlineto{\pgfqpoint{1.212459in}{1.222156in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{1.215983in}{1.222478in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{1.221828in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{1.220357in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{1.221506in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.226159in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{1.228317in}{1.235352in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{1.234598in}}%
\pgfpathlineto{\pgfqpoint{1.231757in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{1.234075in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{1.235237in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{1.237554in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.240878in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{1.242037in}{1.253641in}}%
\pgfpathlineto{\pgfqpoint{1.243222in}{1.252016in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{1.252033in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{1.252033in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{1.257626in}}%
\pgfpathlineto{\pgfqpoint{1.248750in}{1.256867in}}%
\pgfpathlineto{\pgfqpoint{1.249900in}{1.257084in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{1.266257in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{1.261412in}}%
\pgfpathlineto{\pgfqpoint{1.255684in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{1.267817in}}%
\pgfpathlineto{\pgfqpoint{1.260333in}{1.277062in}}%
\pgfpathlineto{\pgfqpoint{1.261409in}{1.277689in}}%
\pgfpathlineto{\pgfqpoint{1.262472in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{1.269400in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{1.272849in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{1.275153in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{1.276074in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{1.288614in}}%
\pgfpathlineto{\pgfqpoint{1.279557in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{1.296511in}}%
\pgfpathlineto{\pgfqpoint{1.283120in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.300059in}}%
\pgfpathlineto{\pgfqpoint{1.286338in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.287487in}{1.299997in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.302120in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{1.292170in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{1.293319in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{1.296783in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{1.296783in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{1.297937in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.298874in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{1.300138in}{1.311459in}}%
\pgfpathlineto{\pgfqpoint{1.303612in}{1.314929in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{1.308095in}{1.319745in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{1.311551in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{1.314809in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.318337in}{1.335732in}}%
\pgfpathlineto{\pgfqpoint{1.319523in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.320671in}{1.343503in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{1.325129in}{1.351066in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{1.352992in}}%
\pgfpathlineto{\pgfqpoint{1.329824in}{1.363136in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{1.332116in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.334179in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{1.371873in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{1.371873in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{1.371205in}}%
\pgfpathlineto{\pgfqpoint{1.338802in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.382255in}}%
\pgfpathlineto{\pgfqpoint{1.342304in}{1.381895in}}%
\pgfpathlineto{\pgfqpoint{1.344441in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{1.344441in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{1.345592in}{1.391422in}}%
\pgfpathlineto{\pgfqpoint{1.346741in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{1.349047in}{1.394977in}}%
\pgfpathlineto{\pgfqpoint{1.351401in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{1.352558in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{1.357171in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{1.362740in}{1.414033in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{1.424024in}}%
\pgfpathlineto{\pgfqpoint{1.372008in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{1.372927in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.374129in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{1.442730in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{1.378731in}{1.446873in}}%
\pgfpathlineto{\pgfqpoint{1.379881in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{1.448923in}}%
\pgfpathlineto{\pgfqpoint{1.384483in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{1.459163in}}%
\pgfpathlineto{\pgfqpoint{1.386603in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{1.388993in}{1.466466in}}%
\pgfpathlineto{\pgfqpoint{1.391297in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{1.393639in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{1.394589in}{1.481074in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{1.397469in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{1.401428in}{1.491999in}}%
\pgfpathlineto{\pgfqpoint{1.407222in}{1.505268in}}%
\pgfpathlineto{\pgfqpoint{1.408377in}{1.505673in}}%
\pgfpathlineto{\pgfqpoint{1.410676in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{1.522608in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{1.529701in}}%
\pgfpathlineto{\pgfqpoint{1.420863in}{1.528947in}}%
\pgfpathlineto{\pgfqpoint{1.432285in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{1.432285in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{1.433435in}{1.552778in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{1.438060in}{1.558669in}}%
\pgfpathlineto{\pgfqpoint{1.439211in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{1.565129in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{1.444839in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{1.446985in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{1.580230in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.580435in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.583693in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{1.589709in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.591024in}}%
\pgfpathlineto{\pgfqpoint{1.455053in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{1.455053in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.593827in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.595031in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{1.593802in}}%
\pgfpathlineto{\pgfqpoint{1.460828in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{1.600237in}}%
\pgfpathlineto{\pgfqpoint{1.462930in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{1.467576in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{1.615357in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.612826in}}%
\pgfpathlineto{\pgfqpoint{1.471022in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{1.619346in}}%
\pgfpathlineto{\pgfqpoint{1.475633in}{1.627796in}}%
\pgfpathlineto{\pgfqpoint{1.477933in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{1.477933in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{1.629584in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{1.629584in}}%
\pgfpathlineto{\pgfqpoint{1.482321in}{1.638124in}}%
\pgfpathlineto{\pgfqpoint{1.483476in}{1.638262in}}%
\pgfpathlineto{\pgfqpoint{1.485773in}{1.634877in}}%
\pgfpathlineto{\pgfqpoint{1.488083in}{1.647390in}}%
\pgfpathlineto{\pgfqpoint{1.489363in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{1.648680in}}%
\pgfpathlineto{\pgfqpoint{1.492589in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{1.653513in}}%
\pgfpathlineto{\pgfqpoint{1.494950in}{1.652137in}}%
\pgfpathlineto{\pgfqpoint{1.496102in}{1.655489in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{1.498418in}{1.662426in}}%
\pgfpathlineto{\pgfqpoint{1.499568in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{1.500528in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{1.501678in}{1.667380in}}%
\pgfpathlineto{\pgfqpoint{1.502827in}{1.673298in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{1.666986in}}%
\pgfpathlineto{\pgfqpoint{1.506270in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{1.509791in}{1.682123in}}%
\pgfpathlineto{\pgfqpoint{1.510941in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{1.512101in}{1.687301in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{1.695312in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.697091in}}%
\pgfpathlineto{\pgfqpoint{1.518759in}{1.702345in}}%
\pgfpathlineto{\pgfqpoint{1.521104in}{1.712120in}}%
\pgfpathlineto{\pgfqpoint{1.521104in}{1.712120in}}%
\pgfpathlineto{\pgfqpoint{1.522273in}{1.708404in}}%
\pgfpathlineto{\pgfqpoint{1.524583in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.525732in}{1.718035in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.721917in}}%
\pgfpathlineto{\pgfqpoint{1.529183in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{1.725105in}}%
\pgfpathlineto{\pgfqpoint{1.533595in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{1.741777in}}%
\pgfpathlineto{\pgfqpoint{1.540478in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{1.541762in}{1.745940in}}%
\pgfpathlineto{\pgfqpoint{1.542683in}{1.752741in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{1.544999in}{1.752273in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{1.759328in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{1.758240in}}%
\pgfpathlineto{\pgfqpoint{1.549615in}{1.760507in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{1.767590in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{1.796326in}}%
\pgfpathlineto{\pgfqpoint{1.568925in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{1.571225in}{1.798348in}}%
\pgfpathlineto{\pgfqpoint{1.572373in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{1.573525in}{1.797705in}}%
\pgfpathlineto{\pgfqpoint{1.574683in}{1.801407in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{1.800568in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{1.808731in}}%
\pgfpathlineto{\pgfqpoint{1.578131in}{1.807872in}}%
\pgfpathlineto{\pgfqpoint{1.579350in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{1.580134in}{1.810776in}}%
\pgfpathlineto{\pgfqpoint{1.581470in}{1.811109in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{1.813529in}}%
\pgfpathlineto{\pgfqpoint{1.583768in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{1.586094in}{1.817958in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.821298in}}%
\pgfpathlineto{\pgfqpoint{1.594150in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{1.595093in}{1.827431in}}%
\pgfpathlineto{\pgfqpoint{1.597530in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{1.600816in}{1.837763in}}%
\pgfpathlineto{\pgfqpoint{1.601968in}{1.840042in}}%
\pgfpathlineto{\pgfqpoint{1.604270in}{1.841329in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{1.843357in}}%
\pgfpathlineto{\pgfqpoint{1.606587in}{1.842078in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{1.847385in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{1.848008in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{1.848008in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{1.852573in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{1.853224in}}%
\pgfpathlineto{\pgfqpoint{1.619049in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{1.622519in}{1.865204in}}%
\pgfpathlineto{\pgfqpoint{1.623673in}{1.869174in}}%
\pgfpathlineto{\pgfqpoint{1.624814in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.873073in}}%
\pgfpathlineto{\pgfqpoint{1.627140in}{1.869449in}}%
\pgfpathlineto{\pgfqpoint{1.630619in}{1.875397in}}%
\pgfpathlineto{\pgfqpoint{1.632743in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{1.883032in}}%
\pgfpathlineto{\pgfqpoint{1.635049in}{1.883239in}}%
\pgfpathlineto{\pgfqpoint{1.636204in}{1.885011in}}%
\pgfpathlineto{\pgfqpoint{1.637414in}{1.883814in}}%
\pgfpathlineto{\pgfqpoint{1.639717in}{1.888944in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{1.891765in}}%
\pgfpathlineto{\pgfqpoint{1.642990in}{1.891765in}}%
\pgfpathlineto{\pgfqpoint{1.645286in}{1.901061in}}%
\pgfpathlineto{\pgfqpoint{1.646438in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{1.647600in}{1.896029in}}%
\pgfpathlineto{\pgfqpoint{1.648752in}{1.899659in}}%
\pgfpathlineto{\pgfqpoint{1.651064in}{1.897983in}}%
\pgfpathlineto{\pgfqpoint{1.653404in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{1.655470in}{1.906145in}}%
\pgfpathlineto{\pgfqpoint{1.656621in}{1.908466in}}%
\pgfpathlineto{\pgfqpoint{1.656621in}{1.908466in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{1.908648in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{1.908648in}}%
\pgfpathlineto{\pgfqpoint{1.662373in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.662373in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.663533in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{1.914456in}}%
\pgfpathlineto{\pgfqpoint{1.667002in}{1.916758in}}%
\pgfpathlineto{\pgfqpoint{1.669321in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{1.670490in}{1.921655in}}%
\pgfpathlineto{\pgfqpoint{1.671620in}{1.925909in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{1.924038in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{1.674944in}{1.933639in}}%
\pgfpathlineto{\pgfqpoint{1.676091in}{1.928002in}}%
\pgfpathlineto{\pgfqpoint{1.677243in}{1.929360in}}%
\pgfpathlineto{\pgfqpoint{1.678393in}{1.932734in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{1.680705in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{1.681870in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{1.684166in}{1.945741in}}%
\pgfpathlineto{\pgfqpoint{1.686234in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{1.689678in}{1.941246in}}%
\pgfpathlineto{\pgfqpoint{1.691985in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{1.691985in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{1.693157in}{1.945578in}}%
\pgfpathlineto{\pgfqpoint{1.694309in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{1.695460in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{1.696612in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{1.702191in}{1.957867in}}%
\pgfpathlineto{\pgfqpoint{1.702191in}{1.957867in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{1.705682in}{1.963940in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{1.962330in}}%
\pgfpathlineto{\pgfqpoint{1.709138in}{1.963882in}}%
\pgfpathlineto{\pgfqpoint{1.710351in}{1.962576in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{1.712649in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{1.714746in}{1.966994in}}%
\pgfpathlineto{\pgfqpoint{1.718231in}{1.970885in}}%
\pgfpathlineto{\pgfqpoint{1.720564in}{1.971728in}}%
\pgfpathlineto{\pgfqpoint{1.721732in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{1.976341in}}%
\pgfpathlineto{\pgfqpoint{1.726117in}{1.975171in}}%
\pgfpathlineto{\pgfqpoint{1.730756in}{1.976324in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{1.979272in}}%
\pgfpathlineto{\pgfqpoint{1.733059in}{1.979272in}}%
\pgfpathlineto{\pgfqpoint{1.734212in}{1.975979in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{1.736506in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{1.738810in}{1.985312in}}%
\pgfpathlineto{\pgfqpoint{1.744353in}{1.985129in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.987675in}}%
\pgfpathlineto{\pgfqpoint{1.746656in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{1.747807in}{1.987216in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{1.994135in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{1.994689in}}%
\pgfpathlineto{\pgfqpoint{1.753619in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{1.755920in}{1.989301in}}%
\pgfpathlineto{\pgfqpoint{1.755920in}{1.989301in}}%
\pgfpathlineto{\pgfqpoint{1.757075in}{1.986710in}}%
\pgfpathlineto{\pgfqpoint{1.758224in}{1.988782in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{1.985643in}}%
\pgfpathlineto{\pgfqpoint{1.760391in}{1.984222in}}%
\pgfpathlineto{\pgfqpoint{1.761608in}{1.992724in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.993204in}}%
\pgfpathlineto{\pgfqpoint{1.763706in}{1.989201in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.991185in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{1.992363in}}%
\pgfpathlineto{\pgfqpoint{1.768317in}{1.987310in}}%
\pgfpathlineto{\pgfqpoint{1.769466in}{1.986082in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{1.993994in}}%
\pgfpathlineto{\pgfqpoint{1.774087in}{1.996565in}}%
\pgfpathlineto{\pgfqpoint{1.775243in}{1.994166in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{2.000389in}}%
\pgfpathlineto{\pgfqpoint{1.778695in}{1.999550in}}%
\pgfpathlineto{\pgfqpoint{1.779855in}{2.001228in}}%
\pgfpathlineto{\pgfqpoint{1.782154in}{1.998189in}}%
\pgfpathlineto{\pgfqpoint{1.784258in}{1.996110in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{2.001439in}}%
\pgfpathlineto{\pgfqpoint{1.788865in}{1.993543in}}%
\pgfpathlineto{\pgfqpoint{1.790026in}{1.995430in}}%
\pgfpathlineto{\pgfqpoint{1.791186in}{2.000018in}}%
\pgfpathlineto{\pgfqpoint{1.792334in}{2.001895in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.998352in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{2.000685in}}%
\pgfpathlineto{\pgfqpoint{1.798088in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{1.800169in}{2.006875in}}%
\pgfpathlineto{\pgfqpoint{1.801341in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{1.997483in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{1.997653in}}%
\pgfpathlineto{\pgfqpoint{1.809342in}{2.001598in}}%
\pgfpathlineto{\pgfqpoint{1.810490in}{2.002230in}}%
\pgfpathlineto{\pgfqpoint{1.811653in}{2.001038in}}%
\pgfpathlineto{\pgfqpoint{1.813957in}{2.000573in}}%
\pgfpathlineto{\pgfqpoint{1.815107in}{2.003380in}}%
\pgfpathlineto{\pgfqpoint{1.818456in}{2.002090in}}%
\pgfpathlineto{\pgfqpoint{1.818456in}{2.002090in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{2.004053in}}%
\pgfpathlineto{\pgfqpoint{1.820762in}{2.001090in}}%
\pgfpathlineto{\pgfqpoint{1.821914in}{2.001894in}}%
\pgfpathlineto{\pgfqpoint{1.824056in}{1.993729in}}%
\pgfpathlineto{\pgfqpoint{1.825447in}{1.998666in}}%
\pgfpathlineto{\pgfqpoint{1.826365in}{1.994299in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{1.996524in}}%
\pgfpathlineto{\pgfqpoint{1.828665in}{1.995420in}}%
\pgfpathlineto{\pgfqpoint{1.831003in}{2.000218in}}%
\pgfpathlineto{\pgfqpoint{1.832153in}{1.995130in}}%
\pgfpathlineto{\pgfqpoint{1.833302in}{1.994935in}}%
\pgfpathlineto{\pgfqpoint{1.835491in}{1.990342in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{1.990493in}}%
\pgfpathlineto{\pgfqpoint{1.838950in}{1.994404in}}%
\pgfpathlineto{\pgfqpoint{1.840123in}{1.990051in}}%
\pgfpathlineto{\pgfqpoint{1.841377in}{1.992925in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{1.848038in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{1.850350in}{1.978074in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{1.852655in}{1.978830in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.976881in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{1.857334in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{1.984740in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.973588in}}%
\pgfpathlineto{\pgfqpoint{1.864077in}{1.976432in}}%
\pgfpathlineto{\pgfqpoint{1.864077in}{1.976432in}}%
\pgfpathlineto{\pgfqpoint{1.866384in}{1.967569in}}%
\pgfpathlineto{\pgfqpoint{1.867533in}{1.968556in}}%
\pgfpathlineto{\pgfqpoint{1.868680in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{1.868680in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{1.969332in}}%
\pgfpathlineto{\pgfqpoint{1.872144in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{1.873296in}{1.963775in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{1.963842in}}%
\pgfpathlineto{\pgfqpoint{1.876544in}{1.963170in}}%
\pgfpathlineto{\pgfqpoint{1.877715in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{1.880035in}{1.963395in}}%
\pgfpathlineto{\pgfqpoint{1.881188in}{1.956234in}}%
\pgfpathlineto{\pgfqpoint{1.882338in}{1.957733in}}%
\pgfpathlineto{\pgfqpoint{1.885787in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.954740in}}%
\pgfpathlineto{\pgfqpoint{1.888086in}{1.958450in}}%
\pgfpathlineto{\pgfqpoint{1.890157in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{1.890157in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{1.893634in}{1.960502in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{1.954402in}}%
\pgfpathlineto{\pgfqpoint{1.896071in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{1.898229in}{1.949640in}}%
\pgfpathlineto{\pgfqpoint{1.898229in}{1.949640in}}%
\pgfpathlineto{\pgfqpoint{1.899476in}{1.950336in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.955366in}}%
\pgfpathlineto{\pgfqpoint{1.901577in}{1.947655in}}%
\pgfpathlineto{\pgfqpoint{1.902795in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{1.905091in}{1.946814in}}%
\pgfpathlineto{\pgfqpoint{1.906240in}{1.950508in}}%
\pgfpathlineto{\pgfqpoint{1.907386in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{1.908532in}{1.946873in}}%
\pgfpathlineto{\pgfqpoint{1.909680in}{1.950416in}}%
\pgfpathlineto{\pgfqpoint{1.910830in}{1.948150in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{1.952222in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{1.952222in}}%
\pgfpathlineto{\pgfqpoint{1.915269in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{1.916418in}{1.948882in}}%
\pgfpathlineto{\pgfqpoint{1.917573in}{1.942825in}}%
\pgfpathlineto{\pgfqpoint{1.919911in}{1.944549in}}%
\pgfpathlineto{\pgfqpoint{1.921072in}{1.946801in}}%
\pgfpathlineto{\pgfqpoint{1.922220in}{1.950294in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{1.954919in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{1.954919in}}%
\pgfpathlineto{\pgfqpoint{1.925666in}{1.938608in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{1.927965in}{1.919415in}}%
\pgfpathlineto{\pgfqpoint{1.929115in}{1.931727in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{1.929539in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{1.932478in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{1.933632in}{1.922172in}}%
\pgfpathlineto{\pgfqpoint{1.935949in}{1.882202in}}%
\pgfpathlineto{\pgfqpoint{1.938036in}{1.918786in}}%
\pgfpathlineto{\pgfqpoint{1.940481in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{1.942775in}{2.025883in}}%
\pgfpathlineto{\pgfqpoint{1.946011in}{2.073746in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{1.948339in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{1.949556in}{2.072213in}}%
\pgfpathlineto{\pgfqpoint{1.950707in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{1.951859in}{2.075285in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{2.078598in}}%
\pgfpathlineto{\pgfqpoint{1.959713in}{2.063850in}}%
\pgfpathlineto{\pgfqpoint{1.960865in}{2.090962in}}%
\pgfpathlineto{\pgfqpoint{1.963238in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{1.963238in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{1.965547in}{2.087780in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{2.080959in}}%
\pgfpathlineto{\pgfqpoint{1.967846in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{1.968803in}{2.084530in}}%
\pgfpathlineto{\pgfqpoint{1.969951in}{2.092224in}}%
\pgfpathlineto{\pgfqpoint{1.971102in}{2.083476in}}%
\pgfpathlineto{\pgfqpoint{1.973411in}{2.084656in}}%
\pgfpathlineto{\pgfqpoint{1.974566in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{1.975725in}{2.088577in}}%
\pgfpathlineto{\pgfqpoint{1.978030in}{2.096818in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{2.103562in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{2.103562in}}%
\pgfpathlineto{\pgfqpoint{1.981398in}{2.094346in}}%
\pgfpathlineto{\pgfqpoint{1.982635in}{2.095202in}}%
\pgfpathlineto{\pgfqpoint{1.983790in}{2.083418in}}%
\pgfpathlineto{\pgfqpoint{1.984934in}{2.084823in}}%
\pgfpathlineto{\pgfqpoint{1.984934in}{2.084823in}}%
\pgfpathlineto{\pgfqpoint{1.986088in}{2.080108in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{2.080432in}}%
\pgfpathlineto{\pgfqpoint{1.988181in}{2.076457in}}%
\pgfpathlineto{\pgfqpoint{1.989345in}{2.076196in}}%
\pgfpathlineto{\pgfqpoint{1.992879in}{2.097516in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{2.090145in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{2.088799in}}%
\pgfpathlineto{\pgfqpoint{1.996334in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.097040in}}%
\pgfpathlineto{\pgfqpoint{2.003077in}{2.097206in}}%
\pgfpathlineto{\pgfqpoint{2.004269in}{2.099047in}}%
\pgfpathlineto{\pgfqpoint{2.005415in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{2.006565in}{2.102024in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{2.099531in}}%
\pgfpathlineto{\pgfqpoint{2.010986in}{2.104941in}}%
\pgfpathlineto{\pgfqpoint{2.012183in}{2.102091in}}%
\pgfpathlineto{\pgfqpoint{2.013358in}{2.108935in}}%
\pgfpathlineto{\pgfqpoint{2.014509in}{2.112155in}}%
\pgfpathlineto{\pgfqpoint{2.015658in}{2.110708in}}%
\pgfpathlineto{\pgfqpoint{2.016808in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{2.020101in}{2.114078in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{2.107565in}}%
\pgfpathlineto{\pgfqpoint{2.022399in}{2.114604in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{2.108619in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{2.108619in}}%
\pgfpathlineto{\pgfqpoint{2.027001in}{2.093006in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{2.033898in}{2.117447in}}%
\pgfpathlineto{\pgfqpoint{2.035563in}{2.100078in}}%
\pgfpathlineto{\pgfqpoint{2.037173in}{2.104550in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{2.101557in}}%
\pgfpathlineto{\pgfqpoint{2.040636in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{2.041789in}{2.105485in}}%
\pgfpathlineto{\pgfqpoint{2.042939in}{2.112787in}}%
\pgfpathlineto{\pgfqpoint{2.044090in}{2.113620in}}%
\pgfpathlineto{\pgfqpoint{2.045297in}{2.108220in}}%
\pgfpathlineto{\pgfqpoint{2.047603in}{2.112861in}}%
\pgfpathlineto{\pgfqpoint{2.049704in}{2.107549in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{2.112173in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{2.112173in}}%
\pgfpathlineto{\pgfqpoint{2.052134in}{2.111502in}}%
\pgfpathlineto{\pgfqpoint{2.053144in}{2.109432in}}%
\pgfpathlineto{\pgfqpoint{2.054332in}{2.113308in}}%
\pgfpathlineto{\pgfqpoint{2.056627in}{2.118505in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{2.114256in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{2.112765in}}%
\pgfpathlineto{\pgfqpoint{2.060077in}{2.113588in}}%
\pgfpathlineto{\pgfqpoint{2.062278in}{2.118041in}}%
\pgfpathlineto{\pgfqpoint{2.063429in}{2.116970in}}%
\pgfpathlineto{\pgfqpoint{2.064582in}{2.118248in}}%
\pgfpathlineto{\pgfqpoint{2.065738in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{2.117838in}}%
\pgfpathlineto{\pgfqpoint{2.068083in}{2.117144in}}%
\pgfpathlineto{\pgfqpoint{2.069051in}{2.115043in}}%
\pgfpathlineto{\pgfqpoint{2.071362in}{2.113717in}}%
\pgfpathlineto{\pgfqpoint{2.072516in}{2.113946in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{2.113441in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.107286in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.107286in}}%
\pgfpathlineto{\pgfqpoint{2.077227in}{2.123219in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{2.109936in}}%
\pgfpathlineto{\pgfqpoint{2.080445in}{2.114705in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{2.109958in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{2.128359in}}%
\pgfpathlineto{\pgfqpoint{2.085164in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.087359in}{2.117275in}}%
\pgfpathlineto{\pgfqpoint{2.088593in}{2.117874in}}%
\pgfpathlineto{\pgfqpoint{2.089743in}{2.124541in}}%
\pgfpathlineto{\pgfqpoint{2.090890in}{2.113321in}}%
\pgfpathlineto{\pgfqpoint{2.092041in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{2.094119in}{2.112360in}}%
\pgfpathlineto{\pgfqpoint{2.095324in}{2.113849in}}%
\pgfpathlineto{\pgfqpoint{2.096472in}{2.116529in}}%
\pgfpathlineto{\pgfqpoint{2.097624in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{2.098883in}{2.113513in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{2.118974in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{2.107918in}}%
\pgfpathlineto{\pgfqpoint{2.102171in}{2.113501in}}%
\pgfpathlineto{\pgfqpoint{2.104469in}{2.113380in}}%
\pgfpathlineto{\pgfqpoint{2.105639in}{2.116783in}}%
\pgfpathlineto{\pgfqpoint{2.107972in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{2.108968in}{2.111978in}}%
\pgfpathlineto{\pgfqpoint{2.110187in}{2.113664in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{2.112696in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{2.115004in}}%
\pgfpathlineto{\pgfqpoint{2.116951in}{2.112428in}}%
\pgfpathlineto{\pgfqpoint{2.119284in}{2.114022in}}%
\pgfpathlineto{\pgfqpoint{2.120451in}{2.110151in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{2.118740in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{2.111125in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{2.111258in}}%
\pgfpathlineto{\pgfqpoint{2.127243in}{2.115718in}}%
\pgfpathlineto{\pgfqpoint{2.129543in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{2.129543in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{2.111200in}}%
\pgfpathlineto{\pgfqpoint{2.132989in}{2.112554in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{2.115547in}}%
\pgfpathlineto{\pgfqpoint{2.136275in}{2.118478in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.113333in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{2.114226in}}%
\pgfpathlineto{\pgfqpoint{2.142042in}{2.112159in}}%
\pgfpathlineto{\pgfqpoint{2.144380in}{2.115488in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{2.119805in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{2.117655in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{2.117655in}}%
\pgfpathlineto{\pgfqpoint{2.148976in}{2.113202in}}%
\pgfpathlineto{\pgfqpoint{2.151277in}{2.114843in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{2.116977in}}%
\pgfpathlineto{\pgfqpoint{2.153370in}{2.117252in}}%
\pgfpathlineto{\pgfqpoint{2.154521in}{2.118674in}}%
\pgfpathlineto{\pgfqpoint{2.156833in}{2.118037in}}%
\pgfpathlineto{\pgfqpoint{2.160282in}{2.109887in}}%
\pgfpathlineto{\pgfqpoint{2.161483in}{2.115164in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{2.115148in}}%
\pgfpathlineto{\pgfqpoint{2.164796in}{2.115148in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{2.167096in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{2.168245in}{2.118364in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{2.108547in}}%
\pgfpathlineto{\pgfqpoint{2.172930in}{2.109156in}}%
\pgfpathlineto{\pgfqpoint{2.177293in}{2.113217in}}%
\pgfpathlineto{\pgfqpoint{2.178445in}{2.113241in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{2.110569in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{2.183293in}{2.109913in}}%
\pgfpathlineto{\pgfqpoint{2.184234in}{2.109766in}}%
\pgfpathlineto{\pgfqpoint{2.185383in}{2.105602in}}%
\pgfpathlineto{\pgfqpoint{2.187539in}{2.106611in}}%
\pgfpathlineto{\pgfqpoint{2.188726in}{2.109332in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{2.106183in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{2.106183in}}%
\pgfpathlineto{\pgfqpoint{2.191072in}{2.106852in}}%
\pgfpathlineto{\pgfqpoint{2.192223in}{2.104738in}}%
\pgfpathlineto{\pgfqpoint{2.193377in}{2.099456in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{2.106281in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.105167in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{2.107426in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{2.107426in}}%
\pgfpathlineto{\pgfqpoint{2.201213in}{2.105458in}}%
\pgfpathlineto{\pgfqpoint{2.203512in}{2.102728in}}%
\pgfpathlineto{\pgfqpoint{2.204667in}{2.100388in}}%
\pgfpathlineto{\pgfqpoint{2.205819in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.097799in}}%
\pgfpathlineto{\pgfqpoint{2.211599in}{2.098380in}}%
\pgfpathlineto{\pgfqpoint{2.217330in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{2.219614in}{2.090563in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{2.097208in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{2.097208in}}%
\pgfpathlineto{\pgfqpoint{2.222853in}{2.094554in}}%
\pgfpathlineto{\pgfqpoint{2.224001in}{2.095038in}}%
\pgfpathlineto{\pgfqpoint{2.226321in}{2.091697in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{2.087365in}}%
\pgfpathlineto{\pgfqpoint{2.228693in}{2.091361in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{2.089402in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.086688in}}%
\pgfpathlineto{\pgfqpoint{2.236518in}{2.089290in}}%
\pgfpathlineto{\pgfqpoint{2.236518in}{2.089290in}}%
\pgfpathlineto{\pgfqpoint{2.237667in}{2.086175in}}%
\pgfpathlineto{\pgfqpoint{2.238832in}{2.088740in}}%
\pgfpathlineto{\pgfqpoint{2.241137in}{2.083065in}}%
\pgfpathlineto{\pgfqpoint{2.243440in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{2.084958in}}%
\pgfpathlineto{\pgfqpoint{2.246837in}{2.081467in}}%
\pgfpathlineto{\pgfqpoint{2.246837in}{2.081467in}}%
\pgfpathlineto{\pgfqpoint{2.248051in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{2.252527in}{2.078060in}}%
\pgfpathlineto{\pgfqpoint{2.252527in}{2.078060in}}%
\pgfpathlineto{\pgfqpoint{2.254825in}{2.079736in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.076475in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{2.073155in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{2.073155in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{2.073707in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{2.069470in}}%
\pgfpathlineto{\pgfqpoint{2.261663in}{2.071054in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{2.262846in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{2.266308in}{2.072683in}}%
\pgfpathlineto{\pgfqpoint{2.268606in}{2.061407in}}%
\pgfpathlineto{\pgfqpoint{2.270908in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{2.270908in}{2.065267in}}%
\pgfpathlineto{\pgfqpoint{2.273004in}{2.063154in}}%
\pgfpathlineto{\pgfqpoint{2.274160in}{2.065496in}}%
\pgfpathlineto{\pgfqpoint{2.275312in}{2.059217in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{2.282228in}{2.051644in}}%
\pgfpathlineto{\pgfqpoint{2.283377in}{2.052448in}}%
\pgfpathlineto{\pgfqpoint{2.284541in}{2.047737in}}%
\pgfpathlineto{\pgfqpoint{2.284541in}{2.047737in}}%
\pgfpathlineto{\pgfqpoint{2.286837in}{2.049960in}}%
\pgfpathlineto{\pgfqpoint{2.287985in}{2.043941in}}%
\pgfpathlineto{\pgfqpoint{2.289137in}{2.048474in}}%
\pgfpathlineto{\pgfqpoint{2.289137in}{2.048474in}}%
\pgfpathlineto{\pgfqpoint{2.292352in}{2.045204in}}%
\pgfpathlineto{\pgfqpoint{2.293499in}{2.046035in}}%
\pgfpathlineto{\pgfqpoint{2.294647in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.299265in}{2.039079in}}%
\pgfpathlineto{\pgfqpoint{2.300417in}{2.039661in}}%
\pgfpathlineto{\pgfqpoint{2.301584in}{2.039626in}}%
\pgfpathlineto{\pgfqpoint{2.302818in}{2.034652in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{2.033009in}}%
\pgfpathlineto{\pgfqpoint{2.306032in}{2.029532in}}%
\pgfpathlineto{\pgfqpoint{2.306032in}{2.029532in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{2.032179in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{2.028299in}}%
\pgfpathlineto{\pgfqpoint{2.312907in}{2.024113in}}%
\pgfpathlineto{\pgfqpoint{2.314056in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{2.315206in}{2.024605in}}%
\pgfpathlineto{\pgfqpoint{2.316356in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{2.317505in}{2.023684in}}%
\pgfpathlineto{\pgfqpoint{2.318738in}{2.019860in}}%
\pgfpathlineto{\pgfqpoint{2.320930in}{2.017385in}}%
\pgfpathlineto{\pgfqpoint{2.323223in}{2.017018in}}%
\pgfpathlineto{\pgfqpoint{2.324372in}{2.018468in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{2.012590in}}%
\pgfpathlineto{\pgfqpoint{2.328972in}{2.016821in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{2.012333in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{2.012333in}}%
\pgfpathlineto{\pgfqpoint{2.331095in}{2.011075in}}%
\pgfpathlineto{\pgfqpoint{2.332281in}{2.006158in}}%
\pgfpathlineto{\pgfqpoint{2.333535in}{2.008776in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{2.336982in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{2.338129in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{2.339275in}{2.004749in}}%
\pgfpathlineto{\pgfqpoint{2.343666in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{2.344816in}{2.001248in}}%
\pgfpathlineto{\pgfqpoint{2.345971in}{1.999293in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{1.998962in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{1.998962in}}%
\pgfpathlineto{\pgfqpoint{2.350622in}{1.994642in}}%
\pgfpathlineto{\pgfqpoint{2.351773in}{1.996112in}}%
\pgfpathlineto{\pgfqpoint{2.352922in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{2.354085in}{1.994322in}}%
\pgfpathlineto{\pgfqpoint{2.354085in}{1.994322in}}%
\pgfpathlineto{\pgfqpoint{2.356239in}{1.991364in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{1.991350in}}%
\pgfpathlineto{\pgfqpoint{2.358533in}{1.991350in}}%
\pgfpathlineto{\pgfqpoint{2.363060in}{1.986628in}}%
\pgfpathlineto{\pgfqpoint{2.364225in}{1.986711in}}%
\pgfpathlineto{\pgfqpoint{2.365302in}{1.982657in}}%
\pgfpathlineto{\pgfqpoint{2.366447in}{1.984469in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{1.980430in}}%
\pgfpathlineto{\pgfqpoint{2.368743in}{1.980748in}}%
\pgfpathlineto{\pgfqpoint{2.371039in}{1.976217in}}%
\pgfpathlineto{\pgfqpoint{2.376798in}{1.972143in}}%
\pgfpathlineto{\pgfqpoint{2.379109in}{1.965075in}}%
\pgfpathlineto{\pgfqpoint{2.381273in}{1.968214in}}%
\pgfpathlineto{\pgfqpoint{2.383581in}{1.961830in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{2.385900in}{1.957223in}}%
\pgfpathlineto{\pgfqpoint{2.387058in}{1.957521in}}%
\pgfpathlineto{\pgfqpoint{2.388258in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{2.388258in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{2.392650in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{2.394950in}{1.947876in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{1.939224in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{1.939224in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{2.402856in}{1.932146in}}%
\pgfpathlineto{\pgfqpoint{2.404006in}{1.933262in}}%
\pgfpathlineto{\pgfqpoint{2.405158in}{1.931239in}}%
\pgfpathlineto{\pgfqpoint{2.406308in}{1.930726in}}%
\pgfpathlineto{\pgfqpoint{2.408606in}{1.927958in}}%
\pgfpathlineto{\pgfqpoint{2.409766in}{1.927739in}}%
\pgfpathlineto{\pgfqpoint{2.415582in}{1.915230in}}%
\pgfpathlineto{\pgfqpoint{2.416729in}{1.911996in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{1.915171in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{1.910213in}}%
\pgfpathlineto{\pgfqpoint{2.422291in}{1.908135in}}%
\pgfpathlineto{\pgfqpoint{2.423441in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{2.423441in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{1.905431in}}%
\pgfpathlineto{\pgfqpoint{2.426887in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{2.428104in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{2.429267in}{1.894680in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.896997in}}%
\pgfpathlineto{\pgfqpoint{2.432565in}{1.891383in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{1.888718in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.877466in}}%
\pgfpathlineto{\pgfqpoint{2.441775in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.872466in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.872466in}}%
\pgfpathlineto{\pgfqpoint{2.447368in}{1.867067in}}%
\pgfpathlineto{\pgfqpoint{2.448514in}{1.867447in}}%
\pgfpathlineto{\pgfqpoint{2.449665in}{1.862374in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{2.451962in}{1.861155in}}%
\pgfpathlineto{\pgfqpoint{2.453110in}{1.861605in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{2.455435in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{2.456584in}{1.857866in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{1.848326in}}%
\pgfpathlineto{\pgfqpoint{2.462118in}{1.848375in}}%
\pgfpathlineto{\pgfqpoint{2.462118in}{1.848375in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.839111in}}%
\pgfpathlineto{\pgfqpoint{2.464486in}{1.844892in}}%
\pgfpathlineto{\pgfqpoint{2.465634in}{1.840581in}}%
\pgfpathlineto{\pgfqpoint{2.466792in}{1.842603in}}%
\pgfpathlineto{\pgfqpoint{2.468944in}{1.830170in}}%
\pgfpathlineto{\pgfqpoint{2.470095in}{1.834828in}}%
\pgfpathlineto{\pgfqpoint{2.471246in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{2.474810in}{1.821752in}}%
\pgfpathlineto{\pgfqpoint{2.477110in}{1.821741in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{1.824592in}}%
\pgfpathlineto{\pgfqpoint{2.480422in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{1.817035in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{1.817035in}}%
\pgfpathlineto{\pgfqpoint{2.482721in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.483971in}{1.816047in}}%
\pgfpathlineto{\pgfqpoint{2.484893in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{2.486044in}{1.811609in}}%
\pgfpathlineto{\pgfqpoint{2.492928in}{1.795864in}}%
\pgfpathlineto{\pgfqpoint{2.494076in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{1.791069in}}%
\pgfpathlineto{\pgfqpoint{2.497609in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{2.499909in}{1.785127in}}%
\pgfpathlineto{\pgfqpoint{2.500864in}{1.786934in}}%
\pgfpathlineto{\pgfqpoint{2.502012in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{2.503162in}{1.787884in}}%
\pgfpathlineto{\pgfqpoint{2.505467in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{2.508886in}{1.776492in}}%
\pgfpathlineto{\pgfqpoint{2.510035in}{1.773253in}}%
\pgfpathlineto{\pgfqpoint{2.511187in}{1.774389in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{2.513360in}{1.766416in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.764193in}}%
\pgfpathlineto{\pgfqpoint{2.515693in}{1.764616in}}%
\pgfpathlineto{\pgfqpoint{2.516841in}{1.760166in}}%
\pgfpathlineto{\pgfqpoint{2.517989in}{1.758501in}}%
\pgfpathlineto{\pgfqpoint{2.519140in}{1.755341in}}%
\pgfpathlineto{\pgfqpoint{2.520292in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.521438in}{1.756752in}}%
\pgfpathlineto{\pgfqpoint{2.522589in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{2.523742in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{1.742728in}}%
\pgfpathlineto{\pgfqpoint{2.527257in}{1.741896in}}%
\pgfpathlineto{\pgfqpoint{2.529319in}{1.739178in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{2.535087in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{2.536936in}{1.728313in}}%
\pgfpathlineto{\pgfqpoint{2.539734in}{1.715890in}}%
\pgfpathlineto{\pgfqpoint{2.540883in}{1.719865in}}%
\pgfpathlineto{\pgfqpoint{2.542034in}{1.719419in}}%
\pgfpathlineto{\pgfqpoint{2.543186in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{1.716165in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{1.716165in}}%
\pgfpathlineto{\pgfqpoint{2.546452in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{2.547608in}{1.707350in}}%
\pgfpathlineto{\pgfqpoint{2.549907in}{1.708368in}}%
\pgfpathlineto{\pgfqpoint{2.551057in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{2.552104in}{1.704668in}}%
\pgfpathlineto{\pgfqpoint{2.555565in}{1.696162in}}%
\pgfpathlineto{\pgfqpoint{2.556715in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{2.559033in}{1.687900in}}%
\pgfpathlineto{\pgfqpoint{2.561358in}{1.682561in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{1.682596in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{1.682596in}}%
\pgfpathlineto{\pgfqpoint{2.567104in}{1.675447in}}%
\pgfpathlineto{\pgfqpoint{2.567104in}{1.675447in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{1.672652in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{1.667785in}}%
\pgfpathlineto{\pgfqpoint{2.573786in}{1.666081in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{2.576090in}{1.662968in}}%
\pgfpathlineto{\pgfqpoint{2.578399in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{2.580783in}{1.652882in}}%
\pgfpathlineto{\pgfqpoint{2.581949in}{1.651798in}}%
\pgfpathlineto{\pgfqpoint{2.589762in}{1.631739in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{1.631169in}}%
\pgfpathlineto{\pgfqpoint{2.592072in}{1.631808in}}%
\pgfpathlineto{\pgfqpoint{2.593283in}{1.627445in}}%
\pgfpathlineto{\pgfqpoint{2.594437in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{2.595419in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{1.618908in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{1.618908in}}%
\pgfpathlineto{\pgfqpoint{2.601305in}{1.620913in}}%
\pgfpathlineto{\pgfqpoint{2.602284in}{1.617969in}}%
\pgfpathlineto{\pgfqpoint{2.602284in}{1.617969in}}%
\pgfpathlineto{\pgfqpoint{2.603433in}{1.611850in}}%
\pgfpathlineto{\pgfqpoint{2.604580in}{1.609531in}}%
\pgfpathlineto{\pgfqpoint{2.606881in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{2.608029in}{1.601875in}}%
\pgfpathlineto{\pgfqpoint{2.612619in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{1.586206in}}%
\pgfpathlineto{\pgfqpoint{2.614911in}{1.586255in}}%
\pgfpathlineto{\pgfqpoint{2.616061in}{1.575148in}}%
\pgfpathlineto{\pgfqpoint{2.617207in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{2.620642in}{1.571432in}}%
\pgfpathlineto{\pgfqpoint{2.621789in}{1.571086in}}%
\pgfpathlineto{\pgfqpoint{2.627309in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.628564in}{1.555399in}}%
\pgfpathlineto{\pgfqpoint{2.630865in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{1.545933in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{1.545933in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{2.634308in}{1.546880in}}%
\pgfpathlineto{\pgfqpoint{2.635461in}{1.537747in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{2.643417in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{2.644582in}{1.522401in}}%
\pgfpathlineto{\pgfqpoint{2.645732in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{2.646883in}{1.521978in}}%
\pgfpathlineto{\pgfqpoint{2.647935in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{2.651411in}{1.509117in}}%
\pgfpathlineto{\pgfqpoint{2.654649in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{2.655798in}{1.501394in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{1.493713in}}%
\pgfpathlineto{\pgfqpoint{2.658097in}{1.499833in}}%
\pgfpathlineto{\pgfqpoint{2.659247in}{1.498043in}}%
\pgfpathlineto{\pgfqpoint{2.660415in}{1.498524in}}%
\pgfpathlineto{\pgfqpoint{2.661585in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{2.663889in}{1.493079in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{1.482047in}}%
\pgfpathlineto{\pgfqpoint{2.666253in}{1.483789in}}%
\pgfpathlineto{\pgfqpoint{2.671788in}{1.472633in}}%
\pgfpathlineto{\pgfqpoint{2.674195in}{1.465727in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{2.679755in}{1.463426in}}%
\pgfpathlineto{\pgfqpoint{2.680904in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{2.680904in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{2.683283in}{1.446609in}}%
\pgfpathlineto{\pgfqpoint{2.685583in}{1.446878in}}%
\pgfpathlineto{\pgfqpoint{2.688927in}{1.446192in}}%
\pgfpathlineto{\pgfqpoint{2.690079in}{1.438858in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{2.698009in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{2.700320in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{2.701467in}{1.425625in}}%
\pgfpathlineto{\pgfqpoint{2.702613in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{2.703764in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{2.706059in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{2.707207in}{1.424583in}}%
\pgfpathlineto{\pgfqpoint{2.708372in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{2.709553in}{1.420675in}}%
\pgfpathlineto{\pgfqpoint{2.712764in}{1.416241in}}%
\pgfpathlineto{\pgfqpoint{2.713909in}{1.411547in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{1.413300in}}%
\pgfpathlineto{\pgfqpoint{2.717356in}{1.412629in}}%
\pgfpathlineto{\pgfqpoint{2.718504in}{1.411300in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.407759in}}%
\pgfpathlineto{\pgfqpoint{2.720772in}{1.407759in}}%
\pgfpathlineto{\pgfqpoint{2.723148in}{1.406199in}}%
\pgfpathlineto{\pgfqpoint{2.724299in}{1.401574in}}%
\pgfpathlineto{\pgfqpoint{2.725450in}{1.399570in}}%
\pgfpathlineto{\pgfqpoint{2.726603in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{1.402711in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{1.400232in}}%
\pgfpathlineto{\pgfqpoint{2.731133in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{2.731133in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{2.733341in}{1.390660in}}%
\pgfpathlineto{\pgfqpoint{2.735641in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{2.736790in}{1.392699in}}%
\pgfpathlineto{\pgfqpoint{2.737939in}{1.393807in}}%
\pgfpathlineto{\pgfqpoint{2.739093in}{1.388509in}}%
\pgfpathlineto{\pgfqpoint{2.740264in}{1.389975in}}%
\pgfpathlineto{\pgfqpoint{2.741415in}{1.392693in}}%
\pgfpathlineto{\pgfqpoint{2.742567in}{1.390480in}}%
\pgfpathlineto{\pgfqpoint{2.743733in}{1.380751in}}%
\pgfpathlineto{\pgfqpoint{2.744655in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{1.384644in}}%
\pgfpathlineto{\pgfqpoint{2.746949in}{1.379642in}}%
\pgfpathlineto{\pgfqpoint{2.750409in}{1.378372in}}%
\pgfpathlineto{\pgfqpoint{2.750409in}{1.378372in}}%
\pgfpathlineto{\pgfqpoint{2.751580in}{1.379149in}}%
\pgfpathlineto{\pgfqpoint{2.752847in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{2.757237in}{1.372526in}}%
\pgfpathlineto{\pgfqpoint{2.758425in}{1.366196in}}%
\pgfpathlineto{\pgfqpoint{2.760771in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{2.763068in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{2.764218in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{2.765366in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{2.766515in}{1.371101in}}%
\pgfpathlineto{\pgfqpoint{2.768593in}{1.364767in}}%
\pgfpathlineto{\pgfqpoint{2.771004in}{1.363941in}}%
\pgfpathlineto{\pgfqpoint{2.773310in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{2.774465in}{1.362869in}}%
\pgfpathlineto{\pgfqpoint{2.776584in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{2.776584in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{1.360543in}}%
\pgfpathlineto{\pgfqpoint{2.778905in}{1.354823in}}%
\pgfpathlineto{\pgfqpoint{2.781211in}{1.356235in}}%
\pgfpathlineto{\pgfqpoint{2.782359in}{1.351263in}}%
\pgfpathlineto{\pgfqpoint{2.783507in}{1.351235in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{1.348997in}}%
\pgfpathlineto{\pgfqpoint{2.786957in}{1.359697in}}%
\pgfpathlineto{\pgfqpoint{2.788132in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{2.791371in}{1.350411in}}%
\pgfpathlineto{\pgfqpoint{2.792521in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{2.793670in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{2.794819in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{2.795968in}{1.353086in}}%
\pgfpathlineto{\pgfqpoint{2.798284in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{2.799474in}{1.349870in}}%
\pgfpathlineto{\pgfqpoint{2.800624in}{1.357224in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{1.351167in}}%
\pgfpathlineto{\pgfqpoint{2.802927in}{1.350953in}}%
\pgfpathlineto{\pgfqpoint{2.804074in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{2.805230in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{2.807527in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{2.808447in}{1.346919in}}%
\pgfpathlineto{\pgfqpoint{2.809679in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{2.811914in}{1.350064in}}%
\pgfpathlineto{\pgfqpoint{2.814212in}{1.347992in}}%
\pgfpathlineto{\pgfqpoint{2.816511in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{2.818813in}{1.352581in}}%
\pgfpathlineto{\pgfqpoint{2.819991in}{1.351683in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.348135in}}%
\pgfpathlineto{\pgfqpoint{2.823303in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{2.823303in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{2.824451in}{1.347293in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{1.342131in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{1.341437in}}%
\pgfpathlineto{\pgfqpoint{2.827896in}{1.339117in}}%
\pgfpathlineto{\pgfqpoint{2.829045in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{2.830196in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{2.835879in}{1.345565in}}%
\pgfpathlineto{\pgfqpoint{2.837028in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{2.839327in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{2.841621in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{2.841621in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{2.842773in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{2.845093in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{2.847393in}{1.340362in}}%
\pgfpathlineto{\pgfqpoint{2.848355in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{2.849586in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{2.850770in}{1.342377in}}%
\pgfpathlineto{\pgfqpoint{2.852886in}{1.340236in}}%
\pgfpathlineto{\pgfqpoint{2.854032in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{2.857643in}{1.334371in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{1.332756in}}%
\pgfpathlineto{\pgfqpoint{2.863173in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{2.864323in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.331267in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.331267in}}%
\pgfpathlineto{\pgfqpoint{2.870180in}{1.327063in}}%
\pgfpathlineto{\pgfqpoint{2.871208in}{1.331495in}}%
\pgfpathlineto{\pgfqpoint{2.873504in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{2.874650in}{1.322630in}}%
\pgfpathlineto{\pgfqpoint{2.875797in}{1.327681in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{2.878091in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{2.879242in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{2.881545in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{2.882736in}{1.328765in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{1.326545in}}%
\pgfpathlineto{\pgfqpoint{2.888271in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{2.889433in}{1.329306in}}%
\pgfpathlineto{\pgfqpoint{2.890630in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{2.891641in}{1.336039in}}%
\pgfpathlineto{\pgfqpoint{2.892791in}{1.329591in}}%
\pgfpathlineto{\pgfqpoint{2.893940in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{2.895134in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{2.896286in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{2.898589in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{2.899737in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{2.903247in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{2.905316in}{1.328298in}}%
\pgfpathlineto{\pgfqpoint{2.906465in}{1.324191in}}%
\pgfpathlineto{\pgfqpoint{2.908861in}{1.331524in}}%
\pgfpathlineto{\pgfqpoint{2.910011in}{1.324592in}}%
\pgfpathlineto{\pgfqpoint{2.911174in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{2.912328in}{1.337602in}}%
\pgfpathlineto{\pgfqpoint{2.913478in}{1.337746in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{2.917856in}{1.336309in}}%
\pgfpathlineto{\pgfqpoint{2.919006in}{1.341239in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.340585in}}%
\pgfpathlineto{\pgfqpoint{2.925930in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{2.929382in}{1.338936in}}%
\pgfpathlineto{\pgfqpoint{2.930530in}{1.335289in}}%
\pgfpathlineto{\pgfqpoint{2.931679in}{1.337753in}}%
\pgfpathlineto{\pgfqpoint{2.932837in}{1.337548in}}%
\pgfpathlineto{\pgfqpoint{2.934992in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.937320in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{1.342443in}}%
\pgfpathlineto{\pgfqpoint{2.941938in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{2.943087in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{2.944138in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{2.945289in}{1.354768in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{1.354227in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{1.354227in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{2.949870in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{2.949870in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{2.951019in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{2.953313in}{1.375155in}}%
\pgfpathlineto{\pgfqpoint{2.954461in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{2.955631in}{1.376725in}}%
\pgfpathlineto{\pgfqpoint{2.957722in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{2.962394in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{1.372506in}}%
\pgfpathlineto{\pgfqpoint{2.964687in}{1.372506in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{1.390380in}}%
\pgfpathlineto{\pgfqpoint{2.969331in}{1.384078in}}%
\pgfpathlineto{\pgfqpoint{2.971568in}{1.392702in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{1.387522in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{1.387522in}}%
\pgfpathlineto{\pgfqpoint{2.973869in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{2.977076in}{1.392526in}}%
\pgfpathlineto{\pgfqpoint{2.981780in}{1.396984in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{1.395431in}}%
\pgfpathlineto{\pgfqpoint{2.989624in}{1.401770in}}%
\pgfpathlineto{\pgfqpoint{2.993205in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.996652in}{1.413106in}}%
\pgfpathlineto{\pgfqpoint{2.997802in}{1.412250in}}%
\pgfpathlineto{\pgfqpoint{2.998729in}{1.408145in}}%
\pgfpathlineto{\pgfqpoint{2.999900in}{1.417457in}}%
\pgfpathlineto{\pgfqpoint{3.003626in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{3.006888in}{1.426340in}}%
\pgfpathlineto{\pgfqpoint{3.008040in}{1.416602in}}%
\pgfpathlineto{\pgfqpoint{3.009190in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{3.009190in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{3.015879in}{1.438728in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{1.441400in}}%
\pgfpathlineto{\pgfqpoint{3.018176in}{1.440592in}}%
\pgfpathlineto{\pgfqpoint{3.019326in}{1.437842in}}%
\pgfpathlineto{\pgfqpoint{3.021627in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{3.021627in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{3.023927in}{1.443456in}}%
\pgfpathlineto{\pgfqpoint{3.025118in}{1.453123in}}%
\pgfpathlineto{\pgfqpoint{3.027231in}{1.461221in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{3.029526in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{3.031821in}{1.468312in}}%
\pgfpathlineto{\pgfqpoint{3.034139in}{1.476314in}}%
\pgfpathlineto{\pgfqpoint{3.035293in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{3.040860in}{1.500078in}}%
\pgfpathlineto{\pgfqpoint{3.044405in}{1.499076in}}%
\pgfpathlineto{\pgfqpoint{3.046701in}{1.509357in}}%
\pgfpathlineto{\pgfqpoint{3.048998in}{1.521743in}}%
\pgfpathlineto{\pgfqpoint{3.050145in}{1.523641in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{1.522524in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{1.522524in}}%
\pgfpathlineto{\pgfqpoint{3.053600in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{3.056847in}{1.541199in}}%
\pgfpathlineto{\pgfqpoint{3.057997in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{3.060304in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{3.060304in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{3.061472in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{1.554786in}}%
\pgfpathlineto{\pgfqpoint{3.063792in}{1.560907in}}%
\pgfpathlineto{\pgfqpoint{3.066087in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{3.068395in}{1.567642in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{3.072898in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{3.074048in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{3.076358in}{1.585784in}}%
\pgfpathlineto{\pgfqpoint{3.078654in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{3.079803in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{3.082117in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{1.620659in}}%
\pgfpathlineto{\pgfqpoint{3.088807in}{1.623126in}}%
\pgfpathlineto{\pgfqpoint{3.089956in}{1.630022in}}%
\pgfpathlineto{\pgfqpoint{3.091137in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{3.094484in}{1.635047in}}%
\pgfpathlineto{\pgfqpoint{3.095647in}{1.641534in}}%
\pgfpathlineto{\pgfqpoint{3.096840in}{1.635560in}}%
\pgfpathlineto{\pgfqpoint{3.097990in}{1.638350in}}%
\pgfpathlineto{\pgfqpoint{3.099149in}{1.644581in}}%
\pgfpathlineto{\pgfqpoint{3.100298in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{3.102620in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{3.102620in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{3.104725in}{1.654407in}}%
\pgfpathlineto{\pgfqpoint{3.107020in}{1.657786in}}%
\pgfpathlineto{\pgfqpoint{3.108170in}{1.662542in}}%
\pgfpathlineto{\pgfqpoint{3.109318in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{3.110558in}{1.670934in}}%
\pgfpathlineto{\pgfqpoint{3.113798in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{3.114946in}{1.678397in}}%
\pgfpathlineto{\pgfqpoint{3.117237in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{3.120674in}{1.697586in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{1.698836in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{1.698836in}}%
\pgfpathlineto{\pgfqpoint{3.123014in}{1.698058in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{1.708899in}}%
\pgfpathlineto{\pgfqpoint{3.126475in}{1.709647in}}%
\pgfpathlineto{\pgfqpoint{3.128780in}{1.718681in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.134495in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{1.734372in}}%
\pgfpathlineto{\pgfqpoint{3.136582in}{1.738202in}}%
\pgfpathlineto{\pgfqpoint{3.137731in}{1.745904in}}%
\pgfpathlineto{\pgfqpoint{3.138880in}{1.745793in}}%
\pgfpathlineto{\pgfqpoint{3.140032in}{1.746619in}}%
\pgfpathlineto{\pgfqpoint{3.142403in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{3.143554in}{1.757300in}}%
\pgfpathlineto{\pgfqpoint{3.144708in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{3.145878in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{3.149159in}{1.771417in}}%
\pgfpathlineto{\pgfqpoint{3.150307in}{1.774890in}}%
\pgfpathlineto{\pgfqpoint{3.151457in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{3.154926in}{1.786475in}}%
\pgfpathlineto{\pgfqpoint{3.156100in}{1.786060in}}%
\pgfpathlineto{\pgfqpoint{3.158462in}{1.790683in}}%
\pgfpathlineto{\pgfqpoint{3.161683in}{1.791964in}}%
\pgfpathlineto{\pgfqpoint{3.162832in}{1.791695in}}%
\pgfpathlineto{\pgfqpoint{3.165130in}{1.804914in}}%
\pgfpathlineto{\pgfqpoint{3.166278in}{1.796652in}}%
\pgfpathlineto{\pgfqpoint{3.168705in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{3.169623in}{1.809938in}}%
\pgfpathlineto{\pgfqpoint{3.170837in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{1.815050in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{1.817948in}}%
\pgfpathlineto{\pgfqpoint{3.174874in}{1.820704in}}%
\pgfpathlineto{\pgfqpoint{3.174874in}{1.820704in}}%
\pgfpathlineto{\pgfqpoint{3.176525in}{1.820664in}}%
\pgfpathlineto{\pgfqpoint{3.177673in}{1.822409in}}%
\pgfpathlineto{\pgfqpoint{3.178821in}{1.825712in}}%
\pgfpathlineto{\pgfqpoint{3.179971in}{1.832428in}}%
\pgfpathlineto{\pgfqpoint{3.181177in}{1.831683in}}%
\pgfpathlineto{\pgfqpoint{3.183474in}{1.836916in}}%
\pgfpathlineto{\pgfqpoint{3.184645in}{1.836325in}}%
\pgfpathlineto{\pgfqpoint{3.185795in}{1.834746in}}%
\pgfpathlineto{\pgfqpoint{3.186716in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{3.189091in}{1.842918in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{1.847060in}}%
\pgfpathlineto{\pgfqpoint{3.190246in}{1.847060in}}%
\pgfpathlineto{\pgfqpoint{3.191402in}{1.847848in}}%
\pgfpathlineto{\pgfqpoint{3.192554in}{1.846256in}}%
\pgfpathlineto{\pgfqpoint{3.196013in}{1.856373in}}%
\pgfpathlineto{\pgfqpoint{3.197185in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{3.198111in}{1.855758in}}%
\pgfpathlineto{\pgfqpoint{3.199293in}{1.860151in}}%
\pgfpathlineto{\pgfqpoint{3.200439in}{1.866900in}}%
\pgfpathlineto{\pgfqpoint{3.201587in}{1.863178in}}%
\pgfpathlineto{\pgfqpoint{3.203886in}{1.870137in}}%
\pgfpathlineto{\pgfqpoint{3.205058in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{3.205058in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{3.207361in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{3.208525in}{1.875993in}}%
\pgfpathlineto{\pgfqpoint{3.209536in}{1.875841in}}%
\pgfpathlineto{\pgfqpoint{3.210685in}{1.876335in}}%
\pgfpathlineto{\pgfqpoint{3.211841in}{1.882088in}}%
\pgfpathlineto{\pgfqpoint{3.214160in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{3.215302in}{1.883140in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{1.893357in}}%
\pgfpathlineto{\pgfqpoint{3.224353in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{3.225501in}{1.890862in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{1.893389in}}%
\pgfpathlineto{\pgfqpoint{3.227802in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{1.896485in}}%
\pgfpathlineto{\pgfqpoint{3.230215in}{1.900776in}}%
\pgfpathlineto{\pgfqpoint{3.232302in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{3.233480in}{1.901173in}}%
\pgfpathlineto{\pgfqpoint{3.233480in}{1.901173in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{3.240428in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{3.242537in}{1.908951in}}%
\pgfpathlineto{\pgfqpoint{3.244838in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{3.244838in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{3.247142in}{1.912988in}}%
\pgfpathlineto{\pgfqpoint{3.249442in}{1.915114in}}%
\pgfpathlineto{\pgfqpoint{3.250612in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{3.251758in}{1.916176in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{1.918275in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.917328in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{3.257504in}{1.920938in}}%
\pgfpathlineto{\pgfqpoint{3.260925in}{1.924075in}}%
\pgfpathlineto{\pgfqpoint{3.260925in}{1.924075in}}%
\pgfpathlineto{\pgfqpoint{3.262074in}{1.921803in}}%
\pgfpathlineto{\pgfqpoint{3.263224in}{1.924827in}}%
\pgfpathlineto{\pgfqpoint{3.264374in}{1.924423in}}%
\pgfpathlineto{\pgfqpoint{3.267695in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{3.267695in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.925610in}}%
\pgfpathlineto{\pgfqpoint{3.270004in}{1.926509in}}%
\pgfpathlineto{\pgfqpoint{3.272310in}{1.927537in}}%
\pgfpathlineto{\pgfqpoint{3.273462in}{1.926537in}}%
\pgfpathlineto{\pgfqpoint{3.273462in}{1.926537in}}%
\pgfpathlineto{\pgfqpoint{3.275763in}{1.926763in}}%
\pgfpathlineto{\pgfqpoint{3.278074in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{1.925975in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{1.925975in}}%
\pgfpathlineto{\pgfqpoint{3.282441in}{1.931072in}}%
\pgfpathlineto{\pgfqpoint{3.284771in}{1.928670in}}%
\pgfpathlineto{\pgfqpoint{3.284771in}{1.928670in}}%
\pgfpathlineto{\pgfqpoint{3.285925in}{1.930281in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{3.288245in}{1.934688in}}%
\pgfpathlineto{\pgfqpoint{3.289394in}{1.933240in}}%
\pgfpathlineto{\pgfqpoint{3.290544in}{1.934898in}}%
\pgfpathlineto{\pgfqpoint{3.291693in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{3.297233in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{3.298398in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{3.299564in}{1.938603in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{1.935075in}}%
\pgfpathlineto{\pgfqpoint{3.303016in}{1.935692in}}%
\pgfpathlineto{\pgfqpoint{3.305320in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{3.306503in}{1.935383in}}%
\pgfpathlineto{\pgfqpoint{3.307659in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{3.309951in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.934858in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{1.935452in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{1.935452in}}%
\pgfpathlineto{\pgfqpoint{3.315527in}{1.932992in}}%
\pgfpathlineto{\pgfqpoint{3.316705in}{1.939913in}}%
\pgfpathlineto{\pgfqpoint{3.319093in}{1.939824in}}%
\pgfpathlineto{\pgfqpoint{3.322324in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{3.324599in}{1.941125in}}%
\pgfpathlineto{\pgfqpoint{3.325748in}{1.943312in}}%
\pgfpathlineto{\pgfqpoint{3.329319in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{3.330257in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{3.331405in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{3.332550in}{1.941443in}}%
\pgfpathlineto{\pgfqpoint{3.333703in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{3.334851in}{1.943538in}}%
\pgfpathlineto{\pgfqpoint{3.337154in}{1.948659in}}%
\pgfpathlineto{\pgfqpoint{3.341767in}{1.944726in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{1.948709in}}%
\pgfpathlineto{\pgfqpoint{3.345208in}{1.944005in}}%
\pgfpathlineto{\pgfqpoint{3.346355in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{3.349812in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{3.351917in}{1.952182in}}%
\pgfpathlineto{\pgfqpoint{3.351917in}{1.952182in}}%
\pgfpathlineto{\pgfqpoint{3.353074in}{1.953144in}}%
\pgfpathlineto{\pgfqpoint{3.354264in}{1.953238in}}%
\pgfpathlineto{\pgfqpoint{3.355519in}{1.950854in}}%
\pgfpathlineto{\pgfqpoint{3.357151in}{1.956625in}}%
\pgfpathlineto{\pgfqpoint{3.359945in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{3.361092in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{3.363409in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{3.364562in}{1.957343in}}%
\pgfpathlineto{\pgfqpoint{3.375964in}{1.967394in}}%
\pgfpathlineto{\pgfqpoint{3.378303in}{1.968562in}}%
\pgfpathlineto{\pgfqpoint{3.380400in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{3.381550in}{1.972821in}}%
\pgfpathlineto{\pgfqpoint{3.382699in}{1.973441in}}%
\pgfpathlineto{\pgfqpoint{3.383846in}{1.976418in}}%
\pgfpathlineto{\pgfqpoint{3.384996in}{1.971921in}}%
\pgfpathlineto{\pgfqpoint{3.386144in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{3.387295in}{1.975761in}}%
\pgfpathlineto{\pgfqpoint{3.388446in}{1.974685in}}%
\pgfpathlineto{\pgfqpoint{3.389606in}{1.972699in}}%
\pgfpathlineto{\pgfqpoint{3.390831in}{1.978776in}}%
\pgfpathlineto{\pgfqpoint{3.391993in}{1.978169in}}%
\pgfpathlineto{\pgfqpoint{3.395261in}{1.978214in}}%
\pgfpathlineto{\pgfqpoint{3.395261in}{1.978214in}}%
\pgfpathlineto{\pgfqpoint{3.396501in}{1.981651in}}%
\pgfpathlineto{\pgfqpoint{3.398800in}{1.983788in}}%
\pgfpathlineto{\pgfqpoint{3.398800in}{1.983788in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{1.990033in}}%
\pgfpathlineto{\pgfqpoint{3.401110in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{3.404423in}{1.987859in}}%
\pgfpathlineto{\pgfqpoint{3.405629in}{1.988836in}}%
\pgfpathlineto{\pgfqpoint{3.407929in}{1.992842in}}%
\pgfpathlineto{\pgfqpoint{3.407929in}{1.992842in}}%
\pgfpathlineto{\pgfqpoint{3.408931in}{1.991418in}}%
\pgfpathlineto{\pgfqpoint{3.410081in}{1.996704in}}%
\pgfpathlineto{\pgfqpoint{3.411230in}{1.999270in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.993957in}}%
\pgfpathlineto{\pgfqpoint{3.413531in}{1.993957in}}%
\pgfpathlineto{\pgfqpoint{3.414684in}{1.996983in}}%
\pgfpathlineto{\pgfqpoint{3.415839in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.416985in}{2.001781in}}%
\pgfpathlineto{\pgfqpoint{3.418151in}{1.993334in}}%
\pgfpathlineto{\pgfqpoint{3.420475in}{2.000398in}}%
\pgfpathlineto{\pgfqpoint{3.420475in}{2.000398in}}%
\pgfpathlineto{\pgfqpoint{3.422624in}{2.001398in}}%
\pgfpathlineto{\pgfqpoint{3.423770in}{2.002719in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{2.002411in}}%
\pgfpathlineto{\pgfqpoint{3.427213in}{2.006656in}}%
\pgfpathlineto{\pgfqpoint{3.428366in}{2.001575in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{3.430742in}{2.002825in}}%
\pgfpathlineto{\pgfqpoint{3.431666in}{2.005600in}}%
\pgfpathlineto{\pgfqpoint{3.434022in}{2.009615in}}%
\pgfpathlineto{\pgfqpoint{3.436329in}{2.010496in}}%
\pgfpathlineto{\pgfqpoint{3.437559in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{3.439722in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{3.440871in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{3.442020in}{2.016568in}}%
\pgfpathlineto{\pgfqpoint{3.442020in}{2.016568in}}%
\pgfpathlineto{\pgfqpoint{3.443204in}{2.015777in}}%
\pgfpathlineto{\pgfqpoint{3.444357in}{2.016787in}}%
\pgfpathlineto{\pgfqpoint{3.446675in}{2.013796in}}%
\pgfpathlineto{\pgfqpoint{3.449118in}{2.016269in}}%
\pgfpathlineto{\pgfqpoint{3.450046in}{2.018752in}}%
\pgfpathlineto{\pgfqpoint{3.451200in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{3.452371in}{2.014498in}}%
\pgfpathlineto{\pgfqpoint{3.453520in}{2.015704in}}%
\pgfpathlineto{\pgfqpoint{3.453520in}{2.015704in}}%
\pgfpathlineto{\pgfqpoint{3.456741in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{3.457918in}{2.021794in}}%
\pgfpathlineto{\pgfqpoint{3.457918in}{2.021794in}}%
\pgfpathlineto{\pgfqpoint{3.459084in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{3.460236in}{2.023138in}}%
\pgfpathlineto{\pgfqpoint{3.466043in}{2.023531in}}%
\pgfpathlineto{\pgfqpoint{3.467194in}{2.024730in}}%
\pgfpathlineto{\pgfqpoint{3.468342in}{2.022521in}}%
\pgfpathlineto{\pgfqpoint{3.471693in}{2.026566in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{2.022766in}}%
\pgfpathlineto{\pgfqpoint{3.474023in}{2.025811in}}%
\pgfpathlineto{\pgfqpoint{3.474859in}{2.021543in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{2.026848in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{2.021828in}}%
\pgfpathlineto{\pgfqpoint{3.478556in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{3.479700in}{2.022658in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{2.026766in}}%
\pgfpathlineto{\pgfqpoint{3.484146in}{2.026766in}}%
\pgfpathlineto{\pgfqpoint{3.486469in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{3.487631in}{2.019212in}}%
\pgfpathlineto{\pgfqpoint{3.488782in}{2.023475in}}%
\pgfpathlineto{\pgfqpoint{3.489940in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{3.489940in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{2.025250in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{2.025250in}}%
\pgfpathlineto{\pgfqpoint{3.495562in}{2.022378in}}%
\pgfpathlineto{\pgfqpoint{3.497746in}{2.025233in}}%
\pgfpathlineto{\pgfqpoint{3.498925in}{2.024069in}}%
\pgfpathlineto{\pgfqpoint{3.500074in}{2.019107in}}%
\pgfpathlineto{\pgfqpoint{3.501224in}{2.017697in}}%
\pgfpathlineto{\pgfqpoint{3.502377in}{2.022138in}}%
\pgfpathlineto{\pgfqpoint{3.503540in}{2.020172in}}%
\pgfpathlineto{\pgfqpoint{3.505873in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{3.507022in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{3.508171in}{2.022389in}}%
\pgfpathlineto{\pgfqpoint{3.509318in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{2.012864in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{2.012864in}}%
\pgfpathlineto{\pgfqpoint{3.512577in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{2.017545in}}%
\pgfpathlineto{\pgfqpoint{3.514879in}{2.017140in}}%
\pgfpathlineto{\pgfqpoint{3.517186in}{2.012690in}}%
\pgfpathlineto{\pgfqpoint{3.518337in}{2.020842in}}%
\pgfpathlineto{\pgfqpoint{3.524064in}{2.010764in}}%
\pgfpathlineto{\pgfqpoint{3.524064in}{2.010764in}}%
\pgfpathlineto{\pgfqpoint{3.526382in}{2.013184in}}%
\pgfpathlineto{\pgfqpoint{3.529669in}{2.012634in}}%
\pgfpathlineto{\pgfqpoint{3.529669in}{2.012634in}}%
\pgfpathlineto{\pgfqpoint{3.530816in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{3.531965in}{2.007325in}}%
\pgfpathlineto{\pgfqpoint{3.534280in}{2.011674in}}%
\pgfpathlineto{\pgfqpoint{3.534280in}{2.011674in}}%
\pgfpathlineto{\pgfqpoint{3.535441in}{2.007113in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{3.537760in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{3.538909in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{3.538909in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{3.542259in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{3.548016in}{2.004836in}}%
\pgfpathlineto{\pgfqpoint{3.550327in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{3.552438in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{3.553587in}{2.001815in}}%
\pgfpathlineto{\pgfqpoint{3.554750in}{1.995179in}}%
\pgfpathlineto{\pgfqpoint{3.555948in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{3.557101in}{1.996563in}}%
\pgfpathlineto{\pgfqpoint{3.558248in}{1.996369in}}%
\pgfpathlineto{\pgfqpoint{3.559394in}{1.993014in}}%
\pgfpathlineto{\pgfqpoint{3.560543in}{1.991883in}}%
\pgfpathlineto{\pgfqpoint{3.561462in}{1.993289in}}%
\pgfpathlineto{\pgfqpoint{3.562704in}{1.993149in}}%
\pgfpathlineto{\pgfqpoint{3.563853in}{1.998853in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{1.998241in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{1.987499in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{1.987499in}}%
\pgfpathlineto{\pgfqpoint{3.569717in}{1.981974in}}%
\pgfpathlineto{\pgfqpoint{3.570867in}{1.984128in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{1.983728in}}%
\pgfpathlineto{\pgfqpoint{3.576385in}{1.983728in}}%
\pgfpathlineto{\pgfqpoint{3.579847in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{3.579847in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{3.580996in}{1.984984in}}%
\pgfpathlineto{\pgfqpoint{3.582144in}{1.979752in}}%
\pgfpathlineto{\pgfqpoint{3.584443in}{1.976641in}}%
\pgfpathlineto{\pgfqpoint{3.586698in}{1.980589in}}%
\pgfpathlineto{\pgfqpoint{3.587847in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{3.590061in}{1.971892in}}%
\pgfpathlineto{\pgfqpoint{3.591259in}{1.977970in}}%
\pgfpathlineto{\pgfqpoint{3.593564in}{1.968701in}}%
\pgfpathlineto{\pgfqpoint{3.593564in}{1.968701in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{1.973552in}}%
\pgfpathlineto{\pgfqpoint{3.595859in}{1.965020in}}%
\pgfpathlineto{\pgfqpoint{3.597006in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{3.601428in}{1.951473in}}%
\pgfpathlineto{\pgfqpoint{3.602586in}{1.959465in}}%
\pgfpathlineto{\pgfqpoint{3.606036in}{1.964019in}}%
\pgfpathlineto{\pgfqpoint{3.608393in}{1.961590in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{1.954591in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{1.954591in}}%
\pgfpathlineto{\pgfqpoint{3.610696in}{1.967883in}}%
\pgfpathlineto{\pgfqpoint{3.611869in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{1.968527in}}%
\pgfpathlineto{\pgfqpoint{3.614045in}{1.954741in}}%
\pgfpathlineto{\pgfqpoint{3.615195in}{1.953261in}}%
\pgfpathlineto{\pgfqpoint{3.616345in}{1.959478in}}%
\pgfpathlineto{\pgfqpoint{3.617515in}{1.958446in}}%
\pgfpathlineto{\pgfqpoint{3.618668in}{1.953973in}}%
\pgfpathlineto{\pgfqpoint{3.620837in}{1.939430in}}%
\pgfpathlineto{\pgfqpoint{3.621986in}{1.949175in}}%
\pgfpathlineto{\pgfqpoint{3.623132in}{1.939923in}}%
\pgfpathlineto{\pgfqpoint{3.624279in}{1.954599in}}%
\pgfpathlineto{\pgfqpoint{3.625427in}{1.956926in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{3.628910in}{1.960872in}}%
\pgfpathlineto{\pgfqpoint{3.630762in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{3.632303in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{3.632303in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{1.924045in}}%
\pgfpathlineto{\pgfqpoint{3.639231in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{3.639231in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{3.641309in}{1.946208in}}%
\pgfpathlineto{\pgfqpoint{3.642461in}{1.964629in}}%
\pgfpathlineto{\pgfqpoint{3.643611in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{3.645938in}{1.930616in}}%
\pgfpathlineto{\pgfqpoint{3.645938in}{1.930616in}}%
\pgfpathlineto{\pgfqpoint{3.647108in}{1.944005in}}%
\pgfpathlineto{\pgfqpoint{3.648257in}{1.931198in}}%
\pgfpathlineto{\pgfqpoint{3.649348in}{1.956343in}}%
\pgfpathlineto{\pgfqpoint{3.651643in}{1.941338in}}%
\pgfpathlineto{\pgfqpoint{3.652795in}{1.953743in}}%
\pgfpathlineto{\pgfqpoint{3.653943in}{1.939703in}}%
\pgfpathlineto{\pgfqpoint{3.655093in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{3.656249in}{1.925452in}}%
\pgfpathlineto{\pgfqpoint{3.657424in}{1.944465in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.929514in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.917287in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.917287in}}%
\pgfpathlineto{\pgfqpoint{3.662943in}{1.915963in}}%
\pgfpathlineto{\pgfqpoint{3.664090in}{1.911787in}}%
\pgfpathlineto{\pgfqpoint{3.665241in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{3.668713in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{1.934766in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{1.934766in}}%
\pgfpathlineto{\pgfqpoint{3.671025in}{1.930611in}}%
\pgfpathlineto{\pgfqpoint{3.672197in}{1.933992in}}%
\pgfpathlineto{\pgfqpoint{3.673347in}{1.945519in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{3.677979in}{1.924315in}}%
\pgfpathlineto{\pgfqpoint{3.678902in}{1.932243in}}%
\pgfpathlineto{\pgfqpoint{3.678902in}{1.932243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.091969in}{1.529021in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868575in}{0.738340in}}%
\pgfpathlineto{\pgfqpoint{0.872998in}{0.744898in}}%
\pgfpathlineto{\pgfqpoint{0.876942in}{0.752886in}}%
\pgfpathlineto{\pgfqpoint{0.895115in}{0.779468in}}%
\pgfpathlineto{\pgfqpoint{0.914665in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{0.922496in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{0.838494in}}%
\pgfpathlineto{\pgfqpoint{0.933607in}{0.840673in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{0.963977in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{0.968409in}{0.899548in}}%
\pgfpathlineto{\pgfqpoint{0.974745in}{0.911987in}}%
\pgfpathlineto{\pgfqpoint{0.989199in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{1.002940in}{0.944440in}}%
\pgfpathlineto{\pgfqpoint{1.010487in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{1.018292in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.026456in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{1.058096in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{1.066194in}{1.017319in}}%
\pgfpathlineto{\pgfqpoint{1.072198in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{1.077559in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{1.082992in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{1.100722in}{1.076713in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{1.098584in}}%
\pgfpathlineto{\pgfqpoint{1.115872in}{1.106545in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{1.128091in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{1.139465in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{1.146882in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{1.156503in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{1.168044in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{1.179605in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{1.190270in}{1.197355in}}%
\pgfpathlineto{\pgfqpoint{1.201322in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{1.220232in}{1.224851in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{1.238134in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{1.247139in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{1.280315in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{1.289852in}{1.310253in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.315935in}{1.341092in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{1.360775in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{1.374767in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{1.393162in}}%
\pgfpathlineto{\pgfqpoint{1.349261in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.442138in}}%
\pgfpathlineto{\pgfqpoint{1.379798in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{1.408313in}{1.521047in}}%
\pgfpathlineto{\pgfqpoint{1.412622in}{1.533834in}}%
\pgfpathlineto{\pgfqpoint{1.420922in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{1.425084in}{1.563747in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.581859in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.591216in}}%
\pgfpathlineto{\pgfqpoint{1.449422in}{1.614405in}}%
\pgfpathlineto{\pgfqpoint{1.454279in}{1.622004in}}%
\pgfpathlineto{\pgfqpoint{1.465358in}{1.642457in}}%
\pgfpathlineto{\pgfqpoint{1.470897in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{1.476703in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{1.482236in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{1.489131in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{1.503434in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{1.514905in}{1.747075in}}%
\pgfpathlineto{\pgfqpoint{1.525006in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{1.840670in}}%
\pgfpathlineto{\pgfqpoint{1.565864in}{1.844296in}}%
\pgfpathlineto{\pgfqpoint{1.573959in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{1.578002in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{1.594595in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{1.598506in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{1.897130in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{1.898784in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.902733in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{1.904129in}}%
\pgfpathlineto{\pgfqpoint{1.622088in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{1.626026in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{1.629896in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.920095in}}%
\pgfpathlineto{\pgfqpoint{1.637554in}{1.919520in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{1.645309in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{1.649207in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.933293in}}%
\pgfpathlineto{\pgfqpoint{1.657543in}{1.939108in}}%
\pgfpathlineto{\pgfqpoint{1.661473in}{1.943386in}}%
\pgfpathlineto{\pgfqpoint{1.665787in}{1.953922in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{1.952076in}}%
\pgfpathlineto{\pgfqpoint{1.682489in}{1.951518in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{1.961121in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{1.961259in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{1.964750in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.969331in}}%
\pgfpathlineto{\pgfqpoint{1.717042in}{1.975523in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{1.736175in}{1.986959in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{1.750239in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{1.758479in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{1.766312in}{1.988374in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{1.990048in}}%
\pgfpathlineto{\pgfqpoint{1.780767in}{1.987727in}}%
\pgfpathlineto{\pgfqpoint{1.789007in}{1.986187in}}%
\pgfpathlineto{\pgfqpoint{1.798456in}{1.986533in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{1.967544in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{1.867640in}{1.940483in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{1.932226in}}%
\pgfpathlineto{\pgfqpoint{1.892823in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{1.903631in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{1.917022in}{1.921072in}}%
\pgfpathlineto{\pgfqpoint{1.941885in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{1.955536in}{1.930030in}}%
\pgfpathlineto{\pgfqpoint{1.965678in}{1.929821in}}%
\pgfpathlineto{\pgfqpoint{1.977204in}{1.932196in}}%
\pgfpathlineto{\pgfqpoint{1.994732in}{1.938854in}}%
\pgfpathlineto{\pgfqpoint{2.010332in}{1.945813in}}%
\pgfpathlineto{\pgfqpoint{2.024009in}{1.944650in}}%
\pgfpathlineto{\pgfqpoint{2.036759in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{2.055699in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{2.065862in}{1.951894in}}%
\pgfpathlineto{\pgfqpoint{2.077306in}{1.956306in}}%
\pgfpathlineto{\pgfqpoint{2.090479in}{1.960046in}}%
\pgfpathlineto{\pgfqpoint{2.100592in}{1.961136in}}%
\pgfpathlineto{\pgfqpoint{2.110104in}{1.967186in}}%
\pgfpathlineto{\pgfqpoint{2.118194in}{1.966449in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{1.961867in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{1.961828in}}%
\pgfpathlineto{\pgfqpoint{2.145987in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{2.152092in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{2.158288in}{1.952806in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.950899in}}%
\pgfpathlineto{\pgfqpoint{2.170455in}{1.949725in}}%
\pgfpathlineto{\pgfqpoint{2.182836in}{1.941564in}}%
\pgfpathlineto{\pgfqpoint{2.188533in}{1.940893in}}%
\pgfpathlineto{\pgfqpoint{2.199597in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.204998in}{1.938677in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{1.932169in}}%
\pgfpathlineto{\pgfqpoint{2.231151in}{1.933545in}}%
\pgfpathlineto{\pgfqpoint{2.236444in}{1.929615in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{1.923094in}}%
\pgfpathlineto{\pgfqpoint{2.246970in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{2.252048in}{1.919696in}}%
\pgfpathlineto{\pgfqpoint{2.257052in}{1.919204in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.916235in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{1.905021in}}%
\pgfpathlineto{\pgfqpoint{2.284124in}{1.905202in}}%
\pgfpathlineto{\pgfqpoint{2.289957in}{1.900147in}}%
\pgfpathlineto{\pgfqpoint{2.295380in}{1.892488in}}%
\pgfpathlineto{\pgfqpoint{2.300993in}{1.888108in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{1.880682in}}%
\pgfpathlineto{\pgfqpoint{2.328203in}{1.863842in}}%
\pgfpathlineto{\pgfqpoint{2.333117in}{1.858563in}}%
\pgfpathlineto{\pgfqpoint{2.337468in}{1.848982in}}%
\pgfpathlineto{\pgfqpoint{2.350957in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{2.355232in}{1.839448in}}%
\pgfpathlineto{\pgfqpoint{2.359743in}{1.832304in}}%
\pgfpathlineto{\pgfqpoint{2.364303in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{2.368725in}{1.830099in}}%
\pgfpathlineto{\pgfqpoint{2.373364in}{1.823373in}}%
\pgfpathlineto{\pgfqpoint{2.392374in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{2.402124in}{1.787897in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{1.779013in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.773457in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{1.764659in}}%
\pgfpathlineto{\pgfqpoint{2.424707in}{1.758886in}}%
\pgfpathlineto{\pgfqpoint{2.429164in}{1.750477in}}%
\pgfpathlineto{\pgfqpoint{2.433470in}{1.743934in}}%
\pgfpathlineto{\pgfqpoint{2.437829in}{1.735862in}}%
\pgfpathlineto{\pgfqpoint{2.442166in}{1.730876in}}%
\pgfpathlineto{\pgfqpoint{2.446339in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{2.450667in}{1.725403in}}%
\pgfpathlineto{\pgfqpoint{2.454716in}{1.720821in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{1.718378in}}%
\pgfpathlineto{\pgfqpoint{2.462931in}{1.708806in}}%
\pgfpathlineto{\pgfqpoint{2.467086in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{1.699835in}}%
\pgfpathlineto{\pgfqpoint{2.475547in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{2.487223in}{1.674016in}}%
\pgfpathlineto{\pgfqpoint{2.491744in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{2.495833in}{1.664304in}}%
\pgfpathlineto{\pgfqpoint{2.500572in}{1.657137in}}%
\pgfpathlineto{\pgfqpoint{2.505266in}{1.651291in}}%
\pgfpathlineto{\pgfqpoint{2.509921in}{1.644452in}}%
\pgfpathlineto{\pgfqpoint{2.514924in}{1.635115in}}%
\pgfpathlineto{\pgfqpoint{2.519943in}{1.628657in}}%
\pgfpathlineto{\pgfqpoint{2.525432in}{1.615237in}}%
\pgfpathlineto{\pgfqpoint{2.530871in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{1.577148in}}%
\pgfpathlineto{\pgfqpoint{2.548574in}{1.564827in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.542023in}}%
\pgfpathlineto{\pgfqpoint{2.575937in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{2.585312in}{1.478361in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{2.626257in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{2.639076in}{1.467075in}}%
\pgfpathlineto{\pgfqpoint{2.649427in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{2.660554in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{1.393014in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{1.371200in}}%
\pgfpathlineto{\pgfqpoint{2.745228in}{1.363548in}}%
\pgfpathlineto{\pgfqpoint{2.754156in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{2.762898in}{1.358106in}}%
\pgfpathlineto{\pgfqpoint{2.780022in}{1.348144in}}%
\pgfpathlineto{\pgfqpoint{2.796635in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{2.802305in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{2.809169in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{2.818133in}{1.338741in}}%
\pgfpathlineto{\pgfqpoint{2.840554in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{2.852829in}{1.338964in}}%
\pgfpathlineto{\pgfqpoint{2.864021in}{1.339793in}}%
\pgfpathlineto{\pgfqpoint{2.874912in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{2.886327in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{2.903381in}{1.358241in}}%
\pgfpathlineto{\pgfqpoint{2.911047in}{1.367108in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{1.369404in}}%
\pgfpathlineto{\pgfqpoint{2.926318in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{2.937752in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{2.951524in}{1.373391in}}%
\pgfpathlineto{\pgfqpoint{2.966159in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{2.977194in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{2.997037in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{3.006782in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{3.015691in}{1.464035in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{1.489149in}}%
\pgfpathlineto{\pgfqpoint{3.040627in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{3.046260in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{3.050818in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{3.055275in}{1.564706in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{3.068787in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{3.078120in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{3.082669in}{1.649531in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{1.664443in}}%
\pgfpathlineto{\pgfqpoint{3.094083in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{3.101494in}{1.701129in}}%
\pgfpathlineto{\pgfqpoint{3.118940in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{3.124789in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.129949in}{1.786241in}}%
\pgfpathlineto{\pgfqpoint{3.139308in}{1.814949in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{1.863823in}}%
\pgfpathlineto{\pgfqpoint{3.169790in}{1.888770in}}%
\pgfpathlineto{\pgfqpoint{3.175629in}{1.898837in}}%
\pgfpathlineto{\pgfqpoint{3.181018in}{1.905545in}}%
\pgfpathlineto{\pgfqpoint{3.185838in}{1.916831in}}%
\pgfpathlineto{\pgfqpoint{3.190832in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{3.200813in}{1.937757in}}%
\pgfpathlineto{\pgfqpoint{3.210652in}{1.946169in}}%
\pgfpathlineto{\pgfqpoint{3.220076in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{3.224668in}{1.966803in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{1.970494in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{3.252924in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{3.257889in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{3.262971in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{1.997757in}}%
\pgfpathlineto{\pgfqpoint{3.274132in}{1.999960in}}%
\pgfpathlineto{\pgfqpoint{3.280348in}{2.003133in}}%
\pgfpathlineto{\pgfqpoint{3.286503in}{2.004326in}}%
\pgfpathlineto{\pgfqpoint{3.292298in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{3.298346in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{3.303202in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{3.307496in}{2.006824in}}%
\pgfpathlineto{\pgfqpoint{3.312372in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{3.317294in}{2.012470in}}%
\pgfpathlineto{\pgfqpoint{3.322711in}{2.011752in}}%
\pgfpathlineto{\pgfqpoint{3.328295in}{2.015097in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{2.013649in}}%
\pgfpathlineto{\pgfqpoint{3.337773in}{2.010816in}}%
\pgfpathlineto{\pgfqpoint{3.346753in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{3.351179in}{2.015190in}}%
\pgfpathlineto{\pgfqpoint{3.355399in}{2.013130in}}%
\pgfpathlineto{\pgfqpoint{3.359643in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{3.363768in}{2.018918in}}%
\pgfpathlineto{\pgfqpoint{3.375980in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{3.384258in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{3.388009in}{2.029155in}}%
\pgfpathlineto{\pgfqpoint{3.391948in}{2.034551in}}%
\pgfpathlineto{\pgfqpoint{3.400194in}{2.040225in}}%
\pgfpathlineto{\pgfqpoint{3.404409in}{2.046753in}}%
\pgfpathlineto{\pgfqpoint{3.409009in}{2.049741in}}%
\pgfpathlineto{\pgfqpoint{3.413705in}{2.049804in}}%
\pgfpathlineto{\pgfqpoint{3.418674in}{2.051300in}}%
\pgfpathlineto{\pgfqpoint{3.423644in}{2.055800in}}%
\pgfpathlineto{\pgfqpoint{3.441025in}{2.063037in}}%
\pgfpathlineto{\pgfqpoint{3.452808in}{2.064342in}}%
\pgfpathlineto{\pgfqpoint{3.468910in}{2.063859in}}%
\pgfpathlineto{\pgfqpoint{3.473799in}{2.068047in}}%
\pgfpathlineto{\pgfqpoint{3.478703in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{3.483591in}{2.071122in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{2.071981in}}%
\pgfpathlineto{\pgfqpoint{3.498476in}{2.071514in}}%
\pgfpathlineto{\pgfqpoint{3.503498in}{2.075469in}}%
\pgfpathlineto{\pgfqpoint{3.508410in}{2.076441in}}%
\pgfpathlineto{\pgfqpoint{3.513617in}{2.080198in}}%
\pgfpathlineto{\pgfqpoint{3.519175in}{2.079389in}}%
\pgfpathlineto{\pgfqpoint{3.525214in}{2.076431in}}%
\pgfpathlineto{\pgfqpoint{3.531806in}{2.071468in}}%
\pgfpathlineto{\pgfqpoint{3.547435in}{2.065780in}}%
\pgfpathlineto{\pgfqpoint{3.556186in}{2.064274in}}%
\pgfpathlineto{\pgfqpoint{3.577738in}{2.058748in}}%
\pgfpathlineto{\pgfqpoint{3.592434in}{2.058775in}}%
\pgfpathlineto{\pgfqpoint{3.612574in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{3.633329in}{2.058923in}}%
\pgfpathlineto{\pgfqpoint{3.649802in}{2.062721in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{2.072422in}}%
\pgfpathlineto{\pgfqpoint{3.679456in}{2.072422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.197860in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.197860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986674in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{0.986674in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696131in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{1.696131in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405588in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{2.405588in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115045in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824502in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{3.824502in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533959in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{4.533959in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.435311in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.435311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477861in,y=3.382504in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.796101in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.796101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=3.743294in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.156891in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.156891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=4.104084in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422306in,y=3.771473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986674in}{3.810409in}}%
\pgfpathlineto{\pgfqpoint{0.989129in}{3.815984in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{3.813348in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{3.813115in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{3.814574in}}%
\pgfpathlineto{\pgfqpoint{1.004573in}{3.814243in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{3.806449in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{3.807988in}}%
\pgfpathlineto{\pgfqpoint{1.011428in}{3.805667in}}%
\pgfpathlineto{\pgfqpoint{1.012343in}{3.807025in}}%
\pgfpathlineto{\pgfqpoint{1.015686in}{3.804042in}}%
\pgfpathlineto{\pgfqpoint{1.016828in}{3.806388in}}%
\pgfpathlineto{\pgfqpoint{1.017721in}{3.803807in}}%
\pgfpathlineto{\pgfqpoint{1.021188in}{3.806351in}}%
\pgfpathlineto{\pgfqpoint{1.023438in}{3.799527in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{3.804855in}}%
\pgfpathlineto{\pgfqpoint{1.027718in}{3.794330in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{3.800076in}}%
\pgfpathlineto{\pgfqpoint{1.030317in}{3.794547in}}%
\pgfpathlineto{\pgfqpoint{1.031885in}{3.795459in}}%
\pgfpathlineto{\pgfqpoint{1.032842in}{3.797082in}}%
\pgfpathlineto{\pgfqpoint{1.034971in}{3.798290in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{3.788153in}}%
\pgfpathlineto{\pgfqpoint{1.039274in}{3.796317in}}%
\pgfpathlineto{\pgfqpoint{1.040678in}{3.795231in}}%
\pgfpathlineto{\pgfqpoint{1.041590in}{3.792970in}}%
\pgfpathlineto{\pgfqpoint{1.043147in}{3.793546in}}%
\pgfpathlineto{\pgfqpoint{1.046278in}{3.795906in}}%
\pgfpathlineto{\pgfqpoint{1.048548in}{3.788502in}}%
\pgfpathlineto{\pgfqpoint{1.051045in}{3.787545in}}%
\pgfpathlineto{\pgfqpoint{1.053851in}{3.787240in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{3.779769in}}%
\pgfpathlineto{\pgfqpoint{1.060515in}{3.776844in}}%
\pgfpathlineto{\pgfqpoint{1.062066in}{3.777156in}}%
\pgfpathlineto{\pgfqpoint{1.063078in}{3.788365in}}%
\pgfpathlineto{\pgfqpoint{1.064422in}{3.780444in}}%
\pgfpathlineto{\pgfqpoint{1.066275in}{3.778342in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{3.782188in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{3.777063in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{3.781762in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{3.780263in}}%
\pgfpathlineto{\pgfqpoint{1.074574in}{3.777603in}}%
\pgfpathlineto{\pgfqpoint{1.075533in}{3.783145in}}%
\pgfpathlineto{\pgfqpoint{1.077247in}{3.783534in}}%
\pgfpathlineto{\pgfqpoint{1.079474in}{3.789329in}}%
\pgfpathlineto{\pgfqpoint{1.080561in}{3.783170in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{3.782085in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{3.788811in}}%
\pgfpathlineto{\pgfqpoint{1.085226in}{3.784601in}}%
\pgfpathlineto{\pgfqpoint{1.087508in}{3.789684in}}%
\pgfpathlineto{\pgfqpoint{1.089552in}{3.799479in}}%
\pgfpathlineto{\pgfqpoint{1.090700in}{3.788291in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{1.093936in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{1.095214in}{3.788841in}}%
\pgfpathlineto{\pgfqpoint{1.096449in}{3.800413in}}%
\pgfpathlineto{\pgfqpoint{1.098691in}{3.788346in}}%
\pgfpathlineto{\pgfqpoint{1.100745in}{3.784334in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{3.787873in}}%
\pgfpathlineto{\pgfqpoint{1.103315in}{3.784819in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{3.787162in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{3.781695in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{3.780442in}}%
\pgfpathlineto{\pgfqpoint{1.111001in}{3.775140in}}%
\pgfpathlineto{\pgfqpoint{1.112759in}{3.782201in}}%
\pgfpathlineto{\pgfqpoint{1.114087in}{3.777066in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{3.775094in}}%
\pgfpathlineto{\pgfqpoint{1.118519in}{3.775324in}}%
\pgfpathlineto{\pgfqpoint{1.119357in}{3.782413in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{3.775928in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{3.771970in}}%
\pgfpathlineto{\pgfqpoint{1.123725in}{3.773267in}}%
\pgfpathlineto{\pgfqpoint{1.125427in}{3.773180in}}%
\pgfpathlineto{\pgfqpoint{1.126306in}{3.768878in}}%
\pgfpathlineto{\pgfqpoint{1.127858in}{3.770985in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{3.773331in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{3.769649in}}%
\pgfpathlineto{\pgfqpoint{1.136565in}{3.769789in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{3.771932in}}%
\pgfpathlineto{\pgfqpoint{1.139341in}{3.768402in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{3.767996in}}%
\pgfpathlineto{\pgfqpoint{1.143230in}{3.770400in}}%
\pgfpathlineto{\pgfqpoint{1.145970in}{3.770252in}}%
\pgfpathlineto{\pgfqpoint{1.148323in}{3.771451in}}%
\pgfpathlineto{\pgfqpoint{1.150120in}{3.775708in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{3.771239in}}%
\pgfpathlineto{\pgfqpoint{1.153592in}{3.776094in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{3.782227in}}%
\pgfpathlineto{\pgfqpoint{1.157078in}{3.782955in}}%
\pgfpathlineto{\pgfqpoint{1.158848in}{3.778886in}}%
\pgfpathlineto{\pgfqpoint{1.160388in}{3.782069in}}%
\pgfpathlineto{\pgfqpoint{1.162280in}{3.780673in}}%
\pgfpathlineto{\pgfqpoint{1.163088in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{1.165715in}{3.789414in}}%
\pgfpathlineto{\pgfqpoint{1.167287in}{3.792375in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{3.797426in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{3.790444in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.788827in}}%
\pgfpathlineto{\pgfqpoint{1.172448in}{3.792415in}}%
\pgfpathlineto{\pgfqpoint{1.173375in}{3.789145in}}%
\pgfpathlineto{\pgfqpoint{1.175093in}{3.795570in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{3.798647in}}%
\pgfpathlineto{\pgfqpoint{1.177782in}{3.781612in}}%
\pgfpathlineto{\pgfqpoint{1.180470in}{3.796862in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{3.788894in}}%
\pgfpathlineto{\pgfqpoint{1.186714in}{3.799613in}}%
\pgfpathlineto{\pgfqpoint{1.188052in}{3.796834in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{3.790725in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{3.797838in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{3.791272in}}%
\pgfpathlineto{\pgfqpoint{1.192878in}{3.806815in}}%
\pgfpathlineto{\pgfqpoint{1.194866in}{3.801071in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{3.788818in}}%
\pgfpathlineto{\pgfqpoint{1.198255in}{3.800489in}}%
\pgfpathlineto{\pgfqpoint{1.199522in}{3.791726in}}%
\pgfpathlineto{\pgfqpoint{1.201044in}{3.777007in}}%
\pgfpathlineto{\pgfqpoint{1.201832in}{3.789528in}}%
\pgfpathlineto{\pgfqpoint{1.203749in}{3.786721in}}%
\pgfpathlineto{\pgfqpoint{1.205826in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{3.781794in}}%
\pgfpathlineto{\pgfqpoint{1.209394in}{3.788216in}}%
\pgfpathlineto{\pgfqpoint{1.211440in}{3.777712in}}%
\pgfpathlineto{\pgfqpoint{1.213297in}{3.786687in}}%
\pgfpathlineto{\pgfqpoint{1.215010in}{3.787055in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{3.808840in}}%
\pgfpathlineto{\pgfqpoint{1.218554in}{3.785795in}}%
\pgfpathlineto{\pgfqpoint{1.219455in}{3.784988in}}%
\pgfpathlineto{\pgfqpoint{1.220390in}{3.790173in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{3.791902in}}%
\pgfpathlineto{\pgfqpoint{1.223905in}{3.792695in}}%
\pgfpathlineto{\pgfqpoint{1.227529in}{3.810666in}}%
\pgfpathlineto{\pgfqpoint{1.228591in}{3.824999in}}%
\pgfpathlineto{\pgfqpoint{1.230134in}{3.806498in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{3.813974in}}%
\pgfpathlineto{\pgfqpoint{1.232806in}{3.810839in}}%
\pgfpathlineto{\pgfqpoint{1.235051in}{3.816859in}}%
\pgfpathlineto{\pgfqpoint{1.236373in}{3.828361in}}%
\pgfpathlineto{\pgfqpoint{1.237981in}{3.816798in}}%
\pgfpathlineto{\pgfqpoint{1.238684in}{3.819282in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{3.841299in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{3.832116in}}%
\pgfpathlineto{\pgfqpoint{1.242584in}{3.832237in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{3.838978in}}%
\pgfpathlineto{\pgfqpoint{1.247046in}{3.831761in}}%
\pgfpathlineto{\pgfqpoint{1.248484in}{3.844372in}}%
\pgfpathlineto{\pgfqpoint{1.250116in}{3.837818in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{3.837881in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{3.842947in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{3.836248in}}%
\pgfpathlineto{\pgfqpoint{1.256452in}{3.838524in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{3.846843in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{3.843404in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{3.840575in}}%
\pgfpathlineto{\pgfqpoint{1.262883in}{3.843380in}}%
\pgfpathlineto{\pgfqpoint{1.264693in}{3.843668in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{3.842502in}}%
\pgfpathlineto{\pgfqpoint{1.269194in}{3.844416in}}%
\pgfpathlineto{\pgfqpoint{1.271111in}{3.852930in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{3.849309in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{3.848643in}}%
\pgfpathlineto{\pgfqpoint{1.277334in}{3.854914in}}%
\pgfpathlineto{\pgfqpoint{1.282452in}{3.855676in}}%
\pgfpathlineto{\pgfqpoint{1.283662in}{3.851789in}}%
\pgfpathlineto{\pgfqpoint{1.286704in}{3.856582in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{3.852759in}}%
\pgfpathlineto{\pgfqpoint{1.290747in}{3.856660in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{3.854727in}}%
\pgfpathlineto{\pgfqpoint{1.293620in}{3.849502in}}%
\pgfpathlineto{\pgfqpoint{1.295075in}{3.858257in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{3.853504in}}%
\pgfpathlineto{\pgfqpoint{1.297455in}{3.850482in}}%
\pgfpathlineto{\pgfqpoint{1.299765in}{3.850657in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{3.852800in}}%
\pgfpathlineto{\pgfqpoint{1.302743in}{3.858560in}}%
\pgfpathlineto{\pgfqpoint{1.303659in}{3.856231in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{3.854743in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{3.869905in}}%
\pgfpathlineto{\pgfqpoint{1.308694in}{3.861947in}}%
\pgfpathlineto{\pgfqpoint{1.309552in}{3.861866in}}%
\pgfpathlineto{\pgfqpoint{1.312134in}{3.870200in}}%
\pgfpathlineto{\pgfqpoint{1.314359in}{3.866689in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{3.882884in}}%
\pgfpathlineto{\pgfqpoint{1.318935in}{3.876781in}}%
\pgfpathlineto{\pgfqpoint{1.324815in}{3.888218in}}%
\pgfpathlineto{\pgfqpoint{1.328305in}{3.892588in}}%
\pgfpathlineto{\pgfqpoint{1.329672in}{3.902584in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{3.920771in}}%
\pgfpathlineto{\pgfqpoint{1.334684in}{3.921337in}}%
\pgfpathlineto{\pgfqpoint{1.336053in}{3.929156in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{3.928627in}}%
\pgfpathlineto{\pgfqpoint{1.339733in}{3.937614in}}%
\pgfpathlineto{\pgfqpoint{1.341753in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{1.342781in}{3.931534in}}%
\pgfpathlineto{\pgfqpoint{1.344344in}{3.944949in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{3.945725in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{3.952654in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{3.944187in}}%
\pgfpathlineto{\pgfqpoint{1.350205in}{3.958073in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{3.947817in}}%
\pgfpathlineto{\pgfqpoint{1.355515in}{3.960412in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{3.954192in}}%
\pgfpathlineto{\pgfqpoint{1.359274in}{3.948938in}}%
\pgfpathlineto{\pgfqpoint{1.361118in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{1.362380in}{3.948615in}}%
\pgfpathlineto{\pgfqpoint{1.363701in}{3.952203in}}%
\pgfpathlineto{\pgfqpoint{1.365103in}{3.949390in}}%
\pgfpathlineto{\pgfqpoint{1.366521in}{3.959740in}}%
\pgfpathlineto{\pgfqpoint{1.367931in}{3.958215in}}%
\pgfpathlineto{\pgfqpoint{1.369870in}{3.949255in}}%
\pgfpathlineto{\pgfqpoint{1.371444in}{3.962208in}}%
\pgfpathlineto{\pgfqpoint{1.372608in}{3.956371in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{3.948747in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{3.957195in}}%
\pgfpathlineto{\pgfqpoint{1.379176in}{3.953936in}}%
\pgfpathlineto{\pgfqpoint{1.380403in}{3.960225in}}%
\pgfpathlineto{\pgfqpoint{1.381136in}{3.953596in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{3.951782in}}%
\pgfpathlineto{\pgfqpoint{1.382828in}{3.960062in}}%
\pgfpathlineto{\pgfqpoint{1.385292in}{3.949302in}}%
\pgfpathlineto{\pgfqpoint{1.387082in}{3.959523in}}%
\pgfpathlineto{\pgfqpoint{1.387936in}{3.956319in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{3.955687in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{3.947320in}}%
\pgfpathlineto{\pgfqpoint{1.391604in}{3.952105in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{3.949665in}}%
\pgfpathlineto{\pgfqpoint{1.395106in}{3.962011in}}%
\pgfpathlineto{\pgfqpoint{1.398532in}{3.949882in}}%
\pgfpathlineto{\pgfqpoint{1.399817in}{3.963579in}}%
\pgfpathlineto{\pgfqpoint{1.401134in}{3.948823in}}%
\pgfpathlineto{\pgfqpoint{1.402052in}{3.961819in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{3.951161in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{3.960865in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{3.950200in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{3.953817in}}%
\pgfpathlineto{\pgfqpoint{1.412540in}{3.940295in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{3.934826in}}%
\pgfpathlineto{\pgfqpoint{1.416834in}{3.929087in}}%
\pgfpathlineto{\pgfqpoint{1.419868in}{3.933230in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{3.918127in}}%
\pgfpathlineto{\pgfqpoint{1.422605in}{3.926068in}}%
\pgfpathlineto{\pgfqpoint{1.423964in}{3.911704in}}%
\pgfpathlineto{\pgfqpoint{1.425174in}{3.911652in}}%
\pgfpathlineto{\pgfqpoint{1.427833in}{3.901157in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{3.898741in}}%
\pgfpathlineto{\pgfqpoint{1.431792in}{3.897491in}}%
\pgfpathlineto{\pgfqpoint{1.433424in}{3.896498in}}%
\pgfpathlineto{\pgfqpoint{1.434436in}{3.893706in}}%
\pgfpathlineto{\pgfqpoint{1.437472in}{3.890359in}}%
\pgfpathlineto{\pgfqpoint{1.438608in}{3.892051in}}%
\pgfpathlineto{\pgfqpoint{1.440306in}{3.890992in}}%
\pgfpathlineto{\pgfqpoint{1.441656in}{3.889311in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{3.894220in}}%
\pgfpathlineto{\pgfqpoint{1.444568in}{3.892735in}}%
\pgfpathlineto{\pgfqpoint{1.445416in}{3.895270in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{3.893353in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{3.893612in}}%
\pgfpathlineto{\pgfqpoint{1.450963in}{3.900958in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{3.892353in}}%
\pgfpathlineto{\pgfqpoint{1.455357in}{3.896475in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{3.892656in}}%
\pgfpathlineto{\pgfqpoint{1.458582in}{3.895698in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{3.892192in}}%
\pgfpathlineto{\pgfqpoint{1.461819in}{3.900008in}}%
\pgfpathlineto{\pgfqpoint{1.463712in}{3.892932in}}%
\pgfpathlineto{\pgfqpoint{1.465459in}{3.898807in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{3.898878in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{3.910837in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{3.905017in}}%
\pgfpathlineto{\pgfqpoint{1.471438in}{3.907373in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{3.914923in}}%
\pgfpathlineto{\pgfqpoint{1.476906in}{3.922878in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{3.929467in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{3.937215in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{3.948072in}}%
\pgfpathlineto{\pgfqpoint{1.487563in}{3.948272in}}%
\pgfpathlineto{\pgfqpoint{1.488122in}{3.953899in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{3.954273in}}%
\pgfpathlineto{\pgfqpoint{1.491400in}{3.950943in}}%
\pgfpathlineto{\pgfqpoint{1.493238in}{3.952708in}}%
\pgfpathlineto{\pgfqpoint{1.494920in}{3.953437in}}%
\pgfpathlineto{\pgfqpoint{1.497863in}{3.944525in}}%
\pgfpathlineto{\pgfqpoint{1.500012in}{3.940921in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{3.935727in}}%
\pgfpathlineto{\pgfqpoint{1.502764in}{3.928047in}}%
\pgfpathlineto{\pgfqpoint{1.506142in}{3.915108in}}%
\pgfpathlineto{\pgfqpoint{1.507245in}{3.906706in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{3.900487in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{3.875361in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{3.796385in}}%
\pgfpathlineto{\pgfqpoint{1.525636in}{3.791457in}}%
\pgfpathlineto{\pgfqpoint{1.526294in}{3.795181in}}%
\pgfpathlineto{\pgfqpoint{1.527717in}{3.790400in}}%
\pgfpathlineto{\pgfqpoint{1.529562in}{3.792245in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{3.790800in}}%
\pgfpathlineto{\pgfqpoint{1.535746in}{3.789144in}}%
\pgfpathlineto{\pgfqpoint{1.538688in}{3.793553in}}%
\pgfpathlineto{\pgfqpoint{1.541027in}{3.799702in}}%
\pgfpathlineto{\pgfqpoint{1.542380in}{3.799615in}}%
\pgfpathlineto{\pgfqpoint{1.543560in}{3.801035in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{3.807828in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{3.804277in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{3.805738in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{3.810200in}}%
\pgfpathlineto{\pgfqpoint{1.556241in}{3.806452in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{3.805214in}}%
\pgfpathlineto{\pgfqpoint{1.565468in}{3.800045in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{3.804324in}}%
\pgfpathlineto{\pgfqpoint{1.567900in}{3.813093in}}%
\pgfpathlineto{\pgfqpoint{1.570315in}{3.802544in}}%
\pgfpathlineto{\pgfqpoint{1.572506in}{3.802224in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{3.796342in}}%
\pgfpathlineto{\pgfqpoint{1.576249in}{3.793580in}}%
\pgfpathlineto{\pgfqpoint{1.578219in}{3.791606in}}%
\pgfpathlineto{\pgfqpoint{1.579711in}{3.792537in}}%
\pgfpathlineto{\pgfqpoint{1.582813in}{3.784095in}}%
\pgfpathlineto{\pgfqpoint{1.583768in}{3.795404in}}%
\pgfpathlineto{\pgfqpoint{1.585516in}{3.783682in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{3.783790in}}%
\pgfpathlineto{\pgfqpoint{1.588798in}{3.786387in}}%
\pgfpathlineto{\pgfqpoint{1.590098in}{3.779676in}}%
\pgfpathlineto{\pgfqpoint{1.591933in}{3.780229in}}%
\pgfpathlineto{\pgfqpoint{1.594887in}{3.779564in}}%
\pgfpathlineto{\pgfqpoint{1.598356in}{3.777800in}}%
\pgfpathlineto{\pgfqpoint{1.600198in}{3.788680in}}%
\pgfpathlineto{\pgfqpoint{1.601815in}{3.783272in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{3.787592in}}%
\pgfpathlineto{\pgfqpoint{1.605968in}{3.778458in}}%
\pgfpathlineto{\pgfqpoint{1.606633in}{3.780252in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.788876in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{3.783758in}}%
\pgfpathlineto{\pgfqpoint{1.612908in}{3.785331in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{3.774913in}}%
\pgfpathlineto{\pgfqpoint{1.616427in}{3.780563in}}%
\pgfpathlineto{\pgfqpoint{1.618091in}{3.778760in}}%
\pgfpathlineto{\pgfqpoint{1.618989in}{3.768948in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{3.775695in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{3.772962in}}%
\pgfpathlineto{\pgfqpoint{1.623274in}{3.775871in}}%
\pgfpathlineto{\pgfqpoint{1.624042in}{3.766084in}}%
\pgfpathlineto{\pgfqpoint{1.625682in}{3.765464in}}%
\pgfpathlineto{\pgfqpoint{1.627448in}{3.758015in}}%
\pgfpathlineto{\pgfqpoint{1.629060in}{3.760648in}}%
\pgfpathlineto{\pgfqpoint{1.630352in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{1.631707in}{3.754298in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{3.754527in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{3.749808in}}%
\pgfpathlineto{\pgfqpoint{1.644088in}{3.744944in}}%
\pgfpathlineto{\pgfqpoint{1.647746in}{3.747183in}}%
\pgfpathlineto{\pgfqpoint{1.651767in}{3.737799in}}%
\pgfpathlineto{\pgfqpoint{1.654367in}{3.723074in}}%
\pgfpathlineto{\pgfqpoint{1.656203in}{3.717986in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{3.702763in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{3.704466in}}%
\pgfpathlineto{\pgfqpoint{1.662801in}{3.691354in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{3.691354in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{3.683014in}}%
\pgfpathlineto{\pgfqpoint{1.668923in}{3.679593in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{3.669688in}}%
\pgfpathlineto{\pgfqpoint{1.671801in}{3.664666in}}%
\pgfpathlineto{\pgfqpoint{1.672699in}{3.665739in}}%
\pgfpathlineto{\pgfqpoint{1.674294in}{3.654872in}}%
\pgfpathlineto{\pgfqpoint{1.676044in}{3.654888in}}%
\pgfpathlineto{\pgfqpoint{1.677874in}{3.652592in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{3.651830in}}%
\pgfpathlineto{\pgfqpoint{1.681562in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{1.685732in}{3.646062in}}%
\pgfpathlineto{\pgfqpoint{1.688945in}{3.639207in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{3.642313in}}%
\pgfpathlineto{\pgfqpoint{1.695359in}{3.641392in}}%
\pgfpathlineto{\pgfqpoint{1.697910in}{3.636948in}}%
\pgfpathlineto{\pgfqpoint{1.699298in}{3.638657in}}%
\pgfpathlineto{\pgfqpoint{1.700147in}{3.638347in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{3.645562in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{3.642924in}}%
\pgfpathlineto{\pgfqpoint{1.706941in}{3.642116in}}%
\pgfpathlineto{\pgfqpoint{1.708287in}{3.640521in}}%
\pgfpathlineto{\pgfqpoint{1.710531in}{3.644282in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{3.640065in}}%
\pgfpathlineto{\pgfqpoint{1.713108in}{3.635231in}}%
\pgfpathlineto{\pgfqpoint{1.714344in}{3.640971in}}%
\pgfpathlineto{\pgfqpoint{1.715650in}{3.638230in}}%
\pgfpathlineto{\pgfqpoint{1.717891in}{3.637269in}}%
\pgfpathlineto{\pgfqpoint{1.719745in}{3.640787in}}%
\pgfpathlineto{\pgfqpoint{1.722102in}{3.633418in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{3.633624in}}%
\pgfpathlineto{\pgfqpoint{1.726577in}{3.627081in}}%
\pgfpathlineto{\pgfqpoint{1.728013in}{3.630526in}}%
\pgfpathlineto{\pgfqpoint{1.730092in}{3.638124in}}%
\pgfpathlineto{\pgfqpoint{1.732385in}{3.631566in}}%
\pgfpathlineto{\pgfqpoint{1.734240in}{3.633108in}}%
\pgfpathlineto{\pgfqpoint{1.734812in}{3.627867in}}%
\pgfpathlineto{\pgfqpoint{1.736364in}{3.623350in}}%
\pgfpathlineto{\pgfqpoint{1.738171in}{3.622882in}}%
\pgfpathlineto{\pgfqpoint{1.740482in}{3.611120in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{3.612452in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{3.604862in}}%
\pgfpathlineto{\pgfqpoint{1.745440in}{3.608627in}}%
\pgfpathlineto{\pgfqpoint{1.747931in}{3.595112in}}%
\pgfpathlineto{\pgfqpoint{1.749066in}{3.597179in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{3.592478in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{3.589290in}}%
\pgfpathlineto{\pgfqpoint{1.754877in}{3.588097in}}%
\pgfpathlineto{\pgfqpoint{1.756782in}{3.583671in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{3.592280in}}%
\pgfpathlineto{\pgfqpoint{1.764082in}{3.598855in}}%
\pgfpathlineto{\pgfqpoint{1.766149in}{3.608705in}}%
\pgfpathlineto{\pgfqpoint{1.767724in}{3.610769in}}%
\pgfpathlineto{\pgfqpoint{1.772283in}{3.612909in}}%
\pgfpathlineto{\pgfqpoint{1.773246in}{3.630340in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{3.643147in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{3.643997in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{3.668988in}}%
\pgfpathlineto{\pgfqpoint{1.782533in}{3.669893in}}%
\pgfpathlineto{\pgfqpoint{1.783841in}{3.675111in}}%
\pgfpathlineto{\pgfqpoint{1.784808in}{3.682106in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{3.683473in}}%
\pgfpathlineto{\pgfqpoint{1.787653in}{3.678285in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{3.696944in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{3.696999in}}%
\pgfpathlineto{\pgfqpoint{1.795148in}{3.701694in}}%
\pgfpathlineto{\pgfqpoint{1.796400in}{3.703006in}}%
\pgfpathlineto{\pgfqpoint{1.798284in}{3.703581in}}%
\pgfpathlineto{\pgfqpoint{1.800135in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{1.800925in}{3.703839in}}%
\pgfpathlineto{\pgfqpoint{1.802086in}{3.703746in}}%
\pgfpathlineto{\pgfqpoint{1.803602in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{1.805633in}{3.706123in}}%
\pgfpathlineto{\pgfqpoint{1.807788in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{1.808848in}{3.711311in}}%
\pgfpathlineto{\pgfqpoint{1.809543in}{3.709322in}}%
\pgfpathlineto{\pgfqpoint{1.812776in}{3.711898in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{3.711301in}}%
\pgfpathlineto{\pgfqpoint{1.815330in}{3.717253in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{3.714080in}}%
\pgfpathlineto{\pgfqpoint{1.817785in}{3.704850in}}%
\pgfpathlineto{\pgfqpoint{1.821216in}{3.711514in}}%
\pgfpathlineto{\pgfqpoint{1.821715in}{3.718589in}}%
\pgfpathlineto{\pgfqpoint{1.822695in}{3.714085in}}%
\pgfpathlineto{\pgfqpoint{1.825212in}{3.716152in}}%
\pgfpathlineto{\pgfqpoint{1.825815in}{3.722667in}}%
\pgfpathlineto{\pgfqpoint{1.829247in}{3.716708in}}%
\pgfpathlineto{\pgfqpoint{1.831633in}{3.717491in}}%
\pgfpathlineto{\pgfqpoint{1.833740in}{3.720920in}}%
\pgfpathlineto{\pgfqpoint{1.835738in}{3.726015in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{3.728284in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{3.727851in}}%
\pgfpathlineto{\pgfqpoint{1.842013in}{3.737650in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{3.738384in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{3.734343in}}%
\pgfpathlineto{\pgfqpoint{1.846548in}{3.741148in}}%
\pgfpathlineto{\pgfqpoint{1.847803in}{3.740186in}}%
\pgfpathlineto{\pgfqpoint{1.849597in}{3.752144in}}%
\pgfpathlineto{\pgfqpoint{1.852279in}{3.749852in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{3.756452in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{3.754934in}}%
\pgfpathlineto{\pgfqpoint{1.857454in}{3.763599in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{3.763883in}}%
\pgfpathlineto{\pgfqpoint{1.860456in}{3.766654in}}%
\pgfpathlineto{\pgfqpoint{1.861908in}{3.777597in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{3.775393in}}%
\pgfpathlineto{\pgfqpoint{1.865260in}{3.781121in}}%
\pgfpathlineto{\pgfqpoint{1.866113in}{3.788747in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{3.789660in}}%
\pgfpathlineto{\pgfqpoint{1.870939in}{3.801970in}}%
\pgfpathlineto{\pgfqpoint{1.872421in}{3.808485in}}%
\pgfpathlineto{\pgfqpoint{1.874562in}{3.830516in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{3.830884in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{3.851992in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{3.855287in}}%
\pgfpathlineto{\pgfqpoint{1.884180in}{3.873343in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{3.886318in}}%
\pgfpathlineto{\pgfqpoint{1.888097in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{3.909728in}}%
\pgfpathlineto{\pgfqpoint{1.891432in}{3.915555in}}%
\pgfpathlineto{\pgfqpoint{1.893823in}{3.928230in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{3.945509in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{3.944891in}}%
\pgfpathlineto{\pgfqpoint{1.899444in}{3.947092in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{3.956188in}}%
\pgfpathlineto{\pgfqpoint{1.900883in}{3.954661in}}%
\pgfpathlineto{\pgfqpoint{1.902296in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{1.904137in}{3.957295in}}%
\pgfpathlineto{\pgfqpoint{1.905374in}{3.965485in}}%
\pgfpathlineto{\pgfqpoint{1.907163in}{3.965051in}}%
\pgfpathlineto{\pgfqpoint{1.908349in}{3.962533in}}%
\pgfpathlineto{\pgfqpoint{1.909645in}{3.971840in}}%
\pgfpathlineto{\pgfqpoint{1.912830in}{3.971073in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{3.975119in}}%
\pgfpathlineto{\pgfqpoint{1.922270in}{3.975600in}}%
\pgfpathlineto{\pgfqpoint{1.923810in}{3.973119in}}%
\pgfpathlineto{\pgfqpoint{1.925355in}{3.982238in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{3.974770in}}%
\pgfpathlineto{\pgfqpoint{1.930632in}{3.977044in}}%
\pgfpathlineto{\pgfqpoint{1.931856in}{3.972072in}}%
\pgfpathlineto{\pgfqpoint{1.934286in}{3.974585in}}%
\pgfpathlineto{\pgfqpoint{1.938074in}{3.975420in}}%
\pgfpathlineto{\pgfqpoint{1.940138in}{3.970801in}}%
\pgfpathlineto{\pgfqpoint{1.943040in}{3.979391in}}%
\pgfpathlineto{\pgfqpoint{1.943633in}{3.977016in}}%
\pgfpathlineto{\pgfqpoint{1.945334in}{3.986349in}}%
\pgfpathlineto{\pgfqpoint{1.946189in}{3.978994in}}%
\pgfpathlineto{\pgfqpoint{1.948157in}{3.979341in}}%
\pgfpathlineto{\pgfqpoint{1.948999in}{3.988441in}}%
\pgfpathlineto{\pgfqpoint{1.951121in}{3.983099in}}%
\pgfpathlineto{\pgfqpoint{1.952393in}{3.981548in}}%
\pgfpathlineto{\pgfqpoint{1.953948in}{3.985735in}}%
\pgfpathlineto{\pgfqpoint{1.954795in}{3.975433in}}%
\pgfpathlineto{\pgfqpoint{1.957774in}{3.980828in}}%
\pgfpathlineto{\pgfqpoint{1.959873in}{3.975225in}}%
\pgfpathlineto{\pgfqpoint{1.960700in}{3.978224in}}%
\pgfpathlineto{\pgfqpoint{1.962133in}{3.978033in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{3.976574in}}%
\pgfpathlineto{\pgfqpoint{1.965580in}{3.973801in}}%
\pgfpathlineto{\pgfqpoint{1.967011in}{3.976087in}}%
\pgfpathlineto{\pgfqpoint{1.967957in}{3.974005in}}%
\pgfpathlineto{\pgfqpoint{1.969631in}{3.971688in}}%
\pgfpathlineto{\pgfqpoint{1.971103in}{3.973730in}}%
\pgfpathlineto{\pgfqpoint{1.972500in}{3.973635in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{3.977676in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{3.973627in}}%
\pgfpathlineto{\pgfqpoint{1.981321in}{3.972656in}}%
\pgfpathlineto{\pgfqpoint{1.982991in}{3.974492in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{3.972269in}}%
\pgfpathlineto{\pgfqpoint{1.985723in}{3.976479in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{3.974436in}}%
\pgfpathlineto{\pgfqpoint{1.988867in}{3.974969in}}%
\pgfpathlineto{\pgfqpoint{1.989716in}{3.973396in}}%
\pgfpathlineto{\pgfqpoint{1.990613in}{3.974604in}}%
\pgfpathlineto{\pgfqpoint{1.992903in}{3.971824in}}%
\pgfpathlineto{\pgfqpoint{1.994684in}{3.978350in}}%
\pgfpathlineto{\pgfqpoint{1.997098in}{3.969542in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{3.975971in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{3.974969in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{3.977902in}}%
\pgfpathlineto{\pgfqpoint{2.004052in}{3.976298in}}%
\pgfpathlineto{\pgfqpoint{2.004970in}{3.992491in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{3.986134in}}%
\pgfpathlineto{\pgfqpoint{2.010238in}{3.999125in}}%
\pgfpathlineto{\pgfqpoint{2.012143in}{3.994195in}}%
\pgfpathlineto{\pgfqpoint{2.013905in}{4.003171in}}%
\pgfpathlineto{\pgfqpoint{2.016514in}{4.009278in}}%
\pgfpathlineto{\pgfqpoint{2.018695in}{4.018161in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{4.026775in}}%
\pgfpathlineto{\pgfqpoint{2.023887in}{4.022243in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{4.026484in}}%
\pgfpathlineto{\pgfqpoint{2.026498in}{4.019138in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{4.026538in}}%
\pgfpathlineto{\pgfqpoint{2.029387in}{4.023381in}}%
\pgfpathlineto{\pgfqpoint{2.033675in}{4.020370in}}%
\pgfpathlineto{\pgfqpoint{2.041957in}{4.016058in}}%
\pgfpathlineto{\pgfqpoint{2.045499in}{4.019453in}}%
\pgfpathlineto{\pgfqpoint{2.047205in}{4.013035in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{4.023547in}}%
\pgfpathlineto{\pgfqpoint{2.050473in}{4.024637in}}%
\pgfpathlineto{\pgfqpoint{2.052887in}{4.032858in}}%
\pgfpathlineto{\pgfqpoint{2.054543in}{4.033065in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{4.040026in}}%
\pgfpathlineto{\pgfqpoint{2.057461in}{4.034536in}}%
\pgfpathlineto{\pgfqpoint{2.058469in}{4.032804in}}%
\pgfpathlineto{\pgfqpoint{2.061474in}{4.036457in}}%
\pgfpathlineto{\pgfqpoint{2.063182in}{4.027872in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{4.033052in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{4.025882in}}%
\pgfpathlineto{\pgfqpoint{2.069960in}{4.024689in}}%
\pgfpathlineto{\pgfqpoint{2.073200in}{4.017046in}}%
\pgfpathlineto{\pgfqpoint{2.076139in}{4.011702in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{4.007930in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{4.002646in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{4.012868in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{4.001072in}}%
\pgfpathlineto{\pgfqpoint{2.082836in}{3.997881in}}%
\pgfpathlineto{\pgfqpoint{2.084706in}{4.004412in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{3.994135in}}%
\pgfpathlineto{\pgfqpoint{2.087694in}{3.996062in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{3.993521in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{3.981226in}}%
\pgfpathlineto{\pgfqpoint{2.092062in}{3.983286in}}%
\pgfpathlineto{\pgfqpoint{2.092762in}{3.989421in}}%
\pgfpathlineto{\pgfqpoint{2.093915in}{3.989991in}}%
\pgfpathlineto{\pgfqpoint{2.096173in}{3.988446in}}%
\pgfpathlineto{\pgfqpoint{2.097204in}{3.980432in}}%
\pgfpathlineto{\pgfqpoint{2.098703in}{3.988987in}}%
\pgfpathlineto{\pgfqpoint{2.102760in}{3.987472in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{3.987324in}}%
\pgfpathlineto{\pgfqpoint{2.105778in}{3.989851in}}%
\pgfpathlineto{\pgfqpoint{2.106692in}{3.990393in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{3.986410in}}%
\pgfpathlineto{\pgfqpoint{2.112044in}{3.978073in}}%
\pgfpathlineto{\pgfqpoint{2.113652in}{3.981559in}}%
\pgfpathlineto{\pgfqpoint{2.115996in}{3.979464in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{3.982312in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{3.979853in}}%
\pgfpathlineto{\pgfqpoint{2.122671in}{3.969423in}}%
\pgfpathlineto{\pgfqpoint{2.123529in}{3.972973in}}%
\pgfpathlineto{\pgfqpoint{2.124945in}{3.967626in}}%
\pgfpathlineto{\pgfqpoint{2.126660in}{3.965848in}}%
\pgfpathlineto{\pgfqpoint{2.127784in}{3.967308in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{3.963672in}}%
\pgfpathlineto{\pgfqpoint{2.134393in}{3.962229in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{3.967355in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{3.965738in}}%
\pgfpathlineto{\pgfqpoint{2.139711in}{3.963122in}}%
\pgfpathlineto{\pgfqpoint{2.140782in}{3.970120in}}%
\pgfpathlineto{\pgfqpoint{2.142814in}{3.970691in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{3.985935in}}%
\pgfpathlineto{\pgfqpoint{2.146665in}{3.964948in}}%
\pgfpathlineto{\pgfqpoint{2.148495in}{3.969115in}}%
\pgfpathlineto{\pgfqpoint{2.149776in}{3.968264in}}%
\pgfpathlineto{\pgfqpoint{2.150797in}{3.965892in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{3.970111in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{3.965717in}}%
\pgfpathlineto{\pgfqpoint{2.155436in}{3.972728in}}%
\pgfpathlineto{\pgfqpoint{2.157015in}{3.969097in}}%
\pgfpathlineto{\pgfqpoint{2.158679in}{3.967137in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.969563in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{3.964796in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{3.975627in}}%
\pgfpathlineto{\pgfqpoint{2.166053in}{3.964585in}}%
\pgfpathlineto{\pgfqpoint{2.168018in}{3.972462in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{3.963624in}}%
\pgfpathlineto{\pgfqpoint{2.170782in}{3.971509in}}%
\pgfpathlineto{\pgfqpoint{2.172717in}{3.968925in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{3.982984in}}%
\pgfpathlineto{\pgfqpoint{2.176586in}{3.983940in}}%
\pgfpathlineto{\pgfqpoint{2.178246in}{3.968979in}}%
\pgfpathlineto{\pgfqpoint{2.180459in}{3.969447in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{3.967923in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{3.969473in}}%
\pgfpathlineto{\pgfqpoint{2.187124in}{3.960736in}}%
\pgfpathlineto{\pgfqpoint{2.188817in}{3.962963in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{3.970265in}}%
\pgfpathlineto{\pgfqpoint{2.191880in}{3.967450in}}%
\pgfpathlineto{\pgfqpoint{2.193545in}{3.966353in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{3.958757in}}%
\pgfpathlineto{\pgfqpoint{2.199394in}{3.958530in}}%
\pgfpathlineto{\pgfqpoint{2.200602in}{3.961034in}}%
\pgfpathlineto{\pgfqpoint{2.202054in}{3.961852in}}%
\pgfpathlineto{\pgfqpoint{2.204913in}{3.955362in}}%
\pgfpathlineto{\pgfqpoint{2.206455in}{3.964637in}}%
\pgfpathlineto{\pgfqpoint{2.209651in}{3.956457in}}%
\pgfpathlineto{\pgfqpoint{2.210394in}{3.961204in}}%
\pgfpathlineto{\pgfqpoint{2.211953in}{3.957566in}}%
\pgfpathlineto{\pgfqpoint{2.214849in}{3.959403in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{3.961423in}}%
\pgfpathlineto{\pgfqpoint{2.216778in}{3.955032in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{3.951988in}}%
\pgfpathlineto{\pgfqpoint{2.220704in}{3.951964in}}%
\pgfpathlineto{\pgfqpoint{2.221889in}{3.958845in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{3.955519in}}%
\pgfpathlineto{\pgfqpoint{2.225067in}{3.958974in}}%
\pgfpathlineto{\pgfqpoint{2.225826in}{3.969211in}}%
\pgfpathlineto{\pgfqpoint{2.228515in}{3.961367in}}%
\pgfpathlineto{\pgfqpoint{2.229525in}{3.961446in}}%
\pgfpathlineto{\pgfqpoint{2.230961in}{3.966135in}}%
\pgfpathlineto{\pgfqpoint{2.232999in}{3.961637in}}%
\pgfpathlineto{\pgfqpoint{2.234546in}{3.960007in}}%
\pgfpathlineto{\pgfqpoint{2.236242in}{3.964938in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{3.960885in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{3.954908in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{3.960784in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{3.959420in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{3.957499in}}%
\pgfpathlineto{\pgfqpoint{2.244282in}{3.959554in}}%
\pgfpathlineto{\pgfqpoint{2.245705in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{3.964468in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{3.962136in}}%
\pgfpathlineto{\pgfqpoint{2.250128in}{3.958074in}}%
\pgfpathlineto{\pgfqpoint{2.251909in}{3.961801in}}%
\pgfpathlineto{\pgfqpoint{2.253498in}{3.959134in}}%
\pgfpathlineto{\pgfqpoint{2.254816in}{3.955438in}}%
\pgfpathlineto{\pgfqpoint{2.255896in}{3.961191in}}%
\pgfpathlineto{\pgfqpoint{2.257910in}{3.956199in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{3.962850in}}%
\pgfpathlineto{\pgfqpoint{2.261154in}{3.958025in}}%
\pgfpathlineto{\pgfqpoint{2.262620in}{3.964239in}}%
\pgfpathlineto{\pgfqpoint{2.264466in}{3.955653in}}%
\pgfpathlineto{\pgfqpoint{2.268998in}{3.959855in}}%
\pgfpathlineto{\pgfqpoint{2.270375in}{3.959905in}}%
\pgfpathlineto{\pgfqpoint{2.272939in}{3.958571in}}%
\pgfpathlineto{\pgfqpoint{2.274433in}{3.960363in}}%
\pgfpathlineto{\pgfqpoint{2.275972in}{3.964588in}}%
\pgfpathlineto{\pgfqpoint{2.277677in}{3.975403in}}%
\pgfpathlineto{\pgfqpoint{2.279522in}{3.963113in}}%
\pgfpathlineto{\pgfqpoint{2.281068in}{3.966716in}}%
\pgfpathlineto{\pgfqpoint{2.283884in}{3.968092in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{3.966764in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{3.968059in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{3.981273in}}%
\pgfpathlineto{\pgfqpoint{2.290681in}{3.974119in}}%
\pgfpathlineto{\pgfqpoint{2.292309in}{3.974647in}}%
\pgfpathlineto{\pgfqpoint{2.294220in}{3.973799in}}%
\pgfpathlineto{\pgfqpoint{2.298775in}{3.975399in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{3.988698in}}%
\pgfpathlineto{\pgfqpoint{2.302876in}{3.976178in}}%
\pgfpathlineto{\pgfqpoint{2.305698in}{3.977310in}}%
\pgfpathlineto{\pgfqpoint{2.306999in}{3.979167in}}%
\pgfpathlineto{\pgfqpoint{2.310261in}{3.979961in}}%
\pgfpathlineto{\pgfqpoint{2.312812in}{3.974648in}}%
\pgfpathlineto{\pgfqpoint{2.313948in}{3.976729in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{3.973962in}}%
\pgfpathlineto{\pgfqpoint{2.317082in}{3.977476in}}%
\pgfpathlineto{\pgfqpoint{2.320132in}{3.973922in}}%
\pgfpathlineto{\pgfqpoint{2.321467in}{3.974826in}}%
\pgfpathlineto{\pgfqpoint{2.322361in}{3.972113in}}%
\pgfpathlineto{\pgfqpoint{2.323744in}{3.974933in}}%
\pgfpathlineto{\pgfqpoint{2.325157in}{3.971955in}}%
\pgfpathlineto{\pgfqpoint{2.326588in}{3.970567in}}%
\pgfpathlineto{\pgfqpoint{2.328124in}{3.971781in}}%
\pgfpathlineto{\pgfqpoint{2.330432in}{3.972086in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{3.969181in}}%
\pgfpathlineto{\pgfqpoint{2.332823in}{3.964243in}}%
\pgfpathlineto{\pgfqpoint{2.334054in}{3.971277in}}%
\pgfpathlineto{\pgfqpoint{2.335345in}{3.967529in}}%
\pgfpathlineto{\pgfqpoint{2.337328in}{3.966383in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{3.972117in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{3.966524in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{3.970193in}}%
\pgfpathlineto{\pgfqpoint{2.345632in}{3.969764in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{3.972767in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{3.968273in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{3.972687in}}%
\pgfpathlineto{\pgfqpoint{2.352350in}{3.971146in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.973673in}}%
\pgfpathlineto{\pgfqpoint{2.357078in}{3.971131in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{3.971342in}}%
\pgfpathlineto{\pgfqpoint{2.359726in}{3.974105in}}%
\pgfpathlineto{\pgfqpoint{2.361085in}{3.971162in}}%
\pgfpathlineto{\pgfqpoint{2.362893in}{3.969459in}}%
\pgfpathlineto{\pgfqpoint{2.364914in}{3.971107in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{3.967817in}}%
\pgfpathlineto{\pgfqpoint{2.371017in}{3.962362in}}%
\pgfpathlineto{\pgfqpoint{2.374270in}{3.964347in}}%
\pgfpathlineto{\pgfqpoint{2.375274in}{3.962901in}}%
\pgfpathlineto{\pgfqpoint{2.376695in}{3.962441in}}%
\pgfpathlineto{\pgfqpoint{2.378381in}{3.963215in}}%
\pgfpathlineto{\pgfqpoint{2.379373in}{3.961809in}}%
\pgfpathlineto{\pgfqpoint{2.381628in}{3.960700in}}%
\pgfpathlineto{\pgfqpoint{2.383657in}{3.960767in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{3.956904in}}%
\pgfpathlineto{\pgfqpoint{2.387144in}{3.959861in}}%
\pgfpathlineto{\pgfqpoint{2.388394in}{3.955412in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{3.954317in}}%
\pgfpathlineto{\pgfqpoint{2.393983in}{3.955380in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{3.954238in}}%
\pgfpathlineto{\pgfqpoint{2.396855in}{3.963875in}}%
\pgfpathlineto{\pgfqpoint{2.397835in}{3.949267in}}%
\pgfpathlineto{\pgfqpoint{2.399679in}{3.951327in}}%
\pgfpathlineto{\pgfqpoint{2.401261in}{3.956400in}}%
\pgfpathlineto{\pgfqpoint{2.402908in}{3.951213in}}%
\pgfpathlineto{\pgfqpoint{2.405348in}{3.957086in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{3.957088in}}%
\pgfpathlineto{\pgfqpoint{2.408237in}{3.953469in}}%
\pgfpathlineto{\pgfqpoint{2.410005in}{3.953960in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{3.956598in}}%
\pgfpathlineto{\pgfqpoint{2.415181in}{3.954755in}}%
\pgfpathlineto{\pgfqpoint{2.417082in}{3.951957in}}%
\pgfpathlineto{\pgfqpoint{2.418687in}{3.960106in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{3.957284in}}%
\pgfpathlineto{\pgfqpoint{2.421567in}{3.958257in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{3.960226in}}%
\pgfpathlineto{\pgfqpoint{2.425167in}{3.966727in}}%
\pgfpathlineto{\pgfqpoint{2.426426in}{3.962872in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{3.967181in}}%
\pgfpathlineto{\pgfqpoint{2.432254in}{3.964848in}}%
\pgfpathlineto{\pgfqpoint{2.433719in}{3.968831in}}%
\pgfpathlineto{\pgfqpoint{2.435694in}{3.967508in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{3.980941in}}%
\pgfpathlineto{\pgfqpoint{2.440050in}{3.967395in}}%
\pgfpathlineto{\pgfqpoint{2.440879in}{3.969211in}}%
\pgfpathlineto{\pgfqpoint{2.442092in}{3.968339in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{3.968704in}}%
\pgfpathlineto{\pgfqpoint{2.444730in}{3.972581in}}%
\pgfpathlineto{\pgfqpoint{2.446320in}{3.969593in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{3.977036in}}%
\pgfpathlineto{\pgfqpoint{2.448880in}{3.969913in}}%
\pgfpathlineto{\pgfqpoint{2.450561in}{3.972072in}}%
\pgfpathlineto{\pgfqpoint{2.452019in}{3.974884in}}%
\pgfpathlineto{\pgfqpoint{2.452931in}{3.973099in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{3.971737in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{3.974589in}}%
\pgfpathlineto{\pgfqpoint{2.457902in}{3.974041in}}%
\pgfpathlineto{\pgfqpoint{2.459530in}{3.977320in}}%
\pgfpathlineto{\pgfqpoint{2.461042in}{3.973847in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{3.975157in}}%
\pgfpathlineto{\pgfqpoint{2.463075in}{3.978215in}}%
\pgfpathlineto{\pgfqpoint{2.464710in}{3.976360in}}%
\pgfpathlineto{\pgfqpoint{2.466525in}{3.980915in}}%
\pgfpathlineto{\pgfqpoint{2.468011in}{3.974906in}}%
\pgfpathlineto{\pgfqpoint{2.469660in}{3.976116in}}%
\pgfpathlineto{\pgfqpoint{2.471025in}{3.978503in}}%
\pgfpathlineto{\pgfqpoint{2.474403in}{3.979885in}}%
\pgfpathlineto{\pgfqpoint{2.476238in}{3.976505in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{3.980114in}}%
\pgfpathlineto{\pgfqpoint{2.484852in}{3.980178in}}%
\pgfpathlineto{\pgfqpoint{2.486353in}{3.983152in}}%
\pgfpathlineto{\pgfqpoint{2.488425in}{3.982211in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{3.979914in}}%
\pgfpathlineto{\pgfqpoint{2.490919in}{3.978767in}}%
\pgfpathlineto{\pgfqpoint{2.492342in}{3.983411in}}%
\pgfpathlineto{\pgfqpoint{2.494314in}{3.984279in}}%
\pgfpathlineto{\pgfqpoint{2.497065in}{3.984656in}}%
\pgfpathlineto{\pgfqpoint{2.497891in}{3.981758in}}%
\pgfpathlineto{\pgfqpoint{2.498860in}{3.985818in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{3.983331in}}%
\pgfpathlineto{\pgfqpoint{2.501048in}{3.982877in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{3.985932in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{3.981169in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{3.995539in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{3.983838in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{3.986506in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.987032in}}%
\pgfpathlineto{\pgfqpoint{2.513426in}{3.982101in}}%
\pgfpathlineto{\pgfqpoint{2.514909in}{3.982994in}}%
\pgfpathlineto{\pgfqpoint{2.515844in}{3.987064in}}%
\pgfpathlineto{\pgfqpoint{2.517113in}{3.984513in}}%
\pgfpathlineto{\pgfqpoint{2.518920in}{3.991681in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{3.982299in}}%
\pgfpathlineto{\pgfqpoint{2.522714in}{3.988740in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{3.986419in}}%
\pgfpathlineto{\pgfqpoint{2.527383in}{4.001704in}}%
\pgfpathlineto{\pgfqpoint{2.529728in}{3.981467in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{4.006781in}}%
\pgfpathlineto{\pgfqpoint{2.534350in}{3.985343in}}%
\pgfpathlineto{\pgfqpoint{2.539608in}{3.985980in}}%
\pgfpathlineto{\pgfqpoint{2.543027in}{3.988448in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{3.978151in}}%
\pgfpathlineto{\pgfqpoint{2.545211in}{3.979013in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{3.982920in}}%
\pgfpathlineto{\pgfqpoint{2.548343in}{3.979045in}}%
\pgfpathlineto{\pgfqpoint{2.549848in}{3.980564in}}%
\pgfpathlineto{\pgfqpoint{2.551988in}{3.977870in}}%
\pgfpathlineto{\pgfqpoint{2.553173in}{3.974327in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{3.986488in}}%
\pgfpathlineto{\pgfqpoint{2.555732in}{3.979183in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{3.972381in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{3.973601in}}%
\pgfpathlineto{\pgfqpoint{2.562384in}{3.973155in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{3.975724in}}%
\pgfpathlineto{\pgfqpoint{2.566212in}{3.975192in}}%
\pgfpathlineto{\pgfqpoint{2.568691in}{3.969124in}}%
\pgfpathlineto{\pgfqpoint{2.571242in}{3.974855in}}%
\pgfpathlineto{\pgfqpoint{2.580154in}{3.973862in}}%
\pgfpathlineto{\pgfqpoint{2.582012in}{3.976745in}}%
\pgfpathlineto{\pgfqpoint{2.584401in}{3.972653in}}%
\pgfpathlineto{\pgfqpoint{2.586848in}{3.973685in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{3.968496in}}%
\pgfpathlineto{\pgfqpoint{2.589883in}{3.974132in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{3.969356in}}%
\pgfpathlineto{\pgfqpoint{2.594111in}{3.974543in}}%
\pgfpathlineto{\pgfqpoint{2.595369in}{3.971308in}}%
\pgfpathlineto{\pgfqpoint{2.596241in}{3.967477in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{2.599464in}{3.963977in}}%
\pgfpathlineto{\pgfqpoint{2.600753in}{3.976114in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{3.968083in}}%
\pgfpathlineto{\pgfqpoint{2.604400in}{3.967887in}}%
\pgfpathlineto{\pgfqpoint{2.605301in}{3.977049in}}%
\pgfpathlineto{\pgfqpoint{2.606286in}{3.975129in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{3.974590in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{3.981487in}}%
\pgfpathlineto{\pgfqpoint{2.615536in}{3.980667in}}%
\pgfpathlineto{\pgfqpoint{2.617301in}{3.983180in}}%
\pgfpathlineto{\pgfqpoint{2.620328in}{3.983127in}}%
\pgfpathlineto{\pgfqpoint{2.621146in}{3.987194in}}%
\pgfpathlineto{\pgfqpoint{2.621844in}{3.981356in}}%
\pgfpathlineto{\pgfqpoint{2.624258in}{3.984217in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{3.983076in}}%
\pgfpathlineto{\pgfqpoint{2.625831in}{3.983203in}}%
\pgfpathlineto{\pgfqpoint{2.628348in}{3.982846in}}%
\pgfpathlineto{\pgfqpoint{2.631354in}{3.976000in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{3.970275in}}%
\pgfpathlineto{\pgfqpoint{2.644873in}{3.917050in}}%
\pgfpathlineto{\pgfqpoint{2.652182in}{3.870249in}}%
\pgfpathlineto{\pgfqpoint{2.653385in}{3.868235in}}%
\pgfpathlineto{\pgfqpoint{2.657362in}{3.852167in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{3.855082in}}%
\pgfpathlineto{\pgfqpoint{2.665387in}{3.845623in}}%
\pgfpathlineto{\pgfqpoint{2.667070in}{3.830849in}}%
\pgfpathlineto{\pgfqpoint{2.668533in}{3.827924in}}%
\pgfpathlineto{\pgfqpoint{2.670390in}{3.827275in}}%
\pgfpathlineto{\pgfqpoint{2.671661in}{3.830914in}}%
\pgfpathlineto{\pgfqpoint{2.673098in}{3.824760in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{3.822919in}}%
\pgfpathlineto{\pgfqpoint{2.675936in}{3.816795in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.820757in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{3.821832in}}%
\pgfpathlineto{\pgfqpoint{2.679892in}{3.818143in}}%
\pgfpathlineto{\pgfqpoint{2.682379in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{2.683291in}{3.812809in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{3.810683in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{3.805033in}}%
\pgfpathlineto{\pgfqpoint{2.689298in}{3.799577in}}%
\pgfpathlineto{\pgfqpoint{2.691921in}{3.798105in}}%
\pgfpathlineto{\pgfqpoint{2.693441in}{3.798472in}}%
\pgfpathlineto{\pgfqpoint{2.694607in}{3.791946in}}%
\pgfpathlineto{\pgfqpoint{2.697989in}{3.794085in}}%
\pgfpathlineto{\pgfqpoint{2.700991in}{3.789404in}}%
\pgfpathlineto{\pgfqpoint{2.703008in}{3.783769in}}%
\pgfpathlineto{\pgfqpoint{2.704540in}{3.784733in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{3.781974in}}%
\pgfpathlineto{\pgfqpoint{2.712372in}{3.780720in}}%
\pgfpathlineto{\pgfqpoint{2.714131in}{3.782013in}}%
\pgfpathlineto{\pgfqpoint{2.716493in}{3.780587in}}%
\pgfpathlineto{\pgfqpoint{2.717952in}{3.777672in}}%
\pgfpathlineto{\pgfqpoint{2.718976in}{3.779243in}}%
\pgfpathlineto{\pgfqpoint{2.720538in}{3.775258in}}%
\pgfpathlineto{\pgfqpoint{2.721403in}{3.771496in}}%
\pgfpathlineto{\pgfqpoint{2.722668in}{3.772756in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{3.771276in}}%
\pgfpathlineto{\pgfqpoint{2.725505in}{3.771928in}}%
\pgfpathlineto{\pgfqpoint{2.727206in}{3.767275in}}%
\pgfpathlineto{\pgfqpoint{2.728342in}{3.770724in}}%
\pgfpathlineto{\pgfqpoint{2.729649in}{3.766362in}}%
\pgfpathlineto{\pgfqpoint{2.731616in}{3.762519in}}%
\pgfpathlineto{\pgfqpoint{2.732597in}{3.766066in}}%
\pgfpathlineto{\pgfqpoint{2.736062in}{3.763144in}}%
\pgfpathlineto{\pgfqpoint{2.739077in}{3.766073in}}%
\pgfpathlineto{\pgfqpoint{2.740969in}{3.766796in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{3.764539in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{3.766055in}}%
\pgfpathlineto{\pgfqpoint{2.746472in}{3.771873in}}%
\pgfpathlineto{\pgfqpoint{2.747287in}{3.762679in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{3.768267in}}%
\pgfpathlineto{\pgfqpoint{2.751046in}{3.764764in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{3.773657in}}%
\pgfpathlineto{\pgfqpoint{2.755796in}{3.762439in}}%
\pgfpathlineto{\pgfqpoint{2.756644in}{3.770836in}}%
\pgfpathlineto{\pgfqpoint{2.759169in}{3.764587in}}%
\pgfpathlineto{\pgfqpoint{2.760823in}{3.770404in}}%
\pgfpathlineto{\pgfqpoint{2.761600in}{3.768133in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{3.770086in}}%
\pgfpathlineto{\pgfqpoint{2.764652in}{3.771478in}}%
\pgfpathlineto{\pgfqpoint{2.765537in}{3.771391in}}%
\pgfpathlineto{\pgfqpoint{2.766300in}{3.777823in}}%
\pgfpathlineto{\pgfqpoint{2.769952in}{3.785780in}}%
\pgfpathlineto{\pgfqpoint{2.771569in}{3.798110in}}%
\pgfpathlineto{\pgfqpoint{2.772697in}{3.799511in}}%
\pgfpathlineto{\pgfqpoint{2.773605in}{3.804318in}}%
\pgfpathlineto{\pgfqpoint{2.776367in}{3.815337in}}%
\pgfpathlineto{\pgfqpoint{2.778460in}{3.808404in}}%
\pgfpathlineto{\pgfqpoint{2.780802in}{3.816870in}}%
\pgfpathlineto{\pgfqpoint{2.788371in}{3.823977in}}%
\pgfpathlineto{\pgfqpoint{2.790570in}{3.826815in}}%
\pgfpathlineto{\pgfqpoint{2.791884in}{3.831930in}}%
\pgfpathlineto{\pgfqpoint{2.793506in}{3.834067in}}%
\pgfpathlineto{\pgfqpoint{2.794968in}{3.834539in}}%
\pgfpathlineto{\pgfqpoint{2.796890in}{3.850386in}}%
\pgfpathlineto{\pgfqpoint{2.798592in}{3.844224in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{2.802115in}{3.855165in}}%
\pgfpathlineto{\pgfqpoint{2.803625in}{3.866468in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{3.860914in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{3.865786in}}%
\pgfpathlineto{\pgfqpoint{2.809613in}{3.864040in}}%
\pgfpathlineto{\pgfqpoint{2.811529in}{3.869017in}}%
\pgfpathlineto{\pgfqpoint{2.812711in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{3.869762in}}%
\pgfpathlineto{\pgfqpoint{2.815821in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{2.817328in}{3.864370in}}%
\pgfpathlineto{\pgfqpoint{2.820092in}{3.858529in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{3.859016in}}%
\pgfpathlineto{\pgfqpoint{2.823758in}{3.856129in}}%
\pgfpathlineto{\pgfqpoint{2.824879in}{3.860270in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{3.856382in}}%
\pgfpathlineto{\pgfqpoint{2.828546in}{3.855379in}}%
\pgfpathlineto{\pgfqpoint{2.829628in}{3.856719in}}%
\pgfpathlineto{\pgfqpoint{2.831539in}{3.853394in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{3.851675in}}%
\pgfpathlineto{\pgfqpoint{2.834546in}{3.853867in}}%
\pgfpathlineto{\pgfqpoint{2.835384in}{3.848965in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{3.848514in}}%
\pgfpathlineto{\pgfqpoint{2.837668in}{3.850042in}}%
\pgfpathlineto{\pgfqpoint{2.839211in}{3.850777in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{3.846399in}}%
\pgfpathlineto{\pgfqpoint{2.842327in}{3.853467in}}%
\pgfpathlineto{\pgfqpoint{2.844343in}{3.848874in}}%
\pgfpathlineto{\pgfqpoint{2.846533in}{3.850491in}}%
\pgfpathlineto{\pgfqpoint{2.848060in}{3.845370in}}%
\pgfpathlineto{\pgfqpoint{2.849666in}{3.843658in}}%
\pgfpathlineto{\pgfqpoint{2.851540in}{3.848732in}}%
\pgfpathlineto{\pgfqpoint{2.852849in}{3.850545in}}%
\pgfpathlineto{\pgfqpoint{2.855891in}{3.846650in}}%
\pgfpathlineto{\pgfqpoint{2.857832in}{3.840827in}}%
\pgfpathlineto{\pgfqpoint{2.859244in}{3.842333in}}%
\pgfpathlineto{\pgfqpoint{2.861514in}{3.843008in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{3.842288in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{3.838818in}}%
\pgfpathlineto{\pgfqpoint{2.866286in}{3.840381in}}%
\pgfpathlineto{\pgfqpoint{2.869033in}{3.835533in}}%
\pgfpathlineto{\pgfqpoint{2.870461in}{3.836011in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{3.839528in}}%
\pgfpathlineto{\pgfqpoint{2.873528in}{3.837692in}}%
\pgfpathlineto{\pgfqpoint{2.876987in}{3.832963in}}%
\pgfpathlineto{\pgfqpoint{2.879195in}{3.828484in}}%
\pgfpathlineto{\pgfqpoint{2.882046in}{3.828332in}}%
\pgfpathlineto{\pgfqpoint{2.884559in}{3.824553in}}%
\pgfpathlineto{\pgfqpoint{2.887627in}{3.823537in}}%
\pgfpathlineto{\pgfqpoint{2.890066in}{3.832678in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{3.822944in}}%
\pgfpathlineto{\pgfqpoint{2.893727in}{3.829507in}}%
\pgfpathlineto{\pgfqpoint{2.894440in}{3.826411in}}%
\pgfpathlineto{\pgfqpoint{2.896374in}{3.820992in}}%
\pgfpathlineto{\pgfqpoint{2.897418in}{3.825296in}}%
\pgfpathlineto{\pgfqpoint{2.898840in}{3.834488in}}%
\pgfpathlineto{\pgfqpoint{2.901110in}{3.842483in}}%
\pgfpathlineto{\pgfqpoint{2.903593in}{3.839685in}}%
\pgfpathlineto{\pgfqpoint{2.904652in}{3.837350in}}%
\pgfpathlineto{\pgfqpoint{2.905873in}{3.841534in}}%
\pgfpathlineto{\pgfqpoint{2.907063in}{3.840101in}}%
\pgfpathlineto{\pgfqpoint{2.908785in}{3.837123in}}%
\pgfpathlineto{\pgfqpoint{2.911644in}{3.842978in}}%
\pgfpathlineto{\pgfqpoint{2.913008in}{3.842422in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{3.843536in}}%
\pgfpathlineto{\pgfqpoint{2.916404in}{3.838580in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.842834in}}%
\pgfpathlineto{\pgfqpoint{2.920337in}{3.849126in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{3.849216in}}%
\pgfpathlineto{\pgfqpoint{2.923623in}{3.853807in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{3.848823in}}%
\pgfpathlineto{\pgfqpoint{2.925360in}{3.854592in}}%
\pgfpathlineto{\pgfqpoint{2.930242in}{3.861052in}}%
\pgfpathlineto{\pgfqpoint{2.931596in}{3.874151in}}%
\pgfpathlineto{\pgfqpoint{2.932934in}{3.873167in}}%
\pgfpathlineto{\pgfqpoint{2.934010in}{3.870934in}}%
\pgfpathlineto{\pgfqpoint{2.935855in}{3.876082in}}%
\pgfpathlineto{\pgfqpoint{2.936570in}{3.876162in}}%
\pgfpathlineto{\pgfqpoint{2.938545in}{3.886266in}}%
\pgfpathlineto{\pgfqpoint{2.940246in}{3.883715in}}%
\pgfpathlineto{\pgfqpoint{2.940963in}{3.887525in}}%
\pgfpathlineto{\pgfqpoint{2.943226in}{3.895812in}}%
\pgfpathlineto{\pgfqpoint{2.945078in}{3.891911in}}%
\pgfpathlineto{\pgfqpoint{2.946011in}{3.904211in}}%
\pgfpathlineto{\pgfqpoint{2.947774in}{3.901346in}}%
\pgfpathlineto{\pgfqpoint{2.948483in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{2.949908in}{3.905687in}}%
\pgfpathlineto{\pgfqpoint{2.953243in}{3.926028in}}%
\pgfpathlineto{\pgfqpoint{2.954733in}{3.931616in}}%
\pgfpathlineto{\pgfqpoint{2.957149in}{3.927852in}}%
\pgfpathlineto{\pgfqpoint{2.960125in}{3.938554in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{3.935195in}}%
\pgfpathlineto{\pgfqpoint{2.964956in}{3.940367in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{3.933398in}}%
\pgfpathlineto{\pgfqpoint{2.967938in}{3.940214in}}%
\pgfpathlineto{\pgfqpoint{2.970254in}{3.935443in}}%
\pgfpathlineto{\pgfqpoint{2.973412in}{3.947397in}}%
\pgfpathlineto{\pgfqpoint{2.977652in}{3.939716in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{3.940114in}}%
\pgfpathlineto{\pgfqpoint{2.982407in}{3.943000in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{3.946111in}}%
\pgfpathlineto{\pgfqpoint{2.988273in}{3.945126in}}%
\pgfpathlineto{\pgfqpoint{2.991510in}{3.955605in}}%
\pgfpathlineto{\pgfqpoint{2.993503in}{3.950844in}}%
\pgfpathlineto{\pgfqpoint{2.996558in}{3.954976in}}%
\pgfpathlineto{\pgfqpoint{2.999456in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{3.000924in}{3.957359in}}%
\pgfpathlineto{\pgfqpoint{3.002488in}{3.957540in}}%
\pgfpathlineto{\pgfqpoint{3.004047in}{3.956710in}}%
\pgfpathlineto{\pgfqpoint{3.005751in}{3.967614in}}%
\pgfpathlineto{\pgfqpoint{3.007750in}{3.965683in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{3.970484in}}%
\pgfpathlineto{\pgfqpoint{3.009976in}{3.970213in}}%
\pgfpathlineto{\pgfqpoint{3.012921in}{3.972300in}}%
\pgfpathlineto{\pgfqpoint{3.013627in}{3.974124in}}%
\pgfpathlineto{\pgfqpoint{3.015045in}{3.973603in}}%
\pgfpathlineto{\pgfqpoint{3.016843in}{3.975821in}}%
\pgfpathlineto{\pgfqpoint{3.018653in}{3.976216in}}%
\pgfpathlineto{\pgfqpoint{3.020724in}{3.981306in}}%
\pgfpathlineto{\pgfqpoint{3.021453in}{3.986512in}}%
\pgfpathlineto{\pgfqpoint{3.022853in}{3.989473in}}%
\pgfpathlineto{\pgfqpoint{3.025219in}{4.003006in}}%
\pgfpathlineto{\pgfqpoint{3.026389in}{4.003520in}}%
\pgfpathlineto{\pgfqpoint{3.032202in}{4.026525in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{4.031970in}}%
\pgfpathlineto{\pgfqpoint{3.036612in}{4.026508in}}%
\pgfpathlineto{\pgfqpoint{3.041813in}{4.036983in}}%
\pgfpathlineto{\pgfqpoint{3.042731in}{4.037067in}}%
\pgfpathlineto{\pgfqpoint{3.043411in}{4.042644in}}%
\pgfpathlineto{\pgfqpoint{3.047317in}{4.040282in}}%
\pgfpathlineto{\pgfqpoint{3.051787in}{4.050031in}}%
\pgfpathlineto{\pgfqpoint{3.053487in}{4.051276in}}%
\pgfpathlineto{\pgfqpoint{3.056194in}{4.056175in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{4.053638in}}%
\pgfpathlineto{\pgfqpoint{3.058167in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{3.058972in}{4.056286in}}%
\pgfpathlineto{\pgfqpoint{3.061265in}{4.051310in}}%
\pgfpathlineto{\pgfqpoint{3.063983in}{4.055542in}}%
\pgfpathlineto{\pgfqpoint{3.065335in}{4.052559in}}%
\pgfpathlineto{\pgfqpoint{3.066272in}{4.055264in}}%
\pgfpathlineto{\pgfqpoint{3.067796in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{3.071095in}{4.053308in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{4.055208in}}%
\pgfpathlineto{\pgfqpoint{3.075577in}{4.058964in}}%
\pgfpathlineto{\pgfqpoint{3.078889in}{4.056140in}}%
\pgfpathlineto{\pgfqpoint{3.080350in}{4.060571in}}%
\pgfpathlineto{\pgfqpoint{3.083829in}{4.059276in}}%
\pgfpathlineto{\pgfqpoint{3.090188in}{4.059334in}}%
\pgfpathlineto{\pgfqpoint{3.092531in}{4.060585in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{4.060443in}}%
\pgfpathlineto{\pgfqpoint{3.097079in}{4.063352in}}%
\pgfpathlineto{\pgfqpoint{3.100183in}{4.062080in}}%
\pgfpathlineto{\pgfqpoint{3.104691in}{4.063961in}}%
\pgfpathlineto{\pgfqpoint{3.115134in}{4.068936in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{4.069448in}}%
\pgfpathlineto{\pgfqpoint{3.123876in}{4.077953in}}%
\pgfpathlineto{\pgfqpoint{3.125338in}{4.078922in}}%
\pgfpathlineto{\pgfqpoint{3.127548in}{4.082089in}}%
\pgfpathlineto{\pgfqpoint{3.129089in}{4.089933in}}%
\pgfpathlineto{\pgfqpoint{3.130771in}{4.094547in}}%
\pgfpathlineto{\pgfqpoint{3.143746in}{4.101677in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{4.134228in}}%
\pgfpathlineto{\pgfqpoint{3.150752in}{4.142669in}}%
\pgfpathlineto{\pgfqpoint{3.152741in}{4.150718in}}%
\pgfpathlineto{\pgfqpoint{3.154479in}{4.164227in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{4.165356in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{4.163880in}}%
\pgfpathlineto{\pgfqpoint{3.161450in}{4.170777in}}%
\pgfpathlineto{\pgfqpoint{3.164521in}{4.180145in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{4.178653in}}%
\pgfpathlineto{\pgfqpoint{3.168363in}{4.193338in}}%
\pgfpathlineto{\pgfqpoint{3.170117in}{4.189528in}}%
\pgfpathlineto{\pgfqpoint{3.171140in}{4.199677in}}%
\pgfpathlineto{\pgfqpoint{3.172389in}{4.197172in}}%
\pgfpathlineto{\pgfqpoint{3.173956in}{4.207403in}}%
\pgfpathlineto{\pgfqpoint{3.178828in}{4.223218in}}%
\pgfpathlineto{\pgfqpoint{3.181874in}{4.226267in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{4.234813in}}%
\pgfpathlineto{\pgfqpoint{3.185294in}{4.239334in}}%
\pgfpathlineto{\pgfqpoint{3.198418in}{4.243789in}}%
\pgfpathlineto{\pgfqpoint{3.199643in}{4.250699in}}%
\pgfpathlineto{\pgfqpoint{3.200816in}{4.250226in}}%
\pgfpathlineto{\pgfqpoint{3.202518in}{4.250872in}}%
\pgfpathlineto{\pgfqpoint{3.204222in}{4.247678in}}%
\pgfpathlineto{\pgfqpoint{3.205627in}{4.247090in}}%
\pgfpathlineto{\pgfqpoint{3.208027in}{4.248103in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{4.245590in}}%
\pgfpathlineto{\pgfqpoint{3.210450in}{4.248827in}}%
\pgfpathlineto{\pgfqpoint{3.212166in}{4.250213in}}%
\pgfpathlineto{\pgfqpoint{3.214295in}{4.252720in}}%
\pgfpathlineto{\pgfqpoint{3.214961in}{4.251352in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{4.256566in}}%
\pgfpathlineto{\pgfqpoint{3.217799in}{4.263590in}}%
\pgfpathlineto{\pgfqpoint{3.218930in}{4.259530in}}%
\pgfpathlineto{\pgfqpoint{3.220918in}{4.265171in}}%
\pgfpathlineto{\pgfqpoint{3.222407in}{4.261691in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{4.260464in}}%
\pgfpathlineto{\pgfqpoint{3.227239in}{4.263136in}}%
\pgfpathlineto{\pgfqpoint{3.229139in}{4.267849in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{4.266594in}}%
\pgfpathlineto{\pgfqpoint{3.232070in}{4.261655in}}%
\pgfpathlineto{\pgfqpoint{3.233981in}{4.262093in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{4.260921in}}%
\pgfpathlineto{\pgfqpoint{3.238599in}{4.261853in}}%
\pgfpathlineto{\pgfqpoint{3.243055in}{4.266443in}}%
\pgfpathlineto{\pgfqpoint{3.244514in}{4.264127in}}%
\pgfpathlineto{\pgfqpoint{3.245713in}{4.267264in}}%
\pgfpathlineto{\pgfqpoint{3.246194in}{4.265414in}}%
\pgfpathlineto{\pgfqpoint{3.247909in}{4.270134in}}%
\pgfpathlineto{\pgfqpoint{3.253759in}{4.264936in}}%
\pgfpathlineto{\pgfqpoint{3.256738in}{4.267953in}}%
\pgfpathlineto{\pgfqpoint{3.258320in}{4.266502in}}%
\pgfpathlineto{\pgfqpoint{3.263597in}{4.256211in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{4.254636in}}%
\pgfpathlineto{\pgfqpoint{3.285800in}{4.233091in}}%
\pgfpathlineto{\pgfqpoint{3.287056in}{4.227579in}}%
\pgfpathlineto{\pgfqpoint{3.289804in}{4.235182in}}%
\pgfpathlineto{\pgfqpoint{3.290799in}{4.230365in}}%
\pgfpathlineto{\pgfqpoint{3.291487in}{4.230932in}}%
\pgfpathlineto{\pgfqpoint{3.293760in}{4.227887in}}%
\pgfpathlineto{\pgfqpoint{3.295507in}{4.230179in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{4.220446in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{4.207109in}}%
\pgfpathlineto{\pgfqpoint{3.314506in}{4.207773in}}%
\pgfpathlineto{\pgfqpoint{3.315888in}{4.205596in}}%
\pgfpathlineto{\pgfqpoint{3.317827in}{4.197706in}}%
\pgfpathlineto{\pgfqpoint{3.320289in}{4.198786in}}%
\pgfpathlineto{\pgfqpoint{3.322260in}{4.200586in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{4.194719in}}%
\pgfpathlineto{\pgfqpoint{3.325512in}{4.199822in}}%
\pgfpathlineto{\pgfqpoint{3.326940in}{4.200310in}}%
\pgfpathlineto{\pgfqpoint{3.327685in}{4.202784in}}%
\pgfpathlineto{\pgfqpoint{3.328916in}{4.202867in}}%
\pgfpathlineto{\pgfqpoint{3.330055in}{4.197988in}}%
\pgfpathlineto{\pgfqpoint{3.331200in}{4.203464in}}%
\pgfpathlineto{\pgfqpoint{3.333034in}{4.201889in}}%
\pgfpathlineto{\pgfqpoint{3.334188in}{4.206125in}}%
\pgfpathlineto{\pgfqpoint{3.336884in}{4.203013in}}%
\pgfpathlineto{\pgfqpoint{3.338425in}{4.196853in}}%
\pgfpathlineto{\pgfqpoint{3.340020in}{4.201016in}}%
\pgfpathlineto{\pgfqpoint{3.341960in}{4.199003in}}%
\pgfpathlineto{\pgfqpoint{3.343371in}{4.202609in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{4.199237in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{4.200050in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{4.204319in}}%
\pgfpathlineto{\pgfqpoint{3.350513in}{4.206082in}}%
\pgfpathlineto{\pgfqpoint{3.354975in}{4.198146in}}%
\pgfpathlineto{\pgfqpoint{3.356801in}{4.202607in}}%
\pgfpathlineto{\pgfqpoint{3.360079in}{4.199822in}}%
\pgfpathlineto{\pgfqpoint{3.363548in}{4.184908in}}%
\pgfpathlineto{\pgfqpoint{3.364763in}{4.202906in}}%
\pgfpathlineto{\pgfqpoint{3.366086in}{4.203030in}}%
\pgfpathlineto{\pgfqpoint{3.367054in}{4.204067in}}%
\pgfpathlineto{\pgfqpoint{3.369067in}{4.205174in}}%
\pgfpathlineto{\pgfqpoint{3.369831in}{4.198890in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{4.202050in}}%
\pgfpathlineto{\pgfqpoint{3.373653in}{4.200439in}}%
\pgfpathlineto{\pgfqpoint{3.374783in}{4.212001in}}%
\pgfpathlineto{\pgfqpoint{3.376915in}{4.212124in}}%
\pgfpathlineto{\pgfqpoint{3.378396in}{4.208046in}}%
\pgfpathlineto{\pgfqpoint{3.380259in}{4.205803in}}%
\pgfpathlineto{\pgfqpoint{3.381721in}{4.197940in}}%
\pgfpathlineto{\pgfqpoint{3.382802in}{4.208348in}}%
\pgfpathlineto{\pgfqpoint{3.384256in}{4.211794in}}%
\pgfpathlineto{\pgfqpoint{3.385711in}{4.212762in}}%
\pgfpathlineto{\pgfqpoint{3.387069in}{4.210528in}}%
\pgfpathlineto{\pgfqpoint{3.389607in}{4.216101in}}%
\pgfpathlineto{\pgfqpoint{3.391193in}{4.208218in}}%
\pgfpathlineto{\pgfqpoint{3.392542in}{4.211677in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{4.217600in}}%
\pgfpathlineto{\pgfqpoint{3.395067in}{4.217963in}}%
\pgfpathlineto{\pgfqpoint{3.396465in}{4.228469in}}%
\pgfpathlineto{\pgfqpoint{3.398474in}{4.224799in}}%
\pgfpathlineto{\pgfqpoint{3.399196in}{4.221562in}}%
\pgfpathlineto{\pgfqpoint{3.400756in}{4.223366in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{4.224324in}}%
\pgfpathlineto{\pgfqpoint{3.404111in}{4.222185in}}%
\pgfpathlineto{\pgfqpoint{3.405526in}{4.223610in}}%
\pgfpathlineto{\pgfqpoint{3.407660in}{4.222599in}}%
\pgfpathlineto{\pgfqpoint{3.409424in}{4.223801in}}%
\pgfpathlineto{\pgfqpoint{3.411534in}{4.221801in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{4.219310in}}%
\pgfpathlineto{\pgfqpoint{3.414415in}{4.220390in}}%
\pgfpathlineto{\pgfqpoint{3.416426in}{4.214673in}}%
\pgfpathlineto{\pgfqpoint{3.418268in}{4.218619in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{4.219782in}}%
\pgfpathlineto{\pgfqpoint{3.425824in}{4.217163in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{4.217391in}}%
\pgfpathlineto{\pgfqpoint{3.431091in}{4.213730in}}%
\pgfpathlineto{\pgfqpoint{3.432657in}{4.212997in}}%
\pgfpathlineto{\pgfqpoint{3.435094in}{4.215822in}}%
\pgfpathlineto{\pgfqpoint{3.437224in}{4.218654in}}%
\pgfpathlineto{\pgfqpoint{3.442409in}{4.209805in}}%
\pgfpathlineto{\pgfqpoint{3.445410in}{4.209090in}}%
\pgfpathlineto{\pgfqpoint{3.447094in}{4.203472in}}%
\pgfpathlineto{\pgfqpoint{3.449086in}{4.203781in}}%
\pgfpathlineto{\pgfqpoint{3.450047in}{4.204787in}}%
\pgfpathlineto{\pgfqpoint{3.453300in}{4.201094in}}%
\pgfpathlineto{\pgfqpoint{3.456906in}{4.201173in}}%
\pgfpathlineto{\pgfqpoint{3.458750in}{4.203493in}}%
\pgfpathlineto{\pgfqpoint{3.460574in}{4.200173in}}%
\pgfpathlineto{\pgfqpoint{3.462296in}{4.201380in}}%
\pgfpathlineto{\pgfqpoint{3.464554in}{4.185175in}}%
\pgfpathlineto{\pgfqpoint{3.467576in}{4.187220in}}%
\pgfpathlineto{\pgfqpoint{3.470946in}{4.197392in}}%
\pgfpathlineto{\pgfqpoint{3.471888in}{4.185008in}}%
\pgfpathlineto{\pgfqpoint{3.473328in}{4.179166in}}%
\pgfpathlineto{\pgfqpoint{3.474494in}{4.178823in}}%
\pgfpathlineto{\pgfqpoint{3.476757in}{4.175211in}}%
\pgfpathlineto{\pgfqpoint{3.478181in}{4.190648in}}%
\pgfpathlineto{\pgfqpoint{3.478982in}{4.188210in}}%
\pgfpathlineto{\pgfqpoint{3.483691in}{4.181518in}}%
\pgfpathlineto{\pgfqpoint{3.485981in}{4.165064in}}%
\pgfpathlineto{\pgfqpoint{3.489290in}{4.159577in}}%
\pgfpathlineto{\pgfqpoint{3.492763in}{4.156507in}}%
\pgfpathlineto{\pgfqpoint{3.494509in}{4.151112in}}%
\pgfpathlineto{\pgfqpoint{3.496203in}{4.142992in}}%
\pgfpathlineto{\pgfqpoint{3.498468in}{4.136987in}}%
\pgfpathlineto{\pgfqpoint{3.499930in}{4.123285in}}%
\pgfpathlineto{\pgfqpoint{3.502323in}{4.120141in}}%
\pgfpathlineto{\pgfqpoint{3.503814in}{4.121852in}}%
\pgfpathlineto{\pgfqpoint{3.505336in}{4.117165in}}%
\pgfpathlineto{\pgfqpoint{3.507031in}{4.114593in}}%
\pgfpathlineto{\pgfqpoint{3.509203in}{4.108025in}}%
\pgfpathlineto{\pgfqpoint{3.511286in}{4.104301in}}%
\pgfpathlineto{\pgfqpoint{3.514222in}{4.102915in}}%
\pgfpathlineto{\pgfqpoint{3.515758in}{4.093559in}}%
\pgfpathlineto{\pgfqpoint{3.517773in}{4.085838in}}%
\pgfpathlineto{\pgfqpoint{3.519388in}{4.083255in}}%
\pgfpathlineto{\pgfqpoint{3.522498in}{4.076976in}}%
\pgfpathlineto{\pgfqpoint{3.523961in}{4.077908in}}%
\pgfpathlineto{\pgfqpoint{3.525308in}{4.072361in}}%
\pgfpathlineto{\pgfqpoint{3.527012in}{4.070650in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{4.066530in}}%
\pgfpathlineto{\pgfqpoint{3.530929in}{4.065868in}}%
\pgfpathlineto{\pgfqpoint{3.534239in}{4.054579in}}%
\pgfpathlineto{\pgfqpoint{3.536209in}{4.053339in}}%
\pgfpathlineto{\pgfqpoint{3.537056in}{4.049200in}}%
\pgfpathlineto{\pgfqpoint{3.538861in}{4.045750in}}%
\pgfpathlineto{\pgfqpoint{3.541750in}{4.038302in}}%
\pgfpathlineto{\pgfqpoint{3.542545in}{4.034165in}}%
\pgfpathlineto{\pgfqpoint{3.544201in}{4.032282in}}%
\pgfpathlineto{\pgfqpoint{3.545601in}{4.027842in}}%
\pgfpathlineto{\pgfqpoint{3.550563in}{4.041908in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{4.025608in}}%
\pgfpathlineto{\pgfqpoint{3.559289in}{4.023302in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{4.016287in}}%
\pgfpathlineto{\pgfqpoint{3.561482in}{4.021135in}}%
\pgfpathlineto{\pgfqpoint{3.562901in}{4.019076in}}%
\pgfpathlineto{\pgfqpoint{3.564811in}{4.020896in}}%
\pgfpathlineto{\pgfqpoint{3.566166in}{4.019518in}}%
\pgfpathlineto{\pgfqpoint{3.566879in}{4.013115in}}%
\pgfpathlineto{\pgfqpoint{3.568998in}{4.018043in}}%
\pgfpathlineto{\pgfqpoint{3.572607in}{4.014724in}}%
\pgfpathlineto{\pgfqpoint{3.575072in}{4.008885in}}%
\pgfpathlineto{\pgfqpoint{3.577620in}{4.008557in}}%
\pgfpathlineto{\pgfqpoint{3.578738in}{4.009080in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{4.007122in}}%
\pgfpathlineto{\pgfqpoint{3.581383in}{4.006149in}}%
\pgfpathlineto{\pgfqpoint{3.583365in}{4.008729in}}%
\pgfpathlineto{\pgfqpoint{3.589949in}{4.003481in}}%
\pgfpathlineto{\pgfqpoint{3.590745in}{4.001882in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{4.001493in}}%
\pgfpathlineto{\pgfqpoint{3.595986in}{3.996605in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{3.992316in}}%
\pgfpathlineto{\pgfqpoint{3.598591in}{3.989876in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{3.989272in}}%
\pgfpathlineto{\pgfqpoint{3.601113in}{3.986551in}}%
\pgfpathlineto{\pgfqpoint{3.602605in}{3.976137in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{3.982417in}}%
\pgfpathlineto{\pgfqpoint{3.605926in}{3.978940in}}%
\pgfpathlineto{\pgfqpoint{3.608378in}{3.978821in}}%
\pgfpathlineto{\pgfqpoint{3.609590in}{3.975082in}}%
\pgfpathlineto{\pgfqpoint{3.611150in}{3.975011in}}%
\pgfpathlineto{\pgfqpoint{3.613107in}{3.977077in}}%
\pgfpathlineto{\pgfqpoint{3.614450in}{3.977355in}}%
\pgfpathlineto{\pgfqpoint{3.616173in}{3.973217in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{3.976615in}}%
\pgfpathlineto{\pgfqpoint{3.619480in}{3.967001in}}%
\pgfpathlineto{\pgfqpoint{3.621032in}{3.976017in}}%
\pgfpathlineto{\pgfqpoint{3.622066in}{3.977953in}}%
\pgfpathlineto{\pgfqpoint{3.622815in}{3.975329in}}%
\pgfpathlineto{\pgfqpoint{3.623690in}{3.969868in}}%
\pgfpathlineto{\pgfqpoint{3.625277in}{3.971304in}}%
\pgfpathlineto{\pgfqpoint{3.626849in}{3.970565in}}%
\pgfpathlineto{\pgfqpoint{3.628542in}{3.966551in}}%
\pgfpathlineto{\pgfqpoint{3.630053in}{3.968742in}}%
\pgfpathlineto{\pgfqpoint{3.630725in}{3.962567in}}%
\pgfpathlineto{\pgfqpoint{3.632563in}{3.958641in}}%
\pgfpathlineto{\pgfqpoint{3.633697in}{3.960214in}}%
\pgfpathlineto{\pgfqpoint{3.634694in}{3.959293in}}%
\pgfpathlineto{\pgfqpoint{3.636250in}{3.955796in}}%
\pgfpathlineto{\pgfqpoint{3.638139in}{3.956574in}}%
\pgfpathlineto{\pgfqpoint{3.639516in}{3.954778in}}%
\pgfpathlineto{\pgfqpoint{3.640355in}{3.951678in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{3.949351in}}%
\pgfpathlineto{\pgfqpoint{3.646040in}{3.941976in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{3.949281in}}%
\pgfpathlineto{\pgfqpoint{3.653845in}{3.945312in}}%
\pgfpathlineto{\pgfqpoint{3.657097in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{3.661304in}{3.940581in}}%
\pgfpathlineto{\pgfqpoint{3.663642in}{3.938105in}}%
\pgfpathlineto{\pgfqpoint{3.665750in}{3.939296in}}%
\pgfpathlineto{\pgfqpoint{3.667467in}{3.937432in}}%
\pgfpathlineto{\pgfqpoint{3.668907in}{3.938012in}}%
\pgfpathlineto{\pgfqpoint{3.671294in}{3.935934in}}%
\pgfpathlineto{\pgfqpoint{3.672318in}{3.934045in}}%
\pgfpathlineto{\pgfqpoint{3.674954in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{3.675850in}{3.932907in}}%
\pgfpathlineto{\pgfqpoint{3.677698in}{3.935936in}}%
\pgfpathlineto{\pgfqpoint{3.679118in}{3.934317in}}%
\pgfpathlineto{\pgfqpoint{3.681286in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{3.932566in}}%
\pgfpathlineto{\pgfqpoint{3.684108in}{3.939452in}}%
\pgfpathlineto{\pgfqpoint{3.685885in}{3.941570in}}%
\pgfpathlineto{\pgfqpoint{3.688443in}{3.943014in}}%
\pgfpathlineto{\pgfqpoint{3.689442in}{3.947769in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{3.946060in}}%
\pgfpathlineto{\pgfqpoint{3.694257in}{3.949648in}}%
\pgfpathlineto{\pgfqpoint{3.698568in}{3.944590in}}%
\pgfpathlineto{\pgfqpoint{3.700400in}{3.944720in}}%
\pgfpathlineto{\pgfqpoint{3.703079in}{3.943168in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{3.936639in}}%
\pgfpathlineto{\pgfqpoint{3.708109in}{3.941573in}}%
\pgfpathlineto{\pgfqpoint{3.711323in}{3.943438in}}%
\pgfpathlineto{\pgfqpoint{3.718644in}{3.943928in}}%
\pgfpathlineto{\pgfqpoint{3.721471in}{3.952796in}}%
\pgfpathlineto{\pgfqpoint{3.725161in}{3.946228in}}%
\pgfpathlineto{\pgfqpoint{3.729323in}{3.955746in}}%
\pgfpathlineto{\pgfqpoint{3.730097in}{3.960362in}}%
\pgfpathlineto{\pgfqpoint{3.731907in}{3.960424in}}%
\pgfpathlineto{\pgfqpoint{3.733068in}{3.964698in}}%
\pgfpathlineto{\pgfqpoint{3.735770in}{3.958740in}}%
\pgfpathlineto{\pgfqpoint{3.736774in}{3.953971in}}%
\pgfpathlineto{\pgfqpoint{3.739211in}{3.957323in}}%
\pgfpathlineto{\pgfqpoint{3.740705in}{3.956959in}}%
\pgfpathlineto{\pgfqpoint{3.741851in}{3.955359in}}%
\pgfpathlineto{\pgfqpoint{3.743504in}{3.954612in}}%
\pgfpathlineto{\pgfqpoint{3.744970in}{3.951520in}}%
\pgfpathlineto{\pgfqpoint{3.745655in}{3.959675in}}%
\pgfpathlineto{\pgfqpoint{3.747313in}{3.957367in}}%
\pgfpathlineto{\pgfqpoint{3.749193in}{3.935066in}}%
\pgfpathlineto{\pgfqpoint{3.750474in}{3.934807in}}%
\pgfpathlineto{\pgfqpoint{3.752152in}{3.935275in}}%
\pgfpathlineto{\pgfqpoint{3.753597in}{3.942338in}}%
\pgfpathlineto{\pgfqpoint{3.754347in}{3.939718in}}%
\pgfpathlineto{\pgfqpoint{3.756958in}{3.935303in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{3.936655in}}%
\pgfpathlineto{\pgfqpoint{3.759550in}{3.932289in}}%
\pgfpathlineto{\pgfqpoint{3.764097in}{3.931685in}}%
\pgfpathlineto{\pgfqpoint{3.766215in}{3.927130in}}%
\pgfpathlineto{\pgfqpoint{3.766830in}{3.922287in}}%
\pgfpathlineto{\pgfqpoint{3.769628in}{3.913151in}}%
\pgfpathlineto{\pgfqpoint{3.771606in}{3.926266in}}%
\pgfpathlineto{\pgfqpoint{3.772611in}{3.914031in}}%
\pgfpathlineto{\pgfqpoint{3.774362in}{3.912084in}}%
\pgfpathlineto{\pgfqpoint{3.775878in}{3.911795in}}%
\pgfpathlineto{\pgfqpoint{3.777340in}{3.925207in}}%
\pgfpathlineto{\pgfqpoint{3.778456in}{3.926366in}}%
\pgfpathlineto{\pgfqpoint{3.781027in}{3.910982in}}%
\pgfpathlineto{\pgfqpoint{3.783002in}{3.916990in}}%
\pgfpathlineto{\pgfqpoint{3.784340in}{3.916064in}}%
\pgfpathlineto{\pgfqpoint{3.785253in}{3.927797in}}%
\pgfpathlineto{\pgfqpoint{3.788975in}{3.924172in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{3.917803in}}%
\pgfpathlineto{\pgfqpoint{3.796207in}{3.913641in}}%
\pgfpathlineto{\pgfqpoint{3.809014in}{3.913798in}}%
\pgfpathlineto{\pgfqpoint{3.810610in}{3.912084in}}%
\pgfpathlineto{\pgfqpoint{3.811782in}{3.909482in}}%
\pgfpathlineto{\pgfqpoint{3.813387in}{3.907996in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{3.915079in}}%
\pgfpathlineto{\pgfqpoint{3.816164in}{3.910760in}}%
\pgfpathlineto{\pgfqpoint{3.817691in}{3.915428in}}%
\pgfpathlineto{\pgfqpoint{3.819560in}{3.915863in}}%
\pgfpathlineto{\pgfqpoint{3.820190in}{3.913624in}}%
\pgfpathlineto{\pgfqpoint{3.821633in}{3.911611in}}%
\pgfpathlineto{\pgfqpoint{3.823104in}{3.915196in}}%
\pgfpathlineto{\pgfqpoint{3.825039in}{3.915941in}}%
\pgfpathlineto{\pgfqpoint{3.826040in}{3.919633in}}%
\pgfpathlineto{\pgfqpoint{3.827112in}{3.918224in}}%
\pgfpathlineto{\pgfqpoint{3.828200in}{3.914048in}}%
\pgfpathlineto{\pgfqpoint{3.830651in}{3.919283in}}%
\pgfpathlineto{\pgfqpoint{3.831012in}{3.917230in}}%
\pgfpathlineto{\pgfqpoint{3.832647in}{3.917569in}}%
\pgfpathlineto{\pgfqpoint{3.833782in}{3.918607in}}%
\pgfpathlineto{\pgfqpoint{3.835661in}{3.911453in}}%
\pgfpathlineto{\pgfqpoint{3.836345in}{3.914572in}}%
\pgfpathlineto{\pgfqpoint{3.837708in}{3.915377in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{3.912521in}}%
\pgfpathlineto{\pgfqpoint{3.840810in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{3.842722in}{3.910585in}}%
\pgfpathlineto{\pgfqpoint{3.843900in}{3.912502in}}%
\pgfpathlineto{\pgfqpoint{3.848068in}{3.913622in}}%
\pgfpathlineto{\pgfqpoint{3.849446in}{3.912826in}}%
\pgfpathlineto{\pgfqpoint{3.851183in}{3.916943in}}%
\pgfpathlineto{\pgfqpoint{3.851980in}{3.910959in}}%
\pgfpathlineto{\pgfqpoint{3.853818in}{3.906487in}}%
\pgfpathlineto{\pgfqpoint{3.855966in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{3.856903in}{3.911769in}}%
\pgfpathlineto{\pgfqpoint{3.857935in}{3.907941in}}%
\pgfpathlineto{\pgfqpoint{3.860050in}{3.918330in}}%
\pgfpathlineto{\pgfqpoint{3.861431in}{3.917310in}}%
\pgfpathlineto{\pgfqpoint{3.862482in}{3.913842in}}%
\pgfpathlineto{\pgfqpoint{3.863960in}{3.914777in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{3.910162in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{3.918213in}}%
\pgfpathlineto{\pgfqpoint{3.869131in}{3.915881in}}%
\pgfpathlineto{\pgfqpoint{3.871068in}{3.912387in}}%
\pgfpathlineto{\pgfqpoint{3.874753in}{3.916966in}}%
\pgfpathlineto{\pgfqpoint{3.875518in}{3.919866in}}%
\pgfpathlineto{\pgfqpoint{3.876205in}{3.911353in}}%
\pgfpathlineto{\pgfqpoint{3.877487in}{3.919189in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{3.914167in}}%
\pgfpathlineto{\pgfqpoint{3.883373in}{3.918230in}}%
\pgfpathlineto{\pgfqpoint{3.884665in}{3.913689in}}%
\pgfpathlineto{\pgfqpoint{3.886940in}{3.912188in}}%
\pgfpathlineto{\pgfqpoint{3.890832in}{3.911982in}}%
\pgfpathlineto{\pgfqpoint{3.892350in}{3.915044in}}%
\pgfpathlineto{\pgfqpoint{3.893506in}{3.911833in}}%
\pgfpathlineto{\pgfqpoint{3.898215in}{3.911787in}}%
\pgfpathlineto{\pgfqpoint{3.900091in}{3.908217in}}%
\pgfpathlineto{\pgfqpoint{3.901366in}{3.914234in}}%
\pgfpathlineto{\pgfqpoint{3.903057in}{3.901979in}}%
\pgfpathlineto{\pgfqpoint{3.904586in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{3.905475in}{3.906726in}}%
\pgfpathlineto{\pgfqpoint{3.907662in}{3.907201in}}%
\pgfpathlineto{\pgfqpoint{3.909247in}{3.900018in}}%
\pgfpathlineto{\pgfqpoint{3.910012in}{3.908840in}}%
\pgfpathlineto{\pgfqpoint{3.913743in}{3.905713in}}%
\pgfpathlineto{\pgfqpoint{3.920397in}{3.906419in}}%
\pgfpathlineto{\pgfqpoint{3.922217in}{3.910258in}}%
\pgfpathlineto{\pgfqpoint{3.924181in}{3.906111in}}%
\pgfpathlineto{\pgfqpoint{3.925196in}{3.907612in}}%
\pgfpathlineto{\pgfqpoint{3.926931in}{3.906231in}}%
\pgfpathlineto{\pgfqpoint{3.928826in}{3.910537in}}%
\pgfpathlineto{\pgfqpoint{3.939700in}{3.907002in}}%
\pgfpathlineto{\pgfqpoint{3.941556in}{3.908865in}}%
\pgfpathlineto{\pgfqpoint{3.944024in}{3.897861in}}%
\pgfpathlineto{\pgfqpoint{3.945009in}{3.901228in}}%
\pgfpathlineto{\pgfqpoint{3.946041in}{3.897886in}}%
\pgfpathlineto{\pgfqpoint{3.947600in}{3.900091in}}%
\pgfpathlineto{\pgfqpoint{3.948827in}{3.895638in}}%
\pgfpathlineto{\pgfqpoint{3.951406in}{3.894151in}}%
\pgfpathlineto{\pgfqpoint{3.953357in}{3.895245in}}%
\pgfpathlineto{\pgfqpoint{3.954746in}{3.900129in}}%
\pgfpathlineto{\pgfqpoint{3.956115in}{3.892343in}}%
\pgfpathlineto{\pgfqpoint{3.958146in}{3.900306in}}%
\pgfpathlineto{\pgfqpoint{3.959424in}{3.897077in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{3.902525in}}%
\pgfpathlineto{\pgfqpoint{3.961693in}{3.902631in}}%
\pgfpathlineto{\pgfqpoint{3.965465in}{3.913854in}}%
\pgfpathlineto{\pgfqpoint{3.967095in}{3.921094in}}%
\pgfpathlineto{\pgfqpoint{3.967937in}{3.921738in}}%
\pgfpathlineto{\pgfqpoint{3.968903in}{3.925140in}}%
\pgfpathlineto{\pgfqpoint{3.969796in}{3.931391in}}%
\pgfpathlineto{\pgfqpoint{3.972637in}{3.932942in}}%
\pgfpathlineto{\pgfqpoint{3.975319in}{3.940681in}}%
\pgfpathlineto{\pgfqpoint{3.977551in}{3.942918in}}%
\pgfpathlineto{\pgfqpoint{3.978403in}{3.948338in}}%
\pgfpathlineto{\pgfqpoint{3.979826in}{3.949780in}}%
\pgfpathlineto{\pgfqpoint{3.982519in}{3.956890in}}%
\pgfpathlineto{\pgfqpoint{3.984362in}{3.956408in}}%
\pgfpathlineto{\pgfqpoint{3.985272in}{3.964570in}}%
\pgfpathlineto{\pgfqpoint{3.987240in}{3.954454in}}%
\pgfpathlineto{\pgfqpoint{3.988070in}{3.969684in}}%
\pgfpathlineto{\pgfqpoint{3.990155in}{3.964009in}}%
\pgfpathlineto{\pgfqpoint{3.991887in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{3.994633in}{3.964248in}}%
\pgfpathlineto{\pgfqpoint{3.995688in}{3.969362in}}%
\pgfpathlineto{\pgfqpoint{4.002023in}{3.962356in}}%
\pgfpathlineto{\pgfqpoint{4.004901in}{3.961830in}}%
\pgfpathlineto{\pgfqpoint{4.007980in}{3.967772in}}%
\pgfpathlineto{\pgfqpoint{4.009145in}{3.968119in}}%
\pgfpathlineto{\pgfqpoint{4.010101in}{3.965402in}}%
\pgfpathlineto{\pgfqpoint{4.010932in}{3.971288in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{3.959982in}}%
\pgfpathlineto{\pgfqpoint{4.016131in}{3.975831in}}%
\pgfpathlineto{\pgfqpoint{4.017834in}{3.965390in}}%
\pgfpathlineto{\pgfqpoint{4.019242in}{3.971776in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{3.975440in}}%
\pgfpathlineto{\pgfqpoint{4.024522in}{3.969945in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{3.974739in}}%
\pgfpathlineto{\pgfqpoint{4.026508in}{3.974033in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{3.973457in}}%
\pgfpathlineto{\pgfqpoint{4.029891in}{3.976744in}}%
\pgfpathlineto{\pgfqpoint{4.031304in}{3.970565in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{3.975724in}}%
\pgfpathlineto{\pgfqpoint{4.034733in}{3.975327in}}%
\pgfpathlineto{\pgfqpoint{4.036394in}{3.977971in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{3.972636in}}%
\pgfpathlineto{\pgfqpoint{4.040129in}{3.976411in}}%
\pgfpathlineto{\pgfqpoint{4.042374in}{3.973820in}}%
\pgfpathlineto{\pgfqpoint{4.044896in}{3.978042in}}%
\pgfpathlineto{\pgfqpoint{4.046076in}{3.969534in}}%
\pgfpathlineto{\pgfqpoint{4.047664in}{3.986780in}}%
\pgfpathlineto{\pgfqpoint{4.050195in}{3.966351in}}%
\pgfpathlineto{\pgfqpoint{4.051687in}{3.964214in}}%
\pgfpathlineto{\pgfqpoint{4.052858in}{3.969775in}}%
\pgfpathlineto{\pgfqpoint{4.053996in}{3.963598in}}%
\pgfpathlineto{\pgfqpoint{4.055232in}{3.972490in}}%
\pgfpathlineto{\pgfqpoint{4.058903in}{3.968868in}}%
\pgfpathlineto{\pgfqpoint{4.060443in}{3.970426in}}%
\pgfpathlineto{\pgfqpoint{4.063141in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{4.064791in}{3.972317in}}%
\pgfpathlineto{\pgfqpoint{4.067001in}{3.975432in}}%
\pgfpathlineto{\pgfqpoint{4.068382in}{3.975466in}}%
\pgfpathlineto{\pgfqpoint{4.070435in}{3.978744in}}%
\pgfpathlineto{\pgfqpoint{4.072658in}{3.973068in}}%
\pgfpathlineto{\pgfqpoint{4.074474in}{3.973740in}}%
\pgfpathlineto{\pgfqpoint{4.075606in}{3.972766in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{3.969916in}}%
\pgfpathlineto{\pgfqpoint{4.078126in}{3.968682in}}%
\pgfpathlineto{\pgfqpoint{4.080142in}{3.978059in}}%
\pgfpathlineto{\pgfqpoint{4.081143in}{3.962241in}}%
\pgfpathlineto{\pgfqpoint{4.082583in}{3.962198in}}%
\pgfpathlineto{\pgfqpoint{4.083262in}{3.958611in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{3.960845in}}%
\pgfpathlineto{\pgfqpoint{4.086605in}{3.951885in}}%
\pgfpathlineto{\pgfqpoint{4.087383in}{3.958276in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{3.958415in}}%
\pgfpathlineto{\pgfqpoint{4.090658in}{3.963749in}}%
\pgfpathlineto{\pgfqpoint{4.091872in}{3.965449in}}%
\pgfpathlineto{\pgfqpoint{4.095011in}{3.950077in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{3.957700in}}%
\pgfpathlineto{\pgfqpoint{4.097590in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{4.098704in}{3.952660in}}%
\pgfpathlineto{\pgfqpoint{4.104513in}{3.952509in}}%
\pgfpathlineto{\pgfqpoint{4.106627in}{3.949249in}}%
\pgfpathlineto{\pgfqpoint{4.110189in}{3.949530in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{3.945775in}}%
\pgfpathlineto{\pgfqpoint{4.113184in}{3.939021in}}%
\pgfpathlineto{\pgfqpoint{4.115992in}{3.952666in}}%
\pgfpathlineto{\pgfqpoint{4.118561in}{3.940013in}}%
\pgfpathlineto{\pgfqpoint{4.120135in}{3.946622in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{3.946895in}}%
\pgfpathlineto{\pgfqpoint{4.123428in}{3.952008in}}%
\pgfpathlineto{\pgfqpoint{4.124971in}{3.949403in}}%
\pgfpathlineto{\pgfqpoint{4.125662in}{3.946402in}}%
\pgfpathlineto{\pgfqpoint{4.127790in}{3.953132in}}%
\pgfpathlineto{\pgfqpoint{4.128642in}{3.948708in}}%
\pgfpathlineto{\pgfqpoint{4.130495in}{3.949892in}}%
\pgfpathlineto{\pgfqpoint{4.132456in}{3.952087in}}%
\pgfpathlineto{\pgfqpoint{4.136689in}{3.953827in}}%
\pgfpathlineto{\pgfqpoint{4.138675in}{3.956521in}}%
\pgfpathlineto{\pgfqpoint{4.139356in}{3.955097in}}%
\pgfpathlineto{\pgfqpoint{4.140424in}{3.943297in}}%
\pgfpathlineto{\pgfqpoint{4.141260in}{3.951895in}}%
\pgfpathlineto{\pgfqpoint{4.143300in}{3.951388in}}%
\pgfpathlineto{\pgfqpoint{4.145900in}{3.950031in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{3.953454in}}%
\pgfpathlineto{\pgfqpoint{4.149465in}{3.957194in}}%
\pgfpathlineto{\pgfqpoint{4.151664in}{3.951218in}}%
\pgfpathlineto{\pgfqpoint{4.153390in}{3.952943in}}%
\pgfpathlineto{\pgfqpoint{4.154620in}{3.948233in}}%
\pgfpathlineto{\pgfqpoint{4.155749in}{3.948008in}}%
\pgfpathlineto{\pgfqpoint{4.157872in}{3.951233in}}%
\pgfpathlineto{\pgfqpoint{4.159185in}{3.945480in}}%
\pgfpathlineto{\pgfqpoint{4.160720in}{3.945579in}}%
\pgfpathlineto{\pgfqpoint{4.161847in}{3.948338in}}%
\pgfpathlineto{\pgfqpoint{4.163009in}{3.948101in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{3.950254in}}%
\pgfpathlineto{\pgfqpoint{4.166858in}{3.949230in}}%
\pgfpathlineto{\pgfqpoint{4.169072in}{3.947085in}}%
\pgfpathlineto{\pgfqpoint{4.170069in}{3.944861in}}%
\pgfpathlineto{\pgfqpoint{4.171650in}{3.944432in}}%
\pgfpathlineto{\pgfqpoint{4.173097in}{3.939848in}}%
\pgfpathlineto{\pgfqpoint{4.174035in}{3.945509in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{3.938206in}}%
\pgfpathlineto{\pgfqpoint{4.177704in}{3.938459in}}%
\pgfpathlineto{\pgfqpoint{4.179021in}{3.946110in}}%
\pgfpathlineto{\pgfqpoint{4.179912in}{3.940661in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{3.936737in}}%
\pgfpathlineto{\pgfqpoint{4.183275in}{3.943271in}}%
\pgfpathlineto{\pgfqpoint{4.184907in}{3.937750in}}%
\pgfpathlineto{\pgfqpoint{4.187085in}{3.934205in}}%
\pgfpathlineto{\pgfqpoint{4.187861in}{3.939362in}}%
\pgfpathlineto{\pgfqpoint{4.188652in}{3.932115in}}%
\pgfpathlineto{\pgfqpoint{4.191485in}{3.938616in}}%
\pgfpathlineto{\pgfqpoint{4.193943in}{3.933364in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.933787in}}%
\pgfpathlineto{\pgfqpoint{4.195263in}{3.935498in}}%
\pgfpathlineto{\pgfqpoint{4.198534in}{3.930431in}}%
\pgfpathlineto{\pgfqpoint{4.200177in}{3.934380in}}%
\pgfpathlineto{\pgfqpoint{4.201635in}{3.934031in}}%
\pgfpathlineto{\pgfqpoint{4.203469in}{3.931821in}}%
\pgfpathlineto{\pgfqpoint{4.205224in}{3.934400in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{3.934214in}}%
\pgfpathlineto{\pgfqpoint{4.208388in}{3.927555in}}%
\pgfpathlineto{\pgfqpoint{4.210027in}{3.933294in}}%
\pgfpathlineto{\pgfqpoint{4.211315in}{3.933624in}}%
\pgfpathlineto{\pgfqpoint{4.212494in}{3.939741in}}%
\pgfpathlineto{\pgfqpoint{4.213913in}{3.936148in}}%
\pgfpathlineto{\pgfqpoint{4.215628in}{3.933963in}}%
\pgfpathlineto{\pgfqpoint{4.217516in}{3.937506in}}%
\pgfpathlineto{\pgfqpoint{4.219161in}{3.938506in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{3.944434in}}%
\pgfpathlineto{\pgfqpoint{4.221296in}{3.935351in}}%
\pgfpathlineto{\pgfqpoint{4.223616in}{3.935306in}}%
\pgfpathlineto{\pgfqpoint{4.226235in}{3.944253in}}%
\pgfpathlineto{\pgfqpoint{4.227816in}{3.933333in}}%
\pgfpathlineto{\pgfqpoint{4.229154in}{3.942038in}}%
\pgfpathlineto{\pgfqpoint{4.230097in}{3.939085in}}%
\pgfpathlineto{\pgfqpoint{4.230803in}{3.932700in}}%
\pgfpathlineto{\pgfqpoint{4.232292in}{3.945936in}}%
\pgfpathlineto{\pgfqpoint{4.233657in}{3.936945in}}%
\pgfpathlineto{\pgfqpoint{4.235144in}{3.932647in}}%
\pgfpathlineto{\pgfqpoint{4.236470in}{3.938788in}}%
\pgfpathlineto{\pgfqpoint{4.239460in}{3.928409in}}%
\pgfpathlineto{\pgfqpoint{4.241010in}{3.932071in}}%
\pgfpathlineto{\pgfqpoint{4.242874in}{3.930959in}}%
\pgfpathlineto{\pgfqpoint{4.246814in}{3.927017in}}%
\pgfpathlineto{\pgfqpoint{4.249184in}{3.915422in}}%
\pgfpathlineto{\pgfqpoint{4.250808in}{3.920005in}}%
\pgfpathlineto{\pgfqpoint{4.252521in}{3.907491in}}%
\pgfpathlineto{\pgfqpoint{4.253636in}{3.908248in}}%
\pgfpathlineto{\pgfqpoint{4.255658in}{3.906625in}}%
\pgfpathlineto{\pgfqpoint{4.257477in}{3.907295in}}%
\pgfpathlineto{\pgfqpoint{4.258366in}{3.894852in}}%
\pgfpathlineto{\pgfqpoint{4.261020in}{3.894753in}}%
\pgfpathlineto{\pgfqpoint{4.262210in}{3.881253in}}%
\pgfpathlineto{\pgfqpoint{4.264313in}{3.877764in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{3.878600in}}%
\pgfpathlineto{\pgfqpoint{4.268208in}{3.868247in}}%
\pgfpathlineto{\pgfqpoint{4.269910in}{3.866927in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{3.857333in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{3.852311in}}%
\pgfpathlineto{\pgfqpoint{4.277343in}{3.847915in}}%
\pgfpathlineto{\pgfqpoint{4.279166in}{3.841611in}}%
\pgfpathlineto{\pgfqpoint{4.285014in}{3.839697in}}%
\pgfpathlineto{\pgfqpoint{4.287400in}{3.822334in}}%
\pgfpathlineto{\pgfqpoint{4.288539in}{3.842306in}}%
\pgfpathlineto{\pgfqpoint{4.290716in}{3.838381in}}%
\pgfpathlineto{\pgfqpoint{4.293433in}{3.835992in}}%
\pgfpathlineto{\pgfqpoint{4.295239in}{3.833140in}}%
\pgfpathlineto{\pgfqpoint{4.296757in}{3.825539in}}%
\pgfpathlineto{\pgfqpoint{4.297490in}{3.831452in}}%
\pgfpathlineto{\pgfqpoint{4.299130in}{3.831285in}}%
\pgfpathlineto{\pgfqpoint{4.302688in}{3.829918in}}%
\pgfpathlineto{\pgfqpoint{4.309165in}{3.829770in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{3.834868in}}%
\pgfpathlineto{\pgfqpoint{4.313591in}{3.826737in}}%
\pgfpathlineto{\pgfqpoint{4.315596in}{3.824291in}}%
\pgfpathlineto{\pgfqpoint{4.316670in}{3.830229in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{3.823599in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{3.833005in}}%
\pgfpathlineto{\pgfqpoint{4.325089in}{3.829581in}}%
\pgfpathlineto{\pgfqpoint{4.326368in}{3.837456in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{3.832162in}}%
\pgfpathlineto{\pgfqpoint{4.331309in}{3.836521in}}%
\pgfpathlineto{\pgfqpoint{4.332353in}{3.839780in}}%
\pgfpathlineto{\pgfqpoint{4.334848in}{3.841287in}}%
\pgfpathlineto{\pgfqpoint{4.337228in}{3.854928in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{3.852558in}}%
\pgfpathlineto{\pgfqpoint{4.341353in}{3.855936in}}%
\pgfpathlineto{\pgfqpoint{4.344137in}{3.876317in}}%
\pgfpathlineto{\pgfqpoint{4.345224in}{3.874220in}}%
\pgfpathlineto{\pgfqpoint{4.346619in}{3.892088in}}%
\pgfpathlineto{\pgfqpoint{4.347877in}{3.893425in}}%
\pgfpathlineto{\pgfqpoint{4.349476in}{3.901886in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{3.904699in}}%
\pgfpathlineto{\pgfqpoint{4.353224in}{3.915063in}}%
\pgfpathlineto{\pgfqpoint{4.356920in}{3.915226in}}%
\pgfpathlineto{\pgfqpoint{4.358202in}{3.931267in}}%
\pgfpathlineto{\pgfqpoint{4.360940in}{3.937839in}}%
\pgfpathlineto{\pgfqpoint{4.362485in}{3.948366in}}%
\pgfpathlineto{\pgfqpoint{4.364248in}{3.950352in}}%
\pgfpathlineto{\pgfqpoint{4.365967in}{3.953990in}}%
\pgfpathlineto{\pgfqpoint{4.366745in}{3.968507in}}%
\pgfpathlineto{\pgfqpoint{4.368731in}{3.978775in}}%
\pgfpathlineto{\pgfqpoint{4.370166in}{3.971200in}}%
\pgfpathlineto{\pgfqpoint{4.371990in}{3.996585in}}%
\pgfpathlineto{\pgfqpoint{4.372690in}{3.986719in}}%
\pgfpathlineto{\pgfqpoint{4.374114in}{3.989343in}}%
\pgfpathlineto{\pgfqpoint{4.375478in}{3.986844in}}%
\pgfpathlineto{\pgfqpoint{4.377240in}{3.997766in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{3.995396in}}%
\pgfpathlineto{\pgfqpoint{4.380494in}{3.992251in}}%
\pgfpathlineto{\pgfqpoint{4.383557in}{4.012676in}}%
\pgfpathlineto{\pgfqpoint{4.387211in}{4.010070in}}%
\pgfpathlineto{\pgfqpoint{4.389930in}{4.017800in}}%
\pgfpathlineto{\pgfqpoint{4.391948in}{4.017144in}}%
\pgfpathlineto{\pgfqpoint{4.393568in}{4.015001in}}%
\pgfpathlineto{\pgfqpoint{4.395546in}{4.008317in}}%
\pgfpathlineto{\pgfqpoint{4.397330in}{4.024374in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{4.018426in}}%
\pgfpathlineto{\pgfqpoint{4.400480in}{4.001211in}}%
\pgfpathlineto{\pgfqpoint{4.401640in}{4.015654in}}%
\pgfpathlineto{\pgfqpoint{4.402520in}{4.010919in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{4.008430in}}%
\pgfpathlineto{\pgfqpoint{4.408157in}{4.009545in}}%
\pgfpathlineto{\pgfqpoint{4.412330in}{4.001066in}}%
\pgfpathlineto{\pgfqpoint{4.414173in}{4.005453in}}%
\pgfpathlineto{\pgfqpoint{4.416724in}{3.993272in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{4.006146in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{4.000339in}}%
\pgfpathlineto{\pgfqpoint{4.420554in}{3.997346in}}%
\pgfpathlineto{\pgfqpoint{4.422688in}{3.995346in}}%
\pgfpathlineto{\pgfqpoint{4.424104in}{3.996711in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{3.997050in}}%
\pgfpathlineto{\pgfqpoint{4.426803in}{3.981147in}}%
\pgfpathlineto{\pgfqpoint{4.428217in}{3.984847in}}%
\pgfpathlineto{\pgfqpoint{4.429712in}{3.977543in}}%
\pgfpathlineto{\pgfqpoint{4.431057in}{3.965570in}}%
\pgfpathlineto{\pgfqpoint{4.433164in}{3.988910in}}%
\pgfpathlineto{\pgfqpoint{4.437250in}{3.977104in}}%
\pgfpathlineto{\pgfqpoint{4.437841in}{3.956573in}}%
\pgfpathlineto{\pgfqpoint{4.438535in}{3.956655in}}%
\pgfpathlineto{\pgfqpoint{4.440784in}{3.945860in}}%
\pgfpathlineto{\pgfqpoint{4.442410in}{3.940797in}}%
\pgfpathlineto{\pgfqpoint{4.444141in}{3.933442in}}%
\pgfpathlineto{\pgfqpoint{4.445664in}{3.924034in}}%
\pgfpathlineto{\pgfqpoint{4.447080in}{3.935025in}}%
\pgfpathlineto{\pgfqpoint{4.449251in}{3.928566in}}%
\pgfpathlineto{\pgfqpoint{4.450337in}{3.902787in}}%
\pgfpathlineto{\pgfqpoint{4.451470in}{3.916005in}}%
\pgfpathlineto{\pgfqpoint{4.452884in}{3.907812in}}%
\pgfpathlineto{\pgfqpoint{4.453604in}{3.918696in}}%
\pgfpathlineto{\pgfqpoint{4.455580in}{3.903775in}}%
\pgfpathlineto{\pgfqpoint{4.456783in}{3.900686in}}%
\pgfpathlineto{\pgfqpoint{4.458597in}{3.898054in}}%
\pgfpathlineto{\pgfqpoint{4.459690in}{3.899801in}}%
\pgfpathlineto{\pgfqpoint{4.461117in}{3.877941in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{3.896371in}}%
\pgfpathlineto{\pgfqpoint{4.466314in}{3.887204in}}%
\pgfpathlineto{\pgfqpoint{4.467797in}{3.876692in}}%
\pgfpathlineto{\pgfqpoint{4.469727in}{3.876300in}}%
\pgfpathlineto{\pgfqpoint{4.471164in}{3.872939in}}%
\pgfpathlineto{\pgfqpoint{4.472751in}{3.863022in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{3.872803in}}%
\pgfpathlineto{\pgfqpoint{4.475049in}{3.856959in}}%
\pgfpathlineto{\pgfqpoint{4.476266in}{3.850460in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{3.851570in}}%
\pgfpathlineto{\pgfqpoint{4.479363in}{3.838856in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{3.831672in}}%
\pgfpathlineto{\pgfqpoint{4.485157in}{3.823270in}}%
\pgfpathlineto{\pgfqpoint{4.486539in}{3.808670in}}%
\pgfpathlineto{\pgfqpoint{4.488068in}{3.800094in}}%
\pgfpathlineto{\pgfqpoint{4.489614in}{3.786064in}}%
\pgfpathlineto{\pgfqpoint{4.491031in}{3.778865in}}%
\pgfpathlineto{\pgfqpoint{4.491787in}{3.771341in}}%
\pgfpathlineto{\pgfqpoint{4.493159in}{3.770211in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{3.762261in}}%
\pgfpathlineto{\pgfqpoint{4.496264in}{3.761736in}}%
\pgfpathlineto{\pgfqpoint{4.499105in}{3.751088in}}%
\pgfpathlineto{\pgfqpoint{4.501189in}{3.745636in}}%
\pgfpathlineto{\pgfqpoint{4.502673in}{3.739092in}}%
\pgfpathlineto{\pgfqpoint{4.504120in}{3.741637in}}%
\pgfpathlineto{\pgfqpoint{4.505363in}{3.735299in}}%
\pgfpathlineto{\pgfqpoint{4.506574in}{3.738459in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.733735in}}%
\pgfpathlineto{\pgfqpoint{4.511228in}{3.732535in}}%
\pgfpathlineto{\pgfqpoint{4.512554in}{3.728281in}}%
\pgfpathlineto{\pgfqpoint{4.516736in}{3.736761in}}%
\pgfpathlineto{\pgfqpoint{4.517808in}{3.749907in}}%
\pgfpathlineto{\pgfqpoint{4.519852in}{3.744667in}}%
\pgfpathlineto{\pgfqpoint{4.520397in}{3.726592in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{3.742855in}}%
\pgfpathlineto{\pgfqpoint{4.523675in}{3.728572in}}%
\pgfpathlineto{\pgfqpoint{4.524916in}{3.735867in}}%
\pgfpathlineto{\pgfqpoint{4.527920in}{3.737571in}}%
\pgfpathlineto{\pgfqpoint{4.529846in}{3.731218in}}%
\pgfpathlineto{\pgfqpoint{4.531585in}{3.733891in}}%
\pgfpathlineto{\pgfqpoint{4.536616in}{3.728204in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{3.735443in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{3.734723in}}%
\pgfpathlineto{\pgfqpoint{4.551661in}{3.729325in}}%
\pgfpathlineto{\pgfqpoint{4.553227in}{3.731217in}}%
\pgfpathlineto{\pgfqpoint{4.554691in}{3.729994in}}%
\pgfpathlineto{\pgfqpoint{4.556961in}{3.731032in}}%
\pgfpathlineto{\pgfqpoint{4.557469in}{3.721669in}}%
\pgfpathlineto{\pgfqpoint{4.559153in}{3.732020in}}%
\pgfpathlineto{\pgfqpoint{4.560090in}{3.731699in}}%
\pgfpathlineto{\pgfqpoint{4.561628in}{3.727032in}}%
\pgfpathlineto{\pgfqpoint{4.562711in}{3.733161in}}%
\pgfpathlineto{\pgfqpoint{4.565969in}{3.727684in}}%
\pgfpathlineto{\pgfqpoint{4.567670in}{3.733647in}}%
\pgfpathlineto{\pgfqpoint{4.568521in}{3.722914in}}%
\pgfpathlineto{\pgfqpoint{4.570509in}{3.720381in}}%
\pgfpathlineto{\pgfqpoint{4.572228in}{3.734614in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{3.726819in}}%
\pgfpathlineto{\pgfqpoint{4.574575in}{3.727112in}}%
\pgfpathlineto{\pgfqpoint{4.577468in}{3.726116in}}%
\pgfpathlineto{\pgfqpoint{4.579407in}{3.724492in}}%
\pgfpathlineto{\pgfqpoint{4.580865in}{3.725186in}}%
\pgfpathlineto{\pgfqpoint{4.581167in}{3.727283in}}%
\pgfpathlineto{\pgfqpoint{4.583409in}{3.723685in}}%
\pgfpathlineto{\pgfqpoint{4.585070in}{3.725254in}}%
\pgfpathlineto{\pgfqpoint{4.585943in}{3.725264in}}%
\pgfpathlineto{\pgfqpoint{4.589861in}{3.726997in}}%
\pgfpathlineto{\pgfqpoint{4.592243in}{3.724479in}}%
\pgfpathlineto{\pgfqpoint{4.594708in}{3.727499in}}%
\pgfpathlineto{\pgfqpoint{4.597302in}{3.726826in}}%
\pgfpathlineto{\pgfqpoint{4.597834in}{3.731708in}}%
\pgfpathlineto{\pgfqpoint{4.599454in}{3.730443in}}%
\pgfpathlineto{\pgfqpoint{4.601329in}{3.738882in}}%
\pgfpathlineto{\pgfqpoint{4.604042in}{3.734524in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{3.736223in}}%
\pgfpathlineto{\pgfqpoint{4.606300in}{3.732349in}}%
\pgfpathlineto{\pgfqpoint{4.607910in}{3.740327in}}%
\pgfpathlineto{\pgfqpoint{4.608422in}{3.735250in}}%
\pgfpathlineto{\pgfqpoint{4.610916in}{3.734636in}}%
\pgfpathlineto{\pgfqpoint{4.612116in}{3.732232in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{3.736573in}}%
\pgfpathlineto{\pgfqpoint{4.616292in}{3.734680in}}%
\pgfpathlineto{\pgfqpoint{4.618548in}{3.732927in}}%
\pgfpathlineto{\pgfqpoint{4.621857in}{3.737878in}}%
\pgfpathlineto{\pgfqpoint{4.622954in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{4.624091in}{3.731665in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{3.735596in}}%
\pgfpathlineto{\pgfqpoint{4.629188in}{3.731101in}}%
\pgfpathlineto{\pgfqpoint{4.630778in}{3.731651in}}%
\pgfpathlineto{\pgfqpoint{4.635291in}{3.725422in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{3.736646in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{3.736646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999468in}{3.814574in}}%
\pgfpathlineto{\pgfqpoint{1.005198in}{3.826875in}}%
\pgfpathlineto{\pgfqpoint{1.008060in}{3.817816in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{3.825339in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{3.825339in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{3.826262in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{3.815161in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{3.815161in}}%
\pgfpathlineto{\pgfqpoint{1.017810in}{3.814745in}}%
\pgfpathlineto{\pgfqpoint{1.019241in}{3.803106in}}%
\pgfpathlineto{\pgfqpoint{1.020678in}{3.804625in}}%
\pgfpathlineto{\pgfqpoint{1.023543in}{3.814607in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{3.815827in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{3.810610in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{3.813900in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{3.810943in}}%
\pgfpathlineto{\pgfqpoint{1.030725in}{3.809710in}}%
\pgfpathlineto{\pgfqpoint{1.031961in}{3.803791in}}%
\pgfpathlineto{\pgfqpoint{1.033398in}{3.807130in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{3.807666in}}%
\pgfpathlineto{\pgfqpoint{1.036398in}{3.809365in}}%
\pgfpathlineto{\pgfqpoint{1.040456in}{3.816023in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{3.814680in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{3.815114in}}%
\pgfpathlineto{\pgfqpoint{1.047786in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{3.807937in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{3.802834in}}%
\pgfpathlineto{\pgfqpoint{1.057565in}{3.798670in}}%
\pgfpathlineto{\pgfqpoint{1.060433in}{3.803699in}}%
\pgfpathlineto{\pgfqpoint{1.063295in}{3.800297in}}%
\pgfpathlineto{\pgfqpoint{1.064731in}{3.797361in}}%
\pgfpathlineto{\pgfqpoint{1.066166in}{3.789742in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{3.805412in}}%
\pgfpathlineto{\pgfqpoint{1.073100in}{3.804861in}}%
\pgfpathlineto{\pgfqpoint{1.074537in}{3.797667in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{3.795155in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{3.795683in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{3.801170in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{3.790403in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{3.798283in}}%
\pgfpathlineto{\pgfqpoint{1.083236in}{3.802421in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{3.799489in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{3.799489in}}%
\pgfpathlineto{\pgfqpoint{1.087308in}{3.798452in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{3.809071in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{3.809071in}}%
\pgfpathlineto{\pgfqpoint{1.093109in}{3.797303in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{3.801318in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{3.801318in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{3.798549in}}%
\pgfpathlineto{\pgfqpoint{1.098643in}{3.796415in}}%
\pgfpathlineto{\pgfqpoint{1.100074in}{3.802321in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{3.788240in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{3.788240in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.789504in}}%
\pgfpathlineto{\pgfqpoint{1.107242in}{3.788001in}}%
\pgfpathlineto{\pgfqpoint{1.108701in}{3.782642in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{3.783097in}}%
\pgfpathlineto{\pgfqpoint{1.113041in}{3.792444in}}%
\pgfpathlineto{\pgfqpoint{1.114262in}{3.789560in}}%
\pgfpathlineto{\pgfqpoint{1.115703in}{3.793127in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{3.796951in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{3.796951in}}%
\pgfpathlineto{\pgfqpoint{1.122895in}{3.789455in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{3.777289in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{3.777289in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{3.777278in}}%
\pgfpathlineto{\pgfqpoint{1.131505in}{3.779621in}}%
\pgfpathlineto{\pgfqpoint{1.132731in}{3.785891in}}%
\pgfpathlineto{\pgfqpoint{1.134172in}{3.783341in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{3.793905in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{3.791297in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{3.801588in}}%
\pgfpathlineto{\pgfqpoint{1.142840in}{3.798528in}}%
\pgfpathlineto{\pgfqpoint{1.145716in}{3.804284in}}%
\pgfpathlineto{\pgfqpoint{1.149731in}{3.818486in}}%
\pgfpathlineto{\pgfqpoint{1.149731in}{3.818486in}}%
\pgfpathlineto{\pgfqpoint{1.151183in}{3.816955in}}%
\pgfpathlineto{\pgfqpoint{1.154047in}{3.828497in}}%
\pgfpathlineto{\pgfqpoint{1.155502in}{3.820003in}}%
\pgfpathlineto{\pgfqpoint{1.156934in}{3.825964in}}%
\pgfpathlineto{\pgfqpoint{1.158366in}{3.818702in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{3.815443in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{3.818868in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{3.818868in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{3.819003in}}%
\pgfpathlineto{\pgfqpoint{1.166994in}{3.824001in}}%
\pgfpathlineto{\pgfqpoint{1.168172in}{3.834912in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{3.832581in}}%
\pgfpathlineto{\pgfqpoint{1.171049in}{3.828401in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{3.826633in}}%
\pgfpathlineto{\pgfqpoint{1.173929in}{3.826841in}}%
\pgfpathlineto{\pgfqpoint{1.181162in}{3.800772in}}%
\pgfpathlineto{\pgfqpoint{1.182594in}{3.805391in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{3.808707in}}%
\pgfpathlineto{\pgfqpoint{1.186703in}{3.797681in}}%
\pgfpathlineto{\pgfqpoint{1.190998in}{3.811290in}}%
\pgfpathlineto{\pgfqpoint{1.190998in}{3.811290in}}%
\pgfpathlineto{\pgfqpoint{1.192441in}{3.813261in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{3.807450in}}%
\pgfpathlineto{\pgfqpoint{1.196703in}{3.813563in}}%
\pgfpathlineto{\pgfqpoint{1.198151in}{3.813529in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{3.818087in}}%
\pgfpathlineto{\pgfqpoint{1.201024in}{3.812545in}}%
\pgfpathlineto{\pgfqpoint{1.202455in}{3.813911in}}%
\pgfpathlineto{\pgfqpoint{1.203892in}{3.817054in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{3.819821in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{3.819821in}}%
\pgfpathlineto{\pgfqpoint{1.209390in}{3.818277in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{3.819195in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{3.819195in}}%
\pgfpathlineto{\pgfqpoint{1.213685in}{3.824089in}}%
\pgfpathlineto{\pgfqpoint{1.215115in}{3.817536in}}%
\pgfpathlineto{\pgfqpoint{1.216546in}{3.806284in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{3.799974in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{3.801560in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{3.801560in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{3.803012in}}%
\pgfpathlineto{\pgfqpoint{1.227793in}{3.810909in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{3.830064in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{3.830064in}}%
\pgfpathlineto{\pgfqpoint{1.232096in}{3.839083in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{3.841904in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{3.844396in}}%
\pgfpathlineto{\pgfqpoint{1.237826in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{1.239260in}{3.831487in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{3.832595in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{3.832595in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{3.836002in}}%
\pgfpathlineto{\pgfqpoint{1.245036in}{3.835787in}}%
\pgfpathlineto{\pgfqpoint{1.246469in}{3.843273in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{3.849497in}}%
\pgfpathlineto{\pgfqpoint{1.250521in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{1.251109in}{3.850469in}}%
\pgfpathlineto{\pgfqpoint{1.253288in}{3.860952in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{3.871493in}}%
\pgfpathlineto{\pgfqpoint{1.257600in}{3.857356in}}%
\pgfpathlineto{\pgfqpoint{1.259030in}{3.855205in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{3.851048in}}%
\pgfpathlineto{\pgfqpoint{1.263413in}{3.847586in}}%
\pgfpathlineto{\pgfqpoint{1.264844in}{3.854860in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{3.853425in}}%
\pgfpathlineto{\pgfqpoint{1.267713in}{3.861704in}}%
\pgfpathlineto{\pgfqpoint{1.271740in}{3.867430in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{1.274725in}{3.877385in}}%
\pgfpathlineto{\pgfqpoint{1.277671in}{3.878285in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{3.892016in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{3.888474in}}%
\pgfpathlineto{\pgfqpoint{1.288929in}{3.891421in}}%
\pgfpathlineto{\pgfqpoint{1.290369in}{3.885012in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{3.888692in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{3.879131in}}%
\pgfpathlineto{\pgfqpoint{1.297541in}{3.884443in}}%
\pgfpathlineto{\pgfqpoint{1.301549in}{3.873142in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{3.873454in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{3.873454in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{3.879641in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{3.879641in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{3.879731in}}%
\pgfpathlineto{\pgfqpoint{1.310267in}{3.882027in}}%
\pgfpathlineto{\pgfqpoint{1.311706in}{3.882323in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{3.878858in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{3.881858in}}%
\pgfpathlineto{\pgfqpoint{1.315748in}{3.889396in}}%
\pgfpathlineto{\pgfqpoint{1.317189in}{3.887906in}}%
\pgfpathlineto{\pgfqpoint{1.318619in}{3.897987in}}%
\pgfpathlineto{\pgfqpoint{1.324473in}{3.910584in}}%
\pgfpathlineto{\pgfqpoint{1.328512in}{3.925316in}}%
\pgfpathlineto{\pgfqpoint{1.329979in}{3.933069in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{3.930601in}}%
\pgfpathlineto{\pgfqpoint{1.332851in}{3.931138in}}%
\pgfpathlineto{\pgfqpoint{1.334282in}{3.934586in}}%
\pgfpathlineto{\pgfqpoint{1.335711in}{3.927308in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{3.934097in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{3.934097in}}%
\pgfpathlineto{\pgfqpoint{1.340006in}{3.928022in}}%
\pgfpathlineto{\pgfqpoint{1.341436in}{3.930224in}}%
\pgfpathlineto{\pgfqpoint{1.342870in}{3.936025in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{3.930469in}}%
\pgfpathlineto{\pgfqpoint{1.345742in}{3.935351in}}%
\pgfpathlineto{\pgfqpoint{1.345742in}{3.935351in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{3.942371in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{1.355620in}{3.943008in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{3.935372in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{3.940076in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{3.944332in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{3.939624in}}%
\pgfpathlineto{\pgfqpoint{1.364225in}{3.941630in}}%
\pgfpathlineto{\pgfqpoint{1.365560in}{3.935464in}}%
\pgfpathlineto{\pgfqpoint{1.366992in}{3.949221in}}%
\pgfpathlineto{\pgfqpoint{1.368421in}{3.943168in}}%
\pgfpathlineto{\pgfqpoint{1.369853in}{3.943350in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{3.950353in}}%
\pgfpathlineto{\pgfqpoint{1.372713in}{3.938880in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{3.936536in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{3.936907in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{3.946704in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{3.954760in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{3.954760in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{3.950655in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{3.950655in}}%
\pgfpathlineto{\pgfqpoint{1.385450in}{3.946721in}}%
\pgfpathlineto{\pgfqpoint{1.386888in}{3.943263in}}%
\pgfpathlineto{\pgfqpoint{1.388318in}{3.950156in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{3.954050in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{3.954050in}}%
\pgfpathlineto{\pgfqpoint{1.391192in}{3.953610in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{3.953878in}}%
\pgfpathlineto{\pgfqpoint{1.395422in}{3.957041in}}%
\pgfpathlineto{\pgfqpoint{1.396854in}{3.961966in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{3.956851in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{3.967906in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{3.967906in}}%
\pgfpathlineto{\pgfqpoint{1.403746in}{3.967037in}}%
\pgfpathlineto{\pgfqpoint{1.408047in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{1.409478in}{3.960991in}}%
\pgfpathlineto{\pgfqpoint{1.410910in}{3.976508in}}%
\pgfpathlineto{\pgfqpoint{1.412343in}{3.982237in}}%
\pgfpathlineto{\pgfqpoint{1.415211in}{3.990804in}}%
\pgfpathlineto{\pgfqpoint{1.416643in}{3.990703in}}%
\pgfpathlineto{\pgfqpoint{1.419519in}{4.001033in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{4.002008in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{3.997027in}}%
\pgfpathlineto{\pgfqpoint{1.425223in}{3.972076in}}%
\pgfpathlineto{\pgfqpoint{1.426665in}{3.971036in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{3.965310in}}%
\pgfpathlineto{\pgfqpoint{1.429248in}{3.962991in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{3.955988in}}%
\pgfpathlineto{\pgfqpoint{1.432106in}{3.960983in}}%
\pgfpathlineto{\pgfqpoint{1.433578in}{3.962852in}}%
\pgfpathlineto{\pgfqpoint{1.435009in}{3.961860in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{3.963335in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{3.955411in}}%
\pgfpathlineto{\pgfqpoint{1.440739in}{3.951680in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{3.949904in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{3.949904in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{3.940041in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{3.940502in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{3.940502in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{3.932114in}}%
\pgfpathlineto{\pgfqpoint{1.452066in}{3.941562in}}%
\pgfpathlineto{\pgfqpoint{1.453498in}{3.936137in}}%
\pgfpathlineto{\pgfqpoint{1.455003in}{3.937514in}}%
\pgfpathlineto{\pgfqpoint{1.457618in}{3.945640in}}%
\pgfpathlineto{\pgfqpoint{1.459054in}{3.954910in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{3.956576in}}%
\pgfpathlineto{\pgfqpoint{1.461957in}{3.952135in}}%
\pgfpathlineto{\pgfqpoint{1.463495in}{3.955679in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{3.929073in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{3.929853in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{3.929853in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{3.938731in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{3.943764in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{3.943764in}}%
\pgfpathlineto{\pgfqpoint{1.480583in}{3.947483in}}%
\pgfpathlineto{\pgfqpoint{1.480583in}{3.947483in}}%
\pgfpathlineto{\pgfqpoint{1.481762in}{3.944918in}}%
\pgfpathlineto{\pgfqpoint{1.484647in}{3.944571in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{3.946643in}}%
\pgfpathlineto{\pgfqpoint{1.487528in}{3.936291in}}%
\pgfpathlineto{\pgfqpoint{1.487528in}{3.936291in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{3.928924in}}%
\pgfpathlineto{\pgfqpoint{1.491820in}{3.927477in}}%
\pgfpathlineto{\pgfqpoint{1.493257in}{3.924355in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{3.925952in}}%
\pgfpathlineto{\pgfqpoint{1.496121in}{3.929761in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{1.500428in}{3.938404in}}%
\pgfpathlineto{\pgfqpoint{1.501860in}{3.926597in}}%
\pgfpathlineto{\pgfqpoint{1.503292in}{3.926925in}}%
\pgfpathlineto{\pgfqpoint{1.504437in}{3.930568in}}%
\pgfpathlineto{\pgfqpoint{1.505886in}{3.922590in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{3.917836in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{3.895697in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{3.897928in}}%
\pgfpathlineto{\pgfqpoint{1.514619in}{3.894743in}}%
\pgfpathlineto{\pgfqpoint{1.517195in}{3.877101in}}%
\pgfpathlineto{\pgfqpoint{1.518627in}{3.875112in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{3.875790in}}%
\pgfpathlineto{\pgfqpoint{1.522923in}{3.862350in}}%
\pgfpathlineto{\pgfqpoint{1.524353in}{3.867232in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{3.865602in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{3.865602in}}%
\pgfpathlineto{\pgfqpoint{1.527211in}{3.851794in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{3.851780in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{3.853982in}}%
\pgfpathlineto{\pgfqpoint{1.535836in}{3.843388in}}%
\pgfpathlineto{\pgfqpoint{1.538475in}{3.846933in}}%
\pgfpathlineto{\pgfqpoint{1.541370in}{3.846586in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{3.848071in}}%
\pgfpathlineto{\pgfqpoint{1.544239in}{3.843914in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{3.856031in}}%
\pgfpathlineto{\pgfqpoint{1.547108in}{3.850235in}}%
\pgfpathlineto{\pgfqpoint{1.548538in}{3.848776in}}%
\pgfpathlineto{\pgfqpoint{1.552874in}{3.839765in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{3.838602in}}%
\pgfpathlineto{\pgfqpoint{1.557167in}{3.839358in}}%
\pgfpathlineto{\pgfqpoint{1.561222in}{3.845956in}}%
\pgfpathlineto{\pgfqpoint{1.562655in}{3.840023in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{3.836523in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{3.818546in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{3.822260in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{3.822260in}}%
\pgfpathlineto{\pgfqpoint{1.576893in}{3.803798in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{3.809640in}}%
\pgfpathlineto{\pgfqpoint{1.579759in}{3.807943in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{3.808365in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{3.791229in}}%
\pgfpathlineto{\pgfqpoint{1.585320in}{3.804333in}}%
\pgfpathlineto{\pgfqpoint{1.586755in}{3.797548in}}%
\pgfpathlineto{\pgfqpoint{1.588184in}{3.803665in}}%
\pgfpathlineto{\pgfqpoint{1.589617in}{3.797401in}}%
\pgfpathlineto{\pgfqpoint{1.592646in}{3.790130in}}%
\pgfpathlineto{\pgfqpoint{1.594078in}{3.790337in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{3.799084in}}%
\pgfpathlineto{\pgfqpoint{1.602413in}{3.801234in}}%
\pgfpathlineto{\pgfqpoint{1.603841in}{3.798323in}}%
\pgfpathlineto{\pgfqpoint{1.605273in}{3.801673in}}%
\pgfpathlineto{\pgfqpoint{1.606705in}{3.798027in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{3.787933in}}%
\pgfpathlineto{\pgfqpoint{1.611031in}{3.778439in}}%
\pgfpathlineto{\pgfqpoint{1.612465in}{3.788803in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{3.775722in}}%
\pgfpathlineto{\pgfqpoint{1.616761in}{3.775877in}}%
\pgfpathlineto{\pgfqpoint{1.618209in}{3.781998in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{3.789864in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{3.789864in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{3.763171in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{3.738963in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{3.739027in}}%
\pgfpathlineto{\pgfqpoint{1.630901in}{3.734276in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{3.735107in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{3.735107in}}%
\pgfpathlineto{\pgfqpoint{1.636440in}{3.740120in}}%
\pgfpathlineto{\pgfqpoint{1.639306in}{3.748757in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{3.754905in}}%
\pgfpathlineto{\pgfqpoint{1.643630in}{3.748376in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{3.741083in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{3.721637in}}%
\pgfpathlineto{\pgfqpoint{1.656474in}{3.713479in}}%
\pgfpathlineto{\pgfqpoint{1.660765in}{3.678777in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{3.671565in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{3.671565in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{3.656896in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{3.659801in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{3.655640in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{3.655640in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{3.663988in}}%
\pgfpathlineto{\pgfqpoint{1.673414in}{3.663248in}}%
\pgfpathlineto{\pgfqpoint{1.676390in}{3.645408in}}%
\pgfpathlineto{\pgfqpoint{1.678971in}{3.640955in}}%
\pgfpathlineto{\pgfqpoint{1.678971in}{3.640955in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{3.640531in}}%
\pgfpathlineto{\pgfqpoint{1.686139in}{3.634815in}}%
\pgfpathlineto{\pgfqpoint{1.688998in}{3.622901in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{3.624424in}}%
\pgfpathlineto{\pgfqpoint{1.694760in}{3.633265in}}%
\pgfpathlineto{\pgfqpoint{1.697646in}{3.637211in}}%
\pgfpathlineto{\pgfqpoint{1.699084in}{3.644196in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{3.643311in}}%
\pgfpathlineto{\pgfqpoint{1.701692in}{3.631159in}}%
\pgfpathlineto{\pgfqpoint{1.703156in}{3.629368in}}%
\pgfpathlineto{\pgfqpoint{1.707335in}{3.626800in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{3.627283in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{3.641561in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{3.629600in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.630907in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{3.655836in}}%
\pgfpathlineto{\pgfqpoint{1.721761in}{3.638912in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{3.634924in}}%
\pgfpathlineto{\pgfqpoint{1.725850in}{3.629937in}}%
\pgfpathlineto{\pgfqpoint{1.727385in}{3.632596in}}%
\pgfpathlineto{\pgfqpoint{1.730261in}{3.619079in}}%
\pgfpathlineto{\pgfqpoint{1.731693in}{3.608912in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{3.577638in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{3.577638in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{3.586353in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{3.586914in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{3.586914in}}%
\pgfpathlineto{\pgfqpoint{1.740021in}{3.597397in}}%
\pgfpathlineto{\pgfqpoint{1.741457in}{3.594226in}}%
\pgfpathlineto{\pgfqpoint{1.744320in}{3.593375in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{3.607622in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{3.614553in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{3.614553in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{1.750167in}{3.610076in}}%
\pgfpathlineto{\pgfqpoint{1.754193in}{3.627981in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{3.621867in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{3.623760in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{3.623760in}}%
\pgfpathlineto{\pgfqpoint{1.761332in}{3.636861in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{3.763647in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{3.763647in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{3.806266in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{3.806266in}}%
\pgfpathlineto{\pgfqpoint{1.782646in}{3.824497in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{3.821149in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{3.821149in}}%
\pgfpathlineto{\pgfqpoint{1.789897in}{3.809995in}}%
\pgfpathlineto{\pgfqpoint{1.792467in}{3.826085in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{3.827628in}}%
\pgfpathlineto{\pgfqpoint{1.795331in}{3.831436in}}%
\pgfpathlineto{\pgfqpoint{1.798321in}{3.835299in}}%
\pgfpathlineto{\pgfqpoint{1.799751in}{3.840035in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{3.838126in}}%
\pgfpathlineto{\pgfqpoint{1.802606in}{3.825263in}}%
\pgfpathlineto{\pgfqpoint{1.804038in}{3.826199in}}%
\pgfpathlineto{\pgfqpoint{1.805470in}{3.813857in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{3.807686in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{3.807686in}}%
\pgfpathlineto{\pgfqpoint{1.809589in}{3.809633in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{3.816015in}}%
\pgfpathlineto{\pgfqpoint{1.813887in}{3.813279in}}%
\pgfpathlineto{\pgfqpoint{1.815320in}{3.796201in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.797019in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{3.813872in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{3.813872in}}%
\pgfpathlineto{\pgfqpoint{1.825208in}{3.817571in}}%
\pgfpathlineto{\pgfqpoint{1.825208in}{3.817571in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{3.823236in}}%
\pgfpathlineto{\pgfqpoint{1.830998in}{3.824606in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{3.823224in}}%
\pgfpathlineto{\pgfqpoint{1.835294in}{3.811728in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{3.817490in}}%
\pgfpathlineto{\pgfqpoint{1.840767in}{3.823167in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{3.821087in}}%
\pgfpathlineto{\pgfqpoint{1.843757in}{3.828012in}}%
\pgfpathlineto{\pgfqpoint{1.846407in}{3.836710in}}%
\pgfpathlineto{\pgfqpoint{1.846407in}{3.836710in}}%
\pgfpathlineto{\pgfqpoint{1.847842in}{3.834089in}}%
\pgfpathlineto{\pgfqpoint{1.849278in}{3.835418in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{3.842759in}}%
\pgfpathlineto{\pgfqpoint{1.855062in}{3.840377in}}%
\pgfpathlineto{\pgfqpoint{1.856493in}{3.842490in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{3.855588in}}%
\pgfpathlineto{\pgfqpoint{1.859354in}{3.857318in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{3.862419in}}%
\pgfpathlineto{\pgfqpoint{1.862216in}{3.864980in}}%
\pgfpathlineto{\pgfqpoint{1.863649in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{1.865081in}{3.875121in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{3.877637in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{3.877637in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{3.909976in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{3.906632in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{3.923698in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{3.923698in}}%
\pgfpathlineto{\pgfqpoint{1.877852in}{3.934201in}}%
\pgfpathlineto{\pgfqpoint{1.879284in}{3.942404in}}%
\pgfpathlineto{\pgfqpoint{1.881900in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{1.884771in}{3.968516in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{3.972077in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{3.972077in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{3.982391in}}%
\pgfpathlineto{\pgfqpoint{1.896291in}{4.000454in}}%
\pgfpathlineto{\pgfqpoint{1.897753in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{1.898899in}{4.004446in}}%
\pgfpathlineto{\pgfqpoint{1.901759in}{4.003262in}}%
\pgfpathlineto{\pgfqpoint{1.904618in}{4.019533in}}%
\pgfpathlineto{\pgfqpoint{1.906053in}{4.022606in}}%
\pgfpathlineto{\pgfqpoint{1.907483in}{4.031760in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{4.029697in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{4.029697in}}%
\pgfpathlineto{\pgfqpoint{1.913260in}{4.016916in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{4.016554in}}%
\pgfpathlineto{\pgfqpoint{1.921722in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{4.017179in}}%
\pgfpathlineto{\pgfqpoint{1.926016in}{4.006225in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{4.012486in}}%
\pgfpathlineto{\pgfqpoint{1.931713in}{4.020294in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{4.017754in}}%
\pgfpathlineto{\pgfqpoint{1.935907in}{4.026896in}}%
\pgfpathlineto{\pgfqpoint{1.937334in}{4.026316in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{4.039266in}}%
\pgfpathlineto{\pgfqpoint{1.940192in}{4.028631in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{4.027018in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{4.034084in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{4.034084in}}%
\pgfpathlineto{\pgfqpoint{1.945924in}{4.025448in}}%
\pgfpathlineto{\pgfqpoint{1.945924in}{4.025448in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{4.026415in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{4.026415in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{4.013037in}}%
\pgfpathlineto{\pgfqpoint{1.952941in}{4.015348in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{4.009304in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{4.009304in}}%
\pgfpathlineto{\pgfqpoint{1.957243in}{4.016992in}}%
\pgfpathlineto{\pgfqpoint{1.959980in}{4.032474in}}%
\pgfpathlineto{\pgfqpoint{1.961412in}{4.019630in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{4.019888in}}%
\pgfpathlineto{\pgfqpoint{1.964274in}{4.015089in}}%
\pgfpathlineto{\pgfqpoint{1.965703in}{4.017613in}}%
\pgfpathlineto{\pgfqpoint{1.968562in}{4.003644in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{4.019327in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{4.019327in}}%
\pgfpathlineto{\pgfqpoint{1.974106in}{4.019265in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{4.017108in}}%
\pgfpathlineto{\pgfqpoint{1.978401in}{4.000192in}}%
\pgfpathlineto{\pgfqpoint{1.979831in}{4.002037in}}%
\pgfpathlineto{\pgfqpoint{1.979831in}{4.002037in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{3.998005in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{4.000285in}}%
\pgfpathlineto{\pgfqpoint{1.984126in}{3.996182in}}%
\pgfpathlineto{\pgfqpoint{1.985557in}{3.995428in}}%
\pgfpathlineto{\pgfqpoint{1.987010in}{3.988965in}}%
\pgfpathlineto{\pgfqpoint{1.988450in}{3.988056in}}%
\pgfpathlineto{\pgfqpoint{1.988450in}{3.988056in}}%
\pgfpathlineto{\pgfqpoint{1.991116in}{3.994381in}}%
\pgfpathlineto{\pgfqpoint{1.992548in}{3.990671in}}%
\pgfpathlineto{\pgfqpoint{1.993980in}{3.979592in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{3.977309in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{3.977309in}}%
\pgfpathlineto{\pgfqpoint{1.998285in}{3.989258in}}%
\pgfpathlineto{\pgfqpoint{1.999715in}{3.985878in}}%
\pgfpathlineto{\pgfqpoint{2.001193in}{3.994485in}}%
\pgfpathlineto{\pgfqpoint{2.002625in}{3.992837in}}%
\pgfpathlineto{\pgfqpoint{2.004056in}{3.995139in}}%
\pgfpathlineto{\pgfqpoint{2.005493in}{3.992714in}}%
\pgfpathlineto{\pgfqpoint{2.006928in}{3.994011in}}%
\pgfpathlineto{\pgfqpoint{2.009804in}{4.003665in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{3.997890in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{4.008372in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{4.001891in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{3.989767in}}%
\pgfpathlineto{\pgfqpoint{2.021116in}{4.004898in}}%
\pgfpathlineto{\pgfqpoint{2.023981in}{4.013709in}}%
\pgfpathlineto{\pgfqpoint{2.025413in}{4.002638in}}%
\pgfpathlineto{\pgfqpoint{2.026849in}{4.003807in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{4.025848in}}%
\pgfpathlineto{\pgfqpoint{2.033778in}{4.031455in}}%
\pgfpathlineto{\pgfqpoint{2.040997in}{4.043343in}}%
\pgfpathlineto{\pgfqpoint{2.042432in}{4.047050in}}%
\pgfpathlineto{\pgfqpoint{2.045070in}{4.042048in}}%
\pgfpathlineto{\pgfqpoint{2.046684in}{4.046856in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{4.044986in}}%
\pgfpathlineto{\pgfqpoint{2.050704in}{4.046435in}}%
\pgfpathlineto{\pgfqpoint{2.052173in}{4.046094in}}%
\pgfpathlineto{\pgfqpoint{2.055046in}{4.043247in}}%
\pgfpathlineto{\pgfqpoint{2.056477in}{4.049082in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{4.050134in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{4.050134in}}%
\pgfpathlineto{\pgfqpoint{2.063707in}{4.043501in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{4.048967in}}%
\pgfpathlineto{\pgfqpoint{2.067778in}{4.033707in}}%
\pgfpathlineto{\pgfqpoint{2.070671in}{4.036547in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{4.044462in}}%
\pgfpathlineto{\pgfqpoint{2.073529in}{4.031050in}}%
\pgfpathlineto{\pgfqpoint{2.076465in}{4.031981in}}%
\pgfpathlineto{\pgfqpoint{2.076465in}{4.031981in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{4.040810in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{4.040810in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{4.038301in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{4.038301in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{4.044429in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{4.044429in}}%
\pgfpathlineto{\pgfqpoint{2.087760in}{4.033890in}}%
\pgfpathlineto{\pgfqpoint{2.089194in}{4.040486in}}%
\pgfpathlineto{\pgfqpoint{2.089194in}{4.040486in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{4.042297in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{4.042297in}}%
\pgfpathlineto{\pgfqpoint{2.093517in}{4.045207in}}%
\pgfpathlineto{\pgfqpoint{2.096140in}{4.048010in}}%
\pgfpathlineto{\pgfqpoint{2.099005in}{4.041129in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{4.036935in}}%
\pgfpathlineto{\pgfqpoint{2.102757in}{4.035096in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{4.035587in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{4.035587in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{2.110512in}{4.035808in}}%
\pgfpathlineto{\pgfqpoint{2.113375in}{4.025194in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{4.029397in}}%
\pgfpathlineto{\pgfqpoint{2.120275in}{4.014174in}}%
\pgfpathlineto{\pgfqpoint{2.121718in}{4.016267in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{4.019455in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{4.019455in}}%
\pgfpathlineto{\pgfqpoint{2.124618in}{4.016680in}}%
\pgfpathlineto{\pgfqpoint{2.126050in}{4.017472in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{4.024805in}}%
\pgfpathlineto{\pgfqpoint{2.130378in}{4.029737in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{4.023521in}}%
\pgfpathlineto{\pgfqpoint{2.138705in}{4.033255in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{4.032658in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{4.032658in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{4.029627in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{4.029627in}}%
\pgfpathlineto{\pgfqpoint{2.145797in}{4.029931in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{4.036182in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{4.039084in}}%
\pgfpathlineto{\pgfqpoint{2.150141in}{4.040218in}}%
\pgfpathlineto{\pgfqpoint{2.150141in}{4.040218in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.159273in}{4.003890in}}%
\pgfpathlineto{\pgfqpoint{2.162828in}{4.001282in}}%
\pgfpathlineto{\pgfqpoint{2.162828in}{4.001282in}}%
\pgfpathlineto{\pgfqpoint{2.164391in}{4.007495in}}%
\pgfpathlineto{\pgfqpoint{2.165843in}{4.000979in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{4.006038in}}%
\pgfpathlineto{\pgfqpoint{2.170142in}{3.998065in}}%
\pgfpathlineto{\pgfqpoint{2.170142in}{3.998065in}}%
\pgfpathlineto{\pgfqpoint{2.173006in}{4.005824in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{4.003562in}}%
\pgfpathlineto{\pgfqpoint{2.177054in}{3.994758in}}%
\pgfpathlineto{\pgfqpoint{2.178544in}{3.995770in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{4.002394in}}%
\pgfpathlineto{\pgfqpoint{2.182844in}{4.012279in}}%
\pgfpathlineto{\pgfqpoint{2.184302in}{4.014256in}}%
\pgfpathlineto{\pgfqpoint{2.187174in}{4.017079in}}%
\pgfpathlineto{\pgfqpoint{2.188604in}{4.017670in}}%
\pgfpathlineto{\pgfqpoint{2.191466in}{4.036108in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{4.030500in}}%
\pgfpathlineto{\pgfqpoint{2.195507in}{4.024722in}}%
\pgfpathlineto{\pgfqpoint{2.199807in}{4.033852in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{4.035445in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{4.029971in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{4.029971in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{4.025308in}}%
\pgfpathlineto{\pgfqpoint{2.208478in}{4.003760in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{2.212498in}{3.995344in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{3.975214in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{3.975214in}}%
\pgfpathlineto{\pgfqpoint{2.219680in}{3.957892in}}%
\pgfpathlineto{\pgfqpoint{2.222552in}{3.953469in}}%
\pgfpathlineto{\pgfqpoint{2.223980in}{3.947008in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{3.934476in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{3.934476in}}%
\pgfpathlineto{\pgfqpoint{2.229707in}{3.920400in}}%
\pgfpathlineto{\pgfqpoint{2.229707in}{3.920400in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{3.928900in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{3.930881in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{3.923340in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{3.923514in}}%
\pgfpathlineto{\pgfqpoint{2.238044in}{3.919116in}}%
\pgfpathlineto{\pgfqpoint{2.239475in}{3.936672in}}%
\pgfpathlineto{\pgfqpoint{2.240906in}{3.942430in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{3.943515in}}%
\pgfpathlineto{\pgfqpoint{2.243791in}{3.936571in}}%
\pgfpathlineto{\pgfqpoint{2.243791in}{3.936571in}}%
\pgfpathlineto{\pgfqpoint{2.246654in}{3.954706in}}%
\pgfpathlineto{\pgfqpoint{2.248141in}{3.950203in}}%
\pgfpathlineto{\pgfqpoint{2.250845in}{3.954137in}}%
\pgfpathlineto{\pgfqpoint{2.252275in}{3.945517in}}%
\pgfpathlineto{\pgfqpoint{2.253707in}{3.947451in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{3.954337in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{3.954337in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{3.974363in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{3.981466in}}%
\pgfpathlineto{\pgfqpoint{2.262154in}{3.997841in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{4.003482in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{4.003482in}}%
\pgfpathlineto{\pgfqpoint{2.269379in}{3.998763in}}%
\pgfpathlineto{\pgfqpoint{2.270814in}{4.008084in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{4.006385in}}%
\pgfpathlineto{\pgfqpoint{2.277742in}{4.005913in}}%
\pgfpathlineto{\pgfqpoint{2.279183in}{4.001465in}}%
\pgfpathlineto{\pgfqpoint{2.280616in}{4.005270in}}%
\pgfpathlineto{\pgfqpoint{2.283484in}{3.996024in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{4.003467in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{3.995135in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{3.995135in}}%
\pgfpathlineto{\pgfqpoint{2.290748in}{3.995390in}}%
\pgfpathlineto{\pgfqpoint{2.293376in}{3.998898in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{3.995771in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{4.004484in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{4.004484in}}%
\pgfpathlineto{\pgfqpoint{2.299279in}{3.992977in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{3.981732in}}%
\pgfpathlineto{\pgfqpoint{2.303291in}{4.028074in}}%
\pgfpathlineto{\pgfqpoint{2.305022in}{4.016772in}}%
\pgfpathlineto{\pgfqpoint{2.306164in}{3.992162in}}%
\pgfpathlineto{\pgfqpoint{2.307597in}{4.006666in}}%
\pgfpathlineto{\pgfqpoint{2.309029in}{4.005200in}}%
\pgfpathlineto{\pgfqpoint{2.310473in}{3.983464in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{3.998764in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{3.982635in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{3.982635in}}%
\pgfpathlineto{\pgfqpoint{2.316273in}{3.993730in}}%
\pgfpathlineto{\pgfqpoint{2.317706in}{4.002508in}}%
\pgfpathlineto{\pgfqpoint{2.319136in}{3.982149in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{3.982419in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{3.982419in}}%
\pgfpathlineto{\pgfqpoint{2.323161in}{3.979158in}}%
\pgfpathlineto{\pgfqpoint{2.323161in}{3.979158in}}%
\pgfpathlineto{\pgfqpoint{2.324599in}{3.993841in}}%
\pgfpathlineto{\pgfqpoint{2.326030in}{4.000512in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{3.995906in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{3.987568in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{3.987568in}}%
\pgfpathlineto{\pgfqpoint{2.333099in}{3.995253in}}%
\pgfpathlineto{\pgfqpoint{2.334528in}{3.975444in}}%
\pgfpathlineto{\pgfqpoint{2.335959in}{3.979982in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{3.979061in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{3.979061in}}%
\pgfpathlineto{\pgfqpoint{2.340258in}{4.002272in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{4.000289in}}%
\pgfpathlineto{\pgfqpoint{2.343152in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{3.995139in}}%
\pgfpathlineto{\pgfqpoint{2.347534in}{3.984477in}}%
\pgfpathlineto{\pgfqpoint{2.348680in}{3.990176in}}%
\pgfpathlineto{\pgfqpoint{2.351549in}{4.011444in}}%
\pgfpathlineto{\pgfqpoint{2.352981in}{4.001781in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{3.998914in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{4.025457in}}%
\pgfpathlineto{\pgfqpoint{2.357403in}{4.016460in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{4.001337in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{4.001897in}}%
\pgfpathlineto{\pgfqpoint{2.361708in}{4.004184in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{3.986668in}}%
\pgfpathlineto{\pgfqpoint{2.364286in}{4.001514in}}%
\pgfpathlineto{\pgfqpoint{2.365721in}{4.008989in}}%
\pgfpathlineto{\pgfqpoint{2.368656in}{3.997016in}}%
\pgfpathlineto{\pgfqpoint{2.370094in}{4.009095in}}%
\pgfpathlineto{\pgfqpoint{2.371531in}{4.000940in}}%
\pgfpathlineto{\pgfqpoint{2.374426in}{3.980897in}}%
\pgfpathlineto{\pgfqpoint{2.375854in}{3.982415in}}%
\pgfpathlineto{\pgfqpoint{2.377282in}{4.001592in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{3.999181in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{3.999181in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{4.007747in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{4.011477in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{4.011477in}}%
\pgfpathlineto{\pgfqpoint{2.386279in}{3.994620in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{3.984624in}}%
\pgfpathlineto{\pgfqpoint{2.391530in}{3.995375in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{3.988119in}}%
\pgfpathlineto{\pgfqpoint{2.394106in}{3.988992in}}%
\pgfpathlineto{\pgfqpoint{2.395536in}{3.986739in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{4.004972in}}%
\pgfpathlineto{\pgfqpoint{2.399830in}{3.956269in}}%
\pgfpathlineto{\pgfqpoint{2.401260in}{3.980395in}}%
\pgfpathlineto{\pgfqpoint{2.402698in}{3.971796in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{4.003272in}}%
\pgfpathlineto{\pgfqpoint{2.409850in}{3.983955in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{3.975288in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{3.975288in}}%
\pgfpathlineto{\pgfqpoint{2.415578in}{3.975388in}}%
\pgfpathlineto{\pgfqpoint{2.417006in}{3.970014in}}%
\pgfpathlineto{\pgfqpoint{2.418435in}{3.987404in}}%
\pgfpathlineto{\pgfqpoint{2.421300in}{3.993848in}}%
\pgfpathlineto{\pgfqpoint{2.422733in}{4.015600in}}%
\pgfpathlineto{\pgfqpoint{2.425323in}{3.994326in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{3.989458in}}%
\pgfpathlineto{\pgfqpoint{2.428258in}{4.013935in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{4.009871in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{3.993108in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{3.996752in}}%
\pgfpathlineto{\pgfqpoint{2.435502in}{4.002175in}}%
\pgfpathlineto{\pgfqpoint{2.436934in}{3.998576in}}%
\pgfpathlineto{\pgfqpoint{2.438083in}{4.001993in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{4.007226in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{4.007226in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{3.987099in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{3.987099in}}%
\pgfpathlineto{\pgfqpoint{2.445219in}{3.996063in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{3.985642in}}%
\pgfpathlineto{\pgfqpoint{2.451024in}{3.999581in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{3.984821in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{3.984821in}}%
\pgfpathlineto{\pgfqpoint{2.453742in}{3.993012in}}%
\pgfpathlineto{\pgfqpoint{2.455218in}{3.985444in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{3.995097in}}%
\pgfpathlineto{\pgfqpoint{2.459619in}{3.994044in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{3.994164in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{3.994164in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{4.002799in}}%
\pgfpathlineto{\pgfqpoint{2.465198in}{4.002311in}}%
\pgfpathlineto{\pgfqpoint{2.466631in}{3.989739in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{4.002709in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{4.008719in}}%
\pgfpathlineto{\pgfqpoint{2.472356in}{3.994509in}}%
\pgfpathlineto{\pgfqpoint{2.476454in}{3.995184in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{4.001004in}}%
\pgfpathlineto{\pgfqpoint{2.482085in}{3.992498in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{3.999516in}}%
\pgfpathlineto{\pgfqpoint{2.486380in}{4.001537in}}%
\pgfpathlineto{\pgfqpoint{2.487815in}{3.992595in}}%
\pgfpathlineto{\pgfqpoint{2.489269in}{3.989569in}}%
\pgfpathlineto{\pgfqpoint{2.490757in}{3.999951in}}%
\pgfpathlineto{\pgfqpoint{2.492189in}{3.993778in}}%
\pgfpathlineto{\pgfqpoint{2.493642in}{3.997850in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{3.985451in}}%
\pgfpathlineto{\pgfqpoint{2.497940in}{3.983764in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{3.992372in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{3.992372in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{3.987255in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{3.981628in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{3.983188in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{3.983188in}}%
\pgfpathlineto{\pgfqpoint{2.507750in}{3.987382in}}%
\pgfpathlineto{\pgfqpoint{2.509178in}{3.977422in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{3.976816in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{3.975438in}}%
\pgfpathlineto{\pgfqpoint{2.513469in}{3.978514in}}%
\pgfpathlineto{\pgfqpoint{2.514921in}{3.975401in}}%
\pgfpathlineto{\pgfqpoint{2.516349in}{3.970934in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{3.970936in}}%
\pgfpathlineto{\pgfqpoint{2.520637in}{3.979789in}}%
\pgfpathlineto{\pgfqpoint{2.521802in}{3.979878in}}%
\pgfpathlineto{\pgfqpoint{2.523233in}{3.981388in}}%
\pgfpathlineto{\pgfqpoint{2.527520in}{3.966083in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{3.963741in}}%
\pgfpathlineto{\pgfqpoint{2.531837in}{3.959212in}}%
\pgfpathlineto{\pgfqpoint{2.534803in}{3.960859in}}%
\pgfpathlineto{\pgfqpoint{2.536058in}{3.956097in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{3.960786in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{3.960786in}}%
\pgfpathlineto{\pgfqpoint{2.540498in}{3.957850in}}%
\pgfpathlineto{\pgfqpoint{2.544505in}{3.963054in}}%
\pgfpathlineto{\pgfqpoint{2.544505in}{3.963054in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{3.955709in}}%
\pgfpathlineto{\pgfqpoint{2.548940in}{3.953901in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{3.954705in}}%
\pgfpathlineto{\pgfqpoint{2.554553in}{3.941347in}}%
\pgfpathlineto{\pgfqpoint{2.555982in}{3.941374in}}%
\pgfpathlineto{\pgfqpoint{2.555982in}{3.941374in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{3.937726in}}%
\pgfpathlineto{\pgfqpoint{2.560185in}{3.940311in}}%
\pgfpathlineto{\pgfqpoint{2.563050in}{3.936759in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{3.938139in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{3.935154in}}%
\pgfpathlineto{\pgfqpoint{2.568844in}{3.932236in}}%
\pgfpathlineto{\pgfqpoint{2.571708in}{3.926419in}}%
\pgfpathlineto{\pgfqpoint{2.579980in}{3.930690in}}%
\pgfpathlineto{\pgfqpoint{2.581419in}{3.925251in}}%
\pgfpathlineto{\pgfqpoint{2.584276in}{3.919098in}}%
\pgfpathlineto{\pgfqpoint{2.587138in}{3.917394in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{3.920384in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{3.921561in}}%
\pgfpathlineto{\pgfqpoint{2.594362in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{3.911393in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{3.911393in}}%
\pgfpathlineto{\pgfqpoint{2.602677in}{3.920018in}}%
\pgfpathlineto{\pgfqpoint{2.604136in}{3.915878in}}%
\pgfpathlineto{\pgfqpoint{2.604136in}{3.915878in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{3.909086in}}%
\pgfpathlineto{\pgfqpoint{2.609841in}{3.915496in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{3.922336in}}%
\pgfpathlineto{\pgfqpoint{2.615609in}{3.913228in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{2.619753in}{3.909401in}}%
\pgfpathlineto{\pgfqpoint{2.621193in}{3.914476in}}%
\pgfpathlineto{\pgfqpoint{2.621193in}{3.914476in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{3.914978in}}%
\pgfpathlineto{\pgfqpoint{2.641103in}{3.839267in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{3.840583in}}%
\pgfpathlineto{\pgfqpoint{2.643962in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.818740in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.818740in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{3.825013in}}%
\pgfpathlineto{\pgfqpoint{2.652604in}{3.793625in}}%
\pgfpathlineto{\pgfqpoint{2.653837in}{3.792622in}}%
\pgfpathlineto{\pgfqpoint{2.655325in}{3.789650in}}%
\pgfpathlineto{\pgfqpoint{2.656820in}{3.789115in}}%
\pgfpathlineto{\pgfqpoint{2.666552in}{3.765859in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{3.761683in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{3.773097in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{3.773097in}}%
\pgfpathlineto{\pgfqpoint{2.673610in}{3.764847in}}%
\pgfpathlineto{\pgfqpoint{2.675038in}{3.756275in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{3.754261in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{3.754261in}}%
\pgfpathlineto{\pgfqpoint{2.683792in}{3.736194in}}%
\pgfpathlineto{\pgfqpoint{2.683792in}{3.736194in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{3.735257in}}%
\pgfpathlineto{\pgfqpoint{2.689343in}{3.729399in}}%
\pgfpathlineto{\pgfqpoint{2.692208in}{3.714209in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{3.700158in}}%
\pgfpathlineto{\pgfqpoint{2.695069in}{3.708692in}}%
\pgfpathlineto{\pgfqpoint{2.697935in}{3.704944in}}%
\pgfpathlineto{\pgfqpoint{2.700800in}{3.699966in}}%
\pgfpathlineto{\pgfqpoint{2.703664in}{3.689293in}}%
\pgfpathlineto{\pgfqpoint{2.705095in}{3.687922in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{3.676356in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{3.669746in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{3.663070in}}%
\pgfpathlineto{\pgfqpoint{2.717847in}{3.670814in}}%
\pgfpathlineto{\pgfqpoint{2.719051in}{3.668468in}}%
\pgfpathlineto{\pgfqpoint{2.720482in}{3.668782in}}%
\pgfpathlineto{\pgfqpoint{2.721911in}{3.678860in}}%
\pgfpathlineto{\pgfqpoint{2.723348in}{3.677498in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{3.665503in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{3.665503in}}%
\pgfpathlineto{\pgfqpoint{2.726357in}{3.660269in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{3.664350in}}%
\pgfpathlineto{\pgfqpoint{2.733274in}{3.661244in}}%
\pgfpathlineto{\pgfqpoint{2.736134in}{3.644567in}}%
\pgfpathlineto{\pgfqpoint{2.739002in}{3.650972in}}%
\pgfpathlineto{\pgfqpoint{2.740436in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{2.743324in}{3.639138in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{3.639081in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{3.639081in}}%
\pgfpathlineto{\pgfqpoint{2.747606in}{3.633035in}}%
\pgfpathlineto{\pgfqpoint{2.749039in}{3.624461in}}%
\pgfpathlineto{\pgfqpoint{2.750470in}{3.623855in}}%
\pgfpathlineto{\pgfqpoint{2.750470in}{3.623855in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{3.618768in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{3.618768in}}%
\pgfpathlineto{\pgfqpoint{2.756097in}{3.631516in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{3.632343in}}%
\pgfpathlineto{\pgfqpoint{2.760399in}{3.638805in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{3.640965in}}%
\pgfpathlineto{\pgfqpoint{2.763019in}{3.638040in}}%
\pgfpathlineto{\pgfqpoint{2.764514in}{3.644360in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{3.646271in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{3.646271in}}%
\pgfpathlineto{\pgfqpoint{2.768897in}{3.646571in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{3.648420in}}%
\pgfpathlineto{\pgfqpoint{2.771791in}{3.644175in}}%
\pgfpathlineto{\pgfqpoint{2.771791in}{3.644175in}}%
\pgfpathlineto{\pgfqpoint{2.774364in}{3.666666in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{3.651831in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{3.651831in}}%
\pgfpathlineto{\pgfqpoint{2.778658in}{3.660547in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{3.658956in}}%
\pgfpathlineto{\pgfqpoint{2.788703in}{3.665453in}}%
\pgfpathlineto{\pgfqpoint{2.790142in}{3.669788in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{3.653745in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{2.797183in}{3.689922in}}%
\pgfpathlineto{\pgfqpoint{2.799014in}{3.698713in}}%
\pgfpathlineto{\pgfqpoint{2.800163in}{3.720381in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{3.725594in}}%
\pgfpathlineto{\pgfqpoint{2.802774in}{3.725439in}}%
\pgfpathlineto{\pgfqpoint{2.804316in}{3.727273in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{3.714324in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{3.714324in}}%
\pgfpathlineto{\pgfqpoint{2.807185in}{3.714216in}}%
\pgfpathlineto{\pgfqpoint{2.810069in}{3.717639in}}%
\pgfpathlineto{\pgfqpoint{2.811499in}{3.714001in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{2.814367in}{3.720979in}}%
\pgfpathlineto{\pgfqpoint{2.817024in}{3.725189in}}%
\pgfpathlineto{\pgfqpoint{2.817024in}{3.725189in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{3.715878in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{3.715878in}}%
\pgfpathlineto{\pgfqpoint{2.824055in}{3.715637in}}%
\pgfpathlineto{\pgfqpoint{2.825497in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{2.826924in}{3.706414in}}%
\pgfpathlineto{\pgfqpoint{2.828355in}{3.705546in}}%
\pgfpathlineto{\pgfqpoint{2.829783in}{3.690345in}}%
\pgfpathlineto{\pgfqpoint{2.831217in}{3.687430in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{3.684075in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{3.684075in}}%
\pgfpathlineto{\pgfqpoint{2.835514in}{3.687104in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{3.680307in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{3.680307in}}%
\pgfpathlineto{\pgfqpoint{2.839823in}{3.675998in}}%
\pgfpathlineto{\pgfqpoint{2.839823in}{3.675998in}}%
\pgfpathlineto{\pgfqpoint{2.842712in}{3.681002in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{3.678682in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{3.677610in}}%
\pgfpathlineto{\pgfqpoint{2.848191in}{3.680062in}}%
\pgfpathlineto{\pgfqpoint{2.849665in}{3.680070in}}%
\pgfpathlineto{\pgfqpoint{2.851097in}{3.681602in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{3.670133in}}%
\pgfpathlineto{\pgfqpoint{2.854067in}{3.667327in}}%
\pgfpathlineto{\pgfqpoint{2.855502in}{3.660010in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{3.658332in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{3.661254in}}%
\pgfpathlineto{\pgfqpoint{2.860975in}{3.655339in}}%
\pgfpathlineto{\pgfqpoint{2.862415in}{3.653751in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{3.647141in}}%
\pgfpathlineto{\pgfqpoint{2.865281in}{3.650338in}}%
\pgfpathlineto{\pgfqpoint{2.866713in}{3.633846in}}%
\pgfpathlineto{\pgfqpoint{2.868159in}{3.643336in}}%
\pgfpathlineto{\pgfqpoint{2.871028in}{3.654295in}}%
\pgfpathlineto{\pgfqpoint{2.872476in}{3.653254in}}%
\pgfpathlineto{\pgfqpoint{2.873950in}{3.647616in}}%
\pgfpathlineto{\pgfqpoint{2.876606in}{3.640310in}}%
\pgfpathlineto{\pgfqpoint{2.879466in}{3.654866in}}%
\pgfpathlineto{\pgfqpoint{2.882323in}{3.635434in}}%
\pgfpathlineto{\pgfqpoint{2.883755in}{3.631457in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{3.648419in}}%
\pgfpathlineto{\pgfqpoint{2.888047in}{3.645343in}}%
\pgfpathlineto{\pgfqpoint{2.888047in}{3.645343in}}%
\pgfpathlineto{\pgfqpoint{2.889507in}{3.650907in}}%
\pgfpathlineto{\pgfqpoint{2.892201in}{3.625599in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{3.622227in}}%
\pgfpathlineto{\pgfqpoint{2.895065in}{3.614952in}}%
\pgfpathlineto{\pgfqpoint{2.896503in}{3.626868in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{3.667056in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{3.638734in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{3.638734in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{3.642988in}}%
\pgfpathlineto{\pgfqpoint{2.906590in}{3.641593in}}%
\pgfpathlineto{\pgfqpoint{2.906590in}{3.641593in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{3.641639in}}%
\pgfpathlineto{\pgfqpoint{2.910652in}{3.638348in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{3.643095in}}%
\pgfpathlineto{\pgfqpoint{2.915104in}{3.659454in}}%
\pgfpathlineto{\pgfqpoint{2.916535in}{3.650942in}}%
\pgfpathlineto{\pgfqpoint{2.919115in}{3.655324in}}%
\pgfpathlineto{\pgfqpoint{2.920547in}{3.646259in}}%
\pgfpathlineto{\pgfqpoint{2.923486in}{3.655453in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{3.662995in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{3.662995in}}%
\pgfpathlineto{\pgfqpoint{2.927815in}{3.669988in}}%
\pgfpathlineto{\pgfqpoint{2.927815in}{3.669988in}}%
\pgfpathlineto{\pgfqpoint{2.930680in}{3.678520in}}%
\pgfpathlineto{\pgfqpoint{2.932111in}{3.677938in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{3.687402in}}%
\pgfpathlineto{\pgfqpoint{2.936151in}{3.681522in}}%
\pgfpathlineto{\pgfqpoint{2.936151in}{3.681522in}}%
\pgfpathlineto{\pgfqpoint{2.939019in}{3.684376in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{3.689221in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{3.689221in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{3.688970in}}%
\pgfpathlineto{\pgfqpoint{2.946219in}{3.715563in}}%
\pgfpathlineto{\pgfqpoint{2.946219in}{3.715563in}}%
\pgfpathlineto{\pgfqpoint{2.947670in}{3.711443in}}%
\pgfpathlineto{\pgfqpoint{2.949101in}{3.711026in}}%
\pgfpathlineto{\pgfqpoint{2.950530in}{3.711764in}}%
\pgfpathlineto{\pgfqpoint{2.953391in}{3.685785in}}%
\pgfpathlineto{\pgfqpoint{2.957518in}{3.723062in}}%
\pgfpathlineto{\pgfqpoint{2.960401in}{3.716482in}}%
\pgfpathlineto{\pgfqpoint{2.961831in}{3.700441in}}%
\pgfpathlineto{\pgfqpoint{2.965927in}{3.718426in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{3.737297in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{3.737297in}}%
\pgfpathlineto{\pgfqpoint{2.973167in}{3.724633in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{3.738831in}}%
\pgfpathlineto{\pgfqpoint{2.978958in}{3.732491in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{3.746738in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{3.740166in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{3.740166in}}%
\pgfpathlineto{\pgfqpoint{2.991677in}{3.753782in}}%
\pgfpathlineto{\pgfqpoint{2.993111in}{3.755143in}}%
\pgfpathlineto{\pgfqpoint{2.997272in}{3.756294in}}%
\pgfpathlineto{\pgfqpoint{3.000182in}{3.754517in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{3.760372in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{3.760372in}}%
\pgfpathlineto{\pgfqpoint{3.005673in}{3.767227in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{3.755637in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{3.767330in}}%
\pgfpathlineto{\pgfqpoint{3.014272in}{3.787093in}}%
\pgfpathlineto{\pgfqpoint{3.017133in}{3.777172in}}%
\pgfpathlineto{\pgfqpoint{3.018567in}{3.775356in}}%
\pgfpathlineto{\pgfqpoint{3.021437in}{3.797141in}}%
\pgfpathlineto{\pgfqpoint{3.021437in}{3.797141in}}%
\pgfpathlineto{\pgfqpoint{3.022815in}{3.789741in}}%
\pgfpathlineto{\pgfqpoint{3.024250in}{3.788979in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{3.786983in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{3.786983in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{3.804348in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{3.797270in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{3.797270in}}%
\pgfpathlineto{\pgfqpoint{3.032842in}{3.811149in}}%
\pgfpathlineto{\pgfqpoint{3.034285in}{3.805126in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{3.813645in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{3.813645in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{3.830840in}}%
\pgfpathlineto{\pgfqpoint{3.041340in}{3.831611in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{3.833260in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{3.833260in}}%
\pgfpathlineto{\pgfqpoint{3.045374in}{3.834580in}}%
\pgfpathlineto{\pgfqpoint{3.046808in}{3.828131in}}%
\pgfpathlineto{\pgfqpoint{3.051288in}{3.820710in}}%
\pgfpathlineto{\pgfqpoint{3.053910in}{3.835214in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{3.825702in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{3.827439in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{3.838588in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{3.838899in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{3.838899in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{3.830862in}}%
\pgfpathlineto{\pgfqpoint{3.072442in}{3.840289in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{3.840346in}}%
\pgfpathlineto{\pgfqpoint{3.078190in}{3.833888in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{3.838475in}}%
\pgfpathlineto{\pgfqpoint{3.083937in}{3.829218in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{3.844003in}}%
\pgfpathlineto{\pgfqpoint{3.090828in}{3.830132in}}%
\pgfpathlineto{\pgfqpoint{3.092257in}{3.841860in}}%
\pgfpathlineto{\pgfqpoint{3.096555in}{3.836193in}}%
\pgfpathlineto{\pgfqpoint{3.096555in}{3.836193in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{3.843393in}}%
\pgfpathlineto{\pgfqpoint{3.104986in}{3.842429in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{3.853365in}}%
\pgfpathlineto{\pgfqpoint{3.122059in}{3.856245in}}%
\pgfpathlineto{\pgfqpoint{3.123493in}{3.859315in}}%
\pgfpathlineto{\pgfqpoint{3.124794in}{3.863735in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{3.881570in}}%
\pgfpathlineto{\pgfqpoint{3.129268in}{3.881535in}}%
\pgfpathlineto{\pgfqpoint{3.130700in}{3.872033in}}%
\pgfpathlineto{\pgfqpoint{3.143498in}{3.916024in}}%
\pgfpathlineto{\pgfqpoint{3.150407in}{3.912786in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{3.928478in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{3.928478in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{3.924547in}}%
\pgfpathlineto{\pgfqpoint{3.156183in}{3.935067in}}%
\pgfpathlineto{\pgfqpoint{3.157616in}{3.932470in}}%
\pgfpathlineto{\pgfqpoint{3.159046in}{3.933657in}}%
\pgfpathlineto{\pgfqpoint{3.161915in}{3.944195in}}%
\pgfpathlineto{\pgfqpoint{3.163346in}{3.946563in}}%
\pgfpathlineto{\pgfqpoint{3.164777in}{3.943161in}}%
\pgfpathlineto{\pgfqpoint{3.168835in}{3.967659in}}%
\pgfpathlineto{\pgfqpoint{3.170270in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{3.174563in}{3.971233in}}%
\pgfpathlineto{\pgfqpoint{3.175996in}{3.984833in}}%
\pgfpathlineto{\pgfqpoint{3.177497in}{3.982557in}}%
\pgfpathlineto{\pgfqpoint{3.178931in}{3.996199in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{3.997626in}}%
\pgfpathlineto{\pgfqpoint{3.184636in}{4.012481in}}%
\pgfpathlineto{\pgfqpoint{3.198756in}{4.025015in}}%
\pgfpathlineto{\pgfqpoint{3.200240in}{4.036548in}}%
\pgfpathlineto{\pgfqpoint{3.200240in}{4.036548in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{4.029161in}}%
\pgfpathlineto{\pgfqpoint{3.204345in}{4.049660in}}%
\pgfpathlineto{\pgfqpoint{3.208688in}{4.042523in}}%
\pgfpathlineto{\pgfqpoint{3.211572in}{4.031766in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{4.033530in}}%
\pgfpathlineto{\pgfqpoint{3.217062in}{4.041069in}}%
\pgfpathlineto{\pgfqpoint{3.218491in}{4.032165in}}%
\pgfpathlineto{\pgfqpoint{3.221350in}{4.043486in}}%
\pgfpathlineto{\pgfqpoint{3.222816in}{4.042989in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{4.054120in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{4.054120in}}%
\pgfpathlineto{\pgfqpoint{3.227124in}{4.062371in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{4.053909in}}%
\pgfpathlineto{\pgfqpoint{3.229992in}{4.064700in}}%
\pgfpathlineto{\pgfqpoint{3.232736in}{4.058856in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{4.043070in}}%
\pgfpathlineto{\pgfqpoint{3.235622in}{4.053685in}}%
\pgfpathlineto{\pgfqpoint{3.237939in}{4.044147in}}%
\pgfpathlineto{\pgfqpoint{3.242724in}{4.055050in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{4.053043in}}%
\pgfpathlineto{\pgfqpoint{3.245588in}{4.043627in}}%
\pgfpathlineto{\pgfqpoint{3.245588in}{4.043627in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{4.030967in}}%
\pgfpathlineto{\pgfqpoint{3.249913in}{4.038476in}}%
\pgfpathlineto{\pgfqpoint{3.251392in}{4.017410in}}%
\pgfpathlineto{\pgfqpoint{3.253979in}{4.030237in}}%
\pgfpathlineto{\pgfqpoint{3.256843in}{4.039307in}}%
\pgfpathlineto{\pgfqpoint{3.258275in}{4.026349in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{4.014799in}}%
\pgfpathlineto{\pgfqpoint{3.276695in}{4.002692in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{3.981650in}}%
\pgfpathlineto{\pgfqpoint{3.286694in}{3.990283in}}%
\pgfpathlineto{\pgfqpoint{3.289635in}{3.994595in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{3.990902in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{3.990902in}}%
\pgfpathlineto{\pgfqpoint{3.292529in}{3.990396in}}%
\pgfpathlineto{\pgfqpoint{3.296527in}{3.982874in}}%
\pgfpathlineto{\pgfqpoint{3.303713in}{3.979574in}}%
\pgfpathlineto{\pgfqpoint{3.313700in}{3.959156in}}%
\pgfpathlineto{\pgfqpoint{3.315145in}{3.978878in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{3.969289in}}%
\pgfpathlineto{\pgfqpoint{3.319221in}{3.960560in}}%
\pgfpathlineto{\pgfqpoint{3.320651in}{3.969180in}}%
\pgfpathlineto{\pgfqpoint{3.322087in}{3.967638in}}%
\pgfpathlineto{\pgfqpoint{3.323524in}{3.974697in}}%
\pgfpathlineto{\pgfqpoint{3.324956in}{3.967231in}}%
\pgfpathlineto{\pgfqpoint{3.326415in}{3.978739in}}%
\pgfpathlineto{\pgfqpoint{3.329321in}{3.958981in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{3.955984in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{3.955984in}}%
\pgfpathlineto{\pgfqpoint{3.333616in}{3.956384in}}%
\pgfpathlineto{\pgfqpoint{3.333616in}{3.956384in}}%
\pgfpathlineto{\pgfqpoint{3.336497in}{3.958539in}}%
\pgfpathlineto{\pgfqpoint{3.337929in}{3.948230in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{3.946203in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{3.942257in}}%
\pgfpathlineto{\pgfqpoint{3.343430in}{3.953195in}}%
\pgfpathlineto{\pgfqpoint{3.346338in}{3.951716in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{3.948695in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{3.948695in}}%
\pgfpathlineto{\pgfqpoint{3.350609in}{3.947088in}}%
\pgfpathlineto{\pgfqpoint{3.354721in}{3.949062in}}%
\pgfpathlineto{\pgfqpoint{3.356149in}{3.945216in}}%
\pgfpathlineto{\pgfqpoint{3.360475in}{3.953276in}}%
\pgfpathlineto{\pgfqpoint{3.363339in}{3.936923in}}%
\pgfpathlineto{\pgfqpoint{3.366199in}{3.958791in}}%
\pgfpathlineto{\pgfqpoint{3.367634in}{3.950014in}}%
\pgfpathlineto{\pgfqpoint{3.369081in}{3.953700in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{3.962471in}}%
\pgfpathlineto{\pgfqpoint{3.371976in}{3.955114in}}%
\pgfpathlineto{\pgfqpoint{3.373189in}{3.959520in}}%
\pgfpathlineto{\pgfqpoint{3.374660in}{3.959252in}}%
\pgfpathlineto{\pgfqpoint{3.377526in}{3.965022in}}%
\pgfpathlineto{\pgfqpoint{3.378959in}{3.965649in}}%
\pgfpathlineto{\pgfqpoint{3.380389in}{3.966912in}}%
\pgfpathlineto{\pgfqpoint{3.381827in}{3.958975in}}%
\pgfpathlineto{\pgfqpoint{3.383259in}{3.968618in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{3.956975in}}%
\pgfpathlineto{\pgfqpoint{3.386161in}{3.959690in}}%
\pgfpathlineto{\pgfqpoint{3.387595in}{3.956278in}}%
\pgfpathlineto{\pgfqpoint{3.387595in}{3.956278in}}%
\pgfpathlineto{\pgfqpoint{3.390172in}{3.975020in}}%
\pgfpathlineto{\pgfqpoint{3.393126in}{3.956397in}}%
\pgfpathlineto{\pgfqpoint{3.396007in}{3.962587in}}%
\pgfpathlineto{\pgfqpoint{3.398865in}{3.956513in}}%
\pgfpathlineto{\pgfqpoint{3.398865in}{3.956513in}}%
\pgfpathlineto{\pgfqpoint{3.400297in}{3.973746in}}%
\pgfpathlineto{\pgfqpoint{3.403182in}{3.974130in}}%
\pgfpathlineto{\pgfqpoint{3.404394in}{3.967205in}}%
\pgfpathlineto{\pgfqpoint{3.405963in}{3.963572in}}%
\pgfpathlineto{\pgfqpoint{3.405963in}{3.963572in}}%
\pgfpathlineto{\pgfqpoint{3.407398in}{3.973290in}}%
\pgfpathlineto{\pgfqpoint{3.410205in}{3.969141in}}%
\pgfpathlineto{\pgfqpoint{3.411508in}{3.962439in}}%
\pgfpathlineto{\pgfqpoint{3.412979in}{3.959587in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{3.960081in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{3.949493in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{3.949493in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{3.955491in}}%
\pgfpathlineto{\pgfqpoint{3.421593in}{3.967085in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{3.959871in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{3.966753in}}%
\pgfpathlineto{\pgfqpoint{3.430078in}{3.967338in}}%
\pgfpathlineto{\pgfqpoint{3.431509in}{3.957738in}}%
\pgfpathlineto{\pgfqpoint{3.432937in}{3.965092in}}%
\pgfpathlineto{\pgfqpoint{3.435799in}{3.961204in}}%
\pgfpathlineto{\pgfqpoint{3.437228in}{3.949309in}}%
\pgfpathlineto{\pgfqpoint{3.440092in}{3.938773in}}%
\pgfpathlineto{\pgfqpoint{3.442669in}{3.946739in}}%
\pgfpathlineto{\pgfqpoint{3.445531in}{3.949105in}}%
\pgfpathlineto{\pgfqpoint{3.446978in}{3.940593in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{3.946384in}}%
\pgfpathlineto{\pgfqpoint{3.449863in}{3.948211in}}%
\pgfpathlineto{\pgfqpoint{3.452827in}{3.942849in}}%
\pgfpathlineto{\pgfqpoint{3.456853in}{3.946090in}}%
\pgfpathlineto{\pgfqpoint{3.458284in}{3.943029in}}%
\pgfpathlineto{\pgfqpoint{3.461181in}{3.912780in}}%
\pgfpathlineto{\pgfqpoint{3.462629in}{3.912496in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{3.910685in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{3.910685in}}%
\pgfpathlineto{\pgfqpoint{3.467012in}{3.912628in}}%
\pgfpathlineto{\pgfqpoint{3.468441in}{3.918730in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{3.914691in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{3.914691in}}%
\pgfpathlineto{\pgfqpoint{3.472732in}{3.911466in}}%
\pgfpathlineto{\pgfqpoint{3.474161in}{3.902607in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{3.892893in}}%
\pgfpathlineto{\pgfqpoint{3.478160in}{3.895812in}}%
\pgfpathlineto{\pgfqpoint{3.479597in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{3.482490in}{3.878012in}}%
\pgfpathlineto{\pgfqpoint{3.484016in}{3.861087in}}%
\pgfpathlineto{\pgfqpoint{3.485459in}{3.852457in}}%
\pgfpathlineto{\pgfqpoint{3.489513in}{3.849509in}}%
\pgfpathlineto{\pgfqpoint{3.492376in}{3.839716in}}%
\pgfpathlineto{\pgfqpoint{3.493812in}{3.845910in}}%
\pgfpathlineto{\pgfqpoint{3.493812in}{3.845910in}}%
\pgfpathlineto{\pgfqpoint{3.496686in}{3.849158in}}%
\pgfpathlineto{\pgfqpoint{3.498117in}{3.828677in}}%
\pgfpathlineto{\pgfqpoint{3.500983in}{3.826117in}}%
\pgfpathlineto{\pgfqpoint{3.502420in}{3.811557in}}%
\pgfpathlineto{\pgfqpoint{3.503851in}{3.822500in}}%
\pgfpathlineto{\pgfqpoint{3.506764in}{3.796094in}}%
\pgfpathlineto{\pgfqpoint{3.509632in}{3.790981in}}%
\pgfpathlineto{\pgfqpoint{3.510778in}{3.791437in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{3.778308in}}%
\pgfpathlineto{\pgfqpoint{3.515084in}{3.784881in}}%
\pgfpathlineto{\pgfqpoint{3.518104in}{3.802362in}}%
\pgfpathlineto{\pgfqpoint{3.519410in}{3.793012in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{3.525100in}{3.784187in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{3.786443in}}%
\pgfpathlineto{\pgfqpoint{3.529418in}{3.777055in}}%
\pgfpathlineto{\pgfqpoint{3.530938in}{3.775724in}}%
\pgfpathlineto{\pgfqpoint{3.532083in}{3.777626in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{3.765836in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{3.765836in}}%
\pgfpathlineto{\pgfqpoint{3.536384in}{3.752593in}}%
\pgfpathlineto{\pgfqpoint{3.536384in}{3.752593in}}%
\pgfpathlineto{\pgfqpoint{3.539385in}{3.746818in}}%
\pgfpathlineto{\pgfqpoint{3.542252in}{3.736062in}}%
\pgfpathlineto{\pgfqpoint{3.542252in}{3.736062in}}%
\pgfpathlineto{\pgfqpoint{3.543683in}{3.741238in}}%
\pgfpathlineto{\pgfqpoint{3.546270in}{3.741327in}}%
\pgfpathlineto{\pgfqpoint{3.547743in}{3.736337in}}%
\pgfpathlineto{\pgfqpoint{3.552179in}{3.707324in}}%
\pgfpathlineto{\pgfqpoint{3.557763in}{3.698592in}}%
\pgfpathlineto{\pgfqpoint{3.559040in}{3.703371in}}%
\pgfpathlineto{\pgfqpoint{3.560527in}{3.713699in}}%
\pgfpathlineto{\pgfqpoint{3.562065in}{3.731469in}}%
\pgfpathlineto{\pgfqpoint{3.563318in}{3.716768in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{3.710861in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{3.569072in}{3.707029in}}%
\pgfpathlineto{\pgfqpoint{3.571943in}{3.696457in}}%
\pgfpathlineto{\pgfqpoint{3.574806in}{3.675804in}}%
\pgfpathlineto{\pgfqpoint{3.577667in}{3.713454in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{3.700483in}}%
\pgfpathlineto{\pgfqpoint{3.580452in}{3.700175in}}%
\pgfpathlineto{\pgfqpoint{3.583383in}{3.671781in}}%
\pgfpathlineto{\pgfqpoint{3.584814in}{3.668635in}}%
\pgfpathlineto{\pgfqpoint{3.587675in}{3.669991in}}%
\pgfpathlineto{\pgfqpoint{3.587675in}{3.669991in}}%
\pgfpathlineto{\pgfqpoint{3.590258in}{3.685057in}}%
\pgfpathlineto{\pgfqpoint{3.590258in}{3.685057in}}%
\pgfpathlineto{\pgfqpoint{3.593119in}{3.687205in}}%
\pgfpathlineto{\pgfqpoint{3.594550in}{3.679798in}}%
\pgfpathlineto{\pgfqpoint{3.596084in}{3.681363in}}%
\pgfpathlineto{\pgfqpoint{3.597519in}{3.693049in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{3.673684in}}%
\pgfpathlineto{\pgfqpoint{3.600384in}{3.695770in}}%
\pgfpathlineto{\pgfqpoint{3.601814in}{3.683296in}}%
\pgfpathlineto{\pgfqpoint{3.603028in}{3.691759in}}%
\pgfpathlineto{\pgfqpoint{3.604458in}{3.684598in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{3.702501in}}%
\pgfpathlineto{\pgfqpoint{3.608769in}{3.707315in}}%
\pgfpathlineto{\pgfqpoint{3.610201in}{3.690517in}}%
\pgfpathlineto{\pgfqpoint{3.611630in}{3.701299in}}%
\pgfpathlineto{\pgfqpoint{3.614491in}{3.685838in}}%
\pgfpathlineto{\pgfqpoint{3.615927in}{3.695617in}}%
\pgfpathlineto{\pgfqpoint{3.617367in}{3.674396in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{3.681203in}}%
\pgfpathlineto{\pgfqpoint{3.621452in}{3.661260in}}%
\pgfpathlineto{\pgfqpoint{3.622884in}{3.663671in}}%
\pgfpathlineto{\pgfqpoint{3.624313in}{3.660519in}}%
\pgfpathlineto{\pgfqpoint{3.625742in}{3.675693in}}%
\pgfpathlineto{\pgfqpoint{3.627171in}{3.667977in}}%
\pgfpathlineto{\pgfqpoint{3.628612in}{3.684981in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{3.670656in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{3.670656in}}%
\pgfpathlineto{\pgfqpoint{3.633050in}{3.669229in}}%
\pgfpathlineto{\pgfqpoint{3.633050in}{3.669229in}}%
\pgfpathlineto{\pgfqpoint{3.634479in}{3.653361in}}%
\pgfpathlineto{\pgfqpoint{3.635879in}{3.656480in}}%
\pgfpathlineto{\pgfqpoint{3.638741in}{3.668207in}}%
\pgfpathlineto{\pgfqpoint{3.639886in}{3.670532in}}%
\pgfpathlineto{\pgfqpoint{3.639886in}{3.670532in}}%
\pgfpathlineto{\pgfqpoint{3.642777in}{3.672196in}}%
\pgfpathlineto{\pgfqpoint{3.644207in}{3.648104in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{3.651741in}}%
\pgfpathlineto{\pgfqpoint{3.647076in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{3.649964in}{3.647732in}}%
\pgfpathlineto{\pgfqpoint{3.651404in}{3.645182in}}%
\pgfpathlineto{\pgfqpoint{3.654088in}{3.630665in}}%
\pgfpathlineto{\pgfqpoint{3.656946in}{3.628118in}}%
\pgfpathlineto{\pgfqpoint{3.659864in}{3.618204in}}%
\pgfpathlineto{\pgfqpoint{3.661293in}{3.629826in}}%
\pgfpathlineto{\pgfqpoint{3.662722in}{3.620125in}}%
\pgfpathlineto{\pgfqpoint{3.664156in}{3.626221in}}%
\pgfpathlineto{\pgfqpoint{3.665582in}{3.613591in}}%
\pgfpathlineto{\pgfqpoint{3.667029in}{3.608756in}}%
\pgfpathlineto{\pgfqpoint{3.668466in}{3.608020in}}%
\pgfpathlineto{\pgfqpoint{3.668466in}{3.608020in}}%
\pgfpathlineto{\pgfqpoint{3.671330in}{3.607408in}}%
\pgfpathlineto{\pgfqpoint{3.672761in}{3.610834in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{3.615122in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{3.615122in}}%
\pgfpathlineto{\pgfqpoint{3.678310in}{3.631916in}}%
\pgfpathlineto{\pgfqpoint{3.679742in}{3.659769in}}%
\pgfpathlineto{\pgfqpoint{3.681178in}{3.640951in}}%
\pgfpathlineto{\pgfqpoint{3.682612in}{3.650824in}}%
\pgfpathlineto{\pgfqpoint{3.686935in}{3.665063in}}%
\pgfpathlineto{\pgfqpoint{3.688364in}{3.642172in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{3.642374in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{3.642374in}}%
\pgfpathlineto{\pgfqpoint{3.692340in}{3.660353in}}%
\pgfpathlineto{\pgfqpoint{3.693949in}{3.661555in}}%
\pgfpathlineto{\pgfqpoint{3.696832in}{3.670316in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{3.678386in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{3.678386in}}%
\pgfpathlineto{\pgfqpoint{3.699694in}{3.664255in}}%
\pgfpathlineto{\pgfqpoint{3.703785in}{3.659566in}}%
\pgfpathlineto{\pgfqpoint{3.705215in}{3.665050in}}%
\pgfpathlineto{\pgfqpoint{3.708118in}{3.660974in}}%
\pgfpathlineto{\pgfqpoint{3.711048in}{3.660404in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{3.629845in}}%
\pgfpathlineto{\pgfqpoint{3.720947in}{3.630693in}}%
\pgfpathlineto{\pgfqpoint{3.725241in}{3.632422in}}%
\pgfpathlineto{\pgfqpoint{3.729538in}{3.643250in}}%
\pgfpathlineto{\pgfqpoint{3.729538in}{3.643250in}}%
\pgfpathlineto{\pgfqpoint{3.730689in}{3.651736in}}%
\pgfpathlineto{\pgfqpoint{3.733621in}{3.647919in}}%
\pgfpathlineto{\pgfqpoint{3.735122in}{3.649175in}}%
\pgfpathlineto{\pgfqpoint{3.736624in}{3.662790in}}%
\pgfpathlineto{\pgfqpoint{3.738053in}{3.667112in}}%
\pgfpathlineto{\pgfqpoint{3.739486in}{3.654312in}}%
\pgfpathlineto{\pgfqpoint{3.740917in}{3.665312in}}%
\pgfpathlineto{\pgfqpoint{3.742071in}{3.659527in}}%
\pgfpathlineto{\pgfqpoint{3.743515in}{3.659323in}}%
\pgfpathlineto{\pgfqpoint{3.747545in}{3.651587in}}%
\pgfpathlineto{\pgfqpoint{3.750787in}{3.662189in}}%
\pgfpathlineto{\pgfqpoint{3.752216in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{3.752216in}{3.653101in}}%
\pgfpathlineto{\pgfqpoint{3.755101in}{3.666307in}}%
\pgfpathlineto{\pgfqpoint{3.756242in}{3.649640in}}%
\pgfpathlineto{\pgfqpoint{3.757671in}{3.641758in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{3.643722in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{3.643722in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{3.627897in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{3.627897in}}%
\pgfpathlineto{\pgfqpoint{3.763422in}{3.642930in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{3.633720in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{3.633720in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{3.629008in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{3.629008in}}%
\pgfpathlineto{\pgfqpoint{3.771989in}{3.620532in}}%
\pgfpathlineto{\pgfqpoint{3.771989in}{3.620532in}}%
\pgfpathlineto{\pgfqpoint{3.773419in}{3.625826in}}%
\pgfpathlineto{\pgfqpoint{3.776292in}{3.633539in}}%
\pgfpathlineto{\pgfqpoint{3.777728in}{3.642153in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{3.628270in}}%
\pgfpathlineto{\pgfqpoint{3.780593in}{3.623040in}}%
\pgfpathlineto{\pgfqpoint{3.783456in}{3.623565in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{3.615748in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{3.615748in}}%
\pgfpathlineto{\pgfqpoint{3.788899in}{3.610608in}}%
\pgfpathlineto{\pgfqpoint{3.793194in}{3.624841in}}%
\pgfpathlineto{\pgfqpoint{3.796157in}{3.605368in}}%
\pgfpathlineto{\pgfqpoint{3.808811in}{3.597920in}}%
\pgfpathlineto{\pgfqpoint{3.810240in}{3.605043in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{3.608499in}}%
\pgfpathlineto{\pgfqpoint{3.813098in}{3.607732in}}%
\pgfpathlineto{\pgfqpoint{3.815963in}{3.607981in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{3.607115in}}%
\pgfpathlineto{\pgfqpoint{3.818921in}{3.595921in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{3.611128in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{3.604263in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{3.604263in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{3.607238in}}%
\pgfpathlineto{\pgfqpoint{3.827256in}{3.595865in}}%
\pgfpathlineto{\pgfqpoint{3.828697in}{3.612680in}}%
\pgfpathlineto{\pgfqpoint{3.830149in}{3.599019in}}%
\pgfpathlineto{\pgfqpoint{3.835818in}{3.616397in}}%
\pgfpathlineto{\pgfqpoint{3.835818in}{3.616397in}}%
\pgfpathlineto{\pgfqpoint{3.837256in}{3.608764in}}%
\pgfpathlineto{\pgfqpoint{3.840114in}{3.622853in}}%
\pgfpathlineto{\pgfqpoint{3.840114in}{3.622853in}}%
\pgfpathlineto{\pgfqpoint{3.842978in}{3.618623in}}%
\pgfpathlineto{\pgfqpoint{3.844411in}{3.621030in}}%
\pgfpathlineto{\pgfqpoint{3.848523in}{3.586950in}}%
\pgfpathlineto{\pgfqpoint{3.849955in}{3.595255in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{3.612352in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{3.612352in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{3.608159in}}%
\pgfpathlineto{\pgfqpoint{3.855746in}{3.601250in}}%
\pgfpathlineto{\pgfqpoint{3.857182in}{3.611280in}}%
\pgfpathlineto{\pgfqpoint{3.858615in}{3.613838in}}%
\pgfpathlineto{\pgfqpoint{3.860068in}{3.596577in}}%
\pgfpathlineto{\pgfqpoint{3.860068in}{3.596577in}}%
\pgfpathlineto{\pgfqpoint{3.863036in}{3.602855in}}%
\pgfpathlineto{\pgfqpoint{3.865620in}{3.595934in}}%
\pgfpathlineto{\pgfqpoint{3.865620in}{3.595934in}}%
\pgfpathlineto{\pgfqpoint{3.868487in}{3.587457in}}%
\pgfpathlineto{\pgfqpoint{3.871351in}{3.598882in}}%
\pgfpathlineto{\pgfqpoint{3.874232in}{3.600873in}}%
\pgfpathlineto{\pgfqpoint{3.875665in}{3.612249in}}%
\pgfpathlineto{\pgfqpoint{3.875665in}{3.612249in}}%
\pgfpathlineto{\pgfqpoint{3.877097in}{3.607930in}}%
\pgfpathlineto{\pgfqpoint{3.879963in}{3.610845in}}%
\pgfpathlineto{\pgfqpoint{3.882537in}{3.601841in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{3.624102in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{3.624102in}}%
\pgfpathlineto{\pgfqpoint{3.886852in}{3.608203in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{3.613797in}}%
\pgfpathlineto{\pgfqpoint{3.892737in}{3.606535in}}%
\pgfpathlineto{\pgfqpoint{3.894085in}{3.607738in}}%
\pgfpathlineto{\pgfqpoint{3.895513in}{3.611502in}}%
\pgfpathlineto{\pgfqpoint{3.898218in}{3.616683in}}%
\pgfpathlineto{\pgfqpoint{3.899654in}{3.611203in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{3.593065in}}%
\pgfpathlineto{\pgfqpoint{3.902520in}{3.597869in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{3.587623in}}%
\pgfpathlineto{\pgfqpoint{3.908068in}{3.590617in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{3.588645in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{3.588645in}}%
\pgfpathlineto{\pgfqpoint{3.912600in}{3.592160in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{3.568449in}}%
\pgfpathlineto{\pgfqpoint{3.922527in}{3.564304in}}%
\pgfpathlineto{\pgfqpoint{3.923707in}{3.574776in}}%
\pgfpathlineto{\pgfqpoint{3.925212in}{3.558039in}}%
\pgfpathlineto{\pgfqpoint{3.926691in}{3.561506in}}%
\pgfpathlineto{\pgfqpoint{3.928120in}{3.558832in}}%
\pgfpathlineto{\pgfqpoint{3.939602in}{3.575013in}}%
\pgfpathlineto{\pgfqpoint{3.942176in}{3.583800in}}%
\pgfpathlineto{\pgfqpoint{3.943642in}{3.584658in}}%
\pgfpathlineto{\pgfqpoint{3.945131in}{3.580262in}}%
\pgfpathlineto{\pgfqpoint{3.946586in}{3.573328in}}%
\pgfpathlineto{\pgfqpoint{3.948018in}{3.579568in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{3.590403in}}%
\pgfpathlineto{\pgfqpoint{3.950883in}{3.588585in}}%
\pgfpathlineto{\pgfqpoint{3.953575in}{3.595393in}}%
\pgfpathlineto{\pgfqpoint{3.955016in}{3.591297in}}%
\pgfpathlineto{\pgfqpoint{3.956507in}{3.579350in}}%
\pgfpathlineto{\pgfqpoint{3.957935in}{3.580891in}}%
\pgfpathlineto{\pgfqpoint{3.959365in}{3.574446in}}%
\pgfpathlineto{\pgfqpoint{3.960795in}{3.586590in}}%
\pgfpathlineto{\pgfqpoint{3.962230in}{3.581384in}}%
\pgfpathlineto{\pgfqpoint{3.963669in}{3.596122in}}%
\pgfpathlineto{\pgfqpoint{3.964890in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{3.966321in}{3.602771in}}%
\pgfpathlineto{\pgfqpoint{3.969367in}{3.596137in}}%
\pgfpathlineto{\pgfqpoint{3.969367in}{3.596137in}}%
\pgfpathlineto{\pgfqpoint{3.971951in}{3.601227in}}%
\pgfpathlineto{\pgfqpoint{3.973395in}{3.614350in}}%
\pgfpathlineto{\pgfqpoint{3.974827in}{3.608375in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{3.606865in}}%
\pgfpathlineto{\pgfqpoint{3.977840in}{3.620462in}}%
\pgfpathlineto{\pgfqpoint{3.977840in}{3.620462in}}%
\pgfpathlineto{\pgfqpoint{3.979270in}{3.621104in}}%
\pgfpathlineto{\pgfqpoint{3.982130in}{3.613899in}}%
\pgfpathlineto{\pgfqpoint{3.982130in}{3.613899in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{3.624967in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{3.624967in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{3.629834in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{3.629834in}}%
\pgfpathlineto{\pgfqpoint{3.990598in}{3.613806in}}%
\pgfpathlineto{\pgfqpoint{3.992028in}{3.616627in}}%
\pgfpathlineto{\pgfqpoint{3.994885in}{3.608748in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{3.612577in}}%
\pgfpathlineto{\pgfqpoint{4.001826in}{3.605643in}}%
\pgfpathlineto{\pgfqpoint{4.004780in}{3.613276in}}%
\pgfpathlineto{\pgfqpoint{4.007653in}{3.609739in}}%
\pgfpathlineto{\pgfqpoint{4.009092in}{3.613778in}}%
\pgfpathlineto{\pgfqpoint{4.010237in}{3.619591in}}%
\pgfpathlineto{\pgfqpoint{4.010237in}{3.619591in}}%
\pgfpathlineto{\pgfqpoint{4.013101in}{3.608320in}}%
\pgfpathlineto{\pgfqpoint{4.016014in}{3.609768in}}%
\pgfpathlineto{\pgfqpoint{4.017453in}{3.594157in}}%
\pgfpathlineto{\pgfqpoint{4.023079in}{3.619346in}}%
\pgfpathlineto{\pgfqpoint{4.024523in}{3.625773in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{3.627627in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{3.627627in}}%
\pgfpathlineto{\pgfqpoint{4.028885in}{3.625050in}}%
\pgfpathlineto{\pgfqpoint{4.030322in}{3.612481in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{3.614074in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{3.614074in}}%
\pgfpathlineto{\pgfqpoint{4.034415in}{3.604442in}}%
\pgfpathlineto{\pgfqpoint{4.035846in}{3.602701in}}%
\pgfpathlineto{\pgfqpoint{4.037276in}{3.609022in}}%
\pgfpathlineto{\pgfqpoint{4.040138in}{3.598853in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.604257in}}%
\pgfpathlineto{\pgfqpoint{4.044387in}{3.606783in}}%
\pgfpathlineto{\pgfqpoint{4.050191in}{3.585488in}}%
\pgfpathlineto{\pgfqpoint{4.053059in}{3.588800in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{3.586767in}}%
\pgfpathlineto{\pgfqpoint{4.055638in}{3.579391in}}%
\pgfpathlineto{\pgfqpoint{4.058745in}{3.585468in}}%
\pgfpathlineto{\pgfqpoint{4.061418in}{3.580103in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{3.586537in}}%
\pgfpathlineto{\pgfqpoint{4.064367in}{3.574368in}}%
\pgfpathlineto{\pgfqpoint{4.067231in}{3.584661in}}%
\pgfpathlineto{\pgfqpoint{4.068670in}{3.577842in}}%
\pgfpathlineto{\pgfqpoint{4.070108in}{3.581580in}}%
\pgfpathlineto{\pgfqpoint{4.075570in}{3.576557in}}%
\pgfpathlineto{\pgfqpoint{4.075570in}{3.576557in}}%
\pgfpathlineto{\pgfqpoint{4.077004in}{3.573343in}}%
\pgfpathlineto{\pgfqpoint{4.078438in}{3.565191in}}%
\pgfpathlineto{\pgfqpoint{4.079883in}{3.563789in}}%
\pgfpathlineto{\pgfqpoint{4.081443in}{3.558088in}}%
\pgfpathlineto{\pgfqpoint{4.082694in}{3.556982in}}%
\pgfpathlineto{\pgfqpoint{4.082694in}{3.556982in}}%
\pgfpathlineto{\pgfqpoint{4.085558in}{3.544145in}}%
\pgfpathlineto{\pgfqpoint{4.087119in}{3.543684in}}%
\pgfpathlineto{\pgfqpoint{4.087119in}{3.543684in}}%
\pgfpathlineto{\pgfqpoint{4.088550in}{3.529726in}}%
\pgfpathlineto{\pgfqpoint{4.091309in}{3.524303in}}%
\pgfpathlineto{\pgfqpoint{4.091309in}{3.524303in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{3.529669in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{3.529669in}}%
\pgfpathlineto{\pgfqpoint{4.097038in}{3.522892in}}%
\pgfpathlineto{\pgfqpoint{4.098473in}{3.526608in}}%
\pgfpathlineto{\pgfqpoint{4.104040in}{3.539175in}}%
\pgfpathlineto{\pgfqpoint{4.106910in}{3.530632in}}%
\pgfpathlineto{\pgfqpoint{4.109770in}{3.532664in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{3.528996in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{3.528996in}}%
\pgfpathlineto{\pgfqpoint{4.115499in}{3.518821in}}%
\pgfpathlineto{\pgfqpoint{4.119508in}{3.516910in}}%
\pgfpathlineto{\pgfqpoint{4.119508in}{3.516910in}}%
\pgfpathlineto{\pgfqpoint{4.122391in}{3.514712in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{3.526394in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{3.526394in}}%
\pgfpathlineto{\pgfqpoint{4.131049in}{3.532247in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{3.530457in}}%
\pgfpathlineto{\pgfqpoint{4.133912in}{3.524217in}}%
\pgfpathlineto{\pgfqpoint{4.135343in}{3.521555in}}%
\pgfpathlineto{\pgfqpoint{4.136772in}{3.508769in}}%
\pgfpathlineto{\pgfqpoint{4.138203in}{3.510257in}}%
\pgfpathlineto{\pgfqpoint{4.139633in}{3.504635in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{3.490714in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{3.490714in}}%
\pgfpathlineto{\pgfqpoint{4.142267in}{3.500098in}}%
\pgfpathlineto{\pgfqpoint{4.145217in}{3.489267in}}%
\pgfpathlineto{\pgfqpoint{4.146893in}{3.499095in}}%
\pgfpathlineto{\pgfqpoint{4.149465in}{3.502188in}}%
\pgfpathlineto{\pgfqpoint{4.152324in}{3.496291in}}%
\pgfpathlineto{\pgfqpoint{4.153760in}{3.499671in}}%
\pgfpathlineto{\pgfqpoint{4.155195in}{3.495357in}}%
\pgfpathlineto{\pgfqpoint{4.155195in}{3.495357in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{3.502925in}}%
\pgfpathlineto{\pgfqpoint{4.159334in}{3.494527in}}%
\pgfpathlineto{\pgfqpoint{4.160765in}{3.497679in}}%
\pgfpathlineto{\pgfqpoint{4.162204in}{3.492654in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{3.496302in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{3.496302in}}%
\pgfpathlineto{\pgfqpoint{4.166341in}{3.495062in}}%
\pgfpathlineto{\pgfqpoint{4.169199in}{3.485981in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{3.486449in}}%
\pgfpathlineto{\pgfqpoint{4.172154in}{3.486292in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{3.484580in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{3.484580in}}%
\pgfpathlineto{\pgfqpoint{4.175018in}{3.483743in}}%
\pgfpathlineto{\pgfqpoint{4.177893in}{3.483038in}}%
\pgfpathlineto{\pgfqpoint{4.179335in}{3.476792in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{3.478088in}}%
\pgfpathlineto{\pgfqpoint{4.184910in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{4.187794in}{3.475878in}}%
\pgfpathlineto{\pgfqpoint{4.187794in}{3.475878in}}%
\pgfpathlineto{\pgfqpoint{4.189228in}{3.468658in}}%
\pgfpathlineto{\pgfqpoint{4.190659in}{3.479874in}}%
\pgfpathlineto{\pgfqpoint{4.192090in}{3.470534in}}%
\pgfpathlineto{\pgfqpoint{4.193352in}{3.470984in}}%
\pgfpathlineto{\pgfqpoint{4.194784in}{3.473743in}}%
\pgfpathlineto{\pgfqpoint{4.194784in}{3.473743in}}%
\pgfpathlineto{\pgfqpoint{4.197678in}{3.473659in}}%
\pgfpathlineto{\pgfqpoint{4.199109in}{3.479608in}}%
\pgfpathlineto{\pgfqpoint{4.200558in}{3.471541in}}%
\pgfpathlineto{\pgfqpoint{4.201991in}{3.471058in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{4.204789in}{3.468680in}}%
\pgfpathlineto{\pgfqpoint{4.206221in}{3.466257in}}%
\pgfpathlineto{\pgfqpoint{4.207724in}{3.473450in}}%
\pgfpathlineto{\pgfqpoint{4.210588in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.211735in}{3.486015in}}%
\pgfpathlineto{\pgfqpoint{4.213179in}{3.481659in}}%
\pgfpathlineto{\pgfqpoint{4.217548in}{3.464501in}}%
\pgfpathlineto{\pgfqpoint{4.218980in}{3.478185in}}%
\pgfpathlineto{\pgfqpoint{4.220447in}{3.478507in}}%
\pgfpathlineto{\pgfqpoint{4.221881in}{3.476011in}}%
\pgfpathlineto{\pgfqpoint{4.223330in}{3.475936in}}%
\pgfpathlineto{\pgfqpoint{4.225907in}{3.466304in}}%
\pgfpathlineto{\pgfqpoint{4.227369in}{3.456452in}}%
\pgfpathlineto{\pgfqpoint{4.228803in}{3.463744in}}%
\pgfpathlineto{\pgfqpoint{4.230235in}{3.459873in}}%
\pgfpathlineto{\pgfqpoint{4.230235in}{3.459873in}}%
\pgfpathlineto{\pgfqpoint{4.231794in}{3.463589in}}%
\pgfpathlineto{\pgfqpoint{4.233226in}{3.460443in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{3.458902in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{3.458902in}}%
\pgfpathlineto{\pgfqpoint{4.238741in}{3.461813in}}%
\pgfpathlineto{\pgfqpoint{4.240170in}{3.457515in}}%
\pgfpathlineto{\pgfqpoint{4.241600in}{3.458380in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{3.449277in}}%
\pgfpathlineto{\pgfqpoint{4.247339in}{3.433797in}}%
\pgfpathlineto{\pgfqpoint{4.248772in}{3.438744in}}%
\pgfpathlineto{\pgfqpoint{4.250093in}{3.427243in}}%
\pgfpathlineto{\pgfqpoint{4.253005in}{3.410551in}}%
\pgfpathlineto{\pgfqpoint{4.253005in}{3.410551in}}%
\pgfpathlineto{\pgfqpoint{4.255887in}{3.408374in}}%
\pgfpathlineto{\pgfqpoint{4.257353in}{3.408356in}}%
\pgfpathlineto{\pgfqpoint{4.258799in}{3.405684in}}%
\pgfpathlineto{\pgfqpoint{4.259660in}{3.402550in}}%
\pgfpathlineto{\pgfqpoint{4.259660in}{3.402550in}}%
\pgfpathlineto{\pgfqpoint{4.262808in}{3.386488in}}%
\pgfpathlineto{\pgfqpoint{4.264285in}{3.391752in}}%
\pgfpathlineto{\pgfqpoint{4.268594in}{3.384719in}}%
\pgfpathlineto{\pgfqpoint{4.271456in}{3.362894in}}%
\pgfpathlineto{\pgfqpoint{4.277249in}{3.371199in}}%
\pgfpathlineto{\pgfqpoint{4.278689in}{3.376869in}}%
\pgfpathlineto{\pgfqpoint{4.288534in}{3.351085in}}%
\pgfpathlineto{\pgfqpoint{4.291397in}{3.351234in}}%
\pgfpathlineto{\pgfqpoint{4.292840in}{3.357486in}}%
\pgfpathlineto{\pgfqpoint{4.295701in}{3.351746in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{3.355452in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{3.355452in}}%
\pgfpathlineto{\pgfqpoint{4.299794in}{3.354089in}}%
\pgfpathlineto{\pgfqpoint{4.302680in}{3.348401in}}%
\pgfpathlineto{\pgfqpoint{4.309899in}{3.347168in}}%
\pgfpathlineto{\pgfqpoint{4.311045in}{3.345795in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{3.351339in}}%
\pgfpathlineto{\pgfqpoint{4.315198in}{3.358407in}}%
\pgfpathlineto{\pgfqpoint{4.316201in}{3.360808in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{3.353282in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{3.356289in}}%
\pgfpathlineto{\pgfqpoint{4.321030in}{3.354162in}}%
\pgfpathlineto{\pgfqpoint{4.325325in}{3.356761in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{3.360756in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{3.360756in}}%
\pgfpathlineto{\pgfqpoint{4.331072in}{3.374558in}}%
\pgfpathlineto{\pgfqpoint{4.332502in}{3.381054in}}%
\pgfpathlineto{\pgfqpoint{4.333934in}{3.379498in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{4.336800in}{3.391689in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.396551in}}%
\pgfpathlineto{\pgfqpoint{4.342540in}{3.407289in}}%
\pgfpathlineto{\pgfqpoint{4.343686in}{3.411198in}}%
\pgfpathlineto{\pgfqpoint{4.345118in}{3.420020in}}%
\pgfpathlineto{\pgfqpoint{4.346553in}{3.435229in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{3.435450in}}%
\pgfpathlineto{\pgfqpoint{4.352247in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{4.353709in}{3.454982in}}%
\pgfpathlineto{\pgfqpoint{4.356572in}{3.459132in}}%
\pgfpathlineto{\pgfqpoint{4.358088in}{3.462507in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{3.480143in}}%
\pgfpathlineto{\pgfqpoint{4.363816in}{3.481467in}}%
\pgfpathlineto{\pgfqpoint{4.363816in}{3.481467in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{3.494806in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{3.494806in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{3.494966in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{3.494966in}}%
\pgfpathlineto{\pgfqpoint{4.370749in}{3.507625in}}%
\pgfpathlineto{\pgfqpoint{4.372184in}{3.504571in}}%
\pgfpathlineto{\pgfqpoint{4.372184in}{3.504571in}}%
\pgfpathlineto{\pgfqpoint{4.373562in}{3.506607in}}%
\pgfpathlineto{\pgfqpoint{4.375096in}{3.502055in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.508649in}}%
\pgfpathlineto{\pgfqpoint{4.379386in}{3.510147in}}%
\pgfpathlineto{\pgfqpoint{4.379386in}{3.510147in}}%
\pgfpathlineto{\pgfqpoint{4.383454in}{3.515683in}}%
\pgfpathlineto{\pgfqpoint{4.390645in}{3.543386in}}%
\pgfpathlineto{\pgfqpoint{4.392085in}{3.541989in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{3.539374in}}%
\pgfpathlineto{\pgfqpoint{4.397600in}{3.544288in}}%
\pgfpathlineto{\pgfqpoint{4.399039in}{3.544236in}}%
\pgfpathlineto{\pgfqpoint{4.400470in}{3.545677in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{4.404789in}{3.543374in}}%
\pgfpathlineto{\pgfqpoint{4.407658in}{3.537120in}}%
\pgfpathlineto{\pgfqpoint{4.411961in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{4.414827in}{3.529664in}}%
\pgfpathlineto{\pgfqpoint{4.417724in}{3.527687in}}%
\pgfpathlineto{\pgfqpoint{4.418871in}{3.529841in}}%
\pgfpathlineto{\pgfqpoint{4.423187in}{3.521572in}}%
\pgfpathlineto{\pgfqpoint{4.424620in}{3.514728in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{3.514164in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{3.514164in}}%
\pgfpathlineto{\pgfqpoint{4.429833in}{3.492929in}}%
\pgfpathlineto{\pgfqpoint{4.431652in}{3.493912in}}%
\pgfpathlineto{\pgfqpoint{4.433090in}{3.484093in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{3.463812in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{3.463812in}}%
\pgfpathlineto{\pgfqpoint{4.438823in}{3.474376in}}%
\pgfpathlineto{\pgfqpoint{4.441688in}{3.460626in}}%
\pgfpathlineto{\pgfqpoint{4.443123in}{3.449258in}}%
\pgfpathlineto{\pgfqpoint{4.444557in}{3.445244in}}%
\pgfpathlineto{\pgfqpoint{4.445992in}{3.434862in}}%
\pgfpathlineto{\pgfqpoint{4.447497in}{3.430266in}}%
\pgfpathlineto{\pgfqpoint{4.448941in}{3.431822in}}%
\pgfpathlineto{\pgfqpoint{4.450087in}{3.438436in}}%
\pgfpathlineto{\pgfqpoint{4.451542in}{3.425154in}}%
\pgfpathlineto{\pgfqpoint{4.452974in}{3.427277in}}%
\pgfpathlineto{\pgfqpoint{4.452974in}{3.427277in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{3.420830in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{3.415292in}}%
\pgfpathlineto{\pgfqpoint{4.460198in}{3.418276in}}%
\pgfpathlineto{\pgfqpoint{4.461631in}{3.402415in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{3.396762in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{3.398351in}}%
\pgfpathlineto{\pgfqpoint{4.465957in}{3.396460in}}%
\pgfpathlineto{\pgfqpoint{4.467391in}{3.392291in}}%
\pgfpathlineto{\pgfqpoint{4.469992in}{3.379005in}}%
\pgfpathlineto{\pgfqpoint{4.471425in}{3.382461in}}%
\pgfpathlineto{\pgfqpoint{4.472857in}{3.370541in}}%
\pgfpathlineto{\pgfqpoint{4.474291in}{3.373835in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{3.359893in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{3.359893in}}%
\pgfpathlineto{\pgfqpoint{4.478636in}{3.350181in}}%
\pgfpathlineto{\pgfqpoint{4.481499in}{3.331269in}}%
\pgfpathlineto{\pgfqpoint{4.482982in}{3.332547in}}%
\pgfpathlineto{\pgfqpoint{4.484417in}{3.321897in}}%
\pgfpathlineto{\pgfqpoint{4.488582in}{3.317076in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{3.319452in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{3.317979in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{3.317979in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{3.305496in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{3.301027in}}%
\pgfpathlineto{\pgfqpoint{4.497184in}{3.309418in}}%
\pgfpathlineto{\pgfqpoint{4.501189in}{3.287669in}}%
\pgfpathlineto{\pgfqpoint{4.504052in}{3.294944in}}%
\pgfpathlineto{\pgfqpoint{4.505486in}{3.289839in}}%
\pgfpathlineto{\pgfqpoint{4.506921in}{3.288419in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{3.284186in}}%
\pgfpathlineto{\pgfqpoint{4.509932in}{3.289899in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{3.288569in}}%
\pgfpathlineto{\pgfqpoint{4.512570in}{3.281327in}}%
\pgfpathlineto{\pgfqpoint{4.515436in}{3.285037in}}%
\pgfpathlineto{\pgfqpoint{4.516871in}{3.282452in}}%
\pgfpathlineto{\pgfqpoint{4.518307in}{3.275856in}}%
\pgfpathlineto{\pgfqpoint{4.519775in}{3.272812in}}%
\pgfpathlineto{\pgfqpoint{4.519775in}{3.272812in}}%
\pgfpathlineto{\pgfqpoint{4.522669in}{3.283180in}}%
\pgfpathlineto{\pgfqpoint{4.524104in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{4.525566in}{3.286809in}}%
\pgfpathlineto{\pgfqpoint{4.528183in}{3.291957in}}%
\pgfpathlineto{\pgfqpoint{4.529616in}{3.285821in}}%
\pgfpathlineto{\pgfqpoint{4.531051in}{3.290324in}}%
\pgfpathlineto{\pgfqpoint{4.536755in}{3.291839in}}%
\pgfpathlineto{\pgfqpoint{4.541063in}{3.286238in}}%
\pgfpathlineto{\pgfqpoint{4.542498in}{3.283231in}}%
\pgfpathlineto{\pgfqpoint{4.551027in}{3.289823in}}%
\pgfpathlineto{\pgfqpoint{4.553691in}{3.288848in}}%
\pgfpathlineto{\pgfqpoint{4.553691in}{3.288848in}}%
\pgfpathlineto{\pgfqpoint{4.555127in}{3.291911in}}%
\pgfpathlineto{\pgfqpoint{4.556558in}{3.286938in}}%
\pgfpathlineto{\pgfqpoint{4.557990in}{3.288329in}}%
\pgfpathlineto{\pgfqpoint{4.559422in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{4.559422in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{4.562352in}{3.296610in}}%
\pgfpathlineto{\pgfqpoint{4.562352in}{3.296610in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{3.288991in}}%
\pgfpathlineto{\pgfqpoint{4.566654in}{3.301502in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{3.298290in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{3.298290in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.302885in}}%
\pgfpathlineto{\pgfqpoint{4.572132in}{3.309012in}}%
\pgfpathlineto{\pgfqpoint{4.573567in}{3.302155in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{3.292251in}}%
\pgfpathlineto{\pgfqpoint{4.579318in}{3.295222in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{3.288864in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{3.288864in}}%
\pgfpathlineto{\pgfqpoint{4.583518in}{3.280669in}}%
\pgfpathlineto{\pgfqpoint{4.586400in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.590706in}{3.280385in}}%
\pgfpathlineto{\pgfqpoint{4.595033in}{3.305303in}}%
\pgfpathlineto{\pgfqpoint{4.596469in}{3.298937in}}%
\pgfpathlineto{\pgfqpoint{4.597903in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{4.597903in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{3.310846in}}%
\pgfpathlineto{\pgfqpoint{4.602108in}{3.309379in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{3.304209in}}%
\pgfpathlineto{\pgfqpoint{4.604973in}{3.310422in}}%
\pgfpathlineto{\pgfqpoint{4.606408in}{3.324063in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{3.332384in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{3.332384in}}%
\pgfpathlineto{\pgfqpoint{4.610722in}{3.335729in}}%
\pgfpathlineto{\pgfqpoint{4.611868in}{3.324335in}}%
\pgfpathlineto{\pgfqpoint{4.614733in}{3.329493in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{3.330525in}}%
\pgfpathlineto{\pgfqpoint{4.619025in}{3.322757in}}%
\pgfpathlineto{\pgfqpoint{4.621884in}{3.303639in}}%
\pgfpathlineto{\pgfqpoint{4.623319in}{3.306021in}}%
\pgfpathlineto{\pgfqpoint{4.624757in}{3.307292in}}%
\pgfpathlineto{\pgfqpoint{4.626187in}{3.302050in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{3.282715in}}%
\pgfpathlineto{\pgfqpoint{4.633177in}{3.296429in}}%
\pgfpathlineto{\pgfqpoint{4.634607in}{3.280308in}}%
\pgfpathlineto{\pgfqpoint{4.636045in}{3.285432in}}%
\pgfpathlineto{\pgfqpoint{4.636045in}{3.285432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.222946in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988455in}{3.815984in}}%
\pgfpathlineto{\pgfqpoint{0.995596in}{3.813872in}}%
\pgfpathlineto{\pgfqpoint{0.999438in}{3.809604in}}%
\pgfpathlineto{\pgfqpoint{1.006634in}{3.791708in}}%
\pgfpathlineto{\pgfqpoint{1.010605in}{3.785909in}}%
\pgfpathlineto{\pgfqpoint{1.018230in}{3.777164in}}%
\pgfpathlineto{\pgfqpoint{1.021755in}{3.776514in}}%
\pgfpathlineto{\pgfqpoint{1.025257in}{3.775079in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{3.769813in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{3.757337in}}%
\pgfpathlineto{\pgfqpoint{1.040887in}{3.761398in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{3.758670in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{3.751873in}}%
\pgfpathlineto{\pgfqpoint{1.054157in}{3.750945in}}%
\pgfpathlineto{\pgfqpoint{1.058575in}{3.759250in}}%
\pgfpathlineto{\pgfqpoint{1.063072in}{3.760319in}}%
\pgfpathlineto{\pgfqpoint{1.067444in}{3.756594in}}%
\pgfpathlineto{\pgfqpoint{1.072340in}{3.762648in}}%
\pgfpathlineto{\pgfqpoint{1.076712in}{3.764418in}}%
\pgfpathlineto{\pgfqpoint{1.081148in}{3.764637in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{3.762944in}}%
\pgfpathlineto{\pgfqpoint{1.090832in}{3.756300in}}%
\pgfpathlineto{\pgfqpoint{1.096348in}{3.769178in}}%
\pgfpathlineto{\pgfqpoint{1.102225in}{3.757254in}}%
\pgfpathlineto{\pgfqpoint{1.113501in}{3.730268in}}%
\pgfpathlineto{\pgfqpoint{1.118848in}{3.746755in}}%
\pgfpathlineto{\pgfqpoint{1.124527in}{3.737869in}}%
\pgfpathlineto{\pgfqpoint{1.130129in}{3.737866in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{3.735933in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{3.726480in}}%
\pgfpathlineto{\pgfqpoint{1.146035in}{3.746382in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{3.742032in}}%
\pgfpathlineto{\pgfqpoint{1.156252in}{3.746354in}}%
\pgfpathlineto{\pgfqpoint{1.162005in}{3.744111in}}%
\pgfpathlineto{\pgfqpoint{1.167953in}{3.738781in}}%
\pgfpathlineto{\pgfqpoint{1.174166in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{1.180295in}{3.768384in}}%
\pgfpathlineto{\pgfqpoint{1.187056in}{3.765940in}}%
\pgfpathlineto{\pgfqpoint{1.193732in}{3.764673in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{3.762036in}}%
\pgfpathlineto{\pgfqpoint{1.207527in}{3.764104in}}%
\pgfpathlineto{\pgfqpoint{1.213667in}{3.775695in}}%
\pgfpathlineto{\pgfqpoint{1.219191in}{3.775185in}}%
\pgfpathlineto{\pgfqpoint{1.224591in}{3.777593in}}%
\pgfpathlineto{\pgfqpoint{1.229985in}{3.789887in}}%
\pgfpathlineto{\pgfqpoint{1.235776in}{3.793912in}}%
\pgfpathlineto{\pgfqpoint{1.241048in}{3.791446in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{3.786906in}}%
\pgfpathlineto{\pgfqpoint{1.252914in}{3.784079in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{3.791691in}}%
\pgfpathlineto{\pgfqpoint{1.264910in}{3.795920in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{3.807709in}}%
\pgfpathlineto{\pgfqpoint{1.276585in}{3.809174in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{3.814512in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{3.824188in}}%
\pgfpathlineto{\pgfqpoint{1.293244in}{3.831503in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{3.849207in}}%
\pgfpathlineto{\pgfqpoint{1.302668in}{3.855485in}}%
\pgfpathlineto{\pgfqpoint{1.306996in}{3.860372in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{3.872579in}}%
\pgfpathlineto{\pgfqpoint{1.315627in}{3.889268in}}%
\pgfpathlineto{\pgfqpoint{1.319704in}{3.916548in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{3.928977in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{3.936407in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{3.950866in}}%
\pgfpathlineto{\pgfqpoint{1.336277in}{3.960023in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{3.977856in}}%
\pgfpathlineto{\pgfqpoint{1.345419in}{3.975801in}}%
\pgfpathlineto{\pgfqpoint{1.350147in}{3.972699in}}%
\pgfpathlineto{\pgfqpoint{1.355324in}{3.979646in}}%
\pgfpathlineto{\pgfqpoint{1.360449in}{3.990240in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{3.991041in}}%
\pgfpathlineto{\pgfqpoint{1.370950in}{3.995661in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{3.991834in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{3.998820in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{4.002080in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{3.999639in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{3.999254in}}%
\pgfpathlineto{\pgfqpoint{1.412231in}{3.981357in}}%
\pgfpathlineto{\pgfqpoint{1.423109in}{3.969097in}}%
\pgfpathlineto{\pgfqpoint{1.432186in}{3.987830in}}%
\pgfpathlineto{\pgfqpoint{1.440048in}{3.982384in}}%
\pgfpathlineto{\pgfqpoint{1.448628in}{3.986405in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{3.999228in}}%
\pgfpathlineto{\pgfqpoint{1.463144in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{1.468593in}{4.014932in}}%
\pgfpathlineto{\pgfqpoint{1.473996in}{4.038398in}}%
\pgfpathlineto{\pgfqpoint{1.479996in}{4.033118in}}%
\pgfpathlineto{\pgfqpoint{1.489176in}{4.028519in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{3.968990in}}%
\pgfpathlineto{\pgfqpoint{1.508020in}{3.924905in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{3.925687in}}%
\pgfpathlineto{\pgfqpoint{1.523958in}{3.918703in}}%
\pgfpathlineto{\pgfqpoint{1.529555in}{3.911262in}}%
\pgfpathlineto{\pgfqpoint{1.535167in}{3.924060in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{3.929279in}}%
\pgfpathlineto{\pgfqpoint{1.545805in}{3.924230in}}%
\pgfpathlineto{\pgfqpoint{1.556416in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{1.569490in}{3.934226in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{3.929638in}}%
\pgfpathlineto{\pgfqpoint{1.584417in}{3.927894in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{3.921899in}}%
\pgfpathlineto{\pgfqpoint{1.598502in}{3.921258in}}%
\pgfpathlineto{\pgfqpoint{1.605831in}{3.914529in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{3.910592in}}%
\pgfpathlineto{\pgfqpoint{1.624673in}{3.921697in}}%
\pgfpathlineto{\pgfqpoint{1.643170in}{3.885368in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{3.864950in}}%
\pgfpathlineto{\pgfqpoint{1.666883in}{3.861296in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{3.859127in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{3.864485in}}%
\pgfpathlineto{\pgfqpoint{1.698990in}{3.863253in}}%
\pgfpathlineto{\pgfqpoint{1.707378in}{3.876945in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{3.873423in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{3.866012in}}%
\pgfpathlineto{\pgfqpoint{1.742213in}{3.831881in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{3.839709in}}%
\pgfpathlineto{\pgfqpoint{1.755657in}{3.839704in}}%
\pgfpathlineto{\pgfqpoint{1.760614in}{3.842296in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{3.854610in}}%
\pgfpathlineto{\pgfqpoint{1.779717in}{3.887050in}}%
\pgfpathlineto{\pgfqpoint{1.784763in}{3.885136in}}%
\pgfpathlineto{\pgfqpoint{1.790126in}{3.881570in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{3.881171in}}%
\pgfpathlineto{\pgfqpoint{1.802374in}{3.871402in}}%
\pgfpathlineto{\pgfqpoint{1.808694in}{3.866333in}}%
\pgfpathlineto{\pgfqpoint{1.814711in}{3.866335in}}%
\pgfpathlineto{\pgfqpoint{1.820267in}{3.863434in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{3.876668in}}%
\pgfpathlineto{\pgfqpoint{1.831407in}{3.875446in}}%
\pgfpathlineto{\pgfqpoint{1.837173in}{3.870628in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{3.877179in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{3.867611in}}%
\pgfpathlineto{\pgfqpoint{1.854870in}{3.886071in}}%
\pgfpathlineto{\pgfqpoint{1.860433in}{3.898619in}}%
\pgfpathlineto{\pgfqpoint{1.865518in}{3.921724in}}%
\pgfpathlineto{\pgfqpoint{1.875512in}{3.985001in}}%
\pgfpathlineto{\pgfqpoint{1.885721in}{4.036911in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{4.043865in}}%
\pgfpathlineto{\pgfqpoint{1.897116in}{4.043650in}}%
\pgfpathlineto{\pgfqpoint{1.903600in}{4.052473in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{4.064123in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{4.079064in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{4.096594in}}%
\pgfpathlineto{\pgfqpoint{1.932719in}{4.106584in}}%
\pgfpathlineto{\pgfqpoint{1.939998in}{4.119313in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{4.117075in}}%
\pgfpathlineto{\pgfqpoint{1.956626in}{4.121347in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{4.129504in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{4.115177in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{4.129619in}}%
\pgfpathlineto{\pgfqpoint{1.993801in}{4.157055in}}%
\pgfpathlineto{\pgfqpoint{2.001465in}{4.183861in}}%
\pgfpathlineto{\pgfqpoint{2.008286in}{4.145041in}}%
\pgfpathlineto{\pgfqpoint{2.017004in}{4.154187in}}%
\pgfpathlineto{\pgfqpoint{2.028871in}{4.145221in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{4.170542in}}%
\pgfpathlineto{\pgfqpoint{2.064837in}{4.153723in}}%
\pgfpathlineto{\pgfqpoint{2.079307in}{4.188694in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{4.183370in}}%
\pgfpathlineto{\pgfqpoint{2.105755in}{4.170739in}}%
\pgfpathlineto{\pgfqpoint{2.121203in}{4.196895in}}%
\pgfpathlineto{\pgfqpoint{2.133637in}{4.207318in}}%
\pgfpathlineto{\pgfqpoint{2.149110in}{4.213539in}}%
\pgfpathlineto{\pgfqpoint{2.166970in}{4.213403in}}%
\pgfpathlineto{\pgfqpoint{2.184431in}{4.224566in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{4.224640in}}%
\pgfpathlineto{\pgfqpoint{2.233573in}{4.221986in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{4.229323in}}%
\pgfpathlineto{\pgfqpoint{2.273360in}{4.220125in}}%
\pgfpathlineto{\pgfqpoint{2.304857in}{4.218219in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{4.224611in}}%
\pgfpathlineto{\pgfqpoint{2.367354in}{4.235950in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{4.244644in}}%
\pgfpathlineto{\pgfqpoint{2.427617in}{4.236161in}}%
\pgfpathlineto{\pgfqpoint{2.454079in}{4.213173in}}%
\pgfpathlineto{\pgfqpoint{2.475235in}{4.196431in}}%
\pgfpathlineto{\pgfqpoint{2.497058in}{4.181468in}}%
\pgfpathlineto{\pgfqpoint{2.516729in}{4.168998in}}%
\pgfpathlineto{\pgfqpoint{2.533471in}{4.140777in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{4.132914in}}%
\pgfpathlineto{\pgfqpoint{2.562908in}{4.110091in}}%
\pgfpathlineto{\pgfqpoint{2.592294in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{2.605589in}{4.098257in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{4.088863in}}%
\pgfpathlineto{\pgfqpoint{2.627058in}{4.053111in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{2.647131in}{3.943478in}}%
\pgfpathlineto{\pgfqpoint{2.655363in}{3.903933in}}%
\pgfpathlineto{\pgfqpoint{2.664052in}{3.870293in}}%
\pgfpathlineto{\pgfqpoint{2.672699in}{3.862221in}}%
\pgfpathlineto{\pgfqpoint{2.680947in}{3.861009in}}%
\pgfpathlineto{\pgfqpoint{2.689335in}{3.864670in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{3.856320in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{3.859964in}}%
\pgfpathlineto{\pgfqpoint{2.718096in}{3.855749in}}%
\pgfpathlineto{\pgfqpoint{2.727203in}{3.861181in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{3.865094in}}%
\pgfpathlineto{\pgfqpoint{2.747427in}{3.878597in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{3.899941in}}%
\pgfpathlineto{\pgfqpoint{2.768318in}{3.917352in}}%
\pgfpathlineto{\pgfqpoint{2.778971in}{3.928283in}}%
\pgfpathlineto{\pgfqpoint{2.790692in}{3.941657in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{3.949284in}}%
\pgfpathlineto{\pgfqpoint{2.810721in}{3.953215in}}%
\pgfpathlineto{\pgfqpoint{2.823603in}{3.921109in}}%
\pgfpathlineto{\pgfqpoint{2.830312in}{3.921896in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{3.912160in}}%
\pgfpathlineto{\pgfqpoint{2.843896in}{3.919059in}}%
\pgfpathlineto{\pgfqpoint{2.850489in}{3.897929in}}%
\pgfpathlineto{\pgfqpoint{2.857298in}{3.894345in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{3.880174in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{3.872162in}}%
\pgfpathlineto{\pgfqpoint{2.882869in}{3.873834in}}%
\pgfpathlineto{\pgfqpoint{2.894953in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{2.908494in}{3.892658in}}%
\pgfpathlineto{\pgfqpoint{2.919375in}{3.902091in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{3.931247in}}%
\pgfpathlineto{\pgfqpoint{2.940936in}{3.959448in}}%
\pgfpathlineto{\pgfqpoint{2.954787in}{3.975741in}}%
\pgfpathlineto{\pgfqpoint{2.966057in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{2.974287in}{4.000945in}}%
\pgfpathlineto{\pgfqpoint{2.982137in}{4.025813in}}%
\pgfpathlineto{\pgfqpoint{2.989425in}{4.040073in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{4.049923in}}%
\pgfpathlineto{\pgfqpoint{3.005379in}{4.063633in}}%
\pgfpathlineto{\pgfqpoint{3.013171in}{4.082475in}}%
\pgfpathlineto{\pgfqpoint{3.020449in}{4.104034in}}%
\pgfpathlineto{\pgfqpoint{3.027346in}{4.121133in}}%
\pgfpathlineto{\pgfqpoint{3.034744in}{4.126250in}}%
\pgfpathlineto{\pgfqpoint{3.045005in}{4.131399in}}%
\pgfpathlineto{\pgfqpoint{3.054869in}{4.133296in}}%
\pgfpathlineto{\pgfqpoint{3.065666in}{4.133694in}}%
\pgfpathlineto{\pgfqpoint{3.076516in}{4.136896in}}%
\pgfpathlineto{\pgfqpoint{3.099503in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{4.225720in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{4.238871in}}%
\pgfpathlineto{\pgfqpoint{3.204341in}{4.203657in}}%
\pgfpathlineto{\pgfqpoint{3.214813in}{4.199690in}}%
\pgfpathlineto{\pgfqpoint{3.225469in}{4.202439in}}%
\pgfpathlineto{\pgfqpoint{3.235841in}{4.178786in}}%
\pgfpathlineto{\pgfqpoint{3.246416in}{4.183796in}}%
\pgfpathlineto{\pgfqpoint{3.255093in}{4.170703in}}%
\pgfpathlineto{\pgfqpoint{3.263501in}{4.174882in}}%
\pgfpathlineto{\pgfqpoint{3.286715in}{4.139393in}}%
\pgfpathlineto{\pgfqpoint{3.294694in}{4.123966in}}%
\pgfpathlineto{\pgfqpoint{3.317560in}{4.112387in}}%
\pgfpathlineto{\pgfqpoint{3.325847in}{4.120006in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{4.088523in}}%
\pgfpathlineto{\pgfqpoint{3.341513in}{4.068581in}}%
\pgfpathlineto{\pgfqpoint{3.357244in}{4.061428in}}%
\pgfpathlineto{\pgfqpoint{3.365421in}{4.077384in}}%
\pgfpathlineto{\pgfqpoint{3.373604in}{4.098250in}}%
\pgfpathlineto{\pgfqpoint{3.381747in}{4.106735in}}%
\pgfpathlineto{\pgfqpoint{3.397177in}{4.097829in}}%
\pgfpathlineto{\pgfqpoint{3.404819in}{4.097587in}}%
\pgfpathlineto{\pgfqpoint{3.413104in}{4.094174in}}%
\pgfpathlineto{\pgfqpoint{3.422348in}{4.094321in}}%
\pgfpathlineto{\pgfqpoint{3.431805in}{4.087577in}}%
\pgfpathlineto{\pgfqpoint{3.442383in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{3.456256in}{4.084210in}}%
\pgfpathlineto{\pgfqpoint{3.470075in}{4.094007in}}%
\pgfpathlineto{\pgfqpoint{3.484506in}{4.052149in}}%
\pgfpathlineto{\pgfqpoint{3.497874in}{4.005719in}}%
\pgfpathlineto{\pgfqpoint{3.510384in}{3.971780in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{3.929578in}}%
\pgfpathlineto{\pgfqpoint{3.538507in}{3.900290in}}%
\pgfpathlineto{\pgfqpoint{3.547232in}{3.880228in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{3.871576in}}%
\pgfpathlineto{\pgfqpoint{3.582188in}{3.825500in}}%
\pgfpathlineto{\pgfqpoint{3.596121in}{3.788783in}}%
\pgfpathlineto{\pgfqpoint{3.611286in}{3.785571in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{3.800597in}}%
\pgfpathlineto{\pgfqpoint{3.641128in}{3.783451in}}%
\pgfpathlineto{\pgfqpoint{3.659034in}{3.777536in}}%
\pgfpathlineto{\pgfqpoint{3.679009in}{3.794424in}}%
\pgfpathlineto{\pgfqpoint{3.699902in}{3.808842in}}%
\pgfpathlineto{\pgfqpoint{3.717782in}{3.795547in}}%
\pgfpathlineto{\pgfqpoint{3.734627in}{3.776871in}}%
\pgfpathlineto{\pgfqpoint{3.746445in}{3.756728in}}%
\pgfpathlineto{\pgfqpoint{3.759859in}{3.738031in}}%
\pgfpathlineto{\pgfqpoint{3.771623in}{3.717514in}}%
\pgfpathlineto{\pgfqpoint{3.781967in}{3.694528in}}%
\pgfpathlineto{\pgfqpoint{3.807993in}{3.662648in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{3.656011in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{3.660810in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{3.650492in}}%
\pgfpathlineto{\pgfqpoint{3.839818in}{3.636661in}}%
\pgfpathlineto{\pgfqpoint{3.850240in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{3.861469in}{3.623188in}}%
\pgfpathlineto{\pgfqpoint{3.872623in}{3.607590in}}%
\pgfpathlineto{\pgfqpoint{3.884358in}{3.623524in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{3.913993in}{3.600514in}}%
\pgfpathlineto{\pgfqpoint{3.927951in}{3.614774in}}%
\pgfpathlineto{\pgfqpoint{3.938632in}{3.604347in}}%
\pgfpathlineto{\pgfqpoint{3.947710in}{3.621841in}}%
\pgfpathlineto{\pgfqpoint{3.956517in}{3.632541in}}%
\pgfpathlineto{\pgfqpoint{3.964035in}{3.646767in}}%
\pgfpathlineto{\pgfqpoint{3.970374in}{3.647958in}}%
\pgfpathlineto{\pgfqpoint{3.976264in}{3.651995in}}%
\pgfpathlineto{\pgfqpoint{3.988287in}{3.646133in}}%
\pgfpathlineto{\pgfqpoint{3.994335in}{3.644938in}}%
\pgfpathlineto{\pgfqpoint{4.012670in}{3.637621in}}%
\pgfpathlineto{\pgfqpoint{4.019642in}{3.638422in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.629827in}}%
\pgfpathlineto{\pgfqpoint{4.032085in}{3.627431in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{3.624292in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{3.625561in}}%
\pgfpathlineto{\pgfqpoint{4.048206in}{3.605910in}}%
\pgfpathlineto{\pgfqpoint{4.053912in}{3.614136in}}%
\pgfpathlineto{\pgfqpoint{4.058940in}{3.604601in}}%
\pgfpathlineto{\pgfqpoint{4.063738in}{3.596999in}}%
\pgfpathlineto{\pgfqpoint{4.068640in}{3.590463in}}%
\pgfpathlineto{\pgfqpoint{4.072894in}{3.582606in}}%
\pgfpathlineto{\pgfqpoint{4.077122in}{3.571169in}}%
\pgfpathlineto{\pgfqpoint{4.081623in}{3.578289in}}%
\pgfpathlineto{\pgfqpoint{4.086051in}{3.570199in}}%
\pgfpathlineto{\pgfqpoint{4.090518in}{3.557711in}}%
\pgfpathlineto{\pgfqpoint{4.094831in}{3.552706in}}%
\pgfpathlineto{\pgfqpoint{4.099388in}{3.554215in}}%
\pgfpathlineto{\pgfqpoint{4.104150in}{3.544206in}}%
\pgfpathlineto{\pgfqpoint{4.113399in}{3.551726in}}%
\pgfpathlineto{\pgfqpoint{4.118140in}{3.554043in}}%
\pgfpathlineto{\pgfqpoint{4.123719in}{3.558272in}}%
\pgfpathlineto{\pgfqpoint{4.128754in}{3.560553in}}%
\pgfpathlineto{\pgfqpoint{4.133918in}{3.559985in}}%
\pgfpathlineto{\pgfqpoint{4.139155in}{3.540227in}}%
\pgfpathlineto{\pgfqpoint{4.144299in}{3.527936in}}%
\pgfpathlineto{\pgfqpoint{4.149529in}{3.529954in}}%
\pgfpathlineto{\pgfqpoint{4.154617in}{3.529509in}}%
\pgfpathlineto{\pgfqpoint{4.159799in}{3.528285in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.516572in}}%
\pgfpathlineto{\pgfqpoint{4.175438in}{3.519491in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{3.523521in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{3.523219in}}%
\pgfpathlineto{\pgfqpoint{4.190462in}{3.516359in}}%
\pgfpathlineto{\pgfqpoint{4.195469in}{3.518294in}}%
\pgfpathlineto{\pgfqpoint{4.200492in}{3.515974in}}%
\pgfpathlineto{\pgfqpoint{4.205519in}{3.498461in}}%
\pgfpathlineto{\pgfqpoint{4.210117in}{3.495789in}}%
\pgfpathlineto{\pgfqpoint{4.214611in}{3.496511in}}%
\pgfpathlineto{\pgfqpoint{4.219140in}{3.501219in}}%
\pgfpathlineto{\pgfqpoint{4.223284in}{3.487308in}}%
\pgfpathlineto{\pgfqpoint{4.232326in}{3.491216in}}%
\pgfpathlineto{\pgfqpoint{4.236516in}{3.474994in}}%
\pgfpathlineto{\pgfqpoint{4.240262in}{3.468208in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{3.456332in}}%
\pgfpathlineto{\pgfqpoint{4.247437in}{3.459157in}}%
\pgfpathlineto{\pgfqpoint{4.253972in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.421698in}}%
\pgfpathlineto{\pgfqpoint{4.260558in}{3.425994in}}%
\pgfpathlineto{\pgfqpoint{4.263908in}{3.413846in}}%
\pgfpathlineto{\pgfqpoint{4.267206in}{3.420790in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{3.401175in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{3.400914in}}%
\pgfpathlineto{\pgfqpoint{4.284870in}{3.406192in}}%
\pgfpathlineto{\pgfqpoint{4.296051in}{3.418868in}}%
\pgfpathlineto{\pgfqpoint{4.299590in}{3.421345in}}%
\pgfpathlineto{\pgfqpoint{4.303334in}{3.421945in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{3.421103in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{3.423818in}}%
\pgfpathlineto{\pgfqpoint{4.318040in}{3.427862in}}%
\pgfpathlineto{\pgfqpoint{4.321639in}{3.430722in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{3.437574in}}%
\pgfpathlineto{\pgfqpoint{4.334126in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{4.346757in}{3.496140in}}%
\pgfpathlineto{\pgfqpoint{4.356084in}{3.524836in}}%
\pgfpathlineto{\pgfqpoint{4.360941in}{3.527028in}}%
\pgfpathlineto{\pgfqpoint{4.365927in}{3.537406in}}%
\pgfpathlineto{\pgfqpoint{4.370632in}{3.545444in}}%
\pgfpathlineto{\pgfqpoint{4.380166in}{3.547545in}}%
\pgfpathlineto{\pgfqpoint{4.388754in}{3.547583in}}%
\pgfpathlineto{\pgfqpoint{4.393479in}{3.541167in}}%
\pgfpathlineto{\pgfqpoint{4.397732in}{3.540660in}}%
\pgfpathlineto{\pgfqpoint{4.402178in}{3.537100in}}%
\pgfpathlineto{\pgfqpoint{4.415246in}{3.520918in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{3.524274in}}%
\pgfpathlineto{\pgfqpoint{4.423064in}{3.510510in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{3.502825in}}%
\pgfpathlineto{\pgfqpoint{4.430552in}{3.504435in}}%
\pgfpathlineto{\pgfqpoint{4.434185in}{3.490987in}}%
\pgfpathlineto{\pgfqpoint{4.438143in}{3.471312in}}%
\pgfpathlineto{\pgfqpoint{4.442334in}{3.466766in}}%
\pgfpathlineto{\pgfqpoint{4.446242in}{3.455499in}}%
\pgfpathlineto{\pgfqpoint{4.451003in}{3.453070in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{3.435019in}}%
\pgfpathlineto{\pgfqpoint{4.460758in}{3.426328in}}%
\pgfpathlineto{\pgfqpoint{4.469692in}{3.394642in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{3.372663in}}%
\pgfpathlineto{\pgfqpoint{4.477884in}{3.360872in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{3.356949in}}%
\pgfpathlineto{\pgfqpoint{4.491821in}{3.349431in}}%
\pgfpathlineto{\pgfqpoint{4.497427in}{3.349826in}}%
\pgfpathlineto{\pgfqpoint{4.512382in}{3.355944in}}%
\pgfpathlineto{\pgfqpoint{4.520346in}{3.362320in}}%
\pgfpathlineto{\pgfqpoint{4.528155in}{3.363136in}}%
\pgfpathlineto{\pgfqpoint{4.543491in}{3.361636in}}%
\pgfpathlineto{\pgfqpoint{4.551141in}{3.367407in}}%
\pgfpathlineto{\pgfqpoint{4.558934in}{3.367518in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{3.377158in}}%
\pgfpathlineto{\pgfqpoint{4.573316in}{3.380594in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{3.382667in}}%
\pgfpathlineto{\pgfqpoint{4.590745in}{3.382878in}}%
\pgfpathlineto{\pgfqpoint{4.600012in}{3.383686in}}%
\pgfpathlineto{\pgfqpoint{4.618460in}{3.377302in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{3.364549in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{3.355800in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{3.355800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.222946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.042946in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{3.042946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986674in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{0.986674in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696131in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{1.696131in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405588in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{2.405588in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115045in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824502in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{3.824502in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533959in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{4.533959in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.293638in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.293638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=2.240831in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.709124in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.709124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=2.656317in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464551in,y=2.494420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986674in}{2.070737in}}%
\pgfpathlineto{\pgfqpoint{0.989129in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{2.082012in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{2.084153in}}%
\pgfpathlineto{\pgfqpoint{1.004573in}{2.086789in}}%
\pgfpathlineto{\pgfqpoint{1.006828in}{2.090901in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{2.094988in}}%
\pgfpathlineto{\pgfqpoint{1.012343in}{2.099270in}}%
\pgfpathlineto{\pgfqpoint{1.015686in}{2.101425in}}%
\pgfpathlineto{\pgfqpoint{1.021188in}{2.109452in}}%
\pgfpathlineto{\pgfqpoint{1.023438in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{2.113085in}}%
\pgfpathlineto{\pgfqpoint{1.026848in}{2.114339in}}%
\pgfpathlineto{\pgfqpoint{1.027718in}{2.116502in}}%
\pgfpathlineto{\pgfqpoint{1.030317in}{2.119377in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{1.039274in}{2.128215in}}%
\pgfpathlineto{\pgfqpoint{1.041590in}{2.133419in}}%
\pgfpathlineto{\pgfqpoint{1.043147in}{2.135946in}}%
\pgfpathlineto{\pgfqpoint{1.046278in}{2.137567in}}%
\pgfpathlineto{\pgfqpoint{1.051045in}{2.144023in}}%
\pgfpathlineto{\pgfqpoint{1.053851in}{2.145188in}}%
\pgfpathlineto{\pgfqpoint{1.060515in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{1.063078in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.158787in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{2.161819in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{2.162169in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{2.163271in}}%
\pgfpathlineto{\pgfqpoint{1.074574in}{2.163041in}}%
\pgfpathlineto{\pgfqpoint{1.075533in}{2.163999in}}%
\pgfpathlineto{\pgfqpoint{1.077247in}{2.164522in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{2.169809in}}%
\pgfpathlineto{\pgfqpoint{1.085226in}{2.169279in}}%
\pgfpathlineto{\pgfqpoint{1.087508in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{1.089552in}{2.172155in}}%
\pgfpathlineto{\pgfqpoint{1.090700in}{2.171427in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{2.171450in}}%
\pgfpathlineto{\pgfqpoint{1.096449in}{2.173620in}}%
\pgfpathlineto{\pgfqpoint{1.098691in}{2.173549in}}%
\pgfpathlineto{\pgfqpoint{1.100745in}{2.174829in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{2.174350in}}%
\pgfpathlineto{\pgfqpoint{1.103315in}{2.173036in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{2.175005in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{2.175414in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.111001in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{1.112759in}{2.175511in}}%
\pgfpathlineto{\pgfqpoint{1.114087in}{2.176490in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{2.174898in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{1.123725in}{2.175934in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{2.174697in}}%
\pgfpathlineto{\pgfqpoint{1.135082in}{2.174785in}}%
\pgfpathlineto{\pgfqpoint{1.139341in}{2.173632in}}%
\pgfpathlineto{\pgfqpoint{1.143230in}{2.173657in}}%
\pgfpathlineto{\pgfqpoint{1.148323in}{2.172437in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{2.172579in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{2.171020in}}%
\pgfpathlineto{\pgfqpoint{1.157078in}{2.171698in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{2.171153in}}%
\pgfpathlineto{\pgfqpoint{1.175093in}{2.173235in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{2.172327in}}%
\pgfpathlineto{\pgfqpoint{1.177782in}{2.174276in}}%
\pgfpathlineto{\pgfqpoint{1.180470in}{2.173251in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{2.173760in}}%
\pgfpathlineto{\pgfqpoint{1.186714in}{2.176250in}}%
\pgfpathlineto{\pgfqpoint{1.188052in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{2.178334in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{2.176789in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{2.177298in}}%
\pgfpathlineto{\pgfqpoint{1.192878in}{2.179008in}}%
\pgfpathlineto{\pgfqpoint{1.194866in}{2.178737in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{1.198255in}{2.179655in}}%
\pgfpathlineto{\pgfqpoint{1.201832in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{1.205826in}{2.183081in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{2.187036in}}%
\pgfpathlineto{\pgfqpoint{1.209394in}{2.186812in}}%
\pgfpathlineto{\pgfqpoint{1.213297in}{2.190665in}}%
\pgfpathlineto{\pgfqpoint{1.215010in}{2.190069in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{2.193182in}}%
\pgfpathlineto{\pgfqpoint{1.218554in}{2.190893in}}%
\pgfpathlineto{\pgfqpoint{1.219455in}{2.193975in}}%
\pgfpathlineto{\pgfqpoint{1.220390in}{2.193736in}}%
\pgfpathlineto{\pgfqpoint{1.225596in}{2.195554in}}%
\pgfpathlineto{\pgfqpoint{1.227529in}{2.194675in}}%
\pgfpathlineto{\pgfqpoint{1.228591in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{1.232806in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{1.235051in}{2.198618in}}%
\pgfpathlineto{\pgfqpoint{1.236373in}{2.201745in}}%
\pgfpathlineto{\pgfqpoint{1.237981in}{2.201220in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{2.203150in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{1.247046in}{2.207269in}}%
\pgfpathlineto{\pgfqpoint{1.256452in}{2.211190in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{2.212777in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{2.212932in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{2.215457in}}%
\pgfpathlineto{\pgfqpoint{1.262883in}{2.214566in}}%
\pgfpathlineto{\pgfqpoint{1.264693in}{2.216809in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{2.215799in}}%
\pgfpathlineto{\pgfqpoint{1.267257in}{2.216118in}}%
\pgfpathlineto{\pgfqpoint{1.269194in}{2.217682in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{2.217489in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{2.218944in}}%
\pgfpathlineto{\pgfqpoint{1.277334in}{2.218230in}}%
\pgfpathlineto{\pgfqpoint{1.282452in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{1.283662in}{2.218342in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{2.219671in}}%
\pgfpathlineto{\pgfqpoint{1.299765in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{1.302743in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{2.224286in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{2.224977in}}%
\pgfpathlineto{\pgfqpoint{1.313611in}{2.226918in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.228944in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{2.229566in}}%
\pgfpathlineto{\pgfqpoint{1.318935in}{2.231661in}}%
\pgfpathlineto{\pgfqpoint{1.324815in}{2.232033in}}%
\pgfpathlineto{\pgfqpoint{1.328305in}{2.235880in}}%
\pgfpathlineto{\pgfqpoint{1.329672in}{2.239114in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{1.334684in}{2.242763in}}%
\pgfpathlineto{\pgfqpoint{1.336053in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{2.244547in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{1.342781in}{2.248258in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{2.250456in}}%
\pgfpathlineto{\pgfqpoint{1.350205in}{2.255431in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{2.256229in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{2.259853in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{2.275468in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{2.278898in}}%
\pgfpathlineto{\pgfqpoint{1.379176in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{1.382828in}{2.287768in}}%
\pgfpathlineto{\pgfqpoint{1.385292in}{2.289402in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{2.295195in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{2.299001in}}%
\pgfpathlineto{\pgfqpoint{1.395106in}{2.300809in}}%
\pgfpathlineto{\pgfqpoint{1.396980in}{2.301796in}}%
\pgfpathlineto{\pgfqpoint{1.401134in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{1.402052in}{2.308468in}}%
\pgfpathlineto{\pgfqpoint{1.402844in}{2.308634in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{2.309610in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{2.311166in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.312863in}}%
\pgfpathlineto{\pgfqpoint{1.412540in}{2.312673in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{2.313119in}}%
\pgfpathlineto{\pgfqpoint{1.416834in}{2.314712in}}%
\pgfpathlineto{\pgfqpoint{1.425174in}{2.317067in}}%
\pgfpathlineto{\pgfqpoint{1.426013in}{2.318012in}}%
\pgfpathlineto{\pgfqpoint{1.427833in}{2.317844in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{2.319091in}}%
\pgfpathlineto{\pgfqpoint{1.434436in}{2.320916in}}%
\pgfpathlineto{\pgfqpoint{1.438608in}{2.322380in}}%
\pgfpathlineto{\pgfqpoint{1.440306in}{2.321807in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{2.323466in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{2.324490in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{2.325362in}}%
\pgfpathlineto{\pgfqpoint{1.450963in}{2.324482in}}%
\pgfpathlineto{\pgfqpoint{1.453924in}{2.326877in}}%
\pgfpathlineto{\pgfqpoint{1.455357in}{2.326215in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{2.326244in}}%
\pgfpathlineto{\pgfqpoint{1.458582in}{2.326881in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{2.326333in}}%
\pgfpathlineto{\pgfqpoint{1.461819in}{2.327567in}}%
\pgfpathlineto{\pgfqpoint{1.463712in}{2.327792in}}%
\pgfpathlineto{\pgfqpoint{1.465459in}{2.328693in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{2.328254in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{2.329023in}}%
\pgfpathlineto{\pgfqpoint{1.476906in}{2.329936in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{2.329737in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{2.330372in}}%
\pgfpathlineto{\pgfqpoint{1.486365in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{1.488122in}{2.329443in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{2.330030in}}%
\pgfpathlineto{\pgfqpoint{1.491400in}{2.329425in}}%
\pgfpathlineto{\pgfqpoint{1.494920in}{2.329159in}}%
\pgfpathlineto{\pgfqpoint{1.495648in}{2.328281in}}%
\pgfpathlineto{\pgfqpoint{1.496932in}{2.328308in}}%
\pgfpathlineto{\pgfqpoint{1.497863in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{1.515217in}{2.328183in}}%
\pgfpathlineto{\pgfqpoint{1.516829in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{2.326851in}}%
\pgfpathlineto{\pgfqpoint{1.522262in}{2.324731in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{2.318615in}}%
\pgfpathlineto{\pgfqpoint{1.535746in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{2.304718in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{2.301554in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{2.295912in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{2.291823in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.287017in}}%
\pgfpathlineto{\pgfqpoint{1.559050in}{2.285435in}}%
\pgfpathlineto{\pgfqpoint{1.570315in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{1.573576in}{2.268238in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{2.266799in}}%
\pgfpathlineto{\pgfqpoint{1.590098in}{2.256253in}}%
\pgfpathlineto{\pgfqpoint{1.591933in}{2.256111in}}%
\pgfpathlineto{\pgfqpoint{1.594887in}{2.254003in}}%
\pgfpathlineto{\pgfqpoint{1.606633in}{2.248241in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.248389in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{2.247195in}}%
\pgfpathlineto{\pgfqpoint{1.616427in}{2.245755in}}%
\pgfpathlineto{\pgfqpoint{1.618091in}{2.246337in}}%
\pgfpathlineto{\pgfqpoint{1.618989in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{2.245327in}}%
\pgfpathlineto{\pgfqpoint{1.625682in}{2.245240in}}%
\pgfpathlineto{\pgfqpoint{1.627448in}{2.244252in}}%
\pgfpathlineto{\pgfqpoint{1.630352in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{1.639747in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{1.642169in}{2.247077in}}%
\pgfpathlineto{\pgfqpoint{1.644088in}{2.246383in}}%
\pgfpathlineto{\pgfqpoint{1.647746in}{2.246662in}}%
\pgfpathlineto{\pgfqpoint{1.651767in}{2.246378in}}%
\pgfpathlineto{\pgfqpoint{1.656203in}{2.243782in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{2.242266in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{2.242104in}}%
\pgfpathlineto{\pgfqpoint{1.662801in}{2.241311in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{1.668923in}{2.241410in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{2.242151in}}%
\pgfpathlineto{\pgfqpoint{1.672699in}{2.242329in}}%
\pgfpathlineto{\pgfqpoint{1.674294in}{2.241272in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{2.242457in}}%
\pgfpathlineto{\pgfqpoint{1.681562in}{2.243112in}}%
\pgfpathlineto{\pgfqpoint{1.685732in}{2.242708in}}%
\pgfpathlineto{\pgfqpoint{1.687256in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{1.695359in}{2.243989in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{2.248771in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{2.248674in}}%
\pgfpathlineto{\pgfqpoint{1.706941in}{2.249694in}}%
\pgfpathlineto{\pgfqpoint{1.708287in}{2.251192in}}%
\pgfpathlineto{\pgfqpoint{1.710531in}{2.252524in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{2.252562in}}%
\pgfpathlineto{\pgfqpoint{1.714344in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{1.717891in}{2.254778in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{2.256906in}}%
\pgfpathlineto{\pgfqpoint{1.726577in}{2.256834in}}%
\pgfpathlineto{\pgfqpoint{1.728013in}{2.258456in}}%
\pgfpathlineto{\pgfqpoint{1.739199in}{2.261106in}}%
\pgfpathlineto{\pgfqpoint{1.740482in}{2.260238in}}%
\pgfpathlineto{\pgfqpoint{1.745440in}{2.262207in}}%
\pgfpathlineto{\pgfqpoint{1.747931in}{2.262408in}}%
\pgfpathlineto{\pgfqpoint{1.749066in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{2.262590in}}%
\pgfpathlineto{\pgfqpoint{1.754877in}{2.263426in}}%
\pgfpathlineto{\pgfqpoint{1.764082in}{2.263984in}}%
\pgfpathlineto{\pgfqpoint{1.766149in}{2.264827in}}%
\pgfpathlineto{\pgfqpoint{1.767724in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{2.265274in}}%
\pgfpathlineto{\pgfqpoint{1.783841in}{2.264593in}}%
\pgfpathlineto{\pgfqpoint{1.784808in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{2.264412in}}%
\pgfpathlineto{\pgfqpoint{1.787653in}{2.263305in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{2.263174in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{2.262092in}}%
\pgfpathlineto{\pgfqpoint{1.800135in}{2.259301in}}%
\pgfpathlineto{\pgfqpoint{1.805633in}{2.258158in}}%
\pgfpathlineto{\pgfqpoint{1.812776in}{2.256738in}}%
\pgfpathlineto{\pgfqpoint{1.825815in}{2.254263in}}%
\pgfpathlineto{\pgfqpoint{1.831633in}{2.252256in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{1.842013in}{2.249282in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{2.248794in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{2.247469in}}%
\pgfpathlineto{\pgfqpoint{1.846548in}{2.247822in}}%
\pgfpathlineto{\pgfqpoint{1.849597in}{2.246599in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{2.245850in}}%
\pgfpathlineto{\pgfqpoint{1.857454in}{2.244348in}}%
\pgfpathlineto{\pgfqpoint{1.860456in}{2.242604in}}%
\pgfpathlineto{\pgfqpoint{1.861908in}{2.242631in}}%
\pgfpathlineto{\pgfqpoint{1.869768in}{2.239251in}}%
\pgfpathlineto{\pgfqpoint{1.873637in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{2.235474in}}%
\pgfpathlineto{\pgfqpoint{1.884180in}{2.234533in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{2.233436in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{2.233487in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{2.233282in}}%
\pgfpathlineto{\pgfqpoint{1.900883in}{2.232588in}}%
\pgfpathlineto{\pgfqpoint{1.902296in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{1.905374in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{1.912830in}{2.229883in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{2.229873in}}%
\pgfpathlineto{\pgfqpoint{1.923810in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{1.925355in}{2.230809in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{2.229989in}}%
\pgfpathlineto{\pgfqpoint{1.930632in}{2.229909in}}%
\pgfpathlineto{\pgfqpoint{1.931856in}{2.229154in}}%
\pgfpathlineto{\pgfqpoint{1.934286in}{2.229840in}}%
\pgfpathlineto{\pgfqpoint{1.936678in}{2.229414in}}%
\pgfpathlineto{\pgfqpoint{1.941627in}{2.228367in}}%
\pgfpathlineto{\pgfqpoint{1.945334in}{2.229333in}}%
\pgfpathlineto{\pgfqpoint{1.946189in}{2.228482in}}%
\pgfpathlineto{\pgfqpoint{1.948157in}{2.228572in}}%
\pgfpathlineto{\pgfqpoint{1.948999in}{2.229353in}}%
\pgfpathlineto{\pgfqpoint{1.952393in}{2.229225in}}%
\pgfpathlineto{\pgfqpoint{1.953948in}{2.230116in}}%
\pgfpathlineto{\pgfqpoint{1.954795in}{2.229398in}}%
\pgfpathlineto{\pgfqpoint{1.962133in}{2.233675in}}%
\pgfpathlineto{\pgfqpoint{1.965580in}{2.234809in}}%
\pgfpathlineto{\pgfqpoint{1.969631in}{2.237478in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{2.240816in}}%
\pgfpathlineto{\pgfqpoint{1.977789in}{2.241178in}}%
\pgfpathlineto{\pgfqpoint{1.981321in}{2.243822in}}%
\pgfpathlineto{\pgfqpoint{1.990613in}{2.245836in}}%
\pgfpathlineto{\pgfqpoint{1.992903in}{2.245858in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{2.250064in}}%
\pgfpathlineto{\pgfqpoint{2.004052in}{2.251017in}}%
\pgfpathlineto{\pgfqpoint{2.004970in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{2.253200in}}%
\pgfpathlineto{\pgfqpoint{2.010238in}{2.256923in}}%
\pgfpathlineto{\pgfqpoint{2.012143in}{2.257037in}}%
\pgfpathlineto{\pgfqpoint{2.013905in}{2.258404in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{2.265630in}}%
\pgfpathlineto{\pgfqpoint{2.023887in}{2.265196in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{2.266787in}}%
\pgfpathlineto{\pgfqpoint{2.029387in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{2.041134in}{2.267066in}}%
\pgfpathlineto{\pgfqpoint{2.041957in}{2.269524in}}%
\pgfpathlineto{\pgfqpoint{2.045499in}{2.270554in}}%
\pgfpathlineto{\pgfqpoint{2.052887in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{2.277641in}}%
\pgfpathlineto{\pgfqpoint{2.057461in}{2.276986in}}%
\pgfpathlineto{\pgfqpoint{2.058469in}{2.277589in}}%
\pgfpathlineto{\pgfqpoint{2.076139in}{2.276399in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{2.276889in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{2.277118in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{2.278368in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{2.281021in}}%
\pgfpathlineto{\pgfqpoint{2.087694in}{2.281942in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{2.283453in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{2.283441in}}%
\pgfpathlineto{\pgfqpoint{2.092062in}{2.284711in}}%
\pgfpathlineto{\pgfqpoint{2.093915in}{2.287039in}}%
\pgfpathlineto{\pgfqpoint{2.096173in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{2.097204in}{2.287474in}}%
\pgfpathlineto{\pgfqpoint{2.098703in}{2.289018in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{2.292263in}}%
\pgfpathlineto{\pgfqpoint{2.112044in}{2.291251in}}%
\pgfpathlineto{\pgfqpoint{2.115996in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{2.293548in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{2.122671in}{2.295661in}}%
\pgfpathlineto{\pgfqpoint{2.127784in}{2.298636in}}%
\pgfpathlineto{\pgfqpoint{2.134393in}{2.300802in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{2.303150in}}%
\pgfpathlineto{\pgfqpoint{2.136577in}{2.303995in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{2.304071in}}%
\pgfpathlineto{\pgfqpoint{2.140782in}{2.306317in}}%
\pgfpathlineto{\pgfqpoint{2.142814in}{2.306679in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{2.309513in}}%
\pgfpathlineto{\pgfqpoint{2.145519in}{2.307494in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{2.309524in}}%
\pgfpathlineto{\pgfqpoint{2.155436in}{2.310909in}}%
\pgfpathlineto{\pgfqpoint{2.157015in}{2.310669in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{2.312036in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.312131in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{2.313858in}}%
\pgfpathlineto{\pgfqpoint{2.166053in}{2.313939in}}%
\pgfpathlineto{\pgfqpoint{2.168018in}{2.315372in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{2.314520in}}%
\pgfpathlineto{\pgfqpoint{2.170782in}{2.316572in}}%
\pgfpathlineto{\pgfqpoint{2.172717in}{2.316771in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{2.318396in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{2.319147in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{2.319691in}}%
\pgfpathlineto{\pgfqpoint{2.187124in}{2.318072in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{2.321300in}}%
\pgfpathlineto{\pgfqpoint{2.193545in}{2.320773in}}%
\pgfpathlineto{\pgfqpoint{2.200602in}{2.319856in}}%
\pgfpathlineto{\pgfqpoint{2.202054in}{2.319873in}}%
\pgfpathlineto{\pgfqpoint{2.204913in}{2.318395in}}%
\pgfpathlineto{\pgfqpoint{2.206455in}{2.319471in}}%
\pgfpathlineto{\pgfqpoint{2.208221in}{2.319024in}}%
\pgfpathlineto{\pgfqpoint{2.209651in}{2.319309in}}%
\pgfpathlineto{\pgfqpoint{2.211953in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{2.214849in}{2.318109in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{2.318837in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{2.316664in}}%
\pgfpathlineto{\pgfqpoint{2.220704in}{2.320271in}}%
\pgfpathlineto{\pgfqpoint{2.225067in}{2.320072in}}%
\pgfpathlineto{\pgfqpoint{2.225826in}{2.321290in}}%
\pgfpathlineto{\pgfqpoint{2.229525in}{2.320003in}}%
\pgfpathlineto{\pgfqpoint{2.230961in}{2.321014in}}%
\pgfpathlineto{\pgfqpoint{2.232999in}{2.320092in}}%
\pgfpathlineto{\pgfqpoint{2.234546in}{2.320084in}}%
\pgfpathlineto{\pgfqpoint{2.236242in}{2.320935in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{2.320470in}}%
\pgfpathlineto{\pgfqpoint{2.242969in}{2.320910in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{2.322068in}}%
\pgfpathlineto{\pgfqpoint{2.244282in}{2.321428in}}%
\pgfpathlineto{\pgfqpoint{2.253498in}{2.322804in}}%
\pgfpathlineto{\pgfqpoint{2.254816in}{2.321640in}}%
\pgfpathlineto{\pgfqpoint{2.255896in}{2.323634in}}%
\pgfpathlineto{\pgfqpoint{2.257910in}{2.324013in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{2.324972in}}%
\pgfpathlineto{\pgfqpoint{2.261154in}{2.324653in}}%
\pgfpathlineto{\pgfqpoint{2.270375in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{2.272939in}{2.327025in}}%
\pgfpathlineto{\pgfqpoint{2.274433in}{2.327695in}}%
\pgfpathlineto{\pgfqpoint{2.275972in}{2.327452in}}%
\pgfpathlineto{\pgfqpoint{2.277677in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{2.279522in}{2.328863in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{2.329026in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{2.290681in}{2.329069in}}%
\pgfpathlineto{\pgfqpoint{2.298775in}{2.327961in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{2.329285in}}%
\pgfpathlineto{\pgfqpoint{2.302876in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{2.318491in}{2.324095in}}%
\pgfpathlineto{\pgfqpoint{2.320132in}{2.323606in}}%
\pgfpathlineto{\pgfqpoint{2.322361in}{2.323439in}}%
\pgfpathlineto{\pgfqpoint{2.330432in}{2.321992in}}%
\pgfpathlineto{\pgfqpoint{2.337328in}{2.320864in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{2.320795in}}%
\pgfpathlineto{\pgfqpoint{2.339776in}{2.320065in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{2.346584in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{2.320315in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{2.354337in}{2.319597in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{2.320178in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{2.359726in}{2.320107in}}%
\pgfpathlineto{\pgfqpoint{2.362893in}{2.319920in}}%
\pgfpathlineto{\pgfqpoint{2.364914in}{2.320450in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{2.319768in}}%
\pgfpathlineto{\pgfqpoint{2.368497in}{2.320575in}}%
\pgfpathlineto{\pgfqpoint{2.371017in}{2.320218in}}%
\pgfpathlineto{\pgfqpoint{2.374270in}{2.320584in}}%
\pgfpathlineto{\pgfqpoint{2.375274in}{2.320046in}}%
\pgfpathlineto{\pgfqpoint{2.376695in}{2.320481in}}%
\pgfpathlineto{\pgfqpoint{2.379373in}{2.319709in}}%
\pgfpathlineto{\pgfqpoint{2.381628in}{2.320077in}}%
\pgfpathlineto{\pgfqpoint{2.383657in}{2.319581in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{2.320045in}}%
\pgfpathlineto{\pgfqpoint{2.387144in}{2.320061in}}%
\pgfpathlineto{\pgfqpoint{2.388394in}{2.318752in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{2.317453in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{2.318543in}}%
\pgfpathlineto{\pgfqpoint{2.415181in}{2.315518in}}%
\pgfpathlineto{\pgfqpoint{2.417082in}{2.315760in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{2.314648in}}%
\pgfpathlineto{\pgfqpoint{2.425167in}{2.314998in}}%
\pgfpathlineto{\pgfqpoint{2.427611in}{2.314412in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{2.314871in}}%
\pgfpathlineto{\pgfqpoint{2.432254in}{2.314428in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{2.316004in}}%
\pgfpathlineto{\pgfqpoint{2.440050in}{2.315230in}}%
\pgfpathlineto{\pgfqpoint{2.442092in}{2.315709in}}%
\pgfpathlineto{\pgfqpoint{2.446320in}{2.316073in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{2.316961in}}%
\pgfpathlineto{\pgfqpoint{2.448880in}{2.316231in}}%
\pgfpathlineto{\pgfqpoint{2.450561in}{2.316060in}}%
\pgfpathlineto{\pgfqpoint{2.452931in}{2.316836in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{2.316181in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{2.317121in}}%
\pgfpathlineto{\pgfqpoint{2.457902in}{2.317003in}}%
\pgfpathlineto{\pgfqpoint{2.459530in}{2.317727in}}%
\pgfpathlineto{\pgfqpoint{2.461042in}{2.317276in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{2.463075in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{2.469660in}{2.316977in}}%
\pgfpathlineto{\pgfqpoint{2.472649in}{2.317208in}}%
\pgfpathlineto{\pgfqpoint{2.474403in}{2.316695in}}%
\pgfpathlineto{\pgfqpoint{2.476238in}{2.316966in}}%
\pgfpathlineto{\pgfqpoint{2.478372in}{2.315773in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{2.316103in}}%
\pgfpathlineto{\pgfqpoint{2.490919in}{2.314855in}}%
\pgfpathlineto{\pgfqpoint{2.492342in}{2.314331in}}%
\pgfpathlineto{\pgfqpoint{2.494314in}{2.314280in}}%
\pgfpathlineto{\pgfqpoint{2.497065in}{2.314885in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{2.312549in}}%
\pgfpathlineto{\pgfqpoint{2.501048in}{2.312972in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{2.313037in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{2.312360in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{2.313490in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{2.311731in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{2.513426in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{2.514909in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{2.515844in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{2.517113in}{2.311306in}}%
\pgfpathlineto{\pgfqpoint{2.522714in}{2.309393in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{2.309073in}}%
\pgfpathlineto{\pgfqpoint{2.527383in}{2.310123in}}%
\pgfpathlineto{\pgfqpoint{2.529728in}{2.308167in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{2.534350in}{2.308422in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.308616in}}%
\pgfpathlineto{\pgfqpoint{2.545211in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{2.548343in}{2.309481in}}%
\pgfpathlineto{\pgfqpoint{2.549848in}{2.309875in}}%
\pgfpathlineto{\pgfqpoint{2.553173in}{2.309742in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{2.310496in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{2.308969in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{2.310019in}}%
\pgfpathlineto{\pgfqpoint{2.566212in}{2.310579in}}%
\pgfpathlineto{\pgfqpoint{2.568691in}{2.310008in}}%
\pgfpathlineto{\pgfqpoint{2.571242in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{2.580154in}{2.311909in}}%
\pgfpathlineto{\pgfqpoint{2.582012in}{2.314398in}}%
\pgfpathlineto{\pgfqpoint{2.584401in}{2.315175in}}%
\pgfpathlineto{\pgfqpoint{2.595369in}{2.321330in}}%
\pgfpathlineto{\pgfqpoint{2.596241in}{2.321534in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{2.322937in}}%
\pgfpathlineto{\pgfqpoint{2.599464in}{2.322397in}}%
\pgfpathlineto{\pgfqpoint{2.600753in}{2.323615in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{2.324252in}}%
\pgfpathlineto{\pgfqpoint{2.606286in}{2.328015in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{2.333458in}}%
\pgfpathlineto{\pgfqpoint{2.615536in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{2.617301in}{2.336083in}}%
\pgfpathlineto{\pgfqpoint{2.620328in}{2.337266in}}%
\pgfpathlineto{\pgfqpoint{2.621844in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{2.624258in}{2.340601in}}%
\pgfpathlineto{\pgfqpoint{2.625831in}{2.343673in}}%
\pgfpathlineto{\pgfqpoint{2.628348in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{2.631354in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{2.350348in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{2.360091in}}%
\pgfpathlineto{\pgfqpoint{2.646062in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{2.647431in}{2.367642in}}%
\pgfpathlineto{\pgfqpoint{2.650841in}{2.370021in}}%
\pgfpathlineto{\pgfqpoint{2.653385in}{2.372717in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{2.665387in}{2.377225in}}%
\pgfpathlineto{\pgfqpoint{2.667070in}{2.381771in}}%
\pgfpathlineto{\pgfqpoint{2.679892in}{2.392297in}}%
\pgfpathlineto{\pgfqpoint{2.683291in}{2.393997in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{2.395224in}}%
\pgfpathlineto{\pgfqpoint{2.689298in}{2.395412in}}%
\pgfpathlineto{\pgfqpoint{2.693441in}{2.398163in}}%
\pgfpathlineto{\pgfqpoint{2.694607in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{2.704540in}{2.401854in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{2.714131in}{2.405190in}}%
\pgfpathlineto{\pgfqpoint{2.717952in}{2.405887in}}%
\pgfpathlineto{\pgfqpoint{2.718976in}{2.406502in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{2.407334in}}%
\pgfpathlineto{\pgfqpoint{2.725505in}{2.407957in}}%
\pgfpathlineto{\pgfqpoint{2.728342in}{2.408117in}}%
\pgfpathlineto{\pgfqpoint{2.729649in}{2.408633in}}%
\pgfpathlineto{\pgfqpoint{2.736062in}{2.409025in}}%
\pgfpathlineto{\pgfqpoint{2.740969in}{2.409951in}}%
\pgfpathlineto{\pgfqpoint{2.751046in}{2.412276in}}%
\pgfpathlineto{\pgfqpoint{2.753522in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{2.755796in}{2.412270in}}%
\pgfpathlineto{\pgfqpoint{2.756644in}{2.412900in}}%
\pgfpathlineto{\pgfqpoint{2.761600in}{2.413592in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{2.413160in}}%
\pgfpathlineto{\pgfqpoint{2.765537in}{2.413539in}}%
\pgfpathlineto{\pgfqpoint{2.766300in}{2.412636in}}%
\pgfpathlineto{\pgfqpoint{2.768450in}{2.413396in}}%
\pgfpathlineto{\pgfqpoint{2.772697in}{2.412624in}}%
\pgfpathlineto{\pgfqpoint{2.773605in}{2.412039in}}%
\pgfpathlineto{\pgfqpoint{2.776367in}{2.412019in}}%
\pgfpathlineto{\pgfqpoint{2.778460in}{2.410976in}}%
\pgfpathlineto{\pgfqpoint{2.788371in}{2.411040in}}%
\pgfpathlineto{\pgfqpoint{2.791884in}{2.414442in}}%
\pgfpathlineto{\pgfqpoint{2.794968in}{2.415913in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{2.422158in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{2.431709in}}%
\pgfpathlineto{\pgfqpoint{2.811529in}{2.434742in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{2.437774in}}%
\pgfpathlineto{\pgfqpoint{2.815821in}{2.438667in}}%
\pgfpathlineto{\pgfqpoint{2.818491in}{2.442386in}}%
\pgfpathlineto{\pgfqpoint{2.820092in}{2.443159in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{2.446049in}}%
\pgfpathlineto{\pgfqpoint{2.823758in}{2.447799in}}%
\pgfpathlineto{\pgfqpoint{2.824879in}{2.451622in}}%
\pgfpathlineto{\pgfqpoint{2.828546in}{2.455807in}}%
\pgfpathlineto{\pgfqpoint{2.829628in}{2.457848in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{2.462272in}}%
\pgfpathlineto{\pgfqpoint{2.837668in}{2.472810in}}%
\pgfpathlineto{\pgfqpoint{2.839211in}{2.475050in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{2.477957in}}%
\pgfpathlineto{\pgfqpoint{2.844343in}{2.482682in}}%
\pgfpathlineto{\pgfqpoint{2.846533in}{2.484737in}}%
\pgfpathlineto{\pgfqpoint{2.848060in}{2.488912in}}%
\pgfpathlineto{\pgfqpoint{2.852849in}{2.493954in}}%
\pgfpathlineto{\pgfqpoint{2.854218in}{2.496109in}}%
\pgfpathlineto{\pgfqpoint{2.855891in}{2.497414in}}%
\pgfpathlineto{\pgfqpoint{2.857832in}{2.500733in}}%
\pgfpathlineto{\pgfqpoint{2.861514in}{2.503055in}}%
\pgfpathlineto{\pgfqpoint{2.863807in}{2.506030in}}%
\pgfpathlineto{\pgfqpoint{2.866286in}{2.508295in}}%
\pgfpathlineto{\pgfqpoint{2.869033in}{2.510176in}}%
\pgfpathlineto{\pgfqpoint{2.870461in}{2.512014in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{2.512835in}}%
\pgfpathlineto{\pgfqpoint{2.873528in}{2.514748in}}%
\pgfpathlineto{\pgfqpoint{2.876987in}{2.515829in}}%
\pgfpathlineto{\pgfqpoint{2.879195in}{2.518426in}}%
\pgfpathlineto{\pgfqpoint{2.882046in}{2.520454in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{2.524328in}}%
\pgfpathlineto{\pgfqpoint{2.886572in}{2.526619in}}%
\pgfpathlineto{\pgfqpoint{2.888434in}{2.529312in}}%
\pgfpathlineto{\pgfqpoint{2.890066in}{2.529598in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{2.530703in}}%
\pgfpathlineto{\pgfqpoint{2.894440in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{2.911644in}{2.542306in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.544558in}}%
\pgfpathlineto{\pgfqpoint{2.916404in}{2.545748in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{2.547043in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{2.551303in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{2.554886in}}%
\pgfpathlineto{\pgfqpoint{2.925360in}{2.556429in}}%
\pgfpathlineto{\pgfqpoint{2.936570in}{2.567769in}}%
\pgfpathlineto{\pgfqpoint{2.940246in}{2.569673in}}%
\pgfpathlineto{\pgfqpoint{2.940963in}{2.570348in}}%
\pgfpathlineto{\pgfqpoint{2.949908in}{2.574089in}}%
\pgfpathlineto{\pgfqpoint{2.953243in}{2.575317in}}%
\pgfpathlineto{\pgfqpoint{2.955369in}{2.577338in}}%
\pgfpathlineto{\pgfqpoint{2.962529in}{2.579379in}}%
\pgfpathlineto{\pgfqpoint{2.967938in}{2.583801in}}%
\pgfpathlineto{\pgfqpoint{2.970254in}{2.585036in}}%
\pgfpathlineto{\pgfqpoint{2.973412in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{2.977652in}{2.590730in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{2.597115in}}%
\pgfpathlineto{\pgfqpoint{2.982407in}{2.599010in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{2.605069in}}%
\pgfpathlineto{\pgfqpoint{2.988273in}{2.607053in}}%
\pgfpathlineto{\pgfqpoint{2.989131in}{2.611069in}}%
\pgfpathlineto{\pgfqpoint{2.991510in}{2.613327in}}%
\pgfpathlineto{\pgfqpoint{2.993503in}{2.618583in}}%
\pgfpathlineto{\pgfqpoint{2.996558in}{2.620322in}}%
\pgfpathlineto{\pgfqpoint{3.002488in}{2.632484in}}%
\pgfpathlineto{\pgfqpoint{3.011413in}{2.644566in}}%
\pgfpathlineto{\pgfqpoint{3.018653in}{2.654633in}}%
\pgfpathlineto{\pgfqpoint{3.020724in}{2.656582in}}%
\pgfpathlineto{\pgfqpoint{3.021453in}{2.659202in}}%
\pgfpathlineto{\pgfqpoint{3.032202in}{2.675126in}}%
\pgfpathlineto{\pgfqpoint{3.034516in}{2.676651in}}%
\pgfpathlineto{\pgfqpoint{3.038186in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{3.042731in}{2.688501in}}%
\pgfpathlineto{\pgfqpoint{3.043411in}{2.690151in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{2.691595in}}%
\pgfpathlineto{\pgfqpoint{3.047317in}{2.693148in}}%
\pgfpathlineto{\pgfqpoint{3.050809in}{2.695177in}}%
\pgfpathlineto{\pgfqpoint{3.051787in}{2.697972in}}%
\pgfpathlineto{\pgfqpoint{3.058167in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{3.058972in}{2.704556in}}%
\pgfpathlineto{\pgfqpoint{3.063983in}{2.707372in}}%
\pgfpathlineto{\pgfqpoint{3.066272in}{2.710797in}}%
\pgfpathlineto{\pgfqpoint{3.067796in}{2.711857in}}%
\pgfpathlineto{\pgfqpoint{3.071095in}{2.712485in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{2.714540in}}%
\pgfpathlineto{\pgfqpoint{3.078889in}{2.717859in}}%
\pgfpathlineto{\pgfqpoint{3.080350in}{2.720764in}}%
\pgfpathlineto{\pgfqpoint{3.085443in}{2.723207in}}%
\pgfpathlineto{\pgfqpoint{3.090188in}{2.723943in}}%
\pgfpathlineto{\pgfqpoint{3.092531in}{2.726325in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{2.727343in}}%
\pgfpathlineto{\pgfqpoint{3.097079in}{2.728825in}}%
\pgfpathlineto{\pgfqpoint{3.104691in}{2.730412in}}%
\pgfpathlineto{\pgfqpoint{3.115134in}{2.733142in}}%
\pgfpathlineto{\pgfqpoint{3.123876in}{2.743647in}}%
\pgfpathlineto{\pgfqpoint{3.130771in}{2.746573in}}%
\pgfpathlineto{\pgfqpoint{3.143746in}{2.747393in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{2.749092in}}%
\pgfpathlineto{\pgfqpoint{3.150752in}{2.749170in}}%
\pgfpathlineto{\pgfqpoint{3.156193in}{2.750552in}}%
\pgfpathlineto{\pgfqpoint{3.172389in}{2.748302in}}%
\pgfpathlineto{\pgfqpoint{3.173956in}{2.749104in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{2.748149in}}%
\pgfpathlineto{\pgfqpoint{3.198418in}{2.748946in}}%
\pgfpathlineto{\pgfqpoint{3.200816in}{2.751235in}}%
\pgfpathlineto{\pgfqpoint{3.205627in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{3.210450in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{3.212166in}{2.752895in}}%
\pgfpathlineto{\pgfqpoint{3.214961in}{2.753439in}}%
\pgfpathlineto{\pgfqpoint{3.220918in}{2.755340in}}%
\pgfpathlineto{\pgfqpoint{3.229139in}{2.757002in}}%
\pgfpathlineto{\pgfqpoint{3.238599in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{3.246194in}{2.761862in}}%
\pgfpathlineto{\pgfqpoint{3.247909in}{2.762469in}}%
\pgfpathlineto{\pgfqpoint{3.251298in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{3.253759in}{2.762260in}}%
\pgfpathlineto{\pgfqpoint{3.258320in}{2.761465in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{2.761169in}}%
\pgfpathlineto{\pgfqpoint{3.290799in}{2.764338in}}%
\pgfpathlineto{\pgfqpoint{3.291487in}{2.763846in}}%
\pgfpathlineto{\pgfqpoint{3.295507in}{2.765923in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{3.315888in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{3.317827in}{2.771478in}}%
\pgfpathlineto{\pgfqpoint{3.318885in}{2.772506in}}%
\pgfpathlineto{\pgfqpoint{3.322260in}{2.772690in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{2.773590in}}%
\pgfpathlineto{\pgfqpoint{3.325512in}{2.773264in}}%
\pgfpathlineto{\pgfqpoint{3.326940in}{2.774337in}}%
\pgfpathlineto{\pgfqpoint{3.327685in}{2.773680in}}%
\pgfpathlineto{\pgfqpoint{3.334188in}{2.775820in}}%
\pgfpathlineto{\pgfqpoint{3.336884in}{2.776209in}}%
\pgfpathlineto{\pgfqpoint{3.338425in}{2.777201in}}%
\pgfpathlineto{\pgfqpoint{3.341960in}{2.777395in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{2.780144in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{2.779359in}}%
\pgfpathlineto{\pgfqpoint{3.350513in}{2.780399in}}%
\pgfpathlineto{\pgfqpoint{3.354975in}{2.781229in}}%
\pgfpathlineto{\pgfqpoint{3.356801in}{2.782476in}}%
\pgfpathlineto{\pgfqpoint{3.360079in}{2.783423in}}%
\pgfpathlineto{\pgfqpoint{3.363548in}{2.785301in}}%
\pgfpathlineto{\pgfqpoint{3.366086in}{2.785657in}}%
\pgfpathlineto{\pgfqpoint{3.367054in}{2.786347in}}%
\pgfpathlineto{\pgfqpoint{3.369067in}{2.786411in}}%
\pgfpathlineto{\pgfqpoint{3.369831in}{2.787084in}}%
\pgfpathlineto{\pgfqpoint{3.373653in}{2.787675in}}%
\pgfpathlineto{\pgfqpoint{3.376915in}{2.788363in}}%
\pgfpathlineto{\pgfqpoint{3.378396in}{2.790011in}}%
\pgfpathlineto{\pgfqpoint{3.384256in}{2.790890in}}%
\pgfpathlineto{\pgfqpoint{3.385711in}{2.791278in}}%
\pgfpathlineto{\pgfqpoint{3.387069in}{2.792740in}}%
\pgfpathlineto{\pgfqpoint{3.389607in}{2.793830in}}%
\pgfpathlineto{\pgfqpoint{3.392542in}{2.795332in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{3.395067in}{2.796480in}}%
\pgfpathlineto{\pgfqpoint{3.396465in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{3.398474in}{2.797632in}}%
\pgfpathlineto{\pgfqpoint{3.399196in}{2.799155in}}%
\pgfpathlineto{\pgfqpoint{3.400756in}{2.800760in}}%
\pgfpathlineto{\pgfqpoint{3.404111in}{2.802144in}}%
\pgfpathlineto{\pgfqpoint{3.409424in}{2.806853in}}%
\pgfpathlineto{\pgfqpoint{3.418268in}{2.810590in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{2.810578in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{2.811354in}}%
\pgfpathlineto{\pgfqpoint{3.425824in}{2.810852in}}%
\pgfpathlineto{\pgfqpoint{3.434381in}{2.811963in}}%
\pgfpathlineto{\pgfqpoint{3.435094in}{2.811349in}}%
\pgfpathlineto{\pgfqpoint{3.437224in}{2.810696in}}%
\pgfpathlineto{\pgfqpoint{3.445410in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{3.447094in}{2.808737in}}%
\pgfpathlineto{\pgfqpoint{3.449086in}{2.808832in}}%
\pgfpathlineto{\pgfqpoint{3.450047in}{2.808185in}}%
\pgfpathlineto{\pgfqpoint{3.453300in}{2.807752in}}%
\pgfpathlineto{\pgfqpoint{3.456906in}{2.806593in}}%
\pgfpathlineto{\pgfqpoint{3.459729in}{2.802955in}}%
\pgfpathlineto{\pgfqpoint{3.460574in}{2.802159in}}%
\pgfpathlineto{\pgfqpoint{3.462296in}{2.801347in}}%
\pgfpathlineto{\pgfqpoint{3.464554in}{2.802302in}}%
\pgfpathlineto{\pgfqpoint{3.467576in}{2.799247in}}%
\pgfpathlineto{\pgfqpoint{3.469100in}{2.796052in}}%
\pgfpathlineto{\pgfqpoint{3.470946in}{2.793780in}}%
\pgfpathlineto{\pgfqpoint{3.471888in}{2.794106in}}%
\pgfpathlineto{\pgfqpoint{3.474494in}{2.789899in}}%
\pgfpathlineto{\pgfqpoint{3.476757in}{2.788079in}}%
\pgfpathlineto{\pgfqpoint{3.478982in}{2.783892in}}%
\pgfpathlineto{\pgfqpoint{3.482100in}{2.782611in}}%
\pgfpathlineto{\pgfqpoint{3.483691in}{2.781168in}}%
\pgfpathlineto{\pgfqpoint{3.485981in}{2.781420in}}%
\pgfpathlineto{\pgfqpoint{3.492763in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{3.494509in}{2.770917in}}%
\pgfpathlineto{\pgfqpoint{3.496203in}{2.768374in}}%
\pgfpathlineto{\pgfqpoint{3.499930in}{2.767747in}}%
\pgfpathlineto{\pgfqpoint{3.505336in}{2.761267in}}%
\pgfpathlineto{\pgfqpoint{3.507031in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{3.509203in}{2.756661in}}%
\pgfpathlineto{\pgfqpoint{3.514222in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{3.515758in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{3.517773in}{2.747125in}}%
\pgfpathlineto{\pgfqpoint{3.519388in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{3.523961in}{2.733637in}}%
\pgfpathlineto{\pgfqpoint{3.532259in}{2.717691in}}%
\pgfpathlineto{\pgfqpoint{3.534239in}{2.712665in}}%
\pgfpathlineto{\pgfqpoint{3.536209in}{2.709735in}}%
\pgfpathlineto{\pgfqpoint{3.537056in}{2.706823in}}%
\pgfpathlineto{\pgfqpoint{3.540737in}{2.701963in}}%
\pgfpathlineto{\pgfqpoint{3.542545in}{2.696612in}}%
\pgfpathlineto{\pgfqpoint{3.544201in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{3.545601in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{3.550563in}{2.685704in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{2.680111in}}%
\pgfpathlineto{\pgfqpoint{3.557989in}{2.674745in}}%
\pgfpathlineto{\pgfqpoint{3.559289in}{2.667547in}}%
\pgfpathlineto{\pgfqpoint{3.562901in}{2.659949in}}%
\pgfpathlineto{\pgfqpoint{3.564811in}{2.658723in}}%
\pgfpathlineto{\pgfqpoint{3.566879in}{2.653219in}}%
\pgfpathlineto{\pgfqpoint{3.568998in}{2.652155in}}%
\pgfpathlineto{\pgfqpoint{3.572607in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{3.575072in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{3.578738in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{3.581383in}{2.636442in}}%
\pgfpathlineto{\pgfqpoint{3.587035in}{2.633039in}}%
\pgfpathlineto{\pgfqpoint{3.590745in}{2.629897in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{2.630464in}}%
\pgfpathlineto{\pgfqpoint{3.595104in}{2.627725in}}%
\pgfpathlineto{\pgfqpoint{3.595986in}{2.628037in}}%
\pgfpathlineto{\pgfqpoint{3.598591in}{2.625382in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{2.625740in}}%
\pgfpathlineto{\pgfqpoint{3.602605in}{2.623183in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{2.623892in}}%
\pgfpathlineto{\pgfqpoint{3.605926in}{2.622422in}}%
\pgfpathlineto{\pgfqpoint{3.611150in}{2.620157in}}%
\pgfpathlineto{\pgfqpoint{3.613107in}{2.619906in}}%
\pgfpathlineto{\pgfqpoint{3.616173in}{2.618188in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{2.618540in}}%
\pgfpathlineto{\pgfqpoint{3.619480in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{3.622066in}{2.616990in}}%
\pgfpathlineto{\pgfqpoint{3.622815in}{2.615289in}}%
\pgfpathlineto{\pgfqpoint{3.623690in}{2.614806in}}%
\pgfpathlineto{\pgfqpoint{3.625277in}{2.615042in}}%
\pgfpathlineto{\pgfqpoint{3.628542in}{2.613390in}}%
\pgfpathlineto{\pgfqpoint{3.630053in}{2.612984in}}%
\pgfpathlineto{\pgfqpoint{3.630725in}{2.611975in}}%
\pgfpathlineto{\pgfqpoint{3.636250in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{3.638139in}{2.610630in}}%
\pgfpathlineto{\pgfqpoint{3.640355in}{2.609081in}}%
\pgfpathlineto{\pgfqpoint{3.642132in}{2.609091in}}%
\pgfpathlineto{\pgfqpoint{3.646040in}{2.606069in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{2.607652in}}%
\pgfpathlineto{\pgfqpoint{3.649968in}{2.604801in}}%
\pgfpathlineto{\pgfqpoint{3.650964in}{2.605433in}}%
\pgfpathlineto{\pgfqpoint{3.661304in}{2.601407in}}%
\pgfpathlineto{\pgfqpoint{3.662401in}{2.598974in}}%
\pgfpathlineto{\pgfqpoint{3.663642in}{2.599114in}}%
\pgfpathlineto{\pgfqpoint{3.672318in}{2.594211in}}%
\pgfpathlineto{\pgfqpoint{3.677698in}{2.591965in}}%
\pgfpathlineto{\pgfqpoint{3.679118in}{2.591317in}}%
\pgfpathlineto{\pgfqpoint{3.684108in}{2.588211in}}%
\pgfpathlineto{\pgfqpoint{3.688443in}{2.586834in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{2.585049in}}%
\pgfpathlineto{\pgfqpoint{3.692689in}{2.584634in}}%
\pgfpathlineto{\pgfqpoint{3.694257in}{2.583452in}}%
\pgfpathlineto{\pgfqpoint{3.696779in}{2.582862in}}%
\pgfpathlineto{\pgfqpoint{3.698568in}{2.580677in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{2.579113in}}%
\pgfpathlineto{\pgfqpoint{3.708109in}{2.577408in}}%
\pgfpathlineto{\pgfqpoint{3.711323in}{2.575948in}}%
\pgfpathlineto{\pgfqpoint{3.718644in}{2.574826in}}%
\pgfpathlineto{\pgfqpoint{3.725161in}{2.570554in}}%
\pgfpathlineto{\pgfqpoint{3.730097in}{2.571466in}}%
\pgfpathlineto{\pgfqpoint{3.735770in}{2.569571in}}%
\pgfpathlineto{\pgfqpoint{3.739211in}{2.565739in}}%
\pgfpathlineto{\pgfqpoint{3.740705in}{2.564684in}}%
\pgfpathlineto{\pgfqpoint{3.741851in}{2.562892in}}%
\pgfpathlineto{\pgfqpoint{3.744970in}{2.559958in}}%
\pgfpathlineto{\pgfqpoint{3.745655in}{2.558604in}}%
\pgfpathlineto{\pgfqpoint{3.749193in}{2.554897in}}%
\pgfpathlineto{\pgfqpoint{3.750474in}{2.552924in}}%
\pgfpathlineto{\pgfqpoint{3.753597in}{2.551109in}}%
\pgfpathlineto{\pgfqpoint{3.754347in}{2.549982in}}%
\pgfpathlineto{\pgfqpoint{3.766215in}{2.542972in}}%
\pgfpathlineto{\pgfqpoint{3.766830in}{2.541791in}}%
\pgfpathlineto{\pgfqpoint{3.768786in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{3.769628in}{2.538332in}}%
\pgfpathlineto{\pgfqpoint{3.771606in}{2.539544in}}%
\pgfpathlineto{\pgfqpoint{3.772611in}{2.535729in}}%
\pgfpathlineto{\pgfqpoint{3.774362in}{2.534468in}}%
\pgfpathlineto{\pgfqpoint{3.775878in}{2.532477in}}%
\pgfpathlineto{\pgfqpoint{3.777340in}{2.533225in}}%
\pgfpathlineto{\pgfqpoint{3.778456in}{2.531758in}}%
\pgfpathlineto{\pgfqpoint{3.781027in}{2.527150in}}%
\pgfpathlineto{\pgfqpoint{3.783002in}{2.526919in}}%
\pgfpathlineto{\pgfqpoint{3.785253in}{2.520812in}}%
\pgfpathlineto{\pgfqpoint{3.788975in}{2.518818in}}%
\pgfpathlineto{\pgfqpoint{3.796207in}{2.509491in}}%
\pgfpathlineto{\pgfqpoint{3.809014in}{2.503152in}}%
\pgfpathlineto{\pgfqpoint{3.810610in}{2.486722in}}%
\pgfpathlineto{\pgfqpoint{3.819560in}{2.474651in}}%
\pgfpathlineto{\pgfqpoint{3.820190in}{2.471894in}}%
\pgfpathlineto{\pgfqpoint{3.821633in}{2.470452in}}%
\pgfpathlineto{\pgfqpoint{3.823104in}{2.467377in}}%
\pgfpathlineto{\pgfqpoint{3.825039in}{2.465247in}}%
\pgfpathlineto{\pgfqpoint{3.828200in}{2.457237in}}%
\pgfpathlineto{\pgfqpoint{3.830651in}{2.454918in}}%
\pgfpathlineto{\pgfqpoint{3.831012in}{2.452005in}}%
\pgfpathlineto{\pgfqpoint{3.835661in}{2.444491in}}%
\pgfpathlineto{\pgfqpoint{3.836345in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{3.837708in}{2.438838in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{2.437515in}}%
\pgfpathlineto{\pgfqpoint{3.840810in}{2.433752in}}%
\pgfpathlineto{\pgfqpoint{3.843900in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{3.848068in}{2.427493in}}%
\pgfpathlineto{\pgfqpoint{3.849446in}{2.423122in}}%
\pgfpathlineto{\pgfqpoint{3.851183in}{2.421828in}}%
\pgfpathlineto{\pgfqpoint{3.851980in}{2.419667in}}%
\pgfpathlineto{\pgfqpoint{3.855966in}{2.417586in}}%
\pgfpathlineto{\pgfqpoint{3.857935in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.860050in}{2.416250in}}%
\pgfpathlineto{\pgfqpoint{3.861431in}{2.415390in}}%
\pgfpathlineto{\pgfqpoint{3.862482in}{2.412366in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{2.410651in}}%
\pgfpathlineto{\pgfqpoint{3.869131in}{2.410968in}}%
\pgfpathlineto{\pgfqpoint{3.873067in}{2.408443in}}%
\pgfpathlineto{\pgfqpoint{3.876205in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{3.877487in}{2.407411in}}%
\pgfpathlineto{\pgfqpoint{3.880004in}{2.407198in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{2.408370in}}%
\pgfpathlineto{\pgfqpoint{3.884665in}{2.407675in}}%
\pgfpathlineto{\pgfqpoint{3.888816in}{2.407953in}}%
\pgfpathlineto{\pgfqpoint{3.905475in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{3.907662in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{3.910012in}{2.415188in}}%
\pgfpathlineto{\pgfqpoint{3.913743in}{2.413573in}}%
\pgfpathlineto{\pgfqpoint{3.920397in}{2.413549in}}%
\pgfpathlineto{\pgfqpoint{3.922217in}{2.414395in}}%
\pgfpathlineto{\pgfqpoint{3.925196in}{2.413498in}}%
\pgfpathlineto{\pgfqpoint{3.926931in}{2.413971in}}%
\pgfpathlineto{\pgfqpoint{3.928826in}{2.413806in}}%
\pgfpathlineto{\pgfqpoint{3.939700in}{2.413725in}}%
\pgfpathlineto{\pgfqpoint{3.941556in}{2.414730in}}%
\pgfpathlineto{\pgfqpoint{3.945009in}{2.412669in}}%
\pgfpathlineto{\pgfqpoint{3.946041in}{2.410948in}}%
\pgfpathlineto{\pgfqpoint{3.948827in}{2.409526in}}%
\pgfpathlineto{\pgfqpoint{3.953357in}{2.407282in}}%
\pgfpathlineto{\pgfqpoint{3.954746in}{2.404594in}}%
\pgfpathlineto{\pgfqpoint{3.959424in}{2.401956in}}%
\pgfpathlineto{\pgfqpoint{3.961693in}{2.398617in}}%
\pgfpathlineto{\pgfqpoint{3.962984in}{2.397339in}}%
\pgfpathlineto{\pgfqpoint{3.965465in}{2.396760in}}%
\pgfpathlineto{\pgfqpoint{3.973614in}{2.384895in}}%
\pgfpathlineto{\pgfqpoint{3.975319in}{2.383368in}}%
\pgfpathlineto{\pgfqpoint{3.979826in}{2.373095in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{2.370998in}}%
\pgfpathlineto{\pgfqpoint{3.982519in}{2.368846in}}%
\pgfpathlineto{\pgfqpoint{3.984362in}{2.366915in}}%
\pgfpathlineto{\pgfqpoint{3.985272in}{2.363494in}}%
\pgfpathlineto{\pgfqpoint{3.987240in}{2.361866in}}%
\pgfpathlineto{\pgfqpoint{3.988070in}{2.358853in}}%
\pgfpathlineto{\pgfqpoint{3.991887in}{2.354486in}}%
\pgfpathlineto{\pgfqpoint{3.995688in}{2.349541in}}%
\pgfpathlineto{\pgfqpoint{4.002023in}{2.347336in}}%
\pgfpathlineto{\pgfqpoint{4.004901in}{2.340379in}}%
\pgfpathlineto{\pgfqpoint{4.010932in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{2.329042in}}%
\pgfpathlineto{\pgfqpoint{4.016131in}{2.326569in}}%
\pgfpathlineto{\pgfqpoint{4.017834in}{2.323632in}}%
\pgfpathlineto{\pgfqpoint{4.019242in}{2.323103in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{2.318960in}}%
\pgfpathlineto{\pgfqpoint{4.024522in}{2.317999in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{2.318152in}}%
\pgfpathlineto{\pgfqpoint{4.026508in}{2.316327in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{2.315614in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{2.311157in}}%
\pgfpathlineto{\pgfqpoint{4.036394in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{2.307270in}}%
\pgfpathlineto{\pgfqpoint{4.040129in}{2.306745in}}%
\pgfpathlineto{\pgfqpoint{4.042374in}{2.302837in}}%
\pgfpathlineto{\pgfqpoint{4.044896in}{2.301151in}}%
\pgfpathlineto{\pgfqpoint{4.046076in}{2.297221in}}%
\pgfpathlineto{\pgfqpoint{4.047664in}{2.294110in}}%
\pgfpathlineto{\pgfqpoint{4.051687in}{2.289950in}}%
\pgfpathlineto{\pgfqpoint{4.053996in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{4.055232in}{2.284331in}}%
\pgfpathlineto{\pgfqpoint{4.058903in}{2.282342in}}%
\pgfpathlineto{\pgfqpoint{4.060443in}{2.278231in}}%
\pgfpathlineto{\pgfqpoint{4.064791in}{2.271246in}}%
\pgfpathlineto{\pgfqpoint{4.067001in}{2.268713in}}%
\pgfpathlineto{\pgfqpoint{4.068382in}{2.264193in}}%
\pgfpathlineto{\pgfqpoint{4.072658in}{2.259675in}}%
\pgfpathlineto{\pgfqpoint{4.078126in}{2.246125in}}%
\pgfpathlineto{\pgfqpoint{4.080142in}{2.243078in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{2.229911in}}%
\pgfpathlineto{\pgfqpoint{4.090658in}{2.218895in}}%
\pgfpathlineto{\pgfqpoint{4.091872in}{2.215315in}}%
\pgfpathlineto{\pgfqpoint{4.095011in}{2.213579in}}%
\pgfpathlineto{\pgfqpoint{4.098704in}{2.205686in}}%
\pgfpathlineto{\pgfqpoint{4.104513in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{4.106627in}{2.192450in}}%
\pgfpathlineto{\pgfqpoint{4.110189in}{2.188414in}}%
\pgfpathlineto{\pgfqpoint{4.113184in}{2.179810in}}%
\pgfpathlineto{\pgfqpoint{4.115992in}{2.175978in}}%
\pgfpathlineto{\pgfqpoint{4.118561in}{2.173889in}}%
\pgfpathlineto{\pgfqpoint{4.120135in}{2.170500in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{2.166956in}}%
\pgfpathlineto{\pgfqpoint{4.123428in}{2.163859in}}%
\pgfpathlineto{\pgfqpoint{4.125662in}{2.159005in}}%
\pgfpathlineto{\pgfqpoint{4.127790in}{2.157042in}}%
\pgfpathlineto{\pgfqpoint{4.128642in}{2.154779in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{2.147870in}}%
\pgfpathlineto{\pgfqpoint{4.136689in}{2.145801in}}%
\pgfpathlineto{\pgfqpoint{4.138675in}{2.145039in}}%
\pgfpathlineto{\pgfqpoint{4.140424in}{2.140814in}}%
\pgfpathlineto{\pgfqpoint{4.143300in}{2.138481in}}%
\pgfpathlineto{\pgfqpoint{4.145900in}{2.137928in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{2.136297in}}%
\pgfpathlineto{\pgfqpoint{4.153390in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{4.155749in}{2.129945in}}%
\pgfpathlineto{\pgfqpoint{4.160720in}{2.126467in}}%
\pgfpathlineto{\pgfqpoint{4.161847in}{2.126629in}}%
\pgfpathlineto{\pgfqpoint{4.163009in}{2.125085in}}%
\pgfpathlineto{\pgfqpoint{4.170069in}{2.122257in}}%
\pgfpathlineto{\pgfqpoint{4.171650in}{2.120990in}}%
\pgfpathlineto{\pgfqpoint{4.173097in}{2.120919in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{2.118379in}}%
\pgfpathlineto{\pgfqpoint{4.179021in}{2.117678in}}%
\pgfpathlineto{\pgfqpoint{4.179912in}{2.116479in}}%
\pgfpathlineto{\pgfqpoint{4.203469in}{2.107468in}}%
\pgfpathlineto{\pgfqpoint{4.205224in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{4.208388in}{2.105410in}}%
\pgfpathlineto{\pgfqpoint{4.210027in}{2.105994in}}%
\pgfpathlineto{\pgfqpoint{4.213913in}{2.105259in}}%
\pgfpathlineto{\pgfqpoint{4.215628in}{2.104198in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{2.104554in}}%
\pgfpathlineto{\pgfqpoint{4.221296in}{2.103679in}}%
\pgfpathlineto{\pgfqpoint{4.223616in}{2.102958in}}%
\pgfpathlineto{\pgfqpoint{4.226235in}{2.103710in}}%
\pgfpathlineto{\pgfqpoint{4.230097in}{2.101828in}}%
\pgfpathlineto{\pgfqpoint{4.230803in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{4.232292in}{2.101418in}}%
\pgfpathlineto{\pgfqpoint{4.233657in}{2.099509in}}%
\pgfpathlineto{\pgfqpoint{4.235144in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{4.236470in}{2.100215in}}%
\pgfpathlineto{\pgfqpoint{4.239460in}{2.099049in}}%
\pgfpathlineto{\pgfqpoint{4.241010in}{2.098757in}}%
\pgfpathlineto{\pgfqpoint{4.242874in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{4.246814in}{2.096777in}}%
\pgfpathlineto{\pgfqpoint{4.249184in}{2.095319in}}%
\pgfpathlineto{\pgfqpoint{4.250808in}{2.095108in}}%
\pgfpathlineto{\pgfqpoint{4.253636in}{2.093648in}}%
\pgfpathlineto{\pgfqpoint{4.255658in}{2.093009in}}%
\pgfpathlineto{\pgfqpoint{4.257477in}{2.093770in}}%
\pgfpathlineto{\pgfqpoint{4.259310in}{2.091229in}}%
\pgfpathlineto{\pgfqpoint{4.261020in}{2.091544in}}%
\pgfpathlineto{\pgfqpoint{4.262210in}{2.090439in}}%
\pgfpathlineto{\pgfqpoint{4.264313in}{2.089756in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{2.090730in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{2.087609in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{2.085507in}}%
\pgfpathlineto{\pgfqpoint{4.279166in}{2.084042in}}%
\pgfpathlineto{\pgfqpoint{4.285014in}{2.083422in}}%
\pgfpathlineto{\pgfqpoint{4.288539in}{2.079664in}}%
\pgfpathlineto{\pgfqpoint{4.297490in}{2.074549in}}%
\pgfpathlineto{\pgfqpoint{4.299130in}{2.072694in}}%
\pgfpathlineto{\pgfqpoint{4.309165in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{4.313591in}{2.065994in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.062739in}}%
\pgfpathlineto{\pgfqpoint{4.325089in}{2.061375in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{2.058107in}}%
\pgfpathlineto{\pgfqpoint{4.331309in}{2.057076in}}%
\pgfpathlineto{\pgfqpoint{4.333430in}{2.055289in}}%
\pgfpathlineto{\pgfqpoint{4.334848in}{2.054687in}}%
\pgfpathlineto{\pgfqpoint{4.337228in}{2.054758in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{2.053682in}}%
\pgfpathlineto{\pgfqpoint{4.341353in}{2.051683in}}%
\pgfpathlineto{\pgfqpoint{4.343072in}{2.052257in}}%
\pgfpathlineto{\pgfqpoint{4.344137in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{4.345224in}{2.051882in}}%
\pgfpathlineto{\pgfqpoint{4.349476in}{2.049152in}}%
\pgfpathlineto{\pgfqpoint{4.353224in}{2.046477in}}%
\pgfpathlineto{\pgfqpoint{4.356920in}{2.046349in}}%
\pgfpathlineto{\pgfqpoint{4.358202in}{2.044536in}}%
\pgfpathlineto{\pgfqpoint{4.360940in}{2.043118in}}%
\pgfpathlineto{\pgfqpoint{4.362485in}{2.043258in}}%
\pgfpathlineto{\pgfqpoint{4.365967in}{2.041520in}}%
\pgfpathlineto{\pgfqpoint{4.366745in}{2.043567in}}%
\pgfpathlineto{\pgfqpoint{4.369445in}{2.041806in}}%
\pgfpathlineto{\pgfqpoint{4.370166in}{2.040887in}}%
\pgfpathlineto{\pgfqpoint{4.371990in}{2.041996in}}%
\pgfpathlineto{\pgfqpoint{4.372690in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{2.038384in}}%
\pgfpathlineto{\pgfqpoint{4.380494in}{2.038240in}}%
\pgfpathlineto{\pgfqpoint{4.383557in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{4.393568in}{2.033763in}}%
\pgfpathlineto{\pgfqpoint{4.394681in}{2.034341in}}%
\pgfpathlineto{\pgfqpoint{4.395546in}{2.032998in}}%
\pgfpathlineto{\pgfqpoint{4.397330in}{2.034543in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{2.033512in}}%
\pgfpathlineto{\pgfqpoint{4.400480in}{2.034427in}}%
\pgfpathlineto{\pgfqpoint{4.402520in}{2.031798in}}%
\pgfpathlineto{\pgfqpoint{4.412330in}{2.029635in}}%
\pgfpathlineto{\pgfqpoint{4.414173in}{2.028368in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{2.027905in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{4.424104in}{2.024533in}}%
\pgfpathlineto{\pgfqpoint{4.426803in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{4.428217in}{2.023099in}}%
\pgfpathlineto{\pgfqpoint{4.429712in}{2.022403in}}%
\pgfpathlineto{\pgfqpoint{4.431057in}{2.022804in}}%
\pgfpathlineto{\pgfqpoint{4.437250in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{4.437841in}{2.020435in}}%
\pgfpathlineto{\pgfqpoint{4.438535in}{2.021357in}}%
\pgfpathlineto{\pgfqpoint{4.440784in}{2.020207in}}%
\pgfpathlineto{\pgfqpoint{4.444141in}{2.019734in}}%
\pgfpathlineto{\pgfqpoint{4.445664in}{2.019669in}}%
\pgfpathlineto{\pgfqpoint{4.447080in}{2.018667in}}%
\pgfpathlineto{\pgfqpoint{4.449251in}{2.019839in}}%
\pgfpathlineto{\pgfqpoint{4.450337in}{2.018244in}}%
\pgfpathlineto{\pgfqpoint{4.451470in}{2.019013in}}%
\pgfpathlineto{\pgfqpoint{4.452884in}{2.018831in}}%
\pgfpathlineto{\pgfqpoint{4.453604in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.455580in}{2.018559in}}%
\pgfpathlineto{\pgfqpoint{4.461117in}{2.018603in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{2.018097in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{2.019090in}}%
\pgfpathlineto{\pgfqpoint{4.466314in}{2.018634in}}%
\pgfpathlineto{\pgfqpoint{4.467797in}{2.017408in}}%
\pgfpathlineto{\pgfqpoint{4.469727in}{2.017853in}}%
\pgfpathlineto{\pgfqpoint{4.471164in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{2.019147in}}%
\pgfpathlineto{\pgfqpoint{4.476266in}{2.017275in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{2.018648in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{4.483428in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{4.485157in}{2.018086in}}%
\pgfpathlineto{\pgfqpoint{4.488068in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{4.491031in}{2.018272in}}%
\pgfpathlineto{\pgfqpoint{4.493159in}{2.018669in}}%
\pgfpathlineto{\pgfqpoint{4.496264in}{2.018898in}}%
\pgfpathlineto{\pgfqpoint{4.497768in}{2.020420in}}%
\pgfpathlineto{\pgfqpoint{4.499105in}{2.020232in}}%
\pgfpathlineto{\pgfqpoint{4.502673in}{2.021141in}}%
\pgfpathlineto{\pgfqpoint{4.504120in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{4.506574in}{2.021782in}}%
\pgfpathlineto{\pgfqpoint{4.507764in}{2.023225in}}%
\pgfpathlineto{\pgfqpoint{4.512554in}{2.023513in}}%
\pgfpathlineto{\pgfqpoint{4.514722in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{4.516736in}{2.024470in}}%
\pgfpathlineto{\pgfqpoint{4.517808in}{2.025290in}}%
\pgfpathlineto{\pgfqpoint{4.519852in}{2.025518in}}%
\pgfpathlineto{\pgfqpoint{4.520397in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{2.028914in}}%
\pgfpathlineto{\pgfqpoint{4.523675in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{4.524916in}{2.024122in}}%
\pgfpathlineto{\pgfqpoint{4.531585in}{2.025458in}}%
\pgfpathlineto{\pgfqpoint{4.536616in}{2.024699in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{2.025776in}}%
\pgfpathlineto{\pgfqpoint{4.551661in}{2.025632in}}%
\pgfpathlineto{\pgfqpoint{4.553227in}{2.024491in}}%
\pgfpathlineto{\pgfqpoint{4.553930in}{2.025158in}}%
\pgfpathlineto{\pgfqpoint{4.554691in}{2.024643in}}%
\pgfpathlineto{\pgfqpoint{4.572228in}{2.022229in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{4.574575in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{4.579407in}{2.020012in}}%
\pgfpathlineto{\pgfqpoint{4.585943in}{2.016784in}}%
\pgfpathlineto{\pgfqpoint{4.589861in}{2.016423in}}%
\pgfpathlineto{\pgfqpoint{4.592243in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{4.601329in}{2.011017in}}%
\pgfpathlineto{\pgfqpoint{4.604042in}{2.011455in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{4.607910in}{2.008493in}}%
\pgfpathlineto{\pgfqpoint{4.608422in}{2.008038in}}%
\pgfpathlineto{\pgfqpoint{4.610916in}{2.007262in}}%
\pgfpathlineto{\pgfqpoint{4.612116in}{2.006113in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{2.006104in}}%
\pgfpathlineto{\pgfqpoint{4.616292in}{2.004485in}}%
\pgfpathlineto{\pgfqpoint{4.618548in}{2.003729in}}%
\pgfpathlineto{\pgfqpoint{4.621857in}{2.003541in}}%
\pgfpathlineto{\pgfqpoint{4.624091in}{2.000595in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{2.001140in}}%
\pgfpathlineto{\pgfqpoint{4.635291in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{1.996749in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{1.996749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999468in}{2.084153in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{1.008060in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{2.098754in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{1.017810in}{2.105681in}}%
\pgfpathlineto{\pgfqpoint{1.019241in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{1.020678in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{1.023543in}{2.111139in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{2.113402in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{1.030725in}{2.117863in}}%
\pgfpathlineto{\pgfqpoint{1.031961in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{1.033398in}{2.123656in}}%
\pgfpathlineto{\pgfqpoint{1.036398in}{2.127421in}}%
\pgfpathlineto{\pgfqpoint{1.041888in}{2.136124in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{2.136567in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{2.134708in}}%
\pgfpathlineto{\pgfqpoint{1.047786in}{2.136956in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{2.138688in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{2.139676in}}%
\pgfpathlineto{\pgfqpoint{1.057565in}{2.145423in}}%
\pgfpathlineto{\pgfqpoint{1.063295in}{2.151204in}}%
\pgfpathlineto{\pgfqpoint{1.066166in}{2.149011in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{2.155172in}}%
\pgfpathlineto{\pgfqpoint{1.073100in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{1.073100in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{2.158497in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{2.156136in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{2.158911in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{2.155354in}}%
\pgfpathlineto{\pgfqpoint{1.083236in}{2.159236in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{1.087308in}{2.159856in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{2.160962in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{2.160962in}}%
\pgfpathlineto{\pgfqpoint{1.093109in}{2.164637in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{2.162814in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{2.162814in}}%
\pgfpathlineto{\pgfqpoint{1.098643in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{1.100074in}{2.163703in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{2.164033in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{2.164033in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{2.165384in}}%
\pgfpathlineto{\pgfqpoint{1.107242in}{2.164229in}}%
\pgfpathlineto{\pgfqpoint{1.108701in}{2.165841in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{2.168711in}}%
\pgfpathlineto{\pgfqpoint{1.111567in}{2.169035in}}%
\pgfpathlineto{\pgfqpoint{1.113041in}{2.167252in}}%
\pgfpathlineto{\pgfqpoint{1.114262in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{1.115703in}{2.165375in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{2.168403in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{2.168916in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{2.168916in}}%
\pgfpathlineto{\pgfqpoint{1.122895in}{2.168224in}}%
\pgfpathlineto{\pgfqpoint{1.124336in}{2.166228in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{2.165610in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{2.165610in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{2.168815in}}%
\pgfpathlineto{\pgfqpoint{1.134172in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{2.166705in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{2.168846in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{2.168846in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{2.166803in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{2.169385in}}%
\pgfpathlineto{\pgfqpoint{1.142840in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{1.145716in}{2.169581in}}%
\pgfpathlineto{\pgfqpoint{1.151183in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{1.154047in}{2.163167in}}%
\pgfpathlineto{\pgfqpoint{1.155502in}{2.163398in}}%
\pgfpathlineto{\pgfqpoint{1.156934in}{2.162252in}}%
\pgfpathlineto{\pgfqpoint{1.158366in}{2.163368in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{2.162837in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{2.162837in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{2.162687in}}%
\pgfpathlineto{\pgfqpoint{1.166994in}{2.164020in}}%
\pgfpathlineto{\pgfqpoint{1.168172in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{2.163462in}}%
\pgfpathlineto{\pgfqpoint{1.171049in}{2.164783in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{2.167203in}}%
\pgfpathlineto{\pgfqpoint{1.173929in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{1.175425in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{1.176857in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{1.178284in}{2.165472in}}%
\pgfpathlineto{\pgfqpoint{1.181162in}{2.166225in}}%
\pgfpathlineto{\pgfqpoint{1.182594in}{2.165040in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{2.165716in}}%
\pgfpathlineto{\pgfqpoint{1.186703in}{2.167500in}}%
\pgfpathlineto{\pgfqpoint{1.189566in}{2.166081in}}%
\pgfpathlineto{\pgfqpoint{1.190998in}{2.170308in}}%
\pgfpathlineto{\pgfqpoint{1.190998in}{2.170308in}}%
\pgfpathlineto{\pgfqpoint{1.192441in}{2.167761in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{1.196703in}{2.172935in}}%
\pgfpathlineto{\pgfqpoint{1.198151in}{2.172156in}}%
\pgfpathlineto{\pgfqpoint{1.201024in}{2.176039in}}%
\pgfpathlineto{\pgfqpoint{1.202455in}{2.176886in}}%
\pgfpathlineto{\pgfqpoint{1.203892in}{2.176659in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{2.179593in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{2.179593in}}%
\pgfpathlineto{\pgfqpoint{1.209390in}{2.180685in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{2.180363in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{2.180363in}}%
\pgfpathlineto{\pgfqpoint{1.213685in}{2.184151in}}%
\pgfpathlineto{\pgfqpoint{1.215115in}{2.183914in}}%
\pgfpathlineto{\pgfqpoint{1.216546in}{2.186226in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{2.186541in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{2.187995in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.186011in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.186011in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{2.183569in}}%
\pgfpathlineto{\pgfqpoint{1.229227in}{2.193617in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{2.196969in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{2.196969in}}%
\pgfpathlineto{\pgfqpoint{1.232096in}{2.196840in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{2.200785in}}%
\pgfpathlineto{\pgfqpoint{1.237826in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{1.239260in}{2.201158in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{2.201306in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{2.201306in}}%
\pgfpathlineto{\pgfqpoint{1.245036in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{1.246469in}{2.206327in}}%
\pgfpathlineto{\pgfqpoint{1.247616in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{2.209402in}}%
\pgfpathlineto{\pgfqpoint{1.250521in}{2.209963in}}%
\pgfpathlineto{\pgfqpoint{1.251109in}{2.210992in}}%
\pgfpathlineto{\pgfqpoint{1.253288in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{2.212370in}}%
\pgfpathlineto{\pgfqpoint{1.256168in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{1.257600in}{2.209629in}}%
\pgfpathlineto{\pgfqpoint{1.259030in}{2.208375in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{2.209283in}}%
\pgfpathlineto{\pgfqpoint{1.263413in}{2.206915in}}%
\pgfpathlineto{\pgfqpoint{1.264844in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{2.207669in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{2.211304in}}%
\pgfpathlineto{\pgfqpoint{1.274725in}{2.215476in}}%
\pgfpathlineto{\pgfqpoint{1.277671in}{2.215333in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{1.288929in}{2.211124in}}%
\pgfpathlineto{\pgfqpoint{1.290369in}{2.210238in}}%
\pgfpathlineto{\pgfqpoint{1.291802in}{2.212996in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{1.294680in}{2.213981in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{2.213480in}}%
\pgfpathlineto{\pgfqpoint{1.297541in}{2.214789in}}%
\pgfpathlineto{\pgfqpoint{1.300117in}{2.214377in}}%
\pgfpathlineto{\pgfqpoint{1.301549in}{2.212949in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{2.213819in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{2.213819in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{2.216627in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{2.216627in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{2.214473in}}%
\pgfpathlineto{\pgfqpoint{1.310267in}{2.217521in}}%
\pgfpathlineto{\pgfqpoint{1.311706in}{2.218503in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{2.218003in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{2.220866in}}%
\pgfpathlineto{\pgfqpoint{1.317189in}{2.222270in}}%
\pgfpathlineto{\pgfqpoint{1.318619in}{2.221420in}}%
\pgfpathlineto{\pgfqpoint{1.324473in}{2.227454in}}%
\pgfpathlineto{\pgfqpoint{1.329979in}{2.230007in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{1.332851in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{1.335711in}{2.230113in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{1.340006in}{2.233259in}}%
\pgfpathlineto{\pgfqpoint{1.341436in}{2.234631in}}%
\pgfpathlineto{\pgfqpoint{1.342870in}{2.234843in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{2.237161in}}%
\pgfpathlineto{\pgfqpoint{1.345742in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{1.345742in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{2.243641in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{2.246227in}}%
\pgfpathlineto{\pgfqpoint{1.355620in}{2.245513in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{2.248710in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{2.248114in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{2.248521in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{2.252669in}}%
\pgfpathlineto{\pgfqpoint{1.364225in}{2.254211in}}%
\pgfpathlineto{\pgfqpoint{1.365560in}{2.254155in}}%
\pgfpathlineto{\pgfqpoint{1.368421in}{2.259768in}}%
\pgfpathlineto{\pgfqpoint{1.372713in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{2.267582in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{2.271412in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{2.269543in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{2.269543in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{1.385450in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{1.388318in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{2.281816in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{2.281816in}}%
\pgfpathlineto{\pgfqpoint{1.391192in}{2.280370in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{2.283565in}}%
\pgfpathlineto{\pgfqpoint{1.395422in}{2.283233in}}%
\pgfpathlineto{\pgfqpoint{1.396854in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{1.400864in}{2.286699in}}%
\pgfpathlineto{\pgfqpoint{1.400864in}{2.286699in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{1.403746in}{2.289528in}}%
\pgfpathlineto{\pgfqpoint{1.408047in}{2.293698in}}%
\pgfpathlineto{\pgfqpoint{1.409478in}{2.297271in}}%
\pgfpathlineto{\pgfqpoint{1.410910in}{2.295229in}}%
\pgfpathlineto{\pgfqpoint{1.412343in}{2.296973in}}%
\pgfpathlineto{\pgfqpoint{1.416643in}{2.298414in}}%
\pgfpathlineto{\pgfqpoint{1.419519in}{2.295529in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{2.296539in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{2.298891in}}%
\pgfpathlineto{\pgfqpoint{1.425223in}{2.294829in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{2.296588in}}%
\pgfpathlineto{\pgfqpoint{1.429248in}{2.293984in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{2.297890in}}%
\pgfpathlineto{\pgfqpoint{1.432106in}{2.295092in}}%
\pgfpathlineto{\pgfqpoint{1.433578in}{2.298647in}}%
\pgfpathlineto{\pgfqpoint{1.435009in}{2.297443in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{2.297906in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{1.440739in}{2.298733in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{2.299224in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{2.299224in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{2.303392in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{2.303392in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{2.302413in}}%
\pgfpathlineto{\pgfqpoint{1.452066in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{1.453498in}{2.301807in}}%
\pgfpathlineto{\pgfqpoint{1.455003in}{2.299506in}}%
\pgfpathlineto{\pgfqpoint{1.457618in}{2.298700in}}%
\pgfpathlineto{\pgfqpoint{1.459054in}{2.298914in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{2.296466in}}%
\pgfpathlineto{\pgfqpoint{1.461957in}{2.298952in}}%
\pgfpathlineto{\pgfqpoint{1.463495in}{2.298346in}}%
\pgfpathlineto{\pgfqpoint{1.464931in}{2.302546in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{2.303110in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{2.303110in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{2.305607in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{2.305607in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{2.302875in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{2.302875in}}%
\pgfpathlineto{\pgfqpoint{1.481762in}{2.306113in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{2.304209in}}%
\pgfpathlineto{\pgfqpoint{1.487528in}{2.301951in}}%
\pgfpathlineto{\pgfqpoint{1.487528in}{2.301951in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{2.303501in}}%
\pgfpathlineto{\pgfqpoint{1.491820in}{2.305293in}}%
\pgfpathlineto{\pgfqpoint{1.493257in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{2.304597in}}%
\pgfpathlineto{\pgfqpoint{1.496121in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{1.500428in}{2.304452in}}%
\pgfpathlineto{\pgfqpoint{1.501860in}{2.302062in}}%
\pgfpathlineto{\pgfqpoint{1.503292in}{2.304114in}}%
\pgfpathlineto{\pgfqpoint{1.504437in}{2.310651in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{2.313102in}}%
\pgfpathlineto{\pgfqpoint{1.510191in}{2.309555in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{2.309527in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.304946in}}%
\pgfpathlineto{\pgfqpoint{1.514619in}{2.304374in}}%
\pgfpathlineto{\pgfqpoint{1.517195in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{1.518627in}{2.307612in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{2.302903in}}%
\pgfpathlineto{\pgfqpoint{1.524353in}{2.298057in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{2.298003in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{2.298003in}}%
\pgfpathlineto{\pgfqpoint{1.527211in}{2.293666in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{1.535836in}{2.284440in}}%
\pgfpathlineto{\pgfqpoint{1.538475in}{2.279229in}}%
\pgfpathlineto{\pgfqpoint{1.541370in}{2.278289in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{2.279674in}}%
\pgfpathlineto{\pgfqpoint{1.544239in}{2.279577in}}%
\pgfpathlineto{\pgfqpoint{1.547108in}{2.271252in}}%
\pgfpathlineto{\pgfqpoint{1.548538in}{2.271623in}}%
\pgfpathlineto{\pgfqpoint{1.552874in}{2.268233in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{2.272564in}}%
\pgfpathlineto{\pgfqpoint{1.557167in}{2.266248in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{2.265675in}}%
\pgfpathlineto{\pgfqpoint{1.561222in}{2.260246in}}%
\pgfpathlineto{\pgfqpoint{1.562655in}{2.259749in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{2.262363in}}%
\pgfpathlineto{\pgfqpoint{1.568530in}{2.260220in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{2.255920in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{2.257630in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{2.254878in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{2.254878in}}%
\pgfpathlineto{\pgfqpoint{1.576893in}{2.252549in}}%
\pgfpathlineto{\pgfqpoint{1.579759in}{2.248561in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{2.249466in}}%
\pgfpathlineto{\pgfqpoint{1.582629in}{2.247658in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{2.246671in}}%
\pgfpathlineto{\pgfqpoint{1.585320in}{2.247318in}}%
\pgfpathlineto{\pgfqpoint{1.586755in}{2.246289in}}%
\pgfpathlineto{\pgfqpoint{1.588184in}{2.250446in}}%
\pgfpathlineto{\pgfqpoint{1.592646in}{2.245307in}}%
\pgfpathlineto{\pgfqpoint{1.594078in}{2.241960in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{2.241578in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{2.242999in}}%
\pgfpathlineto{\pgfqpoint{1.602413in}{2.241493in}}%
\pgfpathlineto{\pgfqpoint{1.603841in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{1.606705in}{2.237995in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{2.240442in}}%
\pgfpathlineto{\pgfqpoint{1.611031in}{2.239901in}}%
\pgfpathlineto{\pgfqpoint{1.612465in}{2.241554in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{2.239216in}}%
\pgfpathlineto{\pgfqpoint{1.618209in}{2.243309in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{2.242817in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{2.242817in}}%
\pgfpathlineto{\pgfqpoint{1.622238in}{2.239615in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{2.239026in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{2.242135in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{2.242118in}}%
\pgfpathlineto{\pgfqpoint{1.630901in}{2.241444in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{2.243832in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{2.243832in}}%
\pgfpathlineto{\pgfqpoint{1.636440in}{2.243587in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{2.244315in}}%
\pgfpathlineto{\pgfqpoint{1.639306in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{2.245861in}}%
\pgfpathlineto{\pgfqpoint{1.643630in}{2.242737in}}%
\pgfpathlineto{\pgfqpoint{1.652035in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{2.236431in}}%
\pgfpathlineto{\pgfqpoint{1.657905in}{2.234821in}}%
\pgfpathlineto{\pgfqpoint{1.659334in}{2.234459in}}%
\pgfpathlineto{\pgfqpoint{1.660765in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{2.234479in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{2.233746in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{2.234936in}}%
\pgfpathlineto{\pgfqpoint{1.673414in}{2.233208in}}%
\pgfpathlineto{\pgfqpoint{1.676390in}{2.235871in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{2.235041in}}%
\pgfpathlineto{\pgfqpoint{1.686139in}{2.239739in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{2.239057in}}%
\pgfpathlineto{\pgfqpoint{1.688998in}{2.239249in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{2.244702in}}%
\pgfpathlineto{\pgfqpoint{1.694760in}{2.241877in}}%
\pgfpathlineto{\pgfqpoint{1.697646in}{2.240987in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{2.243733in}}%
\pgfpathlineto{\pgfqpoint{1.701692in}{2.245465in}}%
\pgfpathlineto{\pgfqpoint{1.703156in}{2.244217in}}%
\pgfpathlineto{\pgfqpoint{1.707335in}{2.243316in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{2.243882in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{2.246381in}}%
\pgfpathlineto{\pgfqpoint{1.711654in}{2.245444in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{2.258458in}}%
\pgfpathlineto{\pgfqpoint{1.720328in}{2.259668in}}%
\pgfpathlineto{\pgfqpoint{1.721761in}{2.258716in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{2.262745in}}%
\pgfpathlineto{\pgfqpoint{1.730261in}{2.265887in}}%
\pgfpathlineto{\pgfqpoint{1.731693in}{2.263344in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{2.265465in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{2.265465in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{1.740021in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.741457in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{1.744320in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{2.267907in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{2.267907in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{2.268351in}}%
\pgfpathlineto{\pgfqpoint{1.750167in}{2.267818in}}%
\pgfpathlineto{\pgfqpoint{1.754193in}{2.267958in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{2.266007in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{2.261450in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{2.262256in}}%
\pgfpathlineto{\pgfqpoint{1.767186in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{2.262133in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{2.262133in}}%
\pgfpathlineto{\pgfqpoint{1.776936in}{2.264333in}}%
\pgfpathlineto{\pgfqpoint{1.778374in}{2.266854in}}%
\pgfpathlineto{\pgfqpoint{1.782646in}{2.269227in}}%
\pgfpathlineto{\pgfqpoint{1.784137in}{2.269134in}}%
\pgfpathlineto{\pgfqpoint{1.784137in}{2.269134in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{2.265283in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{2.265283in}}%
\pgfpathlineto{\pgfqpoint{1.789897in}{2.268880in}}%
\pgfpathlineto{\pgfqpoint{1.791328in}{2.269603in}}%
\pgfpathlineto{\pgfqpoint{1.792467in}{2.267496in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{2.267947in}}%
\pgfpathlineto{\pgfqpoint{1.795331in}{2.266570in}}%
\pgfpathlineto{\pgfqpoint{1.796890in}{2.266742in}}%
\pgfpathlineto{\pgfqpoint{1.799751in}{2.265320in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{2.266604in}}%
\pgfpathlineto{\pgfqpoint{1.802606in}{2.265787in}}%
\pgfpathlineto{\pgfqpoint{1.804038in}{2.263937in}}%
\pgfpathlineto{\pgfqpoint{1.805470in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{2.267041in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{2.267041in}}%
\pgfpathlineto{\pgfqpoint{1.809589in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{2.264964in}}%
\pgfpathlineto{\pgfqpoint{1.813887in}{2.261438in}}%
\pgfpathlineto{\pgfqpoint{1.815320in}{2.265226in}}%
\pgfpathlineto{\pgfqpoint{1.818216in}{2.260280in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.255902in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.255902in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{2.253961in}}%
\pgfpathlineto{\pgfqpoint{1.829566in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{2.256141in}}%
\pgfpathlineto{\pgfqpoint{1.835294in}{2.255956in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{2.254326in}}%
\pgfpathlineto{\pgfqpoint{1.840767in}{2.253222in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{2.254610in}}%
\pgfpathlineto{\pgfqpoint{1.843757in}{2.254572in}}%
\pgfpathlineto{\pgfqpoint{1.846407in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{1.847842in}{2.253727in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{2.249824in}}%
\pgfpathlineto{\pgfqpoint{1.855062in}{2.248429in}}%
\pgfpathlineto{\pgfqpoint{1.856493in}{2.250920in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{2.251683in}}%
\pgfpathlineto{\pgfqpoint{1.859354in}{2.250098in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{2.249509in}}%
\pgfpathlineto{\pgfqpoint{1.862216in}{2.249840in}}%
\pgfpathlineto{\pgfqpoint{1.863649in}{2.246913in}}%
\pgfpathlineto{\pgfqpoint{1.865081in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{2.247389in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{2.247389in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{2.246472in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{2.249023in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{2.245592in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{2.245592in}}%
\pgfpathlineto{\pgfqpoint{1.879284in}{2.241558in}}%
\pgfpathlineto{\pgfqpoint{1.881900in}{2.242788in}}%
\pgfpathlineto{\pgfqpoint{1.884771in}{2.241458in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{1.891931in}{2.241163in}}%
\pgfpathlineto{\pgfqpoint{1.893417in}{2.238820in}}%
\pgfpathlineto{\pgfqpoint{1.900330in}{2.238332in}}%
\pgfpathlineto{\pgfqpoint{1.900330in}{2.238332in}}%
\pgfpathlineto{\pgfqpoint{1.901759in}{2.236445in}}%
\pgfpathlineto{\pgfqpoint{1.904618in}{2.237219in}}%
\pgfpathlineto{\pgfqpoint{1.906053in}{2.236375in}}%
\pgfpathlineto{\pgfqpoint{1.907483in}{2.237353in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{2.237428in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{2.237428in}}%
\pgfpathlineto{\pgfqpoint{1.913260in}{2.235407in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{2.236288in}}%
\pgfpathlineto{\pgfqpoint{1.926016in}{2.238902in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{1.931713in}{2.238691in}}%
\pgfpathlineto{\pgfqpoint{1.931713in}{2.238691in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{2.235206in}}%
\pgfpathlineto{\pgfqpoint{1.935907in}{2.238894in}}%
\pgfpathlineto{\pgfqpoint{1.937334in}{2.236166in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{2.237010in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{2.239701in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{2.238961in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{2.238961in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{2.238864in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{2.238864in}}%
\pgfpathlineto{\pgfqpoint{1.957243in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{1.959980in}{2.247002in}}%
\pgfpathlineto{\pgfqpoint{1.964274in}{2.245942in}}%
\pgfpathlineto{\pgfqpoint{1.965703in}{2.250052in}}%
\pgfpathlineto{\pgfqpoint{1.967132in}{2.251731in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{2.251471in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{2.253855in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{2.253855in}}%
\pgfpathlineto{\pgfqpoint{1.974106in}{2.253545in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{2.256255in}}%
\pgfpathlineto{\pgfqpoint{1.978401in}{2.259771in}}%
\pgfpathlineto{\pgfqpoint{1.979831in}{2.259986in}}%
\pgfpathlineto{\pgfqpoint{1.979831in}{2.259986in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{2.258523in}}%
\pgfpathlineto{\pgfqpoint{1.984126in}{2.260750in}}%
\pgfpathlineto{\pgfqpoint{1.987010in}{2.260913in}}%
\pgfpathlineto{\pgfqpoint{1.988450in}{2.260831in}}%
\pgfpathlineto{\pgfqpoint{1.988450in}{2.260831in}}%
\pgfpathlineto{\pgfqpoint{1.991116in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{1.992548in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{1.993980in}{2.266268in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{2.265357in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{2.265357in}}%
\pgfpathlineto{\pgfqpoint{1.998285in}{2.267828in}}%
\pgfpathlineto{\pgfqpoint{1.999715in}{2.268181in}}%
\pgfpathlineto{\pgfqpoint{2.001193in}{2.265846in}}%
\pgfpathlineto{\pgfqpoint{2.002625in}{2.269747in}}%
\pgfpathlineto{\pgfqpoint{2.005493in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{2.280720in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{2.279987in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{2.282773in}}%
\pgfpathlineto{\pgfqpoint{2.021116in}{2.283752in}}%
\pgfpathlineto{\pgfqpoint{2.023981in}{2.283064in}}%
\pgfpathlineto{\pgfqpoint{2.025413in}{2.286286in}}%
\pgfpathlineto{\pgfqpoint{2.026849in}{2.284773in}}%
\pgfpathlineto{\pgfqpoint{2.026849in}{2.284773in}}%
\pgfpathlineto{\pgfqpoint{2.033778in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{2.045070in}{2.286183in}}%
\pgfpathlineto{\pgfqpoint{2.046684in}{2.287273in}}%
\pgfpathlineto{\pgfqpoint{2.050704in}{2.287610in}}%
\pgfpathlineto{\pgfqpoint{2.052173in}{2.288868in}}%
\pgfpathlineto{\pgfqpoint{2.055046in}{2.288700in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{2.286410in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{2.286410in}}%
\pgfpathlineto{\pgfqpoint{2.060778in}{2.285233in}}%
\pgfpathlineto{\pgfqpoint{2.063707in}{2.287094in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{2.285634in}}%
\pgfpathlineto{\pgfqpoint{2.070671in}{2.288529in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{2.284077in}}%
\pgfpathlineto{\pgfqpoint{2.073529in}{2.287292in}}%
\pgfpathlineto{\pgfqpoint{2.076465in}{2.286232in}}%
\pgfpathlineto{\pgfqpoint{2.076465in}{2.286232in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{2.295621in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{2.295621in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{2.295430in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{2.295430in}}%
\pgfpathlineto{\pgfqpoint{2.093517in}{2.299150in}}%
\pgfpathlineto{\pgfqpoint{2.096140in}{2.296802in}}%
\pgfpathlineto{\pgfqpoint{2.099005in}{2.296146in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{2.297320in}}%
\pgfpathlineto{\pgfqpoint{2.102757in}{2.296850in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{2.298112in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{2.298112in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{2.294131in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{2.111943in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{2.307330in}}%
\pgfpathlineto{\pgfqpoint{2.120275in}{2.311950in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{2.311413in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{2.311413in}}%
\pgfpathlineto{\pgfqpoint{2.126050in}{2.313471in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{2.311614in}}%
\pgfpathlineto{\pgfqpoint{2.130378in}{2.309792in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{2.310983in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{2.315451in}}%
\pgfpathlineto{\pgfqpoint{2.138705in}{2.314139in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.315728in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.315728in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{2.314575in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{2.314575in}}%
\pgfpathlineto{\pgfqpoint{2.145797in}{2.316039in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{2.315459in}}%
\pgfpathlineto{\pgfqpoint{2.157246in}{2.320152in}}%
\pgfpathlineto{\pgfqpoint{2.158701in}{2.324372in}}%
\pgfpathlineto{\pgfqpoint{2.159273in}{2.322191in}}%
\pgfpathlineto{\pgfqpoint{2.162828in}{2.322858in}}%
\pgfpathlineto{\pgfqpoint{2.162828in}{2.322858in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{2.328930in}}%
\pgfpathlineto{\pgfqpoint{2.170142in}{2.328586in}}%
\pgfpathlineto{\pgfqpoint{2.170142in}{2.328586in}}%
\pgfpathlineto{\pgfqpoint{2.173006in}{2.329597in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{2.328827in}}%
\pgfpathlineto{\pgfqpoint{2.177054in}{2.329525in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{2.331817in}}%
\pgfpathlineto{\pgfqpoint{2.182844in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{2.187174in}{2.333091in}}%
\pgfpathlineto{\pgfqpoint{2.188604in}{2.333216in}}%
\pgfpathlineto{\pgfqpoint{2.190034in}{2.332030in}}%
\pgfpathlineto{\pgfqpoint{2.191466in}{2.334094in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{2.334995in}}%
\pgfpathlineto{\pgfqpoint{2.195507in}{2.336099in}}%
\pgfpathlineto{\pgfqpoint{2.199807in}{2.340547in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{2.341096in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{2.343520in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{2.343520in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{2.344963in}}%
\pgfpathlineto{\pgfqpoint{2.207043in}{2.346520in}}%
\pgfpathlineto{\pgfqpoint{2.208478in}{2.350862in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{2.348272in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{2.348272in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.349938in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.349938in}}%
\pgfpathlineto{\pgfqpoint{2.219680in}{2.343888in}}%
\pgfpathlineto{\pgfqpoint{2.221122in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{2.222552in}{2.338548in}}%
\pgfpathlineto{\pgfqpoint{2.223980in}{2.341497in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{2.336997in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{2.336997in}}%
\pgfpathlineto{\pgfqpoint{2.229707in}{2.337582in}}%
\pgfpathlineto{\pgfqpoint{2.229707in}{2.337582in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{2.339196in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{2.339135in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{2.340219in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{2.343331in}}%
\pgfpathlineto{\pgfqpoint{2.238044in}{2.342149in}}%
\pgfpathlineto{\pgfqpoint{2.239475in}{2.346545in}}%
\pgfpathlineto{\pgfqpoint{2.240906in}{2.343692in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{2.344841in}}%
\pgfpathlineto{\pgfqpoint{2.243791in}{2.344691in}}%
\pgfpathlineto{\pgfqpoint{2.243791in}{2.344691in}}%
\pgfpathlineto{\pgfqpoint{2.245222in}{2.343852in}}%
\pgfpathlineto{\pgfqpoint{2.246654in}{2.337341in}}%
\pgfpathlineto{\pgfqpoint{2.248141in}{2.339875in}}%
\pgfpathlineto{\pgfqpoint{2.252275in}{2.344368in}}%
\pgfpathlineto{\pgfqpoint{2.253707in}{2.344745in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{2.347200in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{2.347200in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{2.347299in}}%
\pgfpathlineto{\pgfqpoint{2.259472in}{2.349514in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{2.349738in}}%
\pgfpathlineto{\pgfqpoint{2.262154in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.265043in}{2.347370in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{2.351000in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{2.351000in}}%
\pgfpathlineto{\pgfqpoint{2.269379in}{2.346918in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{2.275171in}{2.349212in}}%
\pgfpathlineto{\pgfqpoint{2.275171in}{2.349212in}}%
\pgfpathlineto{\pgfqpoint{2.277742in}{2.351771in}}%
\pgfpathlineto{\pgfqpoint{2.279183in}{2.348465in}}%
\pgfpathlineto{\pgfqpoint{2.280616in}{2.348499in}}%
\pgfpathlineto{\pgfqpoint{2.283484in}{2.354097in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{2.290748in}{2.358295in}}%
\pgfpathlineto{\pgfqpoint{2.293376in}{2.361972in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{2.357075in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{2.358012in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{2.358012in}}%
\pgfpathlineto{\pgfqpoint{2.299279in}{2.358699in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{2.356134in}}%
\pgfpathlineto{\pgfqpoint{2.305022in}{2.360341in}}%
\pgfpathlineto{\pgfqpoint{2.306164in}{2.364642in}}%
\pgfpathlineto{\pgfqpoint{2.307597in}{2.365572in}}%
\pgfpathlineto{\pgfqpoint{2.310473in}{2.362876in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{2.360945in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{2.360945in}}%
\pgfpathlineto{\pgfqpoint{2.316273in}{2.363495in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{2.356274in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{2.356274in}}%
\pgfpathlineto{\pgfqpoint{2.324599in}{2.356481in}}%
\pgfpathlineto{\pgfqpoint{2.326030in}{2.358623in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{2.357679in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{2.358152in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{2.358152in}}%
\pgfpathlineto{\pgfqpoint{2.334528in}{2.356807in}}%
\pgfpathlineto{\pgfqpoint{2.335959in}{2.357832in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{2.361344in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{2.361344in}}%
\pgfpathlineto{\pgfqpoint{2.340258in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{2.356399in}}%
\pgfpathlineto{\pgfqpoint{2.343152in}{2.353972in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{2.351875in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{2.351875in}}%
\pgfpathlineto{\pgfqpoint{2.347534in}{2.354175in}}%
\pgfpathlineto{\pgfqpoint{2.348680in}{2.354059in}}%
\pgfpathlineto{\pgfqpoint{2.351549in}{2.352832in}}%
\pgfpathlineto{\pgfqpoint{2.352981in}{2.356952in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{2.353347in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{2.352438in}}%
\pgfpathlineto{\pgfqpoint{2.357403in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{2.354053in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{2.356543in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{2.354938in}}%
\pgfpathlineto{\pgfqpoint{2.364286in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{2.365721in}{2.355738in}}%
\pgfpathlineto{\pgfqpoint{2.370094in}{2.354757in}}%
\pgfpathlineto{\pgfqpoint{2.371531in}{2.356348in}}%
\pgfpathlineto{\pgfqpoint{2.375854in}{2.351864in}}%
\pgfpathlineto{\pgfqpoint{2.377282in}{2.352775in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{2.352665in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{2.352665in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{2.350712in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{2.350959in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{2.350959in}}%
\pgfpathlineto{\pgfqpoint{2.386279in}{2.349598in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{2.351762in}}%
\pgfpathlineto{\pgfqpoint{2.391530in}{2.351379in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{2.352845in}}%
\pgfpathlineto{\pgfqpoint{2.394106in}{2.349356in}}%
\pgfpathlineto{\pgfqpoint{2.395536in}{2.351978in}}%
\pgfpathlineto{\pgfqpoint{2.396966in}{2.352788in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{2.349699in}}%
\pgfpathlineto{\pgfqpoint{2.399830in}{2.342499in}}%
\pgfpathlineto{\pgfqpoint{2.401260in}{2.340575in}}%
\pgfpathlineto{\pgfqpoint{2.402698in}{2.343253in}}%
\pgfpathlineto{\pgfqpoint{2.404130in}{2.343223in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{2.346448in}}%
\pgfpathlineto{\pgfqpoint{2.407105in}{2.347784in}}%
\pgfpathlineto{\pgfqpoint{2.408334in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{2.409850in}{2.343147in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{2.415578in}{2.347699in}}%
\pgfpathlineto{\pgfqpoint{2.417006in}{2.348704in}}%
\pgfpathlineto{\pgfqpoint{2.418435in}{2.350681in}}%
\pgfpathlineto{\pgfqpoint{2.419864in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{2.421300in}{2.349437in}}%
\pgfpathlineto{\pgfqpoint{2.422733in}{2.346068in}}%
\pgfpathlineto{\pgfqpoint{2.425323in}{2.351721in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{2.351369in}}%
\pgfpathlineto{\pgfqpoint{2.428258in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{2.349638in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{2.349277in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{2.344470in}}%
\pgfpathlineto{\pgfqpoint{2.435502in}{2.345128in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{2.353248in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{2.353248in}}%
\pgfpathlineto{\pgfqpoint{2.445219in}{2.350807in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{2.347230in}}%
\pgfpathlineto{\pgfqpoint{2.448163in}{2.350409in}}%
\pgfpathlineto{\pgfqpoint{2.449593in}{2.351614in}}%
\pgfpathlineto{\pgfqpoint{2.451024in}{2.345367in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{2.349819in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{2.349819in}}%
\pgfpathlineto{\pgfqpoint{2.453742in}{2.348187in}}%
\pgfpathlineto{\pgfqpoint{2.455218in}{2.350199in}}%
\pgfpathlineto{\pgfqpoint{2.459619in}{2.350876in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{2.353234in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{2.353234in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{2.353567in}}%
\pgfpathlineto{\pgfqpoint{2.465198in}{2.356219in}}%
\pgfpathlineto{\pgfqpoint{2.466631in}{2.351979in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{2.353268in}}%
\pgfpathlineto{\pgfqpoint{2.473789in}{2.349631in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{2.351292in}}%
\pgfpathlineto{\pgfqpoint{2.482085in}{2.350404in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{2.345550in}}%
\pgfpathlineto{\pgfqpoint{2.487815in}{2.346068in}}%
\pgfpathlineto{\pgfqpoint{2.489269in}{2.344056in}}%
\pgfpathlineto{\pgfqpoint{2.490757in}{2.346189in}}%
\pgfpathlineto{\pgfqpoint{2.492189in}{2.340646in}}%
\pgfpathlineto{\pgfqpoint{2.493642in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{2.347269in}}%
\pgfpathlineto{\pgfqpoint{2.497940in}{2.346374in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{2.351507in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{2.351507in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{2.349926in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{2.350234in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{2.350234in}}%
\pgfpathlineto{\pgfqpoint{2.507750in}{2.334956in}}%
\pgfpathlineto{\pgfqpoint{2.509178in}{2.341249in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{2.344082in}}%
\pgfpathlineto{\pgfqpoint{2.514921in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{2.516349in}{2.351603in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{2.346390in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{2.344919in}}%
\pgfpathlineto{\pgfqpoint{2.520637in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{2.521802in}{2.346855in}}%
\pgfpathlineto{\pgfqpoint{2.523233in}{2.344305in}}%
\pgfpathlineto{\pgfqpoint{2.524662in}{2.343783in}}%
\pgfpathlineto{\pgfqpoint{2.527520in}{2.345509in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{2.344310in}}%
\pgfpathlineto{\pgfqpoint{2.531837in}{2.345816in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{2.346230in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{2.346230in}}%
\pgfpathlineto{\pgfqpoint{2.543075in}{2.350483in}}%
\pgfpathlineto{\pgfqpoint{2.544505in}{2.351959in}}%
\pgfpathlineto{\pgfqpoint{2.544505in}{2.351959in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{2.346205in}}%
\pgfpathlineto{\pgfqpoint{2.548940in}{2.348884in}}%
\pgfpathlineto{\pgfqpoint{2.551686in}{2.347691in}}%
\pgfpathlineto{\pgfqpoint{2.553122in}{2.348526in}}%
\pgfpathlineto{\pgfqpoint{2.554553in}{2.345163in}}%
\pgfpathlineto{\pgfqpoint{2.555982in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{2.555982in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{2.349430in}}%
\pgfpathlineto{\pgfqpoint{2.560185in}{2.348181in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.352380in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{2.568844in}{2.352338in}}%
\pgfpathlineto{\pgfqpoint{2.571708in}{2.351541in}}%
\pgfpathlineto{\pgfqpoint{2.579980in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{2.581419in}{2.356118in}}%
\pgfpathlineto{\pgfqpoint{2.584276in}{2.357283in}}%
\pgfpathlineto{\pgfqpoint{2.587138in}{2.357408in}}%
\pgfpathlineto{\pgfqpoint{2.590018in}{2.361106in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{2.594362in}{2.363624in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{2.364632in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{2.364632in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{2.367736in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{2.364595in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{2.364595in}}%
\pgfpathlineto{\pgfqpoint{2.602677in}{2.370645in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{2.369178in}}%
\pgfpathlineto{\pgfqpoint{2.611270in}{2.375371in}}%
\pgfpathlineto{\pgfqpoint{2.614178in}{2.375715in}}%
\pgfpathlineto{\pgfqpoint{2.615609in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{2.619753in}{2.386917in}}%
\pgfpathlineto{\pgfqpoint{2.621193in}{2.387741in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{2.385436in}}%
\pgfpathlineto{\pgfqpoint{2.625518in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{2.625518in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{2.628378in}{2.392010in}}%
\pgfpathlineto{\pgfqpoint{2.629816in}{2.392597in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{2.397647in}}%
\pgfpathlineto{\pgfqpoint{2.641103in}{2.407331in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{2.410329in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{2.417095in}}%
\pgfpathlineto{\pgfqpoint{2.649739in}{2.419946in}}%
\pgfpathlineto{\pgfqpoint{2.651173in}{2.420393in}}%
\pgfpathlineto{\pgfqpoint{2.652604in}{2.419708in}}%
\pgfpathlineto{\pgfqpoint{2.655325in}{2.421657in}}%
\pgfpathlineto{\pgfqpoint{2.656820in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{2.659679in}{2.425713in}}%
\pgfpathlineto{\pgfqpoint{2.665120in}{2.428142in}}%
\pgfpathlineto{\pgfqpoint{2.666552in}{2.427662in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{2.428761in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{2.428761in}}%
\pgfpathlineto{\pgfqpoint{2.675038in}{2.435560in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{2.434664in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{2.434664in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{2.437911in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{2.437911in}}%
\pgfpathlineto{\pgfqpoint{2.682313in}{2.437723in}}%
\pgfpathlineto{\pgfqpoint{2.683792in}{2.439445in}}%
\pgfpathlineto{\pgfqpoint{2.683792in}{2.439445in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{2.439918in}}%
\pgfpathlineto{\pgfqpoint{2.689343in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.692208in}{2.446194in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{2.445767in}}%
\pgfpathlineto{\pgfqpoint{2.695069in}{2.443633in}}%
\pgfpathlineto{\pgfqpoint{2.697935in}{2.445959in}}%
\pgfpathlineto{\pgfqpoint{2.700800in}{2.446693in}}%
\pgfpathlineto{\pgfqpoint{2.703664in}{2.452195in}}%
\pgfpathlineto{\pgfqpoint{2.705095in}{2.450060in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{2.453440in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{2.450352in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{2.453885in}}%
\pgfpathlineto{\pgfqpoint{2.717847in}{2.453679in}}%
\pgfpathlineto{\pgfqpoint{2.719051in}{2.455970in}}%
\pgfpathlineto{\pgfqpoint{2.720482in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{2.721911in}{2.456809in}}%
\pgfpathlineto{\pgfqpoint{2.723348in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{2.458555in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{2.458555in}}%
\pgfpathlineto{\pgfqpoint{2.726357in}{2.456043in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{2.460292in}}%
\pgfpathlineto{\pgfqpoint{2.733274in}{2.459795in}}%
\pgfpathlineto{\pgfqpoint{2.736134in}{2.462700in}}%
\pgfpathlineto{\pgfqpoint{2.740436in}{2.460871in}}%
\pgfpathlineto{\pgfqpoint{2.743324in}{2.461618in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{2.458878in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{2.458878in}}%
\pgfpathlineto{\pgfqpoint{2.747606in}{2.459123in}}%
\pgfpathlineto{\pgfqpoint{2.749039in}{2.461342in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{2.463506in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{2.467714in}}%
\pgfpathlineto{\pgfqpoint{2.764514in}{2.465869in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{2.468029in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{2.468029in}}%
\pgfpathlineto{\pgfqpoint{2.768897in}{2.465401in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{2.468256in}}%
\pgfpathlineto{\pgfqpoint{2.771791in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{2.771791in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{2.774364in}{2.470929in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{2.471247in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{2.471247in}}%
\pgfpathlineto{\pgfqpoint{2.778658in}{2.471170in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{2.788703in}{2.468447in}}%
\pgfpathlineto{\pgfqpoint{2.790142in}{2.469887in}}%
\pgfpathlineto{\pgfqpoint{2.793023in}{2.470340in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{2.469745in}}%
\pgfpathlineto{\pgfqpoint{2.797183in}{2.472760in}}%
\pgfpathlineto{\pgfqpoint{2.799014in}{2.476341in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{2.478116in}}%
\pgfpathlineto{\pgfqpoint{2.802774in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{2.804316in}{2.479656in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{2.481205in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{2.481205in}}%
\pgfpathlineto{\pgfqpoint{2.807185in}{2.481257in}}%
\pgfpathlineto{\pgfqpoint{2.810069in}{2.484835in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{2.814367in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{2.494673in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{2.494673in}}%
\pgfpathlineto{\pgfqpoint{2.824055in}{2.502502in}}%
\pgfpathlineto{\pgfqpoint{2.825497in}{2.506787in}}%
\pgfpathlineto{\pgfqpoint{2.826924in}{2.508821in}}%
\pgfpathlineto{\pgfqpoint{2.828355in}{2.508926in}}%
\pgfpathlineto{\pgfqpoint{2.835514in}{2.520192in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{2.523404in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{2.523404in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{2.532887in}}%
\pgfpathlineto{\pgfqpoint{2.848191in}{2.540347in}}%
\pgfpathlineto{\pgfqpoint{2.854067in}{2.550036in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{2.553758in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{2.553294in}}%
\pgfpathlineto{\pgfqpoint{2.860975in}{2.554731in}}%
\pgfpathlineto{\pgfqpoint{2.862415in}{2.555181in}}%
\pgfpathlineto{\pgfqpoint{2.866713in}{2.563690in}}%
\pgfpathlineto{\pgfqpoint{2.869593in}{2.562014in}}%
\pgfpathlineto{\pgfqpoint{2.871028in}{2.566191in}}%
\pgfpathlineto{\pgfqpoint{2.873950in}{2.570245in}}%
\pgfpathlineto{\pgfqpoint{2.876606in}{2.571121in}}%
\pgfpathlineto{\pgfqpoint{2.879466in}{2.575401in}}%
\pgfpathlineto{\pgfqpoint{2.882323in}{2.575586in}}%
\pgfpathlineto{\pgfqpoint{2.883755in}{2.576604in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{2.575350in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{2.577056in}}%
\pgfpathlineto{\pgfqpoint{2.888047in}{2.577682in}}%
\pgfpathlineto{\pgfqpoint{2.888047in}{2.577682in}}%
\pgfpathlineto{\pgfqpoint{2.889507in}{2.579926in}}%
\pgfpathlineto{\pgfqpoint{2.892201in}{2.582375in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{2.581047in}}%
\pgfpathlineto{\pgfqpoint{2.895065in}{2.583704in}}%
\pgfpathlineto{\pgfqpoint{2.896503in}{2.582012in}}%
\pgfpathlineto{\pgfqpoint{2.897382in}{2.586807in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{2.588209in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{2.588209in}}%
\pgfpathlineto{\pgfqpoint{2.903616in}{2.591470in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{2.590025in}}%
\pgfpathlineto{\pgfqpoint{2.906590in}{2.591617in}}%
\pgfpathlineto{\pgfqpoint{2.906590in}{2.591617in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{2.590333in}}%
\pgfpathlineto{\pgfqpoint{2.910652in}{2.587799in}}%
\pgfpathlineto{\pgfqpoint{2.913661in}{2.592766in}}%
\pgfpathlineto{\pgfqpoint{2.915104in}{2.592500in}}%
\pgfpathlineto{\pgfqpoint{2.916535in}{2.593135in}}%
\pgfpathlineto{\pgfqpoint{2.919115in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{2.921983in}{2.597346in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{2.601876in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{2.601876in}}%
\pgfpathlineto{\pgfqpoint{2.927815in}{2.602760in}}%
\pgfpathlineto{\pgfqpoint{2.927815in}{2.602760in}}%
\pgfpathlineto{\pgfqpoint{2.930680in}{2.608564in}}%
\pgfpathlineto{\pgfqpoint{2.932111in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{2.936151in}{2.614348in}}%
\pgfpathlineto{\pgfqpoint{2.936151in}{2.614348in}}%
\pgfpathlineto{\pgfqpoint{2.939019in}{2.615585in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{2.617386in}}%
\pgfpathlineto{\pgfqpoint{2.949101in}{2.617879in}}%
\pgfpathlineto{\pgfqpoint{2.950530in}{2.619039in}}%
\pgfpathlineto{\pgfqpoint{2.953391in}{2.618432in}}%
\pgfpathlineto{\pgfqpoint{2.956022in}{2.620457in}}%
\pgfpathlineto{\pgfqpoint{2.956022in}{2.620457in}}%
\pgfpathlineto{\pgfqpoint{2.957518in}{2.619275in}}%
\pgfpathlineto{\pgfqpoint{2.960401in}{2.623673in}}%
\pgfpathlineto{\pgfqpoint{2.961831in}{2.623286in}}%
\pgfpathlineto{\pgfqpoint{2.965927in}{2.629826in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{2.633758in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{2.633758in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{2.637956in}}%
\pgfpathlineto{\pgfqpoint{2.973167in}{2.641038in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{2.647554in}}%
\pgfpathlineto{\pgfqpoint{2.978958in}{2.647640in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{2.653485in}}%
\pgfpathlineto{\pgfqpoint{2.984508in}{2.650889in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{2.658598in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{2.658598in}}%
\pgfpathlineto{\pgfqpoint{2.993111in}{2.668035in}}%
\pgfpathlineto{\pgfqpoint{2.997272in}{2.675276in}}%
\pgfpathlineto{\pgfqpoint{3.000182in}{2.676238in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{2.678657in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{2.678657in}}%
\pgfpathlineto{\pgfqpoint{3.005673in}{2.682336in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{2.684947in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{3.012844in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{3.017133in}{2.701756in}}%
\pgfpathlineto{\pgfqpoint{3.018567in}{2.704019in}}%
\pgfpathlineto{\pgfqpoint{3.022815in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{3.024250in}{2.711557in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{2.718849in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{2.719409in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{2.719409in}}%
\pgfpathlineto{\pgfqpoint{3.032842in}{2.723100in}}%
\pgfpathlineto{\pgfqpoint{3.034285in}{2.723710in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{2.725708in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{2.725708in}}%
\pgfpathlineto{\pgfqpoint{3.038294in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{2.732428in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{2.731614in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{2.731614in}}%
\pgfpathlineto{\pgfqpoint{3.046808in}{2.737920in}}%
\pgfpathlineto{\pgfqpoint{3.051288in}{2.742547in}}%
\pgfpathlineto{\pgfqpoint{3.051288in}{2.742547in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{2.748192in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{2.751242in}}%
\pgfpathlineto{\pgfqpoint{3.063934in}{2.754476in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.752667in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{3.072442in}{2.759165in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{2.763045in}}%
\pgfpathlineto{\pgfqpoint{3.078190in}{2.762345in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.763715in}}%
\pgfpathlineto{\pgfqpoint{3.083937in}{2.766984in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{2.767104in}}%
\pgfpathlineto{\pgfqpoint{3.090828in}{2.767926in}}%
\pgfpathlineto{\pgfqpoint{3.092257in}{2.769891in}}%
\pgfpathlineto{\pgfqpoint{3.096555in}{2.771202in}}%
\pgfpathlineto{\pgfqpoint{3.096555in}{2.771202in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{2.774364in}}%
\pgfpathlineto{\pgfqpoint{3.104986in}{2.774379in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{2.783020in}}%
\pgfpathlineto{\pgfqpoint{3.122059in}{2.786386in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{2.787335in}}%
\pgfpathlineto{\pgfqpoint{3.129268in}{2.790640in}}%
\pgfpathlineto{\pgfqpoint{3.130700in}{2.789119in}}%
\pgfpathlineto{\pgfqpoint{3.143498in}{2.791829in}}%
\pgfpathlineto{\pgfqpoint{3.150407in}{2.791691in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{2.786515in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{2.786515in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{2.790952in}}%
\pgfpathlineto{\pgfqpoint{3.156183in}{2.789538in}}%
\pgfpathlineto{\pgfqpoint{3.157616in}{2.790749in}}%
\pgfpathlineto{\pgfqpoint{3.159046in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{3.161915in}{2.793143in}}%
\pgfpathlineto{\pgfqpoint{3.163346in}{2.789460in}}%
\pgfpathlineto{\pgfqpoint{3.164777in}{2.792661in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{2.790826in}}%
\pgfpathlineto{\pgfqpoint{3.170270in}{2.792893in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{3.174563in}{2.793466in}}%
\pgfpathlineto{\pgfqpoint{3.177497in}{2.791392in}}%
\pgfpathlineto{\pgfqpoint{3.178931in}{2.793608in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{2.793648in}}%
\pgfpathlineto{\pgfqpoint{3.183193in}{2.795664in}}%
\pgfpathlineto{\pgfqpoint{3.184636in}{2.794075in}}%
\pgfpathlineto{\pgfqpoint{3.198756in}{2.793120in}}%
\pgfpathlineto{\pgfqpoint{3.200240in}{2.794630in}}%
\pgfpathlineto{\pgfqpoint{3.200240in}{2.794630in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{2.794830in}}%
\pgfpathlineto{\pgfqpoint{3.204345in}{2.798956in}}%
\pgfpathlineto{\pgfqpoint{3.208688in}{2.796737in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{2.796690in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{2.796690in}}%
\pgfpathlineto{\pgfqpoint{3.211572in}{2.798957in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{2.799752in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{2.799752in}}%
\pgfpathlineto{\pgfqpoint{3.218491in}{2.798418in}}%
\pgfpathlineto{\pgfqpoint{3.218491in}{2.798418in}}%
\pgfpathlineto{\pgfqpoint{3.221350in}{2.800743in}}%
\pgfpathlineto{\pgfqpoint{3.222816in}{2.800927in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{2.802982in}}%
\pgfpathlineto{\pgfqpoint{3.229992in}{2.803544in}}%
\pgfpathlineto{\pgfqpoint{3.232736in}{2.805815in}}%
\pgfpathlineto{\pgfqpoint{3.237939in}{2.804769in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{2.812825in}}%
\pgfpathlineto{\pgfqpoint{3.245588in}{2.811855in}}%
\pgfpathlineto{\pgfqpoint{3.245588in}{2.811855in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{2.812488in}}%
\pgfpathlineto{\pgfqpoint{3.251392in}{2.816365in}}%
\pgfpathlineto{\pgfqpoint{3.253979in}{2.816793in}}%
\pgfpathlineto{\pgfqpoint{3.256843in}{2.818474in}}%
\pgfpathlineto{\pgfqpoint{3.258275in}{2.816937in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{2.813433in}}%
\pgfpathlineto{\pgfqpoint{3.276695in}{2.818752in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{2.819309in}}%
\pgfpathlineto{\pgfqpoint{3.286694in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{2.819111in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{2.819111in}}%
\pgfpathlineto{\pgfqpoint{3.292529in}{2.819557in}}%
\pgfpathlineto{\pgfqpoint{3.296527in}{2.824561in}}%
\pgfpathlineto{\pgfqpoint{3.313700in}{2.831144in}}%
\pgfpathlineto{\pgfqpoint{3.315145in}{2.832199in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{2.831697in}}%
\pgfpathlineto{\pgfqpoint{3.318072in}{2.832334in}}%
\pgfpathlineto{\pgfqpoint{3.319221in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{3.320651in}{2.832756in}}%
\pgfpathlineto{\pgfqpoint{3.323524in}{2.834378in}}%
\pgfpathlineto{\pgfqpoint{3.324956in}{2.833718in}}%
\pgfpathlineto{\pgfqpoint{3.327885in}{2.837784in}}%
\pgfpathlineto{\pgfqpoint{3.329321in}{2.837575in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{2.839948in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{2.839948in}}%
\pgfpathlineto{\pgfqpoint{3.333616in}{2.841259in}}%
\pgfpathlineto{\pgfqpoint{3.333616in}{2.841259in}}%
\pgfpathlineto{\pgfqpoint{3.336497in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{3.337929in}{2.839744in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{2.841425in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{2.840304in}}%
\pgfpathlineto{\pgfqpoint{3.343430in}{2.844529in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{2.845605in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{2.845605in}}%
\pgfpathlineto{\pgfqpoint{3.350609in}{2.847036in}}%
\pgfpathlineto{\pgfqpoint{3.354721in}{2.843924in}}%
\pgfpathlineto{\pgfqpoint{3.356149in}{2.844053in}}%
\pgfpathlineto{\pgfqpoint{3.360475in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{3.363339in}{2.853937in}}%
\pgfpathlineto{\pgfqpoint{3.364767in}{2.853857in}}%
\pgfpathlineto{\pgfqpoint{3.366199in}{2.854837in}}%
\pgfpathlineto{\pgfqpoint{3.367634in}{2.854836in}}%
\pgfpathlineto{\pgfqpoint{3.369081in}{2.855788in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.858878in}}%
\pgfpathlineto{\pgfqpoint{3.371976in}{2.857248in}}%
\pgfpathlineto{\pgfqpoint{3.373189in}{2.857452in}}%
\pgfpathlineto{\pgfqpoint{3.377526in}{2.855791in}}%
\pgfpathlineto{\pgfqpoint{3.381827in}{2.859335in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{2.860828in}}%
\pgfpathlineto{\pgfqpoint{3.386161in}{2.859277in}}%
\pgfpathlineto{\pgfqpoint{3.387595in}{2.861008in}}%
\pgfpathlineto{\pgfqpoint{3.387595in}{2.861008in}}%
\pgfpathlineto{\pgfqpoint{3.390172in}{2.862959in}}%
\pgfpathlineto{\pgfqpoint{3.391626in}{2.864948in}}%
\pgfpathlineto{\pgfqpoint{3.393126in}{2.865466in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{2.864627in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{2.864627in}}%
\pgfpathlineto{\pgfqpoint{3.396007in}{2.862877in}}%
\pgfpathlineto{\pgfqpoint{3.400297in}{2.867478in}}%
\pgfpathlineto{\pgfqpoint{3.405963in}{2.874076in}}%
\pgfpathlineto{\pgfqpoint{3.405963in}{2.874076in}}%
\pgfpathlineto{\pgfqpoint{3.407398in}{2.871789in}}%
\pgfpathlineto{\pgfqpoint{3.411508in}{2.874295in}}%
\pgfpathlineto{\pgfqpoint{3.412979in}{2.874754in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{2.874831in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{2.874831in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{2.874958in}}%
\pgfpathlineto{\pgfqpoint{3.421593in}{2.877284in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{2.877959in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{2.876673in}}%
\pgfpathlineto{\pgfqpoint{3.430078in}{2.879793in}}%
\pgfpathlineto{\pgfqpoint{3.432937in}{2.876629in}}%
\pgfpathlineto{\pgfqpoint{3.434370in}{2.878201in}}%
\pgfpathlineto{\pgfqpoint{3.437228in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{3.440092in}{2.876410in}}%
\pgfpathlineto{\pgfqpoint{3.442669in}{2.875726in}}%
\pgfpathlineto{\pgfqpoint{3.446978in}{2.875846in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{3.449863in}{2.879989in}}%
\pgfpathlineto{\pgfqpoint{3.452827in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{3.456853in}{2.872447in}}%
\pgfpathlineto{\pgfqpoint{3.458284in}{2.873608in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{2.871001in}}%
\pgfpathlineto{\pgfqpoint{3.461181in}{2.872970in}}%
\pgfpathlineto{\pgfqpoint{3.462629in}{2.871228in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{2.866700in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{2.866700in}}%
\pgfpathlineto{\pgfqpoint{3.467012in}{2.863869in}}%
\pgfpathlineto{\pgfqpoint{3.468441in}{2.863136in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{2.867976in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{2.867976in}}%
\pgfpathlineto{\pgfqpoint{3.472732in}{2.863155in}}%
\pgfpathlineto{\pgfqpoint{3.474161in}{2.862049in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.866032in}}%
\pgfpathlineto{\pgfqpoint{3.478160in}{2.862097in}}%
\pgfpathlineto{\pgfqpoint{3.479597in}{2.861836in}}%
\pgfpathlineto{\pgfqpoint{3.482490in}{2.859185in}}%
\pgfpathlineto{\pgfqpoint{3.484016in}{2.860057in}}%
\pgfpathlineto{\pgfqpoint{3.485459in}{2.851088in}}%
\pgfpathlineto{\pgfqpoint{3.489513in}{2.854172in}}%
\pgfpathlineto{\pgfqpoint{3.493812in}{2.844844in}}%
\pgfpathlineto{\pgfqpoint{3.493812in}{2.844844in}}%
\pgfpathlineto{\pgfqpoint{3.496686in}{2.843339in}}%
\pgfpathlineto{\pgfqpoint{3.498117in}{2.840426in}}%
\pgfpathlineto{\pgfqpoint{3.500983in}{2.837428in}}%
\pgfpathlineto{\pgfqpoint{3.503851in}{2.835940in}}%
\pgfpathlineto{\pgfqpoint{3.506764in}{2.834321in}}%
\pgfpathlineto{\pgfqpoint{3.510778in}{2.826292in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{2.825298in}}%
\pgfpathlineto{\pgfqpoint{3.515084in}{2.823478in}}%
\pgfpathlineto{\pgfqpoint{3.518104in}{2.816278in}}%
\pgfpathlineto{\pgfqpoint{3.519410in}{2.815562in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{2.810807in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{2.810807in}}%
\pgfpathlineto{\pgfqpoint{3.525100in}{2.804324in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{2.801005in}}%
\pgfpathlineto{\pgfqpoint{3.529418in}{2.797446in}}%
\pgfpathlineto{\pgfqpoint{3.530938in}{2.796610in}}%
\pgfpathlineto{\pgfqpoint{3.532083in}{2.791599in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{2.789948in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{2.789948in}}%
\pgfpathlineto{\pgfqpoint{3.536384in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{3.536384in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{3.539385in}{2.783311in}}%
\pgfpathlineto{\pgfqpoint{3.540817in}{2.778824in}}%
\pgfpathlineto{\pgfqpoint{3.542252in}{2.778299in}}%
\pgfpathlineto{\pgfqpoint{3.542252in}{2.778299in}}%
\pgfpathlineto{\pgfqpoint{3.543683in}{2.773298in}}%
\pgfpathlineto{\pgfqpoint{3.550746in}{2.762473in}}%
\pgfpathlineto{\pgfqpoint{3.552179in}{2.763535in}}%
\pgfpathlineto{\pgfqpoint{3.557763in}{2.758304in}}%
\pgfpathlineto{\pgfqpoint{3.559040in}{2.753774in}}%
\pgfpathlineto{\pgfqpoint{3.560527in}{2.752076in}}%
\pgfpathlineto{\pgfqpoint{3.563318in}{2.744244in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{2.743088in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{2.737793in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{2.737793in}}%
\pgfpathlineto{\pgfqpoint{3.569072in}{2.733792in}}%
\pgfpathlineto{\pgfqpoint{3.571943in}{2.732112in}}%
\pgfpathlineto{\pgfqpoint{3.574806in}{2.723637in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{2.723707in}}%
\pgfpathlineto{\pgfqpoint{3.580452in}{2.720750in}}%
\pgfpathlineto{\pgfqpoint{3.581952in}{2.725096in}}%
\pgfpathlineto{\pgfqpoint{3.583383in}{2.724944in}}%
\pgfpathlineto{\pgfqpoint{3.584814in}{2.723132in}}%
\pgfpathlineto{\pgfqpoint{3.587675in}{2.722151in}}%
\pgfpathlineto{\pgfqpoint{3.587675in}{2.722151in}}%
\pgfpathlineto{\pgfqpoint{3.590258in}{2.717740in}}%
\pgfpathlineto{\pgfqpoint{3.590258in}{2.717740in}}%
\pgfpathlineto{\pgfqpoint{3.593119in}{2.714084in}}%
\pgfpathlineto{\pgfqpoint{3.594550in}{2.714470in}}%
\pgfpathlineto{\pgfqpoint{3.596084in}{2.716808in}}%
\pgfpathlineto{\pgfqpoint{3.597519in}{2.715360in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{2.717122in}}%
\pgfpathlineto{\pgfqpoint{3.600384in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{3.601814in}{2.717409in}}%
\pgfpathlineto{\pgfqpoint{3.603028in}{2.714897in}}%
\pgfpathlineto{\pgfqpoint{3.604458in}{2.710515in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{2.704279in}}%
\pgfpathlineto{\pgfqpoint{3.608769in}{2.702715in}}%
\pgfpathlineto{\pgfqpoint{3.610201in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{3.611630in}{2.703861in}}%
\pgfpathlineto{\pgfqpoint{3.613059in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{3.614491in}{2.701676in}}%
\pgfpathlineto{\pgfqpoint{3.615927in}{2.702414in}}%
\pgfpathlineto{\pgfqpoint{3.617367in}{2.699711in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{3.622884in}{2.696818in}}%
\pgfpathlineto{\pgfqpoint{3.624313in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{3.625742in}{2.697765in}}%
\pgfpathlineto{\pgfqpoint{3.627171in}{2.696098in}}%
\pgfpathlineto{\pgfqpoint{3.628612in}{2.695605in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{2.696874in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{2.696874in}}%
\pgfpathlineto{\pgfqpoint{3.634479in}{2.692259in}}%
\pgfpathlineto{\pgfqpoint{3.635879in}{2.695913in}}%
\pgfpathlineto{\pgfqpoint{3.639886in}{2.693688in}}%
\pgfpathlineto{\pgfqpoint{3.639886in}{2.693688in}}%
\pgfpathlineto{\pgfqpoint{3.642777in}{2.696314in}}%
\pgfpathlineto{\pgfqpoint{3.644207in}{2.693261in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{2.694716in}}%
\pgfpathlineto{\pgfqpoint{3.647076in}{2.692791in}}%
\pgfpathlineto{\pgfqpoint{3.648532in}{2.694132in}}%
\pgfpathlineto{\pgfqpoint{3.649964in}{2.696882in}}%
\pgfpathlineto{\pgfqpoint{3.651404in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{3.654088in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{3.656946in}{2.690956in}}%
\pgfpathlineto{\pgfqpoint{3.659864in}{2.694720in}}%
\pgfpathlineto{\pgfqpoint{3.661293in}{2.693002in}}%
\pgfpathlineto{\pgfqpoint{3.662722in}{2.694845in}}%
\pgfpathlineto{\pgfqpoint{3.664156in}{2.694011in}}%
\pgfpathlineto{\pgfqpoint{3.665582in}{2.691998in}}%
\pgfpathlineto{\pgfqpoint{3.667029in}{2.688971in}}%
\pgfpathlineto{\pgfqpoint{3.668466in}{2.687325in}}%
\pgfpathlineto{\pgfqpoint{3.671330in}{2.688861in}}%
\pgfpathlineto{\pgfqpoint{3.672761in}{2.686825in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{2.686336in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{2.686336in}}%
\pgfpathlineto{\pgfqpoint{3.678310in}{2.682981in}}%
\pgfpathlineto{\pgfqpoint{3.679742in}{2.680474in}}%
\pgfpathlineto{\pgfqpoint{3.681178in}{2.672836in}}%
\pgfpathlineto{\pgfqpoint{3.682612in}{2.673096in}}%
\pgfpathlineto{\pgfqpoint{3.684047in}{2.671100in}}%
\pgfpathlineto{\pgfqpoint{3.686935in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{3.688364in}{2.673649in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{2.681036in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{2.681036in}}%
\pgfpathlineto{\pgfqpoint{3.692340in}{2.674291in}}%
\pgfpathlineto{\pgfqpoint{3.693949in}{2.674251in}}%
\pgfpathlineto{\pgfqpoint{3.696832in}{2.675650in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{2.674747in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{2.674747in}}%
\pgfpathlineto{\pgfqpoint{3.699694in}{2.671584in}}%
\pgfpathlineto{\pgfqpoint{3.703785in}{2.670048in}}%
\pgfpathlineto{\pgfqpoint{3.705215in}{2.670951in}}%
\pgfpathlineto{\pgfqpoint{3.708118in}{2.668505in}}%
\pgfpathlineto{\pgfqpoint{3.711048in}{2.667816in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{2.669928in}}%
\pgfpathlineto{\pgfqpoint{3.720947in}{2.668790in}}%
\pgfpathlineto{\pgfqpoint{3.725241in}{2.670035in}}%
\pgfpathlineto{\pgfqpoint{3.729538in}{2.669411in}}%
\pgfpathlineto{\pgfqpoint{3.729538in}{2.669411in}}%
\pgfpathlineto{\pgfqpoint{3.730689in}{2.671408in}}%
\pgfpathlineto{\pgfqpoint{3.736624in}{2.651745in}}%
\pgfpathlineto{\pgfqpoint{3.738053in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{3.739486in}{2.651435in}}%
\pgfpathlineto{\pgfqpoint{3.740917in}{2.653218in}}%
\pgfpathlineto{\pgfqpoint{3.742071in}{2.653497in}}%
\pgfpathlineto{\pgfqpoint{3.743515in}{2.649460in}}%
\pgfpathlineto{\pgfqpoint{3.747545in}{2.648202in}}%
\pgfpathlineto{\pgfqpoint{3.750787in}{2.647807in}}%
\pgfpathlineto{\pgfqpoint{3.752216in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.752216in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.755101in}{2.647066in}}%
\pgfpathlineto{\pgfqpoint{3.756242in}{2.645128in}}%
\pgfpathlineto{\pgfqpoint{3.757671in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{2.642220in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{2.642220in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{2.635009in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{2.635009in}}%
\pgfpathlineto{\pgfqpoint{3.763422in}{2.633056in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{2.627903in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{2.627903in}}%
\pgfpathlineto{\pgfqpoint{3.771989in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{3.771989in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{3.773419in}{2.627190in}}%
\pgfpathlineto{\pgfqpoint{3.776292in}{2.620668in}}%
\pgfpathlineto{\pgfqpoint{3.777728in}{2.615601in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{3.780593in}{2.613188in}}%
\pgfpathlineto{\pgfqpoint{3.783456in}{2.607620in}}%
\pgfpathlineto{\pgfqpoint{3.788899in}{2.602210in}}%
\pgfpathlineto{\pgfqpoint{3.793194in}{2.593804in}}%
\pgfpathlineto{\pgfqpoint{3.796157in}{2.589681in}}%
\pgfpathlineto{\pgfqpoint{3.810240in}{2.567926in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{2.567348in}}%
\pgfpathlineto{\pgfqpoint{3.813098in}{2.567489in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{2.565786in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{2.556742in}}%
\pgfpathlineto{\pgfqpoint{3.818921in}{2.556634in}}%
\pgfpathlineto{\pgfqpoint{3.830149in}{2.542059in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{2.538273in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{2.538273in}}%
\pgfpathlineto{\pgfqpoint{3.834388in}{2.535636in}}%
\pgfpathlineto{\pgfqpoint{3.840114in}{2.521950in}}%
\pgfpathlineto{\pgfqpoint{3.840114in}{2.521950in}}%
\pgfpathlineto{\pgfqpoint{3.842978in}{2.521087in}}%
\pgfpathlineto{\pgfqpoint{3.844411in}{2.519508in}}%
\pgfpathlineto{\pgfqpoint{3.848523in}{2.518061in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{2.512460in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{2.512460in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{2.513697in}}%
\pgfpathlineto{\pgfqpoint{3.855746in}{2.510517in}}%
\pgfpathlineto{\pgfqpoint{3.857182in}{2.509781in}}%
\pgfpathlineto{\pgfqpoint{3.858615in}{2.503589in}}%
\pgfpathlineto{\pgfqpoint{3.860068in}{2.502403in}}%
\pgfpathlineto{\pgfqpoint{3.860068in}{2.502403in}}%
\pgfpathlineto{\pgfqpoint{3.863036in}{2.500948in}}%
\pgfpathlineto{\pgfqpoint{3.864189in}{2.503139in}}%
\pgfpathlineto{\pgfqpoint{3.865620in}{2.507693in}}%
\pgfpathlineto{\pgfqpoint{3.865620in}{2.507693in}}%
\pgfpathlineto{\pgfqpoint{3.871351in}{2.505411in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{2.506820in}}%
\pgfpathlineto{\pgfqpoint{3.874232in}{2.509334in}}%
\pgfpathlineto{\pgfqpoint{3.875665in}{2.505470in}}%
\pgfpathlineto{\pgfqpoint{3.875665in}{2.505470in}}%
\pgfpathlineto{\pgfqpoint{3.877097in}{2.507506in}}%
\pgfpathlineto{\pgfqpoint{3.879963in}{2.509666in}}%
\pgfpathlineto{\pgfqpoint{3.882537in}{2.508316in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{2.509557in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{2.509557in}}%
\pgfpathlineto{\pgfqpoint{3.886852in}{2.504717in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{2.504777in}}%
\pgfpathlineto{\pgfqpoint{3.891294in}{2.514573in}}%
\pgfpathlineto{\pgfqpoint{3.892737in}{2.512453in}}%
\pgfpathlineto{\pgfqpoint{3.895513in}{2.513872in}}%
\pgfpathlineto{\pgfqpoint{3.898218in}{2.509013in}}%
\pgfpathlineto{\pgfqpoint{3.899654in}{2.510016in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{2.502917in}}%
\pgfpathlineto{\pgfqpoint{3.902520in}{2.504052in}}%
\pgfpathlineto{\pgfqpoint{3.905398in}{2.510563in}}%
\pgfpathlineto{\pgfqpoint{3.908068in}{2.506607in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{2.506061in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{2.506061in}}%
\pgfpathlineto{\pgfqpoint{3.912600in}{2.507200in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{2.508036in}}%
\pgfpathlineto{\pgfqpoint{3.922527in}{2.504280in}}%
\pgfpathlineto{\pgfqpoint{3.923707in}{2.498730in}}%
\pgfpathlineto{\pgfqpoint{3.925212in}{2.502182in}}%
\pgfpathlineto{\pgfqpoint{3.926691in}{2.498368in}}%
\pgfpathlineto{\pgfqpoint{3.928120in}{2.498725in}}%
\pgfpathlineto{\pgfqpoint{3.939602in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{3.942176in}{2.499479in}}%
\pgfpathlineto{\pgfqpoint{3.943642in}{2.499328in}}%
\pgfpathlineto{\pgfqpoint{3.945131in}{2.494441in}}%
\pgfpathlineto{\pgfqpoint{3.953575in}{2.496264in}}%
\pgfpathlineto{\pgfqpoint{3.955016in}{2.492798in}}%
\pgfpathlineto{\pgfqpoint{3.956507in}{2.491591in}}%
\pgfpathlineto{\pgfqpoint{3.957935in}{2.489614in}}%
\pgfpathlineto{\pgfqpoint{3.959365in}{2.488953in}}%
\pgfpathlineto{\pgfqpoint{3.962230in}{2.484576in}}%
\pgfpathlineto{\pgfqpoint{3.963669in}{2.480186in}}%
\pgfpathlineto{\pgfqpoint{3.966321in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{3.969367in}{2.474714in}}%
\pgfpathlineto{\pgfqpoint{3.969367in}{2.474714in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{2.462227in}}%
\pgfpathlineto{\pgfqpoint{3.977840in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{3.977840in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{3.979270in}{2.456328in}}%
\pgfpathlineto{\pgfqpoint{3.982130in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{3.982130in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{2.452928in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{2.452928in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{3.990598in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{2.434484in}}%
\pgfpathlineto{\pgfqpoint{4.013101in}{2.411877in}}%
\pgfpathlineto{\pgfqpoint{4.016014in}{2.406676in}}%
\pgfpathlineto{\pgfqpoint{4.017453in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.018961in}{2.406473in}}%
\pgfpathlineto{\pgfqpoint{4.021828in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{4.023079in}{2.402039in}}%
\pgfpathlineto{\pgfqpoint{4.024523in}{2.401549in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{2.399329in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{2.399329in}}%
\pgfpathlineto{\pgfqpoint{4.028885in}{2.401082in}}%
\pgfpathlineto{\pgfqpoint{4.030322in}{2.398199in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{2.396832in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{2.396832in}}%
\pgfpathlineto{\pgfqpoint{4.034415in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{4.035846in}{2.395516in}}%
\pgfpathlineto{\pgfqpoint{4.037276in}{2.394195in}}%
\pgfpathlineto{\pgfqpoint{4.040138in}{2.388188in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{2.387063in}}%
\pgfpathlineto{\pgfqpoint{4.044387in}{2.381696in}}%
\pgfpathlineto{\pgfqpoint{4.047331in}{2.379650in}}%
\pgfpathlineto{\pgfqpoint{4.047331in}{2.379650in}}%
\pgfpathlineto{\pgfqpoint{4.050191in}{2.376172in}}%
\pgfpathlineto{\pgfqpoint{4.051622in}{2.376426in}}%
\pgfpathlineto{\pgfqpoint{4.053059in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{2.372222in}}%
\pgfpathlineto{\pgfqpoint{4.055638in}{2.368985in}}%
\pgfpathlineto{\pgfqpoint{4.058745in}{2.364584in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{2.360427in}}%
\pgfpathlineto{\pgfqpoint{4.064367in}{2.357721in}}%
\pgfpathlineto{\pgfqpoint{4.070108in}{2.344402in}}%
\pgfpathlineto{\pgfqpoint{4.072701in}{2.339930in}}%
\pgfpathlineto{\pgfqpoint{4.077004in}{2.330810in}}%
\pgfpathlineto{\pgfqpoint{4.078438in}{2.330622in}}%
\pgfpathlineto{\pgfqpoint{4.079883in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{4.081443in}{2.323763in}}%
\pgfpathlineto{\pgfqpoint{4.082694in}{2.323358in}}%
\pgfpathlineto{\pgfqpoint{4.082694in}{2.323358in}}%
\pgfpathlineto{\pgfqpoint{4.087119in}{2.310391in}}%
\pgfpathlineto{\pgfqpoint{4.087119in}{2.310391in}}%
\pgfpathlineto{\pgfqpoint{4.088550in}{2.309930in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{2.295194in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{2.295194in}}%
\pgfpathlineto{\pgfqpoint{4.097038in}{2.293574in}}%
\pgfpathlineto{\pgfqpoint{4.098473in}{2.289139in}}%
\pgfpathlineto{\pgfqpoint{4.106910in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{4.109770in}{2.271007in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{2.267407in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{2.267407in}}%
\pgfpathlineto{\pgfqpoint{4.119508in}{2.253872in}}%
\pgfpathlineto{\pgfqpoint{4.119508in}{2.253872in}}%
\pgfpathlineto{\pgfqpoint{4.122391in}{2.253495in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{2.244639in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{2.244639in}}%
\pgfpathlineto{\pgfqpoint{4.128148in}{2.244528in}}%
\pgfpathlineto{\pgfqpoint{4.128148in}{2.244528in}}%
\pgfpathlineto{\pgfqpoint{4.131049in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{2.242239in}}%
\pgfpathlineto{\pgfqpoint{4.133912in}{2.237765in}}%
\pgfpathlineto{\pgfqpoint{4.135343in}{2.236805in}}%
\pgfpathlineto{\pgfqpoint{4.136772in}{2.234354in}}%
\pgfpathlineto{\pgfqpoint{4.139633in}{2.236485in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{2.232354in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{2.232354in}}%
\pgfpathlineto{\pgfqpoint{4.142267in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{4.145217in}{2.228638in}}%
\pgfpathlineto{\pgfqpoint{4.146893in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{4.149465in}{2.221962in}}%
\pgfpathlineto{\pgfqpoint{4.152324in}{2.222538in}}%
\pgfpathlineto{\pgfqpoint{4.155195in}{2.218415in}}%
\pgfpathlineto{\pgfqpoint{4.155195in}{2.218415in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{2.218230in}}%
\pgfpathlineto{\pgfqpoint{4.159334in}{2.218595in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{2.211631in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{2.211631in}}%
\pgfpathlineto{\pgfqpoint{4.166341in}{2.212097in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{2.208074in}}%
\pgfpathlineto{\pgfqpoint{4.172154in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{2.206726in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{2.206726in}}%
\pgfpathlineto{\pgfqpoint{4.175018in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{4.177893in}{2.204004in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{2.205627in}}%
\pgfpathlineto{\pgfqpoint{4.183461in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{4.187794in}{2.200142in}}%
\pgfpathlineto{\pgfqpoint{4.187794in}{2.200142in}}%
\pgfpathlineto{\pgfqpoint{4.189228in}{2.198396in}}%
\pgfpathlineto{\pgfqpoint{4.192090in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{4.193352in}{2.197966in}}%
\pgfpathlineto{\pgfqpoint{4.194784in}{2.195034in}}%
\pgfpathlineto{\pgfqpoint{4.194784in}{2.195034in}}%
\pgfpathlineto{\pgfqpoint{4.197678in}{2.197690in}}%
\pgfpathlineto{\pgfqpoint{4.199109in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{4.200558in}{2.192609in}}%
\pgfpathlineto{\pgfqpoint{4.204789in}{2.194165in}}%
\pgfpathlineto{\pgfqpoint{4.206221in}{2.192143in}}%
\pgfpathlineto{\pgfqpoint{4.207724in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{4.211735in}{2.191623in}}%
\pgfpathlineto{\pgfqpoint{4.213179in}{2.190628in}}%
\pgfpathlineto{\pgfqpoint{4.214612in}{2.187357in}}%
\pgfpathlineto{\pgfqpoint{4.216044in}{2.187620in}}%
\pgfpathlineto{\pgfqpoint{4.217548in}{2.187073in}}%
\pgfpathlineto{\pgfqpoint{4.218980in}{2.187998in}}%
\pgfpathlineto{\pgfqpoint{4.220447in}{2.187600in}}%
\pgfpathlineto{\pgfqpoint{4.225907in}{2.183735in}}%
\pgfpathlineto{\pgfqpoint{4.228803in}{2.181983in}}%
\pgfpathlineto{\pgfqpoint{4.230235in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{4.230235in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{4.231794in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{4.233226in}{2.178094in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{2.178384in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{2.178384in}}%
\pgfpathlineto{\pgfqpoint{4.238741in}{2.179555in}}%
\pgfpathlineto{\pgfqpoint{4.240170in}{2.183915in}}%
\pgfpathlineto{\pgfqpoint{4.241600in}{2.179761in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{2.181366in}}%
\pgfpathlineto{\pgfqpoint{4.247339in}{2.176758in}}%
\pgfpathlineto{\pgfqpoint{4.248772in}{2.178342in}}%
\pgfpathlineto{\pgfqpoint{4.250093in}{2.176444in}}%
\pgfpathlineto{\pgfqpoint{4.253005in}{2.177304in}}%
\pgfpathlineto{\pgfqpoint{4.253005in}{2.177304in}}%
\pgfpathlineto{\pgfqpoint{4.255887in}{2.179033in}}%
\pgfpathlineto{\pgfqpoint{4.257353in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{4.258799in}{2.176328in}}%
\pgfpathlineto{\pgfqpoint{4.259660in}{2.175041in}}%
\pgfpathlineto{\pgfqpoint{4.259660in}{2.175041in}}%
\pgfpathlineto{\pgfqpoint{4.262808in}{2.171668in}}%
\pgfpathlineto{\pgfqpoint{4.264285in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{4.265720in}{2.175150in}}%
\pgfpathlineto{\pgfqpoint{4.268594in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{4.271456in}{2.166564in}}%
\pgfpathlineto{\pgfqpoint{4.274379in}{2.165835in}}%
\pgfpathlineto{\pgfqpoint{4.278689in}{2.166572in}}%
\pgfpathlineto{\pgfqpoint{4.288534in}{2.159498in}}%
\pgfpathlineto{\pgfqpoint{4.291397in}{2.158566in}}%
\pgfpathlineto{\pgfqpoint{4.292840in}{2.159263in}}%
\pgfpathlineto{\pgfqpoint{4.295701in}{2.158845in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{2.156082in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{2.156082in}}%
\pgfpathlineto{\pgfqpoint{4.309899in}{2.152520in}}%
\pgfpathlineto{\pgfqpoint{4.311045in}{2.151135in}}%
\pgfpathlineto{\pgfqpoint{4.312608in}{2.152239in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{4.316201in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{2.146284in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{4.321030in}{2.144336in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{2.140378in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{2.140378in}}%
\pgfpathlineto{\pgfqpoint{4.331072in}{2.139535in}}%
\pgfpathlineto{\pgfqpoint{4.332502in}{2.141627in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{2.139577in}}%
\pgfpathlineto{\pgfqpoint{4.336800in}{2.137573in}}%
\pgfpathlineto{\pgfqpoint{4.343686in}{2.134519in}}%
\pgfpathlineto{\pgfqpoint{4.345118in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{4.346553in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{4.350804in}{2.128257in}}%
\pgfpathlineto{\pgfqpoint{4.352247in}{2.128873in}}%
\pgfpathlineto{\pgfqpoint{4.353709in}{2.127757in}}%
\pgfpathlineto{\pgfqpoint{4.358088in}{2.132302in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{4.363816in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{4.363816in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{2.127324in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{2.127324in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{4.370749in}{2.128291in}}%
\pgfpathlineto{\pgfqpoint{4.372184in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{4.372184in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{4.373562in}{2.125704in}}%
\pgfpathlineto{\pgfqpoint{4.375096in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{2.124481in}}%
\pgfpathlineto{\pgfqpoint{4.379386in}{2.120712in}}%
\pgfpathlineto{\pgfqpoint{4.379386in}{2.120712in}}%
\pgfpathlineto{\pgfqpoint{4.383454in}{2.118033in}}%
\pgfpathlineto{\pgfqpoint{4.387757in}{2.121298in}}%
\pgfpathlineto{\pgfqpoint{4.390645in}{2.121056in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{2.118082in}}%
\pgfpathlineto{\pgfqpoint{4.394955in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{4.394955in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{4.397600in}{2.118253in}}%
\pgfpathlineto{\pgfqpoint{4.400470in}{2.115807in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{2.117925in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{2.117925in}}%
\pgfpathlineto{\pgfqpoint{4.404789in}{2.115540in}}%
\pgfpathlineto{\pgfqpoint{4.407658in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{4.411961in}{2.114674in}}%
\pgfpathlineto{\pgfqpoint{4.414827in}{2.114331in}}%
\pgfpathlineto{\pgfqpoint{4.418871in}{2.110769in}}%
\pgfpathlineto{\pgfqpoint{4.420310in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{4.423187in}{2.108344in}}%
\pgfpathlineto{\pgfqpoint{4.424620in}{2.110461in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{2.107504in}}%
\pgfpathlineto{\pgfqpoint{4.427536in}{2.107893in}}%
\pgfpathlineto{\pgfqpoint{4.431652in}{2.111608in}}%
\pgfpathlineto{\pgfqpoint{4.433090in}{2.109850in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{2.107634in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{2.107634in}}%
\pgfpathlineto{\pgfqpoint{4.438823in}{2.112044in}}%
\pgfpathlineto{\pgfqpoint{4.441688in}{2.111593in}}%
\pgfpathlineto{\pgfqpoint{4.443123in}{2.112210in}}%
\pgfpathlineto{\pgfqpoint{4.444557in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{4.445992in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{4.448941in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{4.450087in}{2.107339in}}%
\pgfpathlineto{\pgfqpoint{4.451542in}{2.111331in}}%
\pgfpathlineto{\pgfqpoint{4.452974in}{2.109481in}}%
\pgfpathlineto{\pgfqpoint{4.452974in}{2.109481in}}%
\pgfpathlineto{\pgfqpoint{4.455901in}{2.108025in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{2.110214in}}%
\pgfpathlineto{\pgfqpoint{4.460198in}{2.110878in}}%
\pgfpathlineto{\pgfqpoint{4.461631in}{2.110141in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{2.113347in}}%
\pgfpathlineto{\pgfqpoint{4.465957in}{2.109453in}}%
\pgfpathlineto{\pgfqpoint{4.467391in}{2.109871in}}%
\pgfpathlineto{\pgfqpoint{4.469992in}{2.111596in}}%
\pgfpathlineto{\pgfqpoint{4.471425in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{4.472857in}{2.112214in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{2.110621in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{2.110621in}}%
\pgfpathlineto{\pgfqpoint{4.478636in}{2.110697in}}%
\pgfpathlineto{\pgfqpoint{4.480066in}{2.110019in}}%
\pgfpathlineto{\pgfqpoint{4.481499in}{2.113109in}}%
\pgfpathlineto{\pgfqpoint{4.482982in}{2.112292in}}%
\pgfpathlineto{\pgfqpoint{4.484417in}{2.107329in}}%
\pgfpathlineto{\pgfqpoint{4.487391in}{2.112686in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{2.114675in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{2.114675in}}%
\pgfpathlineto{\pgfqpoint{4.492891in}{2.113380in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{2.115958in}}%
\pgfpathlineto{\pgfqpoint{4.495754in}{2.115486in}}%
\pgfpathlineto{\pgfqpoint{4.501189in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{4.502619in}{2.116079in}}%
\pgfpathlineto{\pgfqpoint{4.504052in}{2.119226in}}%
\pgfpathlineto{\pgfqpoint{4.505486in}{2.120110in}}%
\pgfpathlineto{\pgfqpoint{4.506921in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{2.119987in}}%
\pgfpathlineto{\pgfqpoint{4.509932in}{2.117607in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{4.512570in}{2.119823in}}%
\pgfpathlineto{\pgfqpoint{4.515436in}{2.126730in}}%
\pgfpathlineto{\pgfqpoint{4.516871in}{2.127665in}}%
\pgfpathlineto{\pgfqpoint{4.518307in}{2.123350in}}%
\pgfpathlineto{\pgfqpoint{4.519775in}{2.125271in}}%
\pgfpathlineto{\pgfqpoint{4.524104in}{2.123254in}}%
\pgfpathlineto{\pgfqpoint{4.525566in}{2.121568in}}%
\pgfpathlineto{\pgfqpoint{4.528183in}{2.122809in}}%
\pgfpathlineto{\pgfqpoint{4.529616in}{2.122743in}}%
\pgfpathlineto{\pgfqpoint{4.531051in}{2.123637in}}%
\pgfpathlineto{\pgfqpoint{4.536755in}{2.121828in}}%
\pgfpathlineto{\pgfqpoint{4.541063in}{2.130048in}}%
\pgfpathlineto{\pgfqpoint{4.542498in}{2.128137in}}%
\pgfpathlineto{\pgfqpoint{4.551027in}{2.128330in}}%
\pgfpathlineto{\pgfqpoint{4.553691in}{2.127489in}}%
\pgfpathlineto{\pgfqpoint{4.553691in}{2.127489in}}%
\pgfpathlineto{\pgfqpoint{4.555127in}{2.132085in}}%
\pgfpathlineto{\pgfqpoint{4.556558in}{2.132260in}}%
\pgfpathlineto{\pgfqpoint{4.557990in}{2.126219in}}%
\pgfpathlineto{\pgfqpoint{4.559422in}{2.124695in}}%
\pgfpathlineto{\pgfqpoint{4.559422in}{2.124695in}}%
\pgfpathlineto{\pgfqpoint{4.562352in}{2.127710in}}%
\pgfpathlineto{\pgfqpoint{4.562352in}{2.127710in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{4.566654in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{2.121818in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{2.121818in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{2.122743in}}%
\pgfpathlineto{\pgfqpoint{4.572132in}{2.121961in}}%
\pgfpathlineto{\pgfqpoint{4.575000in}{2.118666in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{2.122636in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{2.120753in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{2.120753in}}%
\pgfpathlineto{\pgfqpoint{4.583518in}{2.125329in}}%
\pgfpathlineto{\pgfqpoint{4.584968in}{2.122838in}}%
\pgfpathlineto{\pgfqpoint{4.586400in}{2.122485in}}%
\pgfpathlineto{\pgfqpoint{4.592153in}{2.121966in}}%
\pgfpathlineto{\pgfqpoint{4.595033in}{2.115528in}}%
\pgfpathlineto{\pgfqpoint{4.596469in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{4.597903in}{2.116092in}}%
\pgfpathlineto{\pgfqpoint{4.597903in}{2.116092in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{2.113829in}}%
\pgfpathlineto{\pgfqpoint{4.602108in}{2.106244in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{2.100201in}}%
\pgfpathlineto{\pgfqpoint{4.604973in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{4.606408in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{2.102925in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{2.102925in}}%
\pgfpathlineto{\pgfqpoint{4.610722in}{2.102473in}}%
\pgfpathlineto{\pgfqpoint{4.611868in}{2.106853in}}%
\pgfpathlineto{\pgfqpoint{4.613299in}{2.101663in}}%
\pgfpathlineto{\pgfqpoint{4.614733in}{2.104453in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{2.100737in}}%
\pgfpathlineto{\pgfqpoint{4.619025in}{2.106739in}}%
\pgfpathlineto{\pgfqpoint{4.621884in}{2.100014in}}%
\pgfpathlineto{\pgfqpoint{4.623319in}{2.102204in}}%
\pgfpathlineto{\pgfqpoint{4.624757in}{2.102500in}}%
\pgfpathlineto{\pgfqpoint{4.626187in}{2.099051in}}%
\pgfpathlineto{\pgfqpoint{4.629147in}{2.104626in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{2.104217in}}%
\pgfpathlineto{\pgfqpoint{4.633177in}{2.101435in}}%
\pgfpathlineto{\pgfqpoint{4.634607in}{2.101961in}}%
\pgfpathlineto{\pgfqpoint{4.634607in}{2.101961in}}%
\pgfpathlineto{\pgfqpoint{4.636045in}{2.099593in}}%
\pgfpathlineto{\pgfqpoint{4.636045in}{2.099593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{1.945893in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988455in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{0.995596in}{2.081520in}}%
\pgfpathlineto{\pgfqpoint{0.999438in}{2.083070in}}%
\pgfpathlineto{\pgfqpoint{1.006634in}{2.090516in}}%
\pgfpathlineto{\pgfqpoint{1.025257in}{2.103707in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{2.119569in}}%
\pgfpathlineto{\pgfqpoint{1.040887in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{2.130556in}}%
\pgfpathlineto{\pgfqpoint{1.054157in}{2.137036in}}%
\pgfpathlineto{\pgfqpoint{1.058575in}{2.142933in}}%
\pgfpathlineto{\pgfqpoint{1.067444in}{2.150840in}}%
\pgfpathlineto{\pgfqpoint{1.072340in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{1.076712in}{2.155999in}}%
\pgfpathlineto{\pgfqpoint{1.081148in}{2.159535in}}%
\pgfpathlineto{\pgfqpoint{1.090832in}{2.161269in}}%
\pgfpathlineto{\pgfqpoint{1.096348in}{2.164551in}}%
\pgfpathlineto{\pgfqpoint{1.102225in}{2.164479in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{2.168041in}}%
\pgfpathlineto{\pgfqpoint{1.113501in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{1.118848in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{1.124527in}{2.170484in}}%
\pgfpathlineto{\pgfqpoint{1.130129in}{2.166185in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{2.162942in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{1.146035in}{2.166025in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{2.165260in}}%
\pgfpathlineto{\pgfqpoint{1.156252in}{2.163870in}}%
\pgfpathlineto{\pgfqpoint{1.167953in}{2.164105in}}%
\pgfpathlineto{\pgfqpoint{1.174166in}{2.166328in}}%
\pgfpathlineto{\pgfqpoint{1.180295in}{2.171211in}}%
\pgfpathlineto{\pgfqpoint{1.187056in}{2.171049in}}%
\pgfpathlineto{\pgfqpoint{1.193732in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{2.175543in}}%
\pgfpathlineto{\pgfqpoint{1.207527in}{2.181761in}}%
\pgfpathlineto{\pgfqpoint{1.219191in}{2.188514in}}%
\pgfpathlineto{\pgfqpoint{1.224591in}{2.189774in}}%
\pgfpathlineto{\pgfqpoint{1.241048in}{2.206812in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{2.205903in}}%
\pgfpathlineto{\pgfqpoint{1.264910in}{2.209759in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{1.276585in}{2.202175in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{2.210624in}}%
\pgfpathlineto{\pgfqpoint{1.293244in}{2.211380in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{2.215689in}}%
\pgfpathlineto{\pgfqpoint{1.302668in}{2.218170in}}%
\pgfpathlineto{\pgfqpoint{1.306996in}{2.222690in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{2.230186in}}%
\pgfpathlineto{\pgfqpoint{1.315627in}{2.231811in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{2.240944in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{2.243854in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{2.248502in}}%
\pgfpathlineto{\pgfqpoint{1.336277in}{2.248288in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{2.251821in}}%
\pgfpathlineto{\pgfqpoint{1.345419in}{2.250772in}}%
\pgfpathlineto{\pgfqpoint{1.350147in}{2.251858in}}%
\pgfpathlineto{\pgfqpoint{1.355324in}{2.254297in}}%
\pgfpathlineto{\pgfqpoint{1.360449in}{2.259966in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{2.263653in}}%
\pgfpathlineto{\pgfqpoint{1.370950in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{2.277882in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{2.283926in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{2.289554in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{2.291106in}}%
\pgfpathlineto{\pgfqpoint{1.423109in}{2.292304in}}%
\pgfpathlineto{\pgfqpoint{1.432186in}{2.290295in}}%
\pgfpathlineto{\pgfqpoint{1.440048in}{2.289953in}}%
\pgfpathlineto{\pgfqpoint{1.448628in}{2.293763in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{2.292192in}}%
\pgfpathlineto{\pgfqpoint{1.463144in}{2.291877in}}%
\pgfpathlineto{\pgfqpoint{1.468593in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{1.473996in}{2.292724in}}%
\pgfpathlineto{\pgfqpoint{1.479996in}{2.293200in}}%
\pgfpathlineto{\pgfqpoint{1.489176in}{2.291991in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{2.286285in}}%
\pgfpathlineto{\pgfqpoint{1.508020in}{2.284804in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{2.284019in}}%
\pgfpathlineto{\pgfqpoint{1.523958in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{1.529555in}{2.276297in}}%
\pgfpathlineto{\pgfqpoint{1.535167in}{2.267973in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{2.261514in}}%
\pgfpathlineto{\pgfqpoint{1.545805in}{2.257492in}}%
\pgfpathlineto{\pgfqpoint{1.556416in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{2.220508in}}%
\pgfpathlineto{\pgfqpoint{1.584417in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{1.598502in}{2.218042in}}%
\pgfpathlineto{\pgfqpoint{1.605831in}{2.220048in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{2.217972in}}%
\pgfpathlineto{\pgfqpoint{1.624673in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{1.643170in}{2.209849in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{2.208623in}}%
\pgfpathlineto{\pgfqpoint{1.666883in}{2.209582in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{2.214734in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{2.213038in}}%
\pgfpathlineto{\pgfqpoint{1.698990in}{2.220400in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{2.231860in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{2.235388in}}%
\pgfpathlineto{\pgfqpoint{1.742213in}{2.223534in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.225794in}}%
\pgfpathlineto{\pgfqpoint{1.755657in}{2.223856in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.779717in}{2.216177in}}%
\pgfpathlineto{\pgfqpoint{1.784763in}{2.216833in}}%
\pgfpathlineto{\pgfqpoint{1.790126in}{2.213831in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.213247in}}%
\pgfpathlineto{\pgfqpoint{1.802374in}{2.215842in}}%
\pgfpathlineto{\pgfqpoint{1.808694in}{2.216000in}}%
\pgfpathlineto{\pgfqpoint{1.814711in}{2.214806in}}%
\pgfpathlineto{\pgfqpoint{1.820267in}{2.214470in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{2.218285in}}%
\pgfpathlineto{\pgfqpoint{1.831407in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{1.837173in}{2.213710in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{2.214210in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{2.206924in}}%
\pgfpathlineto{\pgfqpoint{1.854870in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{1.860433in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{1.865518in}{2.210142in}}%
\pgfpathlineto{\pgfqpoint{1.870561in}{2.210282in}}%
\pgfpathlineto{\pgfqpoint{1.875512in}{2.212008in}}%
\pgfpathlineto{\pgfqpoint{1.880525in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{2.206300in}}%
\pgfpathlineto{\pgfqpoint{1.897116in}{2.210364in}}%
\pgfpathlineto{\pgfqpoint{1.903600in}{2.207638in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{2.208436in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{2.206921in}}%
\pgfpathlineto{\pgfqpoint{1.939998in}{2.209404in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.214254in}}%
\pgfpathlineto{\pgfqpoint{1.956626in}{2.215642in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{2.217329in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{2.215815in}}%
\pgfpathlineto{\pgfqpoint{1.993801in}{2.223494in}}%
\pgfpathlineto{\pgfqpoint{2.001465in}{2.233168in}}%
\pgfpathlineto{\pgfqpoint{2.008286in}{2.239156in}}%
\pgfpathlineto{\pgfqpoint{2.017004in}{2.241940in}}%
\pgfpathlineto{\pgfqpoint{2.028871in}{2.247754in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{2.253790in}}%
\pgfpathlineto{\pgfqpoint{2.064837in}{2.256948in}}%
\pgfpathlineto{\pgfqpoint{2.079307in}{2.272922in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{2.288127in}}%
\pgfpathlineto{\pgfqpoint{2.105755in}{2.297374in}}%
\pgfpathlineto{\pgfqpoint{2.121203in}{2.311456in}}%
\pgfpathlineto{\pgfqpoint{2.133637in}{2.315455in}}%
\pgfpathlineto{\pgfqpoint{2.149110in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{2.166970in}{2.342967in}}%
\pgfpathlineto{\pgfqpoint{2.184431in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{2.355425in}}%
\pgfpathlineto{\pgfqpoint{2.233573in}{2.376561in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{2.384276in}}%
\pgfpathlineto{\pgfqpoint{2.273360in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.304857in}{2.383949in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{2.375037in}}%
\pgfpathlineto{\pgfqpoint{2.367354in}{2.372007in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{2.427617in}{2.381541in}}%
\pgfpathlineto{\pgfqpoint{2.454079in}{2.383593in}}%
\pgfpathlineto{\pgfqpoint{2.475235in}{2.387908in}}%
\pgfpathlineto{\pgfqpoint{2.497058in}{2.386848in}}%
\pgfpathlineto{\pgfqpoint{2.516729in}{2.390752in}}%
\pgfpathlineto{\pgfqpoint{2.533471in}{2.388469in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{2.388536in}}%
\pgfpathlineto{\pgfqpoint{2.562908in}{2.392151in}}%
\pgfpathlineto{\pgfqpoint{2.592294in}{2.413060in}}%
\pgfpathlineto{\pgfqpoint{2.605589in}{2.425236in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{2.435515in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{2.464286in}}%
\pgfpathlineto{\pgfqpoint{2.647131in}{2.468434in}}%
\pgfpathlineto{\pgfqpoint{2.655363in}{2.476915in}}%
\pgfpathlineto{\pgfqpoint{2.664052in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{2.672699in}{2.489482in}}%
\pgfpathlineto{\pgfqpoint{2.680947in}{2.498560in}}%
\pgfpathlineto{\pgfqpoint{2.689335in}{2.498860in}}%
\pgfpathlineto{\pgfqpoint{2.718096in}{2.502885in}}%
\pgfpathlineto{\pgfqpoint{2.727203in}{2.500180in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{2.502869in}}%
\pgfpathlineto{\pgfqpoint{2.747427in}{2.507516in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{2.768318in}{2.507413in}}%
\pgfpathlineto{\pgfqpoint{2.778971in}{2.510269in}}%
\pgfpathlineto{\pgfqpoint{2.790692in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{2.516740in}}%
\pgfpathlineto{\pgfqpoint{2.810721in}{2.524713in}}%
\pgfpathlineto{\pgfqpoint{2.817087in}{2.536381in}}%
\pgfpathlineto{\pgfqpoint{2.823603in}{2.552972in}}%
\pgfpathlineto{\pgfqpoint{2.830312in}{2.565169in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{2.574800in}}%
\pgfpathlineto{\pgfqpoint{2.843896in}{2.576741in}}%
\pgfpathlineto{\pgfqpoint{2.850489in}{2.584461in}}%
\pgfpathlineto{\pgfqpoint{2.857298in}{2.589074in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{2.882869in}{2.604962in}}%
\pgfpathlineto{\pgfqpoint{2.894953in}{2.607801in}}%
\pgfpathlineto{\pgfqpoint{2.908494in}{2.613839in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{2.940936in}{2.639215in}}%
\pgfpathlineto{\pgfqpoint{2.954787in}{2.645848in}}%
\pgfpathlineto{\pgfqpoint{2.966057in}{2.657371in}}%
\pgfpathlineto{\pgfqpoint{2.974287in}{2.668682in}}%
\pgfpathlineto{\pgfqpoint{2.982137in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{2.989425in}{2.695285in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{2.708691in}}%
\pgfpathlineto{\pgfqpoint{3.005379in}{2.724305in}}%
\pgfpathlineto{\pgfqpoint{3.020449in}{2.751894in}}%
\pgfpathlineto{\pgfqpoint{3.027346in}{2.766611in}}%
\pgfpathlineto{\pgfqpoint{3.034744in}{2.777548in}}%
\pgfpathlineto{\pgfqpoint{3.045005in}{2.790446in}}%
\pgfpathlineto{\pgfqpoint{3.054869in}{2.804121in}}%
\pgfpathlineto{\pgfqpoint{3.065666in}{2.813474in}}%
\pgfpathlineto{\pgfqpoint{3.076516in}{2.821357in}}%
\pgfpathlineto{\pgfqpoint{3.099503in}{2.833701in}}%
\pgfpathlineto{\pgfqpoint{3.127769in}{2.845091in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{2.849466in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{2.856493in}}%
\pgfpathlineto{\pgfqpoint{3.204341in}{2.865047in}}%
\pgfpathlineto{\pgfqpoint{3.214813in}{2.869092in}}%
\pgfpathlineto{\pgfqpoint{3.225469in}{2.869904in}}%
\pgfpathlineto{\pgfqpoint{3.235841in}{2.877491in}}%
\pgfpathlineto{\pgfqpoint{3.246416in}{2.877142in}}%
\pgfpathlineto{\pgfqpoint{3.255093in}{2.881326in}}%
\pgfpathlineto{\pgfqpoint{3.263501in}{2.881177in}}%
\pgfpathlineto{\pgfqpoint{3.286715in}{2.896864in}}%
\pgfpathlineto{\pgfqpoint{3.294694in}{2.903625in}}%
\pgfpathlineto{\pgfqpoint{3.317560in}{2.908625in}}%
\pgfpathlineto{\pgfqpoint{3.325847in}{2.909525in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{2.918549in}}%
\pgfpathlineto{\pgfqpoint{3.341513in}{2.923290in}}%
\pgfpathlineto{\pgfqpoint{3.349299in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{3.357244in}{2.941325in}}%
\pgfpathlineto{\pgfqpoint{3.365421in}{2.942205in}}%
\pgfpathlineto{\pgfqpoint{3.373604in}{2.945203in}}%
\pgfpathlineto{\pgfqpoint{3.381747in}{2.953100in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{2.964861in}}%
\pgfpathlineto{\pgfqpoint{3.404819in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.413104in}{2.984778in}}%
\pgfpathlineto{\pgfqpoint{3.431805in}{2.993080in}}%
\pgfpathlineto{\pgfqpoint{3.456256in}{2.985503in}}%
\pgfpathlineto{\pgfqpoint{3.470075in}{2.975155in}}%
\pgfpathlineto{\pgfqpoint{3.497874in}{2.951393in}}%
\pgfpathlineto{\pgfqpoint{3.510384in}{2.936132in}}%
\pgfpathlineto{\pgfqpoint{3.519897in}{2.921897in}}%
\pgfpathlineto{\pgfqpoint{3.538507in}{2.888295in}}%
\pgfpathlineto{\pgfqpoint{3.547232in}{2.874597in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{2.854281in}}%
\pgfpathlineto{\pgfqpoint{3.582188in}{2.850723in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{2.826232in}}%
\pgfpathlineto{\pgfqpoint{3.641128in}{2.815580in}}%
\pgfpathlineto{\pgfqpoint{3.659034in}{2.806664in}}%
\pgfpathlineto{\pgfqpoint{3.679009in}{2.808693in}}%
\pgfpathlineto{\pgfqpoint{3.699902in}{2.802427in}}%
\pgfpathlineto{\pgfqpoint{3.717782in}{2.798618in}}%
\pgfpathlineto{\pgfqpoint{3.734627in}{2.799104in}}%
\pgfpathlineto{\pgfqpoint{3.746445in}{2.797788in}}%
\pgfpathlineto{\pgfqpoint{3.759859in}{2.787636in}}%
\pgfpathlineto{\pgfqpoint{3.771623in}{2.775785in}}%
\pgfpathlineto{\pgfqpoint{3.781967in}{2.760721in}}%
\pgfpathlineto{\pgfqpoint{3.807993in}{2.728095in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{2.700411in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{2.690227in}}%
\pgfpathlineto{\pgfqpoint{3.839818in}{2.684963in}}%
\pgfpathlineto{\pgfqpoint{3.850240in}{2.676803in}}%
\pgfpathlineto{\pgfqpoint{3.861469in}{2.673980in}}%
\pgfpathlineto{\pgfqpoint{3.872623in}{2.674750in}}%
\pgfpathlineto{\pgfqpoint{3.884358in}{2.680533in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{2.678675in}}%
\pgfpathlineto{\pgfqpoint{3.913993in}{2.679459in}}%
\pgfpathlineto{\pgfqpoint{3.927951in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{3.938632in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{3.947710in}{2.679892in}}%
\pgfpathlineto{\pgfqpoint{3.964035in}{2.659568in}}%
\pgfpathlineto{\pgfqpoint{3.970374in}{2.649218in}}%
\pgfpathlineto{\pgfqpoint{3.976264in}{2.642994in}}%
\pgfpathlineto{\pgfqpoint{3.982261in}{2.632866in}}%
\pgfpathlineto{\pgfqpoint{3.988287in}{2.625150in}}%
\pgfpathlineto{\pgfqpoint{3.994335in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{4.012670in}{2.590564in}}%
\pgfpathlineto{\pgfqpoint{4.019642in}{2.582337in}}%
\pgfpathlineto{\pgfqpoint{4.032085in}{2.563239in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{2.551998in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{2.543814in}}%
\pgfpathlineto{\pgfqpoint{4.058940in}{2.523734in}}%
\pgfpathlineto{\pgfqpoint{4.068640in}{2.507074in}}%
\pgfpathlineto{\pgfqpoint{4.077122in}{2.481581in}}%
\pgfpathlineto{\pgfqpoint{4.086051in}{2.464655in}}%
\pgfpathlineto{\pgfqpoint{4.094831in}{2.444626in}}%
\pgfpathlineto{\pgfqpoint{4.113399in}{2.414239in}}%
\pgfpathlineto{\pgfqpoint{4.118140in}{2.407169in}}%
\pgfpathlineto{\pgfqpoint{4.123719in}{2.401088in}}%
\pgfpathlineto{\pgfqpoint{4.128754in}{2.397125in}}%
\pgfpathlineto{\pgfqpoint{4.133918in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{4.149529in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{4.154617in}{2.391054in}}%
\pgfpathlineto{\pgfqpoint{4.159799in}{2.385694in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{2.378692in}}%
\pgfpathlineto{\pgfqpoint{4.170685in}{2.376018in}}%
\pgfpathlineto{\pgfqpoint{4.175438in}{2.376965in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{2.374290in}}%
\pgfpathlineto{\pgfqpoint{4.190462in}{2.374832in}}%
\pgfpathlineto{\pgfqpoint{4.195469in}{2.376143in}}%
\pgfpathlineto{\pgfqpoint{4.200492in}{2.376062in}}%
\pgfpathlineto{\pgfqpoint{4.205519in}{2.372612in}}%
\pgfpathlineto{\pgfqpoint{4.214611in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{4.223284in}{2.368784in}}%
\pgfpathlineto{\pgfqpoint{4.227905in}{2.365193in}}%
\pgfpathlineto{\pgfqpoint{4.232326in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.236516in}{2.360838in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{2.358792in}}%
\pgfpathlineto{\pgfqpoint{4.247437in}{2.356589in}}%
\pgfpathlineto{\pgfqpoint{4.250750in}{2.356038in}}%
\pgfpathlineto{\pgfqpoint{4.253972in}{2.356135in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{2.355459in}}%
\pgfpathlineto{\pgfqpoint{4.260558in}{2.353176in}}%
\pgfpathlineto{\pgfqpoint{4.263908in}{2.353551in}}%
\pgfpathlineto{\pgfqpoint{4.270621in}{2.349502in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{2.350229in}}%
\pgfpathlineto{\pgfqpoint{4.277531in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{4.284870in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{2.348718in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{2.346344in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{2.347671in}}%
\pgfpathlineto{\pgfqpoint{4.318040in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{4.321639in}{2.348793in}}%
\pgfpathlineto{\pgfqpoint{4.334126in}{2.335358in}}%
\pgfpathlineto{\pgfqpoint{4.338771in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{4.346757in}{2.330597in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{2.330385in}}%
\pgfpathlineto{\pgfqpoint{4.356084in}{2.323898in}}%
\pgfpathlineto{\pgfqpoint{4.360941in}{2.319552in}}%
\pgfpathlineto{\pgfqpoint{4.365927in}{2.318955in}}%
\pgfpathlineto{\pgfqpoint{4.370632in}{2.320608in}}%
\pgfpathlineto{\pgfqpoint{4.375233in}{2.320552in}}%
\pgfpathlineto{\pgfqpoint{4.380166in}{2.318737in}}%
\pgfpathlineto{\pgfqpoint{4.388754in}{2.321428in}}%
\pgfpathlineto{\pgfqpoint{4.393479in}{2.312818in}}%
\pgfpathlineto{\pgfqpoint{4.397732in}{2.316195in}}%
\pgfpathlineto{\pgfqpoint{4.402178in}{2.316444in}}%
\pgfpathlineto{\pgfqpoint{4.415246in}{2.313850in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{2.318108in}}%
\pgfpathlineto{\pgfqpoint{4.423064in}{2.312605in}}%
\pgfpathlineto{\pgfqpoint{4.430552in}{2.311220in}}%
\pgfpathlineto{\pgfqpoint{4.434185in}{2.308912in}}%
\pgfpathlineto{\pgfqpoint{4.442334in}{2.310871in}}%
\pgfpathlineto{\pgfqpoint{4.446242in}{2.308244in}}%
\pgfpathlineto{\pgfqpoint{4.451003in}{2.309730in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{2.301988in}}%
\pgfpathlineto{\pgfqpoint{4.460758in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{4.465438in}{2.305061in}}%
\pgfpathlineto{\pgfqpoint{4.469692in}{2.306291in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{2.302201in}}%
\pgfpathlineto{\pgfqpoint{4.477884in}{2.294794in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{2.298194in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.300601in}}%
\pgfpathlineto{\pgfqpoint{4.491821in}{2.304780in}}%
\pgfpathlineto{\pgfqpoint{4.504753in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{4.512382in}{2.303105in}}%
\pgfpathlineto{\pgfqpoint{4.520346in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{4.528155in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{4.535881in}{2.313829in}}%
\pgfpathlineto{\pgfqpoint{4.558934in}{2.313524in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{2.309080in}}%
\pgfpathlineto{\pgfqpoint{4.573316in}{2.303732in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{2.299867in}}%
\pgfpathlineto{\pgfqpoint{4.590745in}{2.291414in}}%
\pgfpathlineto{\pgfqpoint{4.600012in}{2.288070in}}%
\pgfpathlineto{\pgfqpoint{4.608507in}{2.287227in}}%
\pgfpathlineto{\pgfqpoint{4.618460in}{2.279815in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{2.274880in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{2.271717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.945893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.042946in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{1.765893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986674in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.986674in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986674in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696131in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.696131in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696131in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405588in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.405588in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405588in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115045in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115045in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824502in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.824502in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.824502in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533959in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.533959in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533959in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812067in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.840098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=0.787291in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.193690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=1.140883in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.547283in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.547283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.494476in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=1.217366in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986674in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{0.989129in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.004573in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{1.012343in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{1.017721in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{1.019326in}{1.043797in}}%
\pgfpathlineto{\pgfqpoint{1.021188in}{1.042703in}}%
\pgfpathlineto{\pgfqpoint{1.023438in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{1.027718in}{1.053769in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{1.030317in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{1.032842in}{1.058239in}}%
\pgfpathlineto{\pgfqpoint{1.034971in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{1.039274in}{1.063229in}}%
\pgfpathlineto{\pgfqpoint{1.041590in}{1.067637in}}%
\pgfpathlineto{\pgfqpoint{1.043147in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{1.046278in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{1.051045in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{1.062066in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{1.063078in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{1.064422in}{1.090523in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{1.074574in}{1.098678in}}%
\pgfpathlineto{\pgfqpoint{1.075533in}{1.097987in}}%
\pgfpathlineto{\pgfqpoint{1.077247in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{1.079474in}{1.097032in}}%
\pgfpathlineto{\pgfqpoint{1.080561in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{1.099870in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.099757in}}%
\pgfpathlineto{\pgfqpoint{1.085226in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{1.087508in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{1.089552in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{1.090700in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{1.093936in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.095214in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{1.096449in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{1.100745in}{1.106136in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{1.103315in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{1.108957in}}%
\pgfpathlineto{\pgfqpoint{1.111001in}{1.109214in}}%
\pgfpathlineto{\pgfqpoint{1.114087in}{1.107299in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{1.119357in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{1.106854in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{1.107643in}}%
\pgfpathlineto{\pgfqpoint{1.123725in}{1.106360in}}%
\pgfpathlineto{\pgfqpoint{1.125427in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{1.126306in}{1.109280in}}%
\pgfpathlineto{\pgfqpoint{1.127858in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{1.132448in}{1.112598in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.110788in}}%
\pgfpathlineto{\pgfqpoint{1.136565in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{1.112390in}}%
\pgfpathlineto{\pgfqpoint{1.139341in}{1.113779in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{1.113438in}}%
\pgfpathlineto{\pgfqpoint{1.143230in}{1.111787in}}%
\pgfpathlineto{\pgfqpoint{1.145970in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{1.148323in}{1.114467in}}%
\pgfpathlineto{\pgfqpoint{1.150120in}{1.111735in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{1.153592in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{1.158848in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{1.160388in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{1.162280in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{1.163088in}{1.108363in}}%
\pgfpathlineto{\pgfqpoint{1.165715in}{1.112214in}}%
\pgfpathlineto{\pgfqpoint{1.167287in}{1.109811in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{1.175093in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.177782in}{1.113047in}}%
\pgfpathlineto{\pgfqpoint{1.180470in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{1.188052in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{1.110513in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{1.108459in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{1.192878in}{1.111020in}}%
\pgfpathlineto{\pgfqpoint{1.194866in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{1.114892in}}%
\pgfpathlineto{\pgfqpoint{1.198255in}{1.113667in}}%
\pgfpathlineto{\pgfqpoint{1.199522in}{1.114005in}}%
\pgfpathlineto{\pgfqpoint{1.201044in}{1.115477in}}%
\pgfpathlineto{\pgfqpoint{1.201832in}{1.113084in}}%
\pgfpathlineto{\pgfqpoint{1.205826in}{1.117474in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{1.211440in}{1.124972in}}%
\pgfpathlineto{\pgfqpoint{1.213297in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.215010in}{1.123994in}}%
\pgfpathlineto{\pgfqpoint{1.217149in}{1.122915in}}%
\pgfpathlineto{\pgfqpoint{1.218554in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{1.219455in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{1.220390in}{1.127843in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{1.130552in}}%
\pgfpathlineto{\pgfqpoint{1.223905in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.225596in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{1.227529in}{1.132407in}}%
\pgfpathlineto{\pgfqpoint{1.228591in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{1.230134in}{1.130208in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{1.232806in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{1.235051in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.236373in}{1.132107in}}%
\pgfpathlineto{\pgfqpoint{1.237981in}{1.132192in}}%
\pgfpathlineto{\pgfqpoint{1.238684in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.131815in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{1.133607in}}%
\pgfpathlineto{\pgfqpoint{1.242584in}{1.133724in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.132059in}}%
\pgfpathlineto{\pgfqpoint{1.247046in}{1.132429in}}%
\pgfpathlineto{\pgfqpoint{1.250116in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{1.251458in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{1.131509in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{1.256452in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.131396in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.262883in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{1.264693in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{1.267257in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{1.269194in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{1.271111in}{1.132406in}}%
\pgfpathlineto{\pgfqpoint{1.272459in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{1.277334in}{1.135536in}}%
\pgfpathlineto{\pgfqpoint{1.285149in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{1.286704in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{1.139773in}}%
\pgfpathlineto{\pgfqpoint{1.290747in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{1.297455in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{1.299765in}{1.142296in}}%
\pgfpathlineto{\pgfqpoint{1.301176in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{1.302743in}{1.142543in}}%
\pgfpathlineto{\pgfqpoint{1.303659in}{1.143320in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{1.147374in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{1.308694in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{1.309552in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{1.312134in}{1.144407in}}%
\pgfpathlineto{\pgfqpoint{1.313611in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{1.314359in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{1.318935in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{1.324815in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.328305in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{1.329672in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{1.133796in}}%
\pgfpathlineto{\pgfqpoint{1.334684in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.336053in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{1.138106in}}%
\pgfpathlineto{\pgfqpoint{1.339733in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{1.341753in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{1.342781in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{1.344344in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{1.141840in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{1.138286in}}%
\pgfpathlineto{\pgfqpoint{1.348227in}{1.141972in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{1.142973in}}%
\pgfpathlineto{\pgfqpoint{1.350205in}{1.141812in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{1.355515in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{1.147008in}}%
\pgfpathlineto{\pgfqpoint{1.359274in}{1.148046in}}%
\pgfpathlineto{\pgfqpoint{1.363701in}{1.152510in}}%
\pgfpathlineto{\pgfqpoint{1.365103in}{1.150020in}}%
\pgfpathlineto{\pgfqpoint{1.367931in}{1.155932in}}%
\pgfpathlineto{\pgfqpoint{1.369870in}{1.156767in}}%
\pgfpathlineto{\pgfqpoint{1.371444in}{1.156050in}}%
\pgfpathlineto{\pgfqpoint{1.372608in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{1.156845in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{1.381136in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{1.382029in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{1.382828in}{1.155477in}}%
\pgfpathlineto{\pgfqpoint{1.387936in}{1.156624in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{1.158641in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{1.155287in}}%
\pgfpathlineto{\pgfqpoint{1.391604in}{1.157719in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.395106in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{1.398532in}{1.159221in}}%
\pgfpathlineto{\pgfqpoint{1.401134in}{1.160097in}}%
\pgfpathlineto{\pgfqpoint{1.402052in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{1.402844in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{1.412540in}{1.173035in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{1.419868in}{1.179998in}}%
\pgfpathlineto{\pgfqpoint{1.422605in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.423964in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.425174in}{1.191940in}}%
\pgfpathlineto{\pgfqpoint{1.427833in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{1.429619in}{1.196286in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.431792in}{1.197492in}}%
\pgfpathlineto{\pgfqpoint{1.434436in}{1.198392in}}%
\pgfpathlineto{\pgfqpoint{1.441656in}{1.200172in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{1.444568in}{1.201498in}}%
\pgfpathlineto{\pgfqpoint{1.445416in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{1.202728in}}%
\pgfpathlineto{\pgfqpoint{1.451961in}{1.204070in}}%
\pgfpathlineto{\pgfqpoint{1.453924in}{1.203044in}}%
\pgfpathlineto{\pgfqpoint{1.455357in}{1.203809in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{1.458582in}{1.203940in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{1.461819in}{1.204630in}}%
\pgfpathlineto{\pgfqpoint{1.465459in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{1.467533in}{1.204442in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{1.203362in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{1.471438in}{1.203661in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.476906in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{1.200333in}}%
\pgfpathlineto{\pgfqpoint{1.480209in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{1.205192in}}%
\pgfpathlineto{\pgfqpoint{1.484187in}{1.201272in}}%
\pgfpathlineto{\pgfqpoint{1.486365in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{1.488122in}{1.203573in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{1.205564in}}%
\pgfpathlineto{\pgfqpoint{1.493238in}{1.203250in}}%
\pgfpathlineto{\pgfqpoint{1.495648in}{1.204208in}}%
\pgfpathlineto{\pgfqpoint{1.496932in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{1.497863in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{1.500012in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{1.502764in}{1.202963in}}%
\pgfpathlineto{\pgfqpoint{1.503869in}{1.204291in}}%
\pgfpathlineto{\pgfqpoint{1.506142in}{1.203535in}}%
\pgfpathlineto{\pgfqpoint{1.507245in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.205134in}}%
\pgfpathlineto{\pgfqpoint{1.516829in}{1.208673in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{1.208115in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{1.208087in}}%
\pgfpathlineto{\pgfqpoint{1.522262in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.529562in}{1.203762in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{1.202399in}}%
\pgfpathlineto{\pgfqpoint{1.535746in}{1.202090in}}%
\pgfpathlineto{\pgfqpoint{1.538688in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{1.541027in}{1.195027in}}%
\pgfpathlineto{\pgfqpoint{1.542380in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{1.186891in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{1.186488in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{1.178880in}}%
\pgfpathlineto{\pgfqpoint{1.556241in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.176200in}}%
\pgfpathlineto{\pgfqpoint{1.559050in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.560504in}{1.172011in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{1.164403in}}%
\pgfpathlineto{\pgfqpoint{1.565468in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{1.570315in}{1.152069in}}%
\pgfpathlineto{\pgfqpoint{1.572506in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{1.573576in}{1.149179in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{1.576249in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{1.578219in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{1.579711in}{1.141753in}}%
\pgfpathlineto{\pgfqpoint{1.581316in}{1.140511in}}%
\pgfpathlineto{\pgfqpoint{1.583768in}{1.135531in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{1.132706in}}%
\pgfpathlineto{\pgfqpoint{1.598356in}{1.115731in}}%
\pgfpathlineto{\pgfqpoint{1.600198in}{1.110319in}}%
\pgfpathlineto{\pgfqpoint{1.601815in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.605968in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{1.606633in}{1.098406in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{1.095579in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{1.612908in}{1.090922in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{1.090022in}}%
\pgfpathlineto{\pgfqpoint{1.616427in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{1.618989in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{1.620078in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{1.623274in}{1.086990in}}%
\pgfpathlineto{\pgfqpoint{1.624042in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{1.625682in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{1.627448in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{1.630352in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{1.631707in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.089519in}}%
\pgfpathlineto{\pgfqpoint{1.644088in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{1.647746in}{1.093193in}}%
\pgfpathlineto{\pgfqpoint{1.651767in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{1.654367in}{1.109380in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{1.122210in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{1.662801in}{1.128474in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{1.132195in}}%
\pgfpathlineto{\pgfqpoint{1.668923in}{1.131722in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{1.136688in}}%
\pgfpathlineto{\pgfqpoint{1.671801in}{1.137339in}}%
\pgfpathlineto{\pgfqpoint{1.672699in}{1.138359in}}%
\pgfpathlineto{\pgfqpoint{1.676044in}{1.139442in}}%
\pgfpathlineto{\pgfqpoint{1.677874in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{1.141119in}}%
\pgfpathlineto{\pgfqpoint{1.681562in}{1.142468in}}%
\pgfpathlineto{\pgfqpoint{1.685732in}{1.142913in}}%
\pgfpathlineto{\pgfqpoint{1.687256in}{1.143857in}}%
\pgfpathlineto{\pgfqpoint{1.688945in}{1.145781in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.695359in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.697910in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.699298in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{1.708287in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{1.710531in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{1.713108in}{1.154360in}}%
\pgfpathlineto{\pgfqpoint{1.714344in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.715650in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{1.719745in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.722102in}{1.155352in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.155909in}}%
\pgfpathlineto{\pgfqpoint{1.726577in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{1.728013in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{1.730092in}{1.155220in}}%
\pgfpathlineto{\pgfqpoint{1.732385in}{1.156208in}}%
\pgfpathlineto{\pgfqpoint{1.734240in}{1.155972in}}%
\pgfpathlineto{\pgfqpoint{1.734812in}{1.157669in}}%
\pgfpathlineto{\pgfqpoint{1.736364in}{1.157710in}}%
\pgfpathlineto{\pgfqpoint{1.740482in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{1.160190in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.161275in}}%
\pgfpathlineto{\pgfqpoint{1.745440in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{1.746587in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.747931in}{1.162239in}}%
\pgfpathlineto{\pgfqpoint{1.749066in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{1.754877in}{1.164339in}}%
\pgfpathlineto{\pgfqpoint{1.759000in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.761467in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{1.764082in}{1.167812in}}%
\pgfpathlineto{\pgfqpoint{1.766149in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{1.767724in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{1.772283in}{1.167348in}}%
\pgfpathlineto{\pgfqpoint{1.773246in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.166722in}}%
\pgfpathlineto{\pgfqpoint{1.779415in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{1.782533in}{1.165483in}}%
\pgfpathlineto{\pgfqpoint{1.784808in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{1.787653in}{1.170215in}}%
\pgfpathlineto{\pgfqpoint{1.790240in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{1.174497in}}%
\pgfpathlineto{\pgfqpoint{1.798284in}{1.183112in}}%
\pgfpathlineto{\pgfqpoint{1.800135in}{1.179650in}}%
\pgfpathlineto{\pgfqpoint{1.800925in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{1.805633in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{1.807788in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{1.808848in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{1.809543in}{1.191874in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.195387in}}%
\pgfpathlineto{\pgfqpoint{1.817785in}{1.196490in}}%
\pgfpathlineto{\pgfqpoint{1.821216in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{1.822695in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.825212in}{1.200474in}}%
\pgfpathlineto{\pgfqpoint{1.825815in}{1.202494in}}%
\pgfpathlineto{\pgfqpoint{1.827467in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{1.829247in}{1.207721in}}%
\pgfpathlineto{\pgfqpoint{1.831633in}{1.204746in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{1.209399in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{1.212254in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{1.846548in}{1.216803in}}%
\pgfpathlineto{\pgfqpoint{1.847803in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{1.849597in}{1.216577in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{1.857454in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{1.860456in}{1.227953in}}%
\pgfpathlineto{\pgfqpoint{1.861908in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{1.230743in}}%
\pgfpathlineto{\pgfqpoint{1.866113in}{1.232904in}}%
\pgfpathlineto{\pgfqpoint{1.872421in}{1.238198in}}%
\pgfpathlineto{\pgfqpoint{1.873637in}{1.238423in}}%
\pgfpathlineto{\pgfqpoint{1.874562in}{1.239622in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{1.242698in}}%
\pgfpathlineto{\pgfqpoint{1.877425in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{1.882289in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{1.884180in}{1.244842in}}%
\pgfpathlineto{\pgfqpoint{1.887133in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.888097in}{1.246553in}}%
\pgfpathlineto{\pgfqpoint{1.889618in}{1.252630in}}%
\pgfpathlineto{\pgfqpoint{1.891432in}{1.253152in}}%
\pgfpathlineto{\pgfqpoint{1.895692in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{1.898045in}{1.253377in}}%
\pgfpathlineto{\pgfqpoint{1.899444in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{1.900883in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{1.902296in}{1.257712in}}%
\pgfpathlineto{\pgfqpoint{1.904137in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{1.905374in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.907163in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.908349in}{1.258342in}}%
\pgfpathlineto{\pgfqpoint{1.909645in}{1.256415in}}%
\pgfpathlineto{\pgfqpoint{1.912830in}{1.256456in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{1.922270in}{1.252193in}}%
\pgfpathlineto{\pgfqpoint{1.925355in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.931856in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{1.934286in}{1.241712in}}%
\pgfpathlineto{\pgfqpoint{1.935907in}{1.239930in}}%
\pgfpathlineto{\pgfqpoint{1.936678in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{1.938074in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{1.940138in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{1.941627in}{1.241464in}}%
\pgfpathlineto{\pgfqpoint{1.943040in}{1.240298in}}%
\pgfpathlineto{\pgfqpoint{1.943633in}{1.241275in}}%
\pgfpathlineto{\pgfqpoint{1.945334in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{1.946189in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{1.948157in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.948999in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{1.951121in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.952393in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.953948in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{1.954795in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{1.956495in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{1.957774in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{1.959873in}{1.232345in}}%
\pgfpathlineto{\pgfqpoint{1.960700in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{1.962133in}{1.228961in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{1.965580in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{1.967011in}{1.223663in}}%
\pgfpathlineto{\pgfqpoint{1.969631in}{1.222949in}}%
\pgfpathlineto{\pgfqpoint{1.971103in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{1.972500in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{1.218088in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.219370in}}%
\pgfpathlineto{\pgfqpoint{1.977789in}{1.218958in}}%
\pgfpathlineto{\pgfqpoint{1.981321in}{1.219878in}}%
\pgfpathlineto{\pgfqpoint{1.982991in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{1.985723in}{1.221767in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.223506in}}%
\pgfpathlineto{\pgfqpoint{1.988867in}{1.225248in}}%
\pgfpathlineto{\pgfqpoint{1.990613in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{1.992903in}{1.232945in}}%
\pgfpathlineto{\pgfqpoint{1.994684in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{1.235890in}}%
\pgfpathlineto{\pgfqpoint{1.997098in}{1.241316in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.236545in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.238298in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{1.236886in}}%
\pgfpathlineto{\pgfqpoint{2.004052in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{2.004970in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{2.008524in}{1.234478in}}%
\pgfpathlineto{\pgfqpoint{2.010238in}{1.230895in}}%
\pgfpathlineto{\pgfqpoint{2.012143in}{1.229284in}}%
\pgfpathlineto{\pgfqpoint{2.013905in}{1.229804in}}%
\pgfpathlineto{\pgfqpoint{2.016514in}{1.228384in}}%
\pgfpathlineto{\pgfqpoint{2.018695in}{1.224503in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.228046in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{2.029387in}{1.234795in}}%
\pgfpathlineto{\pgfqpoint{2.041134in}{1.243724in}}%
\pgfpathlineto{\pgfqpoint{2.041957in}{1.244010in}}%
\pgfpathlineto{\pgfqpoint{2.045499in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{2.047205in}{1.242249in}}%
\pgfpathlineto{\pgfqpoint{2.050473in}{1.239849in}}%
\pgfpathlineto{\pgfqpoint{2.052887in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{2.054543in}{1.239002in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{2.057461in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{2.058469in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{2.061474in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.063182in}{1.248631in}}%
\pgfpathlineto{\pgfqpoint{2.065226in}{1.246999in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{1.250258in}}%
\pgfpathlineto{\pgfqpoint{2.069960in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{1.255841in}}%
\pgfpathlineto{\pgfqpoint{2.073200in}{1.255378in}}%
\pgfpathlineto{\pgfqpoint{2.076139in}{1.256997in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{1.256810in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{1.252685in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{2.082836in}{1.252141in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.087694in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{1.240783in}}%
\pgfpathlineto{\pgfqpoint{2.092062in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{2.092762in}{1.232842in}}%
\pgfpathlineto{\pgfqpoint{2.093915in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{2.096173in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{2.100504in}{1.222613in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{2.106692in}{1.219215in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.112044in}{1.221048in}}%
\pgfpathlineto{\pgfqpoint{2.113652in}{1.222141in}}%
\pgfpathlineto{\pgfqpoint{2.115996in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{1.222348in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{1.217911in}}%
\pgfpathlineto{\pgfqpoint{2.122671in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{2.123529in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{2.124945in}{1.216406in}}%
\pgfpathlineto{\pgfqpoint{2.126660in}{1.213782in}}%
\pgfpathlineto{\pgfqpoint{2.127784in}{1.215298in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.214733in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.212081in}}%
\pgfpathlineto{\pgfqpoint{2.134393in}{1.210835in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.136577in}{1.208504in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{2.139711in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{2.140782in}{1.203758in}}%
\pgfpathlineto{\pgfqpoint{2.142814in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{2.145519in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{2.146665in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{2.148495in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.149776in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{2.150797in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.207535in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{1.209098in}}%
\pgfpathlineto{\pgfqpoint{2.155436in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{2.157015in}{1.211227in}}%
\pgfpathlineto{\pgfqpoint{2.158679in}{1.212399in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{1.211696in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.207734in}}%
\pgfpathlineto{\pgfqpoint{2.164214in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{2.166053in}{1.213843in}}%
\pgfpathlineto{\pgfqpoint{2.168018in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{2.170782in}{1.209362in}}%
\pgfpathlineto{\pgfqpoint{2.172717in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{1.205634in}}%
\pgfpathlineto{\pgfqpoint{2.176586in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{2.178246in}{1.211396in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{2.187124in}{1.215186in}}%
\pgfpathlineto{\pgfqpoint{2.188817in}{1.215690in}}%
\pgfpathlineto{\pgfqpoint{2.190169in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{1.218710in}}%
\pgfpathlineto{\pgfqpoint{2.199394in}{1.222591in}}%
\pgfpathlineto{\pgfqpoint{2.202054in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{2.204913in}{1.233814in}}%
\pgfpathlineto{\pgfqpoint{2.206455in}{1.231901in}}%
\pgfpathlineto{\pgfqpoint{2.208221in}{1.234360in}}%
\pgfpathlineto{\pgfqpoint{2.210394in}{1.234934in}}%
\pgfpathlineto{\pgfqpoint{2.211953in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{2.214849in}{1.238955in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.237552in}}%
\pgfpathlineto{\pgfqpoint{2.216778in}{1.238883in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{1.239289in}}%
\pgfpathlineto{\pgfqpoint{2.220704in}{1.244954in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{2.225067in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{2.225826in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{2.228515in}{1.247331in}}%
\pgfpathlineto{\pgfqpoint{2.229525in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{1.246359in}}%
\pgfpathlineto{\pgfqpoint{2.245705in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{1.240509in}}%
\pgfpathlineto{\pgfqpoint{2.250128in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{2.251909in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{2.253498in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{2.254816in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{2.255896in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{2.257910in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{2.261154in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{2.262620in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{2.264466in}{1.221069in}}%
\pgfpathlineto{\pgfqpoint{2.266351in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{1.215880in}}%
\pgfpathlineto{\pgfqpoint{2.268998in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{2.270375in}{1.212276in}}%
\pgfpathlineto{\pgfqpoint{2.272939in}{1.214450in}}%
\pgfpathlineto{\pgfqpoint{2.274433in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{2.275972in}{1.209369in}}%
\pgfpathlineto{\pgfqpoint{2.277677in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{2.279522in}{1.205578in}}%
\pgfpathlineto{\pgfqpoint{2.281068in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{1.203134in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{2.290681in}{1.206281in}}%
\pgfpathlineto{\pgfqpoint{2.294220in}{1.205817in}}%
\pgfpathlineto{\pgfqpoint{2.295734in}{1.206259in}}%
\pgfpathlineto{\pgfqpoint{2.296996in}{1.205738in}}%
\pgfpathlineto{\pgfqpoint{2.298775in}{1.206875in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{1.204462in}}%
\pgfpathlineto{\pgfqpoint{2.302876in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{2.304617in}{1.208500in}}%
\pgfpathlineto{\pgfqpoint{2.305698in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{2.306999in}{1.209979in}}%
\pgfpathlineto{\pgfqpoint{2.310261in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{2.312812in}{1.211586in}}%
\pgfpathlineto{\pgfqpoint{2.313948in}{1.212036in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{1.213916in}}%
\pgfpathlineto{\pgfqpoint{2.317082in}{1.212193in}}%
\pgfpathlineto{\pgfqpoint{2.320132in}{1.214043in}}%
\pgfpathlineto{\pgfqpoint{2.323744in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{2.325157in}{1.216080in}}%
\pgfpathlineto{\pgfqpoint{2.326588in}{1.216497in}}%
\pgfpathlineto{\pgfqpoint{2.330432in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.218219in}}%
\pgfpathlineto{\pgfqpoint{2.332823in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{2.334054in}{1.216675in}}%
\pgfpathlineto{\pgfqpoint{2.335345in}{1.216605in}}%
\pgfpathlineto{\pgfqpoint{2.337328in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{1.218139in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{2.345632in}{1.215371in}}%
\pgfpathlineto{\pgfqpoint{2.346584in}{1.213310in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{1.213791in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{2.352350in}{1.211882in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{1.209761in}}%
\pgfpathlineto{\pgfqpoint{2.357078in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{1.205738in}}%
\pgfpathlineto{\pgfqpoint{2.369601in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{2.371017in}{1.202153in}}%
\pgfpathlineto{\pgfqpoint{2.374270in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{2.375274in}{1.200265in}}%
\pgfpathlineto{\pgfqpoint{2.376695in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{2.378381in}{1.199239in}}%
\pgfpathlineto{\pgfqpoint{2.381628in}{1.200915in}}%
\pgfpathlineto{\pgfqpoint{2.383657in}{1.201311in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{1.202761in}}%
\pgfpathlineto{\pgfqpoint{2.387144in}{1.201386in}}%
\pgfpathlineto{\pgfqpoint{2.388394in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.198338in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{2.393983in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{1.205771in}}%
\pgfpathlineto{\pgfqpoint{2.396855in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{2.397835in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{2.401261in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{2.402908in}{1.206971in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{1.206343in}}%
\pgfpathlineto{\pgfqpoint{2.408237in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{2.410005in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.207659in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.207834in}}%
\pgfpathlineto{\pgfqpoint{2.415181in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{2.417082in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{2.418687in}{1.206335in}}%
\pgfpathlineto{\pgfqpoint{2.421567in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{2.425167in}{1.206359in}}%
\pgfpathlineto{\pgfqpoint{2.427611in}{1.207073in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{2.432254in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{2.433719in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{2.435694in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{2.440050in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.444730in}{1.205125in}}%
\pgfpathlineto{\pgfqpoint{2.446320in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.204808in}}%
\pgfpathlineto{\pgfqpoint{2.448880in}{1.206053in}}%
\pgfpathlineto{\pgfqpoint{2.450561in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{2.452019in}{1.204797in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.203801in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.204390in}}%
\pgfpathlineto{\pgfqpoint{2.459530in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{2.461042in}{1.202928in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{1.204803in}}%
\pgfpathlineto{\pgfqpoint{2.463075in}{1.202829in}}%
\pgfpathlineto{\pgfqpoint{2.464710in}{1.203584in}}%
\pgfpathlineto{\pgfqpoint{2.466525in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{2.468011in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{2.469660in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{2.472649in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{2.474403in}{1.202540in}}%
\pgfpathlineto{\pgfqpoint{2.476238in}{1.204223in}}%
\pgfpathlineto{\pgfqpoint{2.478372in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{2.481430in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{2.484852in}{1.207479in}}%
\pgfpathlineto{\pgfqpoint{2.486353in}{1.207381in}}%
\pgfpathlineto{\pgfqpoint{2.488425in}{1.208515in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.207523in}}%
\pgfpathlineto{\pgfqpoint{2.490919in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{2.492342in}{1.209933in}}%
\pgfpathlineto{\pgfqpoint{2.494314in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.497065in}{1.211294in}}%
\pgfpathlineto{\pgfqpoint{2.498860in}{1.209175in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{1.207480in}}%
\pgfpathlineto{\pgfqpoint{2.501048in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{1.206526in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{2.507437in}{1.208138in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{1.207750in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{2.513426in}{1.206576in}}%
\pgfpathlineto{\pgfqpoint{2.515844in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{2.517113in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{2.518920in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{2.527383in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{2.529728in}{1.217974in}}%
\pgfpathlineto{\pgfqpoint{2.531824in}{1.216869in}}%
\pgfpathlineto{\pgfqpoint{2.534350in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{2.538807in}{1.220235in}}%
\pgfpathlineto{\pgfqpoint{2.539608in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{2.541075in}{1.219438in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.220468in}}%
\pgfpathlineto{\pgfqpoint{2.545211in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.220934in}}%
\pgfpathlineto{\pgfqpoint{2.549848in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{2.553173in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{1.221672in}}%
\pgfpathlineto{\pgfqpoint{2.556538in}{1.224599in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{2.562384in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{2.566212in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{2.568691in}{1.226554in}}%
\pgfpathlineto{\pgfqpoint{2.571242in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{2.580154in}{1.226092in}}%
\pgfpathlineto{\pgfqpoint{2.582012in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{2.584401in}{1.226079in}}%
\pgfpathlineto{\pgfqpoint{2.586848in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{1.226542in}}%
\pgfpathlineto{\pgfqpoint{2.589883in}{1.224447in}}%
\pgfpathlineto{\pgfqpoint{2.591347in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{1.226204in}}%
\pgfpathlineto{\pgfqpoint{2.594111in}{1.224252in}}%
\pgfpathlineto{\pgfqpoint{2.595369in}{1.223982in}}%
\pgfpathlineto{\pgfqpoint{2.596241in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{2.599464in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{2.600753in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{2.604400in}{1.222196in}}%
\pgfpathlineto{\pgfqpoint{2.605301in}{1.221655in}}%
\pgfpathlineto{\pgfqpoint{2.606286in}{1.224084in}}%
\pgfpathlineto{\pgfqpoint{2.610002in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{2.611644in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{2.617301in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{2.620328in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{2.621844in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{2.625831in}{1.229214in}}%
\pgfpathlineto{\pgfqpoint{2.629766in}{1.227751in}}%
\pgfpathlineto{\pgfqpoint{2.631354in}{1.228725in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{1.228375in}}%
\pgfpathlineto{\pgfqpoint{2.642753in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{2.644873in}{1.227169in}}%
\pgfpathlineto{\pgfqpoint{2.647431in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{2.649319in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{2.652182in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{2.653385in}{1.230362in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{2.665387in}{1.224638in}}%
\pgfpathlineto{\pgfqpoint{2.668533in}{1.227307in}}%
\pgfpathlineto{\pgfqpoint{2.670390in}{1.228402in}}%
\pgfpathlineto{\pgfqpoint{2.671661in}{1.227767in}}%
\pgfpathlineto{\pgfqpoint{2.675936in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.228267in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{1.229142in}}%
\pgfpathlineto{\pgfqpoint{2.685552in}{1.230408in}}%
\pgfpathlineto{\pgfqpoint{2.689298in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{2.691921in}{1.231894in}}%
\pgfpathlineto{\pgfqpoint{2.704540in}{1.241929in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.712372in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{2.717952in}{1.247958in}}%
\pgfpathlineto{\pgfqpoint{2.718976in}{1.246697in}}%
\pgfpathlineto{\pgfqpoint{2.721403in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.722668in}{1.248992in}}%
\pgfpathlineto{\pgfqpoint{2.724649in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.725505in}{1.250429in}}%
\pgfpathlineto{\pgfqpoint{2.728342in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{2.729649in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{2.732597in}{1.250963in}}%
\pgfpathlineto{\pgfqpoint{2.736062in}{1.252196in}}%
\pgfpathlineto{\pgfqpoint{2.740969in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{1.254144in}}%
\pgfpathlineto{\pgfqpoint{2.746472in}{1.257001in}}%
\pgfpathlineto{\pgfqpoint{2.747287in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{1.256533in}}%
\pgfpathlineto{\pgfqpoint{2.751046in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{2.753522in}{1.261286in}}%
\pgfpathlineto{\pgfqpoint{2.755796in}{1.262076in}}%
\pgfpathlineto{\pgfqpoint{2.756644in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{2.759169in}{1.263721in}}%
\pgfpathlineto{\pgfqpoint{2.760823in}{1.264174in}}%
\pgfpathlineto{\pgfqpoint{2.761600in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{2.764652in}{1.268012in}}%
\pgfpathlineto{\pgfqpoint{2.766300in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{2.769952in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.771569in}{1.279805in}}%
\pgfpathlineto{\pgfqpoint{2.773605in}{1.286170in}}%
\pgfpathlineto{\pgfqpoint{2.776367in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{2.778460in}{1.298636in}}%
\pgfpathlineto{\pgfqpoint{2.780802in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{2.788371in}{1.303013in}}%
\pgfpathlineto{\pgfqpoint{2.790570in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{2.791884in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{2.794968in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{2.796890in}{1.316221in}}%
\pgfpathlineto{\pgfqpoint{2.802115in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{2.803625in}{1.317612in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{1.319574in}}%
\pgfpathlineto{\pgfqpoint{2.806350in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{2.809613in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{2.811529in}{1.322278in}}%
\pgfpathlineto{\pgfqpoint{2.812711in}{1.322546in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{1.324365in}}%
\pgfpathlineto{\pgfqpoint{2.817328in}{1.326697in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{2.823758in}{1.334314in}}%
\pgfpathlineto{\pgfqpoint{2.824879in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.340197in}}%
\pgfpathlineto{\pgfqpoint{2.828546in}{1.341163in}}%
\pgfpathlineto{\pgfqpoint{2.829628in}{1.343140in}}%
\pgfpathlineto{\pgfqpoint{2.835384in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{2.837668in}{1.351672in}}%
\pgfpathlineto{\pgfqpoint{2.839211in}{1.353074in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{1.354768in}}%
\pgfpathlineto{\pgfqpoint{2.842327in}{1.354855in}}%
\pgfpathlineto{\pgfqpoint{2.844343in}{1.357495in}}%
\pgfpathlineto{\pgfqpoint{2.846533in}{1.358807in}}%
\pgfpathlineto{\pgfqpoint{2.849666in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{2.852849in}{1.375267in}}%
\pgfpathlineto{\pgfqpoint{2.859244in}{1.392541in}}%
\pgfpathlineto{\pgfqpoint{2.861514in}{1.395897in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{1.404759in}}%
\pgfpathlineto{\pgfqpoint{2.863807in}{1.408105in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{2.866286in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{2.868328in}{1.417593in}}%
\pgfpathlineto{\pgfqpoint{2.869033in}{1.420869in}}%
\pgfpathlineto{\pgfqpoint{2.870461in}{1.423770in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{2.873528in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{2.876987in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{2.879195in}{1.435088in}}%
\pgfpathlineto{\pgfqpoint{2.882046in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{2.883533in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{2.884559in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{2.887627in}{1.450582in}}%
\pgfpathlineto{\pgfqpoint{2.888434in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{2.890066in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{2.893727in}{1.458726in}}%
\pgfpathlineto{\pgfqpoint{2.894440in}{1.456334in}}%
\pgfpathlineto{\pgfqpoint{2.896374in}{1.460217in}}%
\pgfpathlineto{\pgfqpoint{2.897418in}{1.466062in}}%
\pgfpathlineto{\pgfqpoint{2.903593in}{1.475689in}}%
\pgfpathlineto{\pgfqpoint{2.907063in}{1.484565in}}%
\pgfpathlineto{\pgfqpoint{2.910049in}{1.487376in}}%
\pgfpathlineto{\pgfqpoint{2.913008in}{1.491095in}}%
\pgfpathlineto{\pgfqpoint{2.916404in}{1.493589in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{2.928480in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{2.930242in}{1.491653in}}%
\pgfpathlineto{\pgfqpoint{2.931596in}{1.489236in}}%
\pgfpathlineto{\pgfqpoint{2.932934in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{2.935855in}{1.490167in}}%
\pgfpathlineto{\pgfqpoint{2.936570in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{2.938545in}{1.492925in}}%
\pgfpathlineto{\pgfqpoint{2.940963in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{2.943226in}{1.499397in}}%
\pgfpathlineto{\pgfqpoint{2.945078in}{1.503602in}}%
\pgfpathlineto{\pgfqpoint{2.946011in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{2.948483in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{2.949908in}{1.517936in}}%
\pgfpathlineto{\pgfqpoint{2.953243in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{2.955369in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{2.957149in}{1.534432in}}%
\pgfpathlineto{\pgfqpoint{2.960125in}{1.536581in}}%
\pgfpathlineto{\pgfqpoint{2.964956in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{1.550446in}}%
\pgfpathlineto{\pgfqpoint{2.967938in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{2.970254in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{2.973412in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{2.977652in}{1.559694in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{1.557069in}}%
\pgfpathlineto{\pgfqpoint{2.982407in}{1.556358in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{1.557048in}}%
\pgfpathlineto{\pgfqpoint{2.988273in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{2.989131in}{1.555773in}}%
\pgfpathlineto{\pgfqpoint{2.991510in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{2.996558in}{1.560091in}}%
\pgfpathlineto{\pgfqpoint{3.000924in}{1.564770in}}%
\pgfpathlineto{\pgfqpoint{3.002488in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{3.005751in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{3.009976in}{1.575909in}}%
\pgfpathlineto{\pgfqpoint{3.012921in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{3.016843in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{3.020724in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{3.021453in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.022853in}{1.585336in}}%
\pgfpathlineto{\pgfqpoint{3.023558in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{3.025219in}{1.586359in}}%
\pgfpathlineto{\pgfqpoint{3.026389in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{3.029639in}{1.588836in}}%
\pgfpathlineto{\pgfqpoint{3.030357in}{1.591517in}}%
\pgfpathlineto{\pgfqpoint{3.032202in}{1.591992in}}%
\pgfpathlineto{\pgfqpoint{3.034516in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{3.035465in}{1.595087in}}%
\pgfpathlineto{\pgfqpoint{3.036612in}{1.590761in}}%
\pgfpathlineto{\pgfqpoint{3.038186in}{1.594368in}}%
\pgfpathlineto{\pgfqpoint{3.042731in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{3.043411in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{1.600683in}}%
\pgfpathlineto{\pgfqpoint{3.047317in}{1.602573in}}%
\pgfpathlineto{\pgfqpoint{3.050809in}{1.606855in}}%
\pgfpathlineto{\pgfqpoint{3.051787in}{1.609898in}}%
\pgfpathlineto{\pgfqpoint{3.053487in}{1.613306in}}%
\pgfpathlineto{\pgfqpoint{3.056194in}{1.613985in}}%
\pgfpathlineto{\pgfqpoint{3.058972in}{1.619913in}}%
\pgfpathlineto{\pgfqpoint{3.063983in}{1.623657in}}%
\pgfpathlineto{\pgfqpoint{3.065335in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{3.066272in}{1.628518in}}%
\pgfpathlineto{\pgfqpoint{3.067796in}{1.631320in}}%
\pgfpathlineto{\pgfqpoint{3.071095in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{1.637126in}}%
\pgfpathlineto{\pgfqpoint{3.075577in}{1.637948in}}%
\pgfpathlineto{\pgfqpoint{3.078889in}{1.640197in}}%
\pgfpathlineto{\pgfqpoint{3.080350in}{1.643241in}}%
\pgfpathlineto{\pgfqpoint{3.085443in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{3.090188in}{1.647330in}}%
\pgfpathlineto{\pgfqpoint{3.092531in}{1.650650in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{3.097079in}{1.655484in}}%
\pgfpathlineto{\pgfqpoint{3.104691in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{3.115134in}{1.661754in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{1.653242in}}%
\pgfpathlineto{\pgfqpoint{3.123876in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{3.125338in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{3.130771in}{1.651383in}}%
\pgfpathlineto{\pgfqpoint{3.143746in}{1.651342in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{1.654602in}}%
\pgfpathlineto{\pgfqpoint{3.150752in}{1.655742in}}%
\pgfpathlineto{\pgfqpoint{3.153382in}{1.655479in}}%
\pgfpathlineto{\pgfqpoint{3.154479in}{1.653973in}}%
\pgfpathlineto{\pgfqpoint{3.157967in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{3.159639in}{1.658459in}}%
\pgfpathlineto{\pgfqpoint{3.161450in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{3.162969in}{1.656349in}}%
\pgfpathlineto{\pgfqpoint{3.164521in}{1.659895in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{3.168363in}{1.659281in}}%
\pgfpathlineto{\pgfqpoint{3.170117in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{3.171140in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{3.172389in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{3.173956in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{3.175380in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.178828in}{1.662124in}}%
\pgfpathlineto{\pgfqpoint{3.181874in}{1.665765in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{1.662803in}}%
\pgfpathlineto{\pgfqpoint{3.185294in}{1.662065in}}%
\pgfpathlineto{\pgfqpoint{3.198418in}{1.660022in}}%
\pgfpathlineto{\pgfqpoint{3.199643in}{1.655641in}}%
\pgfpathlineto{\pgfqpoint{3.200816in}{1.654871in}}%
\pgfpathlineto{\pgfqpoint{3.202518in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{3.205627in}{1.651267in}}%
\pgfpathlineto{\pgfqpoint{3.208027in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.651259in}}%
\pgfpathlineto{\pgfqpoint{3.210450in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{3.212166in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{3.214295in}{1.645826in}}%
\pgfpathlineto{\pgfqpoint{3.214961in}{1.646798in}}%
\pgfpathlineto{\pgfqpoint{3.217799in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{3.220918in}{1.641810in}}%
\pgfpathlineto{\pgfqpoint{3.222407in}{1.642137in}}%
\pgfpathlineto{\pgfqpoint{3.224845in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{1.638471in}}%
\pgfpathlineto{\pgfqpoint{3.232070in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{3.233981in}{1.640011in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{1.636590in}}%
\pgfpathlineto{\pgfqpoint{3.238599in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{3.243055in}{1.636706in}}%
\pgfpathlineto{\pgfqpoint{3.244514in}{1.638280in}}%
\pgfpathlineto{\pgfqpoint{3.245713in}{1.637080in}}%
\pgfpathlineto{\pgfqpoint{3.246194in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{3.249545in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{3.251298in}{1.641643in}}%
\pgfpathlineto{\pgfqpoint{3.253759in}{1.642621in}}%
\pgfpathlineto{\pgfqpoint{3.256738in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{3.258320in}{1.647508in}}%
\pgfpathlineto{\pgfqpoint{3.263597in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{3.287056in}{1.674406in}}%
\pgfpathlineto{\pgfqpoint{3.289804in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{3.290799in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{3.291487in}{1.674445in}}%
\pgfpathlineto{\pgfqpoint{3.293760in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{3.295507in}{1.677101in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.683744in}}%
\pgfpathlineto{\pgfqpoint{3.314506in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{3.315888in}{1.685564in}}%
\pgfpathlineto{\pgfqpoint{3.318885in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{1.693185in}}%
\pgfpathlineto{\pgfqpoint{3.325512in}{1.692681in}}%
\pgfpathlineto{\pgfqpoint{3.326940in}{1.695096in}}%
\pgfpathlineto{\pgfqpoint{3.327685in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{3.328916in}{1.695794in}}%
\pgfpathlineto{\pgfqpoint{3.330055in}{1.695746in}}%
\pgfpathlineto{\pgfqpoint{3.333034in}{1.700470in}}%
\pgfpathlineto{\pgfqpoint{3.334188in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{3.338425in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{3.340020in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.341960in}{1.701253in}}%
\pgfpathlineto{\pgfqpoint{3.343371in}{1.700323in}}%
\pgfpathlineto{\pgfqpoint{3.346333in}{1.702945in}}%
\pgfpathlineto{\pgfqpoint{3.347222in}{1.700065in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{1.704017in}}%
\pgfpathlineto{\pgfqpoint{3.350513in}{1.703726in}}%
\pgfpathlineto{\pgfqpoint{3.356801in}{1.703877in}}%
\pgfpathlineto{\pgfqpoint{3.360079in}{1.703770in}}%
\pgfpathlineto{\pgfqpoint{3.363548in}{1.706715in}}%
\pgfpathlineto{\pgfqpoint{3.364763in}{1.704834in}}%
\pgfpathlineto{\pgfqpoint{3.366086in}{1.705394in}}%
\pgfpathlineto{\pgfqpoint{3.367054in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{3.369067in}{1.705042in}}%
\pgfpathlineto{\pgfqpoint{3.369831in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{1.705298in}}%
\pgfpathlineto{\pgfqpoint{3.373653in}{1.706581in}}%
\pgfpathlineto{\pgfqpoint{3.374783in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{3.376915in}{1.708752in}}%
\pgfpathlineto{\pgfqpoint{3.378396in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.380259in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{3.381721in}{1.710606in}}%
\pgfpathlineto{\pgfqpoint{3.384256in}{1.707606in}}%
\pgfpathlineto{\pgfqpoint{3.385711in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{3.387069in}{1.709502in}}%
\pgfpathlineto{\pgfqpoint{3.388122in}{1.706827in}}%
\pgfpathlineto{\pgfqpoint{3.389607in}{1.706518in}}%
\pgfpathlineto{\pgfqpoint{3.391193in}{1.708328in}}%
\pgfpathlineto{\pgfqpoint{3.392542in}{1.705464in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{1.700563in}}%
\pgfpathlineto{\pgfqpoint{3.395067in}{1.699777in}}%
\pgfpathlineto{\pgfqpoint{3.396465in}{1.699292in}}%
\pgfpathlineto{\pgfqpoint{3.398474in}{1.696514in}}%
\pgfpathlineto{\pgfqpoint{3.399196in}{1.697244in}}%
\pgfpathlineto{\pgfqpoint{3.400756in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{1.689241in}}%
\pgfpathlineto{\pgfqpoint{3.404111in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{3.406672in}{1.683041in}}%
\pgfpathlineto{\pgfqpoint{3.407660in}{1.682653in}}%
\pgfpathlineto{\pgfqpoint{3.409424in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{3.411534in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{3.416426in}{1.676481in}}%
\pgfpathlineto{\pgfqpoint{3.418268in}{1.674711in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{1.673319in}}%
\pgfpathlineto{\pgfqpoint{3.425824in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{3.431091in}{1.675106in}}%
\pgfpathlineto{\pgfqpoint{3.432657in}{1.676886in}}%
\pgfpathlineto{\pgfqpoint{3.437224in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{3.439619in}{1.680537in}}%
\pgfpathlineto{\pgfqpoint{3.445410in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{3.449086in}{1.690031in}}%
\pgfpathlineto{\pgfqpoint{3.450047in}{1.689205in}}%
\pgfpathlineto{\pgfqpoint{3.453300in}{1.688465in}}%
\pgfpathlineto{\pgfqpoint{3.456906in}{1.690966in}}%
\pgfpathlineto{\pgfqpoint{3.459729in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{3.460574in}{1.697353in}}%
\pgfpathlineto{\pgfqpoint{3.462296in}{1.693909in}}%
\pgfpathlineto{\pgfqpoint{3.464554in}{1.700928in}}%
\pgfpathlineto{\pgfqpoint{3.465753in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{3.467576in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{3.469100in}{1.701653in}}%
\pgfpathlineto{\pgfqpoint{3.474494in}{1.710963in}}%
\pgfpathlineto{\pgfqpoint{3.476757in}{1.712413in}}%
\pgfpathlineto{\pgfqpoint{3.478181in}{1.712540in}}%
\pgfpathlineto{\pgfqpoint{3.478982in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{3.482100in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{3.483691in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{3.485981in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{3.489290in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.492763in}{1.712766in}}%
\pgfpathlineto{\pgfqpoint{3.494509in}{1.707486in}}%
\pgfpathlineto{\pgfqpoint{3.496203in}{1.707061in}}%
\pgfpathlineto{\pgfqpoint{3.498468in}{1.701881in}}%
\pgfpathlineto{\pgfqpoint{3.499930in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{3.502323in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{3.503814in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{3.505336in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{3.507031in}{1.696663in}}%
\pgfpathlineto{\pgfqpoint{3.511286in}{1.690534in}}%
\pgfpathlineto{\pgfqpoint{3.514222in}{1.690215in}}%
\pgfpathlineto{\pgfqpoint{3.515758in}{1.685422in}}%
\pgfpathlineto{\pgfqpoint{3.517773in}{1.685583in}}%
\pgfpathlineto{\pgfqpoint{3.519388in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.523961in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{3.525308in}{1.669019in}}%
\pgfpathlineto{\pgfqpoint{3.527012in}{1.665358in}}%
\pgfpathlineto{\pgfqpoint{3.530929in}{1.653946in}}%
\pgfpathlineto{\pgfqpoint{3.532259in}{1.652514in}}%
\pgfpathlineto{\pgfqpoint{3.534239in}{1.643283in}}%
\pgfpathlineto{\pgfqpoint{3.536209in}{1.640708in}}%
\pgfpathlineto{\pgfqpoint{3.538861in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{3.540737in}{1.629175in}}%
\pgfpathlineto{\pgfqpoint{3.544201in}{1.616741in}}%
\pgfpathlineto{\pgfqpoint{3.547720in}{1.608329in}}%
\pgfpathlineto{\pgfqpoint{3.550563in}{1.605251in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{1.597945in}}%
\pgfpathlineto{\pgfqpoint{3.557989in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{3.559289in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{3.562901in}{1.570933in}}%
\pgfpathlineto{\pgfqpoint{3.564811in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{3.566879in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{3.568998in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{3.575072in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{1.535539in}}%
\pgfpathlineto{\pgfqpoint{3.581383in}{1.533943in}}%
\pgfpathlineto{\pgfqpoint{3.584914in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{3.587035in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.588131in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{3.590745in}{1.519304in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{1.515103in}}%
\pgfpathlineto{\pgfqpoint{3.595986in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{1.505274in}}%
\pgfpathlineto{\pgfqpoint{3.598591in}{1.504568in}}%
\pgfpathlineto{\pgfqpoint{3.601113in}{1.499878in}}%
\pgfpathlineto{\pgfqpoint{3.602605in}{1.496564in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{1.497151in}}%
\pgfpathlineto{\pgfqpoint{3.608378in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{3.611150in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{3.613107in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{3.614450in}{1.486576in}}%
\pgfpathlineto{\pgfqpoint{3.616173in}{1.484479in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.484954in}}%
\pgfpathlineto{\pgfqpoint{3.619480in}{1.478872in}}%
\pgfpathlineto{\pgfqpoint{3.621032in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{3.622066in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{3.622815in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{3.623690in}{1.479796in}}%
\pgfpathlineto{\pgfqpoint{3.625277in}{1.480736in}}%
\pgfpathlineto{\pgfqpoint{3.628542in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{3.630053in}{1.479781in}}%
\pgfpathlineto{\pgfqpoint{3.630725in}{1.478941in}}%
\pgfpathlineto{\pgfqpoint{3.632563in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{3.633697in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{3.636250in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{3.639516in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{3.640355in}{1.477497in}}%
\pgfpathlineto{\pgfqpoint{3.642132in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{3.646040in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{3.647127in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{3.648690in}{1.475830in}}%
\pgfpathlineto{\pgfqpoint{3.649968in}{1.475091in}}%
\pgfpathlineto{\pgfqpoint{3.650964in}{1.477894in}}%
\pgfpathlineto{\pgfqpoint{3.653845in}{1.475247in}}%
\pgfpathlineto{\pgfqpoint{3.657097in}{1.476896in}}%
\pgfpathlineto{\pgfqpoint{3.659800in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{3.661304in}{1.474443in}}%
\pgfpathlineto{\pgfqpoint{3.662401in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{3.665750in}{1.470722in}}%
\pgfpathlineto{\pgfqpoint{3.667467in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{3.668184in}{1.469394in}}%
\pgfpathlineto{\pgfqpoint{3.668907in}{1.466945in}}%
\pgfpathlineto{\pgfqpoint{3.675850in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{3.679118in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{3.681286in}{1.459277in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{3.684108in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{3.688443in}{1.456943in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{3.692689in}{1.453765in}}%
\pgfpathlineto{\pgfqpoint{3.694257in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{3.696779in}{1.452677in}}%
\pgfpathlineto{\pgfqpoint{3.697721in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{3.698568in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{3.700400in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.703079in}{1.450103in}}%
\pgfpathlineto{\pgfqpoint{3.708109in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{3.718644in}{1.443376in}}%
\pgfpathlineto{\pgfqpoint{3.721471in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{3.725161in}{1.425567in}}%
\pgfpathlineto{\pgfqpoint{3.729323in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{3.730097in}{1.414373in}}%
\pgfpathlineto{\pgfqpoint{3.731907in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{3.733068in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{3.735770in}{1.408712in}}%
\pgfpathlineto{\pgfqpoint{3.736774in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{3.738036in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{3.739211in}{1.410239in}}%
\pgfpathlineto{\pgfqpoint{3.740705in}{1.410452in}}%
\pgfpathlineto{\pgfqpoint{3.741851in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.743504in}{1.414338in}}%
\pgfpathlineto{\pgfqpoint{3.747313in}{1.419771in}}%
\pgfpathlineto{\pgfqpoint{3.749193in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{3.750474in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{3.753597in}{1.421720in}}%
\pgfpathlineto{\pgfqpoint{3.756001in}{1.420197in}}%
\pgfpathlineto{\pgfqpoint{3.756958in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{1.417971in}}%
\pgfpathlineto{\pgfqpoint{3.759550in}{1.415781in}}%
\pgfpathlineto{\pgfqpoint{3.761595in}{1.413615in}}%
\pgfpathlineto{\pgfqpoint{3.764097in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{3.766215in}{1.403330in}}%
\pgfpathlineto{\pgfqpoint{3.766830in}{1.401190in}}%
\pgfpathlineto{\pgfqpoint{3.769628in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{3.771606in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{3.772611in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{3.774362in}{1.387692in}}%
\pgfpathlineto{\pgfqpoint{3.777340in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{3.778456in}{1.388051in}}%
\pgfpathlineto{\pgfqpoint{3.781027in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{3.783002in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{3.784340in}{1.386007in}}%
\pgfpathlineto{\pgfqpoint{3.785253in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{3.796207in}{1.380224in}}%
\pgfpathlineto{\pgfqpoint{3.809014in}{1.375114in}}%
\pgfpathlineto{\pgfqpoint{3.810610in}{1.347258in}}%
\pgfpathlineto{\pgfqpoint{3.811782in}{1.343224in}}%
\pgfpathlineto{\pgfqpoint{3.813387in}{1.341734in}}%
\pgfpathlineto{\pgfqpoint{3.817691in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{3.819560in}{1.330015in}}%
\pgfpathlineto{\pgfqpoint{3.820190in}{1.330205in}}%
\pgfpathlineto{\pgfqpoint{3.821633in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{3.825039in}{1.322783in}}%
\pgfpathlineto{\pgfqpoint{3.826040in}{1.321146in}}%
\pgfpathlineto{\pgfqpoint{3.827112in}{1.320674in}}%
\pgfpathlineto{\pgfqpoint{3.828200in}{1.318515in}}%
\pgfpathlineto{\pgfqpoint{3.831012in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{3.833782in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{3.836345in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{3.837708in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{3.839738in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{3.840810in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{3.843900in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{3.848068in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{3.849446in}{1.294822in}}%
\pgfpathlineto{\pgfqpoint{3.851183in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{3.851980in}{1.288674in}}%
\pgfpathlineto{\pgfqpoint{3.853818in}{1.284993in}}%
\pgfpathlineto{\pgfqpoint{3.855966in}{1.282047in}}%
\pgfpathlineto{\pgfqpoint{3.857935in}{1.276845in}}%
\pgfpathlineto{\pgfqpoint{3.860050in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{3.862482in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{3.863960in}{1.266717in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{1.261319in}}%
\pgfpathlineto{\pgfqpoint{3.869131in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{3.871068in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{3.874753in}{1.249528in}}%
\pgfpathlineto{\pgfqpoint{3.876205in}{1.243083in}}%
\pgfpathlineto{\pgfqpoint{3.880004in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{3.884665in}{1.228619in}}%
\pgfpathlineto{\pgfqpoint{3.886940in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{3.888816in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{3.890832in}{1.216919in}}%
\pgfpathlineto{\pgfqpoint{3.892350in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{3.895126in}{1.204163in}}%
\pgfpathlineto{\pgfqpoint{3.898215in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{3.900091in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{3.901366in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{3.903057in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{3.904586in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{3.905475in}{1.185685in}}%
\pgfpathlineto{\pgfqpoint{3.907662in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{3.910012in}{1.179742in}}%
\pgfpathlineto{\pgfqpoint{3.912320in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{3.913743in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{3.920397in}{1.178873in}}%
\pgfpathlineto{\pgfqpoint{3.922217in}{1.177511in}}%
\pgfpathlineto{\pgfqpoint{3.924181in}{1.180372in}}%
\pgfpathlineto{\pgfqpoint{3.925196in}{1.178718in}}%
\pgfpathlineto{\pgfqpoint{3.926931in}{1.178046in}}%
\pgfpathlineto{\pgfqpoint{3.928826in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{3.939700in}{1.180213in}}%
\pgfpathlineto{\pgfqpoint{3.941556in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{3.944024in}{1.181341in}}%
\pgfpathlineto{\pgfqpoint{3.946041in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{3.947600in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{3.948827in}{1.185145in}}%
\pgfpathlineto{\pgfqpoint{3.953357in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{3.954746in}{1.195775in}}%
\pgfpathlineto{\pgfqpoint{3.956115in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{3.959424in}{1.196942in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{1.200703in}}%
\pgfpathlineto{\pgfqpoint{3.961693in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{3.962984in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{3.965465in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{3.967095in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{3.967937in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{3.968903in}{1.208620in}}%
\pgfpathlineto{\pgfqpoint{3.969796in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{3.976560in}{1.213785in}}%
\pgfpathlineto{\pgfqpoint{3.977551in}{1.216971in}}%
\pgfpathlineto{\pgfqpoint{3.978403in}{1.215462in}}%
\pgfpathlineto{\pgfqpoint{3.979826in}{1.218730in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{3.982519in}{1.222600in}}%
\pgfpathlineto{\pgfqpoint{3.985272in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{3.988070in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{3.991887in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{3.994633in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{3.995688in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{4.002023in}{1.221985in}}%
\pgfpathlineto{\pgfqpoint{4.004901in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{4.009145in}{1.202950in}}%
\pgfpathlineto{\pgfqpoint{4.010101in}{1.202427in}}%
\pgfpathlineto{\pgfqpoint{4.010932in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{4.021408in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{1.178977in}}%
\pgfpathlineto{\pgfqpoint{4.024522in}{1.177141in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{4.026508in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{4.028354in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{4.029891in}{1.164250in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{1.159202in}}%
\pgfpathlineto{\pgfqpoint{4.034733in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{4.036394in}{1.154722in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.154486in}}%
\pgfpathlineto{\pgfqpoint{4.040129in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{4.042374in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{4.044896in}{1.143627in}}%
\pgfpathlineto{\pgfqpoint{4.047664in}{1.134872in}}%
\pgfpathlineto{\pgfqpoint{4.051687in}{1.130846in}}%
\pgfpathlineto{\pgfqpoint{4.055232in}{1.121693in}}%
\pgfpathlineto{\pgfqpoint{4.058903in}{1.121025in}}%
\pgfpathlineto{\pgfqpoint{4.060443in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{4.063141in}{1.111159in}}%
\pgfpathlineto{\pgfqpoint{4.064791in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{4.067001in}{1.109637in}}%
\pgfpathlineto{\pgfqpoint{4.068382in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{4.070435in}{1.100591in}}%
\pgfpathlineto{\pgfqpoint{4.072658in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{4.074474in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{1.098907in}}%
\pgfpathlineto{\pgfqpoint{4.078126in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{4.080142in}{1.100621in}}%
\pgfpathlineto{\pgfqpoint{4.081143in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.083262in}{1.100872in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{4.086605in}{1.104767in}}%
\pgfpathlineto{\pgfqpoint{4.087383in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{4.090658in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{4.095011in}{1.105519in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{4.097590in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{4.098704in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{4.104513in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{4.106627in}{1.096117in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{4.113184in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{4.115992in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{4.118561in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{4.120135in}{1.085900in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{1.086902in}}%
\pgfpathlineto{\pgfqpoint{4.123428in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{4.125662in}{1.080939in}}%
\pgfpathlineto{\pgfqpoint{4.127790in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{4.128642in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{1.075188in}}%
\pgfpathlineto{\pgfqpoint{4.136689in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{4.138675in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{4.139356in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{4.141260in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{4.143300in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{4.153390in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{4.155749in}{1.059385in}}%
\pgfpathlineto{\pgfqpoint{4.157872in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{4.160720in}{1.055349in}}%
\pgfpathlineto{\pgfqpoint{4.161847in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{4.163009in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{4.169072in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{4.170069in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{4.171650in}{1.049031in}}%
\pgfpathlineto{\pgfqpoint{4.173097in}{1.050344in}}%
\pgfpathlineto{\pgfqpoint{4.174035in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.047943in}}%
\pgfpathlineto{\pgfqpoint{4.177704in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{4.179021in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{4.179912in}{1.046689in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.045825in}}%
\pgfpathlineto{\pgfqpoint{4.183275in}{1.043439in}}%
\pgfpathlineto{\pgfqpoint{4.184907in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{4.187085in}{1.043563in}}%
\pgfpathlineto{\pgfqpoint{4.187861in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{4.188652in}{1.041671in}}%
\pgfpathlineto{\pgfqpoint{4.190071in}{1.043136in}}%
\pgfpathlineto{\pgfqpoint{4.191485in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{4.193943in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{4.195263in}{1.035754in}}%
\pgfpathlineto{\pgfqpoint{4.198534in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{4.201635in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{4.203469in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{4.205224in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{4.208388in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{4.210027in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{4.213913in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{4.215628in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{1.025821in}}%
\pgfpathlineto{\pgfqpoint{4.223616in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{4.226235in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{4.227816in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{4.229154in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{4.230097in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{4.232292in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{4.233657in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{4.235144in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{4.236470in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{4.239460in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{4.241010in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{4.246814in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{4.249184in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{4.250808in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{4.252521in}{1.020072in}}%
\pgfpathlineto{\pgfqpoint{4.253636in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{4.257477in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{4.258366in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{4.259310in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{4.261020in}{1.014793in}}%
\pgfpathlineto{\pgfqpoint{4.262210in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{4.268208in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{4.269910in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{1.015266in}}%
\pgfpathlineto{\pgfqpoint{4.277343in}{1.014150in}}%
\pgfpathlineto{\pgfqpoint{4.279166in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{4.287400in}{1.011174in}}%
\pgfpathlineto{\pgfqpoint{4.288539in}{1.008419in}}%
\pgfpathlineto{\pgfqpoint{4.290716in}{1.008597in}}%
\pgfpathlineto{\pgfqpoint{4.293433in}{1.007203in}}%
\pgfpathlineto{\pgfqpoint{4.295239in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{4.296757in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{4.297490in}{1.005239in}}%
\pgfpathlineto{\pgfqpoint{4.299130in}{1.007546in}}%
\pgfpathlineto{\pgfqpoint{4.309165in}{1.006533in}}%
\pgfpathlineto{\pgfqpoint{4.311205in}{1.002322in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{4.313591in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{4.315596in}{1.004022in}}%
\pgfpathlineto{\pgfqpoint{4.316670in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{4.318482in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{4.319456in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{1.001119in}}%
\pgfpathlineto{\pgfqpoint{4.325089in}{1.003723in}}%
\pgfpathlineto{\pgfqpoint{4.326368in}{1.000951in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{1.001612in}}%
\pgfpathlineto{\pgfqpoint{4.331309in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{4.332353in}{1.000738in}}%
\pgfpathlineto{\pgfqpoint{4.333430in}{1.000246in}}%
\pgfpathlineto{\pgfqpoint{4.334848in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{4.337228in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{4.341353in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{4.344137in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{4.345224in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{4.346619in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{4.347877in}{0.992381in}}%
\pgfpathlineto{\pgfqpoint{4.349476in}{0.990749in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{4.353224in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{4.356920in}{0.994110in}}%
\pgfpathlineto{\pgfqpoint{4.358202in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{4.360940in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{4.362485in}{0.988695in}}%
\pgfpathlineto{\pgfqpoint{4.364248in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{4.365967in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{4.366745in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{4.370166in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{4.371990in}{0.981839in}}%
\pgfpathlineto{\pgfqpoint{4.372690in}{0.983760in}}%
\pgfpathlineto{\pgfqpoint{4.374114in}{0.983642in}}%
\pgfpathlineto{\pgfqpoint{4.375478in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{4.377240in}{0.982632in}}%
\pgfpathlineto{\pgfqpoint{4.380494in}{0.983420in}}%
\pgfpathlineto{\pgfqpoint{4.383557in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{4.387211in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{4.389930in}{0.976847in}}%
\pgfpathlineto{\pgfqpoint{4.391948in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{4.393568in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{4.394681in}{0.976467in}}%
\pgfpathlineto{\pgfqpoint{4.395546in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{4.397330in}{0.971761in}}%
\pgfpathlineto{\pgfqpoint{4.400480in}{0.974072in}}%
\pgfpathlineto{\pgfqpoint{4.402520in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{0.973604in}}%
\pgfpathlineto{\pgfqpoint{4.408157in}{0.975306in}}%
\pgfpathlineto{\pgfqpoint{4.414173in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{4.416724in}{0.975738in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{4.420554in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{4.422688in}{0.977115in}}%
\pgfpathlineto{\pgfqpoint{4.424104in}{0.976225in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{4.426803in}{0.979782in}}%
\pgfpathlineto{\pgfqpoint{4.428217in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{4.429712in}{0.980097in}}%
\pgfpathlineto{\pgfqpoint{4.431057in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{4.433164in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{4.437250in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{4.437841in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{4.438535in}{0.979540in}}%
\pgfpathlineto{\pgfqpoint{4.440784in}{0.982791in}}%
\pgfpathlineto{\pgfqpoint{4.442410in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{4.444141in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{4.445664in}{0.984127in}}%
\pgfpathlineto{\pgfqpoint{4.447080in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{4.449251in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{4.450337in}{0.987156in}}%
\pgfpathlineto{\pgfqpoint{4.451470in}{0.982098in}}%
\pgfpathlineto{\pgfqpoint{4.452884in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{4.453604in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{4.456783in}{0.982200in}}%
\pgfpathlineto{\pgfqpoint{4.458597in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{4.459690in}{0.983209in}}%
\pgfpathlineto{\pgfqpoint{4.461117in}{0.990726in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{0.985412in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.984816in}}%
\pgfpathlineto{\pgfqpoint{4.466314in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{4.467797in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{4.469727in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{4.472751in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.989087in}}%
\pgfpathlineto{\pgfqpoint{4.476266in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{4.479363in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{4.483428in}{0.997959in}}%
\pgfpathlineto{\pgfqpoint{4.485157in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{4.486539in}{0.998460in}}%
\pgfpathlineto{\pgfqpoint{4.489614in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{4.491031in}{1.005463in}}%
\pgfpathlineto{\pgfqpoint{4.491787in}{1.006353in}}%
\pgfpathlineto{\pgfqpoint{4.494688in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{4.496264in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{4.497768in}{1.008255in}}%
\pgfpathlineto{\pgfqpoint{4.501189in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{4.502673in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{4.504120in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{4.505363in}{1.008163in}}%
\pgfpathlineto{\pgfqpoint{4.506574in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{4.507764in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{4.511228in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{4.512554in}{1.009255in}}%
\pgfpathlineto{\pgfqpoint{4.514722in}{1.007975in}}%
\pgfpathlineto{\pgfqpoint{4.516736in}{1.008297in}}%
\pgfpathlineto{\pgfqpoint{4.517808in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{4.519852in}{1.006385in}}%
\pgfpathlineto{\pgfqpoint{4.520397in}{1.008400in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{1.005340in}}%
\pgfpathlineto{\pgfqpoint{4.523675in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{4.524916in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{4.527920in}{1.010770in}}%
\pgfpathlineto{\pgfqpoint{4.529846in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{4.531585in}{1.011768in}}%
\pgfpathlineto{\pgfqpoint{4.536616in}{1.016207in}}%
\pgfpathlineto{\pgfqpoint{4.542654in}{1.016079in}}%
\pgfpathlineto{\pgfqpoint{4.551661in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{4.553930in}{1.018988in}}%
\pgfpathlineto{\pgfqpoint{4.554691in}{1.019846in}}%
\pgfpathlineto{\pgfqpoint{4.556961in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{4.557469in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{4.560090in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{4.561628in}{1.019708in}}%
\pgfpathlineto{\pgfqpoint{4.564417in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{4.568521in}{1.016470in}}%
\pgfpathlineto{\pgfqpoint{4.570509in}{1.018749in}}%
\pgfpathlineto{\pgfqpoint{4.572228in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{4.579407in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{4.580865in}{1.021064in}}%
\pgfpathlineto{\pgfqpoint{4.581167in}{1.019982in}}%
\pgfpathlineto{\pgfqpoint{4.583409in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{4.585070in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{4.585943in}{1.022624in}}%
\pgfpathlineto{\pgfqpoint{4.589861in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{4.592243in}{1.024251in}}%
\pgfpathlineto{\pgfqpoint{4.595797in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{4.597302in}{1.023342in}}%
\pgfpathlineto{\pgfqpoint{4.597834in}{1.021870in}}%
\pgfpathlineto{\pgfqpoint{4.599454in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{4.601329in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{4.607910in}{1.021610in}}%
\pgfpathlineto{\pgfqpoint{4.608422in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{4.612116in}{1.022796in}}%
\pgfpathlineto{\pgfqpoint{4.613165in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{4.614993in}{1.022012in}}%
\pgfpathlineto{\pgfqpoint{4.616292in}{1.023399in}}%
\pgfpathlineto{\pgfqpoint{4.618548in}{1.023763in}}%
\pgfpathlineto{\pgfqpoint{4.621857in}{1.021843in}}%
\pgfpathlineto{\pgfqpoint{4.622954in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{4.624091in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{4.626949in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{4.633962in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{4.635291in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{4.636205in}{1.024417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999468in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.005198in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{1.008060in}{1.031760in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{1.017810in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.019241in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.020678in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{1.023543in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.030725in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{1.031961in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{1.033398in}{1.055561in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{1.036398in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{1.039312in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{1.040456in}{1.048847in}}%
\pgfpathlineto{\pgfqpoint{1.041888in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{1.047786in}{1.066084in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{1.057565in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{1.060433in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{1.063295in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{1.067615in}{1.085533in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{1.073100in}{1.079559in}}%
\pgfpathlineto{\pgfqpoint{1.073100in}{1.079559in}}%
\pgfpathlineto{\pgfqpoint{1.074537in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{1.076707in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{1.083520in}}%
\pgfpathlineto{\pgfqpoint{1.080285in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{1.083236in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{1.087308in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{1.086386in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{1.086386in}}%
\pgfpathlineto{\pgfqpoint{1.093109in}{1.092819in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{1.091409in}}%
\pgfpathlineto{\pgfqpoint{1.098643in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{1.100074in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{1.095582in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{1.095582in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.107242in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.108701in}{1.095807in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{1.088655in}}%
\pgfpathlineto{\pgfqpoint{1.111567in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{1.113041in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{1.114262in}{1.101485in}}%
\pgfpathlineto{\pgfqpoint{1.115703in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{1.122895in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{1.124336in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{1.104692in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{1.104692in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{1.131505in}{1.102006in}}%
\pgfpathlineto{\pgfqpoint{1.132731in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{1.134172in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{1.100246in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.095692in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.142840in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{1.145716in}{1.093895in}}%
\pgfpathlineto{\pgfqpoint{1.151183in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{1.154047in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{1.155502in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{1.158366in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{1.107805in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{1.107805in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{1.166994in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{1.168172in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.171049in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{1.173929in}{1.104178in}}%
\pgfpathlineto{\pgfqpoint{1.175425in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{1.176857in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{1.178284in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.182594in}{1.116574in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.186703in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.189566in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{1.192441in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{1.120916in}}%
\pgfpathlineto{\pgfqpoint{1.196703in}{1.118755in}}%
\pgfpathlineto{\pgfqpoint{1.198151in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{1.201024in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.202455in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{1.203892in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.209390in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.213685in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{1.215115in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{1.216546in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.131822in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.131822in}}%
\pgfpathlineto{\pgfqpoint{1.223753in}{1.132436in}}%
\pgfpathlineto{\pgfqpoint{1.226333in}{1.136223in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{1.117062in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{1.117062in}}%
\pgfpathlineto{\pgfqpoint{1.232096in}{1.130518in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{1.126954in}}%
\pgfpathlineto{\pgfqpoint{1.237826in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{1.239260in}{1.128560in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{1.132181in}}%
\pgfpathlineto{\pgfqpoint{1.240701in}{1.132181in}}%
\pgfpathlineto{\pgfqpoint{1.242132in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{1.246469in}{1.127505in}}%
\pgfpathlineto{\pgfqpoint{1.247616in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{1.115717in}}%
\pgfpathlineto{\pgfqpoint{1.251109in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{1.253288in}{1.126787in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{1.256168in}{1.127159in}}%
\pgfpathlineto{\pgfqpoint{1.257600in}{1.121700in}}%
\pgfpathlineto{\pgfqpoint{1.259030in}{1.133681in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.126754in}}%
\pgfpathlineto{\pgfqpoint{1.263413in}{1.135480in}}%
\pgfpathlineto{\pgfqpoint{1.264844in}{1.131528in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{1.138595in}}%
\pgfpathlineto{\pgfqpoint{1.267713in}{1.139269in}}%
\pgfpathlineto{\pgfqpoint{1.271740in}{1.137918in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{1.274725in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{1.277671in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{1.284636in}{1.150908in}}%
\pgfpathlineto{\pgfqpoint{1.288929in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{1.290369in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{1.291802in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{1.156949in}}%
\pgfpathlineto{\pgfqpoint{1.294680in}{1.156161in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{1.157691in}}%
\pgfpathlineto{\pgfqpoint{1.297541in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{1.300117in}{1.154032in}}%
\pgfpathlineto{\pgfqpoint{1.301549in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{1.158955in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{1.158955in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{1.310267in}{1.160832in}}%
\pgfpathlineto{\pgfqpoint{1.311706in}{1.166939in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{1.159637in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{1.315748in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{1.317189in}{1.158700in}}%
\pgfpathlineto{\pgfqpoint{1.318619in}{1.149885in}}%
\pgfpathlineto{\pgfqpoint{1.324473in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{1.328512in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.329979in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.331413in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{1.334282in}{1.166475in}}%
\pgfpathlineto{\pgfqpoint{1.335711in}{1.164308in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{1.340006in}{1.180201in}}%
\pgfpathlineto{\pgfqpoint{1.341436in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{1.342870in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{1.345742in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{1.345742in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{1.349846in}{1.178613in}}%
\pgfpathlineto{\pgfqpoint{1.349846in}{1.178613in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{1.184428in}}%
\pgfpathlineto{\pgfqpoint{1.355620in}{1.188422in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{1.194784in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.194471in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.198690in}}%
\pgfpathlineto{\pgfqpoint{1.364225in}{1.192568in}}%
\pgfpathlineto{\pgfqpoint{1.365560in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{1.366992in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{1.368421in}{1.188361in}}%
\pgfpathlineto{\pgfqpoint{1.369853in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{1.372713in}{1.195633in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.184009in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{1.198207in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{1.198207in}}%
\pgfpathlineto{\pgfqpoint{1.385450in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{1.386888in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{1.388318in}{1.195760in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.391192in}{1.198380in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{1.201042in}}%
\pgfpathlineto{\pgfqpoint{1.395422in}{1.196630in}}%
\pgfpathlineto{\pgfqpoint{1.396854in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{1.208255in}}%
\pgfpathlineto{\pgfqpoint{1.400864in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.400864in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{1.403746in}{1.210542in}}%
\pgfpathlineto{\pgfqpoint{1.408047in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{1.409478in}{1.211351in}}%
\pgfpathlineto{\pgfqpoint{1.410910in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{1.412343in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{1.416643in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{1.419519in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{1.231817in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{1.242880in}}%
\pgfpathlineto{\pgfqpoint{1.425223in}{1.248697in}}%
\pgfpathlineto{\pgfqpoint{1.426665in}{1.241156in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.432106in}{1.237407in}}%
\pgfpathlineto{\pgfqpoint{1.433578in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{1.435009in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{1.250427in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{1.440739in}{1.251468in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{1.254672in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{1.254672in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{1.257202in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{1.257202in}}%
\pgfpathlineto{\pgfqpoint{1.450635in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{1.452066in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{1.455003in}{1.251247in}}%
\pgfpathlineto{\pgfqpoint{1.457618in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{1.459054in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{1.257430in}}%
\pgfpathlineto{\pgfqpoint{1.461957in}{1.257479in}}%
\pgfpathlineto{\pgfqpoint{1.463495in}{1.262131in}}%
\pgfpathlineto{\pgfqpoint{1.464931in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{1.249675in}}%
\pgfpathlineto{\pgfqpoint{1.469227in}{1.249675in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{1.480583in}{1.259747in}}%
\pgfpathlineto{\pgfqpoint{1.480583in}{1.259747in}}%
\pgfpathlineto{\pgfqpoint{1.481762in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{1.484647in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{1.261553in}}%
\pgfpathlineto{\pgfqpoint{1.487528in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{1.487528in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.491820in}{1.273284in}}%
\pgfpathlineto{\pgfqpoint{1.493257in}{1.268369in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{1.496121in}{1.259628in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{1.259578in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{1.259578in}}%
\pgfpathlineto{\pgfqpoint{1.500428in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{1.501860in}{1.254061in}}%
\pgfpathlineto{\pgfqpoint{1.503292in}{1.245957in}}%
\pgfpathlineto{\pgfqpoint{1.504437in}{1.253584in}}%
\pgfpathlineto{\pgfqpoint{1.505886in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{1.259546in}}%
\pgfpathlineto{\pgfqpoint{1.510191in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{1.514619in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.517195in}{1.260895in}}%
\pgfpathlineto{\pgfqpoint{1.518627in}{1.251483in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.524353in}{1.256670in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{1.249397in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.247903in}}%
\pgfpathlineto{\pgfqpoint{1.535836in}{1.247903in}}%
\pgfpathlineto{\pgfqpoint{1.538475in}{1.249856in}}%
\pgfpathlineto{\pgfqpoint{1.541370in}{1.237865in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.237090in}}%
\pgfpathlineto{\pgfqpoint{1.544239in}{1.223237in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{1.547108in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{1.548538in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{1.552874in}{1.219877in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{1.555736in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{1.557167in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{1.561222in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.562655in}{1.208078in}}%
\pgfpathlineto{\pgfqpoint{1.567099in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{1.568530in}{1.193147in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{1.191832in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{1.191832in}}%
\pgfpathlineto{\pgfqpoint{1.576893in}{1.193996in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{1.579759in}{1.188500in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{1.585320in}{1.172195in}}%
\pgfpathlineto{\pgfqpoint{1.586755in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{1.588184in}{1.166225in}}%
\pgfpathlineto{\pgfqpoint{1.589617in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{1.592646in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{1.594078in}{1.161383in}}%
\pgfpathlineto{\pgfqpoint{1.598094in}{1.154043in}}%
\pgfpathlineto{\pgfqpoint{1.602413in}{1.142147in}}%
\pgfpathlineto{\pgfqpoint{1.603841in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{1.605273in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{1.606705in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{1.612465in}{1.125759in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{1.616761in}{1.124712in}}%
\pgfpathlineto{\pgfqpoint{1.618209in}{1.124437in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{1.622238in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.131279in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{1.138734in}}%
\pgfpathlineto{\pgfqpoint{1.629470in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{1.630901in}{1.131221in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{1.131693in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{1.131693in}}%
\pgfpathlineto{\pgfqpoint{1.636440in}{1.136435in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.639306in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{1.643630in}{1.134262in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.652035in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.656474in}{1.167764in}}%
\pgfpathlineto{\pgfqpoint{1.657905in}{1.160536in}}%
\pgfpathlineto{\pgfqpoint{1.659334in}{1.171479in}}%
\pgfpathlineto{\pgfqpoint{1.660765in}{1.164185in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{1.667687in}{1.171427in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{1.167704in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{1.167704in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.673414in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{1.674944in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{1.676390in}{1.178926in}}%
\pgfpathlineto{\pgfqpoint{1.678971in}{1.169488in}}%
\pgfpathlineto{\pgfqpoint{1.678971in}{1.169488in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.182048in}}%
\pgfpathlineto{\pgfqpoint{1.686139in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{1.688998in}{1.176372in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{1.169507in}}%
\pgfpathlineto{\pgfqpoint{1.694760in}{1.167017in}}%
\pgfpathlineto{\pgfqpoint{1.697646in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.699084in}{1.174047in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.701692in}{1.169706in}}%
\pgfpathlineto{\pgfqpoint{1.703156in}{1.178287in}}%
\pgfpathlineto{\pgfqpoint{1.707335in}{1.165271in}}%
\pgfpathlineto{\pgfqpoint{1.708775in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{1.162682in}}%
\pgfpathlineto{\pgfqpoint{1.711654in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{1.145724in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.125455in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{1.720328in}{1.168493in}}%
\pgfpathlineto{\pgfqpoint{1.721761in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{1.164312in}}%
\pgfpathlineto{\pgfqpoint{1.725850in}{1.159444in}}%
\pgfpathlineto{\pgfqpoint{1.727385in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{1.730261in}{1.151899in}}%
\pgfpathlineto{\pgfqpoint{1.731693in}{1.145297in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{1.737155in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{1.138572in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{1.138572in}}%
\pgfpathlineto{\pgfqpoint{1.741457in}{1.137396in}}%
\pgfpathlineto{\pgfqpoint{1.744320in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{1.138805in}}%
\pgfpathlineto{\pgfqpoint{1.747293in}{1.138805in}}%
\pgfpathlineto{\pgfqpoint{1.748730in}{1.142166in}}%
\pgfpathlineto{\pgfqpoint{1.750167in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{1.752758in}{1.145029in}}%
\pgfpathlineto{\pgfqpoint{1.754193in}{1.150204in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{1.154727in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.761332in}{1.146208in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{1.767186in}{1.139162in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.776936in}{1.121796in}}%
\pgfpathlineto{\pgfqpoint{1.778374in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{1.779961in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{1.148681in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{1.148681in}}%
\pgfpathlineto{\pgfqpoint{1.789897in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{1.792467in}{1.155629in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{1.153037in}}%
\pgfpathlineto{\pgfqpoint{1.795331in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{1.798321in}{1.158206in}}%
\pgfpathlineto{\pgfqpoint{1.799751in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{1.152443in}}%
\pgfpathlineto{\pgfqpoint{1.802606in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{1.804038in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{1.805470in}{1.160130in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{1.809589in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.167089in}}%
\pgfpathlineto{\pgfqpoint{1.813887in}{1.170354in}}%
\pgfpathlineto{\pgfqpoint{1.815320in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{1.820856in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{1.185701in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{1.185701in}}%
\pgfpathlineto{\pgfqpoint{1.825208in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{1.825208in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{1.828139in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{1.829566in}{1.196034in}}%
\pgfpathlineto{\pgfqpoint{1.830998in}{1.192628in}}%
\pgfpathlineto{\pgfqpoint{1.833862in}{1.195117in}}%
\pgfpathlineto{\pgfqpoint{1.835294in}{1.187096in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{1.202411in}}%
\pgfpathlineto{\pgfqpoint{1.840767in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{1.197961in}}%
\pgfpathlineto{\pgfqpoint{1.843757in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{1.846407in}{1.200726in}}%
\pgfpathlineto{\pgfqpoint{1.846407in}{1.200726in}}%
\pgfpathlineto{\pgfqpoint{1.849278in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.212564in}}%
\pgfpathlineto{\pgfqpoint{1.855062in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{1.856493in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.857920in}{1.225855in}}%
\pgfpathlineto{\pgfqpoint{1.859354in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{1.862216in}{1.221410in}}%
\pgfpathlineto{\pgfqpoint{1.863649in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{1.223878in}}%
\pgfpathlineto{\pgfqpoint{1.866513in}{1.223878in}}%
\pgfpathlineto{\pgfqpoint{1.869094in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{1.237433in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{1.229157in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{1.877852in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{1.879284in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{1.881900in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{1.884771in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{1.887632in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.891931in}{1.235886in}}%
\pgfpathlineto{\pgfqpoint{1.893417in}{1.233084in}}%
\pgfpathlineto{\pgfqpoint{1.896291in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{1.897753in}{1.235272in}}%
\pgfpathlineto{\pgfqpoint{1.898899in}{1.245668in}}%
\pgfpathlineto{\pgfqpoint{1.900330in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{1.900330in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{1.901759in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.904618in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{1.906053in}{1.234070in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{1.224487in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{1.224487in}}%
\pgfpathlineto{\pgfqpoint{1.913260in}{1.230692in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{1.228735in}}%
\pgfpathlineto{\pgfqpoint{1.921722in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{1.217392in}}%
\pgfpathlineto{\pgfqpoint{1.926016in}{1.230485in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{1.223712in}}%
\pgfpathlineto{\pgfqpoint{1.935907in}{1.219807in}}%
\pgfpathlineto{\pgfqpoint{1.937334in}{1.218010in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{1.940192in}{1.214096in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{1.224059in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{1.945924in}{1.210309in}}%
\pgfpathlineto{\pgfqpoint{1.945924in}{1.210309in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{1.206048in}}%
\pgfpathlineto{\pgfqpoint{1.952941in}{1.216380in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{1.204298in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{1.204298in}}%
\pgfpathlineto{\pgfqpoint{1.955810in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{1.959980in}{1.203154in}}%
\pgfpathlineto{\pgfqpoint{1.961412in}{1.208502in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{1.202176in}}%
\pgfpathlineto{\pgfqpoint{1.964274in}{1.208255in}}%
\pgfpathlineto{\pgfqpoint{1.965703in}{1.196067in}}%
\pgfpathlineto{\pgfqpoint{1.968562in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{1.200243in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{1.203087in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{1.203087in}}%
\pgfpathlineto{\pgfqpoint{1.974106in}{1.199202in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{1.196109in}}%
\pgfpathlineto{\pgfqpoint{1.978401in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{1.979831in}{1.202529in}}%
\pgfpathlineto{\pgfqpoint{1.979831in}{1.202529in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.201298in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{1.204622in}}%
\pgfpathlineto{\pgfqpoint{1.984126in}{1.212860in}}%
\pgfpathlineto{\pgfqpoint{1.985557in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{1.987010in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{1.988450in}{1.204463in}}%
\pgfpathlineto{\pgfqpoint{1.988450in}{1.204463in}}%
\pgfpathlineto{\pgfqpoint{1.992548in}{1.211627in}}%
\pgfpathlineto{\pgfqpoint{1.993980in}{1.214863in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{1.998285in}{1.208673in}}%
\pgfpathlineto{\pgfqpoint{1.999715in}{1.210312in}}%
\pgfpathlineto{\pgfqpoint{2.001193in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{2.002625in}{1.207560in}}%
\pgfpathlineto{\pgfqpoint{2.004056in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{2.005493in}{1.202601in}}%
\pgfpathlineto{\pgfqpoint{2.006928in}{1.200275in}}%
\pgfpathlineto{\pgfqpoint{2.008364in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{2.009804in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.194777in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{2.021116in}{1.206025in}}%
\pgfpathlineto{\pgfqpoint{2.023981in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{2.025413in}{1.216505in}}%
\pgfpathlineto{\pgfqpoint{2.026849in}{1.213575in}}%
\pgfpathlineto{\pgfqpoint{2.026849in}{1.213575in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{1.217921in}}%
\pgfpathlineto{\pgfqpoint{2.033778in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{2.040997in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{2.042432in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{2.045070in}{1.220233in}}%
\pgfpathlineto{\pgfqpoint{2.046684in}{1.215177in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{2.050704in}{1.225759in}}%
\pgfpathlineto{\pgfqpoint{2.052173in}{1.219336in}}%
\pgfpathlineto{\pgfqpoint{2.055046in}{1.217301in}}%
\pgfpathlineto{\pgfqpoint{2.056477in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{2.057910in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{2.060778in}{1.228489in}}%
\pgfpathlineto{\pgfqpoint{2.063707in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{2.067778in}{1.225207in}}%
\pgfpathlineto{\pgfqpoint{2.070671in}{1.221066in}}%
\pgfpathlineto{\pgfqpoint{2.072023in}{1.230512in}}%
\pgfpathlineto{\pgfqpoint{2.073529in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.076465in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{2.076465in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{1.213649in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{1.213649in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{2.087760in}{1.204674in}}%
\pgfpathlineto{\pgfqpoint{2.089194in}{1.197973in}}%
\pgfpathlineto{\pgfqpoint{2.089194in}{1.197973in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{1.192529in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{1.192529in}}%
\pgfpathlineto{\pgfqpoint{2.093517in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{2.096140in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{2.097573in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{2.099005in}{1.204275in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{2.102757in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{1.195756in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.217891in}}%
\pgfpathlineto{\pgfqpoint{2.110512in}{1.195905in}}%
\pgfpathlineto{\pgfqpoint{2.113375in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{1.193717in}}%
\pgfpathlineto{\pgfqpoint{2.120275in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{2.121718in}{1.192049in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{1.187760in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{1.187760in}}%
\pgfpathlineto{\pgfqpoint{2.124618in}{1.198761in}}%
\pgfpathlineto{\pgfqpoint{2.126050in}{1.189384in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{2.130378in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.138705in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{1.183454in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{1.183454in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{2.145797in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{2.147237in}{1.192117in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{1.191721in}}%
\pgfpathlineto{\pgfqpoint{2.150141in}{1.190522in}}%
\pgfpathlineto{\pgfqpoint{2.150141in}{1.190522in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{2.155811in}{1.190416in}}%
\pgfpathlineto{\pgfqpoint{2.157246in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{2.158701in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{2.159273in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{2.164391in}{1.187957in}}%
\pgfpathlineto{\pgfqpoint{2.165843in}{1.189551in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{2.170142in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{2.170142in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{2.173006in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.177054in}{1.194704in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{2.182844in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{2.184302in}{1.194371in}}%
\pgfpathlineto{\pgfqpoint{2.187174in}{1.200117in}}%
\pgfpathlineto{\pgfqpoint{2.188604in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{2.190034in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{2.191466in}{1.199406in}}%
\pgfpathlineto{\pgfqpoint{2.199807in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.244544in}}%
\pgfpathlineto{\pgfqpoint{2.207043in}{1.245936in}}%
\pgfpathlineto{\pgfqpoint{2.208478in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{2.212498in}{1.245239in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.237659in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.237659in}}%
\pgfpathlineto{\pgfqpoint{2.219680in}{1.239908in}}%
\pgfpathlineto{\pgfqpoint{2.221122in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{2.222552in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.223980in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.233160in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{2.239475in}{1.222052in}}%
\pgfpathlineto{\pgfqpoint{2.240906in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{1.225798in}}%
\pgfpathlineto{\pgfqpoint{2.243791in}{1.234843in}}%
\pgfpathlineto{\pgfqpoint{2.243791in}{1.234843in}}%
\pgfpathlineto{\pgfqpoint{2.245222in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{2.248141in}{1.225602in}}%
\pgfpathlineto{\pgfqpoint{2.250845in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{2.252275in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{2.253707in}{1.219649in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{1.208311in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{1.208311in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{1.218074in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{1.199513in}}%
\pgfpathlineto{\pgfqpoint{2.262154in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{2.265043in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{1.192049in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{1.192049in}}%
\pgfpathlineto{\pgfqpoint{2.269379in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.270814in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{1.199736in}}%
\pgfpathlineto{\pgfqpoint{2.275171in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{2.275171in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{2.277742in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{2.279183in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{2.280616in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{2.283484in}{1.200907in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{2.290748in}{1.177492in}}%
\pgfpathlineto{\pgfqpoint{2.293376in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{1.206975in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{1.203958in}}%
\pgfpathlineto{\pgfqpoint{2.296281in}{1.203958in}}%
\pgfpathlineto{\pgfqpoint{2.299279in}{1.213107in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.204880in}}%
\pgfpathlineto{\pgfqpoint{2.303291in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{2.305022in}{1.230568in}}%
\pgfpathlineto{\pgfqpoint{2.306164in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{2.307597in}{1.193368in}}%
\pgfpathlineto{\pgfqpoint{2.309029in}{1.190962in}}%
\pgfpathlineto{\pgfqpoint{2.310473in}{1.199949in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{1.191750in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{1.191750in}}%
\pgfpathlineto{\pgfqpoint{2.316273in}{1.197485in}}%
\pgfpathlineto{\pgfqpoint{2.317706in}{1.173637in}}%
\pgfpathlineto{\pgfqpoint{2.319136in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{2.324599in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{2.326030in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{2.333099in}{1.208487in}}%
\pgfpathlineto{\pgfqpoint{2.334528in}{1.193902in}}%
\pgfpathlineto{\pgfqpoint{2.335959in}{1.209251in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{2.340258in}{1.201735in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{1.187282in}}%
\pgfpathlineto{\pgfqpoint{2.343152in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{2.347534in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{2.348680in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{2.351549in}{1.219077in}}%
\pgfpathlineto{\pgfqpoint{2.352981in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{1.196773in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{2.357403in}{1.172479in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{1.201235in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{1.164465in}}%
\pgfpathlineto{\pgfqpoint{2.361708in}{1.192116in}}%
\pgfpathlineto{\pgfqpoint{2.363138in}{1.201018in}}%
\pgfpathlineto{\pgfqpoint{2.364286in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{2.365721in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{2.368656in}{1.192505in}}%
\pgfpathlineto{\pgfqpoint{2.370094in}{1.190279in}}%
\pgfpathlineto{\pgfqpoint{2.371531in}{1.185505in}}%
\pgfpathlineto{\pgfqpoint{2.374426in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{2.375854in}{1.179497in}}%
\pgfpathlineto{\pgfqpoint{2.377282in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.185544in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{2.384208in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{2.386279in}{1.187893in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{2.391530in}{1.194935in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{2.394106in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{2.395536in}{1.186899in}}%
\pgfpathlineto{\pgfqpoint{2.396966in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{2.399830in}{1.191978in}}%
\pgfpathlineto{\pgfqpoint{2.401260in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{2.402698in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{2.404130in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{1.203417in}}%
\pgfpathlineto{\pgfqpoint{2.407105in}{1.186973in}}%
\pgfpathlineto{\pgfqpoint{2.408334in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{2.409850in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{2.415578in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.417006in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{2.418435in}{1.185434in}}%
\pgfpathlineto{\pgfqpoint{2.419864in}{1.207770in}}%
\pgfpathlineto{\pgfqpoint{2.421300in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{2.422733in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{2.425323in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{1.173650in}}%
\pgfpathlineto{\pgfqpoint{2.428258in}{1.202163in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{1.186147in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.434074in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{2.435502in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{2.436934in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{2.438083in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{2.445219in}{1.185976in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{2.448163in}{1.197795in}}%
\pgfpathlineto{\pgfqpoint{2.449593in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{2.451024in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{1.180539in}}%
\pgfpathlineto{\pgfqpoint{2.452457in}{1.180539in}}%
\pgfpathlineto{\pgfqpoint{2.453742in}{1.187051in}}%
\pgfpathlineto{\pgfqpoint{2.455218in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{2.459619in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{2.465198in}{1.186536in}}%
\pgfpathlineto{\pgfqpoint{2.466631in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{1.185390in}}%
\pgfpathlineto{\pgfqpoint{2.470922in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{2.472356in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{2.473789in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{2.476454in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{1.187494in}}%
\pgfpathlineto{\pgfqpoint{2.482085in}{1.178834in}}%
\pgfpathlineto{\pgfqpoint{2.486380in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{2.487815in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{2.489269in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.490757in}{1.179907in}}%
\pgfpathlineto{\pgfqpoint{2.492189in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{2.497940in}{1.175360in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{1.189724in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{2.507750in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{2.509178in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{2.510607in}{1.191076in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.513469in}{1.192497in}}%
\pgfpathlineto{\pgfqpoint{2.514921in}{1.180663in}}%
\pgfpathlineto{\pgfqpoint{2.516349in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.189810in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{2.520637in}{1.188669in}}%
\pgfpathlineto{\pgfqpoint{2.521802in}{1.194782in}}%
\pgfpathlineto{\pgfqpoint{2.523233in}{1.195671in}}%
\pgfpathlineto{\pgfqpoint{2.524662in}{1.195503in}}%
\pgfpathlineto{\pgfqpoint{2.527520in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{2.531837in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{2.534803in}{1.192848in}}%
\pgfpathlineto{\pgfqpoint{2.536058in}{1.196802in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{2.540498in}{1.191159in}}%
\pgfpathlineto{\pgfqpoint{2.543075in}{1.199490in}}%
\pgfpathlineto{\pgfqpoint{2.544505in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.544505in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{2.548940in}{1.190296in}}%
\pgfpathlineto{\pgfqpoint{2.550208in}{1.197956in}}%
\pgfpathlineto{\pgfqpoint{2.551686in}{1.198287in}}%
\pgfpathlineto{\pgfqpoint{2.553122in}{1.195987in}}%
\pgfpathlineto{\pgfqpoint{2.554553in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{2.555982in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{2.555982in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{2.563050in}{1.196530in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{1.196369in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{2.568844in}{1.199673in}}%
\pgfpathlineto{\pgfqpoint{2.571708in}{1.189385in}}%
\pgfpathlineto{\pgfqpoint{2.579980in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{2.581419in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{2.584276in}{1.200060in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{2.590018in}{1.184546in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{1.195278in}}%
\pgfpathlineto{\pgfqpoint{2.594362in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{2.598660in}{1.195417in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.604136in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{2.604136in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{1.188551in}}%
\pgfpathlineto{\pgfqpoint{2.609841in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{2.614178in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{2.619753in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{2.621193in}{1.188263in}}%
\pgfpathlineto{\pgfqpoint{2.625518in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{2.625518in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{2.628378in}{1.188972in}}%
\pgfpathlineto{\pgfqpoint{2.629816in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{2.631253in}{1.192727in}}%
\pgfpathlineto{\pgfqpoint{2.641103in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{2.643962in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{2.646857in}{1.191412in}}%
\pgfpathlineto{\pgfqpoint{2.649739in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{2.651173in}{1.196044in}}%
\pgfpathlineto{\pgfqpoint{2.652604in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{2.653837in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{2.655325in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{2.656820in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{2.659679in}{1.189667in}}%
\pgfpathlineto{\pgfqpoint{2.665120in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{2.666552in}{1.186995in}}%
\pgfpathlineto{\pgfqpoint{2.667982in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{1.195304in}}%
\pgfpathlineto{\pgfqpoint{2.671021in}{1.195304in}}%
\pgfpathlineto{\pgfqpoint{2.673610in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{2.679323in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{2.682313in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{2.683792in}{1.192820in}}%
\pgfpathlineto{\pgfqpoint{2.683792in}{1.192820in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.189407in}}%
\pgfpathlineto{\pgfqpoint{2.689343in}{1.192000in}}%
\pgfpathlineto{\pgfqpoint{2.692208in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{1.185974in}}%
\pgfpathlineto{\pgfqpoint{2.695069in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{2.697935in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{2.700800in}{1.196006in}}%
\pgfpathlineto{\pgfqpoint{2.703664in}{1.184775in}}%
\pgfpathlineto{\pgfqpoint{2.705095in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{2.709113in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{1.190630in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{1.195963in}}%
\pgfpathlineto{\pgfqpoint{2.717847in}{1.194484in}}%
\pgfpathlineto{\pgfqpoint{2.719051in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{2.720482in}{1.196435in}}%
\pgfpathlineto{\pgfqpoint{2.721911in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{2.723348in}{1.195599in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{2.726357in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{2.728983in}{1.200815in}}%
\pgfpathlineto{\pgfqpoint{2.728983in}{1.200815in}}%
\pgfpathlineto{\pgfqpoint{2.733274in}{1.191601in}}%
\pgfpathlineto{\pgfqpoint{2.736134in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{2.739002in}{1.193398in}}%
\pgfpathlineto{\pgfqpoint{2.743324in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{2.747606in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{2.749039in}{1.192749in}}%
\pgfpathlineto{\pgfqpoint{2.750470in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{2.750470in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{2.756097in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.756097in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{2.760399in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{1.200728in}}%
\pgfpathlineto{\pgfqpoint{2.763019in}{1.207498in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{1.212256in}}%
\pgfpathlineto{\pgfqpoint{2.766005in}{1.212256in}}%
\pgfpathlineto{\pgfqpoint{2.770361in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{2.771791in}{1.217881in}}%
\pgfpathlineto{\pgfqpoint{2.771791in}{1.217881in}}%
\pgfpathlineto{\pgfqpoint{2.774364in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{2.778658in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.780091in}{1.237073in}}%
\pgfpathlineto{\pgfqpoint{2.788703in}{1.252926in}}%
\pgfpathlineto{\pgfqpoint{2.790142in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{1.251926in}}%
\pgfpathlineto{\pgfqpoint{2.793023in}{1.253013in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{2.799014in}{1.256277in}}%
\pgfpathlineto{\pgfqpoint{2.800163in}{1.262496in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{2.802774in}{1.266275in}}%
\pgfpathlineto{\pgfqpoint{2.804316in}{1.268433in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{2.807185in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{2.810069in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{2.811499in}{1.267896in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{2.814367in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{2.817024in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{2.817024in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{1.271478in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{1.271478in}}%
\pgfpathlineto{\pgfqpoint{2.824055in}{1.292079in}}%
\pgfpathlineto{\pgfqpoint{2.825497in}{1.286524in}}%
\pgfpathlineto{\pgfqpoint{2.828355in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{2.829783in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{2.831217in}{1.292582in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{1.291338in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{1.291338in}}%
\pgfpathlineto{\pgfqpoint{2.835514in}{1.301553in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{2.839823in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{2.839823in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{2.842712in}{1.318561in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{1.311374in}}%
\pgfpathlineto{\pgfqpoint{2.846756in}{1.319302in}}%
\pgfpathlineto{\pgfqpoint{2.848191in}{1.317870in}}%
\pgfpathlineto{\pgfqpoint{2.849665in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{2.851097in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{1.323977in}}%
\pgfpathlineto{\pgfqpoint{2.855502in}{1.335833in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{1.340963in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{2.860975in}{1.352518in}}%
\pgfpathlineto{\pgfqpoint{2.862415in}{1.353190in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{2.865281in}{1.352474in}}%
\pgfpathlineto{\pgfqpoint{2.866713in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{2.868159in}{1.354690in}}%
\pgfpathlineto{\pgfqpoint{2.871028in}{1.367053in}}%
\pgfpathlineto{\pgfqpoint{2.872476in}{1.366120in}}%
\pgfpathlineto{\pgfqpoint{2.873950in}{1.367958in}}%
\pgfpathlineto{\pgfqpoint{2.876606in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.879466in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{2.882323in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{2.883755in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{1.404066in}}%
\pgfpathlineto{\pgfqpoint{2.888047in}{1.396587in}}%
\pgfpathlineto{\pgfqpoint{2.888047in}{1.396587in}}%
\pgfpathlineto{\pgfqpoint{2.889507in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.892201in}{1.403331in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{2.895065in}{1.405767in}}%
\pgfpathlineto{\pgfqpoint{2.897382in}{1.414207in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{1.419661in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{2.903616in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{2.906590in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{2.906590in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{2.910652in}{1.443145in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{2.913661in}{1.432175in}}%
\pgfpathlineto{\pgfqpoint{2.915104in}{1.447562in}}%
\pgfpathlineto{\pgfqpoint{2.916535in}{1.440961in}}%
\pgfpathlineto{\pgfqpoint{2.919115in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{2.920547in}{1.431935in}}%
\pgfpathlineto{\pgfqpoint{2.921983in}{1.439139in}}%
\pgfpathlineto{\pgfqpoint{2.923486in}{1.441284in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{2.930680in}{1.431223in}}%
\pgfpathlineto{\pgfqpoint{2.932111in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{2.933285in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{2.936151in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{2.936151in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{2.939019in}{1.445449in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{1.451423in}}%
\pgfpathlineto{\pgfqpoint{2.940454in}{1.451423in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{2.946219in}{1.472844in}}%
\pgfpathlineto{\pgfqpoint{2.946219in}{1.472844in}}%
\pgfpathlineto{\pgfqpoint{2.947670in}{1.469678in}}%
\pgfpathlineto{\pgfqpoint{2.950530in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{2.953391in}{1.475522in}}%
\pgfpathlineto{\pgfqpoint{2.956022in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{2.956022in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{2.957518in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{2.960401in}{1.496997in}}%
\pgfpathlineto{\pgfqpoint{2.961831in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{2.967421in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{1.503143in}}%
\pgfpathlineto{\pgfqpoint{2.973167in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{1.493154in}}%
\pgfpathlineto{\pgfqpoint{2.978958in}{1.489912in}}%
\pgfpathlineto{\pgfqpoint{2.983069in}{1.497022in}}%
\pgfpathlineto{\pgfqpoint{2.984508in}{1.501289in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{2.988801in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{2.991677in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.993111in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{2.997272in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{1.506515in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{1.506515in}}%
\pgfpathlineto{\pgfqpoint{3.005673in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{1.514943in}}%
\pgfpathlineto{\pgfqpoint{3.014272in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{3.015699in}{1.525890in}}%
\pgfpathlineto{\pgfqpoint{3.017133in}{1.516982in}}%
\pgfpathlineto{\pgfqpoint{3.021437in}{1.525578in}}%
\pgfpathlineto{\pgfqpoint{3.021437in}{1.525578in}}%
\pgfpathlineto{\pgfqpoint{3.022815in}{1.522323in}}%
\pgfpathlineto{\pgfqpoint{3.024250in}{1.522619in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{1.513393in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{1.513393in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{1.525274in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{3.032842in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{3.034285in}{1.524725in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{1.529100in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{1.529100in}}%
\pgfpathlineto{\pgfqpoint{3.038294in}{1.538817in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{3.041340in}{1.534588in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.544928in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.544928in}}%
\pgfpathlineto{\pgfqpoint{3.045374in}{1.548355in}}%
\pgfpathlineto{\pgfqpoint{3.046808in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{3.053910in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{3.056779in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{3.056779in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{3.058208in}{1.556645in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{1.551929in}}%
\pgfpathlineto{\pgfqpoint{3.063934in}{1.562258in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{1.562506in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{1.567945in}}%
\pgfpathlineto{\pgfqpoint{3.066703in}{1.567945in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{1.563821in}}%
\pgfpathlineto{\pgfqpoint{3.072442in}{1.567259in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{1.569969in}}%
\pgfpathlineto{\pgfqpoint{3.078190in}{1.570322in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{3.083937in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{3.086799in}{1.584621in}}%
\pgfpathlineto{\pgfqpoint{3.090828in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{3.092257in}{1.586722in}}%
\pgfpathlineto{\pgfqpoint{3.096555in}{1.592307in}}%
\pgfpathlineto{\pgfqpoint{3.096555in}{1.592307in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{1.593713in}}%
\pgfpathlineto{\pgfqpoint{3.104986in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{3.122059in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{3.123493in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{3.127830in}{1.583061in}}%
\pgfpathlineto{\pgfqpoint{3.129268in}{1.589897in}}%
\pgfpathlineto{\pgfqpoint{3.130700in}{1.580493in}}%
\pgfpathlineto{\pgfqpoint{3.143498in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{3.150407in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{1.595334in}}%
\pgfpathlineto{\pgfqpoint{3.153318in}{1.595334in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{1.591546in}}%
\pgfpathlineto{\pgfqpoint{3.156183in}{1.598961in}}%
\pgfpathlineto{\pgfqpoint{3.157616in}{1.597793in}}%
\pgfpathlineto{\pgfqpoint{3.159046in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{3.161915in}{1.599013in}}%
\pgfpathlineto{\pgfqpoint{3.163346in}{1.595839in}}%
\pgfpathlineto{\pgfqpoint{3.164777in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{3.168835in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{3.170270in}{1.597204in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{1.599722in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{1.599722in}}%
\pgfpathlineto{\pgfqpoint{3.175996in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.177497in}{1.594254in}}%
\pgfpathlineto{\pgfqpoint{3.178931in}{1.601280in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.593585in}}%
\pgfpathlineto{\pgfqpoint{3.183193in}{1.595326in}}%
\pgfpathlineto{\pgfqpoint{3.184636in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{3.198756in}{1.585693in}}%
\pgfpathlineto{\pgfqpoint{3.200240in}{1.589058in}}%
\pgfpathlineto{\pgfqpoint{3.200240in}{1.589058in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{3.204345in}{1.585198in}}%
\pgfpathlineto{\pgfqpoint{3.205774in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{3.208688in}{1.589388in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{1.579466in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{1.579466in}}%
\pgfpathlineto{\pgfqpoint{3.211572in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{3.217062in}{1.586224in}}%
\pgfpathlineto{\pgfqpoint{3.218491in}{1.576523in}}%
\pgfpathlineto{\pgfqpoint{3.218491in}{1.576523in}}%
\pgfpathlineto{\pgfqpoint{3.221350in}{1.576531in}}%
\pgfpathlineto{\pgfqpoint{3.222816in}{1.572804in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{1.578942in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{1.578942in}}%
\pgfpathlineto{\pgfqpoint{3.227124in}{1.577589in}}%
\pgfpathlineto{\pgfqpoint{3.228562in}{1.568987in}}%
\pgfpathlineto{\pgfqpoint{3.229992in}{1.584962in}}%
\pgfpathlineto{\pgfqpoint{3.232736in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{1.574721in}}%
\pgfpathlineto{\pgfqpoint{3.235622in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{3.237939in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{3.242724in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{3.245588in}{1.574004in}}%
\pgfpathlineto{\pgfqpoint{3.245588in}{1.574004in}}%
\pgfpathlineto{\pgfqpoint{3.249913in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{3.251392in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{3.253979in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{3.256843in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{3.258275in}{1.572247in}}%
\pgfpathlineto{\pgfqpoint{3.263945in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{3.276695in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{3.285038in}{1.594245in}}%
\pgfpathlineto{\pgfqpoint{3.286694in}{1.594096in}}%
\pgfpathlineto{\pgfqpoint{3.289635in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{1.601304in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{1.601304in}}%
\pgfpathlineto{\pgfqpoint{3.292529in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{3.296527in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{3.303713in}{1.604939in}}%
\pgfpathlineto{\pgfqpoint{3.313700in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{3.315145in}{1.617682in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{3.318072in}{1.602312in}}%
\pgfpathlineto{\pgfqpoint{3.319221in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{3.322087in}{1.604614in}}%
\pgfpathlineto{\pgfqpoint{3.323524in}{1.609444in}}%
\pgfpathlineto{\pgfqpoint{3.324956in}{1.607332in}}%
\pgfpathlineto{\pgfqpoint{3.326415in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{3.327885in}{1.613695in}}%
\pgfpathlineto{\pgfqpoint{3.329321in}{1.607424in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{3.333616in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{3.333616in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{3.336497in}{1.615728in}}%
\pgfpathlineto{\pgfqpoint{3.337929in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{3.340562in}{1.606843in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{1.601799in}}%
\pgfpathlineto{\pgfqpoint{3.343430in}{1.617212in}}%
\pgfpathlineto{\pgfqpoint{3.346338in}{1.610707in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{3.347790in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{3.350609in}{1.613105in}}%
\pgfpathlineto{\pgfqpoint{3.356149in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{3.360475in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{3.363339in}{1.610225in}}%
\pgfpathlineto{\pgfqpoint{3.364767in}{1.610449in}}%
\pgfpathlineto{\pgfqpoint{3.366199in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{3.367634in}{1.607724in}}%
\pgfpathlineto{\pgfqpoint{3.369081in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{1.616280in}}%
\pgfpathlineto{\pgfqpoint{3.371976in}{1.608015in}}%
\pgfpathlineto{\pgfqpoint{3.373189in}{1.613734in}}%
\pgfpathlineto{\pgfqpoint{3.374660in}{1.612973in}}%
\pgfpathlineto{\pgfqpoint{3.377526in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{3.378959in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{3.380389in}{1.617177in}}%
\pgfpathlineto{\pgfqpoint{3.381827in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.383259in}{1.613685in}}%
\pgfpathlineto{\pgfqpoint{3.384729in}{1.607398in}}%
\pgfpathlineto{\pgfqpoint{3.386161in}{1.607990in}}%
\pgfpathlineto{\pgfqpoint{3.387595in}{1.599253in}}%
\pgfpathlineto{\pgfqpoint{3.387595in}{1.599253in}}%
\pgfpathlineto{\pgfqpoint{3.390172in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{3.393126in}{1.599336in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{3.396007in}{1.603515in}}%
\pgfpathlineto{\pgfqpoint{3.398865in}{1.588179in}}%
\pgfpathlineto{\pgfqpoint{3.398865in}{1.588179in}}%
\pgfpathlineto{\pgfqpoint{3.400297in}{1.593852in}}%
\pgfpathlineto{\pgfqpoint{3.403182in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{3.404394in}{1.585001in}}%
\pgfpathlineto{\pgfqpoint{3.405963in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{3.405963in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{3.407398in}{1.593153in}}%
\pgfpathlineto{\pgfqpoint{3.410205in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{3.411508in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{3.412979in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{1.579226in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{1.580487in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{1.580487in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{3.421593in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{3.424495in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{1.584743in}}%
\pgfpathlineto{\pgfqpoint{3.430078in}{1.584763in}}%
\pgfpathlineto{\pgfqpoint{3.431509in}{1.586717in}}%
\pgfpathlineto{\pgfqpoint{3.432937in}{1.582208in}}%
\pgfpathlineto{\pgfqpoint{3.434370in}{1.583284in}}%
\pgfpathlineto{\pgfqpoint{3.435799in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{3.437228in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{3.440092in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{3.442669in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{3.445531in}{1.588775in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{1.593793in}}%
\pgfpathlineto{\pgfqpoint{3.449863in}{1.589101in}}%
\pgfpathlineto{\pgfqpoint{3.452827in}{1.590695in}}%
\pgfpathlineto{\pgfqpoint{3.458284in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{1.601367in}}%
\pgfpathlineto{\pgfqpoint{3.461181in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{3.462629in}{1.604152in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{3.467012in}{1.609896in}}%
\pgfpathlineto{\pgfqpoint{3.468441in}{1.613068in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{3.472732in}{1.615701in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{3.478160in}{1.606627in}}%
\pgfpathlineto{\pgfqpoint{3.479597in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{3.482490in}{1.601684in}}%
\pgfpathlineto{\pgfqpoint{3.484016in}{1.588323in}}%
\pgfpathlineto{\pgfqpoint{3.485459in}{1.594330in}}%
\pgfpathlineto{\pgfqpoint{3.489513in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{3.492376in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{3.493812in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{3.493812in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{3.496686in}{1.599265in}}%
\pgfpathlineto{\pgfqpoint{3.498117in}{1.587505in}}%
\pgfpathlineto{\pgfqpoint{3.500983in}{1.586480in}}%
\pgfpathlineto{\pgfqpoint{3.502420in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{3.503851in}{1.586658in}}%
\pgfpathlineto{\pgfqpoint{3.506764in}{1.575284in}}%
\pgfpathlineto{\pgfqpoint{3.509632in}{1.569036in}}%
\pgfpathlineto{\pgfqpoint{3.510778in}{1.580432in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{1.565189in}}%
\pgfpathlineto{\pgfqpoint{3.515084in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{3.518104in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{3.519410in}{1.560876in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{1.559407in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{1.559407in}}%
\pgfpathlineto{\pgfqpoint{3.525100in}{1.552715in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{1.555566in}}%
\pgfpathlineto{\pgfqpoint{3.529418in}{1.546842in}}%
\pgfpathlineto{\pgfqpoint{3.532083in}{1.536111in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{3.533543in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{3.536384in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{3.536384in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{3.539385in}{1.514740in}}%
\pgfpathlineto{\pgfqpoint{3.540817in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{3.542252in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{3.542252in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{3.543683in}{1.510436in}}%
\pgfpathlineto{\pgfqpoint{3.546270in}{1.499008in}}%
\pgfpathlineto{\pgfqpoint{3.547743in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{3.550746in}{1.494445in}}%
\pgfpathlineto{\pgfqpoint{3.552179in}{1.481022in}}%
\pgfpathlineto{\pgfqpoint{3.557763in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{3.559040in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{3.560527in}{1.469299in}}%
\pgfpathlineto{\pgfqpoint{3.563318in}{1.473853in}}%
\pgfpathlineto{\pgfqpoint{3.564748in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{3.569072in}{1.455965in}}%
\pgfpathlineto{\pgfqpoint{3.571943in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{3.574806in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{3.577667in}{1.450181in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{1.442484in}}%
\pgfpathlineto{\pgfqpoint{3.580452in}{1.446062in}}%
\pgfpathlineto{\pgfqpoint{3.581952in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{3.583383in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{3.584814in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{3.587675in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{3.587675in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{3.590258in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{3.590258in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{3.593119in}{1.409972in}}%
\pgfpathlineto{\pgfqpoint{3.594550in}{1.410461in}}%
\pgfpathlineto{\pgfqpoint{3.596084in}{1.408214in}}%
\pgfpathlineto{\pgfqpoint{3.597519in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{3.598946in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{3.600384in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{3.601814in}{1.401148in}}%
\pgfpathlineto{\pgfqpoint{3.603028in}{1.402974in}}%
\pgfpathlineto{\pgfqpoint{3.604458in}{1.406185in}}%
\pgfpathlineto{\pgfqpoint{3.605893in}{1.422271in}}%
\pgfpathlineto{\pgfqpoint{3.608769in}{1.409686in}}%
\pgfpathlineto{\pgfqpoint{3.610201in}{1.408343in}}%
\pgfpathlineto{\pgfqpoint{3.611630in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{3.613059in}{1.419453in}}%
\pgfpathlineto{\pgfqpoint{3.614491in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{3.615927in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{3.617367in}{1.390385in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{3.621452in}{1.399859in}}%
\pgfpathlineto{\pgfqpoint{3.621452in}{1.399859in}}%
\pgfpathlineto{\pgfqpoint{3.622884in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{3.624313in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{3.625742in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{3.627171in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{3.628612in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{3.633050in}{1.412706in}}%
\pgfpathlineto{\pgfqpoint{3.633050in}{1.412706in}}%
\pgfpathlineto{\pgfqpoint{3.634479in}{1.397605in}}%
\pgfpathlineto{\pgfqpoint{3.635879in}{1.400547in}}%
\pgfpathlineto{\pgfqpoint{3.638741in}{1.401027in}}%
\pgfpathlineto{\pgfqpoint{3.639886in}{1.397508in}}%
\pgfpathlineto{\pgfqpoint{3.639886in}{1.397508in}}%
\pgfpathlineto{\pgfqpoint{3.642777in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{3.644207in}{1.394281in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{1.396251in}}%
\pgfpathlineto{\pgfqpoint{3.647076in}{1.393208in}}%
\pgfpathlineto{\pgfqpoint{3.648532in}{1.380952in}}%
\pgfpathlineto{\pgfqpoint{3.649964in}{1.396728in}}%
\pgfpathlineto{\pgfqpoint{3.651404in}{1.392395in}}%
\pgfpathlineto{\pgfqpoint{3.654088in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{3.656946in}{1.377511in}}%
\pgfpathlineto{\pgfqpoint{3.659864in}{1.382092in}}%
\pgfpathlineto{\pgfqpoint{3.661293in}{1.393848in}}%
\pgfpathlineto{\pgfqpoint{3.662722in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{3.664156in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{3.665582in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{3.667029in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{3.668466in}{1.385042in}}%
\pgfpathlineto{\pgfqpoint{3.668466in}{1.385042in}}%
\pgfpathlineto{\pgfqpoint{3.672761in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{3.678310in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{3.679742in}{1.396151in}}%
\pgfpathlineto{\pgfqpoint{3.681178in}{1.380222in}}%
\pgfpathlineto{\pgfqpoint{3.682612in}{1.380534in}}%
\pgfpathlineto{\pgfqpoint{3.684047in}{1.370946in}}%
\pgfpathlineto{\pgfqpoint{3.686935in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{3.688364in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{3.692340in}{1.374293in}}%
\pgfpathlineto{\pgfqpoint{3.693949in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{3.696832in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{3.699694in}{1.365528in}}%
\pgfpathlineto{\pgfqpoint{3.703785in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{3.705215in}{1.358502in}}%
\pgfpathlineto{\pgfqpoint{3.708118in}{1.354153in}}%
\pgfpathlineto{\pgfqpoint{3.711048in}{1.361183in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{1.353025in}}%
\pgfpathlineto{\pgfqpoint{3.720947in}{1.345768in}}%
\pgfpathlineto{\pgfqpoint{3.729538in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{3.729538in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{3.730689in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{3.733621in}{1.331381in}}%
\pgfpathlineto{\pgfqpoint{3.735122in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{3.736624in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{3.738053in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{3.739486in}{1.330010in}}%
\pgfpathlineto{\pgfqpoint{3.740917in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{3.743515in}{1.334228in}}%
\pgfpathlineto{\pgfqpoint{3.747545in}{1.324829in}}%
\pgfpathlineto{\pgfqpoint{3.750787in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{3.752216in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{3.752216in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{3.755101in}{1.323178in}}%
\pgfpathlineto{\pgfqpoint{3.756242in}{1.323777in}}%
\pgfpathlineto{\pgfqpoint{3.757671in}{1.328592in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{1.338177in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{1.338177in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{1.327798in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{1.327798in}}%
\pgfpathlineto{\pgfqpoint{3.763422in}{1.325108in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{3.766282in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.771989in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{3.771989in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{3.773419in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{3.776292in}{1.314600in}}%
\pgfpathlineto{\pgfqpoint{3.777728in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{1.315486in}}%
\pgfpathlineto{\pgfqpoint{3.780593in}{1.321842in}}%
\pgfpathlineto{\pgfqpoint{3.783456in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{3.784887in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{3.788899in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{3.793194in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{3.796157in}{1.302558in}}%
\pgfpathlineto{\pgfqpoint{3.808811in}{1.282123in}}%
\pgfpathlineto{\pgfqpoint{3.810240in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{3.811669in}{1.276455in}}%
\pgfpathlineto{\pgfqpoint{3.813098in}{1.277062in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{1.271320in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{1.273507in}}%
\pgfpathlineto{\pgfqpoint{3.818921in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{1.266956in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{3.824376in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{3.827256in}{1.270463in}}%
\pgfpathlineto{\pgfqpoint{3.828697in}{1.270523in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.255580in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.255580in}}%
\pgfpathlineto{\pgfqpoint{3.834388in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{3.835818in}{1.261656in}}%
\pgfpathlineto{\pgfqpoint{3.835818in}{1.261656in}}%
\pgfpathlineto{\pgfqpoint{3.837256in}{1.256352in}}%
\pgfpathlineto{\pgfqpoint{3.840114in}{1.258859in}}%
\pgfpathlineto{\pgfqpoint{3.840114in}{1.258859in}}%
\pgfpathlineto{\pgfqpoint{3.842978in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{3.844411in}{1.261456in}}%
\pgfpathlineto{\pgfqpoint{3.848523in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{3.849955in}{1.246074in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{3.851430in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{3.855746in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{3.857182in}{1.231236in}}%
\pgfpathlineto{\pgfqpoint{3.858615in}{1.230403in}}%
\pgfpathlineto{\pgfqpoint{3.860068in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{3.860068in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{3.863036in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{3.864189in}{1.224989in}}%
\pgfpathlineto{\pgfqpoint{3.865620in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{3.865620in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{3.868487in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{1.205961in}}%
\pgfpathlineto{\pgfqpoint{3.874232in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{3.877097in}{1.187910in}}%
\pgfpathlineto{\pgfqpoint{3.879963in}{1.180073in}}%
\pgfpathlineto{\pgfqpoint{3.882537in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.886852in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.162242in}}%
\pgfpathlineto{\pgfqpoint{3.891294in}{1.148167in}}%
\pgfpathlineto{\pgfqpoint{3.892737in}{1.157206in}}%
\pgfpathlineto{\pgfqpoint{3.894085in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{3.895513in}{1.157043in}}%
\pgfpathlineto{\pgfqpoint{3.898218in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{3.899654in}{1.147107in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{3.902520in}{1.134996in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{3.905398in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{1.130813in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{1.130813in}}%
\pgfpathlineto{\pgfqpoint{3.912600in}{1.131937in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{1.140651in}}%
\pgfpathlineto{\pgfqpoint{3.922527in}{1.138469in}}%
\pgfpathlineto{\pgfqpoint{3.923707in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{3.925212in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{3.926691in}{1.147044in}}%
\pgfpathlineto{\pgfqpoint{3.928120in}{1.137281in}}%
\pgfpathlineto{\pgfqpoint{3.939602in}{1.148309in}}%
\pgfpathlineto{\pgfqpoint{3.942176in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{3.943642in}{1.155572in}}%
\pgfpathlineto{\pgfqpoint{3.945131in}{1.157552in}}%
\pgfpathlineto{\pgfqpoint{3.946586in}{1.154452in}}%
\pgfpathlineto{\pgfqpoint{3.948018in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{1.157695in}}%
\pgfpathlineto{\pgfqpoint{3.950883in}{1.152146in}}%
\pgfpathlineto{\pgfqpoint{3.953575in}{1.171112in}}%
\pgfpathlineto{\pgfqpoint{3.955016in}{1.163307in}}%
\pgfpathlineto{\pgfqpoint{3.956507in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{3.957935in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{3.959365in}{1.168946in}}%
\pgfpathlineto{\pgfqpoint{3.960795in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{3.962230in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{3.963669in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{3.964890in}{1.177735in}}%
\pgfpathlineto{\pgfqpoint{3.966321in}{1.181391in}}%
\pgfpathlineto{\pgfqpoint{3.971951in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{3.973395in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{3.974827in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.190350in}}%
\pgfpathlineto{\pgfqpoint{3.977840in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{3.977840in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{3.979270in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{3.982130in}{1.196359in}}%
\pgfpathlineto{\pgfqpoint{3.982130in}{1.196359in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{1.202077in}}%
\pgfpathlineto{\pgfqpoint{3.990598in}{1.203615in}}%
\pgfpathlineto{\pgfqpoint{3.992028in}{1.198953in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{1.198068in}}%
\pgfpathlineto{\pgfqpoint{4.001826in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{4.004780in}{1.180813in}}%
\pgfpathlineto{\pgfqpoint{4.007653in}{1.182452in}}%
\pgfpathlineto{\pgfqpoint{4.009092in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{4.010237in}{1.171212in}}%
\pgfpathlineto{\pgfqpoint{4.010237in}{1.171212in}}%
\pgfpathlineto{\pgfqpoint{4.013101in}{1.181021in}}%
\pgfpathlineto{\pgfqpoint{4.017453in}{1.161291in}}%
\pgfpathlineto{\pgfqpoint{4.018961in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{4.021828in}{1.168442in}}%
\pgfpathlineto{\pgfqpoint{4.023079in}{1.165577in}}%
\pgfpathlineto{\pgfqpoint{4.024523in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{1.155198in}}%
\pgfpathlineto{\pgfqpoint{4.026005in}{1.155198in}}%
\pgfpathlineto{\pgfqpoint{4.028885in}{1.152686in}}%
\pgfpathlineto{\pgfqpoint{4.030322in}{1.155552in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{1.151758in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{1.151758in}}%
\pgfpathlineto{\pgfqpoint{4.034415in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{4.035846in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{4.040138in}{1.134731in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.142456in}}%
\pgfpathlineto{\pgfqpoint{4.047331in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{4.047331in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{4.050191in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{4.051622in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.053059in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{4.058745in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{4.061418in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{1.110853in}}%
\pgfpathlineto{\pgfqpoint{4.064367in}{1.108639in}}%
\pgfpathlineto{\pgfqpoint{4.067231in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{4.072701in}{1.095488in}}%
\pgfpathlineto{\pgfqpoint{4.075570in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{4.075570in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{4.077004in}{1.112337in}}%
\pgfpathlineto{\pgfqpoint{4.078438in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{4.079883in}{1.098872in}}%
\pgfpathlineto{\pgfqpoint{4.081443in}{1.104795in}}%
\pgfpathlineto{\pgfqpoint{4.082694in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.082694in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{4.085558in}{1.098759in}}%
\pgfpathlineto{\pgfqpoint{4.088550in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{4.091309in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{4.091309in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{1.098826in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{1.098826in}}%
\pgfpathlineto{\pgfqpoint{4.097038in}{1.091137in}}%
\pgfpathlineto{\pgfqpoint{4.098473in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{4.106910in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{4.109770in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{4.112630in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{4.115499in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{4.122391in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{4.123839in}{1.087220in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{1.088938in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{1.088938in}}%
\pgfpathlineto{\pgfqpoint{4.128148in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{4.128148in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{4.131049in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{4.133912in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{4.135343in}{1.081333in}}%
\pgfpathlineto{\pgfqpoint{4.138203in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{4.139633in}{1.078143in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{4.142267in}{1.077492in}}%
\pgfpathlineto{\pgfqpoint{4.145217in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{4.146893in}{1.071906in}}%
\pgfpathlineto{\pgfqpoint{4.149465in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{4.152324in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{4.155195in}{1.069383in}}%
\pgfpathlineto{\pgfqpoint{4.155195in}{1.069383in}}%
\pgfpathlineto{\pgfqpoint{4.156635in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{4.159334in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{4.160765in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{4.162204in}{1.063234in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{4.166341in}{1.069380in}}%
\pgfpathlineto{\pgfqpoint{4.169199in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{1.066313in}}%
\pgfpathlineto{\pgfqpoint{4.172154in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{4.175018in}{1.073069in}}%
\pgfpathlineto{\pgfqpoint{4.177893in}{1.065687in}}%
\pgfpathlineto{\pgfqpoint{4.179335in}{1.063629in}}%
\pgfpathlineto{\pgfqpoint{4.179335in}{1.063629in}}%
\pgfpathlineto{\pgfqpoint{4.181967in}{1.069140in}}%
\pgfpathlineto{\pgfqpoint{4.183461in}{1.069253in}}%
\pgfpathlineto{\pgfqpoint{4.184910in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{4.187794in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{4.187794in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{4.189228in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{4.190659in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{4.192090in}{1.067412in}}%
\pgfpathlineto{\pgfqpoint{4.193352in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{4.194784in}{1.059017in}}%
\pgfpathlineto{\pgfqpoint{4.194784in}{1.059017in}}%
\pgfpathlineto{\pgfqpoint{4.197678in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{4.199109in}{1.058010in}}%
\pgfpathlineto{\pgfqpoint{4.200558in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{4.201991in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{4.204789in}{1.068325in}}%
\pgfpathlineto{\pgfqpoint{4.207724in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{4.210588in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{4.211735in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{4.213179in}{1.050873in}}%
\pgfpathlineto{\pgfqpoint{4.216044in}{1.060995in}}%
\pgfpathlineto{\pgfqpoint{4.217548in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{4.218980in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{4.220447in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{4.223330in}{1.051133in}}%
\pgfpathlineto{\pgfqpoint{4.225907in}{1.061259in}}%
\pgfpathlineto{\pgfqpoint{4.227369in}{1.072352in}}%
\pgfpathlineto{\pgfqpoint{4.228803in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{4.230235in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{4.230235in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{4.233226in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{1.058588in}}%
\pgfpathlineto{\pgfqpoint{4.235863in}{1.058588in}}%
\pgfpathlineto{\pgfqpoint{4.238741in}{1.054220in}}%
\pgfpathlineto{\pgfqpoint{4.240170in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{4.241600in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{4.247339in}{1.054695in}}%
\pgfpathlineto{\pgfqpoint{4.248772in}{1.052006in}}%
\pgfpathlineto{\pgfqpoint{4.250093in}{1.043017in}}%
\pgfpathlineto{\pgfqpoint{4.253005in}{1.037142in}}%
\pgfpathlineto{\pgfqpoint{4.253005in}{1.037142in}}%
\pgfpathlineto{\pgfqpoint{4.255887in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{4.257353in}{1.036026in}}%
\pgfpathlineto{\pgfqpoint{4.259660in}{1.046918in}}%
\pgfpathlineto{\pgfqpoint{4.259660in}{1.046918in}}%
\pgfpathlineto{\pgfqpoint{4.262808in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{4.264285in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{4.265720in}{1.045460in}}%
\pgfpathlineto{\pgfqpoint{4.270025in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{4.271456in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{4.274379in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{4.277249in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{4.278689in}{1.039846in}}%
\pgfpathlineto{\pgfqpoint{4.285673in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{4.287102in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{4.288534in}{1.031190in}}%
\pgfpathlineto{\pgfqpoint{4.291397in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{4.292840in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{4.295701in}{1.036276in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{4.299794in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{4.309899in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{4.311045in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{4.312608in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{4.314042in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{4.315198in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{4.316201in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{4.321030in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{4.325325in}{1.034333in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{4.331072in}{1.031547in}}%
\pgfpathlineto{\pgfqpoint{4.332502in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{4.333934in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{4.336800in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{4.342540in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{4.343686in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{4.345118in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{4.346553in}{1.036902in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{4.350804in}{1.045769in}}%
\pgfpathlineto{\pgfqpoint{4.353709in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{4.358088in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{1.033549in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{1.034299in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{1.034299in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{4.370749in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{4.373562in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{4.375096in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{1.033349in}}%
\pgfpathlineto{\pgfqpoint{4.379386in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{4.379386in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{4.383454in}{1.026705in}}%
\pgfpathlineto{\pgfqpoint{4.387757in}{1.024151in}}%
\pgfpathlineto{\pgfqpoint{4.390645in}{1.024702in}}%
\pgfpathlineto{\pgfqpoint{4.392085in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{4.394955in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{4.394955in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{4.397600in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{4.399039in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{4.401901in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{4.404789in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{4.407658in}{1.025284in}}%
\pgfpathlineto{\pgfqpoint{4.411961in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{4.414827in}{1.017322in}}%
\pgfpathlineto{\pgfqpoint{4.416264in}{1.020036in}}%
\pgfpathlineto{\pgfqpoint{4.417724in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{4.420310in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{4.423187in}{1.022416in}}%
\pgfpathlineto{\pgfqpoint{4.424620in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{4.429833in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{4.431652in}{1.022880in}}%
\pgfpathlineto{\pgfqpoint{4.433090in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{4.438823in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{4.441688in}{1.023563in}}%
\pgfpathlineto{\pgfqpoint{4.443123in}{1.020698in}}%
\pgfpathlineto{\pgfqpoint{4.444557in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{4.445992in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{4.448941in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{4.450087in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{4.451542in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{4.452974in}{1.024137in}}%
\pgfpathlineto{\pgfqpoint{4.452974in}{1.024137in}}%
\pgfpathlineto{\pgfqpoint{4.455901in}{1.018769in}}%
\pgfpathlineto{\pgfqpoint{4.457336in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{4.460198in}{1.015769in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{1.022713in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{4.465957in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{4.467391in}{1.022250in}}%
\pgfpathlineto{\pgfqpoint{4.469992in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{4.471425in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{4.472857in}{1.023057in}}%
\pgfpathlineto{\pgfqpoint{4.474291in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{4.478636in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{4.480066in}{1.025100in}}%
\pgfpathlineto{\pgfqpoint{4.481499in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{4.482982in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{4.484417in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{4.487391in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{4.488582in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{1.031632in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{4.492891in}{1.045955in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{1.026796in}}%
\pgfpathlineto{\pgfqpoint{4.497184in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{4.501189in}{1.035116in}}%
\pgfpathlineto{\pgfqpoint{4.502619in}{1.025012in}}%
\pgfpathlineto{\pgfqpoint{4.504052in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{4.506921in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{4.508498in}{1.026325in}}%
\pgfpathlineto{\pgfqpoint{4.509932in}{1.015846in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{1.034689in}}%
\pgfpathlineto{\pgfqpoint{4.512570in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{4.515436in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{4.516871in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{4.518307in}{1.035869in}}%
\pgfpathlineto{\pgfqpoint{4.519775in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{4.519775in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{4.522669in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{4.524104in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{4.525566in}{1.015933in}}%
\pgfpathlineto{\pgfqpoint{4.528183in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{4.529616in}{1.019790in}}%
\pgfpathlineto{\pgfqpoint{4.531051in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{4.536755in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{4.541063in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{4.542498in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{4.551027in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{4.553691in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{4.553691in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{4.555127in}{1.021307in}}%
\pgfpathlineto{\pgfqpoint{4.556558in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{4.557990in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{4.559422in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{4.559422in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{4.562352in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{4.562352in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{4.566654in}{1.039787in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{4.572132in}{1.021916in}}%
\pgfpathlineto{\pgfqpoint{4.573567in}{1.027391in}}%
\pgfpathlineto{\pgfqpoint{4.575000in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{1.018150in}}%
\pgfpathlineto{\pgfqpoint{4.579318in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{4.583518in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{4.584968in}{1.023246in}}%
\pgfpathlineto{\pgfqpoint{4.586400in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{4.590706in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{4.592153in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{4.595033in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{4.596469in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{4.597903in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{4.597903in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{4.602108in}{1.025946in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{4.604973in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{4.606408in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{4.610722in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{4.611868in}{1.053158in}}%
\pgfpathlineto{\pgfqpoint{4.613299in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{4.614733in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{4.619025in}{1.036921in}}%
\pgfpathlineto{\pgfqpoint{4.621884in}{1.049841in}}%
\pgfpathlineto{\pgfqpoint{4.624757in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.626187in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{4.629147in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{4.634607in}{1.042911in}}%
\pgfpathlineto{\pgfqpoint{4.634607in}{1.042911in}}%
\pgfpathlineto{\pgfqpoint{4.636045in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{4.636045in}{1.036855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{4.015865in}{1.097054in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988455in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{0.995596in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{0.999438in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{1.006634in}{1.023000in}}%
\pgfpathlineto{\pgfqpoint{1.010605in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{1.021755in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{1.025257in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{1.028933in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{1.035108in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{1.040887in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{1.031204in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{1.054157in}{1.039164in}}%
\pgfpathlineto{\pgfqpoint{1.058575in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{1.063072in}{1.038824in}}%
\pgfpathlineto{\pgfqpoint{1.072340in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{1.076712in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{1.081148in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{1.090832in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{1.096348in}{1.024666in}}%
\pgfpathlineto{\pgfqpoint{1.102225in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{1.113501in}{1.018926in}}%
\pgfpathlineto{\pgfqpoint{1.118848in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.124527in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{1.020121in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{1.146035in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{1.156252in}{0.989213in}}%
\pgfpathlineto{\pgfqpoint{1.162005in}{0.987603in}}%
\pgfpathlineto{\pgfqpoint{1.167953in}{0.989261in}}%
\pgfpathlineto{\pgfqpoint{1.180295in}{0.979478in}}%
\pgfpathlineto{\pgfqpoint{1.187056in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{1.193732in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{1.207527in}{0.996692in}}%
\pgfpathlineto{\pgfqpoint{1.213667in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{1.219191in}{1.000476in}}%
\pgfpathlineto{\pgfqpoint{1.224591in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.235776in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{1.241048in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{1.252914in}{0.987178in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.984296in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{0.991419in}}%
\pgfpathlineto{\pgfqpoint{1.276585in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.997567in}}%
\pgfpathlineto{\pgfqpoint{1.293244in}{1.000196in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{1.302668in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{1.315627in}{0.968993in}}%
\pgfpathlineto{\pgfqpoint{1.319704in}{0.961804in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{0.961409in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{1.336277in}{0.969481in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{1.350147in}{0.979377in}}%
\pgfpathlineto{\pgfqpoint{1.355324in}{0.985396in}}%
\pgfpathlineto{\pgfqpoint{1.360449in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{1.370950in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.982323in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.012640in}}%
\pgfpathlineto{\pgfqpoint{1.412231in}{1.026231in}}%
\pgfpathlineto{\pgfqpoint{1.423109in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{1.440048in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{1.448628in}{1.031625in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{1.463144in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{1.468593in}{1.038396in}}%
\pgfpathlineto{\pgfqpoint{1.473996in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{1.479996in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{1.489176in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{1.508020in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{1.523958in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{1.535167in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{1.545805in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{1.556416in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{1.010958in}}%
\pgfpathlineto{\pgfqpoint{1.569490in}{0.997745in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{1.584417in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{1.605831in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{1.624673in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{1.643170in}{0.976466in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{1.001613in}}%
\pgfpathlineto{\pgfqpoint{1.666883in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{1.028736in}}%
\pgfpathlineto{\pgfqpoint{1.698990in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.707378in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{1.038597in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{1.038194in}}%
\pgfpathlineto{\pgfqpoint{1.742213in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{1.755657in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{1.760614in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{1.779717in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{1.784763in}{1.075434in}}%
\pgfpathlineto{\pgfqpoint{1.790126in}{1.074074in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{1.802374in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{1.808694in}{1.082729in}}%
\pgfpathlineto{\pgfqpoint{1.814711in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{1.820267in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{1.088138in}}%
\pgfpathlineto{\pgfqpoint{1.831407in}{1.096070in}}%
\pgfpathlineto{\pgfqpoint{1.837173in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{1.129509in}}%
\pgfpathlineto{\pgfqpoint{1.854870in}{1.139620in}}%
\pgfpathlineto{\pgfqpoint{1.860433in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{1.865518in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{1.870561in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{1.875512in}{1.150734in}}%
\pgfpathlineto{\pgfqpoint{1.880525in}{1.150796in}}%
\pgfpathlineto{\pgfqpoint{1.885721in}{1.154807in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.150520in}}%
\pgfpathlineto{\pgfqpoint{1.897116in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{1.903600in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{1.137737in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.137547in}}%
\pgfpathlineto{\pgfqpoint{1.932719in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{1.939998in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{1.956626in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{1.126093in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.993801in}{1.136915in}}%
\pgfpathlineto{\pgfqpoint{2.001465in}{1.130254in}}%
\pgfpathlineto{\pgfqpoint{2.008286in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{2.017004in}{1.140059in}}%
\pgfpathlineto{\pgfqpoint{2.028871in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{2.064837in}{1.142116in}}%
\pgfpathlineto{\pgfqpoint{2.079307in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{1.121791in}}%
\pgfpathlineto{\pgfqpoint{2.105755in}{1.112532in}}%
\pgfpathlineto{\pgfqpoint{2.121203in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{2.133637in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{2.149110in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{2.166970in}{1.128921in}}%
\pgfpathlineto{\pgfqpoint{2.184431in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{1.161917in}}%
\pgfpathlineto{\pgfqpoint{2.233573in}{1.151250in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{2.273360in}{1.127508in}}%
\pgfpathlineto{\pgfqpoint{2.304857in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{1.120588in}}%
\pgfpathlineto{\pgfqpoint{2.367354in}{1.114174in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{2.427617in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{2.454079in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{2.475235in}{1.103621in}}%
\pgfpathlineto{\pgfqpoint{2.497058in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{2.516729in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{2.533471in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{2.562908in}{1.123599in}}%
\pgfpathlineto{\pgfqpoint{2.592294in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{2.605589in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{2.617847in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{2.627058in}{1.109558in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{2.647131in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{2.655363in}{1.110144in}}%
\pgfpathlineto{\pgfqpoint{2.664052in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{2.672699in}{1.110206in}}%
\pgfpathlineto{\pgfqpoint{2.680947in}{1.118430in}}%
\pgfpathlineto{\pgfqpoint{2.689335in}{1.122026in}}%
\pgfpathlineto{\pgfqpoint{2.698489in}{1.122835in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{2.718096in}{1.125223in}}%
\pgfpathlineto{\pgfqpoint{2.727203in}{1.135138in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{2.747427in}{1.146251in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{1.160332in}}%
\pgfpathlineto{\pgfqpoint{2.768318in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{2.778971in}{1.182274in}}%
\pgfpathlineto{\pgfqpoint{2.790692in}{1.204530in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{1.203708in}}%
\pgfpathlineto{\pgfqpoint{2.810721in}{1.206781in}}%
\pgfpathlineto{\pgfqpoint{2.817087in}{1.217457in}}%
\pgfpathlineto{\pgfqpoint{2.830312in}{1.229148in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{2.843896in}{1.268395in}}%
\pgfpathlineto{\pgfqpoint{2.857298in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{1.319488in}}%
\pgfpathlineto{\pgfqpoint{2.882869in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{2.894953in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{2.908494in}{1.381590in}}%
\pgfpathlineto{\pgfqpoint{2.919375in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{2.928862in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{2.940936in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{2.954787in}{1.451843in}}%
\pgfpathlineto{\pgfqpoint{2.966057in}{1.453659in}}%
\pgfpathlineto{\pgfqpoint{2.974287in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{2.982137in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{2.989425in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{3.005379in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{3.013171in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{3.020449in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{3.027346in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{3.034744in}{1.475431in}}%
\pgfpathlineto{\pgfqpoint{3.045005in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{3.054869in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{3.065666in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{3.076516in}{1.503772in}}%
\pgfpathlineto{\pgfqpoint{3.099503in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{3.127769in}{1.506014in}}%
\pgfpathlineto{\pgfqpoint{3.160813in}{1.501863in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{1.498107in}}%
\pgfpathlineto{\pgfqpoint{3.204341in}{1.455702in}}%
\pgfpathlineto{\pgfqpoint{3.214813in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{3.225469in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{3.235841in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{3.246416in}{1.440646in}}%
\pgfpathlineto{\pgfqpoint{3.255093in}{1.443982in}}%
\pgfpathlineto{\pgfqpoint{3.263501in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{3.286715in}{1.455218in}}%
\pgfpathlineto{\pgfqpoint{3.294694in}{1.455544in}}%
\pgfpathlineto{\pgfqpoint{3.317560in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{3.325847in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{3.341513in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{3.349299in}{1.477740in}}%
\pgfpathlineto{\pgfqpoint{3.357244in}{1.482912in}}%
\pgfpathlineto{\pgfqpoint{3.365421in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{3.373604in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{3.381747in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{3.389548in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{3.404819in}{1.475878in}}%
\pgfpathlineto{\pgfqpoint{3.413104in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{3.422348in}{1.474085in}}%
\pgfpathlineto{\pgfqpoint{3.431805in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{3.442383in}{1.483705in}}%
\pgfpathlineto{\pgfqpoint{3.456256in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{3.470075in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{3.484506in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{3.497874in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{3.510384in}{1.429182in}}%
\pgfpathlineto{\pgfqpoint{3.519897in}{1.397466in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{1.377153in}}%
\pgfpathlineto{\pgfqpoint{3.538507in}{1.347208in}}%
\pgfpathlineto{\pgfqpoint{3.547232in}{1.321557in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{1.274777in}}%
\pgfpathlineto{\pgfqpoint{3.582188in}{1.233989in}}%
\pgfpathlineto{\pgfqpoint{3.596121in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{3.611286in}{1.209371in}}%
\pgfpathlineto{\pgfqpoint{3.626117in}{1.212581in}}%
\pgfpathlineto{\pgfqpoint{3.659034in}{1.189428in}}%
\pgfpathlineto{\pgfqpoint{3.679009in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{3.699902in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{3.717782in}{1.173751in}}%
\pgfpathlineto{\pgfqpoint{3.734627in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{3.746445in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{3.759859in}{1.126907in}}%
\pgfpathlineto{\pgfqpoint{3.771623in}{1.115238in}}%
\pgfpathlineto{\pgfqpoint{3.781967in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{3.807993in}{1.050859in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{3.839818in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{3.850240in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{3.861469in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{3.872623in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{3.884358in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{0.914896in}}%
\pgfpathlineto{\pgfqpoint{3.913993in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{3.927951in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{3.938632in}{0.921700in}}%
\pgfpathlineto{\pgfqpoint{3.947710in}{0.926197in}}%
\pgfpathlineto{\pgfqpoint{3.970374in}{0.949259in}}%
\pgfpathlineto{\pgfqpoint{3.976264in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{3.982261in}{0.954476in}}%
\pgfpathlineto{\pgfqpoint{3.988287in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{3.994335in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{4.012670in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{4.019642in}{0.914864in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{0.907750in}}%
\pgfpathlineto{\pgfqpoint{4.042974in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{4.048206in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{4.053912in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{4.058940in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{4.063738in}{0.865483in}}%
\pgfpathlineto{\pgfqpoint{4.068640in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{4.077122in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{4.081623in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{4.086051in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{4.090518in}{0.892616in}}%
\pgfpathlineto{\pgfqpoint{4.094831in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{4.099388in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{4.104150in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{4.113399in}{0.875143in}}%
\pgfpathlineto{\pgfqpoint{4.118140in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{4.123719in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{4.128754in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{4.139155in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{4.144299in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{4.149529in}{0.818442in}}%
\pgfpathlineto{\pgfqpoint{4.154617in}{0.810318in}}%
\pgfpathlineto{\pgfqpoint{4.159799in}{0.809688in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{4.170685in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{4.180352in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{4.190462in}{0.788852in}}%
\pgfpathlineto{\pgfqpoint{4.195469in}{0.779748in}}%
\pgfpathlineto{\pgfqpoint{4.200492in}{0.774221in}}%
\pgfpathlineto{\pgfqpoint{4.205519in}{0.782978in}}%
\pgfpathlineto{\pgfqpoint{4.210117in}{0.776835in}}%
\pgfpathlineto{\pgfqpoint{4.214611in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{4.219140in}{0.774153in}}%
\pgfpathlineto{\pgfqpoint{4.227905in}{0.772445in}}%
\pgfpathlineto{\pgfqpoint{4.232326in}{0.769906in}}%
\pgfpathlineto{\pgfqpoint{4.236516in}{0.780138in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{0.776109in}}%
\pgfpathlineto{\pgfqpoint{4.247437in}{0.775534in}}%
\pgfpathlineto{\pgfqpoint{4.250750in}{0.773170in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{4.260558in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{4.263908in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{4.267206in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{4.270621in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{0.752145in}}%
\pgfpathlineto{\pgfqpoint{4.288545in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{4.296051in}{0.732335in}}%
\pgfpathlineto{\pgfqpoint{4.299590in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{4.303334in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.723791in}}%
\pgfpathlineto{\pgfqpoint{4.318040in}{0.723518in}}%
\pgfpathlineto{\pgfqpoint{4.321639in}{0.719863in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{0.718705in}}%
\pgfpathlineto{\pgfqpoint{4.334126in}{0.719122in}}%
\pgfpathlineto{\pgfqpoint{4.338771in}{0.724594in}}%
\pgfpathlineto{\pgfqpoint{4.343066in}{0.726993in}}%
\pgfpathlineto{\pgfqpoint{4.346757in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{4.356084in}{0.739942in}}%
\pgfpathlineto{\pgfqpoint{4.360941in}{0.741829in}}%
\pgfpathlineto{\pgfqpoint{4.365927in}{0.738786in}}%
\pgfpathlineto{\pgfqpoint{4.370632in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{4.375233in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{4.380166in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{4.388754in}{0.722983in}}%
\pgfpathlineto{\pgfqpoint{4.393479in}{0.732413in}}%
\pgfpathlineto{\pgfqpoint{4.397732in}{0.730064in}}%
\pgfpathlineto{\pgfqpoint{4.402178in}{0.730705in}}%
\pgfpathlineto{\pgfqpoint{4.415246in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{4.423064in}{0.742869in}}%
\pgfpathlineto{\pgfqpoint{4.426858in}{0.741472in}}%
\pgfpathlineto{\pgfqpoint{4.430552in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{4.434185in}{0.747164in}}%
\pgfpathlineto{\pgfqpoint{4.438143in}{0.744746in}}%
\pgfpathlineto{\pgfqpoint{4.442334in}{0.745460in}}%
\pgfpathlineto{\pgfqpoint{4.446242in}{0.748224in}}%
\pgfpathlineto{\pgfqpoint{4.451003in}{0.745195in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{0.761100in}}%
\pgfpathlineto{\pgfqpoint{4.460758in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{4.469692in}{0.760298in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{0.767663in}}%
\pgfpathlineto{\pgfqpoint{4.477884in}{0.778660in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{0.783481in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{0.781878in}}%
\pgfpathlineto{\pgfqpoint{4.491821in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{4.504753in}{0.776679in}}%
\pgfpathlineto{\pgfqpoint{4.512382in}{0.780506in}}%
\pgfpathlineto{\pgfqpoint{4.520346in}{0.782068in}}%
\pgfpathlineto{\pgfqpoint{4.528155in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{4.535881in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{4.551141in}{0.794422in}}%
\pgfpathlineto{\pgfqpoint{4.558934in}{0.792257in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{0.795301in}}%
\pgfpathlineto{\pgfqpoint{4.573316in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{0.797451in}}%
\pgfpathlineto{\pgfqpoint{4.590745in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{4.600012in}{0.797942in}}%
\pgfpathlineto{\pgfqpoint{4.608507in}{0.794234in}}%
\pgfpathlineto{\pgfqpoint{4.618460in}{0.800010in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{0.809514in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{0.806678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.765893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{3.985000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{3.985000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.985000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.805000in}}%
\pgfpathlineto{\pgfqpoint{0.180000in}{3.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780522in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{2.055446in}{3.568055in}}%
\pgfpathlineto{\pgfqpoint{0.686647in}{2.769515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077031in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{4.177255in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{4.265126in}{3.122387in}}%
\pgfpathlineto{\pgfqpoint{2.055446in}{3.568055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780522in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{0.402301in}}%
\pgfpathlineto{\pgfqpoint{4.177255in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{1.869765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780522in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{0.402301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436258in,y=0.262941in,left,base,rotate=345.324575]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832109in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.126223in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{3.557638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082232in}{0.901983in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{1.801726in}}%
\pgfpathlineto{\pgfqpoint{2.357457in}{3.507142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335014in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{3.456123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590499in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{2.848509in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{2.866012in}{3.404573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848729in}{0.701248in}}%
\pgfpathlineto{\pgfqpoint{3.094066in}{1.629151in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{3.352482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109749in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{3.342081in}{1.570475in}}%
\pgfpathlineto{\pgfqpoint{3.385273in}{3.299844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373605in}{0.563790in}}%
\pgfpathlineto{\pgfqpoint{3.592591in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{3.649024in}{3.246648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640343in}{0.493935in}}%
\pgfpathlineto{\pgfqpoint{3.845633in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{3.915581in}{3.192887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910011in}{0.423312in}}%
\pgfpathlineto{\pgfqpoint{4.101247in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{4.184988in}{3.138550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843257in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{0.809771in}{0.952114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733550in,y=0.767264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093283in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{1.060088in}{0.886447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983641in,y=0.700571in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345966in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{1.313070in}{0.820081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236395in,y=0.633167in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601348in}{0.776795in}}%
\pgfpathlineto{\pgfqpoint{1.568759in}{0.753004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491857in,y=0.565042in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859473in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.827200in}{0.685206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750069in,y=0.496183in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120386in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{2.088436in}{0.616675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011077in,y=0.426579in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384131in}{0.571970in}}%
\pgfpathlineto{\pgfqpoint{2.352514in}{0.547397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274926in,y=0.356217in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650755in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{2.619481in}{0.477363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541663in,y=0.285084in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920305in}{0.431673in}}%
\pgfpathlineto{\pgfqpoint{2.889383in}{0.406558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811335in,y=0.213169in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177255in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{2.990241in}{0.402301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835531in,y=0.377287in,left,base,rotate=39.271819]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740578in}{2.800978in}}%
\pgfpathlineto{\pgfqpoint{0.831413in}{1.015884in}}%
\pgfpathlineto{\pgfqpoint{3.036985in}{0.440523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912019in}{2.900994in}}%
\pgfpathlineto{\pgfqpoint{0.993296in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{3.185593in}{0.562034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080240in}{2.999132in}}%
\pgfpathlineto{\pgfqpoint{1.152293in}{1.235850in}}%
\pgfpathlineto{\pgfqpoint{3.331429in}{0.681281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245332in}{3.095445in}}%
\pgfpathlineto{\pgfqpoint{1.308480in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{3.474573in}{0.798325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407382in}{3.189982in}}%
\pgfpathlineto{\pgfqpoint{1.461932in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{3.615096in}{0.913226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566472in}{3.282793in}}%
\pgfpathlineto{\pgfqpoint{1.612719in}{1.551476in}}%
\pgfpathlineto{\pgfqpoint{3.753071in}{1.026044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722683in}{3.373925in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{1.653062in}}%
\pgfpathlineto{\pgfqpoint{3.888566in}{1.136834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876092in}{3.463422in}}%
\pgfpathlineto{\pgfqpoint{1.906573in}{1.752915in}}%
\pgfpathlineto{\pgfqpoint{4.021647in}{1.245651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026775in}{3.551329in}}%
\pgfpathlineto{\pgfqpoint{2.049771in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{4.152379in}{1.352546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018525in}{0.445338in}}%
\pgfpathlineto{\pgfqpoint{3.073947in}{0.430880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208358in,y=0.264370in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167251in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{3.222317in}{0.552573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355274in,y=0.387473in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313205in}{0.685919in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{0.671995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499452in,y=0.508283in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456465in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{3.510828in}{0.789209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640969in,y=0.626862in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597103in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{3.651120in}{0.904277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779897in,y=0.743271in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735192in}{1.030433in}}%
\pgfpathlineto{\pgfqpoint{3.788866in}{1.017257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916307in,y=0.857571in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870800in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{3.924135in}{1.128204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050266in,y=0.969818in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003993in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{4.056993in}{1.237174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181840in,y=1.080066in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134835in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{4.187503in}{1.344218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311093in,y=1.188368in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177255in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{4.265126in}{3.122387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.800042in,y=2.081906in,left,base,rotate=87.124665]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187939in}{1.585611in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{2.076658in}}%
\pgfpathlineto{\pgfqpoint{0.769124in}{1.198137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197942in}{1.784769in}}%
\pgfpathlineto{\pgfqpoint{2.071941in}{2.270257in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{1.401511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208065in}{1.986310in}}%
\pgfpathlineto{\pgfqpoint{2.069452in}{2.466075in}}%
\pgfpathlineto{\pgfqpoint{0.747643in}{1.607400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218310in}{2.190278in}}%
\pgfpathlineto{\pgfqpoint{2.066934in}{2.664151in}}%
\pgfpathlineto{\pgfqpoint{0.736702in}{1.815851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228678in}{2.396716in}}%
\pgfpathlineto{\pgfqpoint{2.064388in}{2.864523in}}%
\pgfpathlineto{\pgfqpoint{0.725624in}{2.026913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239173in}{2.605670in}}%
\pgfpathlineto{\pgfqpoint{2.061811in}{3.067232in}}%
\pgfpathlineto{\pgfqpoint{0.714407in}{2.240633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249797in}{2.817186in}}%
\pgfpathlineto{\pgfqpoint{2.059205in}{3.272320in}}%
\pgfpathlineto{\pgfqpoint{0.703047in}{2.457063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260551in}{3.031311in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{3.479827in}}%
\pgfpathlineto{\pgfqpoint{0.691542in}{2.676256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170301in}{1.589709in}}%
\pgfpathlineto{\pgfqpoint{4.223253in}{1.577406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436276in,y=1.613756in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180196in}{1.788821in}}%
\pgfpathlineto{\pgfqpoint{4.233473in}{1.776655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447728in,y=1.812602in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190209in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{4.243816in}{1.978290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.459317in,y=2.013822in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200342in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{4.254283in}{2.182354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471046in,y=2.217458in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210598in}{2.400624in}}%
\pgfpathlineto{\pgfqpoint{4.264877in}{2.388892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482916in,y=2.423555in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220979in}{2.609527in}}%
\pgfpathlineto{\pgfqpoint{4.275600in}{2.597948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494930in,y=2.632157in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231488in}{2.820990in}}%
\pgfpathlineto{\pgfqpoint{4.286455in}{2.809570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507091in,y=2.843311in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506216in}{2.041486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242125in}{3.035061in}}%
\pgfpathlineto{\pgfqpoint{4.297444in}{3.023803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519402in,y=3.057062in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850633in}{1.686254in}}%
\pgfpathlineto{\pgfqpoint{2.851059in}{1.687337in}}%
\pgfpathlineto{\pgfqpoint{2.852586in}{1.689387in}}%
\pgfpathlineto{\pgfqpoint{2.853570in}{1.692427in}}%
\pgfpathlineto{\pgfqpoint{2.854649in}{1.694801in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{1.708590in}}%
\pgfpathlineto{\pgfqpoint{2.860307in}{1.714871in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{1.724144in}}%
\pgfpathlineto{\pgfqpoint{2.860706in}{1.727429in}}%
\pgfpathlineto{\pgfqpoint{2.860620in}{1.729093in}}%
\pgfpathlineto{\pgfqpoint{2.860151in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{2.859009in}{1.738860in}}%
\pgfpathlineto{\pgfqpoint{2.857003in}{1.744499in}}%
\pgfpathlineto{\pgfqpoint{2.857067in}{1.745301in}}%
\pgfpathlineto{\pgfqpoint{2.856410in}{1.746889in}}%
\pgfpathlineto{\pgfqpoint{2.854857in}{1.749881in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.753942in}}%
\pgfpathlineto{\pgfqpoint{2.849326in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{2.844249in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{2.843308in}{1.771051in}}%
\pgfpathlineto{\pgfqpoint{2.841764in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{2.840724in}{1.775439in}}%
\pgfpathlineto{\pgfqpoint{2.840197in}{1.777531in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{2.838766in}{1.782534in}}%
\pgfpathlineto{\pgfqpoint{2.837669in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{2.838053in}{1.785688in}}%
\pgfpathlineto{\pgfqpoint{2.837183in}{1.786729in}}%
\pgfpathlineto{\pgfqpoint{2.837111in}{1.787890in}}%
\pgfpathlineto{\pgfqpoint{2.835847in}{1.793523in}}%
\pgfpathlineto{\pgfqpoint{2.836022in}{1.794715in}}%
\pgfpathlineto{\pgfqpoint{2.835269in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{2.834604in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{2.834859in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{1.802034in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{1.806086in}}%
\pgfpathlineto{\pgfqpoint{2.833435in}{1.821764in}}%
\pgfpathlineto{\pgfqpoint{2.833732in}{1.823157in}}%
\pgfpathlineto{\pgfqpoint{2.832177in}{1.831592in}}%
\pgfpathlineto{\pgfqpoint{2.832634in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{2.831689in}{1.840240in}}%
\pgfpathlineto{\pgfqpoint{2.831550in}{1.843337in}}%
\pgfpathlineto{\pgfqpoint{2.830896in}{1.844468in}}%
\pgfpathlineto{\pgfqpoint{2.830567in}{1.850075in}}%
\pgfpathlineto{\pgfqpoint{2.830592in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{2.830013in}{1.852710in}}%
\pgfpathlineto{\pgfqpoint{2.829789in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{2.827227in}{1.867828in}}%
\pgfpathlineto{\pgfqpoint{2.823859in}{1.875466in}}%
\pgfpathlineto{\pgfqpoint{2.818723in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{2.808742in}{1.895213in}}%
\pgfpathlineto{\pgfqpoint{2.805003in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{2.803523in}{1.899229in}}%
\pgfpathlineto{\pgfqpoint{2.798791in}{1.903319in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{2.792190in}{1.908425in}}%
\pgfpathlineto{\pgfqpoint{2.789829in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{2.786859in}{1.913017in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{1.914148in}}%
\pgfpathlineto{\pgfqpoint{2.784932in}{1.914806in}}%
\pgfpathlineto{\pgfqpoint{2.778443in}{1.920638in}}%
\pgfpathlineto{\pgfqpoint{2.778108in}{1.921355in}}%
\pgfpathlineto{\pgfqpoint{2.775220in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{2.773661in}{1.925905in}}%
\pgfpathlineto{\pgfqpoint{2.771661in}{1.927528in}}%
\pgfpathlineto{\pgfqpoint{2.770581in}{1.928724in}}%
\pgfpathlineto{\pgfqpoint{2.768169in}{1.931067in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{2.766850in}{1.932210in}}%
\pgfpathlineto{\pgfqpoint{2.765297in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{1.935111in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{1.937548in}}%
\pgfpathlineto{\pgfqpoint{2.755752in}{1.940333in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{1.941379in}}%
\pgfpathlineto{\pgfqpoint{2.746417in}{1.944989in}}%
\pgfpathlineto{\pgfqpoint{2.738982in}{1.947580in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{1.952882in}}%
\pgfpathlineto{\pgfqpoint{2.704347in}{1.954833in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{2.689367in}{1.958246in}}%
\pgfpathlineto{\pgfqpoint{2.623079in}{1.978754in}}%
\pgfpathlineto{\pgfqpoint{2.618601in}{1.980646in}}%
\pgfpathlineto{\pgfqpoint{2.568559in}{2.003533in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{2.472249in}{2.063690in}}%
\pgfpathlineto{\pgfqpoint{2.417722in}{2.100498in}}%
\pgfpathlineto{\pgfqpoint{2.225133in}{2.239678in}}%
\pgfpathlineto{\pgfqpoint{2.182421in}{2.274791in}}%
\pgfpathlineto{\pgfqpoint{2.159729in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{2.389776in}}%
\pgfpathlineto{\pgfqpoint{2.025738in}{2.411595in}}%
\pgfpathlineto{\pgfqpoint{1.966911in}{2.457696in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{2.471707in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{2.478345in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{2.492782in}}%
\pgfpathlineto{\pgfqpoint{1.919005in}{2.502268in}}%
\pgfpathlineto{\pgfqpoint{1.907128in}{2.519641in}}%
\pgfpathlineto{\pgfqpoint{1.896404in}{2.540392in}}%
\pgfpathlineto{\pgfqpoint{1.893274in}{2.551325in}}%
\pgfpathlineto{\pgfqpoint{1.891033in}{2.566451in}}%
\pgfpathlineto{\pgfqpoint{1.890159in}{2.579317in}}%
\pgfpathlineto{\pgfqpoint{1.891185in}{2.590148in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{2.603715in}}%
\pgfpathlineto{\pgfqpoint{1.895788in}{2.607032in}}%
\pgfpathlineto{\pgfqpoint{1.897923in}{2.608647in}}%
\pgfpathlineto{\pgfqpoint{1.901602in}{2.610515in}}%
\pgfpathlineto{\pgfqpoint{1.916257in}{2.615944in}}%
\pgfpathlineto{\pgfqpoint{1.930589in}{2.619712in}}%
\pgfpathlineto{\pgfqpoint{1.931570in}{2.619730in}}%
\pgfpathlineto{\pgfqpoint{1.934783in}{2.620934in}}%
\pgfpathlineto{\pgfqpoint{1.954847in}{2.627065in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{2.627627in}}%
\pgfpathlineto{\pgfqpoint{1.962367in}{2.629353in}}%
\pgfpathlineto{\pgfqpoint{1.977711in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.988433in}{2.634502in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{2.001249in}{2.633610in}}%
\pgfpathlineto{\pgfqpoint{2.004507in}{2.633041in}}%
\pgfpathlineto{\pgfqpoint{2.012127in}{2.631196in}}%
\pgfpathlineto{\pgfqpoint{2.046299in}{2.620554in}}%
\pgfpathlineto{\pgfqpoint{2.048198in}{2.619900in}}%
\pgfpathlineto{\pgfqpoint{2.063375in}{2.614335in}}%
\pgfpathlineto{\pgfqpoint{2.069110in}{2.611549in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{2.601744in}}%
\pgfpathlineto{\pgfqpoint{2.090387in}{2.594823in}}%
\pgfpathlineto{\pgfqpoint{2.098758in}{2.585327in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{2.546724in}}%
\pgfpathlineto{\pgfqpoint{2.131946in}{2.539162in}}%
\pgfpathlineto{\pgfqpoint{2.135941in}{2.535219in}}%
\pgfpathlineto{\pgfqpoint{2.143653in}{2.528603in}}%
\pgfpathlineto{\pgfqpoint{2.153394in}{2.521261in}}%
\pgfpathlineto{\pgfqpoint{2.169286in}{2.508586in}}%
\pgfpathlineto{\pgfqpoint{2.170924in}{2.507040in}}%
\pgfpathlineto{\pgfqpoint{2.177178in}{2.501610in}}%
\pgfpathlineto{\pgfqpoint{2.178837in}{2.500045in}}%
\pgfpathlineto{\pgfqpoint{2.181393in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{2.182069in}{2.496495in}}%
\pgfpathlineto{\pgfqpoint{2.184156in}{2.495165in}}%
\pgfpathlineto{\pgfqpoint{2.184672in}{2.493879in}}%
\pgfpathlineto{\pgfqpoint{2.188757in}{2.490814in}}%
\pgfpathlineto{\pgfqpoint{2.214673in}{2.465303in}}%
\pgfpathlineto{\pgfqpoint{2.234402in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{2.440395in}}%
\pgfpathlineto{\pgfqpoint{2.237470in}{2.437879in}}%
\pgfpathlineto{\pgfqpoint{2.240423in}{2.433853in}}%
\pgfpathlineto{\pgfqpoint{2.252583in}{2.419588in}}%
\pgfpathlineto{\pgfqpoint{2.260404in}{2.412255in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{2.400950in}}%
\pgfpathlineto{\pgfqpoint{2.280650in}{2.395610in}}%
\pgfpathlineto{\pgfqpoint{2.284188in}{2.392321in}}%
\pgfpathlineto{\pgfqpoint{2.293297in}{2.382567in}}%
\pgfpathlineto{\pgfqpoint{2.304151in}{2.365594in}}%
\pgfpathlineto{\pgfqpoint{2.306870in}{2.356411in}}%
\pgfpathlineto{\pgfqpoint{2.307519in}{2.350458in}}%
\pgfpathlineto{\pgfqpoint{2.307391in}{2.343025in}}%
\pgfpathlineto{\pgfqpoint{2.306487in}{2.337938in}}%
\pgfpathlineto{\pgfqpoint{2.303422in}{2.330134in}}%
\pgfpathlineto{\pgfqpoint{2.300047in}{2.324869in}}%
\pgfpathlineto{\pgfqpoint{2.295900in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{2.291553in}{2.317973in}}%
\pgfpathlineto{\pgfqpoint{2.285158in}{2.312796in}}%
\pgfpathlineto{\pgfqpoint{2.275628in}{2.302680in}}%
\pgfpathlineto{\pgfqpoint{2.272127in}{2.298436in}}%
\pgfpathlineto{\pgfqpoint{2.265118in}{2.294932in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.291547in}}%
\pgfpathlineto{\pgfqpoint{2.256783in}{2.289438in}}%
\pgfpathlineto{\pgfqpoint{2.254487in}{2.287697in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{2.283516in}}%
\pgfpathlineto{\pgfqpoint{2.244743in}{2.279388in}}%
\pgfpathlineto{\pgfqpoint{2.241935in}{2.275493in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{2.232569in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{2.230763in}{2.257777in}}%
\pgfpathlineto{\pgfqpoint{2.230309in}{2.254886in}}%
\pgfpathlineto{\pgfqpoint{2.231046in}{2.250717in}}%
\pgfpathlineto{\pgfqpoint{2.233530in}{2.243645in}}%
\pgfpathlineto{\pgfqpoint{2.235026in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{2.238245in}{2.235534in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{2.230941in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{2.225541in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{2.213273in}}%
\pgfpathlineto{\pgfqpoint{2.275544in}{2.204127in}}%
\pgfpathlineto{\pgfqpoint{2.289003in}{2.194685in}}%
\pgfpathlineto{\pgfqpoint{2.296463in}{2.189974in}}%
\pgfpathlineto{\pgfqpoint{2.314881in}{2.181934in}}%
\pgfpathlineto{\pgfqpoint{2.322023in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{2.347797in}{2.174139in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{2.169104in}}%
\pgfpathlineto{\pgfqpoint{2.379773in}{2.166922in}}%
\pgfpathlineto{\pgfqpoint{2.406977in}{2.159183in}}%
\pgfpathlineto{\pgfqpoint{2.503956in}{2.120256in}}%
\pgfpathlineto{\pgfqpoint{2.509188in}{2.117946in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{2.100586in}}%
\pgfpathlineto{\pgfqpoint{2.560889in}{2.097613in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{2.082677in}}%
\pgfpathlineto{\pgfqpoint{2.607827in}{2.078845in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{2.074255in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{2.062175in}}%
\pgfpathlineto{\pgfqpoint{2.681494in}{2.038783in}}%
\pgfpathlineto{\pgfqpoint{2.698962in}{2.026159in}}%
\pgfpathlineto{\pgfqpoint{2.714379in}{2.013080in}}%
\pgfpathlineto{\pgfqpoint{2.721570in}{2.006110in}}%
\pgfpathlineto{\pgfqpoint{2.737806in}{1.987124in}}%
\pgfpathlineto{\pgfqpoint{2.749051in}{1.971484in}}%
\pgfpathlineto{\pgfqpoint{2.772997in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{2.778635in}{1.927951in}}%
\pgfpathlineto{\pgfqpoint{2.798056in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.801047in}{1.885995in}}%
\pgfpathlineto{\pgfqpoint{2.816820in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{2.828493in}{1.829875in}}%
\pgfpathlineto{\pgfqpoint{2.838598in}{1.812174in}}%
\pgfpathlineto{\pgfqpoint{2.866516in}{1.770045in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{2.893977in}{1.737422in}}%
\pgfpathlineto{\pgfqpoint{2.920050in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{2.928713in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{2.941314in}{1.688713in}}%
\pgfpathlineto{\pgfqpoint{2.950466in}{1.681444in}}%
\pgfpathlineto{\pgfqpoint{2.963097in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{2.967316in}{1.671984in}}%
\pgfpathlineto{\pgfqpoint{2.975215in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{2.977733in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{2.982144in}{1.668073in}}%
\pgfpathlineto{\pgfqpoint{2.986464in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{3.000682in}{1.666374in}}%
\pgfpathlineto{\pgfqpoint{3.051371in}{1.666398in}}%
\pgfpathlineto{\pgfqpoint{3.056846in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{3.058840in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{3.077835in}{1.659025in}}%
\pgfpathlineto{\pgfqpoint{3.092235in}{1.657258in}}%
\pgfpathlineto{\pgfqpoint{3.093397in}{1.658288in}}%
\pgfpathlineto{\pgfqpoint{3.093324in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{3.091185in}{1.662220in}}%
\pgfpathlineto{\pgfqpoint{3.087932in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{3.087741in}{1.665398in}}%
\pgfpathlineto{\pgfqpoint{3.085541in}{1.666868in}}%
\pgfpathlineto{\pgfqpoint{3.081399in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.072289in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{1.676304in}}%
\pgfpathlineto{\pgfqpoint{3.066807in}{1.676935in}}%
\pgfpathlineto{\pgfqpoint{3.062963in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{3.058860in}{1.680003in}}%
\pgfpathlineto{\pgfqpoint{3.048616in}{1.683191in}}%
\pgfpathlineto{\pgfqpoint{3.031937in}{1.687060in}}%
\pgfpathlineto{\pgfqpoint{3.027247in}{1.688437in}}%
\pgfpathlineto{\pgfqpoint{3.004543in}{1.695400in}}%
\pgfpathlineto{\pgfqpoint{2.969691in}{1.704319in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{2.964380in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{2.957234in}{1.706794in}}%
\pgfpathlineto{\pgfqpoint{2.935754in}{1.710040in}}%
\pgfpathlineto{\pgfqpoint{2.908745in}{1.712004in}}%
\pgfpathlineto{\pgfqpoint{2.882243in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{2.858674in}{1.716583in}}%
\pgfpathlineto{\pgfqpoint{2.850698in}{1.717282in}}%
\pgfpathlineto{\pgfqpoint{2.794730in}{1.718789in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.718291in}}%
\pgfpathlineto{\pgfqpoint{2.738972in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.708453in}}%
\pgfpathlineto{\pgfqpoint{2.648708in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{2.610219in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{2.599411in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{2.580901in}{1.687383in}}%
\pgfpathlineto{\pgfqpoint{2.574763in}{1.684759in}}%
\pgfpathlineto{\pgfqpoint{2.571344in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{2.561751in}{1.678724in}}%
\pgfpathlineto{\pgfqpoint{2.527446in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{2.497710in}{1.643364in}}%
\pgfpathlineto{\pgfqpoint{2.479434in}{1.637093in}}%
\pgfpathlineto{\pgfqpoint{2.472700in}{1.635699in}}%
\pgfpathlineto{\pgfqpoint{2.460874in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{2.448455in}{1.636080in}}%
\pgfpathlineto{\pgfqpoint{2.418626in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{2.408387in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{1.641777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852586in}{1.689387in}}%
\pgfpathlineto{\pgfqpoint{2.854728in}{1.691144in}}%
\pgfpathlineto{\pgfqpoint{2.854065in}{1.693121in}}%
\pgfpathlineto{\pgfqpoint{2.854894in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{2.853940in}{1.695083in}}%
\pgfpathlineto{\pgfqpoint{2.853940in}{1.695083in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{1.695466in}}%
\pgfpathlineto{\pgfqpoint{2.853132in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.853132in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.853896in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{2.855017in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{2.856747in}{1.698029in}}%
\pgfpathlineto{\pgfqpoint{2.856275in}{1.703528in}}%
\pgfpathlineto{\pgfqpoint{2.855552in}{1.702852in}}%
\pgfpathlineto{\pgfqpoint{2.855675in}{1.701454in}}%
\pgfpathlineto{\pgfqpoint{2.856336in}{1.704407in}}%
\pgfpathlineto{\pgfqpoint{2.853875in}{1.703993in}}%
\pgfpathlineto{\pgfqpoint{2.854395in}{1.704148in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{2.855002in}{1.704968in}}%
\pgfpathlineto{\pgfqpoint{2.852776in}{1.707664in}}%
\pgfpathlineto{\pgfqpoint{2.852557in}{1.713906in}}%
\pgfpathlineto{\pgfqpoint{2.856913in}{1.715217in}}%
\pgfpathlineto{\pgfqpoint{2.854676in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{1.725126in}}%
\pgfpathlineto{\pgfqpoint{2.854934in}{1.727352in}}%
\pgfpathlineto{\pgfqpoint{2.854121in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{2.853167in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{2.849916in}{1.730988in}}%
\pgfpathlineto{\pgfqpoint{2.849027in}{1.731919in}}%
\pgfpathlineto{\pgfqpoint{2.848506in}{1.731345in}}%
\pgfpathlineto{\pgfqpoint{2.850680in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{2.851420in}{1.733578in}}%
\pgfpathlineto{\pgfqpoint{2.850897in}{1.735740in}}%
\pgfpathlineto{\pgfqpoint{2.851107in}{1.738269in}}%
\pgfpathlineto{\pgfqpoint{2.851727in}{1.738683in}}%
\pgfpathlineto{\pgfqpoint{2.851727in}{1.738683in}}%
\pgfpathlineto{\pgfqpoint{2.850994in}{1.740418in}}%
\pgfpathlineto{\pgfqpoint{2.848115in}{1.741127in}}%
\pgfpathlineto{\pgfqpoint{2.847191in}{1.741522in}}%
\pgfpathlineto{\pgfqpoint{2.847191in}{1.741522in}}%
\pgfpathlineto{\pgfqpoint{2.847827in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{2.846359in}{1.745043in}}%
\pgfpathlineto{\pgfqpoint{2.845685in}{1.744808in}}%
\pgfpathlineto{\pgfqpoint{2.844086in}{1.747851in}}%
\pgfpathlineto{\pgfqpoint{2.844086in}{1.747851in}}%
\pgfpathlineto{\pgfqpoint{2.843852in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{2.840897in}{1.749777in}}%
\pgfpathlineto{\pgfqpoint{2.840967in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{1.751366in}}%
\pgfpathlineto{\pgfqpoint{2.841772in}{1.751315in}}%
\pgfpathlineto{\pgfqpoint{2.840251in}{1.754304in}}%
\pgfpathlineto{\pgfqpoint{2.837288in}{1.756490in}}%
\pgfpathlineto{\pgfqpoint{2.837529in}{1.756572in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{1.757489in}}%
\pgfpathlineto{\pgfqpoint{2.838244in}{1.759643in}}%
\pgfpathlineto{\pgfqpoint{2.837632in}{1.759583in}}%
\pgfpathlineto{\pgfqpoint{2.838461in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{2.832391in}{1.763099in}}%
\pgfpathlineto{\pgfqpoint{2.833542in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{1.764748in}}%
\pgfpathlineto{\pgfqpoint{2.831781in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{2.831781in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{2.830253in}{1.766878in}}%
\pgfpathlineto{\pgfqpoint{2.829731in}{1.766566in}}%
\pgfpathlineto{\pgfqpoint{2.829240in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{2.827763in}{1.772559in}}%
\pgfpathlineto{\pgfqpoint{2.827763in}{1.772559in}}%
\pgfpathlineto{\pgfqpoint{2.827975in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{2.831132in}{1.778042in}}%
\pgfpathlineto{\pgfqpoint{2.830009in}{1.778094in}}%
\pgfpathlineto{\pgfqpoint{2.829063in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{2.828514in}{1.778036in}}%
\pgfpathlineto{\pgfqpoint{2.826495in}{1.782751in}}%
\pgfpathlineto{\pgfqpoint{2.826690in}{1.780902in}}%
\pgfpathlineto{\pgfqpoint{2.826535in}{1.783974in}}%
\pgfpathlineto{\pgfqpoint{2.825764in}{1.784541in}}%
\pgfpathlineto{\pgfqpoint{2.825266in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{2.824233in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{2.822923in}{1.792585in}}%
\pgfpathlineto{\pgfqpoint{2.821912in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{2.824464in}{1.795953in}}%
\pgfpathlineto{\pgfqpoint{2.824191in}{1.796300in}}%
\pgfpathlineto{\pgfqpoint{2.822055in}{1.800329in}}%
\pgfpathlineto{\pgfqpoint{2.823100in}{1.800577in}}%
\pgfpathlineto{\pgfqpoint{2.822918in}{1.802869in}}%
\pgfpathlineto{\pgfqpoint{2.819407in}{1.807609in}}%
\pgfpathlineto{\pgfqpoint{2.818855in}{1.809866in}}%
\pgfpathlineto{\pgfqpoint{2.817807in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{2.820799in}{1.815401in}}%
\pgfpathlineto{\pgfqpoint{2.819588in}{1.818230in}}%
\pgfpathlineto{\pgfqpoint{2.818358in}{1.817550in}}%
\pgfpathlineto{\pgfqpoint{2.818575in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{2.818575in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{2.816504in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.817455in}{1.825791in}}%
\pgfpathlineto{\pgfqpoint{2.817455in}{1.825791in}}%
\pgfpathlineto{\pgfqpoint{2.815828in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{2.815052in}{1.828672in}}%
\pgfpathlineto{\pgfqpoint{2.810087in}{1.828798in}}%
\pgfpathlineto{\pgfqpoint{2.811471in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{2.810967in}{1.833220in}}%
\pgfpathlineto{\pgfqpoint{2.811079in}{1.830465in}}%
\pgfpathlineto{\pgfqpoint{2.810114in}{1.833554in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.805342in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{1.837612in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{1.837612in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{2.804137in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{2.806173in}{1.845020in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{1.846637in}}%
\pgfpathlineto{\pgfqpoint{2.801653in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.847051in}}%
\pgfpathlineto{\pgfqpoint{2.799537in}{1.850057in}}%
\pgfpathlineto{\pgfqpoint{2.799790in}{1.850141in}}%
\pgfpathlineto{\pgfqpoint{2.799648in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{2.797791in}{1.850685in}}%
\pgfpathlineto{\pgfqpoint{2.795977in}{1.853284in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.857503in}}%
\pgfpathlineto{\pgfqpoint{2.798710in}{1.859539in}}%
\pgfpathlineto{\pgfqpoint{2.800468in}{1.854322in}}%
\pgfpathlineto{\pgfqpoint{2.799900in}{1.859365in}}%
\pgfpathlineto{\pgfqpoint{2.798631in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{2.800503in}{1.858815in}}%
\pgfpathlineto{\pgfqpoint{2.799875in}{1.864688in}}%
\pgfpathlineto{\pgfqpoint{2.799209in}{1.863483in}}%
\pgfpathlineto{\pgfqpoint{2.799471in}{1.865944in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{2.795259in}{1.871418in}}%
\pgfpathlineto{\pgfqpoint{2.793967in}{1.870674in}}%
\pgfpathlineto{\pgfqpoint{2.794928in}{1.871340in}}%
\pgfpathlineto{\pgfqpoint{2.794712in}{1.877038in}}%
\pgfpathlineto{\pgfqpoint{2.794712in}{1.877038in}}%
\pgfpathlineto{\pgfqpoint{2.795450in}{1.880196in}}%
\pgfpathlineto{\pgfqpoint{2.793951in}{1.883355in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.880817in}}%
\pgfpathlineto{\pgfqpoint{2.791745in}{1.885555in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{2.791541in}{1.882242in}}%
\pgfpathlineto{\pgfqpoint{2.789131in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{2.785011in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.787348in}{1.888370in}}%
\pgfpathlineto{\pgfqpoint{2.783577in}{1.888988in}}%
\pgfpathlineto{\pgfqpoint{2.783577in}{1.888988in}}%
\pgfpathlineto{\pgfqpoint{2.783258in}{1.890285in}}%
\pgfpathlineto{\pgfqpoint{2.783628in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{2.782343in}{1.888515in}}%
\pgfpathlineto{\pgfqpoint{2.778443in}{1.892748in}}%
\pgfpathlineto{\pgfqpoint{2.778766in}{1.891019in}}%
\pgfpathlineto{\pgfqpoint{2.778666in}{1.888404in}}%
\pgfpathlineto{\pgfqpoint{2.777441in}{1.890570in}}%
\pgfpathlineto{\pgfqpoint{2.778100in}{1.892912in}}%
\pgfpathlineto{\pgfqpoint{2.776811in}{1.894287in}}%
\pgfpathlineto{\pgfqpoint{2.773242in}{1.894362in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{2.772163in}{1.900098in}}%
\pgfpathlineto{\pgfqpoint{2.773914in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{1.899021in}}%
\pgfpathlineto{\pgfqpoint{2.767955in}{1.898040in}}%
\pgfpathlineto{\pgfqpoint{2.767955in}{1.898040in}}%
\pgfpathlineto{\pgfqpoint{2.769370in}{1.903396in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{1.902469in}}%
\pgfpathlineto{\pgfqpoint{2.766174in}{1.907711in}}%
\pgfpathlineto{\pgfqpoint{2.765169in}{1.908025in}}%
\pgfpathlineto{\pgfqpoint{2.765169in}{1.908025in}}%
\pgfpathlineto{\pgfqpoint{2.765008in}{1.907140in}}%
\pgfpathlineto{\pgfqpoint{2.764414in}{1.907356in}}%
\pgfpathlineto{\pgfqpoint{2.764716in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{2.761930in}{1.908839in}}%
\pgfpathlineto{\pgfqpoint{2.760098in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{2.759854in}{1.910500in}}%
\pgfpathlineto{\pgfqpoint{2.758627in}{1.912059in}}%
\pgfpathlineto{\pgfqpoint{2.755749in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{2.756696in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{2.755806in}{1.912721in}}%
\pgfpathlineto{\pgfqpoint{2.752464in}{1.912485in}}%
\pgfpathlineto{\pgfqpoint{2.751288in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{1.911823in}}%
\pgfpathlineto{\pgfqpoint{2.750361in}{1.914837in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{1.911241in}}%
\pgfpathlineto{\pgfqpoint{2.749793in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{2.749092in}{1.919159in}}%
\pgfpathlineto{\pgfqpoint{2.751192in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{2.751192in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.922145in}}%
\pgfpathlineto{\pgfqpoint{2.747608in}{1.924356in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{1.923442in}}%
\pgfpathlineto{\pgfqpoint{2.748709in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.748709in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.926315in}}%
\pgfpathlineto{\pgfqpoint{2.745334in}{1.928223in}}%
\pgfpathlineto{\pgfqpoint{2.743263in}{1.928356in}}%
\pgfpathlineto{\pgfqpoint{2.744646in}{1.930834in}}%
\pgfpathlineto{\pgfqpoint{2.743720in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{2.744299in}{1.932960in}}%
\pgfpathlineto{\pgfqpoint{2.743670in}{1.935850in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{1.938493in}}%
\pgfpathlineto{\pgfqpoint{2.738742in}{1.936411in}}%
\pgfpathlineto{\pgfqpoint{2.739072in}{1.929343in}}%
\pgfpathlineto{\pgfqpoint{2.739698in}{1.929872in}}%
\pgfpathlineto{\pgfqpoint{2.740087in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{2.739480in}{1.932989in}}%
\pgfpathlineto{\pgfqpoint{2.738198in}{1.929786in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.934359in}}%
\pgfpathlineto{\pgfqpoint{2.735916in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{1.937995in}}%
\pgfpathlineto{\pgfqpoint{2.735072in}{1.940919in}}%
\pgfpathlineto{\pgfqpoint{2.734855in}{1.934158in}}%
\pgfpathlineto{\pgfqpoint{2.732256in}{1.946366in}}%
\pgfpathlineto{\pgfqpoint{2.729302in}{1.942907in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.940960in}}%
\pgfpathlineto{\pgfqpoint{2.729092in}{1.941209in}}%
\pgfpathlineto{\pgfqpoint{2.728621in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{2.726174in}{1.941121in}}%
\pgfpathlineto{\pgfqpoint{2.726318in}{1.942661in}}%
\pgfpathlineto{\pgfqpoint{2.721999in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{2.721999in}{1.942967in}}%
\pgfpathlineto{\pgfqpoint{2.719185in}{1.941505in}}%
\pgfpathlineto{\pgfqpoint{2.719185in}{1.941505in}}%
\pgfpathlineto{\pgfqpoint{2.714652in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{2.714652in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{2.716725in}{1.943186in}}%
\pgfpathlineto{\pgfqpoint{2.714542in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.713250in}{1.941406in}}%
\pgfpathlineto{\pgfqpoint{2.711511in}{1.939871in}}%
\pgfpathlineto{\pgfqpoint{2.715641in}{1.941327in}}%
\pgfpathlineto{\pgfqpoint{2.713804in}{1.944191in}}%
\pgfpathlineto{\pgfqpoint{2.712467in}{1.941068in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{1.944769in}}%
\pgfpathlineto{\pgfqpoint{2.705107in}{1.943568in}}%
\pgfpathlineto{\pgfqpoint{2.698586in}{1.944413in}}%
\pgfpathlineto{\pgfqpoint{2.696917in}{1.943664in}}%
\pgfpathlineto{\pgfqpoint{2.696917in}{1.943664in}}%
\pgfpathlineto{\pgfqpoint{2.692777in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{2.694211in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{2.694211in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{2.688526in}{1.940760in}}%
\pgfpathlineto{\pgfqpoint{2.688526in}{1.940760in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{1.942655in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{1.942655in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{1.940883in}}%
\pgfpathlineto{\pgfqpoint{2.682060in}{1.939532in}}%
\pgfpathlineto{\pgfqpoint{2.676416in}{1.943761in}}%
\pgfpathlineto{\pgfqpoint{2.676708in}{1.938412in}}%
\pgfpathlineto{\pgfqpoint{2.675857in}{1.944139in}}%
\pgfpathlineto{\pgfqpoint{2.674950in}{1.943210in}}%
\pgfpathlineto{\pgfqpoint{2.674928in}{1.946330in}}%
\pgfpathlineto{\pgfqpoint{2.674209in}{1.942998in}}%
\pgfpathlineto{\pgfqpoint{2.674209in}{1.942998in}}%
\pgfpathlineto{\pgfqpoint{2.673284in}{1.944543in}}%
\pgfpathlineto{\pgfqpoint{2.668123in}{1.946690in}}%
\pgfpathlineto{\pgfqpoint{2.666991in}{1.952195in}}%
\pgfpathlineto{\pgfqpoint{2.665456in}{1.953292in}}%
\pgfpathlineto{\pgfqpoint{2.663440in}{1.951952in}}%
\pgfpathlineto{\pgfqpoint{2.662792in}{1.950352in}}%
\pgfpathlineto{\pgfqpoint{2.661790in}{1.954648in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{1.954617in}}%
\pgfpathlineto{\pgfqpoint{2.661848in}{1.955343in}}%
\pgfpathlineto{\pgfqpoint{2.659094in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{2.656677in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{2.656790in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{2.653752in}{1.949514in}}%
\pgfpathlineto{\pgfqpoint{2.654579in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{2.654651in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{2.654093in}{1.954442in}}%
\pgfpathlineto{\pgfqpoint{2.652561in}{1.951441in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{1.952484in}}%
\pgfpathlineto{\pgfqpoint{2.650446in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{2.643960in}{1.956025in}}%
\pgfpathlineto{\pgfqpoint{2.643700in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.958332in}}%
\pgfpathlineto{\pgfqpoint{2.630543in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{2.631168in}{1.957542in}}%
\pgfpathlineto{\pgfqpoint{2.630409in}{1.958575in}}%
\pgfpathlineto{\pgfqpoint{2.626267in}{1.955486in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{1.961887in}}%
\pgfpathlineto{\pgfqpoint{2.613432in}{1.958745in}}%
\pgfpathlineto{\pgfqpoint{2.617939in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{2.613577in}{1.955970in}}%
\pgfpathlineto{\pgfqpoint{2.612641in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{2.608990in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{2.604026in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{2.601318in}{1.959939in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{1.963052in}}%
\pgfpathlineto{\pgfqpoint{2.597336in}{1.967692in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.964909in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.964909in}}%
\pgfpathlineto{\pgfqpoint{2.593349in}{1.965925in}}%
\pgfpathlineto{\pgfqpoint{2.590334in}{1.964912in}}%
\pgfpathlineto{\pgfqpoint{2.590334in}{1.964912in}}%
\pgfpathlineto{\pgfqpoint{2.589882in}{1.964003in}}%
\pgfpathlineto{\pgfqpoint{2.587384in}{1.966834in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.964016in}}%
\pgfpathlineto{\pgfqpoint{2.583753in}{1.963784in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.964929in}}%
\pgfpathlineto{\pgfqpoint{2.580232in}{1.964015in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{1.965727in}}%
\pgfpathlineto{\pgfqpoint{2.579734in}{1.971400in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{2.575475in}{1.968706in}}%
\pgfpathlineto{\pgfqpoint{2.570836in}{1.971097in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{1.967181in}}%
\pgfpathlineto{\pgfqpoint{2.563665in}{1.972739in}}%
\pgfpathlineto{\pgfqpoint{2.557783in}{1.972911in}}%
\pgfpathlineto{\pgfqpoint{2.558844in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{2.555174in}{1.976273in}}%
\pgfpathlineto{\pgfqpoint{2.551691in}{1.976888in}}%
\pgfpathlineto{\pgfqpoint{2.546244in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{2.546183in}{1.977008in}}%
\pgfpathlineto{\pgfqpoint{2.543096in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{2.538129in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{2.536774in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{2.532669in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{2.532669in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{2.532315in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{2.533945in}{1.985016in}}%
\pgfpathlineto{\pgfqpoint{2.533945in}{1.985016in}}%
\pgfpathlineto{\pgfqpoint{2.524995in}{1.987473in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{2.518105in}{1.986214in}}%
\pgfpathlineto{\pgfqpoint{2.514372in}{1.989976in}}%
\pgfpathlineto{\pgfqpoint{2.514372in}{1.989976in}}%
\pgfpathlineto{\pgfqpoint{2.507103in}{1.993931in}}%
\pgfpathlineto{\pgfqpoint{2.508538in}{1.993259in}}%
\pgfpathlineto{\pgfqpoint{2.501474in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{2.002971in}}%
\pgfpathlineto{\pgfqpoint{2.494037in}{2.008367in}}%
\pgfpathlineto{\pgfqpoint{2.488264in}{2.008598in}}%
\pgfpathlineto{\pgfqpoint{2.485926in}{2.009323in}}%
\pgfpathlineto{\pgfqpoint{2.480416in}{2.008457in}}%
\pgfpathlineto{\pgfqpoint{2.474983in}{2.014136in}}%
\pgfpathlineto{\pgfqpoint{2.471790in}{2.010699in}}%
\pgfpathlineto{\pgfqpoint{2.471790in}{2.010699in}}%
\pgfpathlineto{\pgfqpoint{2.468651in}{2.012713in}}%
\pgfpathlineto{\pgfqpoint{2.463339in}{2.018086in}}%
\pgfpathlineto{\pgfqpoint{2.460842in}{2.019373in}}%
\pgfpathlineto{\pgfqpoint{2.460842in}{2.019373in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{2.024821in}}%
\pgfpathlineto{\pgfqpoint{2.453874in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.448616in}{2.024500in}}%
\pgfpathlineto{\pgfqpoint{2.443880in}{2.028705in}}%
\pgfpathlineto{\pgfqpoint{2.443880in}{2.028705in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{2.032760in}}%
\pgfpathlineto{\pgfqpoint{2.431005in}{2.039429in}}%
\pgfpathlineto{\pgfqpoint{2.426201in}{2.039052in}}%
\pgfpathlineto{\pgfqpoint{2.421063in}{2.040293in}}%
\pgfpathlineto{\pgfqpoint{2.419008in}{2.044101in}}%
\pgfpathlineto{\pgfqpoint{2.414711in}{2.050369in}}%
\pgfpathlineto{\pgfqpoint{2.408767in}{2.052459in}}%
\pgfpathlineto{\pgfqpoint{2.408169in}{2.051753in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.400257in}{2.050693in}}%
\pgfpathlineto{\pgfqpoint{2.395889in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{2.390254in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{2.387946in}{2.060234in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.379133in}{2.058155in}}%
\pgfpathlineto{\pgfqpoint{2.378302in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{2.369908in}{2.074981in}}%
\pgfpathlineto{\pgfqpoint{2.355305in}{2.086380in}}%
\pgfpathlineto{\pgfqpoint{2.345936in}{2.086684in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{2.344254in}{2.097281in}}%
\pgfpathlineto{\pgfqpoint{2.335825in}{2.098223in}}%
\pgfpathlineto{\pgfqpoint{2.332036in}{2.096419in}}%
\pgfpathlineto{\pgfqpoint{2.324110in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{2.316713in}{2.100820in}}%
\pgfpathlineto{\pgfqpoint{2.315473in}{2.105175in}}%
\pgfpathlineto{\pgfqpoint{2.315473in}{2.105175in}}%
\pgfpathlineto{\pgfqpoint{2.317086in}{2.105971in}}%
\pgfpathlineto{\pgfqpoint{2.315818in}{2.109638in}}%
\pgfpathlineto{\pgfqpoint{2.310080in}{2.113857in}}%
\pgfpathlineto{\pgfqpoint{2.311479in}{2.116800in}}%
\pgfpathlineto{\pgfqpoint{2.306525in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{2.306525in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{2.305021in}{2.122004in}}%
\pgfpathlineto{\pgfqpoint{2.299586in}{2.120703in}}%
\pgfpathlineto{\pgfqpoint{2.291298in}{2.127377in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{2.130320in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{2.141184in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{2.146254in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{2.153789in}}%
\pgfpathlineto{\pgfqpoint{2.280976in}{2.156983in}}%
\pgfpathlineto{\pgfqpoint{2.271979in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{2.271979in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{2.260508in}{2.183901in}}%
\pgfpathlineto{\pgfqpoint{2.259144in}{2.190716in}}%
\pgfpathlineto{\pgfqpoint{2.256083in}{2.189373in}}%
\pgfpathlineto{\pgfqpoint{2.256083in}{2.189373in}}%
\pgfpathlineto{\pgfqpoint{2.251152in}{2.198395in}}%
\pgfpathlineto{\pgfqpoint{2.245980in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.245980in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.243345in}{2.189678in}}%
\pgfpathlineto{\pgfqpoint{2.243345in}{2.189678in}}%
\pgfpathlineto{\pgfqpoint{2.230833in}{2.195863in}}%
\pgfpathlineto{\pgfqpoint{2.228422in}{2.195881in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{2.222468in}{2.208217in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{2.208648in}}%
\pgfpathlineto{\pgfqpoint{2.215692in}{2.211567in}}%
\pgfpathlineto{\pgfqpoint{2.213245in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{2.210902in}{2.212037in}}%
\pgfpathlineto{\pgfqpoint{2.207854in}{2.216446in}}%
\pgfpathlineto{\pgfqpoint{2.203481in}{2.218272in}}%
\pgfpathlineto{\pgfqpoint{2.197474in}{2.223757in}}%
\pgfpathlineto{\pgfqpoint{2.192524in}{2.224757in}}%
\pgfpathlineto{\pgfqpoint{2.183887in}{2.233138in}}%
\pgfpathlineto{\pgfqpoint{2.183887in}{2.233138in}}%
\pgfpathlineto{\pgfqpoint{2.176971in}{2.237491in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{2.168014in}{2.237027in}}%
\pgfpathlineto{\pgfqpoint{2.166306in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{2.162646in}{2.242465in}}%
\pgfpathlineto{\pgfqpoint{2.158608in}{2.242414in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.246379in}}%
\pgfpathlineto{\pgfqpoint{2.158503in}{2.246379in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{2.250304in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{2.250304in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{2.139522in}{2.256750in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{2.261022in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{2.120853in}{2.272982in}}%
\pgfpathlineto{\pgfqpoint{2.115749in}{2.274015in}}%
\pgfpathlineto{\pgfqpoint{2.106062in}{2.289046in}}%
\pgfpathlineto{\pgfqpoint{2.102861in}{2.291624in}}%
\pgfpathlineto{\pgfqpoint{2.095361in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{2.095361in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{2.094597in}{2.297006in}}%
\pgfpathlineto{\pgfqpoint{2.092346in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{2.084717in}{2.303490in}}%
\pgfpathlineto{\pgfqpoint{2.074914in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{2.073318in}{2.312854in}}%
\pgfpathlineto{\pgfqpoint{2.067579in}{2.319441in}}%
\pgfpathlineto{\pgfqpoint{2.064648in}{2.323905in}}%
\pgfpathlineto{\pgfqpoint{2.060233in}{2.321181in}}%
\pgfpathlineto{\pgfqpoint{2.059577in}{2.325343in}}%
\pgfpathlineto{\pgfqpoint{2.054390in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{2.049936in}{2.330200in}}%
\pgfpathlineto{\pgfqpoint{2.049936in}{2.330200in}}%
\pgfpathlineto{\pgfqpoint{2.041051in}{2.331943in}}%
\pgfpathlineto{\pgfqpoint{2.039239in}{2.342513in}}%
\pgfpathlineto{\pgfqpoint{2.036469in}{2.339678in}}%
\pgfpathlineto{\pgfqpoint{2.035932in}{2.345144in}}%
\pgfpathlineto{\pgfqpoint{2.035932in}{2.345144in}}%
\pgfpathlineto{\pgfqpoint{2.026273in}{2.347109in}}%
\pgfpathlineto{\pgfqpoint{2.023677in}{2.352135in}}%
\pgfpathlineto{\pgfqpoint{2.018357in}{2.359118in}}%
\pgfpathlineto{\pgfqpoint{2.008425in}{2.362254in}}%
\pgfpathlineto{\pgfqpoint{2.008425in}{2.362254in}}%
\pgfpathlineto{\pgfqpoint{2.008958in}{2.365623in}}%
\pgfpathlineto{\pgfqpoint{1.999687in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{1.995768in}{2.373361in}}%
\pgfpathlineto{\pgfqpoint{1.988814in}{2.375330in}}%
\pgfpathlineto{\pgfqpoint{1.986765in}{2.381606in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{2.380466in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.385351in}}%
\pgfpathlineto{\pgfqpoint{1.980893in}{2.385415in}}%
\pgfpathlineto{\pgfqpoint{1.975368in}{2.388814in}}%
\pgfpathlineto{\pgfqpoint{1.973133in}{2.393126in}}%
\pgfpathlineto{\pgfqpoint{1.970146in}{2.392480in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{2.397115in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{2.397115in}}%
\pgfpathlineto{\pgfqpoint{1.964711in}{2.398156in}}%
\pgfpathlineto{\pgfqpoint{1.953447in}{2.404543in}}%
\pgfpathlineto{\pgfqpoint{1.950835in}{2.403610in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{2.403316in}}%
\pgfpathlineto{\pgfqpoint{1.940117in}{2.411159in}}%
\pgfpathlineto{\pgfqpoint{1.931791in}{2.417261in}}%
\pgfpathlineto{\pgfqpoint{1.931791in}{2.417261in}}%
\pgfpathlineto{\pgfqpoint{1.926401in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{1.927342in}{2.423093in}}%
\pgfpathlineto{\pgfqpoint{1.923059in}{2.433688in}}%
\pgfpathlineto{\pgfqpoint{1.922072in}{2.426739in}}%
\pgfpathlineto{\pgfqpoint{1.921227in}{2.428729in}}%
\pgfpathlineto{\pgfqpoint{1.918188in}{2.433514in}}%
\pgfpathlineto{\pgfqpoint{1.916193in}{2.433044in}}%
\pgfpathlineto{\pgfqpoint{1.916193in}{2.433044in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{1.912814in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{1.906467in}{2.438546in}}%
\pgfpathlineto{\pgfqpoint{1.903506in}{2.442362in}}%
\pgfpathlineto{\pgfqpoint{1.902295in}{2.442839in}}%
\pgfpathlineto{\pgfqpoint{1.902295in}{2.442839in}}%
\pgfpathlineto{\pgfqpoint{1.898360in}{2.447447in}}%
\pgfpathlineto{\pgfqpoint{1.898189in}{2.452038in}}%
\pgfpathlineto{\pgfqpoint{1.895937in}{2.452087in}}%
\pgfpathlineto{\pgfqpoint{1.897606in}{2.451464in}}%
\pgfpathlineto{\pgfqpoint{1.893036in}{2.457012in}}%
\pgfpathlineto{\pgfqpoint{1.893845in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{1.892887in}{2.454919in}}%
\pgfpathlineto{\pgfqpoint{1.890307in}{2.455229in}}%
\pgfpathlineto{\pgfqpoint{1.888053in}{2.456611in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{2.461027in}}%
\pgfpathlineto{\pgfqpoint{1.886564in}{2.460153in}}%
\pgfpathlineto{\pgfqpoint{1.882961in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{1.881176in}{2.466250in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{2.464046in}}%
\pgfpathlineto{\pgfqpoint{1.875202in}{2.468804in}}%
\pgfpathlineto{\pgfqpoint{1.875202in}{2.468804in}}%
\pgfpathlineto{\pgfqpoint{1.869159in}{2.470969in}}%
\pgfpathlineto{\pgfqpoint{1.869909in}{2.473060in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{2.473125in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{2.476765in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{2.476765in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{2.479554in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{2.480154in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{1.859840in}{2.485995in}}%
\pgfpathlineto{\pgfqpoint{1.859840in}{2.485995in}}%
\pgfpathlineto{\pgfqpoint{1.857102in}{2.489009in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{2.489830in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{2.491712in}}%
\pgfpathlineto{\pgfqpoint{1.854673in}{2.486245in}}%
\pgfpathlineto{\pgfqpoint{1.853943in}{2.494988in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{2.498767in}}%
\pgfpathlineto{\pgfqpoint{1.850258in}{2.498644in}}%
\pgfpathlineto{\pgfqpoint{1.852126in}{2.498992in}}%
\pgfpathlineto{\pgfqpoint{1.846350in}{2.506087in}}%
\pgfpathlineto{\pgfqpoint{1.847686in}{2.506706in}}%
\pgfpathlineto{\pgfqpoint{1.847364in}{2.509305in}}%
\pgfpathlineto{\pgfqpoint{1.848097in}{2.509857in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{2.514268in}}%
\pgfpathlineto{\pgfqpoint{1.845705in}{2.513602in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{2.518320in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{2.519353in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{2.519353in}}%
\pgfpathlineto{\pgfqpoint{1.848873in}{2.520080in}}%
\pgfpathlineto{\pgfqpoint{1.857412in}{2.529095in}}%
\pgfpathlineto{\pgfqpoint{1.863930in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{1.862551in}{2.536967in}}%
\pgfpathlineto{\pgfqpoint{1.862590in}{2.537448in}}%
\pgfpathlineto{\pgfqpoint{1.858025in}{2.540229in}}%
\pgfpathlineto{\pgfqpoint{1.857807in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{1.862054in}{2.542053in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{2.542943in}}%
\pgfpathlineto{\pgfqpoint{1.860259in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{1.863933in}{2.544857in}}%
\pgfpathlineto{\pgfqpoint{1.863933in}{2.544857in}}%
\pgfpathlineto{\pgfqpoint{1.862527in}{2.547894in}}%
\pgfpathlineto{\pgfqpoint{1.866948in}{2.550658in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{2.549165in}}%
\pgfpathlineto{\pgfqpoint{1.866471in}{2.549387in}}%
\pgfpathlineto{\pgfqpoint{1.866036in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{1.868907in}{2.555235in}}%
\pgfpathlineto{\pgfqpoint{1.872195in}{2.562245in}}%
\pgfpathlineto{\pgfqpoint{1.872195in}{2.562245in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{2.560417in}}%
\pgfpathlineto{\pgfqpoint{1.873229in}{2.560847in}}%
\pgfpathlineto{\pgfqpoint{1.875075in}{2.563907in}}%
\pgfpathlineto{\pgfqpoint{1.875075in}{2.563907in}}%
\pgfpathlineto{\pgfqpoint{1.882892in}{2.566982in}}%
\pgfpathlineto{\pgfqpoint{1.882892in}{2.566982in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{2.565984in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{2.561471in}}%
\pgfpathlineto{\pgfqpoint{1.887631in}{2.563274in}}%
\pgfpathlineto{\pgfqpoint{1.889647in}{2.561672in}}%
\pgfpathlineto{\pgfqpoint{1.889771in}{2.563117in}}%
\pgfpathlineto{\pgfqpoint{1.894362in}{2.564700in}}%
\pgfpathlineto{\pgfqpoint{1.890525in}{2.565398in}}%
\pgfpathlineto{\pgfqpoint{1.890525in}{2.565398in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{2.566747in}}%
\pgfpathlineto{\pgfqpoint{1.891544in}{2.568876in}}%
\pgfpathlineto{\pgfqpoint{1.893288in}{2.572238in}}%
\pgfpathlineto{\pgfqpoint{1.886601in}{2.572375in}}%
\pgfpathlineto{\pgfqpoint{1.888463in}{2.571135in}}%
\pgfpathlineto{\pgfqpoint{1.888498in}{2.572701in}}%
\pgfpathlineto{\pgfqpoint{1.889510in}{2.572638in}}%
\pgfpathlineto{\pgfqpoint{1.888798in}{2.566824in}}%
\pgfpathlineto{\pgfqpoint{1.888153in}{2.576698in}}%
\pgfpathlineto{\pgfqpoint{1.888153in}{2.576698in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{2.570769in}}%
\pgfpathlineto{\pgfqpoint{1.896640in}{2.577125in}}%
\pgfpathlineto{\pgfqpoint{1.904326in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{1.905523in}{2.571803in}}%
\pgfpathlineto{\pgfqpoint{1.905255in}{2.581173in}}%
\pgfpathlineto{\pgfqpoint{1.905255in}{2.581173in}}%
\pgfpathlineto{\pgfqpoint{1.906193in}{2.577227in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{2.579796in}}%
\pgfpathlineto{\pgfqpoint{1.907341in}{2.576902in}}%
\pgfpathlineto{\pgfqpoint{1.907341in}{2.576902in}}%
\pgfpathlineto{\pgfqpoint{1.913037in}{2.573709in}}%
\pgfpathlineto{\pgfqpoint{1.913037in}{2.573709in}}%
\pgfpathlineto{\pgfqpoint{1.918161in}{2.574846in}}%
\pgfpathlineto{\pgfqpoint{1.915516in}{2.578147in}}%
\pgfpathlineto{\pgfqpoint{1.914528in}{2.574686in}}%
\pgfpathlineto{\pgfqpoint{1.915029in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{2.578758in}}%
\pgfpathlineto{\pgfqpoint{1.909816in}{2.574490in}}%
\pgfpathlineto{\pgfqpoint{1.913255in}{2.574717in}}%
\pgfpathlineto{\pgfqpoint{1.913757in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{1.916904in}{2.580587in}}%
\pgfpathlineto{\pgfqpoint{1.916904in}{2.580587in}}%
\pgfpathlineto{\pgfqpoint{1.917698in}{2.577532in}}%
\pgfpathlineto{\pgfqpoint{1.918172in}{2.584227in}}%
\pgfpathlineto{\pgfqpoint{1.917823in}{2.579260in}}%
\pgfpathlineto{\pgfqpoint{1.919947in}{2.587289in}}%
\pgfpathlineto{\pgfqpoint{1.919947in}{2.587289in}}%
\pgfpathlineto{\pgfqpoint{1.920662in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{1.921148in}{2.580884in}}%
\pgfpathlineto{\pgfqpoint{1.923943in}{2.581808in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{2.582114in}}%
\pgfpathlineto{\pgfqpoint{1.925288in}{2.581943in}}%
\pgfpathlineto{\pgfqpoint{1.933680in}{2.590258in}}%
\pgfpathlineto{\pgfqpoint{1.933573in}{2.577396in}}%
\pgfpathlineto{\pgfqpoint{1.937692in}{2.591817in}}%
\pgfpathlineto{\pgfqpoint{1.935935in}{2.588373in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{2.602924in}}%
\pgfpathlineto{\pgfqpoint{1.938307in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{1.937300in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{1.935192in}{2.600759in}}%
\pgfpathlineto{\pgfqpoint{1.932852in}{2.604657in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{2.600213in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{2.600213in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{2.596980in}}%
\pgfpathlineto{\pgfqpoint{1.924870in}{2.596713in}}%
\pgfpathlineto{\pgfqpoint{1.925191in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{1.916831in}{2.595896in}}%
\pgfpathlineto{\pgfqpoint{1.928391in}{2.595678in}}%
\pgfpathlineto{\pgfqpoint{1.928391in}{2.595678in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{2.590400in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{2.599135in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{2.590939in}}%
\pgfpathlineto{\pgfqpoint{1.932289in}{2.580918in}}%
\pgfpathlineto{\pgfqpoint{1.928968in}{2.589575in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{2.574707in}}%
\pgfpathlineto{\pgfqpoint{1.933339in}{2.574707in}}%
\pgfpathlineto{\pgfqpoint{1.934359in}{2.576237in}}%
\pgfpathlineto{\pgfqpoint{1.936163in}{2.582722in}}%
\pgfpathlineto{\pgfqpoint{1.934144in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{1.937725in}{2.587850in}}%
\pgfpathlineto{\pgfqpoint{1.937696in}{2.582021in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{2.582493in}}%
\pgfpathlineto{\pgfqpoint{1.939741in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{1.944256in}{2.581003in}}%
\pgfpathlineto{\pgfqpoint{1.944256in}{2.581003in}}%
\pgfpathlineto{\pgfqpoint{1.948342in}{2.585323in}}%
\pgfpathlineto{\pgfqpoint{1.960744in}{2.578928in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{2.585834in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{2.582045in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{2.583022in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{2.583022in}}%
\pgfpathlineto{\pgfqpoint{1.966480in}{2.589273in}}%
\pgfpathlineto{\pgfqpoint{1.965378in}{2.590419in}}%
\pgfpathlineto{\pgfqpoint{1.968822in}{2.592703in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{2.588302in}}%
\pgfpathlineto{\pgfqpoint{1.980754in}{2.587611in}}%
\pgfpathlineto{\pgfqpoint{1.980754in}{2.587611in}}%
\pgfpathlineto{\pgfqpoint{1.978743in}{2.594910in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{2.595034in}}%
\pgfpathlineto{\pgfqpoint{1.983646in}{2.591919in}}%
\pgfpathlineto{\pgfqpoint{1.981412in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{1.981412in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{1.983112in}{2.593391in}}%
\pgfpathlineto{\pgfqpoint{1.982044in}{2.593023in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{2.592385in}}%
\pgfpathlineto{\pgfqpoint{1.986440in}{2.585969in}}%
\pgfpathlineto{\pgfqpoint{1.983859in}{2.578613in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{2.587566in}}%
\pgfpathlineto{\pgfqpoint{1.982256in}{2.596796in}}%
\pgfpathlineto{\pgfqpoint{1.988842in}{2.576856in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{2.589070in}}%
\pgfpathlineto{\pgfqpoint{1.986128in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{1.986128in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{1.983743in}{2.571589in}}%
\pgfpathlineto{\pgfqpoint{1.982937in}{2.581231in}}%
\pgfpathlineto{\pgfqpoint{1.986379in}{2.604525in}}%
\pgfpathlineto{\pgfqpoint{1.984521in}{2.600846in}}%
\pgfpathlineto{\pgfqpoint{1.984226in}{2.579265in}}%
\pgfpathlineto{\pgfqpoint{1.984248in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{1.982977in}{2.592556in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{2.584604in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{2.573521in}}%
\pgfpathlineto{\pgfqpoint{1.978256in}{2.595884in}}%
\pgfpathlineto{\pgfqpoint{1.978256in}{2.595884in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{1.985687in}{2.587987in}}%
\pgfpathlineto{\pgfqpoint{1.992651in}{2.582989in}}%
\pgfpathlineto{\pgfqpoint{2.002940in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{2.002940in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{1.997312in}{2.576907in}}%
\pgfpathlineto{\pgfqpoint{1.997312in}{2.576907in}}%
\pgfpathlineto{\pgfqpoint{1.998498in}{2.585975in}}%
\pgfpathlineto{\pgfqpoint{1.999116in}{2.577447in}}%
\pgfpathlineto{\pgfqpoint{2.000399in}{2.591330in}}%
\pgfpathlineto{\pgfqpoint{1.999503in}{2.581011in}}%
\pgfpathlineto{\pgfqpoint{2.000518in}{2.580439in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{2.573671in}}%
\pgfpathlineto{\pgfqpoint{2.002228in}{2.576332in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{2.571999in}}%
\pgfpathlineto{\pgfqpoint{1.998698in}{2.571999in}}%
\pgfpathlineto{\pgfqpoint{2.006464in}{2.563862in}}%
\pgfpathlineto{\pgfqpoint{2.011442in}{2.565405in}}%
\pgfpathlineto{\pgfqpoint{2.015501in}{2.576428in}}%
\pgfpathlineto{\pgfqpoint{2.015501in}{2.576428in}}%
\pgfpathlineto{\pgfqpoint{2.015429in}{2.567048in}}%
\pgfpathlineto{\pgfqpoint{2.014188in}{2.568110in}}%
\pgfpathlineto{\pgfqpoint{2.020580in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{2.022566in}{2.563363in}}%
\pgfpathlineto{\pgfqpoint{2.010818in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{2.023085in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{2.023148in}{2.567075in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{2.565512in}}%
\pgfpathlineto{\pgfqpoint{2.024550in}{2.566837in}}%
\pgfpathlineto{\pgfqpoint{2.026355in}{2.570373in}}%
\pgfpathlineto{\pgfqpoint{2.023812in}{2.570271in}}%
\pgfpathlineto{\pgfqpoint{2.022502in}{2.560673in}}%
\pgfpathlineto{\pgfqpoint{2.027266in}{2.560660in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{2.570392in}}%
\pgfpathlineto{\pgfqpoint{2.030758in}{2.568327in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{2.035210in}{2.569105in}}%
\pgfpathlineto{\pgfqpoint{2.031966in}{2.559300in}}%
\pgfpathlineto{\pgfqpoint{2.037322in}{2.559112in}}%
\pgfpathlineto{\pgfqpoint{2.034832in}{2.554953in}}%
\pgfpathlineto{\pgfqpoint{2.034832in}{2.554953in}}%
\pgfpathlineto{\pgfqpoint{2.036000in}{2.547513in}}%
\pgfpathlineto{\pgfqpoint{2.036883in}{2.555634in}}%
\pgfpathlineto{\pgfqpoint{2.036883in}{2.555634in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{2.556847in}}%
\pgfpathlineto{\pgfqpoint{2.043062in}{2.559239in}}%
\pgfpathlineto{\pgfqpoint{2.043615in}{2.538675in}}%
\pgfpathlineto{\pgfqpoint{2.050368in}{2.544885in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{2.548980in}}%
\pgfpathlineto{\pgfqpoint{2.046012in}{2.550439in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{2.548388in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{2.539995in}}%
\pgfpathlineto{\pgfqpoint{2.047783in}{2.542970in}}%
\pgfpathlineto{\pgfqpoint{2.053245in}{2.543346in}}%
\pgfpathlineto{\pgfqpoint{2.051745in}{2.535664in}}%
\pgfpathlineto{\pgfqpoint{2.058314in}{2.534413in}}%
\pgfpathlineto{\pgfqpoint{2.051943in}{2.538931in}}%
\pgfpathlineto{\pgfqpoint{2.055887in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{2.053749in}{2.544956in}}%
\pgfpathlineto{\pgfqpoint{2.050770in}{2.529958in}}%
\pgfpathlineto{\pgfqpoint{2.050770in}{2.529958in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{2.530920in}}%
\pgfpathlineto{\pgfqpoint{2.047832in}{2.533183in}}%
\pgfpathlineto{\pgfqpoint{2.050707in}{2.526613in}}%
\pgfpathlineto{\pgfqpoint{2.053115in}{2.532815in}}%
\pgfpathlineto{\pgfqpoint{2.055948in}{2.533108in}}%
\pgfpathlineto{\pgfqpoint{2.056078in}{2.530927in}}%
\pgfpathlineto{\pgfqpoint{2.063653in}{2.527027in}}%
\pgfpathlineto{\pgfqpoint{2.060043in}{2.524814in}}%
\pgfpathlineto{\pgfqpoint{2.060399in}{2.529039in}}%
\pgfpathlineto{\pgfqpoint{2.054803in}{2.531639in}}%
\pgfpathlineto{\pgfqpoint{2.062845in}{2.524218in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{2.521954in}}%
\pgfpathlineto{\pgfqpoint{2.063940in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{2.522354in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{2.521715in}}%
\pgfpathlineto{\pgfqpoint{2.072333in}{2.518024in}}%
\pgfpathlineto{\pgfqpoint{2.072333in}{2.518024in}}%
\pgfpathlineto{\pgfqpoint{2.065474in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{2.065474in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{2.066431in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{2.068060in}{2.517200in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{2.517396in}}%
\pgfpathlineto{\pgfqpoint{2.073398in}{2.520258in}}%
\pgfpathlineto{\pgfqpoint{2.070562in}{2.517143in}}%
\pgfpathlineto{\pgfqpoint{2.074908in}{2.513659in}}%
\pgfpathlineto{\pgfqpoint{2.073420in}{2.515167in}}%
\pgfpathlineto{\pgfqpoint{2.074206in}{2.510975in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{2.510719in}}%
\pgfpathlineto{\pgfqpoint{2.078214in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{2.078214in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{2.072817in}{2.512024in}}%
\pgfpathlineto{\pgfqpoint{2.079695in}{2.511293in}}%
\pgfpathlineto{\pgfqpoint{2.081886in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{2.082614in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{2.080591in}{2.507859in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{2.507765in}}%
\pgfpathlineto{\pgfqpoint{2.087667in}{2.505719in}}%
\pgfpathlineto{\pgfqpoint{2.090099in}{2.505859in}}%
\pgfpathlineto{\pgfqpoint{2.091703in}{2.499634in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{2.497665in}}%
\pgfpathlineto{\pgfqpoint{2.097347in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{2.491733in}}%
\pgfpathlineto{\pgfqpoint{2.103839in}{2.489712in}}%
\pgfpathlineto{\pgfqpoint{2.105739in}{2.491831in}}%
\pgfpathlineto{\pgfqpoint{2.102141in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{2.493239in}}%
\pgfpathlineto{\pgfqpoint{2.103753in}{2.495693in}}%
\pgfpathlineto{\pgfqpoint{2.103753in}{2.495693in}}%
\pgfpathlineto{\pgfqpoint{2.103802in}{2.489605in}}%
\pgfpathlineto{\pgfqpoint{2.102280in}{2.491185in}}%
\pgfpathlineto{\pgfqpoint{2.100920in}{2.493705in}}%
\pgfpathlineto{\pgfqpoint{2.100920in}{2.493705in}}%
\pgfpathlineto{\pgfqpoint{2.114877in}{2.484967in}}%
\pgfpathlineto{\pgfqpoint{2.111124in}{2.485261in}}%
\pgfpathlineto{\pgfqpoint{2.111457in}{2.482187in}}%
\pgfpathlineto{\pgfqpoint{2.111929in}{2.485412in}}%
\pgfpathlineto{\pgfqpoint{2.110908in}{2.486280in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.480910in}}%
\pgfpathlineto{\pgfqpoint{2.109221in}{2.480656in}}%
\pgfpathlineto{\pgfqpoint{2.112006in}{2.477830in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{2.479272in}}%
\pgfpathlineto{\pgfqpoint{2.115221in}{2.478411in}}%
\pgfpathlineto{\pgfqpoint{2.118477in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{2.475981in}}%
\pgfpathlineto{\pgfqpoint{2.119447in}{2.478161in}}%
\pgfpathlineto{\pgfqpoint{2.118123in}{2.474170in}}%
\pgfpathlineto{\pgfqpoint{2.119064in}{2.474456in}}%
\pgfpathlineto{\pgfqpoint{2.120856in}{2.470339in}}%
\pgfpathlineto{\pgfqpoint{2.124895in}{2.473080in}}%
\pgfpathlineto{\pgfqpoint{2.123916in}{2.473129in}}%
\pgfpathlineto{\pgfqpoint{2.123916in}{2.473129in}}%
\pgfpathlineto{\pgfqpoint{2.126715in}{2.467726in}}%
\pgfpathlineto{\pgfqpoint{2.128797in}{2.469544in}}%
\pgfpathlineto{\pgfqpoint{2.127232in}{2.467114in}}%
\pgfpathlineto{\pgfqpoint{2.127232in}{2.467114in}}%
\pgfpathlineto{\pgfqpoint{2.131104in}{2.464808in}}%
\pgfpathlineto{\pgfqpoint{2.129463in}{2.463463in}}%
\pgfpathlineto{\pgfqpoint{2.131504in}{2.461959in}}%
\pgfpathlineto{\pgfqpoint{2.133275in}{2.463720in}}%
\pgfpathlineto{\pgfqpoint{2.135241in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{2.137918in}{2.453536in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{2.456760in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{2.456760in}}%
\pgfpathlineto{\pgfqpoint{2.139659in}{2.455289in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{2.140817in}{2.452664in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{2.450825in}}%
\pgfpathlineto{\pgfqpoint{2.141815in}{2.447145in}}%
\pgfpathlineto{\pgfqpoint{2.145510in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{2.142468in}{2.449384in}}%
\pgfpathlineto{\pgfqpoint{2.151161in}{2.440279in}}%
\pgfpathlineto{\pgfqpoint{2.152081in}{2.436400in}}%
\pgfpathlineto{\pgfqpoint{2.154177in}{2.433586in}}%
\pgfpathlineto{\pgfqpoint{2.159582in}{2.432495in}}%
\pgfpathlineto{\pgfqpoint{2.157755in}{2.433536in}}%
\pgfpathlineto{\pgfqpoint{2.158701in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{2.158210in}{2.430251in}}%
\pgfpathlineto{\pgfqpoint{2.160531in}{2.427283in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{2.423052in}}%
\pgfpathlineto{\pgfqpoint{2.164784in}{2.424864in}}%
\pgfpathlineto{\pgfqpoint{2.165382in}{2.421306in}}%
\pgfpathlineto{\pgfqpoint{2.163261in}{2.420351in}}%
\pgfpathlineto{\pgfqpoint{2.163261in}{2.420351in}}%
\pgfpathlineto{\pgfqpoint{2.166969in}{2.412924in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{2.412492in}}%
\pgfpathlineto{\pgfqpoint{2.176036in}{2.407144in}}%
\pgfpathlineto{\pgfqpoint{2.176249in}{2.407495in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{2.405631in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{2.405631in}}%
\pgfpathlineto{\pgfqpoint{2.173575in}{2.404581in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{2.403004in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{2.403004in}}%
\pgfpathlineto{\pgfqpoint{2.180299in}{2.400972in}}%
\pgfpathlineto{\pgfqpoint{2.182431in}{2.398279in}}%
\pgfpathlineto{\pgfqpoint{2.183380in}{2.395132in}}%
\pgfpathlineto{\pgfqpoint{2.186327in}{2.396194in}}%
\pgfpathlineto{\pgfqpoint{2.186932in}{2.392870in}}%
\pgfpathlineto{\pgfqpoint{2.198441in}{2.383432in}}%
\pgfpathlineto{\pgfqpoint{2.200330in}{2.384387in}}%
\pgfpathlineto{\pgfqpoint{2.200330in}{2.384387in}}%
\pgfpathlineto{\pgfqpoint{2.200714in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{2.200638in}{2.384029in}}%
\pgfpathlineto{\pgfqpoint{2.204371in}{2.378950in}}%
\pgfpathlineto{\pgfqpoint{2.204135in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{2.203951in}{2.373522in}}%
\pgfpathlineto{\pgfqpoint{2.204263in}{2.378234in}}%
\pgfpathlineto{\pgfqpoint{2.208507in}{2.374062in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{2.213833in}{2.364954in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{2.216714in}{2.365027in}}%
\pgfpathlineto{\pgfqpoint{2.216714in}{2.365027in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{2.361035in}}%
\pgfpathlineto{\pgfqpoint{2.217182in}{2.359435in}}%
\pgfpathlineto{\pgfqpoint{2.217231in}{2.360167in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{2.355779in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{2.355779in}}%
\pgfpathlineto{\pgfqpoint{2.220801in}{2.355388in}}%
\pgfpathlineto{\pgfqpoint{2.218445in}{2.353598in}}%
\pgfpathlineto{\pgfqpoint{2.217700in}{2.349724in}}%
\pgfpathlineto{\pgfqpoint{2.218797in}{2.347896in}}%
\pgfpathlineto{\pgfqpoint{2.218878in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{2.221039in}{2.344527in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.343727in}}%
\pgfpathlineto{\pgfqpoint{2.219079in}{2.337985in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{2.340221in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{2.338950in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{2.335719in}}%
\pgfpathlineto{\pgfqpoint{2.215061in}{2.333320in}}%
\pgfpathlineto{\pgfqpoint{2.215782in}{2.334439in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{2.330244in}}%
\pgfpathlineto{\pgfqpoint{2.214278in}{2.330029in}}%
\pgfpathlineto{\pgfqpoint{2.217921in}{2.333005in}}%
\pgfpathlineto{\pgfqpoint{2.217190in}{2.329232in}}%
\pgfpathlineto{\pgfqpoint{2.216008in}{2.329939in}}%
\pgfpathlineto{\pgfqpoint{2.217442in}{2.332914in}}%
\pgfpathlineto{\pgfqpoint{2.214727in}{2.329931in}}%
\pgfpathlineto{\pgfqpoint{2.214727in}{2.329931in}}%
\pgfpathlineto{\pgfqpoint{2.217300in}{2.324621in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{2.324219in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{2.324219in}}%
\pgfpathlineto{\pgfqpoint{2.215865in}{2.334074in}}%
\pgfpathlineto{\pgfqpoint{2.213787in}{2.321665in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{2.321662in}}%
\pgfpathlineto{\pgfqpoint{2.210947in}{2.321281in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{2.209210in}{2.314802in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{2.316090in}}%
\pgfpathlineto{\pgfqpoint{2.208252in}{2.316090in}}%
\pgfpathlineto{\pgfqpoint{2.207484in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{2.211132in}{2.314593in}}%
\pgfpathlineto{\pgfqpoint{2.208280in}{2.314503in}}%
\pgfpathlineto{\pgfqpoint{2.208280in}{2.314503in}}%
\pgfpathlineto{\pgfqpoint{2.205729in}{2.313488in}}%
\pgfpathlineto{\pgfqpoint{2.205729in}{2.313488in}}%
\pgfpathlineto{\pgfqpoint{2.202931in}{2.316158in}}%
\pgfpathlineto{\pgfqpoint{2.202931in}{2.316158in}}%
\pgfpathlineto{\pgfqpoint{2.202008in}{2.314530in}}%
\pgfpathlineto{\pgfqpoint{2.198342in}{2.310648in}}%
\pgfpathlineto{\pgfqpoint{2.199681in}{2.316191in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{2.310690in}}%
\pgfpathlineto{\pgfqpoint{2.196473in}{2.310813in}}%
\pgfpathlineto{\pgfqpoint{2.197843in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{2.197843in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{2.196185in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{2.196074in}{2.313675in}}%
\pgfpathlineto{\pgfqpoint{2.191552in}{2.311762in}}%
\pgfpathlineto{\pgfqpoint{2.191552in}{2.311762in}}%
\pgfpathlineto{\pgfqpoint{2.186688in}{2.313334in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{2.314337in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{2.313689in}}%
\pgfpathlineto{\pgfqpoint{2.187887in}{2.307681in}}%
\pgfpathlineto{\pgfqpoint{2.191770in}{2.305114in}}%
\pgfpathlineto{\pgfqpoint{2.190459in}{2.302663in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{2.298359in}}%
\pgfpathlineto{\pgfqpoint{2.191392in}{2.296510in}}%
\pgfpathlineto{\pgfqpoint{2.193572in}{2.295647in}}%
\pgfpathlineto{\pgfqpoint{2.194893in}{2.294355in}}%
\pgfpathlineto{\pgfqpoint{2.195420in}{2.296736in}}%
\pgfpathlineto{\pgfqpoint{2.195697in}{2.301462in}}%
\pgfpathlineto{\pgfqpoint{2.197567in}{2.302207in}}%
\pgfpathlineto{\pgfqpoint{2.195679in}{2.297834in}}%
\pgfpathlineto{\pgfqpoint{2.196412in}{2.298815in}}%
\pgfpathlineto{\pgfqpoint{2.196592in}{2.296008in}}%
\pgfpathlineto{\pgfqpoint{2.196592in}{2.296008in}}%
\pgfpathlineto{\pgfqpoint{2.193195in}{2.293676in}}%
\pgfpathlineto{\pgfqpoint{2.190461in}{2.292534in}}%
\pgfpathlineto{\pgfqpoint{2.192482in}{2.294595in}}%
\pgfpathlineto{\pgfqpoint{2.188468in}{2.295122in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.287381in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.287381in}}%
\pgfpathlineto{\pgfqpoint{2.189662in}{2.285928in}}%
\pgfpathlineto{\pgfqpoint{2.189662in}{2.285928in}}%
\pgfpathlineto{\pgfqpoint{2.190343in}{2.288396in}}%
\pgfpathlineto{\pgfqpoint{2.185373in}{2.286865in}}%
\pgfpathlineto{\pgfqpoint{2.185729in}{2.288385in}}%
\pgfpathlineto{\pgfqpoint{2.188049in}{2.286699in}}%
\pgfpathlineto{\pgfqpoint{2.187446in}{2.287807in}}%
\pgfpathlineto{\pgfqpoint{2.186374in}{2.283644in}}%
\pgfpathlineto{\pgfqpoint{2.184629in}{2.284719in}}%
\pgfpathlineto{\pgfqpoint{2.184046in}{2.282799in}}%
\pgfpathlineto{\pgfqpoint{2.182864in}{2.281297in}}%
\pgfpathlineto{\pgfqpoint{2.182864in}{2.281297in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{2.281932in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{2.281932in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.282467in}}%
\pgfpathlineto{\pgfqpoint{2.181533in}{2.280539in}}%
\pgfpathlineto{\pgfqpoint{2.182679in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{2.178957in}{2.280397in}}%
\pgfpathlineto{\pgfqpoint{2.176244in}{2.279711in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{2.285468in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{2.282960in}}%
\pgfpathlineto{\pgfqpoint{2.175471in}{2.284262in}}%
\pgfpathlineto{\pgfqpoint{2.171305in}{2.283462in}}%
\pgfpathlineto{\pgfqpoint{2.171314in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{2.170085in}{2.278429in}}%
\pgfpathlineto{\pgfqpoint{2.168970in}{2.280463in}}%
\pgfpathlineto{\pgfqpoint{2.164303in}{2.276582in}}%
\pgfpathlineto{\pgfqpoint{2.167914in}{2.283003in}}%
\pgfpathlineto{\pgfqpoint{2.164053in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{2.168293in}{2.283601in}}%
\pgfpathlineto{\pgfqpoint{2.167871in}{2.280409in}}%
\pgfpathlineto{\pgfqpoint{2.164612in}{2.280539in}}%
\pgfpathlineto{\pgfqpoint{2.164396in}{2.279313in}}%
\pgfpathlineto{\pgfqpoint{2.163336in}{2.280518in}}%
\pgfpathlineto{\pgfqpoint{2.163592in}{2.281888in}}%
\pgfpathlineto{\pgfqpoint{2.163420in}{2.278499in}}%
\pgfpathlineto{\pgfqpoint{2.160404in}{2.274424in}}%
\pgfpathlineto{\pgfqpoint{2.158586in}{2.273366in}}%
\pgfpathlineto{\pgfqpoint{2.160411in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{2.159346in}{2.274366in}}%
\pgfpathlineto{\pgfqpoint{2.159912in}{2.273103in}}%
\pgfpathlineto{\pgfqpoint{2.154708in}{2.263470in}}%
\pgfpathlineto{\pgfqpoint{2.155397in}{2.270953in}}%
\pgfpathlineto{\pgfqpoint{2.157810in}{2.274189in}}%
\pgfpathlineto{\pgfqpoint{2.153632in}{2.271084in}}%
\pgfpathlineto{\pgfqpoint{2.152755in}{2.275705in}}%
\pgfpathlineto{\pgfqpoint{2.152755in}{2.275705in}}%
\pgfpathlineto{\pgfqpoint{2.152853in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{2.264868in}}%
\pgfpathlineto{\pgfqpoint{2.151123in}{2.262769in}}%
\pgfpathlineto{\pgfqpoint{2.151471in}{2.256466in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{2.259472in}}%
\pgfpathlineto{\pgfqpoint{2.149924in}{2.259209in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{2.261496in}}%
\pgfpathlineto{\pgfqpoint{2.152845in}{2.258014in}}%
\pgfpathlineto{\pgfqpoint{2.150138in}{2.257210in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{2.260054in}}%
\pgfpathlineto{\pgfqpoint{2.151802in}{2.255366in}}%
\pgfpathlineto{\pgfqpoint{2.153756in}{2.258233in}}%
\pgfpathlineto{\pgfqpoint{2.153756in}{2.258233in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{2.255908in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{2.255908in}}%
\pgfpathlineto{\pgfqpoint{2.149114in}{2.255606in}}%
\pgfpathlineto{\pgfqpoint{2.151498in}{2.256841in}}%
\pgfpathlineto{\pgfqpoint{2.151728in}{2.253096in}}%
\pgfpathlineto{\pgfqpoint{2.148483in}{2.249025in}}%
\pgfpathlineto{\pgfqpoint{2.146357in}{2.256246in}}%
\pgfpathlineto{\pgfqpoint{2.146357in}{2.256246in}}%
\pgfpathlineto{\pgfqpoint{2.145672in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{2.249861in}}%
\pgfpathlineto{\pgfqpoint{2.140574in}{2.251232in}}%
\pgfpathlineto{\pgfqpoint{2.136674in}{2.244862in}}%
\pgfpathlineto{\pgfqpoint{2.150373in}{2.247231in}}%
\pgfpathlineto{\pgfqpoint{2.150373in}{2.247231in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{2.241023in}}%
\pgfpathlineto{\pgfqpoint{2.139688in}{2.243218in}}%
\pgfpathlineto{\pgfqpoint{2.140741in}{2.241502in}}%
\pgfpathlineto{\pgfqpoint{2.138756in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{2.138756in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{2.137345in}{2.239857in}}%
\pgfpathlineto{\pgfqpoint{2.136149in}{2.235218in}}%
\pgfpathlineto{\pgfqpoint{2.139388in}{2.237042in}}%
\pgfpathlineto{\pgfqpoint{2.140689in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{2.141752in}{2.232052in}}%
\pgfpathlineto{\pgfqpoint{2.141952in}{2.232907in}}%
\pgfpathlineto{\pgfqpoint{2.143203in}{2.230697in}}%
\pgfpathlineto{\pgfqpoint{2.143203in}{2.230697in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{2.228636in}}%
\pgfpathlineto{\pgfqpoint{2.141933in}{2.228125in}}%
\pgfpathlineto{\pgfqpoint{2.144402in}{2.229619in}}%
\pgfpathlineto{\pgfqpoint{2.142777in}{2.225705in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{2.226071in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{2.226071in}}%
\pgfpathlineto{\pgfqpoint{2.149981in}{2.222784in}}%
\pgfpathlineto{\pgfqpoint{2.146664in}{2.220090in}}%
\pgfpathlineto{\pgfqpoint{2.150601in}{2.218462in}}%
\pgfpathlineto{\pgfqpoint{2.146705in}{2.217087in}}%
\pgfpathlineto{\pgfqpoint{2.144841in}{2.220504in}}%
\pgfpathlineto{\pgfqpoint{2.146345in}{2.218414in}}%
\pgfpathlineto{\pgfqpoint{2.146199in}{2.214560in}}%
\pgfpathlineto{\pgfqpoint{2.146736in}{2.216013in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{2.214534in}}%
\pgfpathlineto{\pgfqpoint{2.151154in}{2.214543in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{2.149241in}{2.215431in}}%
\pgfpathlineto{\pgfqpoint{2.150601in}{2.212670in}}%
\pgfpathlineto{\pgfqpoint{2.150601in}{2.212670in}}%
\pgfpathlineto{\pgfqpoint{2.152766in}{2.210375in}}%
\pgfpathlineto{\pgfqpoint{2.151498in}{2.210398in}}%
\pgfpathlineto{\pgfqpoint{2.153978in}{2.205326in}}%
\pgfpathlineto{\pgfqpoint{2.157225in}{2.206503in}}%
\pgfpathlineto{\pgfqpoint{2.157745in}{2.203176in}}%
\pgfpathlineto{\pgfqpoint{2.157248in}{2.205309in}}%
\pgfpathlineto{\pgfqpoint{2.160163in}{2.205399in}}%
\pgfpathlineto{\pgfqpoint{2.163781in}{2.200924in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{2.199473in}}%
\pgfpathlineto{\pgfqpoint{2.166675in}{2.202806in}}%
\pgfpathlineto{\pgfqpoint{2.166675in}{2.202806in}}%
\pgfpathlineto{\pgfqpoint{2.166284in}{2.197359in}}%
\pgfpathlineto{\pgfqpoint{2.165211in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{2.168567in}{2.199784in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{2.199318in}}%
\pgfpathlineto{\pgfqpoint{2.168406in}{2.197508in}}%
\pgfpathlineto{\pgfqpoint{2.171357in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{2.171357in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{2.172593in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{2.173877in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{2.190266in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{2.189743in}}%
\pgfpathlineto{\pgfqpoint{2.178028in}{2.188177in}}%
\pgfpathlineto{\pgfqpoint{2.182186in}{2.190569in}}%
\pgfpathlineto{\pgfqpoint{2.185654in}{2.186332in}}%
\pgfpathlineto{\pgfqpoint{2.185041in}{2.183801in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{2.184307in}}%
\pgfpathlineto{\pgfqpoint{2.190168in}{2.184966in}}%
\pgfpathlineto{\pgfqpoint{2.195092in}{2.177396in}}%
\pgfpathlineto{\pgfqpoint{2.201506in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{2.210953in}{2.176588in}}%
\pgfpathlineto{\pgfqpoint{2.214747in}{2.176420in}}%
\pgfpathlineto{\pgfqpoint{2.214390in}{2.175406in}}%
\pgfpathlineto{\pgfqpoint{2.212396in}{2.175495in}}%
\pgfpathlineto{\pgfqpoint{2.228520in}{2.171374in}}%
\pgfpathlineto{\pgfqpoint{2.237584in}{2.168096in}}%
\pgfpathlineto{\pgfqpoint{2.239463in}{2.169662in}}%
\pgfpathlineto{\pgfqpoint{2.243116in}{2.167839in}}%
\pgfpathlineto{\pgfqpoint{2.242410in}{2.167773in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{2.169898in}}%
\pgfpathlineto{\pgfqpoint{2.244814in}{2.170458in}}%
\pgfpathlineto{\pgfqpoint{2.247288in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{2.244213in}{2.163999in}}%
\pgfpathlineto{\pgfqpoint{2.250070in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{2.249966in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{2.253479in}{2.171106in}}%
\pgfpathlineto{\pgfqpoint{2.253784in}{2.166430in}}%
\pgfpathlineto{\pgfqpoint{2.254764in}{2.170398in}}%
\pgfpathlineto{\pgfqpoint{2.260796in}{2.169231in}}%
\pgfpathlineto{\pgfqpoint{2.259880in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{2.264669in}{2.166319in}}%
\pgfpathlineto{\pgfqpoint{2.267098in}{2.169164in}}%
\pgfpathlineto{\pgfqpoint{2.269662in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{2.270763in}{2.168343in}}%
\pgfpathlineto{\pgfqpoint{2.290169in}{2.165686in}}%
\pgfpathlineto{\pgfqpoint{2.291219in}{2.162515in}}%
\pgfpathlineto{\pgfqpoint{2.291219in}{2.162515in}}%
\pgfpathlineto{\pgfqpoint{2.294615in}{2.165023in}}%
\pgfpathlineto{\pgfqpoint{2.292341in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{2.296050in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{2.300101in}{2.159758in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{2.159014in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{2.159014in}}%
\pgfpathlineto{\pgfqpoint{2.307247in}{2.159194in}}%
\pgfpathlineto{\pgfqpoint{2.306798in}{2.160253in}}%
\pgfpathlineto{\pgfqpoint{2.306798in}{2.160253in}}%
\pgfpathlineto{\pgfqpoint{2.311043in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{2.311043in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{2.312659in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{2.316468in}{2.157075in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{2.155076in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{2.155076in}}%
\pgfpathlineto{\pgfqpoint{2.321860in}{2.152780in}}%
\pgfpathlineto{\pgfqpoint{2.325723in}{2.154488in}}%
\pgfpathlineto{\pgfqpoint{2.328302in}{2.154491in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{2.151387in}}%
\pgfpathlineto{\pgfqpoint{2.330197in}{2.154476in}}%
\pgfpathlineto{\pgfqpoint{2.332324in}{2.151546in}}%
\pgfpathlineto{\pgfqpoint{2.333099in}{2.148610in}}%
\pgfpathlineto{\pgfqpoint{2.334796in}{2.145781in}}%
\pgfpathlineto{\pgfqpoint{2.334153in}{2.146848in}}%
\pgfpathlineto{\pgfqpoint{2.334593in}{2.147427in}}%
\pgfpathlineto{\pgfqpoint{2.334593in}{2.147427in}}%
\pgfpathlineto{\pgfqpoint{2.339485in}{2.148582in}}%
\pgfpathlineto{\pgfqpoint{2.337389in}{2.142906in}}%
\pgfpathlineto{\pgfqpoint{2.332611in}{2.139787in}}%
\pgfpathlineto{\pgfqpoint{2.341884in}{2.145392in}}%
\pgfpathlineto{\pgfqpoint{2.340844in}{2.140046in}}%
\pgfpathlineto{\pgfqpoint{2.344132in}{2.142914in}}%
\pgfpathlineto{\pgfqpoint{2.353207in}{2.136721in}}%
\pgfpathlineto{\pgfqpoint{2.362462in}{2.127229in}}%
\pgfpathlineto{\pgfqpoint{2.374473in}{2.120262in}}%
\pgfpathlineto{\pgfqpoint{2.383333in}{2.124805in}}%
\pgfpathlineto{\pgfqpoint{2.382732in}{2.120731in}}%
\pgfpathlineto{\pgfqpoint{2.381096in}{2.115720in}}%
\pgfpathlineto{\pgfqpoint{2.387525in}{2.117382in}}%
\pgfpathlineto{\pgfqpoint{2.392640in}{2.114690in}}%
\pgfpathlineto{\pgfqpoint{2.403316in}{2.109964in}}%
\pgfpathlineto{\pgfqpoint{2.405573in}{2.111114in}}%
\pgfpathlineto{\pgfqpoint{2.408289in}{2.107944in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{2.105956in}}%
\pgfpathlineto{\pgfqpoint{2.410627in}{2.106830in}}%
\pgfpathlineto{\pgfqpoint{2.415489in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{2.103502in}}%
\pgfpathlineto{\pgfqpoint{2.416202in}{2.103115in}}%
\pgfpathlineto{\pgfqpoint{2.414228in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{2.103452in}}%
\pgfpathlineto{\pgfqpoint{2.418037in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{2.419764in}{2.101464in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{2.096333in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{2.096333in}}%
\pgfpathlineto{\pgfqpoint{2.425789in}{2.101400in}}%
\pgfpathlineto{\pgfqpoint{2.432956in}{2.093560in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{2.092403in}}%
\pgfpathlineto{\pgfqpoint{2.442466in}{2.089684in}}%
\pgfpathlineto{\pgfqpoint{2.442246in}{2.087809in}}%
\pgfpathlineto{\pgfqpoint{2.442246in}{2.087809in}}%
\pgfpathlineto{\pgfqpoint{2.445398in}{2.085920in}}%
\pgfpathlineto{\pgfqpoint{2.453660in}{2.077873in}}%
\pgfpathlineto{\pgfqpoint{2.456822in}{2.079395in}}%
\pgfpathlineto{\pgfqpoint{2.462464in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{2.460095in}{2.076641in}}%
\pgfpathlineto{\pgfqpoint{2.468000in}{2.079475in}}%
\pgfpathlineto{\pgfqpoint{2.466538in}{2.075853in}}%
\pgfpathlineto{\pgfqpoint{2.471540in}{2.076718in}}%
\pgfpathlineto{\pgfqpoint{2.473615in}{2.078684in}}%
\pgfpathlineto{\pgfqpoint{2.474016in}{2.073817in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{2.075862in}}%
\pgfpathlineto{\pgfqpoint{2.477573in}{2.072684in}}%
\pgfpathlineto{\pgfqpoint{2.484055in}{2.066525in}}%
\pgfpathlineto{\pgfqpoint{2.484532in}{2.069203in}}%
\pgfpathlineto{\pgfqpoint{2.485925in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{2.484750in}{2.063399in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{2.068330in}}%
\pgfpathlineto{\pgfqpoint{2.491995in}{2.065699in}}%
\pgfpathlineto{\pgfqpoint{2.487795in}{2.057727in}}%
\pgfpathlineto{\pgfqpoint{2.494111in}{2.058754in}}%
\pgfpathlineto{\pgfqpoint{2.503368in}{2.056701in}}%
\pgfpathlineto{\pgfqpoint{2.505930in}{2.051151in}}%
\pgfpathlineto{\pgfqpoint{2.505930in}{2.051151in}}%
\pgfpathlineto{\pgfqpoint{2.507585in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{2.510236in}{2.048064in}}%
\pgfpathlineto{\pgfqpoint{2.510236in}{2.048064in}}%
\pgfpathlineto{\pgfqpoint{2.511064in}{2.049630in}}%
\pgfpathlineto{\pgfqpoint{2.514590in}{2.046145in}}%
\pgfpathlineto{\pgfqpoint{2.521946in}{2.047589in}}%
\pgfpathlineto{\pgfqpoint{2.521946in}{2.047589in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{2.047666in}}%
\pgfpathlineto{\pgfqpoint{2.525106in}{2.040165in}}%
\pgfpathlineto{\pgfqpoint{2.532022in}{2.042647in}}%
\pgfpathlineto{\pgfqpoint{2.531912in}{2.038653in}}%
\pgfpathlineto{\pgfqpoint{2.532843in}{2.034093in}}%
\pgfpathlineto{\pgfqpoint{2.537518in}{2.035234in}}%
\pgfpathlineto{\pgfqpoint{2.537518in}{2.035234in}}%
\pgfpathlineto{\pgfqpoint{2.539146in}{2.033236in}}%
\pgfpathlineto{\pgfqpoint{2.541709in}{2.031284in}}%
\pgfpathlineto{\pgfqpoint{2.542826in}{2.028491in}}%
\pgfpathlineto{\pgfqpoint{2.549512in}{2.029343in}}%
\pgfpathlineto{\pgfqpoint{2.553050in}{2.028843in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{2.024142in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{2.554521in}{2.018096in}}%
\pgfpathlineto{\pgfqpoint{2.558156in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{2.561648in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{2.562384in}{2.014012in}}%
\pgfpathlineto{\pgfqpoint{2.563887in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{2.568547in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{2.567761in}{2.013005in}}%
\pgfpathlineto{\pgfqpoint{2.570640in}{2.011256in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{2.006149in}}%
\pgfpathlineto{\pgfqpoint{2.576400in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{2.572036in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{2.578353in}{2.000507in}}%
\pgfpathlineto{\pgfqpoint{2.579198in}{1.998776in}}%
\pgfpathlineto{\pgfqpoint{2.582085in}{1.990178in}}%
\pgfpathlineto{\pgfqpoint{2.582085in}{1.990178in}}%
\pgfpathlineto{\pgfqpoint{2.583765in}{1.993098in}}%
\pgfpathlineto{\pgfqpoint{2.585454in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{2.584687in}{1.989876in}}%
\pgfpathlineto{\pgfqpoint{2.584687in}{1.989876in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{1.987441in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{1.983290in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{2.580947in}{1.983684in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.980287in}}%
\pgfpathlineto{\pgfqpoint{2.582670in}{1.975946in}}%
\pgfpathlineto{\pgfqpoint{2.586297in}{1.974095in}}%
\pgfpathlineto{\pgfqpoint{2.591827in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{2.592520in}{1.964269in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{1.959787in}}%
\pgfpathlineto{\pgfqpoint{2.599821in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{2.599821in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{2.599080in}{1.953656in}}%
\pgfpathlineto{\pgfqpoint{2.604987in}{1.952774in}}%
\pgfpathlineto{\pgfqpoint{2.607336in}{1.949949in}}%
\pgfpathlineto{\pgfqpoint{2.608253in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.603456in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{2.605504in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.611430in}{1.942484in}}%
\pgfpathlineto{\pgfqpoint{2.613301in}{1.939260in}}%
\pgfpathlineto{\pgfqpoint{2.611932in}{1.930604in}}%
\pgfpathlineto{\pgfqpoint{2.608787in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{2.615107in}{1.928594in}}%
\pgfpathlineto{\pgfqpoint{2.610684in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{2.619525in}{1.917076in}}%
\pgfpathlineto{\pgfqpoint{2.619525in}{1.917076in}}%
\pgfpathlineto{\pgfqpoint{2.622929in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{2.621878in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{2.629045in}{1.915379in}}%
\pgfpathlineto{\pgfqpoint{2.629207in}{1.913153in}}%
\pgfpathlineto{\pgfqpoint{2.627145in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{2.623234in}{1.907610in}}%
\pgfpathlineto{\pgfqpoint{2.624110in}{1.900703in}}%
\pgfpathlineto{\pgfqpoint{2.624110in}{1.900703in}}%
\pgfpathlineto{\pgfqpoint{2.626443in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{2.628930in}{1.898033in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{1.897097in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{1.897097in}}%
\pgfpathlineto{\pgfqpoint{2.627663in}{1.892972in}}%
\pgfpathlineto{\pgfqpoint{2.635913in}{1.896918in}}%
\pgfpathlineto{\pgfqpoint{2.628671in}{1.884983in}}%
\pgfpathlineto{\pgfqpoint{2.635667in}{1.882283in}}%
\pgfpathlineto{\pgfqpoint{2.635953in}{1.884507in}}%
\pgfpathlineto{\pgfqpoint{2.630106in}{1.874772in}}%
\pgfpathlineto{\pgfqpoint{2.635026in}{1.871989in}}%
\pgfpathlineto{\pgfqpoint{2.637061in}{1.872933in}}%
\pgfpathlineto{\pgfqpoint{2.635611in}{1.869115in}}%
\pgfpathlineto{\pgfqpoint{2.647697in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{2.650013in}{1.863651in}}%
\pgfpathlineto{\pgfqpoint{2.650013in}{1.863651in}}%
\pgfpathlineto{\pgfqpoint{2.652103in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{2.667940in}{1.849600in}}%
\pgfpathlineto{\pgfqpoint{2.672139in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{2.662788in}{1.841430in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.834957in}}%
\pgfpathlineto{\pgfqpoint{2.658780in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{2.661000in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{2.669860in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{2.669860in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{2.674339in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{2.674339in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{2.681074in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{2.676576in}{1.822828in}}%
\pgfpathlineto{\pgfqpoint{2.674279in}{1.822213in}}%
\pgfpathlineto{\pgfqpoint{2.680628in}{1.820741in}}%
\pgfpathlineto{\pgfqpoint{2.681338in}{1.818288in}}%
\pgfpathlineto{\pgfqpoint{2.680462in}{1.817766in}}%
\pgfpathlineto{\pgfqpoint{2.686930in}{1.816916in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{2.683148in}{1.803857in}}%
\pgfpathlineto{\pgfqpoint{2.694796in}{1.801052in}}%
\pgfpathlineto{\pgfqpoint{2.697213in}{1.795319in}}%
\pgfpathlineto{\pgfqpoint{2.700337in}{1.802704in}}%
\pgfpathlineto{\pgfqpoint{2.698155in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{2.698459in}{1.798284in}}%
\pgfpathlineto{\pgfqpoint{2.703434in}{1.798219in}}%
\pgfpathlineto{\pgfqpoint{2.704660in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{1.792353in}}%
\pgfpathlineto{\pgfqpoint{2.711035in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{2.711035in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{2.707804in}{1.786231in}}%
\pgfpathlineto{\pgfqpoint{2.714792in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{2.717061in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{2.715636in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{2.713443in}{1.779432in}}%
\pgfpathlineto{\pgfqpoint{2.713353in}{1.773344in}}%
\pgfpathlineto{\pgfqpoint{2.713353in}{1.773344in}}%
\pgfpathlineto{\pgfqpoint{2.719518in}{1.776878in}}%
\pgfpathlineto{\pgfqpoint{2.719518in}{1.776878in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.767574in}}%
\pgfpathlineto{\pgfqpoint{2.722255in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{2.722100in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{2.722100in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{2.726269in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{2.730724in}{1.770697in}}%
\pgfpathlineto{\pgfqpoint{2.725830in}{1.763747in}}%
\pgfpathlineto{\pgfqpoint{2.724946in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{2.732018in}{1.763013in}}%
\pgfpathlineto{\pgfqpoint{2.733859in}{1.756546in}}%
\pgfpathlineto{\pgfqpoint{2.737972in}{1.753301in}}%
\pgfpathlineto{\pgfqpoint{2.736694in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{2.738302in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{2.734604in}{1.751627in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{2.738755in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{1.748186in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{1.748186in}}%
\pgfpathlineto{\pgfqpoint{2.743077in}{1.742608in}}%
\pgfpathlineto{\pgfqpoint{2.744366in}{1.742612in}}%
\pgfpathlineto{\pgfqpoint{2.744401in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{2.744401in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{1.729974in}}%
\pgfpathlineto{\pgfqpoint{2.757318in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{2.759499in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{1.725867in}}%
\pgfpathlineto{\pgfqpoint{2.765286in}{1.727342in}}%
\pgfpathlineto{\pgfqpoint{2.768428in}{1.724582in}}%
\pgfpathlineto{\pgfqpoint{2.768195in}{1.728704in}}%
\pgfpathlineto{\pgfqpoint{2.770709in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{2.769698in}{1.719368in}}%
\pgfpathlineto{\pgfqpoint{2.777601in}{1.725384in}}%
\pgfpathlineto{\pgfqpoint{2.773545in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{1.720774in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{1.712514in}}%
\pgfpathlineto{\pgfqpoint{2.783514in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{2.786086in}{1.711315in}}%
\pgfpathlineto{\pgfqpoint{2.788301in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{2.787862in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{2.787794in}{1.700806in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{2.798997in}{1.698667in}}%
\pgfpathlineto{\pgfqpoint{2.799945in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{1.695121in}}%
\pgfpathlineto{\pgfqpoint{2.817526in}{1.692500in}}%
\pgfpathlineto{\pgfqpoint{2.815375in}{1.694297in}}%
\pgfpathlineto{\pgfqpoint{2.811490in}{1.688920in}}%
\pgfpathlineto{\pgfqpoint{2.809870in}{1.693057in}}%
\pgfpathlineto{\pgfqpoint{2.812194in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{2.818030in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{2.818572in}{1.687723in}}%
\pgfpathlineto{\pgfqpoint{2.822294in}{1.695019in}}%
\pgfpathlineto{\pgfqpoint{2.821142in}{1.694319in}}%
\pgfpathlineto{\pgfqpoint{2.821142in}{1.694319in}}%
\pgfpathlineto{\pgfqpoint{2.820158in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{2.818979in}{1.691207in}}%
\pgfpathlineto{\pgfqpoint{2.825500in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{2.830760in}{1.692193in}}%
\pgfpathlineto{\pgfqpoint{2.830760in}{1.692193in}}%
\pgfpathlineto{\pgfqpoint{2.833183in}{1.689903in}}%
\pgfpathlineto{\pgfqpoint{2.833183in}{1.689903in}}%
\pgfpathlineto{\pgfqpoint{2.838642in}{1.686743in}}%
\pgfpathlineto{\pgfqpoint{2.839955in}{1.689841in}}%
\pgfpathlineto{\pgfqpoint{2.839955in}{1.689841in}}%
\pgfpathlineto{\pgfqpoint{2.844270in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{2.844270in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{2.852972in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{2.852972in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{2.849828in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{1.681360in}}%
\pgfpathlineto{\pgfqpoint{2.857265in}{1.685779in}}%
\pgfpathlineto{\pgfqpoint{2.865330in}{1.687824in}}%
\pgfpathlineto{\pgfqpoint{2.856527in}{1.681204in}}%
\pgfpathlineto{\pgfqpoint{2.866484in}{1.680838in}}%
\pgfpathlineto{\pgfqpoint{2.860203in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{2.860203in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{2.864857in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{2.871554in}{1.674332in}}%
\pgfpathlineto{\pgfqpoint{2.872711in}{1.671833in}}%
\pgfpathlineto{\pgfqpoint{2.883651in}{1.664139in}}%
\pgfpathlineto{\pgfqpoint{2.887105in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{2.887557in}{1.665258in}}%
\pgfpathlineto{\pgfqpoint{2.888330in}{1.665926in}}%
\pgfpathlineto{\pgfqpoint{2.891111in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{2.894018in}{1.669487in}}%
\pgfpathlineto{\pgfqpoint{2.891560in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{2.893691in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{2.890771in}{1.669968in}}%
\pgfpathlineto{\pgfqpoint{2.891838in}{1.673197in}}%
\pgfpathlineto{\pgfqpoint{2.891838in}{1.673197in}}%
\pgfpathlineto{\pgfqpoint{2.894800in}{1.665793in}}%
\pgfpathlineto{\pgfqpoint{2.896183in}{1.672333in}}%
\pgfpathlineto{\pgfqpoint{2.898368in}{1.676857in}}%
\pgfpathlineto{\pgfqpoint{2.896188in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{2.896188in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{2.894426in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{2.903604in}{1.673869in}}%
\pgfpathlineto{\pgfqpoint{2.903604in}{1.673869in}}%
\pgfpathlineto{\pgfqpoint{2.902832in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{2.909883in}{1.671185in}}%
\pgfpathlineto{\pgfqpoint{2.909883in}{1.671185in}}%
\pgfpathlineto{\pgfqpoint{2.913807in}{1.675795in}}%
\pgfpathlineto{\pgfqpoint{2.906980in}{1.672731in}}%
\pgfpathlineto{\pgfqpoint{2.911181in}{1.666376in}}%
\pgfpathlineto{\pgfqpoint{2.915406in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{2.916008in}{1.664475in}}%
\pgfpathlineto{\pgfqpoint{2.916008in}{1.664475in}}%
\pgfpathlineto{\pgfqpoint{2.916161in}{1.676235in}}%
\pgfpathlineto{\pgfqpoint{2.911613in}{1.676369in}}%
\pgfpathlineto{\pgfqpoint{2.915447in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{2.928450in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{2.924332in}{1.676569in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.668523in}}%
\pgfpathlineto{\pgfqpoint{2.922870in}{1.666032in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{1.669058in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{1.669058in}}%
\pgfpathlineto{\pgfqpoint{2.916761in}{1.677015in}}%
\pgfpathlineto{\pgfqpoint{2.924032in}{1.674602in}}%
\pgfpathlineto{\pgfqpoint{2.927401in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{2.924571in}{1.675152in}}%
\pgfpathlineto{\pgfqpoint{2.925189in}{1.676827in}}%
\pgfpathlineto{\pgfqpoint{2.925189in}{1.676827in}}%
\pgfpathlineto{\pgfqpoint{2.921075in}{1.673709in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{2.924428in}{1.675187in}}%
\pgfpathlineto{\pgfqpoint{2.926336in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{2.926336in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{2.927373in}{1.675004in}}%
\pgfpathlineto{\pgfqpoint{2.926499in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.924225in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{2.924844in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{2.925981in}{1.679272in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{2.935695in}{1.673812in}}%
\pgfpathlineto{\pgfqpoint{2.937377in}{1.672092in}}%
\pgfpathlineto{\pgfqpoint{2.937665in}{1.672924in}}%
\pgfpathlineto{\pgfqpoint{2.939940in}{1.673091in}}%
\pgfpathlineto{\pgfqpoint{2.936458in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{2.935966in}{1.663396in}}%
\pgfpathlineto{\pgfqpoint{2.938433in}{1.662554in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{1.657834in}}%
\pgfpathlineto{\pgfqpoint{2.945775in}{1.667116in}}%
\pgfpathlineto{\pgfqpoint{2.946438in}{1.661407in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{1.660997in}}%
\pgfpathlineto{\pgfqpoint{2.944221in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{1.661484in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.662708in}}%
\pgfpathlineto{\pgfqpoint{2.943190in}{1.659491in}}%
\pgfpathlineto{\pgfqpoint{2.940333in}{1.657515in}}%
\pgfpathlineto{\pgfqpoint{2.940735in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{1.657872in}}%
\pgfpathlineto{\pgfqpoint{2.940202in}{1.664210in}}%
\pgfpathlineto{\pgfqpoint{2.934614in}{1.660575in}}%
\pgfpathlineto{\pgfqpoint{2.930513in}{1.661778in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{1.666146in}}%
\pgfpathlineto{\pgfqpoint{2.929261in}{1.658576in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{1.657555in}}%
\pgfpathlineto{\pgfqpoint{2.932253in}{1.659563in}}%
\pgfpathlineto{\pgfqpoint{2.928100in}{1.659720in}}%
\pgfpathlineto{\pgfqpoint{2.930115in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{2.929897in}{1.662483in}}%
\pgfpathlineto{\pgfqpoint{2.928236in}{1.662433in}}%
\pgfpathlineto{\pgfqpoint{2.923919in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{2.923919in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{2.922326in}{1.664031in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{1.658178in}}%
\pgfpathlineto{\pgfqpoint{2.924402in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{2.924622in}{1.662091in}}%
\pgfpathlineto{\pgfqpoint{2.923717in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{2.921894in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{2.921894in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{2.918624in}{1.663681in}}%
\pgfpathlineto{\pgfqpoint{2.918624in}{1.663681in}}%
\pgfpathlineto{\pgfqpoint{2.919324in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{2.919324in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{2.917334in}{1.658941in}}%
\pgfpathlineto{\pgfqpoint{2.916114in}{1.658640in}}%
\pgfpathlineto{\pgfqpoint{2.914748in}{1.660779in}}%
\pgfpathlineto{\pgfqpoint{2.910002in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{2.909109in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{1.658289in}}%
\pgfpathlineto{\pgfqpoint{2.902338in}{1.659452in}}%
\pgfpathlineto{\pgfqpoint{2.906365in}{1.660672in}}%
\pgfpathlineto{\pgfqpoint{2.906557in}{1.662034in}}%
\pgfpathlineto{\pgfqpoint{2.903336in}{1.653324in}}%
\pgfpathlineto{\pgfqpoint{2.902237in}{1.652706in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{1.654740in}}%
\pgfpathlineto{\pgfqpoint{2.901001in}{1.655624in}}%
\pgfpathlineto{\pgfqpoint{2.899853in}{1.664494in}}%
\pgfpathlineto{\pgfqpoint{2.898796in}{1.660517in}}%
\pgfpathlineto{\pgfqpoint{2.898796in}{1.660517in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.662828in}}%
\pgfpathlineto{\pgfqpoint{2.890174in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{2.889945in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{2.880140in}{1.656262in}}%
\pgfpathlineto{\pgfqpoint{2.881250in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{2.880539in}{1.660559in}}%
\pgfpathlineto{\pgfqpoint{2.877949in}{1.661851in}}%
\pgfpathlineto{\pgfqpoint{2.879779in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{2.877778in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{2.874285in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{2.874285in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{2.866831in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{2.866574in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{2.865533in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{1.662687in}}%
\pgfpathlineto{\pgfqpoint{2.860668in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{2.851892in}{1.660360in}}%
\pgfpathlineto{\pgfqpoint{2.846498in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{2.852033in}{1.659539in}}%
\pgfpathlineto{\pgfqpoint{2.851914in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{2.845746in}{1.660165in}}%
\pgfpathlineto{\pgfqpoint{2.845356in}{1.665501in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{2.834210in}{1.658136in}}%
\pgfpathlineto{\pgfqpoint{2.836377in}{1.664386in}}%
\pgfpathlineto{\pgfqpoint{2.835509in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.828442in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{2.828442in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{2.827208in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{2.823075in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{2.823075in}{1.659755in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{2.819725in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{2.819725in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{2.819795in}{1.657277in}}%
\pgfpathlineto{\pgfqpoint{2.819795in}{1.657277in}}%
\pgfpathlineto{\pgfqpoint{2.815091in}{1.662922in}}%
\pgfpathlineto{\pgfqpoint{2.814541in}{1.660126in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{2.808329in}{1.663256in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{1.661245in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.655041in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{2.788065in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{2.789062in}{1.659003in}}%
\pgfpathlineto{\pgfqpoint{2.787129in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{2.787129in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{2.785023in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{2.785023in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{2.780238in}{1.665592in}}%
\pgfpathlineto{\pgfqpoint{2.777524in}{1.658289in}}%
\pgfpathlineto{\pgfqpoint{2.778101in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{2.776858in}{1.656154in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.652712in}}%
\pgfpathlineto{\pgfqpoint{2.770865in}{1.652799in}}%
\pgfpathlineto{\pgfqpoint{2.764676in}{1.650882in}}%
\pgfpathlineto{\pgfqpoint{2.766006in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{2.766006in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{2.765061in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{2.759310in}{1.646634in}}%
\pgfpathlineto{\pgfqpoint{2.762106in}{1.645494in}}%
\pgfpathlineto{\pgfqpoint{2.759809in}{1.649136in}}%
\pgfpathlineto{\pgfqpoint{2.758767in}{1.648374in}}%
\pgfpathlineto{\pgfqpoint{2.757780in}{1.648476in}}%
\pgfpathlineto{\pgfqpoint{2.753598in}{1.651162in}}%
\pgfpathlineto{\pgfqpoint{2.753598in}{1.651162in}}%
\pgfpathlineto{\pgfqpoint{2.752004in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{2.751380in}{1.650605in}}%
\pgfpathlineto{\pgfqpoint{2.752288in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{2.750563in}{1.645604in}}%
\pgfpathlineto{\pgfqpoint{2.751761in}{1.646987in}}%
\pgfpathlineto{\pgfqpoint{2.749051in}{1.647217in}}%
\pgfpathlineto{\pgfqpoint{2.744345in}{1.640911in}}%
\pgfpathlineto{\pgfqpoint{2.743790in}{1.642396in}}%
\pgfpathlineto{\pgfqpoint{2.740503in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{2.740503in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{2.740955in}{1.641957in}}%
\pgfpathlineto{\pgfqpoint{2.738139in}{1.640167in}}%
\pgfpathlineto{\pgfqpoint{2.734014in}{1.639807in}}%
\pgfpathlineto{\pgfqpoint{2.735018in}{1.639905in}}%
\pgfpathlineto{\pgfqpoint{2.732997in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{2.727684in}{1.639106in}}%
\pgfpathlineto{\pgfqpoint{2.726923in}{1.637602in}}%
\pgfpathlineto{\pgfqpoint{2.726658in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{2.721074in}{1.641810in}}%
\pgfpathlineto{\pgfqpoint{2.719873in}{1.639026in}}%
\pgfpathlineto{\pgfqpoint{2.720747in}{1.635032in}}%
\pgfpathlineto{\pgfqpoint{2.719703in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.717938in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{1.639015in}}%
\pgfpathlineto{\pgfqpoint{2.712668in}{1.639699in}}%
\pgfpathlineto{\pgfqpoint{2.712397in}{1.635135in}}%
\pgfpathlineto{\pgfqpoint{2.712326in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{2.708137in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{2.706708in}{1.632478in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.632882in}}%
\pgfpathlineto{\pgfqpoint{2.700039in}{1.636081in}}%
\pgfpathlineto{\pgfqpoint{2.702321in}{1.631059in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{2.696017in}{1.628094in}}%
\pgfpathlineto{\pgfqpoint{2.697064in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{2.697539in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{2.697539in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{2.694741in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.693470in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{2.690365in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{2.690365in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{2.681293in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{2.678160in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{2.676011in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{2.676469in}{1.622486in}}%
\pgfpathlineto{\pgfqpoint{2.672233in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.667022in}{1.621223in}}%
\pgfpathlineto{\pgfqpoint{2.665090in}{1.623041in}}%
\pgfpathlineto{\pgfqpoint{2.665580in}{1.622426in}}%
\pgfpathlineto{\pgfqpoint{2.662360in}{1.621084in}}%
\pgfpathlineto{\pgfqpoint{2.662360in}{1.621084in}}%
\pgfpathlineto{\pgfqpoint{2.661678in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{2.660779in}{1.618939in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{2.654879in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{2.655940in}{1.616899in}}%
\pgfpathlineto{\pgfqpoint{2.651319in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.651202in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{1.617331in}}%
\pgfpathlineto{\pgfqpoint{2.645802in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{2.636389in}{1.613505in}}%
\pgfpathlineto{\pgfqpoint{2.634221in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{2.632300in}{1.613524in}}%
\pgfpathlineto{\pgfqpoint{2.629838in}{1.614585in}}%
\pgfpathlineto{\pgfqpoint{2.623045in}{1.613424in}}%
\pgfpathlineto{\pgfqpoint{2.624105in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.624105in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.619910in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{2.615361in}{1.611888in}}%
\pgfpathlineto{\pgfqpoint{2.604786in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{2.602096in}{1.608274in}}%
\pgfpathlineto{\pgfqpoint{2.601461in}{1.612186in}}%
\pgfpathlineto{\pgfqpoint{2.600402in}{1.609853in}}%
\pgfpathlineto{\pgfqpoint{2.598683in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{2.595606in}{1.611340in}}%
\pgfpathlineto{\pgfqpoint{2.593844in}{1.609039in}}%
\pgfpathlineto{\pgfqpoint{2.593688in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.607101in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.608628in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.608628in}}%
\pgfpathlineto{\pgfqpoint{2.578524in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{2.579486in}{1.608239in}}%
\pgfpathlineto{\pgfqpoint{2.577155in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{2.578438in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{2.575407in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.571168in}{1.603425in}}%
\pgfpathlineto{\pgfqpoint{2.568624in}{1.606669in}}%
\pgfpathlineto{\pgfqpoint{2.566915in}{1.603993in}}%
\pgfpathlineto{\pgfqpoint{2.562983in}{1.603762in}}%
\pgfpathlineto{\pgfqpoint{2.562557in}{1.605683in}}%
\pgfpathlineto{\pgfqpoint{2.560997in}{1.608890in}}%
\pgfpathlineto{\pgfqpoint{2.556017in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{2.546327in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{2.545751in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{2.541034in}{1.606379in}}%
\pgfpathlineto{\pgfqpoint{2.538241in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{2.538241in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{2.531799in}{1.605247in}}%
\pgfpathlineto{\pgfqpoint{2.531799in}{1.605247in}}%
\pgfpathlineto{\pgfqpoint{2.529863in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{2.525986in}{1.604269in}}%
\pgfpathlineto{\pgfqpoint{2.523848in}{1.601840in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{2.520236in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{2.520236in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{2.515676in}{1.599029in}}%
\pgfpathlineto{\pgfqpoint{2.508238in}{1.598296in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.596362in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.596362in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{1.592782in}}%
\pgfpathlineto{\pgfqpoint{2.496161in}{1.595124in}}%
\pgfpathlineto{\pgfqpoint{2.494194in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{2.491948in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.491948in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.487134in}{1.593493in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{1.588283in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{1.586556in}}%
\pgfpathlineto{\pgfqpoint{2.477509in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{2.474532in}{1.584176in}}%
\pgfpathlineto{\pgfqpoint{2.472949in}{1.584727in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{1.582279in}}%
\pgfpathlineto{\pgfqpoint{2.469413in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{2.465526in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.463548in}{1.579661in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{1.578113in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{1.578113in}}%
\pgfpathlineto{\pgfqpoint{2.460680in}{1.576155in}}%
\pgfpathlineto{\pgfqpoint{2.457273in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{2.456085in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{2.448219in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.448219in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.446126in}{1.569016in}}%
\pgfpathlineto{\pgfqpoint{2.442844in}{1.568489in}}%
\pgfpathlineto{\pgfqpoint{2.441424in}{1.565933in}}%
\pgfpathlineto{\pgfqpoint{2.439477in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{2.436061in}{1.566542in}}%
\pgfpathlineto{\pgfqpoint{2.433091in}{1.560191in}}%
\pgfpathlineto{\pgfqpoint{2.432896in}{1.563589in}}%
\pgfpathlineto{\pgfqpoint{2.432747in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{2.431641in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{2.432650in}{1.558789in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{2.421600in}{1.556421in}}%
\pgfpathlineto{\pgfqpoint{2.421594in}{1.557048in}}%
\pgfpathlineto{\pgfqpoint{2.418829in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.553142in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{2.414279in}{1.545511in}}%
\pgfpathlineto{\pgfqpoint{2.412898in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{2.410964in}{1.547655in}}%
\pgfpathlineto{\pgfqpoint{2.408562in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{2.408363in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{2.405595in}{1.542169in}}%
\pgfpathlineto{\pgfqpoint{2.406309in}{1.542717in}}%
\pgfpathlineto{\pgfqpoint{2.402594in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{2.400582in}{1.537597in}}%
\pgfpathlineto{\pgfqpoint{2.400013in}{1.538008in}}%
\pgfpathlineto{\pgfqpoint{2.397999in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{2.395979in}{1.531522in}}%
\pgfpathlineto{\pgfqpoint{2.391838in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{2.390909in}{1.529940in}}%
\pgfpathlineto{\pgfqpoint{2.392017in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{2.390503in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{2.390503in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{2.387867in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{2.386923in}{1.532506in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{2.383602in}{1.527162in}}%
\pgfpathlineto{\pgfqpoint{2.382090in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{2.379236in}{1.526031in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{1.527315in}}%
\pgfpathlineto{\pgfqpoint{2.374428in}{1.524789in}}%
\pgfpathlineto{\pgfqpoint{2.373956in}{1.527552in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{2.372219in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{1.525116in}}%
\pgfpathlineto{\pgfqpoint{2.369270in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{2.366844in}{1.521194in}}%
\pgfpathlineto{\pgfqpoint{2.363323in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{2.360857in}{1.519881in}}%
\pgfpathlineto{\pgfqpoint{2.360685in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.360685in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{2.357905in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{2.356827in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{2.355259in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{2.356447in}{1.514516in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.355663in}{1.518426in}}%
\pgfpathlineto{\pgfqpoint{2.348396in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{2.339655in}{1.509232in}}%
\pgfpathlineto{\pgfqpoint{2.329850in}{1.513284in}}%
\pgfpathlineto{\pgfqpoint{2.327543in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{2.327543in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{2.325973in}{1.509135in}}%
\pgfpathlineto{\pgfqpoint{2.326851in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{2.326851in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{2.320772in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.512725in}}%
\pgfpathlineto{\pgfqpoint{2.323729in}{1.508342in}}%
\pgfpathlineto{\pgfqpoint{2.324616in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{2.321878in}{1.511580in}}%
\pgfpathlineto{\pgfqpoint{2.319359in}{1.511584in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.512830in}}%
\pgfpathlineto{\pgfqpoint{2.312478in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{2.309722in}{1.508043in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{1.505414in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{1.505414in}}%
\pgfpathlineto{\pgfqpoint{2.305371in}{1.509030in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{1.504259in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{2.297684in}{1.514146in}}%
\pgfpathlineto{\pgfqpoint{2.296798in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{1.510864in}}%
\pgfpathlineto{\pgfqpoint{2.301583in}{1.499996in}}%
\pgfpathlineto{\pgfqpoint{2.302377in}{1.516746in}}%
\pgfpathlineto{\pgfqpoint{2.302377in}{1.516746in}}%
\pgfpathlineto{\pgfqpoint{2.299269in}{1.508923in}}%
\pgfpathlineto{\pgfqpoint{2.301093in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{2.298883in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{2.302232in}{1.507474in}}%
\pgfpathlineto{\pgfqpoint{2.299499in}{1.510972in}}%
\pgfpathlineto{\pgfqpoint{2.300951in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{2.300951in}{1.517913in}}%
\pgfpathlineto{\pgfqpoint{2.296022in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{2.292241in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.290234in}{1.516837in}}%
\pgfpathlineto{\pgfqpoint{2.292853in}{1.516874in}}%
\pgfpathlineto{\pgfqpoint{2.290954in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{2.282541in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{2.286957in}{1.515817in}}%
\pgfpathlineto{\pgfqpoint{2.285221in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{2.281765in}{1.509735in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{2.265640in}{1.508026in}}%
\pgfpathlineto{\pgfqpoint{2.263553in}{1.511291in}}%
\pgfpathlineto{\pgfqpoint{2.262952in}{1.505613in}}%
\pgfpathlineto{\pgfqpoint{2.262952in}{1.505613in}}%
\pgfpathlineto{\pgfqpoint{2.262751in}{1.510047in}}%
\pgfpathlineto{\pgfqpoint{2.262751in}{1.510047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180000in}{0.180000in}}{\pgfqpoint{4.530000in}{3.625000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850745in}{1.686545in}}%
\pgfpathlineto{\pgfqpoint{2.849656in}{1.689892in}}%
\pgfpathlineto{\pgfqpoint{2.851099in}{1.690244in}}%
\pgfpathlineto{\pgfqpoint{2.849962in}{1.693370in}}%
\pgfpathlineto{\pgfqpoint{2.849844in}{1.693033in}}%
\pgfpathlineto{\pgfqpoint{2.850664in}{1.698571in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{1.700607in}}%
\pgfpathlineto{\pgfqpoint{2.851506in}{1.703381in}}%
\pgfpathlineto{\pgfqpoint{2.848811in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{2.846071in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{2.844896in}{1.714324in}}%
\pgfpathlineto{\pgfqpoint{2.842327in}{1.722180in}}%
\pgfpathlineto{\pgfqpoint{2.839674in}{1.723862in}}%
\pgfpathlineto{\pgfqpoint{2.832936in}{1.734231in}}%
\pgfpathlineto{\pgfqpoint{2.829757in}{1.735236in}}%
\pgfpathlineto{\pgfqpoint{2.828112in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{2.825225in}{1.741271in}}%
\pgfpathlineto{\pgfqpoint{2.822470in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{2.819183in}{1.749215in}}%
\pgfpathlineto{\pgfqpoint{2.810555in}{1.754770in}}%
\pgfpathlineto{\pgfqpoint{2.807778in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{2.804088in}{1.763990in}}%
\pgfpathlineto{\pgfqpoint{2.803961in}{1.768387in}}%
\pgfpathlineto{\pgfqpoint{2.802598in}{1.769941in}}%
\pgfpathlineto{\pgfqpoint{2.792125in}{1.779431in}}%
\pgfpathlineto{\pgfqpoint{2.789051in}{1.779947in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{2.781492in}{1.794553in}}%
\pgfpathlineto{\pgfqpoint{2.779865in}{1.803987in}}%
\pgfpathlineto{\pgfqpoint{2.776947in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{1.828177in}}%
\pgfpathlineto{\pgfqpoint{2.773270in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.766319in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{2.761788in}{1.851039in}}%
\pgfpathlineto{\pgfqpoint{2.755961in}{1.861986in}}%
\pgfpathlineto{\pgfqpoint{2.752168in}{1.865101in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{1.866862in}}%
\pgfpathlineto{\pgfqpoint{2.744305in}{1.870162in}}%
\pgfpathlineto{\pgfqpoint{2.740052in}{1.874410in}}%
\pgfpathlineto{\pgfqpoint{2.737617in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{2.735168in}{1.888734in}}%
\pgfpathlineto{\pgfqpoint{2.734229in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{2.737060in}{1.899572in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{2.725223in}{1.914034in}}%
\pgfpathlineto{\pgfqpoint{2.720374in}{1.918639in}}%
\pgfpathlineto{\pgfqpoint{2.715914in}{1.920336in}}%
\pgfpathlineto{\pgfqpoint{2.704162in}{1.921944in}}%
\pgfpathlineto{\pgfqpoint{2.703501in}{1.927252in}}%
\pgfpathlineto{\pgfqpoint{2.700854in}{1.933115in}}%
\pgfpathlineto{\pgfqpoint{2.689578in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{2.690308in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{2.684712in}{1.952279in}}%
\pgfpathlineto{\pgfqpoint{2.681036in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{2.675766in}{1.961503in}}%
\pgfpathlineto{\pgfqpoint{2.675589in}{1.969127in}}%
\pgfpathlineto{\pgfqpoint{2.671489in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{2.665510in}{1.977089in}}%
\pgfpathlineto{\pgfqpoint{2.663373in}{1.985936in}}%
\pgfpathlineto{\pgfqpoint{2.649625in}{1.994554in}}%
\pgfpathlineto{\pgfqpoint{2.649501in}{2.001291in}}%
\pgfpathlineto{\pgfqpoint{2.630714in}{2.004076in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{2.005304in}}%
\pgfpathlineto{\pgfqpoint{2.622221in}{2.005741in}}%
\pgfpathlineto{\pgfqpoint{2.612904in}{2.003657in}}%
\pgfpathlineto{\pgfqpoint{2.610956in}{2.009750in}}%
\pgfpathlineto{\pgfqpoint{2.600799in}{2.010329in}}%
\pgfpathlineto{\pgfqpoint{2.598801in}{2.013091in}}%
\pgfpathlineto{\pgfqpoint{2.595496in}{2.013562in}}%
\pgfpathlineto{\pgfqpoint{2.587155in}{2.013402in}}%
\pgfpathlineto{\pgfqpoint{2.584851in}{2.015591in}}%
\pgfpathlineto{\pgfqpoint{2.576576in}{2.013793in}}%
\pgfpathlineto{\pgfqpoint{2.566987in}{2.014159in}}%
\pgfpathlineto{\pgfqpoint{2.564352in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{2.019656in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{2.020126in}}%
\pgfpathlineto{\pgfqpoint{2.529057in}{2.031968in}}%
\pgfpathlineto{\pgfqpoint{2.519864in}{2.034307in}}%
\pgfpathlineto{\pgfqpoint{2.503238in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{2.495405in}{2.040296in}}%
\pgfpathlineto{\pgfqpoint{2.488435in}{2.042922in}}%
\pgfpathlineto{\pgfqpoint{2.474192in}{2.047509in}}%
\pgfpathlineto{\pgfqpoint{2.463217in}{2.053706in}}%
\pgfpathlineto{\pgfqpoint{2.461216in}{2.061209in}}%
\pgfpathlineto{\pgfqpoint{2.433877in}{2.075359in}}%
\pgfpathlineto{\pgfqpoint{2.398707in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{2.381461in}{2.117833in}}%
\pgfpathlineto{\pgfqpoint{2.359285in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{2.340127in}{2.141905in}}%
\pgfpathlineto{\pgfqpoint{2.322175in}{2.152725in}}%
\pgfpathlineto{\pgfqpoint{2.300881in}{2.163309in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{2.173681in}}%
\pgfpathlineto{\pgfqpoint{2.261540in}{2.187044in}}%
\pgfpathlineto{\pgfqpoint{2.253311in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{2.235762in}{2.196086in}}%
\pgfpathlineto{\pgfqpoint{2.221436in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{2.206061in}}%
\pgfpathlineto{\pgfqpoint{2.194345in}{2.208174in}}%
\pgfpathlineto{\pgfqpoint{2.156051in}{2.227055in}}%
\pgfpathlineto{\pgfqpoint{2.136690in}{2.229941in}}%
\pgfpathlineto{\pgfqpoint{2.119686in}{2.235911in}}%
\pgfpathlineto{\pgfqpoint{2.099977in}{2.246384in}}%
\pgfpathlineto{\pgfqpoint{2.055789in}{2.266305in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{2.277782in}}%
\pgfpathlineto{\pgfqpoint{2.018513in}{2.287428in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{2.311350in}}%
\pgfpathlineto{\pgfqpoint{1.965074in}{2.321314in}}%
\pgfpathlineto{\pgfqpoint{1.946602in}{2.333302in}}%
\pgfpathlineto{\pgfqpoint{1.931603in}{2.335242in}}%
\pgfpathlineto{\pgfqpoint{1.899833in}{2.357057in}}%
\pgfpathlineto{\pgfqpoint{1.880603in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.868824in}{2.374769in}}%
\pgfpathlineto{\pgfqpoint{1.843111in}{2.390540in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{2.398680in}}%
\pgfpathlineto{\pgfqpoint{1.794992in}{2.410083in}}%
\pgfpathlineto{\pgfqpoint{1.768627in}{2.427878in}}%
\pgfpathlineto{\pgfqpoint{1.758648in}{2.435658in}}%
\pgfpathlineto{\pgfqpoint{1.738707in}{2.452815in}}%
\pgfpathlineto{\pgfqpoint{1.728882in}{2.458769in}}%
\pgfpathlineto{\pgfqpoint{1.717936in}{2.468963in}}%
\pgfpathlineto{\pgfqpoint{1.697302in}{2.494731in}}%
\pgfpathlineto{\pgfqpoint{1.690484in}{2.520049in}}%
\pgfpathlineto{\pgfqpoint{1.686817in}{2.531849in}}%
\pgfpathlineto{\pgfqpoint{1.668153in}{2.535113in}}%
\pgfpathlineto{\pgfqpoint{1.667662in}{2.537671in}}%
\pgfpathlineto{\pgfqpoint{1.660880in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{1.658160in}{2.568754in}}%
\pgfpathlineto{\pgfqpoint{1.660606in}{2.575138in}}%
\pgfpathlineto{\pgfqpoint{1.659635in}{2.589942in}}%
\pgfpathlineto{\pgfqpoint{1.649077in}{2.594354in}}%
\pgfpathlineto{\pgfqpoint{1.650840in}{2.594470in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{2.606477in}}%
\pgfpathlineto{\pgfqpoint{1.668359in}{2.611921in}}%
\pgfpathlineto{\pgfqpoint{1.660363in}{2.626140in}}%
\pgfpathlineto{\pgfqpoint{1.672247in}{2.633009in}}%
\pgfpathlineto{\pgfqpoint{1.688026in}{2.644133in}}%
\pgfpathlineto{\pgfqpoint{1.690293in}{2.647578in}}%
\pgfpathlineto{\pgfqpoint{1.684491in}{2.649172in}}%
\pgfpathlineto{\pgfqpoint{1.694012in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{1.709573in}{2.640750in}}%
\pgfpathlineto{\pgfqpoint{1.724051in}{2.630948in}}%
\pgfpathlineto{\pgfqpoint{1.754627in}{2.614949in}}%
\pgfpathlineto{\pgfqpoint{1.775592in}{2.599971in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{2.584633in}}%
\pgfpathlineto{\pgfqpoint{1.794667in}{2.573931in}}%
\pgfpathlineto{\pgfqpoint{1.798524in}{2.559640in}}%
\pgfpathlineto{\pgfqpoint{1.798737in}{2.548953in}}%
\pgfpathlineto{\pgfqpoint{1.809997in}{2.534851in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{2.523548in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{2.512895in}}%
\pgfpathlineto{\pgfqpoint{1.840600in}{2.498226in}}%
\pgfpathlineto{\pgfqpoint{1.858845in}{2.476617in}}%
\pgfpathlineto{\pgfqpoint{1.867899in}{2.469794in}}%
\pgfpathlineto{\pgfqpoint{1.870796in}{2.463283in}}%
\pgfpathlineto{\pgfqpoint{1.877489in}{2.456719in}}%
\pgfpathlineto{\pgfqpoint{1.883716in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{1.878376in}{2.420655in}}%
\pgfpathlineto{\pgfqpoint{1.885085in}{2.413321in}}%
\pgfpathlineto{\pgfqpoint{1.892917in}{2.410797in}}%
\pgfpathlineto{\pgfqpoint{1.895623in}{2.404921in}}%
\pgfpathlineto{\pgfqpoint{1.900674in}{2.400994in}}%
\pgfpathlineto{\pgfqpoint{1.903384in}{2.397578in}}%
\pgfpathlineto{\pgfqpoint{1.907442in}{2.389342in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.384373in}}%
\pgfpathlineto{\pgfqpoint{1.896143in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{1.889483in}{2.374103in}}%
\pgfpathlineto{\pgfqpoint{1.888999in}{2.371226in}}%
\pgfpathlineto{\pgfqpoint{1.892891in}{2.360377in}}%
\pgfpathlineto{\pgfqpoint{1.892762in}{2.358265in}}%
\pgfpathlineto{\pgfqpoint{1.888060in}{2.357172in}}%
\pgfpathlineto{\pgfqpoint{1.877562in}{2.353671in}}%
\pgfpathlineto{\pgfqpoint{1.873207in}{2.349317in}}%
\pgfpathlineto{\pgfqpoint{1.876360in}{2.345452in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{2.346903in}}%
\pgfpathlineto{\pgfqpoint{1.869259in}{2.344936in}}%
\pgfpathlineto{\pgfqpoint{1.865216in}{2.342995in}}%
\pgfpathlineto{\pgfqpoint{1.864589in}{2.339826in}}%
\pgfpathlineto{\pgfqpoint{1.862603in}{2.337595in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{2.333635in}}%
\pgfpathlineto{\pgfqpoint{1.859733in}{2.330947in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{2.326324in}}%
\pgfpathlineto{\pgfqpoint{1.842603in}{2.323441in}}%
\pgfpathlineto{\pgfqpoint{1.843040in}{2.317647in}}%
\pgfpathlineto{\pgfqpoint{1.841832in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{1.844253in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{1.846150in}{2.310667in}}%
\pgfpathlineto{\pgfqpoint{1.847230in}{2.308885in}}%
\pgfpathlineto{\pgfqpoint{1.846835in}{2.307209in}}%
\pgfpathlineto{\pgfqpoint{1.844368in}{2.310530in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{2.308264in}}%
\pgfpathlineto{\pgfqpoint{1.838928in}{2.303476in}}%
\pgfpathlineto{\pgfqpoint{1.840009in}{2.305415in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{2.300177in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{2.286508in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{2.271413in}}%
\pgfpathlineto{\pgfqpoint{1.911045in}{2.271457in}}%
\pgfpathlineto{\pgfqpoint{1.916753in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{1.950903in}{2.268605in}}%
\pgfpathlineto{\pgfqpoint{1.973764in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.977182in}{2.256135in}}%
\pgfpathlineto{\pgfqpoint{1.989919in}{2.253624in}}%
\pgfpathlineto{\pgfqpoint{1.997519in}{2.253080in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{2.246644in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{2.063003in}{2.227160in}}%
\pgfpathlineto{\pgfqpoint{2.075938in}{2.221194in}}%
\pgfpathlineto{\pgfqpoint{2.078536in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.085556in}{2.209724in}}%
\pgfpathlineto{\pgfqpoint{2.088414in}{2.204160in}}%
\pgfpathlineto{\pgfqpoint{2.096729in}{2.201231in}}%
\pgfpathlineto{\pgfqpoint{2.108762in}{2.193675in}}%
\pgfpathlineto{\pgfqpoint{2.122579in}{2.189478in}}%
\pgfpathlineto{\pgfqpoint{2.130793in}{2.183688in}}%
\pgfpathlineto{\pgfqpoint{2.133687in}{2.179455in}}%
\pgfpathlineto{\pgfqpoint{2.142954in}{2.170715in}}%
\pgfpathlineto{\pgfqpoint{2.152348in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{2.158014in}{2.159863in}}%
\pgfpathlineto{\pgfqpoint{2.166559in}{2.151670in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{2.147263in}}%
\pgfpathlineto{\pgfqpoint{2.188156in}{2.127523in}}%
\pgfpathlineto{\pgfqpoint{2.199944in}{2.117306in}}%
\pgfpathlineto{\pgfqpoint{2.209373in}{2.096936in}}%
\pgfpathlineto{\pgfqpoint{2.212557in}{2.077926in}}%
\pgfpathlineto{\pgfqpoint{2.217548in}{2.063574in}}%
\pgfpathlineto{\pgfqpoint{2.233403in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{2.236940in}{2.026560in}}%
\pgfpathlineto{\pgfqpoint{2.238872in}{2.013406in}}%
\pgfpathlineto{\pgfqpoint{2.250395in}{1.983768in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{1.934992in}}%
\pgfpathlineto{\pgfqpoint{2.273329in}{1.920990in}}%
\pgfpathlineto{\pgfqpoint{2.294441in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{2.312281in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{2.326280in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{2.349963in}{1.846006in}}%
\pgfpathlineto{\pgfqpoint{2.345327in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{2.347948in}{1.839828in}}%
\pgfpathlineto{\pgfqpoint{2.359616in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{2.372718in}{1.824314in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{1.817585in}}%
\pgfpathlineto{\pgfqpoint{2.393287in}{1.807020in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{2.397733in}{1.806515in}}%
\pgfpathlineto{\pgfqpoint{2.399912in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{2.405610in}{1.795913in}}%
\pgfpathlineto{\pgfqpoint{2.409137in}{1.784435in}}%
\pgfpathlineto{\pgfqpoint{2.416944in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{2.418554in}{1.780595in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{1.778331in}}%
\pgfpathlineto{\pgfqpoint{2.421124in}{1.782498in}}%
\pgfpathlineto{\pgfqpoint{2.414036in}{1.783693in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.799803in}}%
\pgfpathlineto{\pgfqpoint{2.402253in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{2.399564in}{1.798815in}}%
\pgfpathlineto{\pgfqpoint{2.393993in}{1.795301in}}%
\pgfpathlineto{\pgfqpoint{2.386563in}{1.798102in}}%
\pgfpathlineto{\pgfqpoint{2.384418in}{1.794687in}}%
\pgfpathlineto{\pgfqpoint{2.379309in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.789122in}}%
\pgfpathlineto{\pgfqpoint{2.368584in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{1.775203in}}%
\pgfpathlineto{\pgfqpoint{2.359479in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{2.359135in}{1.768500in}}%
\pgfpathlineto{\pgfqpoint{2.356028in}{1.767081in}}%
\pgfpathlineto{\pgfqpoint{2.344210in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{2.341208in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{2.332334in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{2.325911in}{1.771224in}}%
\pgfpathlineto{\pgfqpoint{2.320242in}{1.775518in}}%
\pgfpathlineto{\pgfqpoint{2.317771in}{1.773220in}}%
\pgfpathlineto{\pgfqpoint{2.313568in}{1.768041in}}%
\pgfpathlineto{\pgfqpoint{2.312492in}{1.776177in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{2.298865in}{1.769706in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{1.772078in}}%
\pgfpathlineto{\pgfqpoint{2.289923in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{2.280814in}{1.773519in}}%
\pgfpathlineto{\pgfqpoint{2.266668in}{1.780928in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{1.785413in}}%
\pgfpathlineto{\pgfqpoint{2.246985in}{1.791401in}}%
\pgfpathlineto{\pgfqpoint{2.235738in}{1.788972in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.788105in}}%
\pgfpathlineto{\pgfqpoint{2.213493in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{2.210414in}{1.794060in}}%
\pgfpathlineto{\pgfqpoint{2.206301in}{1.795188in}}%
\pgfpathlineto{\pgfqpoint{2.201781in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{1.801239in}}%
\pgfpathlineto{\pgfqpoint{2.194708in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{2.188356in}{1.803306in}}%
\pgfpathlineto{\pgfqpoint{2.178559in}{1.807608in}}%
\pgfpathlineto{\pgfqpoint{2.173181in}{1.804400in}}%
\pgfpathlineto{\pgfqpoint{2.153717in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{1.803702in}}%
\pgfpathlineto{\pgfqpoint{2.146856in}{1.803582in}}%
\pgfpathlineto{\pgfqpoint{2.144534in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{2.141937in}{1.803732in}}%
\pgfpathlineto{\pgfqpoint{2.137725in}{1.804598in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{1.806103in}}%
\pgfpathlineto{\pgfqpoint{2.122131in}{1.808013in}}%
\pgfpathlineto{\pgfqpoint{2.121299in}{1.809510in}}%
\pgfpathlineto{\pgfqpoint{2.116532in}{1.808933in}}%
\pgfpathlineto{\pgfqpoint{2.106248in}{1.811370in}}%
\pgfpathlineto{\pgfqpoint{2.097792in}{1.813989in}}%
\pgfpathlineto{\pgfqpoint{2.092973in}{1.813708in}}%
\pgfpathlineto{\pgfqpoint{2.077561in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{2.067181in}{1.821528in}}%
\pgfpathlineto{\pgfqpoint{2.061276in}{1.823845in}}%
\pgfpathlineto{\pgfqpoint{2.058272in}{1.826482in}}%
\pgfpathlineto{\pgfqpoint{2.046717in}{1.828839in}}%
\pgfpathlineto{\pgfqpoint{2.037896in}{1.828908in}}%
\pgfpathlineto{\pgfqpoint{2.026790in}{1.831979in}}%
\pgfpathlineto{\pgfqpoint{2.009580in}{1.831109in}}%
\pgfpathlineto{\pgfqpoint{2.002687in}{1.829129in}}%
\pgfpathlineto{\pgfqpoint{1.988169in}{1.831298in}}%
\pgfpathlineto{\pgfqpoint{1.979999in}{1.830995in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{1.829633in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.831784in}}%
\pgfpathlineto{\pgfqpoint{1.959256in}{1.829363in}}%
\pgfpathlineto{\pgfqpoint{1.952281in}{1.829476in}}%
\pgfpathlineto{\pgfqpoint{1.945555in}{1.827482in}}%
\pgfpathlineto{\pgfqpoint{1.929689in}{1.823772in}}%
\pgfpathlineto{\pgfqpoint{1.924480in}{1.825224in}}%
\pgfpathlineto{\pgfqpoint{1.923743in}{1.823405in}}%
\pgfpathlineto{\pgfqpoint{1.921125in}{1.823482in}}%
\pgfpathlineto{\pgfqpoint{1.920918in}{1.825362in}}%
\pgfpathlineto{\pgfqpoint{1.917413in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{1.910675in}{1.820943in}}%
\pgfpathlineto{\pgfqpoint{1.908175in}{1.821619in}}%
\pgfpathlineto{\pgfqpoint{1.904862in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{1.899469in}{1.818222in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{1.894564in}{1.813143in}}%
\pgfpathlineto{\pgfqpoint{1.883041in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{1.880806in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{1.881825in}{1.802547in}}%
\pgfpathlineto{\pgfqpoint{1.878648in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{1.875679in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{1.862226in}{1.802497in}}%
\pgfpathlineto{\pgfqpoint{1.859527in}{1.800647in}}%
\pgfpathlineto{\pgfqpoint{1.842375in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{1.835075in}{1.806107in}}%
\pgfpathlineto{\pgfqpoint{1.829013in}{1.804402in}}%
\pgfpathlineto{\pgfqpoint{1.826089in}{1.808406in}}%
\pgfpathlineto{\pgfqpoint{1.821208in}{1.812719in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{1.817120in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{1.810821in}}%
\pgfpathlineto{\pgfqpoint{1.788702in}{1.806964in}}%
\pgfpathlineto{\pgfqpoint{1.771850in}{1.800619in}}%
\pgfpathlineto{\pgfqpoint{1.766466in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{1.766466in}{1.804396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{3.985000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{3.985000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.985000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.805000in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{3.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909030in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{0.909030in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612498in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{1.612498in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315967in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{2.315967in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019436in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{3.019436in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722904in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{3.722904in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426373in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{4.426373in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.114944in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.114944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=3.062137in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.620064in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.620064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=3.567258in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=3.342307in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909030in}{3.519386in}}%
\pgfpathlineto{\pgfqpoint{0.916376in}{3.520959in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{3.522800in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{3.523816in}}%
\pgfpathlineto{\pgfqpoint{0.926778in}{3.524795in}}%
\pgfpathlineto{\pgfqpoint{0.931011in}{3.527281in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{3.530882in}}%
\pgfpathlineto{\pgfqpoint{0.957714in}{3.537194in}}%
\pgfpathlineto{\pgfqpoint{0.961186in}{3.537752in}}%
\pgfpathlineto{\pgfqpoint{0.963482in}{3.539162in}}%
\pgfpathlineto{\pgfqpoint{0.965026in}{3.539728in}}%
\pgfpathlineto{\pgfqpoint{0.968131in}{3.540176in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{3.542008in}}%
\pgfpathlineto{\pgfqpoint{0.979290in}{3.543313in}}%
\pgfpathlineto{\pgfqpoint{0.991702in}{3.547707in}}%
\pgfpathlineto{\pgfqpoint{1.002124in}{3.550191in}}%
\pgfpathlineto{\pgfqpoint{1.006750in}{3.551580in}}%
\pgfpathlineto{\pgfqpoint{1.012178in}{3.552908in}}%
\pgfpathlineto{\pgfqpoint{1.022138in}{3.554880in}}%
\pgfpathlineto{\pgfqpoint{1.027932in}{3.556296in}}%
\pgfpathlineto{\pgfqpoint{1.040592in}{3.558883in}}%
\pgfpathlineto{\pgfqpoint{1.049022in}{3.560419in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{3.561087in}}%
\pgfpathlineto{\pgfqpoint{1.058722in}{3.562100in}}%
\pgfpathlineto{\pgfqpoint{1.072675in}{3.564280in}}%
\pgfpathlineto{\pgfqpoint{1.083954in}{3.566431in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{3.567459in}}%
\pgfpathlineto{\pgfqpoint{1.140773in}{3.577642in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{3.587950in}}%
\pgfpathlineto{\pgfqpoint{1.217188in}{3.591690in}}%
\pgfpathlineto{\pgfqpoint{1.229183in}{3.593791in}}%
\pgfpathlineto{\pgfqpoint{1.236483in}{3.595064in}}%
\pgfpathlineto{\pgfqpoint{1.238486in}{3.595396in}}%
\pgfpathlineto{\pgfqpoint{1.244316in}{3.595608in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{3.598196in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{3.601454in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{3.603443in}}%
\pgfpathlineto{\pgfqpoint{1.315872in}{3.606149in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{3.606513in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{3.604787in}}%
\pgfpathlineto{\pgfqpoint{1.370389in}{3.603868in}}%
\pgfpathlineto{\pgfqpoint{1.375606in}{3.603431in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{3.602854in}}%
\pgfpathlineto{\pgfqpoint{1.395124in}{3.601119in}}%
\pgfpathlineto{\pgfqpoint{1.399243in}{3.600331in}}%
\pgfpathlineto{\pgfqpoint{1.437920in}{3.593429in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{3.590301in}}%
\pgfpathlineto{\pgfqpoint{1.453467in}{3.589860in}}%
\pgfpathlineto{\pgfqpoint{1.466774in}{3.585396in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{3.583608in}}%
\pgfpathlineto{\pgfqpoint{1.490977in}{3.577286in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{3.576414in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{3.574128in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{3.569887in}}%
\pgfpathlineto{\pgfqpoint{1.520947in}{3.567446in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{3.565386in}}%
\pgfpathlineto{\pgfqpoint{1.549472in}{3.555460in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{3.554793in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{3.553468in}}%
\pgfpathlineto{\pgfqpoint{1.558992in}{3.551450in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{3.550695in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{3.549984in}}%
\pgfpathlineto{\pgfqpoint{1.568509in}{3.547756in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{3.543693in}}%
\pgfpathlineto{\pgfqpoint{1.578709in}{3.540353in}}%
\pgfpathlineto{\pgfqpoint{1.580772in}{3.538736in}}%
\pgfpathlineto{\pgfqpoint{1.583695in}{3.537917in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{3.535524in}}%
\pgfpathlineto{\pgfqpoint{1.589265in}{3.533907in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{3.528984in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{3.528116in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{3.525655in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{3.523992in}}%
\pgfpathlineto{\pgfqpoint{1.611733in}{3.523154in}}%
\pgfpathlineto{\pgfqpoint{1.617328in}{3.517414in}}%
\pgfpathlineto{\pgfqpoint{1.623217in}{3.514887in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.513242in}}%
\pgfpathlineto{\pgfqpoint{1.628598in}{3.511585in}}%
\pgfpathlineto{\pgfqpoint{1.630557in}{3.509926in}}%
\pgfpathlineto{\pgfqpoint{1.631853in}{3.509032in}}%
\pgfpathlineto{\pgfqpoint{1.635913in}{3.507385in}}%
\pgfpathlineto{\pgfqpoint{1.644111in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{1.648447in}{3.499569in}}%
\pgfpathlineto{\pgfqpoint{1.652391in}{3.496054in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{3.494282in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{3.492448in}}%
\pgfpathlineto{\pgfqpoint{1.661392in}{3.490707in}}%
\pgfpathlineto{\pgfqpoint{1.664987in}{3.487996in}}%
\pgfpathlineto{\pgfqpoint{1.672638in}{3.484350in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{3.481583in}}%
\pgfpathlineto{\pgfqpoint{1.677283in}{3.480663in}}%
\pgfpathlineto{\pgfqpoint{1.681926in}{3.477926in}}%
\pgfpathlineto{\pgfqpoint{1.683487in}{3.476912in}}%
\pgfpathlineto{\pgfqpoint{1.688008in}{3.476019in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{3.473274in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{3.470381in}}%
\pgfpathlineto{\pgfqpoint{1.696348in}{3.467663in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{3.465710in}}%
\pgfpathlineto{\pgfqpoint{1.703248in}{3.462739in}}%
\pgfpathlineto{\pgfqpoint{1.707107in}{3.460840in}}%
\pgfpathlineto{\pgfqpoint{1.711921in}{3.456864in}}%
\pgfpathlineto{\pgfqpoint{1.716408in}{3.453920in}}%
\pgfpathlineto{\pgfqpoint{1.719062in}{3.452032in}}%
\pgfpathlineto{\pgfqpoint{1.724264in}{3.449023in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{3.448093in}}%
\pgfpathlineto{\pgfqpoint{1.732115in}{3.443424in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{3.442429in}}%
\pgfpathlineto{\pgfqpoint{1.736528in}{3.441586in}}%
\pgfpathlineto{\pgfqpoint{1.737022in}{3.439774in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{3.438802in}}%
\pgfpathlineto{\pgfqpoint{1.740489in}{3.437874in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{3.436945in}}%
\pgfpathlineto{\pgfqpoint{1.746857in}{3.434118in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{3.433210in}}%
\pgfpathlineto{\pgfqpoint{1.750927in}{3.431426in}}%
\pgfpathlineto{\pgfqpoint{1.753191in}{3.430504in}}%
\pgfpathlineto{\pgfqpoint{1.757149in}{3.426990in}}%
\pgfpathlineto{\pgfqpoint{1.760888in}{3.425164in}}%
\pgfpathlineto{\pgfqpoint{1.762890in}{3.423531in}}%
\pgfpathlineto{\pgfqpoint{1.769576in}{3.420248in}}%
\pgfpathlineto{\pgfqpoint{1.773739in}{3.416973in}}%
\pgfpathlineto{\pgfqpoint{1.781045in}{3.413091in}}%
\pgfpathlineto{\pgfqpoint{1.782027in}{3.412309in}}%
\pgfpathlineto{\pgfqpoint{1.785831in}{3.410850in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.408730in}}%
\pgfpathlineto{\pgfqpoint{1.790196in}{3.407988in}}%
\pgfpathlineto{\pgfqpoint{1.798960in}{3.404758in}}%
\pgfpathlineto{\pgfqpoint{1.818749in}{3.396891in}}%
\pgfpathlineto{\pgfqpoint{1.824210in}{3.395283in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{3.393251in}}%
\pgfpathlineto{\pgfqpoint{1.839787in}{3.392001in}}%
\pgfpathlineto{\pgfqpoint{1.866597in}{3.389047in}}%
\pgfpathlineto{\pgfqpoint{1.902764in}{3.390964in}}%
\pgfpathlineto{\pgfqpoint{1.913554in}{3.392277in}}%
\pgfpathlineto{\pgfqpoint{1.922255in}{3.393903in}}%
\pgfpathlineto{\pgfqpoint{1.947194in}{3.398928in}}%
\pgfpathlineto{\pgfqpoint{1.954589in}{3.399889in}}%
\pgfpathlineto{\pgfqpoint{1.955406in}{3.401796in}}%
\pgfpathlineto{\pgfqpoint{1.958918in}{3.402248in}}%
\pgfpathlineto{\pgfqpoint{1.963849in}{3.404425in}}%
\pgfpathlineto{\pgfqpoint{1.969856in}{3.406228in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{3.406990in}}%
\pgfpathlineto{\pgfqpoint{1.976452in}{3.408226in}}%
\pgfpathlineto{\pgfqpoint{1.984870in}{3.410418in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{3.411407in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{3.411858in}}%
\pgfpathlineto{\pgfqpoint{1.990136in}{3.412893in}}%
\pgfpathlineto{\pgfqpoint{1.994708in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.013459in}{3.422525in}}%
\pgfpathlineto{\pgfqpoint{2.017377in}{3.423713in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{3.425554in}}%
\pgfpathlineto{\pgfqpoint{2.026495in}{3.427881in}}%
\pgfpathlineto{\pgfqpoint{2.028820in}{3.429128in}}%
\pgfpathlineto{\pgfqpoint{2.033450in}{3.429713in}}%
\pgfpathlineto{\pgfqpoint{2.035438in}{3.432246in}}%
\pgfpathlineto{\pgfqpoint{2.037693in}{3.433554in}}%
\pgfpathlineto{\pgfqpoint{2.047062in}{3.436780in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{3.438752in}}%
\pgfpathlineto{\pgfqpoint{2.052335in}{3.439991in}}%
\pgfpathlineto{\pgfqpoint{2.053396in}{3.440704in}}%
\pgfpathlineto{\pgfqpoint{2.058093in}{3.442513in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{3.446088in}}%
\pgfpathlineto{\pgfqpoint{2.074110in}{3.449075in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{2.082475in}{3.452044in}}%
\pgfpathlineto{\pgfqpoint{2.083143in}{3.453310in}}%
\pgfpathlineto{\pgfqpoint{2.090544in}{3.455573in}}%
\pgfpathlineto{\pgfqpoint{2.092738in}{3.456695in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{3.457237in}}%
\pgfpathlineto{\pgfqpoint{2.096669in}{3.458360in}}%
\pgfpathlineto{\pgfqpoint{2.099347in}{3.458760in}}%
\pgfpathlineto{\pgfqpoint{2.102366in}{3.460553in}}%
\pgfpathlineto{\pgfqpoint{2.107390in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{2.111514in}{3.462479in}}%
\pgfpathlineto{\pgfqpoint{2.114151in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{3.472920in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{3.473446in}}%
\pgfpathlineto{\pgfqpoint{2.141390in}{3.474360in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{3.478406in}}%
\pgfpathlineto{\pgfqpoint{2.155314in}{3.479525in}}%
\pgfpathlineto{\pgfqpoint{2.157434in}{3.480503in}}%
\pgfpathlineto{\pgfqpoint{2.185920in}{3.490297in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{2.218210in}{3.500124in}}%
\pgfpathlineto{\pgfqpoint{2.281687in}{3.513378in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{3.514304in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{3.518832in}}%
\pgfpathlineto{\pgfqpoint{2.342408in}{3.519999in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{3.520566in}}%
\pgfpathlineto{\pgfqpoint{2.356355in}{3.521277in}}%
\pgfpathlineto{\pgfqpoint{2.365653in}{3.521991in}}%
\pgfpathlineto{\pgfqpoint{2.400578in}{3.523117in}}%
\pgfpathlineto{\pgfqpoint{2.471440in}{3.522722in}}%
\pgfpathlineto{\pgfqpoint{2.520284in}{3.523700in}}%
\pgfpathlineto{\pgfqpoint{2.539828in}{3.524157in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{3.523933in}}%
\pgfpathlineto{\pgfqpoint{2.576692in}{3.523120in}}%
\pgfpathlineto{\pgfqpoint{2.616955in}{3.516569in}}%
\pgfpathlineto{\pgfqpoint{2.657378in}{3.502766in}}%
\pgfpathlineto{\pgfqpoint{2.664059in}{3.500113in}}%
\pgfpathlineto{\pgfqpoint{2.668974in}{3.498406in}}%
\pgfpathlineto{\pgfqpoint{2.685692in}{3.491056in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{3.490470in}}%
\pgfpathlineto{\pgfqpoint{2.695519in}{3.489927in}}%
\pgfpathlineto{\pgfqpoint{2.697699in}{3.486465in}}%
\pgfpathlineto{\pgfqpoint{2.714771in}{3.480084in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{3.477074in}}%
\pgfpathlineto{\pgfqpoint{2.728139in}{3.475620in}}%
\pgfpathlineto{\pgfqpoint{2.730608in}{3.475123in}}%
\pgfpathlineto{\pgfqpoint{2.731719in}{3.474227in}}%
\pgfpathlineto{\pgfqpoint{2.742135in}{3.471081in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{3.468530in}}%
\pgfpathlineto{\pgfqpoint{2.753191in}{3.468081in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{3.466619in}}%
\pgfpathlineto{\pgfqpoint{2.762469in}{3.464717in}}%
\pgfpathlineto{\pgfqpoint{2.765794in}{3.463239in}}%
\pgfpathlineto{\pgfqpoint{2.770319in}{3.461658in}}%
\pgfpathlineto{\pgfqpoint{2.774801in}{3.460167in}}%
\pgfpathlineto{\pgfqpoint{2.776916in}{3.459191in}}%
\pgfpathlineto{\pgfqpoint{2.779957in}{3.458295in}}%
\pgfpathlineto{\pgfqpoint{2.783387in}{3.457803in}}%
\pgfpathlineto{\pgfqpoint{2.794738in}{3.453554in}}%
\pgfpathlineto{\pgfqpoint{2.816171in}{3.447946in}}%
\pgfpathlineto{\pgfqpoint{2.827548in}{3.446017in}}%
\pgfpathlineto{\pgfqpoint{2.839929in}{3.444775in}}%
\pgfpathlineto{\pgfqpoint{2.854280in}{3.443481in}}%
\pgfpathlineto{\pgfqpoint{2.861108in}{3.443054in}}%
\pgfpathlineto{\pgfqpoint{2.872717in}{3.442756in}}%
\pgfpathlineto{\pgfqpoint{2.878998in}{3.443096in}}%
\pgfpathlineto{\pgfqpoint{2.884876in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{2.893734in}{3.444802in}}%
\pgfpathlineto{\pgfqpoint{2.894585in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{2.901949in}{3.446479in}}%
\pgfpathlineto{\pgfqpoint{2.923858in}{3.452223in}}%
\pgfpathlineto{\pgfqpoint{2.928022in}{3.453458in}}%
\pgfpathlineto{\pgfqpoint{2.930368in}{3.454355in}}%
\pgfpathlineto{\pgfqpoint{2.952279in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{2.955742in}{3.462110in}}%
\pgfpathlineto{\pgfqpoint{2.956712in}{3.463056in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{3.466442in}}%
\pgfpathlineto{\pgfqpoint{2.971075in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{2.983585in}{3.471441in}}%
\pgfpathlineto{\pgfqpoint{2.985033in}{3.473045in}}%
\pgfpathlineto{\pgfqpoint{2.990084in}{3.474629in}}%
\pgfpathlineto{\pgfqpoint{2.994788in}{3.475174in}}%
\pgfpathlineto{\pgfqpoint{2.997112in}{3.476838in}}%
\pgfpathlineto{\pgfqpoint{3.000677in}{3.477922in}}%
\pgfpathlineto{\pgfqpoint{3.001622in}{3.479095in}}%
\pgfpathlineto{\pgfqpoint{3.009169in}{3.480831in}}%
\pgfpathlineto{\pgfqpoint{3.019524in}{3.483288in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{3.491379in}}%
\pgfpathlineto{\pgfqpoint{3.035029in}{3.494885in}}%
\pgfpathlineto{\pgfqpoint{3.047894in}{3.496285in}}%
\pgfpathlineto{\pgfqpoint{3.050556in}{3.501864in}}%
\pgfpathlineto{\pgfqpoint{3.056814in}{3.505394in}}%
\pgfpathlineto{\pgfqpoint{3.058537in}{3.506909in}}%
\pgfpathlineto{\pgfqpoint{3.063654in}{3.508911in}}%
\pgfpathlineto{\pgfqpoint{3.066955in}{3.511050in}}%
\pgfpathlineto{\pgfqpoint{3.070365in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.072304in}{3.513845in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{3.515239in}}%
\pgfpathlineto{\pgfqpoint{3.087361in}{3.520884in}}%
\pgfpathlineto{\pgfqpoint{3.089092in}{3.521608in}}%
\pgfpathlineto{\pgfqpoint{3.102105in}{3.522410in}}%
\pgfpathlineto{\pgfqpoint{3.103320in}{3.529384in}}%
\pgfpathlineto{\pgfqpoint{3.106171in}{3.530843in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{3.534234in}}%
\pgfpathlineto{\pgfqpoint{3.115737in}{3.535599in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{3.536967in}}%
\pgfpathlineto{\pgfqpoint{3.125892in}{3.540416in}}%
\pgfpathlineto{\pgfqpoint{3.132567in}{3.543066in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{3.544962in}}%
\pgfpathlineto{\pgfqpoint{3.138379in}{3.546232in}}%
\pgfpathlineto{\pgfqpoint{3.146365in}{3.548123in}}%
\pgfpathlineto{\pgfqpoint{3.149001in}{3.550486in}}%
\pgfpathlineto{\pgfqpoint{3.149478in}{3.551043in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{3.553265in}}%
\pgfpathlineto{\pgfqpoint{3.159933in}{3.553757in}}%
\pgfpathlineto{\pgfqpoint{3.164474in}{3.556332in}}%
\pgfpathlineto{\pgfqpoint{3.180179in}{3.559356in}}%
\pgfpathlineto{\pgfqpoint{3.189995in}{3.565225in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{3.568327in}}%
\pgfpathlineto{\pgfqpoint{3.207096in}{3.570840in}}%
\pgfpathlineto{\pgfqpoint{3.245835in}{3.585941in}}%
\pgfpathlineto{\pgfqpoint{3.248772in}{3.586489in}}%
\pgfpathlineto{\pgfqpoint{3.249653in}{3.587629in}}%
\pgfpathlineto{\pgfqpoint{3.252916in}{3.588765in}}%
\pgfpathlineto{\pgfqpoint{3.257341in}{3.589298in}}%
\pgfpathlineto{\pgfqpoint{3.259152in}{3.591083in}}%
\pgfpathlineto{\pgfqpoint{3.262401in}{3.591690in}}%
\pgfpathlineto{\pgfqpoint{3.265841in}{3.593325in}}%
\pgfpathlineto{\pgfqpoint{3.268358in}{3.595221in}}%
\pgfpathlineto{\pgfqpoint{3.269318in}{3.595840in}}%
\pgfpathlineto{\pgfqpoint{3.275861in}{3.598183in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{3.600672in}}%
\pgfpathlineto{\pgfqpoint{3.284933in}{3.602456in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{3.618431in}}%
\pgfpathlineto{\pgfqpoint{3.323236in}{3.618947in}}%
\pgfpathlineto{\pgfqpoint{3.327592in}{3.620601in}}%
\pgfpathlineto{\pgfqpoint{3.332814in}{3.622713in}}%
\pgfpathlineto{\pgfqpoint{3.336077in}{3.623707in}}%
\pgfpathlineto{\pgfqpoint{3.336784in}{3.624698in}}%
\pgfpathlineto{\pgfqpoint{3.347012in}{3.627434in}}%
\pgfpathlineto{\pgfqpoint{3.351610in}{3.629135in}}%
\pgfpathlineto{\pgfqpoint{3.358412in}{3.630391in}}%
\pgfpathlineto{\pgfqpoint{3.362048in}{3.632313in}}%
\pgfpathlineto{\pgfqpoint{3.380301in}{3.636915in}}%
\pgfpathlineto{\pgfqpoint{3.387241in}{3.638015in}}%
\pgfpathlineto{\pgfqpoint{3.393965in}{3.639986in}}%
\pgfpathlineto{\pgfqpoint{3.395697in}{3.641288in}}%
\pgfpathlineto{\pgfqpoint{3.403445in}{3.643350in}}%
\pgfpathlineto{\pgfqpoint{3.412333in}{3.646020in}}%
\pgfpathlineto{\pgfqpoint{3.415244in}{3.646428in}}%
\pgfpathlineto{\pgfqpoint{3.416767in}{3.647302in}}%
\pgfpathlineto{\pgfqpoint{3.420366in}{3.648129in}}%
\pgfpathlineto{\pgfqpoint{3.429922in}{3.651796in}}%
\pgfpathlineto{\pgfqpoint{3.433961in}{3.653163in}}%
\pgfpathlineto{\pgfqpoint{3.437885in}{3.654623in}}%
\pgfpathlineto{\pgfqpoint{3.444970in}{3.657271in}}%
\pgfpathlineto{\pgfqpoint{3.453411in}{3.659861in}}%
\pgfpathlineto{\pgfqpoint{3.458641in}{3.660935in}}%
\pgfpathlineto{\pgfqpoint{3.460980in}{3.663190in}}%
\pgfpathlineto{\pgfqpoint{3.465406in}{3.664962in}}%
\pgfpathlineto{\pgfqpoint{3.469557in}{3.666729in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{3.667262in}}%
\pgfpathlineto{\pgfqpoint{3.478107in}{3.670373in}}%
\pgfpathlineto{\pgfqpoint{3.481838in}{3.672286in}}%
\pgfpathlineto{\pgfqpoint{3.490331in}{3.675597in}}%
\pgfpathlineto{\pgfqpoint{3.492823in}{3.677036in}}%
\pgfpathlineto{\pgfqpoint{3.543936in}{3.700973in}}%
\pgfpathlineto{\pgfqpoint{3.547026in}{3.702263in}}%
\pgfpathlineto{\pgfqpoint{3.559592in}{3.706347in}}%
\pgfpathlineto{\pgfqpoint{3.563403in}{3.709342in}}%
\pgfpathlineto{\pgfqpoint{3.567906in}{3.711089in}}%
\pgfpathlineto{\pgfqpoint{3.568623in}{3.711632in}}%
\pgfpathlineto{\pgfqpoint{3.574619in}{3.713353in}}%
\pgfpathlineto{\pgfqpoint{3.577339in}{3.714508in}}%
\pgfpathlineto{\pgfqpoint{3.602507in}{3.724333in}}%
\pgfpathlineto{\pgfqpoint{3.607494in}{3.725918in}}%
\pgfpathlineto{\pgfqpoint{3.610681in}{3.726949in}}%
\pgfpathlineto{\pgfqpoint{3.617940in}{3.728002in}}%
\pgfpathlineto{\pgfqpoint{3.620743in}{3.730683in}}%
\pgfpathlineto{\pgfqpoint{3.628529in}{3.733324in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{3.734933in}}%
\pgfpathlineto{\pgfqpoint{3.679797in}{3.748044in}}%
\pgfpathlineto{\pgfqpoint{3.691488in}{3.750071in}}%
\pgfpathlineto{\pgfqpoint{3.694849in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{3.707547in}{3.751320in}}%
\pgfpathlineto{\pgfqpoint{3.709130in}{3.753717in}}%
\pgfpathlineto{\pgfqpoint{3.716151in}{3.754877in}}%
\pgfpathlineto{\pgfqpoint{3.742139in}{3.757672in}}%
\pgfpathlineto{\pgfqpoint{3.747638in}{3.758291in}}%
\pgfpathlineto{\pgfqpoint{3.797855in}{3.762913in}}%
\pgfpathlineto{\pgfqpoint{3.819795in}{3.761203in}}%
\pgfpathlineto{\pgfqpoint{3.826348in}{3.760074in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{3.759767in}}%
\pgfpathlineto{\pgfqpoint{3.838971in}{3.756888in}}%
\pgfpathlineto{\pgfqpoint{3.850672in}{3.752677in}}%
\pgfpathlineto{\pgfqpoint{3.853407in}{3.750846in}}%
\pgfpathlineto{\pgfqpoint{3.856688in}{3.749599in}}%
\pgfpathlineto{\pgfqpoint{3.860218in}{3.747501in}}%
\pgfpathlineto{\pgfqpoint{3.864294in}{3.746038in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{3.743873in}}%
\pgfpathlineto{\pgfqpoint{3.870758in}{3.742217in}}%
\pgfpathlineto{\pgfqpoint{3.873679in}{3.740594in}}%
\pgfpathlineto{\pgfqpoint{3.876918in}{3.738049in}}%
\pgfpathlineto{\pgfqpoint{3.881416in}{3.735527in}}%
\pgfpathlineto{\pgfqpoint{3.882318in}{3.734591in}}%
\pgfpathlineto{\pgfqpoint{3.884269in}{3.733791in}}%
\pgfpathlineto{\pgfqpoint{3.885092in}{3.732854in}}%
\pgfpathlineto{\pgfqpoint{3.888877in}{3.731111in}}%
\pgfpathlineto{\pgfqpoint{3.892646in}{3.728619in}}%
\pgfpathlineto{\pgfqpoint{3.898927in}{3.727767in}}%
\pgfpathlineto{\pgfqpoint{3.901781in}{3.724344in}}%
\pgfpathlineto{\pgfqpoint{3.909729in}{3.718307in}}%
\pgfpathlineto{\pgfqpoint{3.912916in}{3.717356in}}%
\pgfpathlineto{\pgfqpoint{3.916000in}{3.714800in}}%
\pgfpathlineto{\pgfqpoint{3.919728in}{3.712139in}}%
\pgfpathlineto{\pgfqpoint{3.927961in}{3.706868in}}%
\pgfpathlineto{\pgfqpoint{3.928802in}{3.705873in}}%
\pgfpathlineto{\pgfqpoint{3.933008in}{3.704088in}}%
\pgfpathlineto{\pgfqpoint{3.934422in}{3.703035in}}%
\pgfpathlineto{\pgfqpoint{3.936712in}{3.702209in}}%
\pgfpathlineto{\pgfqpoint{3.938938in}{3.700152in}}%
\pgfpathlineto{\pgfqpoint{3.941438in}{3.699170in}}%
\pgfpathlineto{\pgfqpoint{3.944183in}{3.695086in}}%
\pgfpathlineto{\pgfqpoint{3.948172in}{3.692985in}}%
\pgfpathlineto{\pgfqpoint{3.951687in}{3.689801in}}%
\pgfpathlineto{\pgfqpoint{3.955328in}{3.688686in}}%
\pgfpathlineto{\pgfqpoint{3.956854in}{3.686503in}}%
\pgfpathlineto{\pgfqpoint{3.961165in}{3.683047in}}%
\pgfpathlineto{\pgfqpoint{3.963357in}{3.681886in}}%
\pgfpathlineto{\pgfqpoint{3.964726in}{3.679601in}}%
\pgfpathlineto{\pgfqpoint{3.968966in}{3.677213in}}%
\pgfpathlineto{\pgfqpoint{3.973011in}{3.672322in}}%
\pgfpathlineto{\pgfqpoint{3.988017in}{3.658037in}}%
\pgfpathlineto{\pgfqpoint{3.991130in}{3.656815in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{3.652954in}}%
\pgfpathlineto{\pgfqpoint{4.000552in}{3.651678in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{3.646451in}}%
\pgfpathlineto{\pgfqpoint{4.006180in}{3.643905in}}%
\pgfpathlineto{\pgfqpoint{4.009150in}{3.638796in}}%
\pgfpathlineto{\pgfqpoint{4.014482in}{3.636125in}}%
\pgfpathlineto{\pgfqpoint{4.016042in}{3.633598in}}%
\pgfpathlineto{\pgfqpoint{4.018638in}{3.632229in}}%
\pgfpathlineto{\pgfqpoint{4.019307in}{3.629715in}}%
\pgfpathlineto{\pgfqpoint{4.036160in}{3.614489in}}%
\pgfpathlineto{\pgfqpoint{4.036989in}{3.613275in}}%
\pgfpathlineto{\pgfqpoint{4.045124in}{3.608354in}}%
\pgfpathlineto{\pgfqpoint{4.053460in}{3.599945in}}%
\pgfpathlineto{\pgfqpoint{4.060529in}{3.594015in}}%
\pgfpathlineto{\pgfqpoint{4.064566in}{3.591666in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{3.589350in}}%
\pgfpathlineto{\pgfqpoint{4.074431in}{3.582255in}}%
\pgfpathlineto{\pgfqpoint{4.075315in}{3.581044in}}%
\pgfpathlineto{\pgfqpoint{4.083197in}{3.575227in}}%
\pgfpathlineto{\pgfqpoint{4.085388in}{3.572844in}}%
\pgfpathlineto{\pgfqpoint{4.086790in}{3.571732in}}%
\pgfpathlineto{\pgfqpoint{4.089227in}{3.570530in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{3.568291in}}%
\pgfpathlineto{\pgfqpoint{4.093779in}{3.565887in}}%
\pgfpathlineto{\pgfqpoint{4.106453in}{3.556580in}}%
\pgfpathlineto{\pgfqpoint{4.107622in}{3.554235in}}%
\pgfpathlineto{\pgfqpoint{4.116350in}{3.547274in}}%
\pgfpathlineto{\pgfqpoint{4.121246in}{3.544997in}}%
\pgfpathlineto{\pgfqpoint{4.125777in}{3.539143in}}%
\pgfpathlineto{\pgfqpoint{4.137745in}{3.529496in}}%
\pgfpathlineto{\pgfqpoint{4.141652in}{3.528288in}}%
\pgfpathlineto{\pgfqpoint{4.144002in}{3.524700in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{3.523537in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{3.519927in}}%
\pgfpathlineto{\pgfqpoint{4.152225in}{3.517575in}}%
\pgfpathlineto{\pgfqpoint{4.154042in}{3.515081in}}%
\pgfpathlineto{\pgfqpoint{4.162866in}{3.509077in}}%
\pgfpathlineto{\pgfqpoint{4.164553in}{3.506656in}}%
\pgfpathlineto{\pgfqpoint{4.168713in}{3.504037in}}%
\pgfpathlineto{\pgfqpoint{4.171923in}{3.501575in}}%
\pgfpathlineto{\pgfqpoint{4.173731in}{3.499129in}}%
\pgfpathlineto{\pgfqpoint{4.179530in}{3.497894in}}%
\pgfpathlineto{\pgfqpoint{4.181896in}{3.491684in}}%
\pgfpathlineto{\pgfqpoint{4.183025in}{3.490323in}}%
\pgfpathlineto{\pgfqpoint{4.185184in}{3.489031in}}%
\pgfpathlineto{\pgfqpoint{4.191174in}{3.482673in}}%
\pgfpathlineto{\pgfqpoint{4.191901in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{4.193526in}{3.480042in}}%
\pgfpathlineto{\pgfqpoint{4.197054in}{3.478756in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{3.474946in}}%
\pgfpathlineto{\pgfqpoint{4.206564in}{3.468461in}}%
\pgfpathlineto{\pgfqpoint{4.210919in}{3.464595in}}%
\pgfpathlineto{\pgfqpoint{4.213681in}{3.461987in}}%
\pgfpathlineto{\pgfqpoint{4.214767in}{3.460702in}}%
\pgfpathlineto{\pgfqpoint{4.219266in}{3.459329in}}%
\pgfpathlineto{\pgfqpoint{4.221491in}{3.454082in}}%
\pgfpathlineto{\pgfqpoint{4.225433in}{3.452730in}}%
\pgfpathlineto{\pgfqpoint{4.227537in}{3.448845in}}%
\pgfpathlineto{\pgfqpoint{4.228943in}{3.447529in}}%
\pgfpathlineto{\pgfqpoint{4.233354in}{3.444948in}}%
\pgfpathlineto{\pgfqpoint{4.235393in}{3.442250in}}%
\pgfpathlineto{\pgfqpoint{4.238154in}{3.439697in}}%
\pgfpathlineto{\pgfqpoint{4.243448in}{3.434501in}}%
\pgfpathlineto{\pgfqpoint{4.245637in}{3.433111in}}%
\pgfpathlineto{\pgfqpoint{4.247164in}{3.430488in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{3.429211in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{3.426592in}}%
\pgfpathlineto{\pgfqpoint{4.258094in}{3.421421in}}%
\pgfpathlineto{\pgfqpoint{4.262540in}{3.417652in}}%
\pgfpathlineto{\pgfqpoint{4.263963in}{3.415107in}}%
\pgfpathlineto{\pgfqpoint{4.265772in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{4.266466in}{3.412563in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{3.406330in}}%
\pgfpathlineto{\pgfqpoint{4.277241in}{3.405150in}}%
\pgfpathlineto{\pgfqpoint{4.283560in}{3.400155in}}%
\pgfpathlineto{\pgfqpoint{4.285561in}{3.396496in}}%
\pgfpathlineto{\pgfqpoint{4.288271in}{3.394044in}}%
\pgfpathlineto{\pgfqpoint{4.289129in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{4.294021in}{3.389344in}}%
\pgfpathlineto{\pgfqpoint{4.297697in}{3.385616in}}%
\pgfpathlineto{\pgfqpoint{4.301633in}{3.384358in}}%
\pgfpathlineto{\pgfqpoint{4.305771in}{3.382012in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{3.378441in}}%
\pgfpathlineto{\pgfqpoint{4.324339in}{3.363397in}}%
\pgfpathlineto{\pgfqpoint{4.326429in}{3.362191in}}%
\pgfpathlineto{\pgfqpoint{4.330481in}{3.361044in}}%
\pgfpathlineto{\pgfqpoint{4.331754in}{3.357803in}}%
\pgfpathlineto{\pgfqpoint{4.337313in}{3.354444in}}%
\pgfpathlineto{\pgfqpoint{4.340227in}{3.351099in}}%
\pgfpathlineto{\pgfqpoint{4.342380in}{3.350136in}}%
\pgfpathlineto{\pgfqpoint{4.346696in}{3.345901in}}%
\pgfpathlineto{\pgfqpoint{4.351647in}{3.342643in}}%
\pgfpathlineto{\pgfqpoint{4.354146in}{3.340562in}}%
\pgfpathlineto{\pgfqpoint{4.359299in}{3.337448in}}%
\pgfpathlineto{\pgfqpoint{4.360770in}{3.335286in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{3.332303in}}%
\pgfpathlineto{\pgfqpoint{4.376269in}{3.325208in}}%
\pgfpathlineto{\pgfqpoint{4.377984in}{3.324292in}}%
\pgfpathlineto{\pgfqpoint{4.379353in}{3.322300in}}%
\pgfpathlineto{\pgfqpoint{4.407298in}{3.304887in}}%
\pgfpathlineto{\pgfqpoint{4.409296in}{3.303930in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{3.302105in}}%
\pgfpathlineto{\pgfqpoint{4.415276in}{3.299716in}}%
\pgfpathlineto{\pgfqpoint{4.417407in}{3.297533in}}%
\pgfpathlineto{\pgfqpoint{4.420385in}{3.296702in}}%
\pgfpathlineto{\pgfqpoint{4.422295in}{3.294905in}}%
\pgfpathlineto{\pgfqpoint{4.429008in}{3.291383in}}%
\pgfpathlineto{\pgfqpoint{4.433134in}{3.290540in}}%
\pgfpathlineto{\pgfqpoint{4.434995in}{3.287966in}}%
\pgfpathlineto{\pgfqpoint{4.443926in}{3.286239in}}%
\pgfpathlineto{\pgfqpoint{4.446176in}{3.280297in}}%
\pgfpathlineto{\pgfqpoint{4.446930in}{3.279416in}}%
\pgfpathlineto{\pgfqpoint{4.449181in}{3.278568in}}%
\pgfpathlineto{\pgfqpoint{4.449685in}{3.277757in}}%
\pgfpathlineto{\pgfqpoint{4.453809in}{3.275206in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{3.273588in}}%
\pgfpathlineto{\pgfqpoint{4.472884in}{3.265330in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{3.263743in}}%
\pgfpathlineto{\pgfqpoint{4.477053in}{3.262082in}}%
\pgfpathlineto{\pgfqpoint{4.477919in}{3.261278in}}%
\pgfpathlineto{\pgfqpoint{4.481803in}{3.260492in}}%
\pgfpathlineto{\pgfqpoint{4.491316in}{3.254241in}}%
\pgfpathlineto{\pgfqpoint{4.495865in}{3.252734in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{3.251172in}}%
\pgfpathlineto{\pgfqpoint{4.503871in}{3.247419in}}%
\pgfpathlineto{\pgfqpoint{4.508012in}{3.245236in}}%
\pgfpathlineto{\pgfqpoint{4.513529in}{3.243844in}}%
\pgfpathlineto{\pgfqpoint{4.515744in}{3.241640in}}%
\pgfpathlineto{\pgfqpoint{4.518578in}{3.241046in}}%
\pgfpathlineto{\pgfqpoint{4.527756in}{3.235724in}}%
\pgfpathlineto{\pgfqpoint{4.527756in}{3.235724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921716in}{3.523816in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{3.527882in}}%
\pgfpathlineto{\pgfqpoint{0.938480in}{3.528144in}}%
\pgfpathlineto{\pgfqpoint{0.938480in}{3.528144in}}%
\pgfpathlineto{\pgfqpoint{0.942746in}{3.531647in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{0.949861in}{3.533017in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{3.532422in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{0.955359in}{3.533790in}}%
\pgfpathlineto{\pgfqpoint{0.956781in}{3.534620in}}%
\pgfpathlineto{\pgfqpoint{0.958334in}{3.532826in}}%
\pgfpathlineto{\pgfqpoint{0.963777in}{3.533725in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{3.533599in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{3.536458in}}%
\pgfpathlineto{\pgfqpoint{0.972208in}{3.536429in}}%
\pgfpathlineto{\pgfqpoint{0.989287in}{3.539742in}}%
\pgfpathlineto{\pgfqpoint{0.996151in}{3.539828in}}%
\pgfpathlineto{\pgfqpoint{0.999002in}{3.540209in}}%
\pgfpathlineto{\pgfqpoint{1.001851in}{3.542628in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{3.542330in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{1.020054in}{3.544357in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{3.544502in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{3.544502in}}%
\pgfpathlineto{\pgfqpoint{1.030027in}{3.545993in}}%
\pgfpathlineto{\pgfqpoint{1.031447in}{3.545362in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{3.545640in}}%
\pgfpathlineto{\pgfqpoint{1.034329in}{3.546718in}}%
\pgfpathlineto{\pgfqpoint{1.039809in}{3.545289in}}%
\pgfpathlineto{\pgfqpoint{1.045530in}{3.547765in}}%
\pgfpathlineto{\pgfqpoint{1.048378in}{3.548634in}}%
\pgfpathlineto{\pgfqpoint{1.052639in}{3.547289in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{3.548487in}}%
\pgfpathlineto{\pgfqpoint{1.072150in}{3.549500in}}%
\pgfpathlineto{\pgfqpoint{1.079272in}{3.552379in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{3.553163in}}%
\pgfpathlineto{\pgfqpoint{1.088996in}{3.553926in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{3.554135in}}%
\pgfpathlineto{\pgfqpoint{1.099022in}{3.554972in}}%
\pgfpathlineto{\pgfqpoint{1.101876in}{3.557045in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{3.557663in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{3.557663in}}%
\pgfpathlineto{\pgfqpoint{1.113059in}{3.557090in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{3.557439in}}%
\pgfpathlineto{\pgfqpoint{1.117286in}{3.556947in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{3.558474in}}%
\pgfpathlineto{\pgfqpoint{1.124414in}{3.558353in}}%
\pgfpathlineto{\pgfqpoint{1.127026in}{3.559275in}}%
\pgfpathlineto{\pgfqpoint{1.127026in}{3.559275in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{1.135543in}{3.559509in}}%
\pgfpathlineto{\pgfqpoint{1.136962in}{3.558729in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{3.558869in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{3.559916in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{3.560103in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{3.560103in}}%
\pgfpathlineto{\pgfqpoint{1.144107in}{3.561478in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{3.560788in}}%
\pgfpathlineto{\pgfqpoint{1.150955in}{3.558152in}}%
\pgfpathlineto{\pgfqpoint{1.150955in}{3.558152in}}%
\pgfpathlineto{\pgfqpoint{1.152380in}{3.559414in}}%
\pgfpathlineto{\pgfqpoint{1.155221in}{3.558965in}}%
\pgfpathlineto{\pgfqpoint{1.156641in}{3.560387in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{3.560946in}}%
\pgfpathlineto{\pgfqpoint{1.159483in}{3.559932in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{3.560736in}}%
\pgfpathlineto{\pgfqpoint{1.169230in}{3.560199in}}%
\pgfpathlineto{\pgfqpoint{1.170650in}{3.559539in}}%
\pgfpathlineto{\pgfqpoint{1.171232in}{3.560703in}}%
\pgfpathlineto{\pgfqpoint{1.174820in}{3.561737in}}%
\pgfpathlineto{\pgfqpoint{1.176249in}{3.563334in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{3.564009in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{3.563454in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{3.563940in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{3.566265in}}%
\pgfpathlineto{\pgfqpoint{1.186272in}{3.566046in}}%
\pgfpathlineto{\pgfqpoint{1.187697in}{3.566305in}}%
\pgfpathlineto{\pgfqpoint{1.191690in}{3.566362in}}%
\pgfpathlineto{\pgfqpoint{1.193111in}{3.565534in}}%
\pgfpathlineto{\pgfqpoint{1.194649in}{3.565354in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{3.567621in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{3.567621in}}%
\pgfpathlineto{\pgfqpoint{1.204476in}{3.568241in}}%
\pgfpathlineto{\pgfqpoint{1.205895in}{3.567692in}}%
\pgfpathlineto{\pgfqpoint{1.210161in}{3.569538in}}%
\pgfpathlineto{\pgfqpoint{1.213006in}{3.568101in}}%
\pgfpathlineto{\pgfqpoint{1.214436in}{3.570308in}}%
\pgfpathlineto{\pgfqpoint{1.215854in}{3.569393in}}%
\pgfpathlineto{\pgfqpoint{1.217273in}{3.570137in}}%
\pgfpathlineto{\pgfqpoint{1.219827in}{3.569847in}}%
\pgfpathlineto{\pgfqpoint{1.221247in}{3.571415in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{3.570570in}}%
\pgfpathlineto{\pgfqpoint{1.225561in}{3.571443in}}%
\pgfpathlineto{\pgfqpoint{1.225561in}{3.571443in}}%
\pgfpathlineto{\pgfqpoint{1.229891in}{3.573076in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{3.572046in}}%
\pgfpathlineto{\pgfqpoint{1.233899in}{3.573079in}}%
\pgfpathlineto{\pgfqpoint{1.235326in}{3.573226in}}%
\pgfpathlineto{\pgfqpoint{1.236755in}{3.574142in}}%
\pgfpathlineto{\pgfqpoint{1.238173in}{3.573997in}}%
\pgfpathlineto{\pgfqpoint{1.243977in}{3.574288in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{3.576107in}}%
\pgfpathlineto{\pgfqpoint{1.249436in}{3.575521in}}%
\pgfpathlineto{\pgfqpoint{1.250859in}{3.576630in}}%
\pgfpathlineto{\pgfqpoint{1.253703in}{3.576816in}}%
\pgfpathlineto{\pgfqpoint{1.255121in}{3.577811in}}%
\pgfpathlineto{\pgfqpoint{1.259379in}{3.578110in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{3.578486in}}%
\pgfpathlineto{\pgfqpoint{1.265067in}{3.577748in}}%
\pgfpathlineto{\pgfqpoint{1.265067in}{3.577748in}}%
\pgfpathlineto{\pgfqpoint{1.270559in}{3.579600in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{3.578287in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{3.580040in}}%
\pgfpathlineto{\pgfqpoint{1.286137in}{3.580043in}}%
\pgfpathlineto{\pgfqpoint{1.288974in}{3.578589in}}%
\pgfpathlineto{\pgfqpoint{1.290392in}{3.580102in}}%
\pgfpathlineto{\pgfqpoint{1.291810in}{3.579327in}}%
\pgfpathlineto{\pgfqpoint{1.294659in}{3.579662in}}%
\pgfpathlineto{\pgfqpoint{1.298684in}{3.579832in}}%
\pgfpathlineto{\pgfqpoint{1.301537in}{3.581587in}}%
\pgfpathlineto{\pgfqpoint{1.301537in}{3.581587in}}%
\pgfpathlineto{\pgfqpoint{1.304440in}{3.582066in}}%
\pgfpathlineto{\pgfqpoint{1.307284in}{3.581020in}}%
\pgfpathlineto{\pgfqpoint{1.308714in}{3.582022in}}%
\pgfpathlineto{\pgfqpoint{1.308714in}{3.582022in}}%
\pgfpathlineto{\pgfqpoint{1.310134in}{3.581286in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{3.581267in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{3.581267in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{3.582054in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{3.582054in}}%
\pgfpathlineto{\pgfqpoint{1.322581in}{3.581793in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{3.579770in}}%
\pgfpathlineto{\pgfqpoint{1.328265in}{3.579719in}}%
\pgfpathlineto{\pgfqpoint{1.329685in}{3.580699in}}%
\pgfpathlineto{\pgfqpoint{1.331105in}{3.580992in}}%
\pgfpathlineto{\pgfqpoint{1.343877in}{3.580518in}}%
\pgfpathlineto{\pgfqpoint{1.347868in}{3.581163in}}%
\pgfpathlineto{\pgfqpoint{1.350702in}{3.579484in}}%
\pgfpathlineto{\pgfqpoint{1.353580in}{3.579801in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{3.580500in}}%
\pgfpathlineto{\pgfqpoint{1.357839in}{3.580118in}}%
\pgfpathlineto{\pgfqpoint{1.359262in}{3.580388in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{1.363392in}{3.579186in}}%
\pgfpathlineto{\pgfqpoint{1.363392in}{3.579186in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{3.577763in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{3.577763in}}%
\pgfpathlineto{\pgfqpoint{1.369075in}{3.579291in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{3.578704in}}%
\pgfpathlineto{\pgfqpoint{1.373406in}{3.578874in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{3.578553in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{3.580591in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{3.579348in}}%
\pgfpathlineto{\pgfqpoint{1.383250in}{3.578130in}}%
\pgfpathlineto{\pgfqpoint{1.390091in}{3.575525in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{3.577102in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{3.577102in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{1.405656in}{3.574555in}}%
\pgfpathlineto{\pgfqpoint{1.405656in}{3.574555in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{3.573583in}}%
\pgfpathlineto{\pgfqpoint{1.409911in}{3.574447in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{3.573424in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{3.573424in}}%
\pgfpathlineto{\pgfqpoint{1.418447in}{3.573253in}}%
\pgfpathlineto{\pgfqpoint{1.419868in}{3.570464in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{3.568036in}}%
\pgfpathlineto{\pgfqpoint{1.429674in}{3.565895in}}%
\pgfpathlineto{\pgfqpoint{1.431099in}{3.566450in}}%
\pgfpathlineto{\pgfqpoint{1.432518in}{3.565307in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{3.565366in}}%
\pgfpathlineto{\pgfqpoint{1.437912in}{3.564721in}}%
\pgfpathlineto{\pgfqpoint{1.440753in}{3.564994in}}%
\pgfpathlineto{\pgfqpoint{1.442170in}{3.565706in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{3.565675in}}%
\pgfpathlineto{\pgfqpoint{1.453556in}{3.564029in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{3.564480in}}%
\pgfpathlineto{\pgfqpoint{1.459043in}{3.561278in}}%
\pgfpathlineto{\pgfqpoint{1.460462in}{3.561544in}}%
\pgfpathlineto{\pgfqpoint{1.461888in}{3.560308in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{3.560198in}}%
\pgfpathlineto{\pgfqpoint{1.466151in}{3.558782in}}%
\pgfpathlineto{\pgfqpoint{1.471871in}{3.554714in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{3.556598in}}%
\pgfpathlineto{\pgfqpoint{1.476128in}{3.554517in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{3.554187in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{3.551936in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{3.548179in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{3.548179in}}%
\pgfpathlineto{\pgfqpoint{1.494267in}{3.548752in}}%
\pgfpathlineto{\pgfqpoint{1.495687in}{3.547796in}}%
\pgfpathlineto{\pgfqpoint{1.497109in}{3.548386in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{3.545875in}}%
\pgfpathlineto{\pgfqpoint{1.504045in}{3.545975in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{3.543948in}}%
\pgfpathlineto{\pgfqpoint{1.509886in}{3.543565in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{3.544415in}}%
\pgfpathlineto{\pgfqpoint{1.515289in}{3.541517in}}%
\pgfpathlineto{\pgfqpoint{1.516740in}{3.541321in}}%
\pgfpathlineto{\pgfqpoint{1.520988in}{3.539446in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{3.540575in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{3.537644in}}%
\pgfpathlineto{\pgfqpoint{1.528117in}{3.536349in}}%
\pgfpathlineto{\pgfqpoint{1.530962in}{3.536132in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{3.530354in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{3.530354in}}%
\pgfpathlineto{\pgfqpoint{1.539229in}{3.530874in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{3.532089in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{3.532089in}}%
\pgfpathlineto{\pgfqpoint{1.542131in}{3.531638in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{3.527439in}}%
\pgfpathlineto{\pgfqpoint{1.549277in}{3.525405in}}%
\pgfpathlineto{\pgfqpoint{1.549277in}{3.525405in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{3.524065in}}%
\pgfpathlineto{\pgfqpoint{1.554730in}{3.522940in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{3.523821in}}%
\pgfpathlineto{\pgfqpoint{1.559006in}{3.520098in}}%
\pgfpathlineto{\pgfqpoint{1.560441in}{3.519658in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{3.518940in}}%
\pgfpathlineto{\pgfqpoint{1.568775in}{3.517203in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{3.511725in}}%
\pgfpathlineto{\pgfqpoint{1.578847in}{3.510736in}}%
\pgfpathlineto{\pgfqpoint{1.578847in}{3.510736in}}%
\pgfpathlineto{\pgfqpoint{1.589973in}{3.503386in}}%
\pgfpathlineto{\pgfqpoint{1.591490in}{3.503594in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{3.499879in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{3.499879in}}%
\pgfpathlineto{\pgfqpoint{1.598316in}{3.499149in}}%
\pgfpathlineto{\pgfqpoint{1.604006in}{3.493672in}}%
\pgfpathlineto{\pgfqpoint{1.605426in}{3.491564in}}%
\pgfpathlineto{\pgfqpoint{1.606845in}{3.490493in}}%
\pgfpathlineto{\pgfqpoint{1.614001in}{3.486622in}}%
\pgfpathlineto{\pgfqpoint{1.615426in}{3.486990in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{3.485535in}}%
\pgfpathlineto{\pgfqpoint{1.623607in}{3.482085in}}%
\pgfpathlineto{\pgfqpoint{1.629319in}{3.472701in}}%
\pgfpathlineto{\pgfqpoint{1.630737in}{3.472221in}}%
\pgfpathlineto{\pgfqpoint{1.632154in}{3.468801in}}%
\pgfpathlineto{\pgfqpoint{1.636491in}{3.468175in}}%
\pgfpathlineto{\pgfqpoint{1.637912in}{3.465895in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{3.462070in}}%
\pgfpathlineto{\pgfqpoint{1.643488in}{3.461461in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.452164in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{3.451118in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{3.451118in}}%
\pgfpathlineto{\pgfqpoint{1.656018in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{1.660281in}{3.447636in}}%
\pgfpathlineto{\pgfqpoint{1.661804in}{3.447828in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.445938in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.445938in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{3.444226in}}%
\pgfpathlineto{\pgfqpoint{1.672895in}{3.440313in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{3.440792in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{3.440792in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{3.440253in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{3.438087in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{3.437409in}}%
\pgfpathlineto{\pgfqpoint{1.688367in}{3.432490in}}%
\pgfpathlineto{\pgfqpoint{1.688367in}{3.432490in}}%
\pgfpathlineto{\pgfqpoint{1.692621in}{3.427521in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{3.426815in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{3.425105in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{3.425105in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{3.423700in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{3.422284in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{3.422284in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{3.422629in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{3.422629in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{3.417866in}}%
\pgfpathlineto{\pgfqpoint{1.706891in}{3.417476in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{3.415152in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{3.414869in}}%
\pgfpathlineto{\pgfqpoint{1.712407in}{3.413221in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{3.412026in}}%
\pgfpathlineto{\pgfqpoint{1.720914in}{3.406807in}}%
\pgfpathlineto{\pgfqpoint{1.724999in}{3.403212in}}%
\pgfpathlineto{\pgfqpoint{1.727840in}{3.402867in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{3.400249in}}%
\pgfpathlineto{\pgfqpoint{1.732139in}{3.400098in}}%
\pgfpathlineto{\pgfqpoint{1.733553in}{3.398854in}}%
\pgfpathlineto{\pgfqpoint{1.736171in}{3.398203in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{3.398525in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{3.398525in}}%
\pgfpathlineto{\pgfqpoint{1.743392in}{3.394935in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{3.391718in}}%
\pgfpathlineto{\pgfqpoint{1.749067in}{3.389712in}}%
\pgfpathlineto{\pgfqpoint{1.751908in}{3.386245in}}%
\pgfpathlineto{\pgfqpoint{1.757454in}{3.383543in}}%
\pgfpathlineto{\pgfqpoint{1.761506in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{1.761506in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{3.379880in}}%
\pgfpathlineto{\pgfqpoint{1.764352in}{3.380356in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{3.374396in}}%
\pgfpathlineto{\pgfqpoint{1.772922in}{3.373014in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{3.371657in}}%
\pgfpathlineto{\pgfqpoint{1.777182in}{3.370652in}}%
\pgfpathlineto{\pgfqpoint{1.778602in}{3.370975in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{3.365141in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{3.365288in}}%
\pgfpathlineto{\pgfqpoint{1.788256in}{3.364035in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{3.364477in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{3.364477in}}%
\pgfpathlineto{\pgfqpoint{1.796699in}{3.360387in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{3.358809in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{3.358809in}}%
\pgfpathlineto{\pgfqpoint{1.803804in}{3.359225in}}%
\pgfpathlineto{\pgfqpoint{1.808119in}{3.355578in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{3.354385in}}%
\pgfpathlineto{\pgfqpoint{1.819226in}{3.350978in}}%
\pgfpathlineto{\pgfqpoint{1.820648in}{3.350964in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{3.349164in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{3.349164in}}%
\pgfpathlineto{\pgfqpoint{1.827795in}{3.351098in}}%
\pgfpathlineto{\pgfqpoint{1.833342in}{3.348978in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{3.349182in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{3.347244in}}%
\pgfpathlineto{\pgfqpoint{1.840443in}{3.346826in}}%
\pgfpathlineto{\pgfqpoint{1.841876in}{3.345957in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{3.345943in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{3.345943in}}%
\pgfpathlineto{\pgfqpoint{1.848833in}{3.345089in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{3.345247in}}%
\pgfpathlineto{\pgfqpoint{1.851666in}{3.343880in}}%
\pgfpathlineto{\pgfqpoint{1.853083in}{3.343837in}}%
\pgfpathlineto{\pgfqpoint{1.854499in}{3.344357in}}%
\pgfpathlineto{\pgfqpoint{1.855918in}{3.343497in}}%
\pgfpathlineto{\pgfqpoint{1.860183in}{3.343228in}}%
\pgfpathlineto{\pgfqpoint{1.860183in}{3.343228in}}%
\pgfpathlineto{\pgfqpoint{1.862884in}{3.344235in}}%
\pgfpathlineto{\pgfqpoint{1.862884in}{3.344235in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{3.341646in}}%
\pgfpathlineto{\pgfqpoint{1.874120in}{3.341879in}}%
\pgfpathlineto{\pgfqpoint{1.875540in}{3.343283in}}%
\pgfpathlineto{\pgfqpoint{1.876959in}{3.341943in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{3.342885in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{3.342235in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{3.342235in}}%
\pgfpathlineto{\pgfqpoint{1.889549in}{3.341717in}}%
\pgfpathlineto{\pgfqpoint{1.892385in}{3.341987in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{3.340981in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{3.340981in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{3.341508in}}%
\pgfpathlineto{\pgfqpoint{1.898062in}{3.340402in}}%
\pgfpathlineto{\pgfqpoint{1.899481in}{3.341581in}}%
\pgfpathlineto{\pgfqpoint{1.900922in}{3.339991in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{3.340806in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{3.340806in}}%
\pgfpathlineto{\pgfqpoint{1.910674in}{3.341142in}}%
\pgfpathlineto{\pgfqpoint{1.910674in}{3.341142in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.340428in}}%
\pgfpathlineto{\pgfqpoint{1.913520in}{3.342166in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{3.342906in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{3.342220in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{3.342464in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{3.341827in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{3.342454in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{3.341413in}}%
\pgfpathlineto{\pgfqpoint{1.927570in}{3.342302in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{1.943007in}{3.345042in}}%
\pgfpathlineto{\pgfqpoint{1.947296in}{3.348175in}}%
\pgfpathlineto{\pgfqpoint{1.960093in}{3.353315in}}%
\pgfpathlineto{\pgfqpoint{1.961512in}{3.351835in}}%
\pgfpathlineto{\pgfqpoint{1.964079in}{3.352251in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{3.355729in}}%
\pgfpathlineto{\pgfqpoint{1.969803in}{3.355248in}}%
\pgfpathlineto{\pgfqpoint{1.971223in}{3.356371in}}%
\pgfpathlineto{\pgfqpoint{1.971223in}{3.356371in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{3.357673in}}%
\pgfpathlineto{\pgfqpoint{1.979582in}{3.357627in}}%
\pgfpathlineto{\pgfqpoint{1.986711in}{3.361214in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{3.364292in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{3.364292in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{3.369305in}}%
\pgfpathlineto{\pgfqpoint{2.009131in}{3.372214in}}%
\pgfpathlineto{\pgfqpoint{2.010552in}{3.372535in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{3.374139in}}%
\pgfpathlineto{\pgfqpoint{2.013391in}{3.374463in}}%
\pgfpathlineto{\pgfqpoint{2.015693in}{3.376028in}}%
\pgfpathlineto{\pgfqpoint{2.017649in}{3.375423in}}%
\pgfpathlineto{\pgfqpoint{2.017649in}{3.375423in}}%
\pgfpathlineto{\pgfqpoint{2.020539in}{3.376163in}}%
\pgfpathlineto{\pgfqpoint{2.021962in}{3.377230in}}%
\pgfpathlineto{\pgfqpoint{2.023382in}{3.376795in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{3.375462in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{3.378600in}}%
\pgfpathlineto{\pgfqpoint{2.038789in}{3.380334in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{3.380509in}}%
\pgfpathlineto{\pgfqpoint{2.043080in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{2.044504in}{3.385519in}}%
\pgfpathlineto{\pgfqpoint{2.047356in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{2.047356in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{2.049918in}{3.386053in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{3.385500in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{2.058369in}{3.392263in}}%
\pgfpathlineto{\pgfqpoint{2.061215in}{3.391786in}}%
\pgfpathlineto{\pgfqpoint{2.062677in}{3.391582in}}%
\pgfpathlineto{\pgfqpoint{2.062677in}{3.391582in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{3.392995in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{3.392995in}}%
\pgfpathlineto{\pgfqpoint{2.068299in}{3.392691in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{3.391429in}}%
\pgfpathlineto{\pgfqpoint{2.071164in}{3.393683in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{3.392931in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{3.395778in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{3.395778in}}%
\pgfpathlineto{\pgfqpoint{2.076806in}{3.396232in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{3.395272in}}%
\pgfpathlineto{\pgfqpoint{2.089362in}{3.398108in}}%
\pgfpathlineto{\pgfqpoint{2.090839in}{3.399139in}}%
\pgfpathlineto{\pgfqpoint{2.092257in}{3.399304in}}%
\pgfpathlineto{\pgfqpoint{2.095103in}{3.401585in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{3.400916in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{3.401736in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{3.401428in}}%
\pgfpathlineto{\pgfqpoint{2.103652in}{3.401869in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{3.399368in}}%
\pgfpathlineto{\pgfqpoint{2.113350in}{3.399037in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{3.397195in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{3.396624in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{3.394122in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{3.394122in}}%
\pgfpathlineto{\pgfqpoint{2.124507in}{3.396165in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{3.400338in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{3.400338in}}%
\pgfpathlineto{\pgfqpoint{2.133058in}{3.404398in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{3.403103in}}%
\pgfpathlineto{\pgfqpoint{2.135892in}{3.406663in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{3.406486in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{3.406486in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{3.409355in}}%
\pgfpathlineto{\pgfqpoint{2.146995in}{3.410332in}}%
\pgfpathlineto{\pgfqpoint{2.148413in}{3.411415in}}%
\pgfpathlineto{\pgfqpoint{2.151257in}{3.410170in}}%
\pgfpathlineto{\pgfqpoint{2.152675in}{3.410587in}}%
\pgfpathlineto{\pgfqpoint{2.154094in}{3.412427in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{3.412640in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{3.412640in}}%
\pgfpathlineto{\pgfqpoint{2.156955in}{3.414087in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{3.417914in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{3.419528in}}%
\pgfpathlineto{\pgfqpoint{2.163948in}{3.418358in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{3.417952in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{3.417952in}}%
\pgfpathlineto{\pgfqpoint{2.169665in}{3.419029in}}%
\pgfpathlineto{\pgfqpoint{2.171085in}{3.418422in}}%
\pgfpathlineto{\pgfqpoint{2.172310in}{3.420116in}}%
\pgfpathlineto{\pgfqpoint{2.173744in}{3.421063in}}%
\pgfpathlineto{\pgfqpoint{2.176608in}{3.420851in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{3.423666in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{3.423666in}}%
\pgfpathlineto{\pgfqpoint{2.180908in}{3.422606in}}%
\pgfpathlineto{\pgfqpoint{2.183751in}{3.424704in}}%
\pgfpathlineto{\pgfqpoint{2.186651in}{3.423815in}}%
\pgfpathlineto{\pgfqpoint{2.186651in}{3.423815in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{3.424820in}}%
\pgfpathlineto{\pgfqpoint{2.192050in}{3.423064in}}%
\pgfpathlineto{\pgfqpoint{2.194894in}{3.425583in}}%
\pgfpathlineto{\pgfqpoint{2.202096in}{3.424735in}}%
\pgfpathlineto{\pgfqpoint{2.204703in}{3.427780in}}%
\pgfpathlineto{\pgfqpoint{2.206132in}{3.424843in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{3.426487in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{3.426487in}}%
\pgfpathlineto{\pgfqpoint{2.211974in}{3.424257in}}%
\pgfpathlineto{\pgfqpoint{2.214533in}{3.425258in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{3.422597in}}%
\pgfpathlineto{\pgfqpoint{2.217383in}{3.422061in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{3.423473in}}%
\pgfpathlineto{\pgfqpoint{2.220223in}{3.422124in}}%
\pgfpathlineto{\pgfqpoint{2.221655in}{3.422110in}}%
\pgfpathlineto{\pgfqpoint{2.223080in}{3.423489in}}%
\pgfpathlineto{\pgfqpoint{2.224499in}{3.421738in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{3.426773in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{3.431426in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{3.431426in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{3.430929in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{3.430929in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{3.429646in}}%
\pgfpathlineto{\pgfqpoint{2.238571in}{3.430897in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{3.429749in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{3.429749in}}%
\pgfpathlineto{\pgfqpoint{2.244090in}{3.430087in}}%
\pgfpathlineto{\pgfqpoint{2.245507in}{3.429721in}}%
\pgfpathlineto{\pgfqpoint{2.246926in}{3.429981in}}%
\pgfpathlineto{\pgfqpoint{2.248347in}{3.428569in}}%
\pgfpathlineto{\pgfqpoint{2.248347in}{3.428569in}}%
\pgfpathlineto{\pgfqpoint{2.251188in}{3.432065in}}%
\pgfpathlineto{\pgfqpoint{2.252622in}{3.432474in}}%
\pgfpathlineto{\pgfqpoint{2.254058in}{3.434457in}}%
\pgfpathlineto{\pgfqpoint{2.256986in}{3.435442in}}%
\pgfpathlineto{\pgfqpoint{2.256986in}{3.435442in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{3.435129in}}%
\pgfpathlineto{\pgfqpoint{2.262384in}{3.434964in}}%
\pgfpathlineto{\pgfqpoint{2.263804in}{3.437857in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{3.432277in}}%
\pgfpathlineto{\pgfqpoint{2.266752in}{3.435234in}}%
\pgfpathlineto{\pgfqpoint{2.269618in}{3.436535in}}%
\pgfpathlineto{\pgfqpoint{2.271041in}{3.438471in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{3.438581in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{3.437209in}}%
\pgfpathlineto{\pgfqpoint{2.279347in}{3.440218in}}%
\pgfpathlineto{\pgfqpoint{2.280773in}{3.439686in}}%
\pgfpathlineto{\pgfqpoint{2.282198in}{3.441041in}}%
\pgfpathlineto{\pgfqpoint{2.285068in}{3.442022in}}%
\pgfpathlineto{\pgfqpoint{2.286484in}{3.441509in}}%
\pgfpathlineto{\pgfqpoint{2.287900in}{3.442537in}}%
\pgfpathlineto{\pgfqpoint{2.289320in}{3.441817in}}%
\pgfpathlineto{\pgfqpoint{2.289320in}{3.441817in}}%
\pgfpathlineto{\pgfqpoint{2.292160in}{3.442693in}}%
\pgfpathlineto{\pgfqpoint{2.294767in}{3.442233in}}%
\pgfpathlineto{\pgfqpoint{2.294767in}{3.442233in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{3.443838in}}%
\pgfpathlineto{\pgfqpoint{2.299184in}{3.443435in}}%
\pgfpathlineto{\pgfqpoint{2.302027in}{3.443636in}}%
\pgfpathlineto{\pgfqpoint{2.303164in}{3.446039in}}%
\pgfpathlineto{\pgfqpoint{2.304582in}{3.441840in}}%
\pgfpathlineto{\pgfqpoint{2.305999in}{3.444241in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{3.445081in}}%
\pgfpathlineto{\pgfqpoint{2.308836in}{3.444496in}}%
\pgfpathlineto{\pgfqpoint{2.310257in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{2.311676in}{3.446342in}}%
\pgfpathlineto{\pgfqpoint{2.313101in}{3.449068in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{3.447559in}}%
\pgfpathlineto{\pgfqpoint{2.315962in}{3.449811in}}%
\pgfpathlineto{\pgfqpoint{2.317471in}{3.446644in}}%
\pgfpathlineto{\pgfqpoint{2.318690in}{3.448365in}}%
\pgfpathlineto{\pgfqpoint{2.320193in}{3.447115in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{3.447549in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{3.447549in}}%
\pgfpathlineto{\pgfqpoint{2.325872in}{3.444994in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{3.445302in}}%
\pgfpathlineto{\pgfqpoint{2.328706in}{3.446324in}}%
\pgfpathlineto{\pgfqpoint{2.330123in}{3.446212in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{3.447332in}}%
\pgfpathlineto{\pgfqpoint{2.335536in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{2.336990in}{3.448615in}}%
\pgfpathlineto{\pgfqpoint{2.338446in}{3.448127in}}%
\pgfpathlineto{\pgfqpoint{2.339958in}{3.445261in}}%
\pgfpathlineto{\pgfqpoint{2.342796in}{3.449384in}}%
\pgfpathlineto{\pgfqpoint{2.345629in}{3.449660in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.449708in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{3.451983in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{3.451983in}}%
\pgfpathlineto{\pgfqpoint{2.352457in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{2.352457in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{3.449402in}}%
\pgfpathlineto{\pgfqpoint{2.358183in}{3.451577in}}%
\pgfpathlineto{\pgfqpoint{2.359601in}{3.450722in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{3.451950in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{3.451950in}}%
\pgfpathlineto{\pgfqpoint{2.365178in}{3.450537in}}%
\pgfpathlineto{\pgfqpoint{2.368085in}{3.450766in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{3.449478in}}%
\pgfpathlineto{\pgfqpoint{2.372172in}{3.450721in}}%
\pgfpathlineto{\pgfqpoint{2.372172in}{3.450721in}}%
\pgfpathlineto{\pgfqpoint{2.373653in}{3.447932in}}%
\pgfpathlineto{\pgfqpoint{2.376495in}{3.451323in}}%
\pgfpathlineto{\pgfqpoint{2.379332in}{3.450220in}}%
\pgfpathlineto{\pgfqpoint{2.380750in}{3.452114in}}%
\pgfpathlineto{\pgfqpoint{2.383592in}{3.453114in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{3.453317in}}%
\pgfpathlineto{\pgfqpoint{2.391819in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.455362in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{3.453880in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{3.453336in}}%
\pgfpathlineto{\pgfqpoint{2.398941in}{3.455279in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{3.454804in}}%
\pgfpathlineto{\pgfqpoint{2.403277in}{3.456149in}}%
\pgfpathlineto{\pgfqpoint{2.406122in}{3.453820in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{3.454251in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{3.453451in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{3.453451in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{3.451123in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{3.451123in}}%
\pgfpathlineto{\pgfqpoint{2.417267in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{3.454844in}}%
\pgfpathlineto{\pgfqpoint{2.421521in}{3.454986in}}%
\pgfpathlineto{\pgfqpoint{2.422938in}{3.453965in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{3.454084in}}%
\pgfpathlineto{\pgfqpoint{2.427212in}{3.451916in}}%
\pgfpathlineto{\pgfqpoint{2.432619in}{3.454237in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{3.453250in}}%
\pgfpathlineto{\pgfqpoint{2.444091in}{3.452715in}}%
\pgfpathlineto{\pgfqpoint{2.445336in}{3.454345in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{3.452417in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{3.452417in}}%
\pgfpathlineto{\pgfqpoint{2.449739in}{3.453314in}}%
\pgfpathlineto{\pgfqpoint{2.452293in}{3.453234in}}%
\pgfpathlineto{\pgfqpoint{2.453712in}{3.452609in}}%
\pgfpathlineto{\pgfqpoint{2.453712in}{3.452609in}}%
\pgfpathlineto{\pgfqpoint{2.455136in}{3.453976in}}%
\pgfpathlineto{\pgfqpoint{2.458109in}{3.452352in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{3.453820in}}%
\pgfpathlineto{\pgfqpoint{2.463675in}{3.454779in}}%
\pgfpathlineto{\pgfqpoint{2.465092in}{3.454035in}}%
\pgfpathlineto{\pgfqpoint{2.465092in}{3.454035in}}%
\pgfpathlineto{\pgfqpoint{2.467834in}{3.454683in}}%
\pgfpathlineto{\pgfqpoint{2.469260in}{3.455861in}}%
\pgfpathlineto{\pgfqpoint{2.472100in}{3.453531in}}%
\pgfpathlineto{\pgfqpoint{2.473594in}{3.454087in}}%
\pgfpathlineto{\pgfqpoint{2.475009in}{3.453269in}}%
\pgfpathlineto{\pgfqpoint{2.477845in}{3.454239in}}%
\pgfpathlineto{\pgfqpoint{2.480685in}{3.452696in}}%
\pgfpathlineto{\pgfqpoint{2.488887in}{3.453560in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{3.454360in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{3.455050in}}%
\pgfpathlineto{\pgfqpoint{2.495985in}{3.457058in}}%
\pgfpathlineto{\pgfqpoint{2.497410in}{3.455212in}}%
\pgfpathlineto{\pgfqpoint{2.500280in}{3.455327in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{3.453618in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{3.453623in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{3.453623in}}%
\pgfpathlineto{\pgfqpoint{2.507410in}{3.455332in}}%
\pgfpathlineto{\pgfqpoint{2.508832in}{3.455520in}}%
\pgfpathlineto{\pgfqpoint{2.508832in}{3.455520in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{3.453695in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{3.453695in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{3.454711in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{3.453933in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{3.456438in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{3.454797in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{3.454797in}}%
\pgfpathlineto{\pgfqpoint{2.529753in}{3.453668in}}%
\pgfpathlineto{\pgfqpoint{2.529753in}{3.453668in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{3.455916in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{3.455916in}}%
\pgfpathlineto{\pgfqpoint{2.536876in}{3.455103in}}%
\pgfpathlineto{\pgfqpoint{2.538302in}{3.455979in}}%
\pgfpathlineto{\pgfqpoint{2.539727in}{3.455454in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{2.558057in}{3.453060in}}%
\pgfpathlineto{\pgfqpoint{2.559479in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{2.562120in}{3.454000in}}%
\pgfpathlineto{\pgfqpoint{2.563596in}{3.453750in}}%
\pgfpathlineto{\pgfqpoint{2.565078in}{3.454996in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{3.454433in}}%
\pgfpathlineto{\pgfqpoint{2.573308in}{3.455547in}}%
\pgfpathlineto{\pgfqpoint{2.574728in}{3.454767in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{3.455085in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{3.455085in}}%
\pgfpathlineto{\pgfqpoint{2.584558in}{3.452536in}}%
\pgfpathlineto{\pgfqpoint{2.584558in}{3.452536in}}%
\pgfpathlineto{\pgfqpoint{2.587392in}{3.453229in}}%
\pgfpathlineto{\pgfqpoint{2.587392in}{3.453229in}}%
\pgfpathlineto{\pgfqpoint{2.591823in}{3.451998in}}%
\pgfpathlineto{\pgfqpoint{2.591823in}{3.451998in}}%
\pgfpathlineto{\pgfqpoint{2.597327in}{3.449707in}}%
\pgfpathlineto{\pgfqpoint{2.601588in}{3.449003in}}%
\pgfpathlineto{\pgfqpoint{2.603005in}{3.449771in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{3.446585in}}%
\pgfpathlineto{\pgfqpoint{2.616930in}{3.446271in}}%
\pgfpathlineto{\pgfqpoint{2.619768in}{3.444033in}}%
\pgfpathlineto{\pgfqpoint{2.621253in}{3.444574in}}%
\pgfpathlineto{\pgfqpoint{2.624110in}{3.444010in}}%
\pgfpathlineto{\pgfqpoint{2.625590in}{3.442502in}}%
\pgfpathlineto{\pgfqpoint{2.626785in}{3.443125in}}%
\pgfpathlineto{\pgfqpoint{2.628203in}{3.442452in}}%
\pgfpathlineto{\pgfqpoint{2.629620in}{3.440973in}}%
\pgfpathlineto{\pgfqpoint{2.631045in}{3.440991in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{3.439137in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{3.439137in}}%
\pgfpathlineto{\pgfqpoint{2.634029in}{3.441144in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{3.440195in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{3.440195in}}%
\pgfpathlineto{\pgfqpoint{2.640887in}{3.437281in}}%
\pgfpathlineto{\pgfqpoint{2.643723in}{3.435175in}}%
\pgfpathlineto{\pgfqpoint{2.646567in}{3.435231in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{3.434537in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{3.433073in}}%
\pgfpathlineto{\pgfqpoint{2.656519in}{3.434899in}}%
\pgfpathlineto{\pgfqpoint{2.657938in}{3.433160in}}%
\pgfpathlineto{\pgfqpoint{2.657938in}{3.433160in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{3.428952in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{3.428952in}}%
\pgfpathlineto{\pgfqpoint{2.666364in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{2.667784in}{3.425959in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{3.426339in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.424237in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{3.424195in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{3.424195in}}%
\pgfpathlineto{\pgfqpoint{2.677661in}{3.423146in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{3.420439in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{3.420439in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{3.418212in}}%
\pgfpathlineto{\pgfqpoint{2.683049in}{3.417968in}}%
\pgfpathlineto{\pgfqpoint{2.683049in}{3.417968in}}%
\pgfpathlineto{\pgfqpoint{2.685888in}{3.419732in}}%
\pgfpathlineto{\pgfqpoint{2.687309in}{3.418171in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{3.417680in}}%
\pgfpathlineto{\pgfqpoint{2.701563in}{3.418753in}}%
\pgfpathlineto{\pgfqpoint{2.708371in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{2.711330in}{3.415363in}}%
\pgfpathlineto{\pgfqpoint{2.712750in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{2.712750in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{3.413711in}}%
\pgfpathlineto{\pgfqpoint{2.717034in}{3.412227in}}%
\pgfpathlineto{\pgfqpoint{2.718452in}{3.412598in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{3.408091in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{3.408091in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{3.409342in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{3.409342in}}%
\pgfpathlineto{\pgfqpoint{2.730902in}{3.407752in}}%
\pgfpathlineto{\pgfqpoint{2.732332in}{3.406308in}}%
\pgfpathlineto{\pgfqpoint{2.735165in}{3.407418in}}%
\pgfpathlineto{\pgfqpoint{2.740847in}{3.405177in}}%
\pgfpathlineto{\pgfqpoint{2.740847in}{3.405177in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{3.404791in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{3.404791in}}%
\pgfpathlineto{\pgfqpoint{2.746537in}{3.403470in}}%
\pgfpathlineto{\pgfqpoint{2.746537in}{3.403470in}}%
\pgfpathlineto{\pgfqpoint{2.749401in}{3.404147in}}%
\pgfpathlineto{\pgfqpoint{2.750847in}{3.402381in}}%
\pgfpathlineto{\pgfqpoint{2.754834in}{3.401210in}}%
\pgfpathlineto{\pgfqpoint{2.757715in}{3.397956in}}%
\pgfpathlineto{\pgfqpoint{2.759242in}{3.396404in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{3.395630in}}%
\pgfpathlineto{\pgfqpoint{2.767510in}{3.394374in}}%
\pgfpathlineto{\pgfqpoint{2.770356in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{3.391283in}}%
\pgfpathlineto{\pgfqpoint{2.773200in}{3.392398in}}%
\pgfpathlineto{\pgfqpoint{2.774634in}{3.390647in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.391602in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{3.391498in}}%
\pgfpathlineto{\pgfqpoint{2.778914in}{3.388969in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{3.388985in}}%
\pgfpathlineto{\pgfqpoint{2.785845in}{3.387836in}}%
\pgfpathlineto{\pgfqpoint{2.788678in}{3.387846in}}%
\pgfpathlineto{\pgfqpoint{2.791516in}{3.386008in}}%
\pgfpathlineto{\pgfqpoint{2.792934in}{3.386914in}}%
\pgfpathlineto{\pgfqpoint{2.794354in}{3.386113in}}%
\pgfpathlineto{\pgfqpoint{2.794354in}{3.386113in}}%
\pgfpathlineto{\pgfqpoint{2.798473in}{3.386049in}}%
\pgfpathlineto{\pgfqpoint{2.799893in}{3.385766in}}%
\pgfpathlineto{\pgfqpoint{2.801312in}{3.386248in}}%
\pgfpathlineto{\pgfqpoint{2.802738in}{3.385360in}}%
\pgfpathlineto{\pgfqpoint{2.803610in}{3.385726in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{3.382299in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{3.382299in}}%
\pgfpathlineto{\pgfqpoint{2.815350in}{3.382393in}}%
\pgfpathlineto{\pgfqpoint{2.816768in}{3.384017in}}%
\pgfpathlineto{\pgfqpoint{2.818187in}{3.384058in}}%
\pgfpathlineto{\pgfqpoint{2.819751in}{3.384959in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{3.383360in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.384762in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{3.384194in}}%
\pgfpathlineto{\pgfqpoint{2.828003in}{3.385454in}}%
\pgfpathlineto{\pgfqpoint{2.829494in}{3.384619in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{3.385378in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{3.385378in}}%
\pgfpathlineto{\pgfqpoint{2.833786in}{3.384382in}}%
\pgfpathlineto{\pgfqpoint{2.833786in}{3.384382in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{3.381978in}}%
\pgfpathlineto{\pgfqpoint{2.838046in}{3.383700in}}%
\pgfpathlineto{\pgfqpoint{2.842052in}{3.381912in}}%
\pgfpathlineto{\pgfqpoint{2.842052in}{3.381912in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{3.381529in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{3.381529in}}%
\pgfpathlineto{\pgfqpoint{2.849178in}{3.383867in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{3.381554in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{3.381554in}}%
\pgfpathlineto{\pgfqpoint{2.853474in}{3.382771in}}%
\pgfpathlineto{\pgfqpoint{2.856310in}{3.380367in}}%
\pgfpathlineto{\pgfqpoint{2.859146in}{3.384478in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{3.385477in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{3.385477in}}%
\pgfpathlineto{\pgfqpoint{2.863238in}{3.383056in}}%
\pgfpathlineto{\pgfqpoint{2.866097in}{3.383911in}}%
\pgfpathlineto{\pgfqpoint{2.867515in}{3.381547in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{3.381647in}}%
\pgfpathlineto{\pgfqpoint{2.875913in}{3.379841in}}%
\pgfpathlineto{\pgfqpoint{2.878755in}{3.379590in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{3.381282in}}%
\pgfpathlineto{\pgfqpoint{2.884498in}{3.382551in}}%
\pgfpathlineto{\pgfqpoint{2.890001in}{3.382853in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{3.384351in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{3.384351in}}%
\pgfpathlineto{\pgfqpoint{2.898531in}{3.383405in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{3.385253in}}%
\pgfpathlineto{\pgfqpoint{2.905543in}{3.384193in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{3.386620in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{3.386620in}}%
\pgfpathlineto{\pgfqpoint{2.910987in}{3.387919in}}%
\pgfpathlineto{\pgfqpoint{2.912478in}{3.387147in}}%
\pgfpathlineto{\pgfqpoint{2.916962in}{3.389441in}}%
\pgfpathlineto{\pgfqpoint{2.919513in}{3.386131in}}%
\pgfpathlineto{\pgfqpoint{2.920929in}{3.387514in}}%
\pgfpathlineto{\pgfqpoint{2.926618in}{3.388686in}}%
\pgfpathlineto{\pgfqpoint{2.926618in}{3.388686in}}%
\pgfpathlineto{\pgfqpoint{2.929407in}{3.390953in}}%
\pgfpathlineto{\pgfqpoint{2.930830in}{3.389609in}}%
\pgfpathlineto{\pgfqpoint{2.930830in}{3.389609in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{3.391132in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{3.391132in}}%
\pgfpathlineto{\pgfqpoint{2.937927in}{3.392559in}}%
\pgfpathlineto{\pgfqpoint{2.939357in}{3.392293in}}%
\pgfpathlineto{\pgfqpoint{2.940778in}{3.393331in}}%
\pgfpathlineto{\pgfqpoint{2.940778in}{3.393331in}}%
\pgfpathlineto{\pgfqpoint{2.944889in}{3.393265in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{3.395745in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{3.395745in}}%
\pgfpathlineto{\pgfqpoint{2.950353in}{3.396068in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{3.397265in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.398619in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.398619in}}%
\pgfpathlineto{\pgfqpoint{2.958816in}{3.397779in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{3.402740in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{3.402740in}}%
\pgfpathlineto{\pgfqpoint{2.977193in}{3.403452in}}%
\pgfpathlineto{\pgfqpoint{2.995423in}{3.410667in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{3.412131in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{3.411400in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{3.411400in}}%
\pgfpathlineto{\pgfqpoint{3.003994in}{3.414630in}}%
\pgfpathlineto{\pgfqpoint{3.009462in}{3.417346in}}%
\pgfpathlineto{\pgfqpoint{3.020709in}{3.419262in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{3.426719in}}%
\pgfpathlineto{\pgfqpoint{3.034959in}{3.425752in}}%
\pgfpathlineto{\pgfqpoint{3.047648in}{3.433263in}}%
\pgfpathlineto{\pgfqpoint{3.054499in}{3.438549in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{3.442341in}}%
\pgfpathlineto{\pgfqpoint{3.067330in}{3.441015in}}%
\pgfpathlineto{\pgfqpoint{3.068748in}{3.443460in}}%
\pgfpathlineto{\pgfqpoint{3.070213in}{3.443172in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{3.445573in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{3.445025in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{3.445716in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{3.445716in}}%
\pgfpathlineto{\pgfqpoint{3.078452in}{3.448173in}}%
\pgfpathlineto{\pgfqpoint{3.079872in}{3.447896in}}%
\pgfpathlineto{\pgfqpoint{3.081361in}{3.449399in}}%
\pgfpathlineto{\pgfqpoint{3.084797in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{3.458997in}}%
\pgfpathlineto{\pgfqpoint{3.103912in}{3.458808in}}%
\pgfpathlineto{\pgfqpoint{3.103912in}{3.458808in}}%
\pgfpathlineto{\pgfqpoint{3.106746in}{3.459821in}}%
\pgfpathlineto{\pgfqpoint{3.107982in}{3.458880in}}%
\pgfpathlineto{\pgfqpoint{3.109399in}{3.460311in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{3.462003in}}%
\pgfpathlineto{\pgfqpoint{3.115148in}{3.465702in}}%
\pgfpathlineto{\pgfqpoint{3.117985in}{3.465512in}}%
\pgfpathlineto{\pgfqpoint{3.117985in}{3.465512in}}%
\pgfpathlineto{\pgfqpoint{3.120592in}{3.467662in}}%
\pgfpathlineto{\pgfqpoint{3.124843in}{3.467569in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{3.470189in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{3.470189in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{3.470526in}}%
\pgfpathlineto{\pgfqpoint{3.131995in}{3.471280in}}%
\pgfpathlineto{\pgfqpoint{3.133413in}{3.472928in}}%
\pgfpathlineto{\pgfqpoint{3.136133in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{3.137552in}{3.473077in}}%
\pgfpathlineto{\pgfqpoint{3.138995in}{3.474738in}}%
\pgfpathlineto{\pgfqpoint{3.141292in}{3.474320in}}%
\pgfpathlineto{\pgfqpoint{3.146037in}{3.475486in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{3.474339in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{3.474339in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{3.476131in}}%
\pgfpathlineto{\pgfqpoint{3.153165in}{3.476351in}}%
\pgfpathlineto{\pgfqpoint{3.154632in}{3.474536in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{3.476817in}}%
\pgfpathlineto{\pgfqpoint{3.160037in}{3.476335in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{3.477859in}}%
\pgfpathlineto{\pgfqpoint{3.167079in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.179721in}{3.484225in}}%
\pgfpathlineto{\pgfqpoint{3.189636in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{3.192552in}{3.491007in}}%
\pgfpathlineto{\pgfqpoint{3.195422in}{3.489770in}}%
\pgfpathlineto{\pgfqpoint{3.199386in}{3.491335in}}%
\pgfpathlineto{\pgfqpoint{3.206512in}{3.492483in}}%
\pgfpathlineto{\pgfqpoint{3.216414in}{3.495134in}}%
\pgfpathlineto{\pgfqpoint{3.217847in}{3.494915in}}%
\pgfpathlineto{\pgfqpoint{3.219304in}{3.496570in}}%
\pgfpathlineto{\pgfqpoint{3.221888in}{3.497166in}}%
\pgfpathlineto{\pgfqpoint{3.223306in}{3.499389in}}%
\pgfpathlineto{\pgfqpoint{3.224730in}{3.497314in}}%
\pgfpathlineto{\pgfqpoint{3.226155in}{3.498918in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{3.497662in}}%
\pgfpathlineto{\pgfqpoint{3.229022in}{3.498581in}}%
\pgfpathlineto{\pgfqpoint{3.230479in}{3.498770in}}%
\pgfpathlineto{\pgfqpoint{3.231904in}{3.499544in}}%
\pgfpathlineto{\pgfqpoint{3.233322in}{3.499392in}}%
\pgfpathlineto{\pgfqpoint{3.233322in}{3.499392in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{3.501639in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{3.501639in}}%
\pgfpathlineto{\pgfqpoint{3.239019in}{3.502198in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{3.503466in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{3.504003in}}%
\pgfpathlineto{\pgfqpoint{3.245893in}{3.506059in}}%
\pgfpathlineto{\pgfqpoint{3.250216in}{3.506726in}}%
\pgfpathlineto{\pgfqpoint{3.250216in}{3.506726in}}%
\pgfpathlineto{\pgfqpoint{3.253012in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{3.258505in}{3.511100in}}%
\pgfpathlineto{\pgfqpoint{3.265634in}{3.512605in}}%
\pgfpathlineto{\pgfqpoint{3.267050in}{3.510389in}}%
\pgfpathlineto{\pgfqpoint{3.268470in}{3.514070in}}%
\pgfpathlineto{\pgfqpoint{3.269893in}{3.512952in}}%
\pgfpathlineto{\pgfqpoint{3.271328in}{3.514859in}}%
\pgfpathlineto{\pgfqpoint{3.272757in}{3.515538in}}%
\pgfpathlineto{\pgfqpoint{3.274198in}{3.515300in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{3.516363in}}%
\pgfpathlineto{\pgfqpoint{3.276860in}{3.516564in}}%
\pgfpathlineto{\pgfqpoint{3.279701in}{3.518651in}}%
\pgfpathlineto{\pgfqpoint{3.281122in}{3.518390in}}%
\pgfpathlineto{\pgfqpoint{3.282540in}{3.519366in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{3.518307in}}%
\pgfpathlineto{\pgfqpoint{3.285386in}{3.521840in}}%
\pgfpathlineto{\pgfqpoint{3.286844in}{3.521295in}}%
\pgfpathlineto{\pgfqpoint{3.288263in}{3.519679in}}%
\pgfpathlineto{\pgfqpoint{3.289685in}{3.522242in}}%
\pgfpathlineto{\pgfqpoint{3.289685in}{3.522242in}}%
\pgfpathlineto{\pgfqpoint{3.295169in}{3.525100in}}%
\pgfpathlineto{\pgfqpoint{3.298026in}{3.526950in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{3.527525in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{3.527525in}}%
\pgfpathlineto{\pgfqpoint{3.302280in}{3.526799in}}%
\pgfpathlineto{\pgfqpoint{3.307898in}{3.530415in}}%
\pgfpathlineto{\pgfqpoint{3.307898in}{3.530415in}}%
\pgfpathlineto{\pgfqpoint{3.309321in}{3.532204in}}%
\pgfpathlineto{\pgfqpoint{3.312105in}{3.531520in}}%
\pgfpathlineto{\pgfqpoint{3.313396in}{3.534414in}}%
\pgfpathlineto{\pgfqpoint{3.314855in}{3.534069in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{3.534642in}}%
\pgfpathlineto{\pgfqpoint{3.317706in}{3.536890in}}%
\pgfpathlineto{\pgfqpoint{3.317706in}{3.536890in}}%
\pgfpathlineto{\pgfqpoint{3.326274in}{3.536879in}}%
\pgfpathlineto{\pgfqpoint{3.327441in}{3.539437in}}%
\pgfpathlineto{\pgfqpoint{3.331810in}{3.540253in}}%
\pgfpathlineto{\pgfqpoint{3.333228in}{3.541580in}}%
\pgfpathlineto{\pgfqpoint{3.334645in}{3.541995in}}%
\pgfpathlineto{\pgfqpoint{3.336065in}{3.540803in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{3.541978in}}%
\pgfpathlineto{\pgfqpoint{3.341739in}{3.544059in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{3.543735in}}%
\pgfpathlineto{\pgfqpoint{3.347132in}{3.543993in}}%
\pgfpathlineto{\pgfqpoint{3.348567in}{3.545279in}}%
\pgfpathlineto{\pgfqpoint{3.349986in}{3.544502in}}%
\pgfpathlineto{\pgfqpoint{3.351428in}{3.546021in}}%
\pgfpathlineto{\pgfqpoint{3.354367in}{3.543344in}}%
\pgfpathlineto{\pgfqpoint{3.358358in}{3.548675in}}%
\pgfpathlineto{\pgfqpoint{3.361235in}{3.546771in}}%
\pgfpathlineto{\pgfqpoint{3.362650in}{3.550109in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{3.550219in}}%
\pgfpathlineto{\pgfqpoint{3.368432in}{3.552610in}}%
\pgfpathlineto{\pgfqpoint{3.369849in}{3.552760in}}%
\pgfpathlineto{\pgfqpoint{3.372686in}{3.552450in}}%
\pgfpathlineto{\pgfqpoint{3.372686in}{3.552450in}}%
\pgfpathlineto{\pgfqpoint{3.374104in}{3.549098in}}%
\pgfpathlineto{\pgfqpoint{3.375520in}{3.550764in}}%
\pgfpathlineto{\pgfqpoint{3.379486in}{3.550569in}}%
\pgfpathlineto{\pgfqpoint{3.380910in}{3.551804in}}%
\pgfpathlineto{\pgfqpoint{3.383780in}{3.552010in}}%
\pgfpathlineto{\pgfqpoint{3.386723in}{3.555459in}}%
\pgfpathlineto{\pgfqpoint{3.390743in}{3.555972in}}%
\pgfpathlineto{\pgfqpoint{3.395006in}{3.559004in}}%
\pgfpathlineto{\pgfqpoint{3.395006in}{3.559004in}}%
\pgfpathlineto{\pgfqpoint{3.397855in}{3.558650in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{3.561303in}}%
\pgfpathlineto{\pgfqpoint{3.402116in}{3.561662in}}%
\pgfpathlineto{\pgfqpoint{3.403541in}{3.562768in}}%
\pgfpathlineto{\pgfqpoint{3.404960in}{3.560707in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{3.560975in}}%
\pgfpathlineto{\pgfqpoint{3.411829in}{3.564908in}}%
\pgfpathlineto{\pgfqpoint{3.416098in}{3.563545in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{3.565848in}}%
\pgfpathlineto{\pgfqpoint{3.420388in}{3.564129in}}%
\pgfpathlineto{\pgfqpoint{3.426030in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{3.427455in}{3.568509in}}%
\pgfpathlineto{\pgfqpoint{3.430311in}{3.572144in}}%
\pgfpathlineto{\pgfqpoint{3.434401in}{3.569523in}}%
\pgfpathlineto{\pgfqpoint{3.434401in}{3.569523in}}%
\pgfpathlineto{\pgfqpoint{3.437218in}{3.570681in}}%
\pgfpathlineto{\pgfqpoint{3.437218in}{3.570681in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{3.571122in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{3.573997in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{3.573997in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{3.573090in}}%
\pgfpathlineto{\pgfqpoint{3.447021in}{3.575532in}}%
\pgfpathlineto{\pgfqpoint{3.448481in}{3.572915in}}%
\pgfpathlineto{\pgfqpoint{3.451459in}{3.578166in}}%
\pgfpathlineto{\pgfqpoint{3.452880in}{3.577050in}}%
\pgfpathlineto{\pgfqpoint{3.458417in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.461157in}{3.576827in}}%
\pgfpathlineto{\pgfqpoint{3.462683in}{3.576458in}}%
\pgfpathlineto{\pgfqpoint{3.463925in}{3.581492in}}%
\pgfpathlineto{\pgfqpoint{3.465343in}{3.582391in}}%
\pgfpathlineto{\pgfqpoint{3.466766in}{3.582459in}}%
\pgfpathlineto{\pgfqpoint{3.466766in}{3.582459in}}%
\pgfpathlineto{\pgfqpoint{3.469630in}{3.584581in}}%
\pgfpathlineto{\pgfqpoint{3.472478in}{3.584211in}}%
\pgfpathlineto{\pgfqpoint{3.475316in}{3.595303in}}%
\pgfpathlineto{\pgfqpoint{3.478153in}{3.596244in}}%
\pgfpathlineto{\pgfqpoint{3.478725in}{3.594238in}}%
\pgfpathlineto{\pgfqpoint{3.483820in}{3.591652in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{3.592398in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{3.596123in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.596919in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.596919in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{3.600113in}}%
\pgfpathlineto{\pgfqpoint{3.494894in}{3.599062in}}%
\pgfpathlineto{\pgfqpoint{3.496415in}{3.599427in}}%
\pgfpathlineto{\pgfqpoint{3.497837in}{3.597670in}}%
\pgfpathlineto{\pgfqpoint{3.499253in}{3.599897in}}%
\pgfpathlineto{\pgfqpoint{3.500678in}{3.600818in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{3.599012in}}%
\pgfpathlineto{\pgfqpoint{3.503300in}{3.602027in}}%
\pgfpathlineto{\pgfqpoint{3.504718in}{3.602477in}}%
\pgfpathlineto{\pgfqpoint{3.506141in}{3.602067in}}%
\pgfpathlineto{\pgfqpoint{3.510413in}{3.608937in}}%
\pgfpathlineto{\pgfqpoint{3.513247in}{3.609450in}}%
\pgfpathlineto{\pgfqpoint{3.514667in}{3.608595in}}%
\pgfpathlineto{\pgfqpoint{3.517518in}{3.611966in}}%
\pgfpathlineto{\pgfqpoint{3.518934in}{3.611997in}}%
\pgfpathlineto{\pgfqpoint{3.521569in}{3.615765in}}%
\pgfpathlineto{\pgfqpoint{3.521569in}{3.615765in}}%
\pgfpathlineto{\pgfqpoint{3.522989in}{3.615469in}}%
\pgfpathlineto{\pgfqpoint{3.524405in}{3.617987in}}%
\pgfpathlineto{\pgfqpoint{3.530230in}{3.616948in}}%
\pgfpathlineto{\pgfqpoint{3.530230in}{3.616948in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{3.619348in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{3.619348in}}%
\pgfpathlineto{\pgfqpoint{3.534486in}{3.619578in}}%
\pgfpathlineto{\pgfqpoint{3.535874in}{3.620909in}}%
\pgfpathlineto{\pgfqpoint{3.538712in}{3.619600in}}%
\pgfpathlineto{\pgfqpoint{3.539847in}{3.619698in}}%
\pgfpathlineto{\pgfqpoint{3.539847in}{3.619698in}}%
\pgfpathlineto{\pgfqpoint{3.542713in}{3.622045in}}%
\pgfpathlineto{\pgfqpoint{3.544132in}{3.621211in}}%
\pgfpathlineto{\pgfqpoint{3.545555in}{3.623308in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{3.622636in}}%
\pgfpathlineto{\pgfqpoint{3.548419in}{3.622897in}}%
\pgfpathlineto{\pgfqpoint{3.549839in}{3.624647in}}%
\pgfpathlineto{\pgfqpoint{3.553929in}{3.626663in}}%
\pgfpathlineto{\pgfqpoint{3.556763in}{3.626322in}}%
\pgfpathlineto{\pgfqpoint{3.559656in}{3.628161in}}%
\pgfpathlineto{\pgfqpoint{3.561073in}{3.627857in}}%
\pgfpathlineto{\pgfqpoint{3.562490in}{3.628531in}}%
\pgfpathlineto{\pgfqpoint{3.563912in}{3.627434in}}%
\pgfpathlineto{\pgfqpoint{3.565326in}{3.628622in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{3.629715in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{3.629715in}}%
\pgfpathlineto{\pgfqpoint{3.571026in}{3.630950in}}%
\pgfpathlineto{\pgfqpoint{3.572445in}{3.632180in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{3.632965in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{3.632965in}}%
\pgfpathlineto{\pgfqpoint{3.577947in}{3.635712in}}%
\pgfpathlineto{\pgfqpoint{3.579366in}{3.640847in}}%
\pgfpathlineto{\pgfqpoint{3.580791in}{3.637590in}}%
\pgfpathlineto{\pgfqpoint{3.582212in}{3.639079in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{3.638498in}}%
\pgfpathlineto{\pgfqpoint{3.587916in}{3.641755in}}%
\pgfpathlineto{\pgfqpoint{3.589334in}{3.641312in}}%
\pgfpathlineto{\pgfqpoint{3.589334in}{3.641312in}}%
\pgfpathlineto{\pgfqpoint{3.591858in}{3.642257in}}%
\pgfpathlineto{\pgfqpoint{3.593454in}{3.641989in}}%
\pgfpathlineto{\pgfqpoint{3.596312in}{3.644188in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{3.643065in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{3.643065in}}%
\pgfpathlineto{\pgfqpoint{3.599150in}{3.642926in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{3.643619in}}%
\pgfpathlineto{\pgfqpoint{3.604625in}{3.644614in}}%
\pgfpathlineto{\pgfqpoint{3.607503in}{3.648031in}}%
\pgfpathlineto{\pgfqpoint{3.610408in}{3.649416in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{3.651939in}}%
\pgfpathlineto{\pgfqpoint{3.620224in}{3.651007in}}%
\pgfpathlineto{\pgfqpoint{3.624481in}{3.651183in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{3.652916in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{3.652916in}}%
\pgfpathlineto{\pgfqpoint{3.629884in}{3.654836in}}%
\pgfpathlineto{\pgfqpoint{3.632791in}{3.654852in}}%
\pgfpathlineto{\pgfqpoint{3.634279in}{3.656365in}}%
\pgfpathlineto{\pgfqpoint{3.635768in}{3.660861in}}%
\pgfpathlineto{\pgfqpoint{3.637185in}{3.660486in}}%
\pgfpathlineto{\pgfqpoint{3.640026in}{3.656984in}}%
\pgfpathlineto{\pgfqpoint{3.641169in}{3.658411in}}%
\pgfpathlineto{\pgfqpoint{3.642601in}{3.661192in}}%
\pgfpathlineto{\pgfqpoint{3.649812in}{3.660561in}}%
\pgfpathlineto{\pgfqpoint{3.651229in}{3.658458in}}%
\pgfpathlineto{\pgfqpoint{3.651229in}{3.658458in}}%
\pgfpathlineto{\pgfqpoint{3.655221in}{3.658537in}}%
\pgfpathlineto{\pgfqpoint{3.658060in}{3.663841in}}%
\pgfpathlineto{\pgfqpoint{3.658060in}{3.663841in}}%
\pgfpathlineto{\pgfqpoint{3.660911in}{3.664643in}}%
\pgfpathlineto{\pgfqpoint{3.660911in}{3.664643in}}%
\pgfpathlineto{\pgfqpoint{3.662341in}{3.667001in}}%
\pgfpathlineto{\pgfqpoint{3.665176in}{3.666629in}}%
\pgfpathlineto{\pgfqpoint{3.665176in}{3.666629in}}%
\pgfpathlineto{\pgfqpoint{3.667988in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{3.667988in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{3.672853in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{3.672853in}}%
\pgfpathlineto{\pgfqpoint{3.672253in}{3.671043in}}%
\pgfpathlineto{\pgfqpoint{3.675101in}{3.671370in}}%
\pgfpathlineto{\pgfqpoint{3.676525in}{3.672794in}}%
\pgfpathlineto{\pgfqpoint{3.677948in}{3.676258in}}%
\pgfpathlineto{\pgfqpoint{3.679366in}{3.672606in}}%
\pgfpathlineto{\pgfqpoint{3.682205in}{3.676282in}}%
\pgfpathlineto{\pgfqpoint{3.683624in}{3.673692in}}%
\pgfpathlineto{\pgfqpoint{3.683624in}{3.673692in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{3.678541in}}%
\pgfpathlineto{\pgfqpoint{3.707346in}{3.682380in}}%
\pgfpathlineto{\pgfqpoint{3.710180in}{3.684084in}}%
\pgfpathlineto{\pgfqpoint{3.711597in}{3.683571in}}%
\pgfpathlineto{\pgfqpoint{3.713017in}{3.684494in}}%
\pgfpathlineto{\pgfqpoint{3.715905in}{3.684668in}}%
\pgfpathlineto{\pgfqpoint{3.717370in}{3.683896in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{3.684077in}}%
\pgfpathlineto{\pgfqpoint{3.725636in}{3.685046in}}%
\pgfpathlineto{\pgfqpoint{3.727064in}{3.684526in}}%
\pgfpathlineto{\pgfqpoint{3.728504in}{3.684935in}}%
\pgfpathlineto{\pgfqpoint{3.729968in}{3.683169in}}%
\pgfpathlineto{\pgfqpoint{3.729968in}{3.683169in}}%
\pgfpathlineto{\pgfqpoint{3.732707in}{3.683091in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{3.686273in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{3.686273in}}%
\pgfpathlineto{\pgfqpoint{3.735551in}{3.685330in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{3.688638in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{3.688638in}}%
\pgfpathlineto{\pgfqpoint{3.741225in}{3.688368in}}%
\pgfpathlineto{\pgfqpoint{3.742645in}{3.686150in}}%
\pgfpathlineto{\pgfqpoint{3.748143in}{3.690373in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{3.689463in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{3.689463in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{3.688845in}}%
\pgfpathlineto{\pgfqpoint{3.753884in}{3.685968in}}%
\pgfpathlineto{\pgfqpoint{3.755309in}{3.687931in}}%
\pgfpathlineto{\pgfqpoint{3.756729in}{3.692678in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{3.692123in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{3.692123in}}%
\pgfpathlineto{\pgfqpoint{3.761114in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{3.762257in}{3.693116in}}%
\pgfpathlineto{\pgfqpoint{3.763675in}{3.689407in}}%
\pgfpathlineto{\pgfqpoint{3.763675in}{3.689407in}}%
\pgfpathlineto{\pgfqpoint{3.766519in}{3.688541in}}%
\pgfpathlineto{\pgfqpoint{3.770784in}{3.692595in}}%
\pgfpathlineto{\pgfqpoint{3.772215in}{3.689978in}}%
\pgfpathlineto{\pgfqpoint{3.773636in}{3.690029in}}%
\pgfpathlineto{\pgfqpoint{3.773636in}{3.690029in}}%
\pgfpathlineto{\pgfqpoint{3.775055in}{3.687663in}}%
\pgfpathlineto{\pgfqpoint{3.777898in}{3.688712in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{3.688998in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{3.686156in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{3.686829in}}%
\pgfpathlineto{\pgfqpoint{3.795999in}{3.689663in}}%
\pgfpathlineto{\pgfqpoint{3.797423in}{3.690325in}}%
\pgfpathlineto{\pgfqpoint{3.798840in}{3.690267in}}%
\pgfpathlineto{\pgfqpoint{3.800264in}{3.691487in}}%
\pgfpathlineto{\pgfqpoint{3.803118in}{3.692559in}}%
\pgfpathlineto{\pgfqpoint{3.805765in}{3.689641in}}%
\pgfpathlineto{\pgfqpoint{3.807294in}{3.692371in}}%
\pgfpathlineto{\pgfqpoint{3.807294in}{3.692371in}}%
\pgfpathlineto{\pgfqpoint{3.810259in}{3.693840in}}%
\pgfpathlineto{\pgfqpoint{3.810259in}{3.693840in}}%
\pgfpathlineto{\pgfqpoint{3.817473in}{3.691123in}}%
\pgfpathlineto{\pgfqpoint{3.820102in}{3.691120in}}%
\pgfpathlineto{\pgfqpoint{3.821272in}{3.690455in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{3.825648in}{3.695146in}}%
\pgfpathlineto{\pgfqpoint{3.842515in}{3.687889in}}%
\pgfpathlineto{\pgfqpoint{3.843958in}{3.686363in}}%
\pgfpathlineto{\pgfqpoint{3.845378in}{3.686994in}}%
\pgfpathlineto{\pgfqpoint{3.846801in}{3.684775in}}%
\pgfpathlineto{\pgfqpoint{3.848219in}{3.685261in}}%
\pgfpathlineto{\pgfqpoint{3.852317in}{3.680220in}}%
\pgfpathlineto{\pgfqpoint{3.853795in}{3.681025in}}%
\pgfpathlineto{\pgfqpoint{3.855212in}{3.680020in}}%
\pgfpathlineto{\pgfqpoint{3.856629in}{3.681083in}}%
\pgfpathlineto{\pgfqpoint{3.858047in}{3.680836in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{3.678492in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{3.678361in}}%
\pgfpathlineto{\pgfqpoint{3.869109in}{3.674193in}}%
\pgfpathlineto{\pgfqpoint{3.870541in}{3.674936in}}%
\pgfpathlineto{\pgfqpoint{3.871961in}{3.674800in}}%
\pgfpathlineto{\pgfqpoint{3.879203in}{3.671187in}}%
\pgfpathlineto{\pgfqpoint{3.879203in}{3.671187in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{3.668619in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{3.668619in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{3.668967in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{3.668967in}}%
\pgfpathlineto{\pgfqpoint{3.889016in}{3.667665in}}%
\pgfpathlineto{\pgfqpoint{3.893268in}{3.664656in}}%
\pgfpathlineto{\pgfqpoint{3.901661in}{3.661332in}}%
\pgfpathlineto{\pgfqpoint{3.904510in}{3.658572in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{3.657102in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{3.657102in}}%
\pgfpathlineto{\pgfqpoint{3.909911in}{3.658969in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{3.658773in}}%
\pgfpathlineto{\pgfqpoint{3.914227in}{3.657749in}}%
\pgfpathlineto{\pgfqpoint{3.915722in}{3.657415in}}%
\pgfpathlineto{\pgfqpoint{3.918565in}{3.653827in}}%
\pgfpathlineto{\pgfqpoint{3.919805in}{3.654706in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{3.651327in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{3.651327in}}%
\pgfpathlineto{\pgfqpoint{3.925563in}{3.648209in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{3.647126in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{3.647126in}}%
\pgfpathlineto{\pgfqpoint{3.931046in}{3.642689in}}%
\pgfpathlineto{\pgfqpoint{3.933883in}{3.641702in}}%
\pgfpathlineto{\pgfqpoint{3.936721in}{3.639826in}}%
\pgfpathlineto{\pgfqpoint{3.938262in}{3.639952in}}%
\pgfpathlineto{\pgfqpoint{3.943853in}{3.636257in}}%
\pgfpathlineto{\pgfqpoint{3.943853in}{3.636257in}}%
\pgfpathlineto{\pgfqpoint{3.952090in}{3.629297in}}%
\pgfpathlineto{\pgfqpoint{3.955171in}{3.627452in}}%
\pgfpathlineto{\pgfqpoint{3.957820in}{3.624410in}}%
\pgfpathlineto{\pgfqpoint{3.959273in}{3.621473in}}%
\pgfpathlineto{\pgfqpoint{3.960745in}{3.624130in}}%
\pgfpathlineto{\pgfqpoint{3.963584in}{3.623054in}}%
\pgfpathlineto{\pgfqpoint{3.965012in}{3.620135in}}%
\pgfpathlineto{\pgfqpoint{3.966437in}{3.619619in}}%
\pgfpathlineto{\pgfqpoint{3.969009in}{3.617085in}}%
\pgfpathlineto{\pgfqpoint{3.971854in}{3.616678in}}%
\pgfpathlineto{\pgfqpoint{3.971854in}{3.616678in}}%
\pgfpathlineto{\pgfqpoint{3.973275in}{3.613471in}}%
\pgfpathlineto{\pgfqpoint{3.974697in}{3.612108in}}%
\pgfpathlineto{\pgfqpoint{3.976130in}{3.612689in}}%
\pgfpathlineto{\pgfqpoint{3.977677in}{3.611288in}}%
\pgfpathlineto{\pgfqpoint{3.978917in}{3.607771in}}%
\pgfpathlineto{\pgfqpoint{3.978917in}{3.607771in}}%
\pgfpathlineto{\pgfqpoint{3.981757in}{3.607323in}}%
\pgfpathlineto{\pgfqpoint{3.983305in}{3.605505in}}%
\pgfpathlineto{\pgfqpoint{3.983305in}{3.605505in}}%
\pgfpathlineto{\pgfqpoint{3.984724in}{3.605507in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{3.991718in}{3.602477in}}%
\pgfpathlineto{\pgfqpoint{3.991718in}{3.602477in}}%
\pgfpathlineto{\pgfqpoint{3.993141in}{3.600005in}}%
\pgfpathlineto{\pgfqpoint{3.994563in}{3.599571in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{3.593804in}}%
\pgfpathlineto{\pgfqpoint{4.002929in}{3.592867in}}%
\pgfpathlineto{\pgfqpoint{4.005765in}{3.589772in}}%
\pgfpathlineto{\pgfqpoint{4.008601in}{3.587568in}}%
\pgfpathlineto{\pgfqpoint{4.008601in}{3.587568in}}%
\pgfpathlineto{\pgfqpoint{4.011445in}{3.586869in}}%
\pgfpathlineto{\pgfqpoint{4.015420in}{3.584945in}}%
\pgfpathlineto{\pgfqpoint{4.015420in}{3.584945in}}%
\pgfpathlineto{\pgfqpoint{4.018279in}{3.581693in}}%
\pgfpathlineto{\pgfqpoint{4.019715in}{3.581561in}}%
\pgfpathlineto{\pgfqpoint{4.023988in}{3.577723in}}%
\pgfpathlineto{\pgfqpoint{4.023988in}{3.577723in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{3.574018in}}%
\pgfpathlineto{\pgfqpoint{4.028282in}{3.573390in}}%
\pgfpathlineto{\pgfqpoint{4.031122in}{3.573685in}}%
\pgfpathlineto{\pgfqpoint{4.035376in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{4.036513in}{3.568166in}}%
\pgfpathlineto{\pgfqpoint{4.036513in}{3.568166in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{3.567436in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{3.563855in}}%
\pgfpathlineto{\pgfqpoint{4.042575in}{3.565272in}}%
\pgfpathlineto{\pgfqpoint{4.047960in}{3.561396in}}%
\pgfpathlineto{\pgfqpoint{4.049384in}{3.560522in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{3.556545in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{3.554908in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{3.554908in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{3.543004in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{3.543004in}}%
\pgfpathlineto{\pgfqpoint{4.077353in}{3.542411in}}%
\pgfpathlineto{\pgfqpoint{4.078834in}{3.540580in}}%
\pgfpathlineto{\pgfqpoint{4.080270in}{3.540330in}}%
\pgfpathlineto{\pgfqpoint{4.088641in}{3.533878in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{3.533158in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{3.533158in}}%
\pgfpathlineto{\pgfqpoint{4.094349in}{3.529812in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{3.530437in}}%
\pgfpathlineto{\pgfqpoint{4.097207in}{3.529267in}}%
\pgfpathlineto{\pgfqpoint{4.097858in}{3.527936in}}%
\pgfpathlineto{\pgfqpoint{4.099982in}{3.526884in}}%
\pgfpathlineto{\pgfqpoint{4.101402in}{3.524182in}}%
\pgfpathlineto{\pgfqpoint{4.108301in}{3.521798in}}%
\pgfpathlineto{\pgfqpoint{4.111142in}{3.518881in}}%
\pgfpathlineto{\pgfqpoint{4.112633in}{3.518135in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{3.512985in}}%
\pgfpathlineto{\pgfqpoint{4.116930in}{3.513951in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{3.513494in}}%
\pgfpathlineto{\pgfqpoint{4.120922in}{3.511971in}}%
\pgfpathlineto{\pgfqpoint{4.122371in}{3.510201in}}%
\pgfpathlineto{\pgfqpoint{4.125213in}{3.509950in}}%
\pgfpathlineto{\pgfqpoint{4.125213in}{3.509950in}}%
\pgfpathlineto{\pgfqpoint{4.128178in}{3.506954in}}%
\pgfpathlineto{\pgfqpoint{4.130794in}{3.504782in}}%
\pgfpathlineto{\pgfqpoint{4.130794in}{3.504782in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.495947in}}%
\pgfpathlineto{\pgfqpoint{4.143594in}{3.493804in}}%
\pgfpathlineto{\pgfqpoint{4.144903in}{3.490937in}}%
\pgfpathlineto{\pgfqpoint{4.147791in}{3.489260in}}%
\pgfpathlineto{\pgfqpoint{4.147791in}{3.489260in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.483452in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.483452in}}%
\pgfpathlineto{\pgfqpoint{4.157511in}{3.482064in}}%
\pgfpathlineto{\pgfqpoint{4.160399in}{3.478817in}}%
\pgfpathlineto{\pgfqpoint{4.163248in}{3.476687in}}%
\pgfpathlineto{\pgfqpoint{4.164667in}{3.476760in}}%
\pgfpathlineto{\pgfqpoint{4.166086in}{3.474577in}}%
\pgfpathlineto{\pgfqpoint{4.168985in}{3.473058in}}%
\pgfpathlineto{\pgfqpoint{4.171831in}{3.468720in}}%
\pgfpathlineto{\pgfqpoint{4.173258in}{3.468695in}}%
\pgfpathlineto{\pgfqpoint{4.185859in}{3.458827in}}%
\pgfpathlineto{\pgfqpoint{4.187289in}{3.457864in}}%
\pgfpathlineto{\pgfqpoint{4.190126in}{3.453969in}}%
\pgfpathlineto{\pgfqpoint{4.191286in}{3.453888in}}%
\pgfpathlineto{\pgfqpoint{4.191286in}{3.453888in}}%
\pgfpathlineto{\pgfqpoint{4.197047in}{3.448475in}}%
\pgfpathlineto{\pgfqpoint{4.205341in}{3.440248in}}%
\pgfpathlineto{\pgfqpoint{4.206890in}{3.439713in}}%
\pgfpathlineto{\pgfqpoint{4.213821in}{3.433683in}}%
\pgfpathlineto{\pgfqpoint{4.215241in}{3.433311in}}%
\pgfpathlineto{\pgfqpoint{4.220933in}{3.427433in}}%
\pgfpathlineto{\pgfqpoint{4.220933in}{3.427433in}}%
\pgfpathlineto{\pgfqpoint{4.225199in}{3.423415in}}%
\pgfpathlineto{\pgfqpoint{4.226616in}{3.423312in}}%
\pgfpathlineto{\pgfqpoint{4.228037in}{3.422031in}}%
\pgfpathlineto{\pgfqpoint{4.229458in}{3.422513in}}%
\pgfpathlineto{\pgfqpoint{4.230878in}{3.420651in}}%
\pgfpathlineto{\pgfqpoint{4.242120in}{3.411358in}}%
\pgfpathlineto{\pgfqpoint{4.247645in}{3.406385in}}%
\pgfpathlineto{\pgfqpoint{4.250483in}{3.402806in}}%
\pgfpathlineto{\pgfqpoint{4.251987in}{3.402070in}}%
\pgfpathlineto{\pgfqpoint{4.254822in}{3.398969in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{3.395036in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{3.395036in}}%
\pgfpathlineto{\pgfqpoint{4.263060in}{3.392242in}}%
\pgfpathlineto{\pgfqpoint{4.263060in}{3.392242in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.391734in}}%
\pgfpathlineto{\pgfqpoint{4.267330in}{3.388963in}}%
\pgfpathlineto{\pgfqpoint{4.277139in}{3.382664in}}%
\pgfpathlineto{\pgfqpoint{4.281405in}{3.377073in}}%
\pgfpathlineto{\pgfqpoint{4.285697in}{3.373624in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{3.372108in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{3.372108in}}%
\pgfpathlineto{\pgfqpoint{4.291165in}{3.370332in}}%
\pgfpathlineto{\pgfqpoint{4.292592in}{3.368520in}}%
\pgfpathlineto{\pgfqpoint{4.294011in}{3.367644in}}%
\pgfpathlineto{\pgfqpoint{4.298293in}{3.362590in}}%
\pgfpathlineto{\pgfqpoint{4.305405in}{3.357999in}}%
\pgfpathlineto{\pgfqpoint{4.308247in}{3.356514in}}%
\pgfpathlineto{\pgfqpoint{4.312257in}{3.352162in}}%
\pgfpathlineto{\pgfqpoint{4.313684in}{3.351347in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{3.346558in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{3.346558in}}%
\pgfpathlineto{\pgfqpoint{4.320849in}{3.345880in}}%
\pgfpathlineto{\pgfqpoint{4.323126in}{3.342825in}}%
\pgfpathlineto{\pgfqpoint{4.324930in}{3.342100in}}%
\pgfpathlineto{\pgfqpoint{4.326356in}{3.340199in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{3.337371in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{3.337371in}}%
\pgfpathlineto{\pgfqpoint{4.332041in}{3.335735in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{3.327047in}}%
\pgfpathlineto{\pgfqpoint{4.346072in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{4.346072in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{3.320070in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{3.319652in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{3.305383in}}%
\pgfpathlineto{\pgfqpoint{4.374356in}{3.304992in}}%
\pgfpathlineto{\pgfqpoint{4.381379in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{4.382810in}{3.298400in}}%
\pgfpathlineto{\pgfqpoint{4.389908in}{3.292817in}}%
\pgfpathlineto{\pgfqpoint{4.393880in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{4.398140in}{3.287157in}}%
\pgfpathlineto{\pgfqpoint{4.401127in}{3.286225in}}%
\pgfpathlineto{\pgfqpoint{4.403997in}{3.285112in}}%
\pgfpathlineto{\pgfqpoint{4.405165in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{4.408006in}{3.281454in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.278306in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{3.277996in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{3.277996in}}%
\pgfpathlineto{\pgfqpoint{4.418052in}{3.274379in}}%
\pgfpathlineto{\pgfqpoint{4.422067in}{3.273104in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{3.272598in}}%
\pgfpathlineto{\pgfqpoint{4.429146in}{3.268311in}}%
\pgfpathlineto{\pgfqpoint{4.434840in}{3.263034in}}%
\pgfpathlineto{\pgfqpoint{4.445938in}{3.253972in}}%
\pgfpathlineto{\pgfqpoint{4.445938in}{3.253972in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.253995in}}%
\pgfpathlineto{\pgfqpoint{4.448782in}{3.253208in}}%
\pgfpathlineto{\pgfqpoint{4.450202in}{3.253255in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{3.252730in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{3.252730in}}%
\pgfpathlineto{\pgfqpoint{4.454527in}{3.250378in}}%
\pgfpathlineto{\pgfqpoint{4.454527in}{3.250378in}}%
\pgfpathlineto{\pgfqpoint{4.455953in}{3.247790in}}%
\pgfpathlineto{\pgfqpoint{4.458792in}{3.245697in}}%
\pgfpathlineto{\pgfqpoint{4.460222in}{3.248113in}}%
\pgfpathlineto{\pgfqpoint{4.460222in}{3.248113in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{3.247881in}}%
\pgfpathlineto{\pgfqpoint{4.465647in}{3.245420in}}%
\pgfpathlineto{\pgfqpoint{4.472769in}{3.238338in}}%
\pgfpathlineto{\pgfqpoint{4.472769in}{3.238338in}}%
\pgfpathlineto{\pgfqpoint{4.475514in}{3.237385in}}%
\pgfpathlineto{\pgfqpoint{4.476952in}{3.234774in}}%
\pgfpathlineto{\pgfqpoint{4.482642in}{3.231783in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{3.232050in}}%
\pgfpathlineto{\pgfqpoint{4.486932in}{3.231751in}}%
\pgfpathlineto{\pgfqpoint{4.488356in}{3.232945in}}%
\pgfpathlineto{\pgfqpoint{4.489778in}{3.232617in}}%
\pgfpathlineto{\pgfqpoint{4.489778in}{3.232617in}}%
\pgfpathlineto{\pgfqpoint{4.491201in}{3.231233in}}%
\pgfpathlineto{\pgfqpoint{4.495368in}{3.231299in}}%
\pgfpathlineto{\pgfqpoint{4.496788in}{3.231889in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{3.229442in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{3.229442in}}%
\pgfpathlineto{\pgfqpoint{4.502488in}{3.227087in}}%
\pgfpathlineto{\pgfqpoint{4.505044in}{3.224238in}}%
\pgfpathlineto{\pgfqpoint{4.506466in}{3.224572in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.223927in}}%
\pgfpathlineto{\pgfqpoint{4.510722in}{3.219737in}}%
\pgfpathlineto{\pgfqpoint{4.513557in}{3.222046in}}%
\pgfpathlineto{\pgfqpoint{4.514979in}{3.221486in}}%
\pgfpathlineto{\pgfqpoint{4.516405in}{3.220313in}}%
\pgfpathlineto{\pgfqpoint{4.517823in}{3.215652in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{3.214647in}}%
\pgfpathlineto{\pgfqpoint{4.522175in}{3.212529in}}%
\pgfpathlineto{\pgfqpoint{4.524753in}{3.210240in}}%
\pgfpathlineto{\pgfqpoint{4.526172in}{3.211069in}}%
\pgfpathlineto{\pgfqpoint{4.526172in}{3.211069in}}%
\pgfpathlineto{\pgfqpoint{4.527598in}{3.210565in}}%
\pgfpathlineto{\pgfqpoint{4.527598in}{3.210565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.879613in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910796in}{3.519951in}}%
\pgfpathlineto{\pgfqpoint{0.917877in}{3.521496in}}%
\pgfpathlineto{\pgfqpoint{0.921686in}{3.523404in}}%
\pgfpathlineto{\pgfqpoint{0.943814in}{3.530569in}}%
\pgfpathlineto{\pgfqpoint{0.947287in}{3.532160in}}%
\pgfpathlineto{\pgfqpoint{0.958706in}{3.534170in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{3.533380in}}%
\pgfpathlineto{\pgfqpoint{0.975943in}{3.535911in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{3.535625in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{3.534996in}}%
\pgfpathlineto{\pgfqpoint{0.998307in}{3.536027in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{3.536648in}}%
\pgfpathlineto{\pgfqpoint{1.012309in}{3.537054in}}%
\pgfpathlineto{\pgfqpoint{1.017777in}{3.536631in}}%
\pgfpathlineto{\pgfqpoint{1.023605in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{3.536728in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{3.537371in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{3.536843in}}%
\pgfpathlineto{\pgfqpoint{1.045719in}{3.536986in}}%
\pgfpathlineto{\pgfqpoint{1.056558in}{3.539847in}}%
\pgfpathlineto{\pgfqpoint{1.067046in}{3.537649in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{3.538605in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{3.538752in}}%
\pgfpathlineto{\pgfqpoint{1.088778in}{3.540625in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{3.540556in}}%
\pgfpathlineto{\pgfqpoint{1.101016in}{3.539851in}}%
\pgfpathlineto{\pgfqpoint{1.114340in}{3.542267in}}%
\pgfpathlineto{\pgfqpoint{1.120991in}{3.542918in}}%
\pgfpathlineto{\pgfqpoint{1.128018in}{3.542134in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{3.542183in}}%
\pgfpathlineto{\pgfqpoint{1.144939in}{3.543069in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{3.541593in}}%
\pgfpathlineto{\pgfqpoint{1.167150in}{3.543587in}}%
\pgfpathlineto{\pgfqpoint{1.184917in}{3.544639in}}%
\pgfpathlineto{\pgfqpoint{1.190691in}{3.545349in}}%
\pgfpathlineto{\pgfqpoint{1.196494in}{3.548714in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{3.547184in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{3.547851in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{3.546644in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{3.546058in}}%
\pgfpathlineto{\pgfqpoint{1.231144in}{3.544554in}}%
\pgfpathlineto{\pgfqpoint{1.235206in}{3.545295in}}%
\pgfpathlineto{\pgfqpoint{1.243246in}{3.544579in}}%
\pgfpathlineto{\pgfqpoint{1.251381in}{3.543630in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{3.545539in}}%
\pgfpathlineto{\pgfqpoint{1.260102in}{3.545129in}}%
\pgfpathlineto{\pgfqpoint{1.269434in}{3.548588in}}%
\pgfpathlineto{\pgfqpoint{1.274568in}{3.549487in}}%
\pgfpathlineto{\pgfqpoint{1.279650in}{3.548754in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{3.550109in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{3.549184in}}%
\pgfpathlineto{\pgfqpoint{1.301170in}{3.551903in}}%
\pgfpathlineto{\pgfqpoint{1.341780in}{3.548330in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{3.548921in}}%
\pgfpathlineto{\pgfqpoint{1.358576in}{3.548231in}}%
\pgfpathlineto{\pgfqpoint{1.367084in}{3.545265in}}%
\pgfpathlineto{\pgfqpoint{1.375011in}{3.545520in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{3.544992in}}%
\pgfpathlineto{\pgfqpoint{1.386881in}{3.543086in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{3.542638in}}%
\pgfpathlineto{\pgfqpoint{1.398188in}{3.540517in}}%
\pgfpathlineto{\pgfqpoint{1.407290in}{3.539841in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{3.540643in}}%
\pgfpathlineto{\pgfqpoint{1.425975in}{3.538824in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{3.537678in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{3.535796in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{3.533451in}}%
\pgfpathlineto{\pgfqpoint{1.452893in}{3.532831in}}%
\pgfpathlineto{\pgfqpoint{1.458163in}{3.530673in}}%
\pgfpathlineto{\pgfqpoint{1.463441in}{3.527431in}}%
\pgfpathlineto{\pgfqpoint{1.473962in}{3.526745in}}%
\pgfpathlineto{\pgfqpoint{1.494277in}{3.519577in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{3.509452in}}%
\pgfpathlineto{\pgfqpoint{1.522961in}{3.504422in}}%
\pgfpathlineto{\pgfqpoint{1.531822in}{3.500198in}}%
\pgfpathlineto{\pgfqpoint{1.541644in}{3.499175in}}%
\pgfpathlineto{\pgfqpoint{1.559984in}{3.488335in}}%
\pgfpathlineto{\pgfqpoint{1.574419in}{3.477380in}}%
\pgfpathlineto{\pgfqpoint{1.583497in}{3.472234in}}%
\pgfpathlineto{\pgfqpoint{1.592149in}{3.464779in}}%
\pgfpathlineto{\pgfqpoint{1.607839in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{1.631796in}{3.434906in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{3.429076in}}%
\pgfpathlineto{\pgfqpoint{1.649169in}{3.421333in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{3.421064in}}%
\pgfpathlineto{\pgfqpoint{1.665720in}{3.415379in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{3.412279in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{3.395155in}}%
\pgfpathlineto{\pgfqpoint{1.700382in}{3.389370in}}%
\pgfpathlineto{\pgfqpoint{1.705700in}{3.384737in}}%
\pgfpathlineto{\pgfqpoint{1.711476in}{3.378329in}}%
\pgfpathlineto{\pgfqpoint{1.717845in}{3.370404in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{3.352298in}}%
\pgfpathlineto{\pgfqpoint{1.741091in}{3.344686in}}%
\pgfpathlineto{\pgfqpoint{1.746632in}{3.340855in}}%
\pgfpathlineto{\pgfqpoint{1.758380in}{3.329832in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{3.327797in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{3.324017in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{3.318749in}}%
\pgfpathlineto{\pgfqpoint{1.780456in}{3.312548in}}%
\pgfpathlineto{\pgfqpoint{1.785456in}{3.309205in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{3.304228in}}%
\pgfpathlineto{\pgfqpoint{1.795336in}{3.302019in}}%
\pgfpathlineto{\pgfqpoint{1.806048in}{3.295654in}}%
\pgfpathlineto{\pgfqpoint{1.811787in}{3.290148in}}%
\pgfpathlineto{\pgfqpoint{1.818216in}{3.287916in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{3.284639in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{3.281438in}}%
\pgfpathlineto{\pgfqpoint{1.854306in}{3.277377in}}%
\pgfpathlineto{\pgfqpoint{1.862325in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{3.278957in}}%
\pgfpathlineto{\pgfqpoint{1.915255in}{3.278409in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{3.277404in}}%
\pgfpathlineto{\pgfqpoint{1.930663in}{3.277344in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{3.278643in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{3.280211in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{3.285755in}}%
\pgfpathlineto{\pgfqpoint{2.003720in}{3.282478in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{3.286630in}}%
\pgfpathlineto{\pgfqpoint{2.033982in}{3.287258in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{3.294455in}}%
\pgfpathlineto{\pgfqpoint{2.061654in}{3.290921in}}%
\pgfpathlineto{\pgfqpoint{2.096677in}{3.302606in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{3.303783in}}%
\pgfpathlineto{\pgfqpoint{2.145404in}{3.301035in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{3.304915in}}%
\pgfpathlineto{\pgfqpoint{2.184855in}{3.311529in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{3.315617in}}%
\pgfpathlineto{\pgfqpoint{2.245430in}{3.327101in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{3.332255in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{3.334211in}}%
\pgfpathlineto{\pgfqpoint{2.364048in}{3.332312in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{3.328666in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{3.327986in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{3.325326in}}%
\pgfpathlineto{\pgfqpoint{2.442770in}{3.328562in}}%
\pgfpathlineto{\pgfqpoint{2.456642in}{3.329910in}}%
\pgfpathlineto{\pgfqpoint{2.471959in}{3.330294in}}%
\pgfpathlineto{\pgfqpoint{2.501097in}{3.328767in}}%
\pgfpathlineto{\pgfqpoint{2.514280in}{3.327490in}}%
\pgfpathlineto{\pgfqpoint{2.526434in}{3.328217in}}%
\pgfpathlineto{\pgfqpoint{2.548715in}{3.325199in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{3.325809in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{3.321932in}}%
\pgfpathlineto{\pgfqpoint{2.580823in}{3.320792in}}%
\pgfpathlineto{\pgfqpoint{2.589002in}{3.317500in}}%
\pgfpathlineto{\pgfqpoint{2.597319in}{3.316872in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{3.310477in}}%
\pgfpathlineto{\pgfqpoint{2.645265in}{3.306851in}}%
\pgfpathlineto{\pgfqpoint{2.654921in}{3.301251in}}%
\pgfpathlineto{\pgfqpoint{2.675635in}{3.290797in}}%
\pgfpathlineto{\pgfqpoint{2.686199in}{3.288271in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{3.288836in}}%
\pgfpathlineto{\pgfqpoint{2.708809in}{3.286034in}}%
\pgfpathlineto{\pgfqpoint{2.717681in}{3.283046in}}%
\pgfpathlineto{\pgfqpoint{2.723993in}{3.279612in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{3.274127in}}%
\pgfpathlineto{\pgfqpoint{2.743814in}{3.269587in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{3.269519in}}%
\pgfpathlineto{\pgfqpoint{2.763864in}{3.263892in}}%
\pgfpathlineto{\pgfqpoint{2.771502in}{3.260957in}}%
\pgfpathlineto{\pgfqpoint{2.789220in}{3.259288in}}%
\pgfpathlineto{\pgfqpoint{2.814628in}{3.258063in}}%
\pgfpathlineto{\pgfqpoint{2.834824in}{3.251359in}}%
\pgfpathlineto{\pgfqpoint{2.871705in}{3.252414in}}%
\pgfpathlineto{\pgfqpoint{2.879866in}{3.253740in}}%
\pgfpathlineto{\pgfqpoint{2.887649in}{3.253369in}}%
\pgfpathlineto{\pgfqpoint{2.894877in}{3.254365in}}%
\pgfpathlineto{\pgfqpoint{2.902883in}{3.254853in}}%
\pgfpathlineto{\pgfqpoint{2.910695in}{3.253692in}}%
\pgfpathlineto{\pgfqpoint{2.932477in}{3.251972in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{3.253036in}}%
\pgfpathlineto{\pgfqpoint{2.959768in}{3.253841in}}%
\pgfpathlineto{\pgfqpoint{2.970474in}{3.255384in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{3.258528in}}%
\pgfpathlineto{\pgfqpoint{3.004025in}{3.266321in}}%
\pgfpathlineto{\pgfqpoint{3.064818in}{3.296450in}}%
\pgfpathlineto{\pgfqpoint{3.075436in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{3.107978in}{3.315938in}}%
\pgfpathlineto{\pgfqpoint{3.128928in}{3.325304in}}%
\pgfpathlineto{\pgfqpoint{3.139212in}{3.326736in}}%
\pgfpathlineto{\pgfqpoint{3.149698in}{3.330713in}}%
\pgfpathlineto{\pgfqpoint{3.158302in}{3.332752in}}%
\pgfpathlineto{\pgfqpoint{3.166639in}{3.335786in}}%
\pgfpathlineto{\pgfqpoint{3.189656in}{3.340981in}}%
\pgfpathlineto{\pgfqpoint{3.197568in}{3.342188in}}%
\pgfpathlineto{\pgfqpoint{3.220241in}{3.350780in}}%
\pgfpathlineto{\pgfqpoint{3.228458in}{3.354566in}}%
\pgfpathlineto{\pgfqpoint{3.236322in}{3.355454in}}%
\pgfpathlineto{\pgfqpoint{3.243992in}{3.357714in}}%
\pgfpathlineto{\pgfqpoint{3.251713in}{3.357992in}}%
\pgfpathlineto{\pgfqpoint{3.259590in}{3.360682in}}%
\pgfpathlineto{\pgfqpoint{3.275813in}{3.368212in}}%
\pgfpathlineto{\pgfqpoint{3.283886in}{3.370229in}}%
\pgfpathlineto{\pgfqpoint{3.291622in}{3.370799in}}%
\pgfpathlineto{\pgfqpoint{3.299186in}{3.374045in}}%
\pgfpathlineto{\pgfqpoint{3.306764in}{3.376686in}}%
\pgfpathlineto{\pgfqpoint{3.333522in}{3.380587in}}%
\pgfpathlineto{\pgfqpoint{3.344011in}{3.383296in}}%
\pgfpathlineto{\pgfqpoint{3.357766in}{3.382718in}}%
\pgfpathlineto{\pgfqpoint{3.371469in}{3.384612in}}%
\pgfpathlineto{\pgfqpoint{3.385778in}{3.388257in}}%
\pgfpathlineto{\pgfqpoint{3.399033in}{3.390657in}}%
\pgfpathlineto{\pgfqpoint{3.420871in}{3.395976in}}%
\pgfpathlineto{\pgfqpoint{3.430781in}{3.399884in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{3.402292in}}%
\pgfpathlineto{\pgfqpoint{3.447975in}{3.403960in}}%
\pgfpathlineto{\pgfqpoint{3.482636in}{3.413459in}}%
\pgfpathlineto{\pgfqpoint{3.511489in}{3.425317in}}%
\pgfpathlineto{\pgfqpoint{3.541079in}{3.441572in}}%
\pgfpathlineto{\pgfqpoint{3.558833in}{3.448129in}}%
\pgfpathlineto{\pgfqpoint{3.578639in}{3.448014in}}%
\pgfpathlineto{\pgfqpoint{3.599357in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{3.617086in}{3.458099in}}%
\pgfpathlineto{\pgfqpoint{3.633788in}{3.454503in}}%
\pgfpathlineto{\pgfqpoint{3.645506in}{3.453640in}}%
\pgfpathlineto{\pgfqpoint{3.680728in}{3.462095in}}%
\pgfpathlineto{\pgfqpoint{3.706535in}{3.465631in}}%
\pgfpathlineto{\pgfqpoint{3.714613in}{3.469292in}}%
\pgfpathlineto{\pgfqpoint{3.729774in}{3.468545in}}%
\pgfpathlineto{\pgfqpoint{3.738092in}{3.469561in}}%
\pgfpathlineto{\pgfqpoint{3.748425in}{3.472055in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{3.471901in}}%
\pgfpathlineto{\pgfqpoint{3.782256in}{3.470869in}}%
\pgfpathlineto{\pgfqpoint{3.794245in}{3.471499in}}%
\pgfpathlineto{\pgfqpoint{3.811640in}{3.469045in}}%
\pgfpathlineto{\pgfqpoint{3.825481in}{3.464813in}}%
\pgfpathlineto{\pgfqpoint{3.836071in}{3.459653in}}%
\pgfpathlineto{\pgfqpoint{3.845073in}{3.451111in}}%
\pgfpathlineto{\pgfqpoint{3.861260in}{3.445723in}}%
\pgfpathlineto{\pgfqpoint{3.867546in}{3.442367in}}%
\pgfpathlineto{\pgfqpoint{3.873385in}{3.437252in}}%
\pgfpathlineto{\pgfqpoint{3.879332in}{3.435035in}}%
\pgfpathlineto{\pgfqpoint{3.885307in}{3.430767in}}%
\pgfpathlineto{\pgfqpoint{3.891304in}{3.429435in}}%
\pgfpathlineto{\pgfqpoint{3.916398in}{3.417674in}}%
\pgfpathlineto{\pgfqpoint{3.923044in}{3.415357in}}%
\pgfpathlineto{\pgfqpoint{3.928735in}{3.412256in}}%
\pgfpathlineto{\pgfqpoint{3.934497in}{3.410706in}}%
\pgfpathlineto{\pgfqpoint{3.939532in}{3.407406in}}%
\pgfpathlineto{\pgfqpoint{3.944720in}{3.401520in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{3.397660in}}%
\pgfpathlineto{\pgfqpoint{3.960121in}{3.387406in}}%
\pgfpathlineto{\pgfqpoint{3.964982in}{3.383158in}}%
\pgfpathlineto{\pgfqpoint{3.973392in}{3.378789in}}%
\pgfpathlineto{\pgfqpoint{3.977855in}{3.375401in}}%
\pgfpathlineto{\pgfqpoint{3.982246in}{3.370773in}}%
\pgfpathlineto{\pgfqpoint{3.990951in}{3.364171in}}%
\pgfpathlineto{\pgfqpoint{4.024589in}{3.331237in}}%
\pgfpathlineto{\pgfqpoint{4.034901in}{3.318845in}}%
\pgfpathlineto{\pgfqpoint{4.045188in}{3.308012in}}%
\pgfpathlineto{\pgfqpoint{4.050233in}{3.302070in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{3.298801in}}%
\pgfpathlineto{\pgfqpoint{4.061007in}{3.296083in}}%
\pgfpathlineto{\pgfqpoint{4.066166in}{3.291809in}}%
\pgfpathlineto{\pgfqpoint{4.070879in}{3.286842in}}%
\pgfpathlineto{\pgfqpoint{4.075751in}{3.283415in}}%
\pgfpathlineto{\pgfqpoint{4.090741in}{3.268164in}}%
\pgfpathlineto{\pgfqpoint{4.095721in}{3.263625in}}%
\pgfpathlineto{\pgfqpoint{4.100706in}{3.260567in}}%
\pgfpathlineto{\pgfqpoint{4.109721in}{3.250787in}}%
\pgfpathlineto{\pgfqpoint{4.114212in}{3.247865in}}%
\pgfpathlineto{\pgfqpoint{4.118321in}{3.244053in}}%
\pgfpathlineto{\pgfqpoint{4.122903in}{3.240863in}}%
\pgfpathlineto{\pgfqpoint{4.127286in}{3.236602in}}%
\pgfpathlineto{\pgfqpoint{4.131441in}{3.234685in}}%
\pgfpathlineto{\pgfqpoint{4.148750in}{3.219291in}}%
\pgfpathlineto{\pgfqpoint{4.168713in}{3.199484in}}%
\pgfpathlineto{\pgfqpoint{4.183031in}{3.184160in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{3.169709in}}%
\pgfpathlineto{\pgfqpoint{4.219488in}{3.145830in}}%
\pgfpathlineto{\pgfqpoint{4.237091in}{3.131382in}}%
\pgfpathlineto{\pgfqpoint{4.240751in}{3.126543in}}%
\pgfpathlineto{\pgfqpoint{4.245400in}{3.122299in}}%
\pgfpathlineto{\pgfqpoint{4.249999in}{3.119354in}}%
\pgfpathlineto{\pgfqpoint{4.259759in}{3.110721in}}%
\pgfpathlineto{\pgfqpoint{4.268988in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{4.273879in}{3.095752in}}%
\pgfpathlineto{\pgfqpoint{4.282394in}{3.085895in}}%
\pgfpathlineto{\pgfqpoint{4.287079in}{3.084700in}}%
\pgfpathlineto{\pgfqpoint{4.295704in}{3.074748in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{3.063067in}}%
\pgfpathlineto{\pgfqpoint{4.312512in}{3.058107in}}%
\pgfpathlineto{\pgfqpoint{4.316415in}{3.056822in}}%
\pgfpathlineto{\pgfqpoint{4.327442in}{3.048752in}}%
\pgfpathlineto{\pgfqpoint{4.331367in}{3.044265in}}%
\pgfpathlineto{\pgfqpoint{4.339397in}{3.038363in}}%
\pgfpathlineto{\pgfqpoint{4.344118in}{3.033593in}}%
\pgfpathlineto{\pgfqpoint{4.349081in}{3.032913in}}%
\pgfpathlineto{\pgfqpoint{4.353790in}{3.029191in}}%
\pgfpathlineto{\pgfqpoint{4.362649in}{3.020559in}}%
\pgfpathlineto{\pgfqpoint{4.366798in}{3.018702in}}%
\pgfpathlineto{\pgfqpoint{4.370771in}{3.018255in}}%
\pgfpathlineto{\pgfqpoint{4.379304in}{3.010467in}}%
\pgfpathlineto{\pgfqpoint{4.384591in}{3.005613in}}%
\pgfpathlineto{\pgfqpoint{4.390149in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{4.397414in}{2.997491in}}%
\pgfpathlineto{\pgfqpoint{4.404978in}{2.994222in}}%
\pgfpathlineto{\pgfqpoint{4.412875in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.428279in}{2.974632in}}%
\pgfpathlineto{\pgfqpoint{4.435825in}{2.969852in}}%
\pgfpathlineto{\pgfqpoint{4.443410in}{2.966109in}}%
\pgfpathlineto{\pgfqpoint{4.451137in}{2.961471in}}%
\pgfpathlineto{\pgfqpoint{4.458406in}{2.959040in}}%
\pgfpathlineto{\pgfqpoint{4.465398in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{4.473367in}{2.949872in}}%
\pgfpathlineto{\pgfqpoint{4.482680in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{4.491869in}{2.941250in}}%
\pgfpathlineto{\pgfqpoint{4.500292in}{2.934914in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.925669in}}%
\pgfpathlineto{\pgfqpoint{4.529001in}{2.921676in}}%
\pgfpathlineto{\pgfqpoint{4.529001in}{2.921676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.879613in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.879613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.805000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.699613in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.699613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909030in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{0.909030in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612498in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{1.612498in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315967in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{2.315967in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019436in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{3.019436in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722904in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{3.722904in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426373in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{4.426373in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.952815in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.952815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=1.900008in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.245583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=2.192776in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.538351in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.538351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=2.485544in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=2.236920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909030in}{2.544720in}}%
\pgfpathlineto{\pgfqpoint{0.916376in}{2.541869in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{2.539302in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{2.537473in}}%
\pgfpathlineto{\pgfqpoint{0.926778in}{2.535563in}}%
\pgfpathlineto{\pgfqpoint{0.931011in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{0.933575in}{2.529478in}}%
\pgfpathlineto{\pgfqpoint{0.934482in}{2.528587in}}%
\pgfpathlineto{\pgfqpoint{0.938929in}{2.525879in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{2.524200in}}%
\pgfpathlineto{\pgfqpoint{0.945484in}{2.522558in}}%
\pgfpathlineto{\pgfqpoint{0.947290in}{2.520660in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{2.518238in}}%
\pgfpathlineto{\pgfqpoint{0.954808in}{2.515779in}}%
\pgfpathlineto{\pgfqpoint{0.961186in}{2.513310in}}%
\pgfpathlineto{\pgfqpoint{0.963482in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{0.965026in}{2.510149in}}%
\pgfpathlineto{\pgfqpoint{0.968131in}{2.509264in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{2.506311in}}%
\pgfpathlineto{\pgfqpoint{0.979290in}{2.504242in}}%
\pgfpathlineto{\pgfqpoint{0.987959in}{2.498208in}}%
\pgfpathlineto{\pgfqpoint{0.996188in}{2.493677in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.004434in}{2.488760in}}%
\pgfpathlineto{\pgfqpoint{1.012178in}{2.483748in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{2.481239in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{1.022138in}{2.478754in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{2.476047in}}%
\pgfpathlineto{\pgfqpoint{1.027932in}{2.474366in}}%
\pgfpathlineto{\pgfqpoint{1.039761in}{2.468094in}}%
\pgfpathlineto{\pgfqpoint{1.040592in}{2.465999in}}%
\pgfpathlineto{\pgfqpoint{1.041575in}{2.465202in}}%
\pgfpathlineto{\pgfqpoint{1.044923in}{2.463329in}}%
\pgfpathlineto{\pgfqpoint{1.052315in}{2.459391in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{1.064264in}{2.450660in}}%
\pgfpathlineto{\pgfqpoint{1.066981in}{2.449617in}}%
\pgfpathlineto{\pgfqpoint{1.077995in}{2.440690in}}%
\pgfpathlineto{\pgfqpoint{1.079751in}{2.439842in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{2.437891in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{1.083954in}{2.435478in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{2.434916in}}%
\pgfpathlineto{\pgfqpoint{1.088885in}{2.432886in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{2.432097in}}%
\pgfpathlineto{\pgfqpoint{1.094155in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{1.098525in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{1.103585in}{2.425033in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{2.422399in}}%
\pgfpathlineto{\pgfqpoint{1.109641in}{2.420063in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{2.415042in}}%
\pgfpathlineto{\pgfqpoint{1.126332in}{2.411349in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{2.409596in}}%
\pgfpathlineto{\pgfqpoint{1.133739in}{2.407587in}}%
\pgfpathlineto{\pgfqpoint{1.139846in}{2.404980in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{2.403462in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{2.401885in}}%
\pgfpathlineto{\pgfqpoint{1.153084in}{2.398342in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{2.392032in}}%
\pgfpathlineto{\pgfqpoint{1.166504in}{2.390455in}}%
\pgfpathlineto{\pgfqpoint{1.168630in}{2.388675in}}%
\pgfpathlineto{\pgfqpoint{1.171579in}{2.387276in}}%
\pgfpathlineto{\pgfqpoint{1.185778in}{2.378707in}}%
\pgfpathlineto{\pgfqpoint{1.192402in}{2.374822in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{2.373872in}}%
\pgfpathlineto{\pgfqpoint{1.197236in}{2.371761in}}%
\pgfpathlineto{\pgfqpoint{1.202311in}{2.369691in}}%
\pgfpathlineto{\pgfqpoint{1.203510in}{2.366739in}}%
\pgfpathlineto{\pgfqpoint{1.206527in}{2.364474in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{1.213385in}{2.359155in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{2.347071in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{1.229183in}{2.344909in}}%
\pgfpathlineto{\pgfqpoint{1.233207in}{2.342372in}}%
\pgfpathlineto{\pgfqpoint{1.234979in}{2.339610in}}%
\pgfpathlineto{\pgfqpoint{1.238486in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{1.244316in}{2.335842in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{1.249132in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{1.250376in}{2.325666in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{2.323333in}}%
\pgfpathlineto{\pgfqpoint{1.259109in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{1.262130in}{2.316301in}}%
\pgfpathlineto{\pgfqpoint{1.271162in}{2.308177in}}%
\pgfpathlineto{\pgfqpoint{1.278485in}{2.304110in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{2.301068in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{2.296816in}}%
\pgfpathlineto{\pgfqpoint{1.288991in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{1.291706in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{1.293895in}{2.293217in}}%
\pgfpathlineto{\pgfqpoint{1.295808in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{1.298218in}{2.290248in}}%
\pgfpathlineto{\pgfqpoint{1.301840in}{2.286469in}}%
\pgfpathlineto{\pgfqpoint{1.304283in}{2.285835in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{2.274025in}}%
\pgfpathlineto{\pgfqpoint{1.328310in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{2.270704in}}%
\pgfpathlineto{\pgfqpoint{1.333901in}{2.269581in}}%
\pgfpathlineto{\pgfqpoint{1.335558in}{2.268109in}}%
\pgfpathlineto{\pgfqpoint{1.338567in}{2.267202in}}%
\pgfpathlineto{\pgfqpoint{1.342628in}{2.264430in}}%
\pgfpathlineto{\pgfqpoint{1.346464in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{1.350390in}{2.259863in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{2.256703in}}%
\pgfpathlineto{\pgfqpoint{1.358832in}{2.254998in}}%
\pgfpathlineto{\pgfqpoint{1.373757in}{2.246309in}}%
\pgfpathlineto{\pgfqpoint{1.375606in}{2.245551in}}%
\pgfpathlineto{\pgfqpoint{1.376954in}{2.243748in}}%
\pgfpathlineto{\pgfqpoint{1.385830in}{2.239419in}}%
\pgfpathlineto{\pgfqpoint{1.388071in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{1.395124in}{2.233058in}}%
\pgfpathlineto{\pgfqpoint{1.396272in}{2.231296in}}%
\pgfpathlineto{\pgfqpoint{1.399243in}{2.229515in}}%
\pgfpathlineto{\pgfqpoint{1.400513in}{2.228416in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{1.406245in}{2.225203in}}%
\pgfpathlineto{\pgfqpoint{1.411318in}{2.222952in}}%
\pgfpathlineto{\pgfqpoint{1.414981in}{2.220820in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{2.220128in}}%
\pgfpathlineto{\pgfqpoint{1.420763in}{2.218347in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{2.217732in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.216087in}}%
\pgfpathlineto{\pgfqpoint{1.431097in}{2.214780in}}%
\pgfpathlineto{\pgfqpoint{1.437920in}{2.212920in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{2.210218in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{2.209460in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{2.207560in}}%
\pgfpathlineto{\pgfqpoint{1.453467in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{1.460045in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{1.466774in}{2.199350in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{2.198008in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{1.476574in}{2.194749in}}%
\pgfpathlineto{\pgfqpoint{1.484505in}{2.190984in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{2.190108in}}%
\pgfpathlineto{\pgfqpoint{1.489917in}{2.188480in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{2.186793in}}%
\pgfpathlineto{\pgfqpoint{1.500137in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{1.501084in}{2.183615in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{2.182653in}}%
\pgfpathlineto{\pgfqpoint{1.512109in}{2.179711in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{2.178536in}}%
\pgfpathlineto{\pgfqpoint{1.518979in}{2.175999in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{2.171495in}}%
\pgfpathlineto{\pgfqpoint{1.533467in}{2.170130in}}%
\pgfpathlineto{\pgfqpoint{1.539423in}{2.168000in}}%
\pgfpathlineto{\pgfqpoint{1.541018in}{2.167015in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{2.159672in}}%
\pgfpathlineto{\pgfqpoint{1.571087in}{2.156973in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{2.155658in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{2.153782in}}%
\pgfpathlineto{\pgfqpoint{1.580772in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{1.583695in}{2.152808in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{2.151368in}}%
\pgfpathlineto{\pgfqpoint{1.592581in}{2.149268in}}%
\pgfpathlineto{\pgfqpoint{1.596729in}{2.147434in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{2.146832in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{2.146300in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{2.144378in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{2.143007in}}%
\pgfpathlineto{\pgfqpoint{1.611733in}{2.142350in}}%
\pgfpathlineto{\pgfqpoint{1.619687in}{2.136531in}}%
\pgfpathlineto{\pgfqpoint{1.623217in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{1.629332in}{2.131221in}}%
\pgfpathlineto{\pgfqpoint{1.631853in}{2.129517in}}%
\pgfpathlineto{\pgfqpoint{1.635913in}{2.127792in}}%
\pgfpathlineto{\pgfqpoint{1.674136in}{2.102386in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{2.101325in}}%
\pgfpathlineto{\pgfqpoint{1.677283in}{2.100120in}}%
\pgfpathlineto{\pgfqpoint{1.681926in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{1.683487in}{2.095390in}}%
\pgfpathlineto{\pgfqpoint{1.688008in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{2.090473in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{1.696348in}{2.082746in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{2.080262in}}%
\pgfpathlineto{\pgfqpoint{1.700427in}{2.078905in}}%
\pgfpathlineto{\pgfqpoint{1.707107in}{2.073897in}}%
\pgfpathlineto{\pgfqpoint{1.710680in}{2.069982in}}%
\pgfpathlineto{\pgfqpoint{1.713790in}{2.067471in}}%
\pgfpathlineto{\pgfqpoint{1.716408in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{1.719062in}{2.062409in}}%
\pgfpathlineto{\pgfqpoint{1.723213in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{2.057591in}}%
\pgfpathlineto{\pgfqpoint{1.732115in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{2.050579in}}%
\pgfpathlineto{\pgfqpoint{1.736528in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{1.737022in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{2.045541in}}%
\pgfpathlineto{\pgfqpoint{1.740489in}{2.044310in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{1.746857in}{2.039601in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.038352in}}%
\pgfpathlineto{\pgfqpoint{1.750927in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{1.753191in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{1.757149in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{1.760888in}{2.027372in}}%
\pgfpathlineto{\pgfqpoint{1.762890in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{1.764669in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{1.767328in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{1.776876in}{2.011515in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{2.008916in}}%
\pgfpathlineto{\pgfqpoint{1.782027in}{2.006171in}}%
\pgfpathlineto{\pgfqpoint{1.784669in}{2.004677in}}%
\pgfpathlineto{\pgfqpoint{1.792262in}{1.995838in}}%
\pgfpathlineto{\pgfqpoint{1.797085in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{1.798960in}{1.989667in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{1.824210in}{1.959223in}}%
\pgfpathlineto{\pgfqpoint{1.832964in}{1.954500in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{1.839787in}{1.942145in}}%
\pgfpathlineto{\pgfqpoint{1.842074in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{1.846234in}{1.936436in}}%
\pgfpathlineto{\pgfqpoint{1.848643in}{1.934907in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{1.855922in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{1.920490in}}%
\pgfpathlineto{\pgfqpoint{1.862397in}{1.919123in}}%
\pgfpathlineto{\pgfqpoint{1.863232in}{1.917565in}}%
\pgfpathlineto{\pgfqpoint{1.866597in}{1.914999in}}%
\pgfpathlineto{\pgfqpoint{1.885150in}{1.899045in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.895677in}}%
\pgfpathlineto{\pgfqpoint{1.893222in}{1.893472in}}%
\pgfpathlineto{\pgfqpoint{1.895281in}{1.891410in}}%
\pgfpathlineto{\pgfqpoint{1.903605in}{1.885343in}}%
\pgfpathlineto{\pgfqpoint{1.904494in}{1.884353in}}%
\pgfpathlineto{\pgfqpoint{1.910066in}{1.881615in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{1.879752in}}%
\pgfpathlineto{\pgfqpoint{1.916484in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{1.935142in}{1.866436in}}%
\pgfpathlineto{\pgfqpoint{1.937488in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{1.947194in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{1.954589in}{1.860071in}}%
\pgfpathlineto{\pgfqpoint{1.955406in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{1.958918in}{1.856219in}}%
\pgfpathlineto{\pgfqpoint{1.963849in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{1.966243in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{1.967885in}{1.850865in}}%
\pgfpathlineto{\pgfqpoint{1.984870in}{1.843662in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{1.841749in}}%
\pgfpathlineto{\pgfqpoint{1.990136in}{1.840377in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.839792in}}%
\pgfpathlineto{\pgfqpoint{1.992878in}{1.838863in}}%
\pgfpathlineto{\pgfqpoint{1.995940in}{1.837817in}}%
\pgfpathlineto{\pgfqpoint{2.013459in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{2.017377in}{1.829327in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{1.827642in}}%
\pgfpathlineto{\pgfqpoint{2.033450in}{1.824375in}}%
\pgfpathlineto{\pgfqpoint{2.035438in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{2.037693in}{1.822204in}}%
\pgfpathlineto{\pgfqpoint{2.055411in}{1.818597in}}%
\pgfpathlineto{\pgfqpoint{2.056124in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{2.059230in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{2.069492in}{1.816888in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{1.816803in}}%
\pgfpathlineto{\pgfqpoint{2.132643in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{1.817825in}}%
\pgfpathlineto{\pgfqpoint{2.146369in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{2.156022in}{1.817865in}}%
\pgfpathlineto{\pgfqpoint{2.176036in}{1.818110in}}%
\pgfpathlineto{\pgfqpoint{2.195290in}{1.819165in}}%
\pgfpathlineto{\pgfqpoint{2.222876in}{1.823063in}}%
\pgfpathlineto{\pgfqpoint{2.229605in}{1.824144in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{1.828204in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.829653in}}%
\pgfpathlineto{\pgfqpoint{2.297679in}{1.832690in}}%
\pgfpathlineto{\pgfqpoint{2.298918in}{1.833186in}}%
\pgfpathlineto{\pgfqpoint{2.315729in}{1.836028in}}%
\pgfpathlineto{\pgfqpoint{2.342408in}{1.841590in}}%
\pgfpathlineto{\pgfqpoint{2.345819in}{1.842770in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.842875in}}%
\pgfpathlineto{\pgfqpoint{2.352163in}{1.845024in}}%
\pgfpathlineto{\pgfqpoint{2.352888in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{2.357727in}{1.846867in}}%
\pgfpathlineto{\pgfqpoint{2.360561in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{2.370953in}{1.852193in}}%
\pgfpathlineto{\pgfqpoint{2.394562in}{1.863253in}}%
\pgfpathlineto{\pgfqpoint{2.396050in}{1.864685in}}%
\pgfpathlineto{\pgfqpoint{2.399181in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{2.403944in}{1.868489in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{1.869246in}}%
\pgfpathlineto{\pgfqpoint{2.407491in}{1.870906in}}%
\pgfpathlineto{\pgfqpoint{2.412309in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{2.419623in}{1.878010in}}%
\pgfpathlineto{\pgfqpoint{2.433940in}{1.886357in}}%
\pgfpathlineto{\pgfqpoint{2.436734in}{1.886844in}}%
\pgfpathlineto{\pgfqpoint{2.439059in}{1.889058in}}%
\pgfpathlineto{\pgfqpoint{2.441137in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{2.445239in}{1.893264in}}%
\pgfpathlineto{\pgfqpoint{2.448062in}{1.894131in}}%
\pgfpathlineto{\pgfqpoint{2.448856in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{2.453589in}{1.898768in}}%
\pgfpathlineto{\pgfqpoint{2.455780in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{2.464844in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{2.465643in}{1.906813in}}%
\pgfpathlineto{\pgfqpoint{2.480223in}{1.914908in}}%
\pgfpathlineto{\pgfqpoint{2.489060in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{2.490902in}{1.921873in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{1.922832in}}%
\pgfpathlineto{\pgfqpoint{2.511588in}{1.935191in}}%
\pgfpathlineto{\pgfqpoint{2.520284in}{1.940279in}}%
\pgfpathlineto{\pgfqpoint{2.522107in}{1.942063in}}%
\pgfpathlineto{\pgfqpoint{2.524925in}{1.943987in}}%
\pgfpathlineto{\pgfqpoint{2.525894in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{2.528894in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{2.532792in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{2.534351in}{1.950973in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{1.953162in}}%
\pgfpathlineto{\pgfqpoint{2.539828in}{1.954306in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.955527in}}%
\pgfpathlineto{\pgfqpoint{2.551130in}{1.962585in}}%
\pgfpathlineto{\pgfqpoint{2.553232in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{2.555769in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{2.559150in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{2.561673in}{1.974362in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{1.977988in}}%
\pgfpathlineto{\pgfqpoint{2.573573in}{1.980528in}}%
\pgfpathlineto{\pgfqpoint{2.575242in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{2.576692in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{2.579794in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{2.587956in}{1.995925in}}%
\pgfpathlineto{\pgfqpoint{2.591326in}{1.998024in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{2.000166in}}%
\pgfpathlineto{\pgfqpoint{2.597282in}{2.001271in}}%
\pgfpathlineto{\pgfqpoint{2.602547in}{2.005188in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{2.011560in}}%
\pgfpathlineto{\pgfqpoint{2.616955in}{2.013332in}}%
\pgfpathlineto{\pgfqpoint{2.621906in}{2.017444in}}%
\pgfpathlineto{\pgfqpoint{2.624248in}{2.018254in}}%
\pgfpathlineto{\pgfqpoint{2.626710in}{2.020642in}}%
\pgfpathlineto{\pgfqpoint{2.640216in}{2.028403in}}%
\pgfpathlineto{\pgfqpoint{2.643652in}{2.029199in}}%
\pgfpathlineto{\pgfqpoint{2.646641in}{2.030547in}}%
\pgfpathlineto{\pgfqpoint{2.648517in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{2.650348in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{2.653973in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{2.654782in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{2.660116in}{2.037847in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{2.672878in}{2.043903in}}%
\pgfpathlineto{\pgfqpoint{2.673634in}{2.044451in}}%
\pgfpathlineto{\pgfqpoint{2.679977in}{2.046409in}}%
\pgfpathlineto{\pgfqpoint{2.683616in}{2.048015in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{2.695519in}{2.049686in}}%
\pgfpathlineto{\pgfqpoint{2.697699in}{2.053389in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{2.064059in}}%
\pgfpathlineto{\pgfqpoint{2.728139in}{2.065998in}}%
\pgfpathlineto{\pgfqpoint{2.730608in}{2.066651in}}%
\pgfpathlineto{\pgfqpoint{2.731719in}{2.067710in}}%
\pgfpathlineto{\pgfqpoint{2.741305in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{2.743452in}{2.072704in}}%
\pgfpathlineto{\pgfqpoint{2.746929in}{2.074482in}}%
\pgfpathlineto{\pgfqpoint{2.753191in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{2.078031in}}%
\pgfpathlineto{\pgfqpoint{2.760810in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.769113in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{2.776916in}{2.085923in}}%
\pgfpathlineto{\pgfqpoint{2.798327in}{2.090762in}}%
\pgfpathlineto{\pgfqpoint{2.814916in}{2.091808in}}%
\pgfpathlineto{\pgfqpoint{2.836192in}{2.090676in}}%
\pgfpathlineto{\pgfqpoint{2.839929in}{2.090155in}}%
\pgfpathlineto{\pgfqpoint{2.887917in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{2.890301in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{2.894585in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{2.918874in}{2.078650in}}%
\pgfpathlineto{\pgfqpoint{2.928721in}{2.077411in}}%
\pgfpathlineto{\pgfqpoint{2.937292in}{2.076090in}}%
\pgfpathlineto{\pgfqpoint{3.000677in}{2.069611in}}%
\pgfpathlineto{\pgfqpoint{3.001622in}{2.069228in}}%
\pgfpathlineto{\pgfqpoint{3.009169in}{2.068731in}}%
\pgfpathlineto{\pgfqpoint{3.026330in}{2.067009in}}%
\pgfpathlineto{\pgfqpoint{3.033361in}{2.066601in}}%
\pgfpathlineto{\pgfqpoint{3.047894in}{2.066518in}}%
\pgfpathlineto{\pgfqpoint{3.072304in}{2.068036in}}%
\pgfpathlineto{\pgfqpoint{3.077850in}{2.068697in}}%
\pgfpathlineto{\pgfqpoint{3.089092in}{2.069443in}}%
\pgfpathlineto{\pgfqpoint{3.102105in}{2.069512in}}%
\pgfpathlineto{\pgfqpoint{3.103320in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{3.109253in}{2.072729in}}%
\pgfpathlineto{\pgfqpoint{3.114036in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{2.074457in}}%
\pgfpathlineto{\pgfqpoint{3.122444in}{2.075033in}}%
\pgfpathlineto{\pgfqpoint{3.127232in}{2.075949in}}%
\pgfpathlineto{\pgfqpoint{3.130683in}{2.076479in}}%
\pgfpathlineto{\pgfqpoint{3.135473in}{2.077673in}}%
\pgfpathlineto{\pgfqpoint{3.146365in}{2.079712in}}%
\pgfpathlineto{\pgfqpoint{3.147813in}{2.081014in}}%
\pgfpathlineto{\pgfqpoint{3.161501in}{2.085055in}}%
\pgfpathlineto{\pgfqpoint{3.166734in}{2.087307in}}%
\pgfpathlineto{\pgfqpoint{3.180179in}{2.089961in}}%
\pgfpathlineto{\pgfqpoint{3.189995in}{2.097573in}}%
\pgfpathlineto{\pgfqpoint{3.193706in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{3.194388in}{2.099861in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{2.101239in}}%
\pgfpathlineto{\pgfqpoint{3.207096in}{2.104693in}}%
\pgfpathlineto{\pgfqpoint{3.215989in}{2.109883in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{2.112059in}}%
\pgfpathlineto{\pgfqpoint{3.231502in}{2.119055in}}%
\pgfpathlineto{\pgfqpoint{3.233766in}{2.120627in}}%
\pgfpathlineto{\pgfqpoint{3.239402in}{2.123036in}}%
\pgfpathlineto{\pgfqpoint{3.240930in}{2.124829in}}%
\pgfpathlineto{\pgfqpoint{3.248772in}{2.128066in}}%
\pgfpathlineto{\pgfqpoint{3.249653in}{2.129647in}}%
\pgfpathlineto{\pgfqpoint{3.252916in}{2.131081in}}%
\pgfpathlineto{\pgfqpoint{3.257341in}{2.132083in}}%
\pgfpathlineto{\pgfqpoint{3.259152in}{2.134421in}}%
\pgfpathlineto{\pgfqpoint{3.262401in}{2.135298in}}%
\pgfpathlineto{\pgfqpoint{3.269318in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{3.271314in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{3.272072in}{2.142668in}}%
\pgfpathlineto{\pgfqpoint{3.276982in}{2.144768in}}%
\pgfpathlineto{\pgfqpoint{3.279096in}{2.145551in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{2.147259in}}%
\pgfpathlineto{\pgfqpoint{3.287817in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{3.293253in}{2.154136in}}%
\pgfpathlineto{\pgfqpoint{3.308602in}{2.161365in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{2.162677in}}%
\pgfpathlineto{\pgfqpoint{3.316279in}{2.164742in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{3.323236in}{2.167368in}}%
\pgfpathlineto{\pgfqpoint{3.344037in}{2.176707in}}%
\pgfpathlineto{\pgfqpoint{3.354835in}{2.180663in}}%
\pgfpathlineto{\pgfqpoint{3.358412in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{3.362048in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{2.186071in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{2.188592in}}%
\pgfpathlineto{\pgfqpoint{3.393965in}{2.192630in}}%
\pgfpathlineto{\pgfqpoint{3.395697in}{2.193485in}}%
\pgfpathlineto{\pgfqpoint{3.427925in}{2.199670in}}%
\pgfpathlineto{\pgfqpoint{3.437045in}{2.200390in}}%
\pgfpathlineto{\pgfqpoint{3.444970in}{2.200611in}}%
\pgfpathlineto{\pgfqpoint{3.453411in}{2.200193in}}%
\pgfpathlineto{\pgfqpoint{3.462105in}{2.199328in}}%
\pgfpathlineto{\pgfqpoint{3.498900in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{3.514626in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{3.542074in}{2.196225in}}%
\pgfpathlineto{\pgfqpoint{3.559592in}{2.197450in}}%
\pgfpathlineto{\pgfqpoint{3.565493in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{3.607494in}{2.201952in}}%
\pgfpathlineto{\pgfqpoint{3.620743in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{3.624402in}{2.204784in}}%
\pgfpathlineto{\pgfqpoint{3.628529in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{2.206197in}}%
\pgfpathlineto{\pgfqpoint{3.637169in}{2.208470in}}%
\pgfpathlineto{\pgfqpoint{3.654982in}{2.216436in}}%
\pgfpathlineto{\pgfqpoint{3.655930in}{2.217150in}}%
\pgfpathlineto{\pgfqpoint{3.657840in}{2.217799in}}%
\pgfpathlineto{\pgfqpoint{3.658501in}{2.218618in}}%
\pgfpathlineto{\pgfqpoint{3.663009in}{2.220687in}}%
\pgfpathlineto{\pgfqpoint{3.665720in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{3.683081in}{2.230664in}}%
\pgfpathlineto{\pgfqpoint{3.683987in}{2.231869in}}%
\pgfpathlineto{\pgfqpoint{3.687677in}{2.232645in}}%
\pgfpathlineto{\pgfqpoint{3.694849in}{2.235733in}}%
\pgfpathlineto{\pgfqpoint{3.707547in}{2.237793in}}%
\pgfpathlineto{\pgfqpoint{3.709130in}{2.243726in}}%
\pgfpathlineto{\pgfqpoint{3.713230in}{2.245519in}}%
\pgfpathlineto{\pgfqpoint{3.716151in}{2.246744in}}%
\pgfpathlineto{\pgfqpoint{3.718629in}{2.247934in}}%
\pgfpathlineto{\pgfqpoint{3.726571in}{2.251261in}}%
\pgfpathlineto{\pgfqpoint{3.729360in}{2.252244in}}%
\pgfpathlineto{\pgfqpoint{3.746272in}{2.257033in}}%
\pgfpathlineto{\pgfqpoint{3.747638in}{2.258366in}}%
\pgfpathlineto{\pgfqpoint{3.750150in}{2.259255in}}%
\pgfpathlineto{\pgfqpoint{3.773490in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{3.774171in}{2.266911in}}%
\pgfpathlineto{\pgfqpoint{3.784815in}{2.269831in}}%
\pgfpathlineto{\pgfqpoint{3.788675in}{2.271374in}}%
\pgfpathlineto{\pgfqpoint{3.790180in}{2.271792in}}%
\pgfpathlineto{\pgfqpoint{3.791326in}{2.272922in}}%
\pgfpathlineto{\pgfqpoint{3.802313in}{2.276799in}}%
\pgfpathlineto{\pgfqpoint{3.803194in}{2.277366in}}%
\pgfpathlineto{\pgfqpoint{3.805362in}{2.277904in}}%
\pgfpathlineto{\pgfqpoint{3.807693in}{2.279609in}}%
\pgfpathlineto{\pgfqpoint{3.811392in}{2.280834in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{2.281405in}}%
\pgfpathlineto{\pgfqpoint{3.819795in}{2.284362in}}%
\pgfpathlineto{\pgfqpoint{3.826348in}{2.286836in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{2.287558in}}%
\pgfpathlineto{\pgfqpoint{3.838971in}{2.292683in}}%
\pgfpathlineto{\pgfqpoint{3.846180in}{2.297160in}}%
\pgfpathlineto{\pgfqpoint{3.850672in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{3.853407in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{3.856688in}{2.302183in}}%
\pgfpathlineto{\pgfqpoint{3.860218in}{2.304250in}}%
\pgfpathlineto{\pgfqpoint{3.864294in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{3.870758in}{2.308839in}}%
\pgfpathlineto{\pgfqpoint{3.873679in}{2.310195in}}%
\pgfpathlineto{\pgfqpoint{3.876918in}{2.312188in}}%
\pgfpathlineto{\pgfqpoint{3.879588in}{2.313469in}}%
\pgfpathlineto{\pgfqpoint{3.888877in}{2.317371in}}%
\pgfpathlineto{\pgfqpoint{3.892646in}{2.319434in}}%
\pgfpathlineto{\pgfqpoint{3.898927in}{2.320268in}}%
\pgfpathlineto{\pgfqpoint{3.901781in}{2.322992in}}%
\pgfpathlineto{\pgfqpoint{3.909729in}{2.327578in}}%
\pgfpathlineto{\pgfqpoint{3.912916in}{2.327854in}}%
\pgfpathlineto{\pgfqpoint{3.914604in}{2.329398in}}%
\pgfpathlineto{\pgfqpoint{3.918148in}{2.331098in}}%
\pgfpathlineto{\pgfqpoint{3.941438in}{2.342034in}}%
\pgfpathlineto{\pgfqpoint{3.942609in}{2.343822in}}%
\pgfpathlineto{\pgfqpoint{3.946693in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{3.951687in}{2.349462in}}%
\pgfpathlineto{\pgfqpoint{3.955328in}{2.350404in}}%
\pgfpathlineto{\pgfqpoint{3.956854in}{2.352066in}}%
\pgfpathlineto{\pgfqpoint{3.961165in}{2.354566in}}%
\pgfpathlineto{\pgfqpoint{3.963357in}{2.355358in}}%
\pgfpathlineto{\pgfqpoint{3.964726in}{2.357082in}}%
\pgfpathlineto{\pgfqpoint{3.968966in}{2.358891in}}%
\pgfpathlineto{\pgfqpoint{3.974388in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{3.976386in}{2.363945in}}%
\pgfpathlineto{\pgfqpoint{3.977379in}{2.365269in}}%
\pgfpathlineto{\pgfqpoint{3.982795in}{2.369051in}}%
\pgfpathlineto{\pgfqpoint{3.983567in}{2.369762in}}%
\pgfpathlineto{\pgfqpoint{3.992080in}{2.374236in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{2.376127in}}%
\pgfpathlineto{\pgfqpoint{4.000552in}{2.377023in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{2.380612in}}%
\pgfpathlineto{\pgfqpoint{4.006180in}{2.382350in}}%
\pgfpathlineto{\pgfqpoint{4.009150in}{2.386040in}}%
\pgfpathlineto{\pgfqpoint{4.011934in}{2.386592in}}%
\pgfpathlineto{\pgfqpoint{4.014482in}{2.387718in}}%
\pgfpathlineto{\pgfqpoint{4.016042in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{4.018638in}{2.390138in}}%
\pgfpathlineto{\pgfqpoint{4.019307in}{2.391733in}}%
\pgfpathlineto{\pgfqpoint{4.032456in}{2.399295in}}%
\pgfpathlineto{\pgfqpoint{4.034426in}{2.400070in}}%
\pgfpathlineto{\pgfqpoint{4.036989in}{2.402830in}}%
\pgfpathlineto{\pgfqpoint{4.045124in}{2.406330in}}%
\pgfpathlineto{\pgfqpoint{4.051356in}{2.412214in}}%
\pgfpathlineto{\pgfqpoint{4.053460in}{2.413028in}}%
\pgfpathlineto{\pgfqpoint{4.058555in}{2.417036in}}%
\pgfpathlineto{\pgfqpoint{4.064566in}{2.420085in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{2.422106in}}%
\pgfpathlineto{\pgfqpoint{4.069487in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{4.070899in}{2.426375in}}%
\pgfpathlineto{\pgfqpoint{4.074431in}{2.428229in}}%
\pgfpathlineto{\pgfqpoint{4.075315in}{2.429398in}}%
\pgfpathlineto{\pgfqpoint{4.089227in}{2.438944in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{4.095409in}{2.444205in}}%
\pgfpathlineto{\pgfqpoint{4.103550in}{2.449762in}}%
\pgfpathlineto{\pgfqpoint{4.106453in}{2.451749in}}%
\pgfpathlineto{\pgfqpoint{4.107622in}{2.453748in}}%
\pgfpathlineto{\pgfqpoint{4.110729in}{2.456051in}}%
\pgfpathlineto{\pgfqpoint{4.114232in}{2.458095in}}%
\pgfpathlineto{\pgfqpoint{4.116350in}{2.460332in}}%
\pgfpathlineto{\pgfqpoint{4.121246in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{4.122814in}{2.464658in}}%
\pgfpathlineto{\pgfqpoint{4.125076in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{4.125777in}{2.467954in}}%
\pgfpathlineto{\pgfqpoint{4.127252in}{2.468644in}}%
\pgfpathlineto{\pgfqpoint{4.132945in}{2.473238in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{2.475410in}}%
\pgfpathlineto{\pgfqpoint{4.137745in}{2.476451in}}%
\pgfpathlineto{\pgfqpoint{4.141652in}{2.477594in}}%
\pgfpathlineto{\pgfqpoint{4.144002in}{2.481082in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{2.482002in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{2.485437in}}%
\pgfpathlineto{\pgfqpoint{4.152225in}{2.487538in}}%
\pgfpathlineto{\pgfqpoint{4.154042in}{2.489935in}}%
\pgfpathlineto{\pgfqpoint{4.162866in}{2.495677in}}%
\pgfpathlineto{\pgfqpoint{4.166176in}{2.498874in}}%
\pgfpathlineto{\pgfqpoint{4.168713in}{2.499917in}}%
\pgfpathlineto{\pgfqpoint{4.171923in}{2.501960in}}%
\pgfpathlineto{\pgfqpoint{4.173731in}{2.504042in}}%
\pgfpathlineto{\pgfqpoint{4.179530in}{2.505036in}}%
\pgfpathlineto{\pgfqpoint{4.181896in}{2.510055in}}%
\pgfpathlineto{\pgfqpoint{4.185184in}{2.511431in}}%
\pgfpathlineto{\pgfqpoint{4.191174in}{2.516103in}}%
\pgfpathlineto{\pgfqpoint{4.191901in}{2.516833in}}%
\pgfpathlineto{\pgfqpoint{4.193526in}{2.517622in}}%
\pgfpathlineto{\pgfqpoint{4.197054in}{2.518491in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{2.521015in}}%
\pgfpathlineto{\pgfqpoint{4.206564in}{2.524940in}}%
\pgfpathlineto{\pgfqpoint{4.209854in}{2.526775in}}%
\pgfpathlineto{\pgfqpoint{4.214767in}{2.529670in}}%
\pgfpathlineto{\pgfqpoint{4.219266in}{2.530512in}}%
\pgfpathlineto{\pgfqpoint{4.221491in}{2.533465in}}%
\pgfpathlineto{\pgfqpoint{4.225433in}{2.534090in}}%
\pgfpathlineto{\pgfqpoint{4.227537in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{4.228943in}{2.536888in}}%
\pgfpathlineto{\pgfqpoint{4.233354in}{2.538109in}}%
\pgfpathlineto{\pgfqpoint{4.235393in}{2.539439in}}%
\pgfpathlineto{\pgfqpoint{4.238154in}{2.540382in}}%
\pgfpathlineto{\pgfqpoint{4.239232in}{2.541147in}}%
\pgfpathlineto{\pgfqpoint{4.241862in}{2.542077in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{2.544961in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{2.545910in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{2.548665in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{2.554848in}}%
\pgfpathlineto{\pgfqpoint{4.277241in}{2.555009in}}%
\pgfpathlineto{\pgfqpoint{4.283560in}{2.557476in}}%
\pgfpathlineto{\pgfqpoint{4.285561in}{2.559424in}}%
\pgfpathlineto{\pgfqpoint{4.292774in}{2.562638in}}%
\pgfpathlineto{\pgfqpoint{4.294021in}{2.563731in}}%
\pgfpathlineto{\pgfqpoint{4.295171in}{2.563960in}}%
\pgfpathlineto{\pgfqpoint{4.296044in}{2.564725in}}%
\pgfpathlineto{\pgfqpoint{4.297697in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{4.301633in}{2.566017in}}%
\pgfpathlineto{\pgfqpoint{4.305771in}{2.567515in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{2.569349in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{2.572800in}}%
\pgfpathlineto{\pgfqpoint{4.316041in}{2.573476in}}%
\pgfpathlineto{\pgfqpoint{4.318861in}{2.575399in}}%
\pgfpathlineto{\pgfqpoint{4.321524in}{2.576986in}}%
\pgfpathlineto{\pgfqpoint{4.324339in}{2.578730in}}%
\pgfpathlineto{\pgfqpoint{4.326429in}{2.578840in}}%
\pgfpathlineto{\pgfqpoint{4.330481in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{4.331754in}{2.582172in}}%
\pgfpathlineto{\pgfqpoint{4.337313in}{2.584647in}}%
\pgfpathlineto{\pgfqpoint{4.338824in}{2.586168in}}%
\pgfpathlineto{\pgfqpoint{4.342380in}{2.587374in}}%
\pgfpathlineto{\pgfqpoint{4.343457in}{2.588585in}}%
\pgfpathlineto{\pgfqpoint{4.346696in}{2.590191in}}%
\pgfpathlineto{\pgfqpoint{4.356273in}{2.594496in}}%
\pgfpathlineto{\pgfqpoint{4.359299in}{2.595961in}}%
\pgfpathlineto{\pgfqpoint{4.360770in}{2.597383in}}%
\pgfpathlineto{\pgfqpoint{4.367050in}{2.599849in}}%
\pgfpathlineto{\pgfqpoint{4.369167in}{2.601516in}}%
\pgfpathlineto{\pgfqpoint{4.372239in}{2.602971in}}%
\pgfpathlineto{\pgfqpoint{4.373647in}{2.603704in}}%
\pgfpathlineto{\pgfqpoint{4.377984in}{2.605002in}}%
\pgfpathlineto{\pgfqpoint{4.379353in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{4.383808in}{2.608755in}}%
\pgfpathlineto{\pgfqpoint{4.384557in}{2.609488in}}%
\pgfpathlineto{\pgfqpoint{4.412386in}{2.620499in}}%
\pgfpathlineto{\pgfqpoint{4.412926in}{2.621429in}}%
\pgfpathlineto{\pgfqpoint{4.415276in}{2.621579in}}%
\pgfpathlineto{\pgfqpoint{4.417407in}{2.622793in}}%
\pgfpathlineto{\pgfqpoint{4.420385in}{2.623305in}}%
\pgfpathlineto{\pgfqpoint{4.424019in}{2.625040in}}%
\pgfpathlineto{\pgfqpoint{4.429008in}{2.626810in}}%
\pgfpathlineto{\pgfqpoint{4.433134in}{2.627206in}}%
\pgfpathlineto{\pgfqpoint{4.434995in}{2.628924in}}%
\pgfpathlineto{\pgfqpoint{4.443926in}{2.630173in}}%
\pgfpathlineto{\pgfqpoint{4.446176in}{2.634278in}}%
\pgfpathlineto{\pgfqpoint{4.446930in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{4.449181in}{2.635441in}}%
\pgfpathlineto{\pgfqpoint{4.449685in}{2.636247in}}%
\pgfpathlineto{\pgfqpoint{4.452284in}{2.637244in}}%
\pgfpathlineto{\pgfqpoint{4.458113in}{2.639687in}}%
\pgfpathlineto{\pgfqpoint{4.459799in}{2.640110in}}%
\pgfpathlineto{\pgfqpoint{4.460644in}{2.640935in}}%
\pgfpathlineto{\pgfqpoint{4.472884in}{2.644735in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{2.645730in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{2.650456in}}%
\pgfpathlineto{\pgfqpoint{4.491316in}{2.651189in}}%
\pgfpathlineto{\pgfqpoint{4.495865in}{2.651893in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{2.652610in}}%
\pgfpathlineto{\pgfqpoint{4.504911in}{2.654531in}}%
\pgfpathlineto{\pgfqpoint{4.525532in}{2.657435in}}%
\pgfpathlineto{\pgfqpoint{4.527756in}{2.657333in}}%
\pgfpathlineto{\pgfqpoint{4.527756in}{2.657333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921716in}{2.537473in}}%
\pgfpathlineto{\pgfqpoint{0.927397in}{2.535727in}}%
\pgfpathlineto{\pgfqpoint{0.928816in}{2.533988in}}%
\pgfpathlineto{\pgfqpoint{0.930235in}{2.533340in}}%
\pgfpathlineto{\pgfqpoint{0.933078in}{2.531215in}}%
\pgfpathlineto{\pgfqpoint{0.933078in}{2.531215in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{2.531437in}}%
\pgfpathlineto{\pgfqpoint{0.938480in}{2.528929in}}%
\pgfpathlineto{\pgfqpoint{0.938480in}{2.528929in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{2.525705in}}%
\pgfpathlineto{\pgfqpoint{0.947023in}{2.524378in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{0.949861in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{2.519712in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{2.519105in}}%
\pgfpathlineto{\pgfqpoint{0.955359in}{2.517491in}}%
\pgfpathlineto{\pgfqpoint{0.956781in}{2.517268in}}%
\pgfpathlineto{\pgfqpoint{0.958334in}{2.518676in}}%
\pgfpathlineto{\pgfqpoint{0.963777in}{2.516991in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{2.516769in}}%
\pgfpathlineto{\pgfqpoint{0.982166in}{2.508304in}}%
\pgfpathlineto{\pgfqpoint{0.985004in}{2.507777in}}%
\pgfpathlineto{\pgfqpoint{0.986427in}{2.506666in}}%
\pgfpathlineto{\pgfqpoint{0.987851in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{0.990713in}{2.503568in}}%
\pgfpathlineto{\pgfqpoint{0.996151in}{2.500860in}}%
\pgfpathlineto{\pgfqpoint{0.999002in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.000424in}{2.497932in}}%
\pgfpathlineto{\pgfqpoint{1.001851in}{2.496546in}}%
\pgfpathlineto{\pgfqpoint{1.003329in}{2.496230in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{2.496793in}}%
\pgfpathlineto{\pgfqpoint{1.008814in}{2.494745in}}%
\pgfpathlineto{\pgfqpoint{1.014567in}{2.490693in}}%
\pgfpathlineto{\pgfqpoint{1.015988in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{1.015988in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{1.017488in}{2.489714in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{2.486923in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{2.484917in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{2.484917in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{2.483030in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{2.479316in}}%
\pgfpathlineto{\pgfqpoint{1.036970in}{2.477690in}}%
\pgfpathlineto{\pgfqpoint{1.041228in}{2.474858in}}%
\pgfpathlineto{\pgfqpoint{1.041228in}{2.474858in}}%
\pgfpathlineto{\pgfqpoint{1.045530in}{2.471979in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{2.466472in}}%
\pgfpathlineto{\pgfqpoint{1.055283in}{2.466733in}}%
\pgfpathlineto{\pgfqpoint{1.058130in}{2.464171in}}%
\pgfpathlineto{\pgfqpoint{1.058130in}{2.464171in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{2.461655in}}%
\pgfpathlineto{\pgfqpoint{1.066729in}{2.459866in}}%
\pgfpathlineto{\pgfqpoint{1.076433in}{2.455427in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{2.449086in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{2.449086in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{2.448447in}}%
\pgfpathlineto{\pgfqpoint{1.088996in}{2.446890in}}%
\pgfpathlineto{\pgfqpoint{1.091848in}{2.445403in}}%
\pgfpathlineto{\pgfqpoint{1.093268in}{2.443897in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{2.443563in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{2.433648in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{2.433648in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{2.431476in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{2.431259in}}%
\pgfpathlineto{\pgfqpoint{1.129866in}{2.426093in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{2.426436in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{2.426436in}}%
\pgfpathlineto{\pgfqpoint{1.135543in}{2.423116in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{2.418603in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{1.144107in}{2.414960in}}%
\pgfpathlineto{\pgfqpoint{1.146666in}{2.414543in}}%
\pgfpathlineto{\pgfqpoint{1.150955in}{2.411786in}}%
\pgfpathlineto{\pgfqpoint{1.150955in}{2.411786in}}%
\pgfpathlineto{\pgfqpoint{1.152380in}{2.413334in}}%
\pgfpathlineto{\pgfqpoint{1.155221in}{2.412978in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{2.410771in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{2.407506in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{2.407506in}}%
\pgfpathlineto{\pgfqpoint{1.167769in}{2.403836in}}%
\pgfpathlineto{\pgfqpoint{1.169230in}{2.403911in}}%
\pgfpathlineto{\pgfqpoint{1.174820in}{2.401578in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{2.397909in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{2.397399in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{2.394013in}}%
\pgfpathlineto{\pgfqpoint{1.187697in}{2.392822in}}%
\pgfpathlineto{\pgfqpoint{1.191690in}{2.391630in}}%
\pgfpathlineto{\pgfqpoint{1.194649in}{2.389169in}}%
\pgfpathlineto{\pgfqpoint{1.197571in}{2.388865in}}%
\pgfpathlineto{\pgfqpoint{1.204476in}{2.384606in}}%
\pgfpathlineto{\pgfqpoint{1.205895in}{2.384199in}}%
\pgfpathlineto{\pgfqpoint{1.213006in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{1.214436in}{2.376346in}}%
\pgfpathlineto{\pgfqpoint{1.215854in}{2.375663in}}%
\pgfpathlineto{\pgfqpoint{1.217273in}{2.374215in}}%
\pgfpathlineto{\pgfqpoint{1.219827in}{2.370655in}}%
\pgfpathlineto{\pgfqpoint{1.221247in}{2.369763in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{2.367696in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{2.367696in}}%
\pgfpathlineto{\pgfqpoint{1.228469in}{2.362823in}}%
\pgfpathlineto{\pgfqpoint{1.235326in}{2.355993in}}%
\pgfpathlineto{\pgfqpoint{1.238173in}{2.353734in}}%
\pgfpathlineto{\pgfqpoint{1.243977in}{2.349535in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{2.347570in}}%
\pgfpathlineto{\pgfqpoint{1.249436in}{2.345853in}}%
\pgfpathlineto{\pgfqpoint{1.252284in}{2.344656in}}%
\pgfpathlineto{\pgfqpoint{1.257958in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{1.257958in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{2.336924in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{2.335203in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{2.332092in}}%
\pgfpathlineto{\pgfqpoint{1.273394in}{2.327498in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{2.326160in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{2.320930in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{2.321448in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{2.318253in}}%
\pgfpathlineto{\pgfqpoint{1.288974in}{2.318434in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{1.294659in}{2.314720in}}%
\pgfpathlineto{\pgfqpoint{1.298684in}{2.313643in}}%
\pgfpathlineto{\pgfqpoint{1.301537in}{2.312112in}}%
\pgfpathlineto{\pgfqpoint{1.301537in}{2.312112in}}%
\pgfpathlineto{\pgfqpoint{1.304440in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{1.305865in}{2.308995in}}%
\pgfpathlineto{\pgfqpoint{1.307284in}{2.309240in}}%
\pgfpathlineto{\pgfqpoint{1.312848in}{2.307075in}}%
\pgfpathlineto{\pgfqpoint{1.314328in}{2.305638in}}%
\pgfpathlineto{\pgfqpoint{1.315748in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{1.317166in}{2.306233in}}%
\pgfpathlineto{\pgfqpoint{1.322581in}{2.304056in}}%
\pgfpathlineto{\pgfqpoint{1.328265in}{2.303402in}}%
\pgfpathlineto{\pgfqpoint{1.331105in}{2.301157in}}%
\pgfpathlineto{\pgfqpoint{1.335369in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.338221in}{2.302171in}}%
\pgfpathlineto{\pgfqpoint{1.341040in}{2.300483in}}%
\pgfpathlineto{\pgfqpoint{1.342457in}{2.300395in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{2.297918in}}%
\pgfpathlineto{\pgfqpoint{1.346444in}{2.297992in}}%
\pgfpathlineto{\pgfqpoint{1.350702in}{2.294419in}}%
\pgfpathlineto{\pgfqpoint{1.353580in}{2.293568in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{2.291654in}}%
\pgfpathlineto{\pgfqpoint{1.357839in}{2.290009in}}%
\pgfpathlineto{\pgfqpoint{1.359262in}{2.289586in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{2.283367in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{2.283367in}}%
\pgfpathlineto{\pgfqpoint{1.369075in}{2.282283in}}%
\pgfpathlineto{\pgfqpoint{1.370494in}{2.280839in}}%
\pgfpathlineto{\pgfqpoint{1.373406in}{2.279693in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{2.277619in}}%
\pgfpathlineto{\pgfqpoint{1.383250in}{2.273111in}}%
\pgfpathlineto{\pgfqpoint{1.386090in}{2.268882in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{2.268210in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{2.268210in}}%
\pgfpathlineto{\pgfqpoint{1.402800in}{2.256348in}}%
\pgfpathlineto{\pgfqpoint{1.404221in}{2.255990in}}%
\pgfpathlineto{\pgfqpoint{1.405656in}{2.254836in}}%
\pgfpathlineto{\pgfqpoint{1.405656in}{2.254836in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{2.253971in}}%
\pgfpathlineto{\pgfqpoint{1.409911in}{2.252521in}}%
\pgfpathlineto{\pgfqpoint{1.418447in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{1.419868in}{2.252128in}}%
\pgfpathlineto{\pgfqpoint{1.421287in}{2.254176in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{1.425281in}{2.254091in}}%
\pgfpathlineto{\pgfqpoint{1.432518in}{2.253705in}}%
\pgfpathlineto{\pgfqpoint{1.435072in}{2.250914in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{2.251303in}}%
\pgfpathlineto{\pgfqpoint{1.437912in}{2.249637in}}%
\pgfpathlineto{\pgfqpoint{1.440753in}{2.249873in}}%
\pgfpathlineto{\pgfqpoint{1.442170in}{2.248508in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{2.247943in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{2.247943in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{2.244413in}}%
\pgfpathlineto{\pgfqpoint{1.453556in}{2.241353in}}%
\pgfpathlineto{\pgfqpoint{1.460462in}{2.238009in}}%
\pgfpathlineto{\pgfqpoint{1.461888in}{2.235714in}}%
\pgfpathlineto{\pgfqpoint{1.463314in}{2.236136in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{2.235790in}}%
\pgfpathlineto{\pgfqpoint{1.466151in}{2.234605in}}%
\pgfpathlineto{\pgfqpoint{1.470450in}{2.232682in}}%
\pgfpathlineto{\pgfqpoint{1.471871in}{2.230234in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.230842in}}%
\pgfpathlineto{\pgfqpoint{1.474707in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{1.476128in}{2.229852in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{1.484555in}{2.225984in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{2.223637in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{1.490001in}{2.222879in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{1.495687in}{2.218667in}}%
\pgfpathlineto{\pgfqpoint{1.497109in}{2.216421in}}%
\pgfpathlineto{\pgfqpoint{1.498528in}{2.215300in}}%
\pgfpathlineto{\pgfqpoint{1.501447in}{2.214243in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{2.214921in}}%
\pgfpathlineto{\pgfqpoint{1.504045in}{2.214847in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{2.213957in}}%
\pgfpathlineto{\pgfqpoint{1.506883in}{2.214977in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{2.209750in}}%
\pgfpathlineto{\pgfqpoint{1.516740in}{2.208528in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{2.205346in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{2.201408in}}%
\pgfpathlineto{\pgfqpoint{1.530962in}{2.198906in}}%
\pgfpathlineto{\pgfqpoint{1.533798in}{2.199865in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{2.198118in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{2.198118in}}%
\pgfpathlineto{\pgfqpoint{1.542131in}{2.196004in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{2.192945in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{2.192045in}}%
\pgfpathlineto{\pgfqpoint{1.549277in}{2.192498in}}%
\pgfpathlineto{\pgfqpoint{1.549277in}{2.192498in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.190005in}}%
\pgfpathlineto{\pgfqpoint{1.559006in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{1.560441in}{2.192030in}}%
\pgfpathlineto{\pgfqpoint{1.571623in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{2.186698in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{2.183346in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{2.182573in}}%
\pgfpathlineto{\pgfqpoint{1.580271in}{2.179498in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{2.178850in}}%
\pgfpathlineto{\pgfqpoint{1.585713in}{2.179342in}}%
\pgfpathlineto{\pgfqpoint{1.585713in}{2.179342in}}%
\pgfpathlineto{\pgfqpoint{1.589973in}{2.179054in}}%
\pgfpathlineto{\pgfqpoint{1.592924in}{2.175269in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{1.602590in}{2.172454in}}%
\pgfpathlineto{\pgfqpoint{1.604006in}{2.170592in}}%
\pgfpathlineto{\pgfqpoint{1.605426in}{2.169833in}}%
\pgfpathlineto{\pgfqpoint{1.611139in}{2.170636in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{2.166065in}}%
\pgfpathlineto{\pgfqpoint{1.619464in}{2.164322in}}%
\pgfpathlineto{\pgfqpoint{1.623607in}{2.164477in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{2.163547in}}%
\pgfpathlineto{\pgfqpoint{1.626460in}{2.163793in}}%
\pgfpathlineto{\pgfqpoint{1.627890in}{2.167394in}}%
\pgfpathlineto{\pgfqpoint{1.629319in}{2.166958in}}%
\pgfpathlineto{\pgfqpoint{1.630737in}{2.167119in}}%
\pgfpathlineto{\pgfqpoint{1.632154in}{2.168008in}}%
\pgfpathlineto{\pgfqpoint{1.633650in}{2.166609in}}%
\pgfpathlineto{\pgfqpoint{1.636491in}{2.159044in}}%
\pgfpathlineto{\pgfqpoint{1.637912in}{2.157660in}}%
\pgfpathlineto{\pgfqpoint{1.640469in}{2.153949in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{2.155928in}}%
\pgfpathlineto{\pgfqpoint{1.643488in}{2.155878in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.147881in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{1.657442in}{2.151799in}}%
\pgfpathlineto{\pgfqpoint{1.660281in}{2.150524in}}%
\pgfpathlineto{\pgfqpoint{1.661804in}{2.151496in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{2.150495in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{2.150495in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{2.150400in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{2.147252in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{2.140688in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{2.140688in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{2.140191in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{2.142276in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{1.688367in}{2.144314in}}%
\pgfpathlineto{\pgfqpoint{1.688367in}{2.144314in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{2.143340in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{2.143768in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{2.143768in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{2.141901in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{1.706891in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{2.131488in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{2.130486in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{2.126675in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{1.724999in}{2.115542in}}%
\pgfpathlineto{\pgfqpoint{1.727840in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{2.110463in}}%
\pgfpathlineto{\pgfqpoint{1.740486in}{2.100975in}}%
\pgfpathlineto{\pgfqpoint{1.740486in}{2.100975in}}%
\pgfpathlineto{\pgfqpoint{1.744807in}{2.096419in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{2.095980in}}%
\pgfpathlineto{\pgfqpoint{1.750487in}{2.089499in}}%
\pgfpathlineto{\pgfqpoint{1.751908in}{2.087806in}}%
\pgfpathlineto{\pgfqpoint{1.758878in}{2.083473in}}%
\pgfpathlineto{\pgfqpoint{1.761506in}{2.080748in}}%
\pgfpathlineto{\pgfqpoint{1.761506in}{2.080748in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{1.764352in}{2.077624in}}%
\pgfpathlineto{\pgfqpoint{1.767189in}{2.074605in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{2.070688in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{2.071485in}}%
\pgfpathlineto{\pgfqpoint{1.772922in}{2.069903in}}%
\pgfpathlineto{\pgfqpoint{1.774344in}{2.069850in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{2.068815in}}%
\pgfpathlineto{\pgfqpoint{1.777182in}{2.066611in}}%
\pgfpathlineto{\pgfqpoint{1.778602in}{2.065434in}}%
\pgfpathlineto{\pgfqpoint{1.781442in}{2.061006in}}%
\pgfpathlineto{\pgfqpoint{1.781442in}{2.061006in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{2.056206in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{2.056206in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{2.050998in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{2.041844in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{2.041844in}}%
\pgfpathlineto{\pgfqpoint{1.803804in}{2.041588in}}%
\pgfpathlineto{\pgfqpoint{1.808119in}{2.036488in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{2.031003in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{1.813554in}{2.028302in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{2.027993in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.028270in}}%
\pgfpathlineto{\pgfqpoint{1.819226in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{1.822066in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{2.022416in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{2.022416in}}%
\pgfpathlineto{\pgfqpoint{1.827795in}{2.016831in}}%
\pgfpathlineto{\pgfqpoint{1.848833in}{1.993541in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{1.994132in}}%
\pgfpathlineto{\pgfqpoint{1.855918in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{1.857338in}{1.987464in}}%
\pgfpathlineto{\pgfqpoint{1.857338in}{1.987464in}}%
\pgfpathlineto{\pgfqpoint{1.862884in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{1.862884in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{1.867141in}{1.977862in}}%
\pgfpathlineto{\pgfqpoint{1.869986in}{1.974897in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{1.884050in}{1.964026in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{1.889549in}{1.959558in}}%
\pgfpathlineto{\pgfqpoint{1.892385in}{1.955650in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{1.895223in}{1.953459in}}%
\pgfpathlineto{\pgfqpoint{1.898062in}{1.951247in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{1.906413in}{1.945346in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{1.942662in}}%
\pgfpathlineto{\pgfqpoint{1.910674in}{1.941705in}}%
\pgfpathlineto{\pgfqpoint{1.910674in}{1.941705in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{1.937713in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{1.935035in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.932011in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.929400in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{1.925433in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{1.924103in}}%
\pgfpathlineto{\pgfqpoint{1.939001in}{1.925250in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{1.943007in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{1.947296in}{1.927063in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.925252in}}%
\pgfpathlineto{\pgfqpoint{1.961512in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{1.964079in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{1.920778in}}%
\pgfpathlineto{\pgfqpoint{1.969803in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{1.971223in}{1.917811in}}%
\pgfpathlineto{\pgfqpoint{1.974067in}{1.915322in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{1.918171in}}%
\pgfpathlineto{\pgfqpoint{1.979582in}{1.915131in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.916471in}}%
\pgfpathlineto{\pgfqpoint{1.985218in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{1.995302in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{1.995302in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.913253in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.913253in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{1.912073in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{1.912357in}}%
\pgfpathlineto{\pgfqpoint{2.009131in}{1.909530in}}%
\pgfpathlineto{\pgfqpoint{2.010552in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.907775in}}%
\pgfpathlineto{\pgfqpoint{2.013391in}{1.907300in}}%
\pgfpathlineto{\pgfqpoint{2.015693in}{1.908500in}}%
\pgfpathlineto{\pgfqpoint{2.017649in}{1.906207in}}%
\pgfpathlineto{\pgfqpoint{2.017649in}{1.906207in}}%
\pgfpathlineto{\pgfqpoint{2.020539in}{1.904038in}}%
\pgfpathlineto{\pgfqpoint{2.021962in}{1.903776in}}%
\pgfpathlineto{\pgfqpoint{2.023382in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{1.902728in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{1.903800in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{2.033062in}{1.901963in}}%
\pgfpathlineto{\pgfqpoint{2.034493in}{1.899994in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{1.899623in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{1.899623in}}%
\pgfpathlineto{\pgfqpoint{2.038789in}{1.900872in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{1.902304in}}%
\pgfpathlineto{\pgfqpoint{2.043080in}{1.900214in}}%
\pgfpathlineto{\pgfqpoint{2.044504in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{2.049918in}{1.900428in}}%
\pgfpathlineto{\pgfqpoint{2.052770in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{2.052770in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{1.898460in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{1.898460in}}%
\pgfpathlineto{\pgfqpoint{2.058369in}{1.899412in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.895245in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.895245in}}%
\pgfpathlineto{\pgfqpoint{2.068299in}{1.897429in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{2.071164in}{1.892335in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{2.076806in}{1.891549in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{1.893889in}}%
\pgfpathlineto{\pgfqpoint{2.081088in}{1.892235in}}%
\pgfpathlineto{\pgfqpoint{2.082508in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{2.082508in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{2.086508in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{2.090839in}{1.894395in}}%
\pgfpathlineto{\pgfqpoint{2.092257in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{1.896940in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{2.100814in}{1.898321in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{1.899635in}}%
\pgfpathlineto{\pgfqpoint{2.103652in}{1.899569in}}%
\pgfpathlineto{\pgfqpoint{2.106238in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{2.117685in}{1.897598in}}%
\pgfpathlineto{\pgfqpoint{2.119098in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{1.897800in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.124507in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{1.891308in}}%
\pgfpathlineto{\pgfqpoint{2.133058in}{1.888737in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.881677in}}%
\pgfpathlineto{\pgfqpoint{2.144443in}{1.882944in}}%
\pgfpathlineto{\pgfqpoint{2.146995in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{2.152675in}{1.884264in}}%
\pgfpathlineto{\pgfqpoint{2.154094in}{1.883869in}}%
\pgfpathlineto{\pgfqpoint{2.156955in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{1.882912in}}%
\pgfpathlineto{\pgfqpoint{2.159849in}{1.884584in}}%
\pgfpathlineto{\pgfqpoint{2.163948in}{1.887411in}}%
\pgfpathlineto{\pgfqpoint{2.165368in}{1.885414in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{1.888530in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{1.888530in}}%
\pgfpathlineto{\pgfqpoint{2.169665in}{1.892364in}}%
\pgfpathlineto{\pgfqpoint{2.172310in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{2.173744in}{1.893611in}}%
\pgfpathlineto{\pgfqpoint{2.176608in}{1.896884in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{1.896367in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{1.896367in}}%
\pgfpathlineto{\pgfqpoint{2.180908in}{1.896672in}}%
\pgfpathlineto{\pgfqpoint{2.182331in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{2.183751in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{1.896375in}}%
\pgfpathlineto{\pgfqpoint{2.190629in}{1.897586in}}%
\pgfpathlineto{\pgfqpoint{2.192050in}{1.895901in}}%
\pgfpathlineto{\pgfqpoint{2.194894in}{1.897817in}}%
\pgfpathlineto{\pgfqpoint{2.197819in}{1.895676in}}%
\pgfpathlineto{\pgfqpoint{2.199252in}{1.897101in}}%
\pgfpathlineto{\pgfqpoint{2.199252in}{1.897101in}}%
\pgfpathlineto{\pgfqpoint{2.202096in}{1.895813in}}%
\pgfpathlineto{\pgfqpoint{2.204703in}{1.895679in}}%
\pgfpathlineto{\pgfqpoint{2.206132in}{1.897085in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.895718in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.895718in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{1.895632in}}%
\pgfpathlineto{\pgfqpoint{2.211974in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{2.214533in}{1.898631in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{2.217383in}{1.902426in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{1.899895in}}%
\pgfpathlineto{\pgfqpoint{2.221655in}{1.902320in}}%
\pgfpathlineto{\pgfqpoint{2.224499in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{2.224499in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{2.228827in}{1.897241in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.901104in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{1.901494in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{1.901494in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{2.238571in}{1.900347in}}%
\pgfpathlineto{\pgfqpoint{2.245507in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{2.246926in}{1.903541in}}%
\pgfpathlineto{\pgfqpoint{2.251188in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{2.258403in}{1.905715in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.904412in}}%
\pgfpathlineto{\pgfqpoint{2.262384in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.263804in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{1.906847in}}%
\pgfpathlineto{\pgfqpoint{2.266752in}{1.912226in}}%
\pgfpathlineto{\pgfqpoint{2.268189in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{2.271041in}{1.907373in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{1.908838in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.907855in}}%
\pgfpathlineto{\pgfqpoint{2.276436in}{1.910463in}}%
\pgfpathlineto{\pgfqpoint{2.279347in}{1.911961in}}%
\pgfpathlineto{\pgfqpoint{2.280773in}{1.910680in}}%
\pgfpathlineto{\pgfqpoint{2.285068in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{2.286484in}{1.908178in}}%
\pgfpathlineto{\pgfqpoint{2.287900in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{2.289320in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{2.289320in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{2.292160in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{2.294767in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{2.294767in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{1.914274in}}%
\pgfpathlineto{\pgfqpoint{2.302027in}{1.914396in}}%
\pgfpathlineto{\pgfqpoint{2.303164in}{1.915988in}}%
\pgfpathlineto{\pgfqpoint{2.304582in}{1.914151in}}%
\pgfpathlineto{\pgfqpoint{2.305999in}{1.915552in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.914225in}}%
\pgfpathlineto{\pgfqpoint{2.308836in}{1.915489in}}%
\pgfpathlineto{\pgfqpoint{2.310257in}{1.912116in}}%
\pgfpathlineto{\pgfqpoint{2.311676in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{2.313101in}{1.912780in}}%
\pgfpathlineto{\pgfqpoint{2.315962in}{1.915844in}}%
\pgfpathlineto{\pgfqpoint{2.320193in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.913286in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.913286in}}%
\pgfpathlineto{\pgfqpoint{2.325872in}{1.915893in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{1.914962in}}%
\pgfpathlineto{\pgfqpoint{2.328706in}{1.915532in}}%
\pgfpathlineto{\pgfqpoint{2.330123in}{1.918003in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{1.919247in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{1.918522in}}%
\pgfpathlineto{\pgfqpoint{2.335536in}{1.920268in}}%
\pgfpathlineto{\pgfqpoint{2.336990in}{1.919589in}}%
\pgfpathlineto{\pgfqpoint{2.338446in}{1.920895in}}%
\pgfpathlineto{\pgfqpoint{2.339958in}{1.921339in}}%
\pgfpathlineto{\pgfqpoint{2.342796in}{1.920651in}}%
\pgfpathlineto{\pgfqpoint{2.344212in}{1.922281in}}%
\pgfpathlineto{\pgfqpoint{2.345629in}{1.921155in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{1.923740in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{1.924208in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{1.924208in}}%
\pgfpathlineto{\pgfqpoint{2.352457in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{2.352457in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{2.355264in}{1.923972in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.925267in}}%
\pgfpathlineto{\pgfqpoint{2.358183in}{1.925335in}}%
\pgfpathlineto{\pgfqpoint{2.359601in}{1.927620in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.927959in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{2.363715in}{1.926794in}}%
\pgfpathlineto{\pgfqpoint{2.365178in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{2.368085in}{1.928163in}}%
\pgfpathlineto{\pgfqpoint{2.373653in}{1.932347in}}%
\pgfpathlineto{\pgfqpoint{2.375073in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{2.376495in}{1.934017in}}%
\pgfpathlineto{\pgfqpoint{2.377915in}{1.935730in}}%
\pgfpathlineto{\pgfqpoint{2.379332in}{1.934982in}}%
\pgfpathlineto{\pgfqpoint{2.383592in}{1.938058in}}%
\pgfpathlineto{\pgfqpoint{2.387843in}{1.939297in}}%
\pgfpathlineto{\pgfqpoint{2.391819in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.941195in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{1.944416in}}%
\pgfpathlineto{\pgfqpoint{2.398941in}{1.943950in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.945414in}}%
\pgfpathlineto{\pgfqpoint{2.403277in}{1.946330in}}%
\pgfpathlineto{\pgfqpoint{2.406122in}{1.947537in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{1.947167in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{2.411592in}{1.951704in}}%
\pgfpathlineto{\pgfqpoint{2.413010in}{1.951095in}}%
\pgfpathlineto{\pgfqpoint{2.422938in}{1.955195in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{1.957133in}}%
\pgfpathlineto{\pgfqpoint{2.427212in}{1.957537in}}%
\pgfpathlineto{\pgfqpoint{2.428629in}{1.958571in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{1.958821in}}%
\pgfpathlineto{\pgfqpoint{2.432619in}{1.961511in}}%
\pgfpathlineto{\pgfqpoint{2.434036in}{1.960771in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{1.963695in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{2.449739in}{1.970726in}}%
\pgfpathlineto{\pgfqpoint{2.452293in}{1.972809in}}%
\pgfpathlineto{\pgfqpoint{2.453712in}{1.972555in}}%
\pgfpathlineto{\pgfqpoint{2.453712in}{1.972555in}}%
\pgfpathlineto{\pgfqpoint{2.459367in}{1.976140in}}%
\pgfpathlineto{\pgfqpoint{2.460832in}{1.975803in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{1.977502in}}%
\pgfpathlineto{\pgfqpoint{2.463675in}{1.978041in}}%
\pgfpathlineto{\pgfqpoint{2.465092in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{2.465092in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{2.467834in}{1.979841in}}%
\pgfpathlineto{\pgfqpoint{2.469260in}{1.980288in}}%
\pgfpathlineto{\pgfqpoint{2.472100in}{1.983105in}}%
\pgfpathlineto{\pgfqpoint{2.473594in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{2.475009in}{1.984473in}}%
\pgfpathlineto{\pgfqpoint{2.477845in}{1.986024in}}%
\pgfpathlineto{\pgfqpoint{2.480685in}{1.986203in}}%
\pgfpathlineto{\pgfqpoint{2.488887in}{1.992446in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{2.495985in}{1.993367in}}%
\pgfpathlineto{\pgfqpoint{2.497410in}{1.995263in}}%
\pgfpathlineto{\pgfqpoint{2.500280in}{1.996694in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{2.000426in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{2.001008in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{2.001008in}}%
\pgfpathlineto{\pgfqpoint{2.507410in}{2.000188in}}%
\pgfpathlineto{\pgfqpoint{2.508832in}{2.001069in}}%
\pgfpathlineto{\pgfqpoint{2.508832in}{2.001069in}}%
\pgfpathlineto{\pgfqpoint{2.511392in}{2.004167in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{2.003156in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{2.003156in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{2.004544in}}%
\pgfpathlineto{\pgfqpoint{2.519913in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{2.522797in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{2.009728in}}%
\pgfpathlineto{\pgfqpoint{2.528324in}{2.012386in}}%
\pgfpathlineto{\pgfqpoint{2.529753in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{2.529753in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{2.539727in}{2.021399in}}%
\pgfpathlineto{\pgfqpoint{2.555200in}{2.036045in}}%
\pgfpathlineto{\pgfqpoint{2.559479in}{2.039589in}}%
\pgfpathlineto{\pgfqpoint{2.560898in}{2.039406in}}%
\pgfpathlineto{\pgfqpoint{2.563596in}{2.040681in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{2.044698in}}%
\pgfpathlineto{\pgfqpoint{2.573308in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{2.576146in}{2.048500in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{2.583142in}{2.053235in}}%
\pgfpathlineto{\pgfqpoint{2.584558in}{2.054976in}}%
\pgfpathlineto{\pgfqpoint{2.584558in}{2.054976in}}%
\pgfpathlineto{\pgfqpoint{2.587392in}{2.055721in}}%
\pgfpathlineto{\pgfqpoint{2.587392in}{2.055721in}}%
\pgfpathlineto{\pgfqpoint{2.590357in}{2.057904in}}%
\pgfpathlineto{\pgfqpoint{2.593243in}{2.058397in}}%
\pgfpathlineto{\pgfqpoint{2.603005in}{2.063793in}}%
\pgfpathlineto{\pgfqpoint{2.605847in}{2.064906in}}%
\pgfpathlineto{\pgfqpoint{2.608687in}{2.064846in}}%
\pgfpathlineto{\pgfqpoint{2.611527in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{2.067804in}}%
\pgfpathlineto{\pgfqpoint{2.619768in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{2.621253in}{2.068919in}}%
\pgfpathlineto{\pgfqpoint{2.625590in}{2.071509in}}%
\pgfpathlineto{\pgfqpoint{2.626785in}{2.073728in}}%
\pgfpathlineto{\pgfqpoint{2.628203in}{2.074324in}}%
\pgfpathlineto{\pgfqpoint{2.631045in}{2.077433in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{2.078476in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{2.078476in}}%
\pgfpathlineto{\pgfqpoint{2.634029in}{2.076937in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{2.081990in}}%
\pgfpathlineto{\pgfqpoint{2.640887in}{2.081142in}}%
\pgfpathlineto{\pgfqpoint{2.643723in}{2.081369in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{2.083286in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{2.656519in}{2.083233in}}%
\pgfpathlineto{\pgfqpoint{2.670381in}{2.089799in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{2.090191in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{2.091591in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{2.091591in}}%
\pgfpathlineto{\pgfqpoint{2.677661in}{2.091960in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{2.681630in}{2.092742in}}%
\pgfpathlineto{\pgfqpoint{2.683049in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{2.683049in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{2.685888in}{2.092075in}}%
\pgfpathlineto{\pgfqpoint{2.687309in}{2.093895in}}%
\pgfpathlineto{\pgfqpoint{2.695849in}{2.097489in}}%
\pgfpathlineto{\pgfqpoint{2.697275in}{2.096267in}}%
\pgfpathlineto{\pgfqpoint{2.701563in}{2.097993in}}%
\pgfpathlineto{\pgfqpoint{2.707212in}{2.106123in}}%
\pgfpathlineto{\pgfqpoint{2.708371in}{2.108521in}}%
\pgfpathlineto{\pgfqpoint{2.709801in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{2.712750in}{2.107928in}}%
\pgfpathlineto{\pgfqpoint{2.712750in}{2.107928in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{2.107411in}}%
\pgfpathlineto{\pgfqpoint{2.717034in}{2.107715in}}%
\pgfpathlineto{\pgfqpoint{2.718452in}{2.108910in}}%
\pgfpathlineto{\pgfqpoint{2.719876in}{2.109147in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{2.111764in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{2.111764in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{2.112505in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{2.112505in}}%
\pgfpathlineto{\pgfqpoint{2.730902in}{2.116254in}}%
\pgfpathlineto{\pgfqpoint{2.732332in}{2.114371in}}%
\pgfpathlineto{\pgfqpoint{2.733747in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{2.115470in}}%
\pgfpathlineto{\pgfqpoint{2.738003in}{2.115260in}}%
\pgfpathlineto{\pgfqpoint{2.742264in}{2.115740in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{2.114907in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{2.114907in}}%
\pgfpathlineto{\pgfqpoint{2.746537in}{2.115730in}}%
\pgfpathlineto{\pgfqpoint{2.746537in}{2.115730in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{2.119942in}}%
\pgfpathlineto{\pgfqpoint{2.754834in}{2.121694in}}%
\pgfpathlineto{\pgfqpoint{2.760661in}{2.122462in}}%
\pgfpathlineto{\pgfqpoint{2.762084in}{2.123969in}}%
\pgfpathlineto{\pgfqpoint{2.766082in}{2.121786in}}%
\pgfpathlineto{\pgfqpoint{2.767510in}{2.123058in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{2.123590in}}%
\pgfpathlineto{\pgfqpoint{2.773200in}{2.124887in}}%
\pgfpathlineto{\pgfqpoint{2.774634in}{2.124632in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.126791in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{2.778914in}{2.128397in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{2.783009in}{2.128315in}}%
\pgfpathlineto{\pgfqpoint{2.785845in}{2.129645in}}%
\pgfpathlineto{\pgfqpoint{2.788678in}{2.129432in}}%
\pgfpathlineto{\pgfqpoint{2.790098in}{2.128121in}}%
\pgfpathlineto{\pgfqpoint{2.795801in}{2.129110in}}%
\pgfpathlineto{\pgfqpoint{2.798473in}{2.127265in}}%
\pgfpathlineto{\pgfqpoint{2.799893in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{2.801312in}{2.124495in}}%
\pgfpathlineto{\pgfqpoint{2.803610in}{2.128217in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{2.127850in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{2.130107in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{2.130107in}}%
\pgfpathlineto{\pgfqpoint{2.809791in}{2.130110in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{2.128102in}}%
\pgfpathlineto{\pgfqpoint{2.812741in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{2.812741in}{2.130105in}}%
\pgfpathlineto{\pgfqpoint{2.816768in}{2.125125in}}%
\pgfpathlineto{\pgfqpoint{2.822601in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{2.125258in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{2.123803in}}%
\pgfpathlineto{\pgfqpoint{2.828003in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{2.829494in}{2.124528in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{2.124925in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{2.124925in}}%
\pgfpathlineto{\pgfqpoint{2.833786in}{2.126926in}}%
\pgfpathlineto{\pgfqpoint{2.833786in}{2.126926in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{2.127107in}}%
\pgfpathlineto{\pgfqpoint{2.838046in}{2.126033in}}%
\pgfpathlineto{\pgfqpoint{2.839210in}{2.127176in}}%
\pgfpathlineto{\pgfqpoint{2.840633in}{2.124351in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{2.125087in}}%
\pgfpathlineto{\pgfqpoint{2.849178in}{2.120798in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{2.124621in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{2.124621in}}%
\pgfpathlineto{\pgfqpoint{2.853474in}{2.122678in}}%
\pgfpathlineto{\pgfqpoint{2.854893in}{2.119743in}}%
\pgfpathlineto{\pgfqpoint{2.856310in}{2.118425in}}%
\pgfpathlineto{\pgfqpoint{2.859146in}{2.121379in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{2.121446in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{2.121446in}}%
\pgfpathlineto{\pgfqpoint{2.866097in}{2.117985in}}%
\pgfpathlineto{\pgfqpoint{2.867515in}{2.118960in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{2.119740in}}%
\pgfpathlineto{\pgfqpoint{2.873058in}{2.119076in}}%
\pgfpathlineto{\pgfqpoint{2.873058in}{2.119076in}}%
\pgfpathlineto{\pgfqpoint{2.875913in}{2.120018in}}%
\pgfpathlineto{\pgfqpoint{2.878755in}{2.119333in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{2.884498in}{2.117899in}}%
\pgfpathlineto{\pgfqpoint{2.890001in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{2.116722in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{2.116722in}}%
\pgfpathlineto{\pgfqpoint{2.897109in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{2.898531in}{2.117329in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{2.116096in}}%
\pgfpathlineto{\pgfqpoint{2.905543in}{2.116576in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{2.116215in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{2.116215in}}%
\pgfpathlineto{\pgfqpoint{2.910987in}{2.116119in}}%
\pgfpathlineto{\pgfqpoint{2.912478in}{2.114469in}}%
\pgfpathlineto{\pgfqpoint{2.918098in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{2.919513in}{2.114721in}}%
\pgfpathlineto{\pgfqpoint{2.922350in}{2.112887in}}%
\pgfpathlineto{\pgfqpoint{2.923772in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{2.930830in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{2.930830in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{2.939357in}{2.108970in}}%
\pgfpathlineto{\pgfqpoint{2.940778in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{2.940778in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{2.946353in}{2.109939in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{2.108096in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{2.108096in}}%
\pgfpathlineto{\pgfqpoint{2.950353in}{2.107025in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{2.107451in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{2.108189in}}%
\pgfpathlineto{\pgfqpoint{2.958816in}{2.108031in}}%
\pgfpathlineto{\pgfqpoint{2.964498in}{2.106210in}}%
\pgfpathlineto{\pgfqpoint{2.965916in}{2.108845in}}%
\pgfpathlineto{\pgfqpoint{2.970288in}{2.105797in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{2.975766in}{2.106623in}}%
\pgfpathlineto{\pgfqpoint{2.977193in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{2.980050in}{2.106143in}}%
\pgfpathlineto{\pgfqpoint{2.982892in}{2.104348in}}%
\pgfpathlineto{\pgfqpoint{2.984325in}{2.104774in}}%
\pgfpathlineto{\pgfqpoint{2.991428in}{2.104944in}}%
\pgfpathlineto{\pgfqpoint{2.995423in}{2.105291in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{2.101852in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{2.103406in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{2.103406in}}%
\pgfpathlineto{\pgfqpoint{3.003994in}{2.101839in}}%
\pgfpathlineto{\pgfqpoint{3.009462in}{2.101137in}}%
\pgfpathlineto{\pgfqpoint{3.020709in}{2.103478in}}%
\pgfpathlineto{\pgfqpoint{3.029103in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{3.034959in}{2.101086in}}%
\pgfpathlineto{\pgfqpoint{3.047648in}{2.101636in}}%
\pgfpathlineto{\pgfqpoint{3.054499in}{2.099860in}}%
\pgfpathlineto{\pgfqpoint{3.057386in}{2.099865in}}%
\pgfpathlineto{\pgfqpoint{3.057386in}{2.099865in}}%
\pgfpathlineto{\pgfqpoint{3.058808in}{2.102166in}}%
\pgfpathlineto{\pgfqpoint{3.060226in}{2.100601in}}%
\pgfpathlineto{\pgfqpoint{3.063066in}{2.101239in}}%
\pgfpathlineto{\pgfqpoint{3.070213in}{2.102572in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{2.102504in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{2.102107in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{2.102107in}}%
\pgfpathlineto{\pgfqpoint{3.078452in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{3.079872in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{3.084797in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{3.088440in}{2.105231in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{2.109577in}}%
\pgfpathlineto{\pgfqpoint{3.103912in}{2.110924in}}%
\pgfpathlineto{\pgfqpoint{3.103912in}{2.110924in}}%
\pgfpathlineto{\pgfqpoint{3.106746in}{2.112170in}}%
\pgfpathlineto{\pgfqpoint{3.107982in}{2.111846in}}%
\pgfpathlineto{\pgfqpoint{3.109399in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{3.113727in}{2.112247in}}%
\pgfpathlineto{\pgfqpoint{3.113727in}{2.112247in}}%
\pgfpathlineto{\pgfqpoint{3.115148in}{2.112571in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{2.112640in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{2.112640in}}%
\pgfpathlineto{\pgfqpoint{3.126297in}{2.114809in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{3.131995in}{2.119121in}}%
\pgfpathlineto{\pgfqpoint{3.133413in}{2.118328in}}%
\pgfpathlineto{\pgfqpoint{3.137552in}{2.119836in}}%
\pgfpathlineto{\pgfqpoint{3.138995in}{2.118573in}}%
\pgfpathlineto{\pgfqpoint{3.141292in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{3.147460in}{2.119498in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{2.122627in}}%
\pgfpathlineto{\pgfqpoint{3.153165in}{2.120171in}}%
\pgfpathlineto{\pgfqpoint{3.154632in}{2.119187in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.123543in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{2.123616in}}%
\pgfpathlineto{\pgfqpoint{3.167079in}{2.126105in}}%
\pgfpathlineto{\pgfqpoint{3.179721in}{2.128453in}}%
\pgfpathlineto{\pgfqpoint{3.189636in}{2.132918in}}%
\pgfpathlineto{\pgfqpoint{3.193999in}{2.135573in}}%
\pgfpathlineto{\pgfqpoint{3.193999in}{2.135573in}}%
\pgfpathlineto{\pgfqpoint{3.195422in}{2.135239in}}%
\pgfpathlineto{\pgfqpoint{3.199386in}{2.138294in}}%
\pgfpathlineto{\pgfqpoint{3.206512in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{3.216414in}{2.145860in}}%
\pgfpathlineto{\pgfqpoint{3.217847in}{2.148463in}}%
\pgfpathlineto{\pgfqpoint{3.220749in}{2.147346in}}%
\pgfpathlineto{\pgfqpoint{3.221888in}{2.148827in}}%
\pgfpathlineto{\pgfqpoint{3.223306in}{2.149071in}}%
\pgfpathlineto{\pgfqpoint{3.229022in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{3.231904in}{2.152858in}}%
\pgfpathlineto{\pgfqpoint{3.233322in}{2.151922in}}%
\pgfpathlineto{\pgfqpoint{3.233322in}{2.151922in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{2.156573in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{2.156647in}}%
\pgfpathlineto{\pgfqpoint{3.262794in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.265634in}{2.167889in}}%
\pgfpathlineto{\pgfqpoint{3.267050in}{2.170030in}}%
\pgfpathlineto{\pgfqpoint{3.269893in}{2.171128in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{2.174828in}}%
\pgfpathlineto{\pgfqpoint{3.276860in}{2.174562in}}%
\pgfpathlineto{\pgfqpoint{3.281122in}{2.177633in}}%
\pgfpathlineto{\pgfqpoint{3.282540in}{2.177026in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{2.178008in}}%
\pgfpathlineto{\pgfqpoint{3.285386in}{2.177913in}}%
\pgfpathlineto{\pgfqpoint{3.286844in}{2.179035in}}%
\pgfpathlineto{\pgfqpoint{3.288263in}{2.178203in}}%
\pgfpathlineto{\pgfqpoint{3.292241in}{2.180611in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{3.302280in}{2.186472in}}%
\pgfpathlineto{\pgfqpoint{3.305141in}{2.186813in}}%
\pgfpathlineto{\pgfqpoint{3.306343in}{2.187654in}}%
\pgfpathlineto{\pgfqpoint{3.307898in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{3.307898in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{3.313396in}{2.191520in}}%
\pgfpathlineto{\pgfqpoint{3.314855in}{2.192110in}}%
\pgfpathlineto{\pgfqpoint{3.317706in}{2.191884in}}%
\pgfpathlineto{\pgfqpoint{3.317706in}{2.191884in}}%
\pgfpathlineto{\pgfqpoint{3.331810in}{2.200236in}}%
\pgfpathlineto{\pgfqpoint{3.337483in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{2.201745in}}%
\pgfpathlineto{\pgfqpoint{3.341739in}{2.200955in}}%
\pgfpathlineto{\pgfqpoint{3.348567in}{2.205225in}}%
\pgfpathlineto{\pgfqpoint{3.349986in}{2.206034in}}%
\pgfpathlineto{\pgfqpoint{3.351428in}{2.205779in}}%
\pgfpathlineto{\pgfqpoint{3.354367in}{2.207245in}}%
\pgfpathlineto{\pgfqpoint{3.358358in}{2.206052in}}%
\pgfpathlineto{\pgfqpoint{3.359778in}{2.206238in}}%
\pgfpathlineto{\pgfqpoint{3.362650in}{2.205067in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{2.205674in}}%
\pgfpathlineto{\pgfqpoint{3.366359in}{2.205964in}}%
\pgfpathlineto{\pgfqpoint{3.366359in}{2.205964in}}%
\pgfpathlineto{\pgfqpoint{3.368432in}{2.205314in}}%
\pgfpathlineto{\pgfqpoint{3.369849in}{2.206663in}}%
\pgfpathlineto{\pgfqpoint{3.374104in}{2.206456in}}%
\pgfpathlineto{\pgfqpoint{3.375520in}{2.207733in}}%
\pgfpathlineto{\pgfqpoint{3.385292in}{2.205576in}}%
\pgfpathlineto{\pgfqpoint{3.386723in}{2.207480in}}%
\pgfpathlineto{\pgfqpoint{3.393582in}{2.206502in}}%
\pgfpathlineto{\pgfqpoint{3.395006in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{3.395006in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{2.208577in}}%
\pgfpathlineto{\pgfqpoint{3.402116in}{2.210161in}}%
\pgfpathlineto{\pgfqpoint{3.403541in}{2.208814in}}%
\pgfpathlineto{\pgfqpoint{3.404960in}{2.208298in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{2.209789in}}%
\pgfpathlineto{\pgfqpoint{3.411829in}{2.209455in}}%
\pgfpathlineto{\pgfqpoint{3.414676in}{2.209397in}}%
\pgfpathlineto{\pgfqpoint{3.416098in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{3.420388in}{2.208526in}}%
\pgfpathlineto{\pgfqpoint{3.427455in}{2.210646in}}%
\pgfpathlineto{\pgfqpoint{3.430311in}{2.210291in}}%
\pgfpathlineto{\pgfqpoint{3.431818in}{2.212470in}}%
\pgfpathlineto{\pgfqpoint{3.432953in}{2.212028in}}%
\pgfpathlineto{\pgfqpoint{3.434401in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{3.434401in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{3.437218in}{2.208467in}}%
\pgfpathlineto{\pgfqpoint{3.437218in}{2.208467in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{2.209854in}}%
\pgfpathlineto{\pgfqpoint{3.441614in}{2.209583in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{2.207872in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{2.207872in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{2.207087in}}%
\pgfpathlineto{\pgfqpoint{3.447021in}{2.210219in}}%
\pgfpathlineto{\pgfqpoint{3.451459in}{2.204668in}}%
\pgfpathlineto{\pgfqpoint{3.452880in}{2.207214in}}%
\pgfpathlineto{\pgfqpoint{3.458417in}{2.206340in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{2.209384in}}%
\pgfpathlineto{\pgfqpoint{3.462683in}{2.208141in}}%
\pgfpathlineto{\pgfqpoint{3.463925in}{2.209763in}}%
\pgfpathlineto{\pgfqpoint{3.465343in}{2.209581in}}%
\pgfpathlineto{\pgfqpoint{3.466766in}{2.210122in}}%
\pgfpathlineto{\pgfqpoint{3.466766in}{2.210122in}}%
\pgfpathlineto{\pgfqpoint{3.469630in}{2.207867in}}%
\pgfpathlineto{\pgfqpoint{3.472478in}{2.207311in}}%
\pgfpathlineto{\pgfqpoint{3.475316in}{2.201641in}}%
\pgfpathlineto{\pgfqpoint{3.478153in}{2.203853in}}%
\pgfpathlineto{\pgfqpoint{3.478725in}{2.201964in}}%
\pgfpathlineto{\pgfqpoint{3.480914in}{2.201383in}}%
\pgfpathlineto{\pgfqpoint{3.482402in}{2.197799in}}%
\pgfpathlineto{\pgfqpoint{3.483820in}{2.200142in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{2.201947in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{2.201947in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.204738in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.204738in}}%
\pgfpathlineto{\pgfqpoint{3.494894in}{2.205238in}}%
\pgfpathlineto{\pgfqpoint{3.496415in}{2.201863in}}%
\pgfpathlineto{\pgfqpoint{3.499253in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.500678in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{2.206578in}}%
\pgfpathlineto{\pgfqpoint{3.504718in}{2.206509in}}%
\pgfpathlineto{\pgfqpoint{3.506141in}{2.203052in}}%
\pgfpathlineto{\pgfqpoint{3.508993in}{2.203867in}}%
\pgfpathlineto{\pgfqpoint{3.510413in}{2.202936in}}%
\pgfpathlineto{\pgfqpoint{3.511830in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{3.513247in}{2.202754in}}%
\pgfpathlineto{\pgfqpoint{3.514667in}{2.204853in}}%
\pgfpathlineto{\pgfqpoint{3.516090in}{2.205416in}}%
\pgfpathlineto{\pgfqpoint{3.518934in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{3.521569in}{2.202624in}}%
\pgfpathlineto{\pgfqpoint{3.521569in}{2.202624in}}%
\pgfpathlineto{\pgfqpoint{3.522989in}{2.200073in}}%
\pgfpathlineto{\pgfqpoint{3.524405in}{2.201817in}}%
\pgfpathlineto{\pgfqpoint{3.525822in}{2.204864in}}%
\pgfpathlineto{\pgfqpoint{3.527239in}{2.204494in}}%
\pgfpathlineto{\pgfqpoint{3.530230in}{2.202611in}}%
\pgfpathlineto{\pgfqpoint{3.530230in}{2.202611in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{2.203771in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{2.203771in}}%
\pgfpathlineto{\pgfqpoint{3.535874in}{2.202588in}}%
\pgfpathlineto{\pgfqpoint{3.538712in}{2.206021in}}%
\pgfpathlineto{\pgfqpoint{3.542713in}{2.204610in}}%
\pgfpathlineto{\pgfqpoint{3.544132in}{2.206691in}}%
\pgfpathlineto{\pgfqpoint{3.545555in}{2.206783in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{3.548419in}{2.201959in}}%
\pgfpathlineto{\pgfqpoint{3.549839in}{2.204020in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{3.553929in}{2.203362in}}%
\pgfpathlineto{\pgfqpoint{3.559656in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{3.561073in}{2.203447in}}%
\pgfpathlineto{\pgfqpoint{3.562490in}{2.203675in}}%
\pgfpathlineto{\pgfqpoint{3.563912in}{2.202271in}}%
\pgfpathlineto{\pgfqpoint{3.565326in}{2.202152in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{2.204691in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{2.204691in}}%
\pgfpathlineto{\pgfqpoint{3.571026in}{2.203508in}}%
\pgfpathlineto{\pgfqpoint{3.572445in}{2.202255in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{2.200719in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{2.200719in}}%
\pgfpathlineto{\pgfqpoint{3.577947in}{2.201263in}}%
\pgfpathlineto{\pgfqpoint{3.579366in}{2.203347in}}%
\pgfpathlineto{\pgfqpoint{3.580791in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{3.582212in}{2.203176in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{3.586499in}{2.206219in}}%
\pgfpathlineto{\pgfqpoint{3.593454in}{2.207391in}}%
\pgfpathlineto{\pgfqpoint{3.596312in}{2.210675in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{2.209037in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{2.209037in}}%
\pgfpathlineto{\pgfqpoint{3.599150in}{2.211117in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{2.210560in}}%
\pgfpathlineto{\pgfqpoint{3.604625in}{2.208792in}}%
\pgfpathlineto{\pgfqpoint{3.610408in}{2.208433in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{2.205487in}}%
\pgfpathlineto{\pgfqpoint{3.620224in}{2.206962in}}%
\pgfpathlineto{\pgfqpoint{3.624481in}{2.206564in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{2.210749in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{2.210749in}}%
\pgfpathlineto{\pgfqpoint{3.629884in}{2.210200in}}%
\pgfpathlineto{\pgfqpoint{3.632791in}{2.211134in}}%
\pgfpathlineto{\pgfqpoint{3.634279in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{3.635768in}{2.216281in}}%
\pgfpathlineto{\pgfqpoint{3.637185in}{2.214890in}}%
\pgfpathlineto{\pgfqpoint{3.638607in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{3.640026in}{2.216665in}}%
\pgfpathlineto{\pgfqpoint{3.641169in}{2.216057in}}%
\pgfpathlineto{\pgfqpoint{3.642601in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.217691in}}%
\pgfpathlineto{\pgfqpoint{3.649812in}{2.221654in}}%
\pgfpathlineto{\pgfqpoint{3.651229in}{2.224880in}}%
\pgfpathlineto{\pgfqpoint{3.651229in}{2.224880in}}%
\pgfpathlineto{\pgfqpoint{3.655221in}{2.222579in}}%
\pgfpathlineto{\pgfqpoint{3.665176in}{2.226786in}}%
\pgfpathlineto{\pgfqpoint{3.665176in}{2.226786in}}%
\pgfpathlineto{\pgfqpoint{3.667988in}{2.228321in}}%
\pgfpathlineto{\pgfqpoint{3.667988in}{2.228321in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{2.226958in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{2.226958in}}%
\pgfpathlineto{\pgfqpoint{3.672253in}{2.227544in}}%
\pgfpathlineto{\pgfqpoint{3.675101in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{3.676525in}{2.231360in}}%
\pgfpathlineto{\pgfqpoint{3.677948in}{2.232213in}}%
\pgfpathlineto{\pgfqpoint{3.679366in}{2.231059in}}%
\pgfpathlineto{\pgfqpoint{3.682205in}{2.233399in}}%
\pgfpathlineto{\pgfqpoint{3.683624in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{3.683624in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{3.687602in}{2.233467in}}%
\pgfpathlineto{\pgfqpoint{3.691861in}{2.237490in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{2.235043in}}%
\pgfpathlineto{\pgfqpoint{3.707346in}{2.238122in}}%
\pgfpathlineto{\pgfqpoint{3.708763in}{2.239250in}}%
\pgfpathlineto{\pgfqpoint{3.710180in}{2.238479in}}%
\pgfpathlineto{\pgfqpoint{3.711597in}{2.240326in}}%
\pgfpathlineto{\pgfqpoint{3.713017in}{2.241149in}}%
\pgfpathlineto{\pgfqpoint{3.714437in}{2.243815in}}%
\pgfpathlineto{\pgfqpoint{3.715905in}{2.241264in}}%
\pgfpathlineto{\pgfqpoint{3.717370in}{2.243939in}}%
\pgfpathlineto{\pgfqpoint{3.718791in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{3.720215in}{2.243014in}}%
\pgfpathlineto{\pgfqpoint{3.722779in}{2.243883in}}%
\pgfpathlineto{\pgfqpoint{3.722779in}{2.243883in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{2.245798in}}%
\pgfpathlineto{\pgfqpoint{3.725636in}{2.244627in}}%
\pgfpathlineto{\pgfqpoint{3.729968in}{2.249057in}}%
\pgfpathlineto{\pgfqpoint{3.729968in}{2.249057in}}%
\pgfpathlineto{\pgfqpoint{3.732707in}{2.247464in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{2.249989in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{2.249989in}}%
\pgfpathlineto{\pgfqpoint{3.735551in}{2.251217in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{2.251404in}}%
\pgfpathlineto{\pgfqpoint{3.738385in}{2.251404in}}%
\pgfpathlineto{\pgfqpoint{3.741225in}{2.255884in}}%
\pgfpathlineto{\pgfqpoint{3.742645in}{2.253674in}}%
\pgfpathlineto{\pgfqpoint{3.746723in}{2.251066in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{2.255950in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{2.255950in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{2.257259in}}%
\pgfpathlineto{\pgfqpoint{3.753884in}{2.258697in}}%
\pgfpathlineto{\pgfqpoint{3.755309in}{2.258432in}}%
\pgfpathlineto{\pgfqpoint{3.756729in}{2.261616in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{2.258634in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{2.258634in}}%
\pgfpathlineto{\pgfqpoint{3.761114in}{2.259773in}}%
\pgfpathlineto{\pgfqpoint{3.762257in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{3.763675in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{3.763675in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{3.766519in}{2.258494in}}%
\pgfpathlineto{\pgfqpoint{3.769358in}{2.259462in}}%
\pgfpathlineto{\pgfqpoint{3.770784in}{2.260820in}}%
\pgfpathlineto{\pgfqpoint{3.772215in}{2.263406in}}%
\pgfpathlineto{\pgfqpoint{3.780450in}{2.265960in}}%
\pgfpathlineto{\pgfqpoint{3.781872in}{2.268294in}}%
\pgfpathlineto{\pgfqpoint{3.781872in}{2.268294in}}%
\pgfpathlineto{\pgfqpoint{3.784728in}{2.269073in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{2.267461in}}%
\pgfpathlineto{\pgfqpoint{3.789133in}{2.269614in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{2.271726in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{2.270938in}}%
\pgfpathlineto{\pgfqpoint{3.795999in}{2.274036in}}%
\pgfpathlineto{\pgfqpoint{3.797423in}{2.273271in}}%
\pgfpathlineto{\pgfqpoint{3.798840in}{2.274096in}}%
\pgfpathlineto{\pgfqpoint{3.801680in}{2.272686in}}%
\pgfpathlineto{\pgfqpoint{3.803118in}{2.273587in}}%
\pgfpathlineto{\pgfqpoint{3.805765in}{2.276213in}}%
\pgfpathlineto{\pgfqpoint{3.807294in}{2.276930in}}%
\pgfpathlineto{\pgfqpoint{3.807294in}{2.276930in}}%
\pgfpathlineto{\pgfqpoint{3.810259in}{2.274151in}}%
\pgfpathlineto{\pgfqpoint{3.810259in}{2.274151in}}%
\pgfpathlineto{\pgfqpoint{3.817473in}{2.272705in}}%
\pgfpathlineto{\pgfqpoint{3.820102in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{3.821272in}{2.274469in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{3.837033in}{2.283092in}}%
\pgfpathlineto{\pgfqpoint{3.841039in}{2.286849in}}%
\pgfpathlineto{\pgfqpoint{3.843958in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{3.845378in}{2.286273in}}%
\pgfpathlineto{\pgfqpoint{3.848219in}{2.289350in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{2.290895in}}%
\pgfpathlineto{\pgfqpoint{3.852317in}{2.290142in}}%
\pgfpathlineto{\pgfqpoint{3.853795in}{2.291485in}}%
\pgfpathlineto{\pgfqpoint{3.855212in}{2.289330in}}%
\pgfpathlineto{\pgfqpoint{3.856629in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{3.858047in}{2.290643in}}%
\pgfpathlineto{\pgfqpoint{3.859471in}{2.289126in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{2.293366in}}%
\pgfpathlineto{\pgfqpoint{3.866547in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{3.866547in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{3.869109in}{2.294469in}}%
\pgfpathlineto{\pgfqpoint{3.871961in}{2.297045in}}%
\pgfpathlineto{\pgfqpoint{3.876366in}{2.297948in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{2.302428in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{2.302428in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{2.302511in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{2.302511in}}%
\pgfpathlineto{\pgfqpoint{3.889016in}{2.301939in}}%
\pgfpathlineto{\pgfqpoint{3.891850in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{3.893268in}{2.303428in}}%
\pgfpathlineto{\pgfqpoint{3.901661in}{2.308123in}}%
\pgfpathlineto{\pgfqpoint{3.904510in}{2.307453in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{2.310849in}}%
\pgfpathlineto{\pgfqpoint{3.915722in}{2.309414in}}%
\pgfpathlineto{\pgfqpoint{3.918565in}{2.313605in}}%
\pgfpathlineto{\pgfqpoint{3.919805in}{2.313804in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.318590in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{2.318590in}}%
\pgfpathlineto{\pgfqpoint{3.925563in}{2.318682in}}%
\pgfpathlineto{\pgfqpoint{3.926987in}{2.317277in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{3.931046in}{2.317750in}}%
\pgfpathlineto{\pgfqpoint{3.932465in}{2.319976in}}%
\pgfpathlineto{\pgfqpoint{3.933883in}{2.320173in}}%
\pgfpathlineto{\pgfqpoint{3.936721in}{2.321449in}}%
\pgfpathlineto{\pgfqpoint{3.938262in}{2.323051in}}%
\pgfpathlineto{\pgfqpoint{3.943853in}{2.325155in}}%
\pgfpathlineto{\pgfqpoint{3.943853in}{2.325155in}}%
\pgfpathlineto{\pgfqpoint{3.946689in}{2.322754in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{2.326868in}}%
\pgfpathlineto{\pgfqpoint{3.950953in}{2.326856in}}%
\pgfpathlineto{\pgfqpoint{3.952090in}{2.325903in}}%
\pgfpathlineto{\pgfqpoint{3.955171in}{2.327156in}}%
\pgfpathlineto{\pgfqpoint{3.957820in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{3.959273in}{2.327845in}}%
\pgfpathlineto{\pgfqpoint{3.960745in}{2.327911in}}%
\pgfpathlineto{\pgfqpoint{3.963584in}{2.330001in}}%
\pgfpathlineto{\pgfqpoint{3.965012in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{3.966437in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{3.969009in}{2.335753in}}%
\pgfpathlineto{\pgfqpoint{3.973275in}{2.336021in}}%
\pgfpathlineto{\pgfqpoint{3.974697in}{2.334866in}}%
\pgfpathlineto{\pgfqpoint{3.976130in}{2.335796in}}%
\pgfpathlineto{\pgfqpoint{3.977677in}{2.337854in}}%
\pgfpathlineto{\pgfqpoint{3.978917in}{2.337987in}}%
\pgfpathlineto{\pgfqpoint{3.978917in}{2.337987in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{2.337473in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{2.337473in}}%
\pgfpathlineto{\pgfqpoint{3.993141in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{3.994563in}{2.340934in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{2.347396in}}%
\pgfpathlineto{\pgfqpoint{4.005765in}{2.349838in}}%
\pgfpathlineto{\pgfqpoint{4.008601in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{4.008601in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{4.011445in}{2.348936in}}%
\pgfpathlineto{\pgfqpoint{4.015420in}{2.348566in}}%
\pgfpathlineto{\pgfqpoint{4.015420in}{2.348566in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{4.028282in}{2.357632in}}%
\pgfpathlineto{\pgfqpoint{4.029703in}{2.357409in}}%
\pgfpathlineto{\pgfqpoint{4.032539in}{2.355242in}}%
\pgfpathlineto{\pgfqpoint{4.033958in}{2.355815in}}%
\pgfpathlineto{\pgfqpoint{4.035376in}{2.355752in}}%
\pgfpathlineto{\pgfqpoint{4.036513in}{2.356802in}}%
\pgfpathlineto{\pgfqpoint{4.036513in}{2.356802in}}%
\pgfpathlineto{\pgfqpoint{4.042575in}{2.358859in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{2.366614in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{2.369737in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{2.369737in}}%
\pgfpathlineto{\pgfqpoint{4.061858in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.064693in}{2.371195in}}%
\pgfpathlineto{\pgfqpoint{4.069044in}{2.375071in}}%
\pgfpathlineto{\pgfqpoint{4.069044in}{2.375071in}}%
\pgfpathlineto{\pgfqpoint{4.073312in}{2.377037in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{2.376293in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{2.376293in}}%
\pgfpathlineto{\pgfqpoint{4.080270in}{2.380757in}}%
\pgfpathlineto{\pgfqpoint{4.084552in}{2.383408in}}%
\pgfpathlineto{\pgfqpoint{4.085971in}{2.383173in}}%
\pgfpathlineto{\pgfqpoint{4.087390in}{2.384707in}}%
\pgfpathlineto{\pgfqpoint{4.088641in}{2.386891in}}%
\pgfpathlineto{\pgfqpoint{4.094349in}{2.389072in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{2.388702in}}%
\pgfpathlineto{\pgfqpoint{4.101402in}{2.393314in}}%
\pgfpathlineto{\pgfqpoint{4.102892in}{2.393992in}}%
\pgfpathlineto{\pgfqpoint{4.106869in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{4.108301in}{2.397911in}}%
\pgfpathlineto{\pgfqpoint{4.112633in}{2.399716in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{2.403480in}}%
\pgfpathlineto{\pgfqpoint{4.116930in}{2.403228in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{2.404787in}}%
\pgfpathlineto{\pgfqpoint{4.122371in}{2.405146in}}%
\pgfpathlineto{\pgfqpoint{4.128178in}{2.409204in}}%
\pgfpathlineto{\pgfqpoint{4.130794in}{2.410520in}}%
\pgfpathlineto{\pgfqpoint{4.130794in}{2.410520in}}%
\pgfpathlineto{\pgfqpoint{4.136482in}{2.415570in}}%
\pgfpathlineto{\pgfqpoint{4.143594in}{2.418870in}}%
\pgfpathlineto{\pgfqpoint{4.144903in}{2.420409in}}%
\pgfpathlineto{\pgfqpoint{4.147791in}{2.420909in}}%
\pgfpathlineto{\pgfqpoint{4.147791in}{2.420909in}}%
\pgfpathlineto{\pgfqpoint{4.153536in}{2.426530in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{2.425679in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{2.425679in}}%
\pgfpathlineto{\pgfqpoint{4.157511in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{4.158975in}{2.430212in}}%
\pgfpathlineto{\pgfqpoint{4.160399in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{4.166086in}{2.432575in}}%
\pgfpathlineto{\pgfqpoint{4.168985in}{2.435570in}}%
\pgfpathlineto{\pgfqpoint{4.173258in}{2.438944in}}%
\pgfpathlineto{\pgfqpoint{4.183020in}{2.441582in}}%
\pgfpathlineto{\pgfqpoint{4.187289in}{2.444776in}}%
\pgfpathlineto{\pgfqpoint{4.190126in}{2.445787in}}%
\pgfpathlineto{\pgfqpoint{4.191286in}{2.447026in}}%
\pgfpathlineto{\pgfqpoint{4.191286in}{2.447026in}}%
\pgfpathlineto{\pgfqpoint{4.194185in}{2.447645in}}%
\pgfpathlineto{\pgfqpoint{4.204204in}{2.452863in}}%
\pgfpathlineto{\pgfqpoint{4.205341in}{2.452354in}}%
\pgfpathlineto{\pgfqpoint{4.206890in}{2.453347in}}%
\pgfpathlineto{\pgfqpoint{4.208313in}{2.455531in}}%
\pgfpathlineto{\pgfqpoint{4.213821in}{2.457269in}}%
\pgfpathlineto{\pgfqpoint{4.225199in}{2.462481in}}%
\pgfpathlineto{\pgfqpoint{4.226616in}{2.463666in}}%
\pgfpathlineto{\pgfqpoint{4.233728in}{2.465049in}}%
\pgfpathlineto{\pgfqpoint{4.237706in}{2.466579in}}%
\pgfpathlineto{\pgfqpoint{4.239127in}{2.466027in}}%
\pgfpathlineto{\pgfqpoint{4.242120in}{2.469024in}}%
\pgfpathlineto{\pgfqpoint{4.244765in}{2.468693in}}%
\pgfpathlineto{\pgfqpoint{4.246195in}{2.469096in}}%
\pgfpathlineto{\pgfqpoint{4.247645in}{2.470703in}}%
\pgfpathlineto{\pgfqpoint{4.251987in}{2.472270in}}%
\pgfpathlineto{\pgfqpoint{4.263060in}{2.477886in}}%
\pgfpathlineto{\pgfqpoint{4.263060in}{2.477886in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{2.476944in}}%
\pgfpathlineto{\pgfqpoint{4.265964in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{4.265964in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{4.270270in}{2.478451in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{2.480122in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{2.480122in}}%
\pgfpathlineto{\pgfqpoint{4.277139in}{2.480770in}}%
\pgfpathlineto{\pgfqpoint{4.281405in}{2.484443in}}%
\pgfpathlineto{\pgfqpoint{4.287116in}{2.486764in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{2.487560in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{2.487560in}}%
\pgfpathlineto{\pgfqpoint{4.291165in}{2.487628in}}%
\pgfpathlineto{\pgfqpoint{4.292592in}{2.489333in}}%
\pgfpathlineto{\pgfqpoint{4.294011in}{2.489089in}}%
\pgfpathlineto{\pgfqpoint{4.298293in}{2.492047in}}%
\pgfpathlineto{\pgfqpoint{4.301138in}{2.491318in}}%
\pgfpathlineto{\pgfqpoint{4.317957in}{2.498530in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{2.498133in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{2.498133in}}%
\pgfpathlineto{\pgfqpoint{4.320849in}{2.498582in}}%
\pgfpathlineto{\pgfqpoint{4.323126in}{2.501226in}}%
\pgfpathlineto{\pgfqpoint{4.324930in}{2.501464in}}%
\pgfpathlineto{\pgfqpoint{4.326356in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{2.502900in}}%
\pgfpathlineto{\pgfqpoint{4.330621in}{2.502900in}}%
\pgfpathlineto{\pgfqpoint{4.332041in}{2.504036in}}%
\pgfpathlineto{\pgfqpoint{4.334882in}{2.505423in}}%
\pgfpathlineto{\pgfqpoint{4.337726in}{2.505964in}}%
\pgfpathlineto{\pgfqpoint{4.339149in}{2.506545in}}%
\pgfpathlineto{\pgfqpoint{4.340641in}{2.505516in}}%
\pgfpathlineto{\pgfqpoint{4.342073in}{2.507410in}}%
\pgfpathlineto{\pgfqpoint{4.346072in}{2.508746in}}%
\pgfpathlineto{\pgfqpoint{4.346072in}{2.508746in}}%
\pgfpathlineto{\pgfqpoint{4.350397in}{2.510931in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{2.510300in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{2.511127in}}%
\pgfpathlineto{\pgfqpoint{4.354656in}{2.510361in}}%
\pgfpathlineto{\pgfqpoint{4.360367in}{2.513815in}}%
\pgfpathlineto{\pgfqpoint{4.362946in}{2.514050in}}%
\pgfpathlineto{\pgfqpoint{4.364367in}{2.514924in}}%
\pgfpathlineto{\pgfqpoint{4.365787in}{2.516745in}}%
\pgfpathlineto{\pgfqpoint{4.367209in}{2.516081in}}%
\pgfpathlineto{\pgfqpoint{4.371517in}{2.518087in}}%
\pgfpathlineto{\pgfqpoint{4.374356in}{2.518276in}}%
\pgfpathlineto{\pgfqpoint{4.375827in}{2.519139in}}%
\pgfpathlineto{\pgfqpoint{4.377250in}{2.519272in}}%
\pgfpathlineto{\pgfqpoint{4.380198in}{2.520520in}}%
\pgfpathlineto{\pgfqpoint{4.382810in}{2.523215in}}%
\pgfpathlineto{\pgfqpoint{4.385652in}{2.524030in}}%
\pgfpathlineto{\pgfqpoint{4.387073in}{2.525245in}}%
\pgfpathlineto{\pgfqpoint{4.389908in}{2.525704in}}%
\pgfpathlineto{\pgfqpoint{4.395298in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{4.398140in}{2.527582in}}%
\pgfpathlineto{\pgfqpoint{4.399563in}{2.528519in}}%
\pgfpathlineto{\pgfqpoint{4.402549in}{2.528172in}}%
\pgfpathlineto{\pgfqpoint{4.403997in}{2.529849in}}%
\pgfpathlineto{\pgfqpoint{4.405165in}{2.530050in}}%
\pgfpathlineto{\pgfqpoint{4.409429in}{2.531395in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{2.531276in}}%
\pgfpathlineto{\pgfqpoint{4.418052in}{2.533336in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{2.535575in}}%
\pgfpathlineto{\pgfqpoint{4.422067in}{2.535328in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{2.537269in}}%
\pgfpathlineto{\pgfqpoint{4.434840in}{2.539832in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{2.545101in}}%
\pgfpathlineto{\pgfqpoint{4.450202in}{2.545197in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{2.547166in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{2.547166in}}%
\pgfpathlineto{\pgfqpoint{4.454527in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{4.454527in}{2.548545in}}%
\pgfpathlineto{\pgfqpoint{4.455953in}{2.550699in}}%
\pgfpathlineto{\pgfqpoint{4.458792in}{2.551313in}}%
\pgfpathlineto{\pgfqpoint{4.460222in}{2.553035in}}%
\pgfpathlineto{\pgfqpoint{4.460222in}{2.553035in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{2.554426in}}%
\pgfpathlineto{\pgfqpoint{4.465647in}{2.553909in}}%
\pgfpathlineto{\pgfqpoint{4.467068in}{2.554857in}}%
\pgfpathlineto{\pgfqpoint{4.469931in}{2.555793in}}%
\pgfpathlineto{\pgfqpoint{4.471349in}{2.554496in}}%
\pgfpathlineto{\pgfqpoint{4.476952in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{4.478372in}{2.557345in}}%
\pgfpathlineto{\pgfqpoint{4.482642in}{2.558700in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{2.557208in}}%
\pgfpathlineto{\pgfqpoint{4.486932in}{2.560641in}}%
\pgfpathlineto{\pgfqpoint{4.488356in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{4.489778in}{2.561846in}}%
\pgfpathlineto{\pgfqpoint{4.489778in}{2.561846in}}%
\pgfpathlineto{\pgfqpoint{4.491201in}{2.561356in}}%
\pgfpathlineto{\pgfqpoint{4.493947in}{2.563394in}}%
\pgfpathlineto{\pgfqpoint{4.495368in}{2.560804in}}%
\pgfpathlineto{\pgfqpoint{4.496788in}{2.563069in}}%
\pgfpathlineto{\pgfqpoint{4.498210in}{2.563146in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{2.566638in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{2.566638in}}%
\pgfpathlineto{\pgfqpoint{4.505044in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{4.506466in}{2.567957in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{2.567276in}}%
\pgfpathlineto{\pgfqpoint{4.514979in}{2.566241in}}%
\pgfpathlineto{\pgfqpoint{4.516405in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{4.517823in}{2.565311in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{2.563868in}}%
\pgfpathlineto{\pgfqpoint{4.522175in}{2.563855in}}%
\pgfpathlineto{\pgfqpoint{4.524753in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.526172in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{4.526172in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{4.527598in}{2.564778in}}%
\pgfpathlineto{\pgfqpoint{4.527598in}{2.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{1.774226in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910796in}{2.543655in}}%
\pgfpathlineto{\pgfqpoint{0.921686in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{2.528085in}}%
\pgfpathlineto{\pgfqpoint{0.943814in}{2.521291in}}%
\pgfpathlineto{\pgfqpoint{0.954851in}{2.514853in}}%
\pgfpathlineto{\pgfqpoint{0.958706in}{2.511784in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{2.510547in}}%
\pgfpathlineto{\pgfqpoint{0.967242in}{2.508476in}}%
\pgfpathlineto{\pgfqpoint{0.971497in}{2.505463in}}%
\pgfpathlineto{\pgfqpoint{0.975943in}{2.503180in}}%
\pgfpathlineto{\pgfqpoint{0.980324in}{2.502038in}}%
\pgfpathlineto{\pgfqpoint{0.989117in}{2.496186in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{2.494140in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{2.484906in}}%
\pgfpathlineto{\pgfqpoint{1.012309in}{2.481057in}}%
\pgfpathlineto{\pgfqpoint{1.017777in}{2.479052in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{1.045719in}{2.459263in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{2.456242in}}%
\pgfpathlineto{\pgfqpoint{1.061819in}{2.447669in}}%
\pgfpathlineto{\pgfqpoint{1.067046in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{2.440374in}}%
\pgfpathlineto{\pgfqpoint{1.088778in}{2.428351in}}%
\pgfpathlineto{\pgfqpoint{1.101016in}{2.425169in}}%
\pgfpathlineto{\pgfqpoint{1.114340in}{2.418137in}}%
\pgfpathlineto{\pgfqpoint{1.120991in}{2.414908in}}%
\pgfpathlineto{\pgfqpoint{1.128018in}{2.412371in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{2.409374in}}%
\pgfpathlineto{\pgfqpoint{1.144939in}{2.400532in}}%
\pgfpathlineto{\pgfqpoint{1.156029in}{2.394468in}}%
\pgfpathlineto{\pgfqpoint{1.167150in}{2.383903in}}%
\pgfpathlineto{\pgfqpoint{1.173022in}{2.379107in}}%
\pgfpathlineto{\pgfqpoint{1.178996in}{2.376110in}}%
\pgfpathlineto{\pgfqpoint{1.184917in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{1.190691in}{2.369939in}}%
\pgfpathlineto{\pgfqpoint{1.202222in}{2.362206in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{2.359332in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{2.355600in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{2.353182in}}%
\pgfpathlineto{\pgfqpoint{1.231144in}{2.341194in}}%
\pgfpathlineto{\pgfqpoint{1.235206in}{2.338981in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{1.243246in}{2.334506in}}%
\pgfpathlineto{\pgfqpoint{1.247028in}{2.330913in}}%
\pgfpathlineto{\pgfqpoint{1.251381in}{2.328388in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.325201in}}%
\pgfpathlineto{\pgfqpoint{1.260102in}{2.323288in}}%
\pgfpathlineto{\pgfqpoint{1.269434in}{2.314349in}}%
\pgfpathlineto{\pgfqpoint{1.274568in}{2.311482in}}%
\pgfpathlineto{\pgfqpoint{1.279650in}{2.309303in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{2.299560in}}%
\pgfpathlineto{\pgfqpoint{1.301170in}{2.297373in}}%
\pgfpathlineto{\pgfqpoint{1.306952in}{2.294266in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{2.289301in}}%
\pgfpathlineto{\pgfqpoint{1.341780in}{2.278803in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{2.277448in}}%
\pgfpathlineto{\pgfqpoint{1.358576in}{2.271326in}}%
\pgfpathlineto{\pgfqpoint{1.367084in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{2.258493in}}%
\pgfpathlineto{\pgfqpoint{1.386881in}{2.253195in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{2.252168in}}%
\pgfpathlineto{\pgfqpoint{1.398188in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{1.407290in}{2.245881in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{2.241008in}}%
\pgfpathlineto{\pgfqpoint{1.425975in}{2.236507in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{2.236563in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{2.232263in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{2.227613in}}%
\pgfpathlineto{\pgfqpoint{1.452893in}{2.226281in}}%
\pgfpathlineto{\pgfqpoint{1.458163in}{2.224334in}}%
\pgfpathlineto{\pgfqpoint{1.463441in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{1.473962in}{2.216205in}}%
\pgfpathlineto{\pgfqpoint{1.486927in}{2.212985in}}%
\pgfpathlineto{\pgfqpoint{1.494277in}{2.209546in}}%
\pgfpathlineto{\pgfqpoint{1.501727in}{2.206923in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{2.202577in}}%
\pgfpathlineto{\pgfqpoint{1.522961in}{2.195565in}}%
\pgfpathlineto{\pgfqpoint{1.531822in}{2.193382in}}%
\pgfpathlineto{\pgfqpoint{1.541644in}{2.193497in}}%
\pgfpathlineto{\pgfqpoint{1.559984in}{2.188706in}}%
\pgfpathlineto{\pgfqpoint{1.574419in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{1.592149in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{1.607839in}{2.178389in}}%
\pgfpathlineto{\pgfqpoint{1.615333in}{2.174231in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{2.172440in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{2.161562in}}%
\pgfpathlineto{\pgfqpoint{1.649169in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{1.665720in}{2.143536in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.123341in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{2.107876in}}%
\pgfpathlineto{\pgfqpoint{1.705700in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{2.062571in}}%
\pgfpathlineto{\pgfqpoint{1.741091in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{1.746632in}{2.052899in}}%
\pgfpathlineto{\pgfqpoint{1.752350in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{1.758380in}{2.039529in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{2.029631in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{1.780456in}{2.012169in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{1.795336in}{1.998213in}}%
\pgfpathlineto{\pgfqpoint{1.800488in}{1.993750in}}%
\pgfpathlineto{\pgfqpoint{1.811787in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{1.818216in}{1.970080in}}%
\pgfpathlineto{\pgfqpoint{1.832758in}{1.957934in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.953084in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{1.914443in}}%
\pgfpathlineto{\pgfqpoint{1.897542in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{1.907656in}{1.906978in}}%
\pgfpathlineto{\pgfqpoint{1.915255in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{1.889703in}}%
\pgfpathlineto{\pgfqpoint{1.930663in}{1.889434in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{1.881483in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.876431in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{1.868544in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{1.871365in}}%
\pgfpathlineto{\pgfqpoint{2.003720in}{1.864813in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.858748in}}%
\pgfpathlineto{\pgfqpoint{2.033982in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{1.860183in}}%
\pgfpathlineto{\pgfqpoint{2.079363in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{2.096677in}{1.863195in}}%
\pgfpathlineto{\pgfqpoint{2.145404in}{1.863078in}}%
\pgfpathlineto{\pgfqpoint{2.184855in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{2.245430in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.884946in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{2.337811in}{1.899832in}}%
\pgfpathlineto{\pgfqpoint{2.364048in}{1.904514in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{1.911305in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.919392in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{1.927351in}}%
\pgfpathlineto{\pgfqpoint{2.442770in}{1.931253in}}%
\pgfpathlineto{\pgfqpoint{2.456642in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{2.471959in}{1.944908in}}%
\pgfpathlineto{\pgfqpoint{2.501097in}{1.958085in}}%
\pgfpathlineto{\pgfqpoint{2.514280in}{1.966246in}}%
\pgfpathlineto{\pgfqpoint{2.535567in}{1.977453in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.991428in}}%
\pgfpathlineto{\pgfqpoint{2.563634in}{1.991963in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{2.580823in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{2.597319in}{2.016032in}}%
\pgfpathlineto{\pgfqpoint{2.606396in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{2.616493in}{2.029197in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{2.645265in}{2.046220in}}%
\pgfpathlineto{\pgfqpoint{2.654921in}{2.052728in}}%
\pgfpathlineto{\pgfqpoint{2.665795in}{2.057638in}}%
\pgfpathlineto{\pgfqpoint{2.686199in}{2.065592in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{2.067927in}}%
\pgfpathlineto{\pgfqpoint{2.708809in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{2.717681in}{2.078664in}}%
\pgfpathlineto{\pgfqpoint{2.723993in}{2.080779in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{2.081368in}}%
\pgfpathlineto{\pgfqpoint{2.737106in}{2.084374in}}%
\pgfpathlineto{\pgfqpoint{2.743814in}{2.085813in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{2.088778in}}%
\pgfpathlineto{\pgfqpoint{2.757113in}{2.089857in}}%
\pgfpathlineto{\pgfqpoint{2.763864in}{2.092793in}}%
\pgfpathlineto{\pgfqpoint{2.771502in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{2.780128in}{2.095771in}}%
\pgfpathlineto{\pgfqpoint{2.789220in}{2.095172in}}%
\pgfpathlineto{\pgfqpoint{2.814628in}{2.094711in}}%
\pgfpathlineto{\pgfqpoint{2.834824in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{2.846797in}{2.091070in}}%
\pgfpathlineto{\pgfqpoint{2.860530in}{2.088666in}}%
\pgfpathlineto{\pgfqpoint{2.879866in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{2.887649in}{2.090639in}}%
\pgfpathlineto{\pgfqpoint{2.902883in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{2.089326in}}%
\pgfpathlineto{\pgfqpoint{2.932477in}{2.087938in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{2.084489in}}%
\pgfpathlineto{\pgfqpoint{2.959768in}{2.084012in}}%
\pgfpathlineto{\pgfqpoint{2.970474in}{2.080853in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{2.079038in}}%
\pgfpathlineto{\pgfqpoint{3.004025in}{2.074437in}}%
\pgfpathlineto{\pgfqpoint{3.032052in}{2.069890in}}%
\pgfpathlineto{\pgfqpoint{3.075436in}{2.068032in}}%
\pgfpathlineto{\pgfqpoint{3.118362in}{2.069581in}}%
\pgfpathlineto{\pgfqpoint{3.128928in}{2.072022in}}%
\pgfpathlineto{\pgfqpoint{3.139212in}{2.072475in}}%
\pgfpathlineto{\pgfqpoint{3.158302in}{2.079857in}}%
\pgfpathlineto{\pgfqpoint{3.166639in}{2.084638in}}%
\pgfpathlineto{\pgfqpoint{3.189656in}{2.094135in}}%
\pgfpathlineto{\pgfqpoint{3.197568in}{2.096280in}}%
\pgfpathlineto{\pgfqpoint{3.220241in}{2.106097in}}%
\pgfpathlineto{\pgfqpoint{3.228458in}{2.110868in}}%
\pgfpathlineto{\pgfqpoint{3.236322in}{2.111531in}}%
\pgfpathlineto{\pgfqpoint{3.259590in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{2.122278in}}%
\pgfpathlineto{\pgfqpoint{3.275813in}{2.128042in}}%
\pgfpathlineto{\pgfqpoint{3.283886in}{2.131825in}}%
\pgfpathlineto{\pgfqpoint{3.291622in}{2.133408in}}%
\pgfpathlineto{\pgfqpoint{3.299186in}{2.135788in}}%
\pgfpathlineto{\pgfqpoint{3.306764in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{3.314979in}{2.142662in}}%
\pgfpathlineto{\pgfqpoint{3.324145in}{2.147288in}}%
\pgfpathlineto{\pgfqpoint{3.344011in}{2.154802in}}%
\pgfpathlineto{\pgfqpoint{3.357766in}{2.161354in}}%
\pgfpathlineto{\pgfqpoint{3.371469in}{2.168787in}}%
\pgfpathlineto{\pgfqpoint{3.385778in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{3.399033in}{2.168708in}}%
\pgfpathlineto{\pgfqpoint{3.411438in}{2.167759in}}%
\pgfpathlineto{\pgfqpoint{3.430781in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{3.447975in}{2.167392in}}%
\pgfpathlineto{\pgfqpoint{3.468858in}{2.167301in}}%
\pgfpathlineto{\pgfqpoint{3.482636in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{3.496451in}{2.157493in}}%
\pgfpathlineto{\pgfqpoint{3.511489in}{2.157982in}}%
\pgfpathlineto{\pgfqpoint{3.526194in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{3.558833in}{2.163763in}}%
\pgfpathlineto{\pgfqpoint{3.578639in}{2.164004in}}%
\pgfpathlineto{\pgfqpoint{3.599357in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{3.617086in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{3.633788in}{2.169469in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{2.179057in}}%
\pgfpathlineto{\pgfqpoint{3.670472in}{2.181002in}}%
\pgfpathlineto{\pgfqpoint{3.680728in}{2.180892in}}%
\pgfpathlineto{\pgfqpoint{3.706535in}{2.186527in}}%
\pgfpathlineto{\pgfqpoint{3.714613in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{3.722722in}{2.191311in}}%
\pgfpathlineto{\pgfqpoint{3.729774in}{2.192330in}}%
\pgfpathlineto{\pgfqpoint{3.748425in}{2.192991in}}%
\pgfpathlineto{\pgfqpoint{3.759559in}{2.195263in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{2.196697in}}%
\pgfpathlineto{\pgfqpoint{3.782256in}{2.206374in}}%
\pgfpathlineto{\pgfqpoint{3.794245in}{2.206666in}}%
\pgfpathlineto{\pgfqpoint{3.811640in}{2.212690in}}%
\pgfpathlineto{\pgfqpoint{3.825481in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{3.836071in}{2.225812in}}%
\pgfpathlineto{\pgfqpoint{3.845073in}{2.234484in}}%
\pgfpathlineto{\pgfqpoint{3.853805in}{2.236598in}}%
\pgfpathlineto{\pgfqpoint{3.861260in}{2.239378in}}%
\pgfpathlineto{\pgfqpoint{3.867546in}{2.240577in}}%
\pgfpathlineto{\pgfqpoint{3.873385in}{2.243466in}}%
\pgfpathlineto{\pgfqpoint{3.879332in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{3.885307in}{2.249197in}}%
\pgfpathlineto{\pgfqpoint{3.891304in}{2.251246in}}%
\pgfpathlineto{\pgfqpoint{3.916398in}{2.261805in}}%
\pgfpathlineto{\pgfqpoint{3.928735in}{2.266336in}}%
\pgfpathlineto{\pgfqpoint{3.934497in}{2.269040in}}%
\pgfpathlineto{\pgfqpoint{3.939532in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.944720in}{2.272543in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{2.277236in}}%
\pgfpathlineto{\pgfqpoint{3.955364in}{2.279389in}}%
\pgfpathlineto{\pgfqpoint{3.964982in}{2.285299in}}%
\pgfpathlineto{\pgfqpoint{3.969200in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{3.973392in}{2.287316in}}%
\pgfpathlineto{\pgfqpoint{3.977855in}{2.292969in}}%
\pgfpathlineto{\pgfqpoint{3.982246in}{2.294690in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{2.295144in}}%
\pgfpathlineto{\pgfqpoint{3.990951in}{2.297605in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{2.301592in}}%
\pgfpathlineto{\pgfqpoint{4.000192in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{4.024589in}{2.322966in}}%
\pgfpathlineto{\pgfqpoint{4.029709in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{4.034901in}{2.328609in}}%
\pgfpathlineto{\pgfqpoint{4.040002in}{2.331144in}}%
\pgfpathlineto{\pgfqpoint{4.050233in}{2.341749in}}%
\pgfpathlineto{\pgfqpoint{4.055371in}{2.345912in}}%
\pgfpathlineto{\pgfqpoint{4.061007in}{2.348165in}}%
\pgfpathlineto{\pgfqpoint{4.066166in}{2.352453in}}%
\pgfpathlineto{\pgfqpoint{4.075751in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{4.080693in}{2.367447in}}%
\pgfpathlineto{\pgfqpoint{4.085776in}{2.370477in}}%
\pgfpathlineto{\pgfqpoint{4.090741in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{4.095721in}{2.380056in}}%
\pgfpathlineto{\pgfqpoint{4.100706in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{4.122903in}{2.397391in}}%
\pgfpathlineto{\pgfqpoint{4.127286in}{2.401169in}}%
\pgfpathlineto{\pgfqpoint{4.131441in}{2.402574in}}%
\pgfpathlineto{\pgfqpoint{4.148750in}{2.418585in}}%
\pgfpathlineto{\pgfqpoint{4.152036in}{2.421193in}}%
\pgfpathlineto{\pgfqpoint{4.155280in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{4.158602in}{2.428343in}}%
\pgfpathlineto{\pgfqpoint{4.161872in}{2.432711in}}%
\pgfpathlineto{\pgfqpoint{4.168713in}{2.436862in}}%
\pgfpathlineto{\pgfqpoint{4.179387in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{4.186943in}{2.452525in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{2.459128in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.461931in}}%
\pgfpathlineto{\pgfqpoint{4.204695in}{2.466495in}}%
\pgfpathlineto{\pgfqpoint{4.212276in}{2.472950in}}%
\pgfpathlineto{\pgfqpoint{4.219488in}{2.477372in}}%
\pgfpathlineto{\pgfqpoint{4.228227in}{2.481855in}}%
\pgfpathlineto{\pgfqpoint{4.240751in}{2.486882in}}%
\pgfpathlineto{\pgfqpoint{4.249999in}{2.491340in}}%
\pgfpathlineto{\pgfqpoint{4.254815in}{2.492195in}}%
\pgfpathlineto{\pgfqpoint{4.268988in}{2.499406in}}%
\pgfpathlineto{\pgfqpoint{4.273879in}{2.501120in}}%
\pgfpathlineto{\pgfqpoint{4.282394in}{2.506452in}}%
\pgfpathlineto{\pgfqpoint{4.287079in}{2.507592in}}%
\pgfpathlineto{\pgfqpoint{4.291296in}{2.510705in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{2.519317in}}%
\pgfpathlineto{\pgfqpoint{4.312512in}{2.523576in}}%
\pgfpathlineto{\pgfqpoint{4.316415in}{2.525242in}}%
\pgfpathlineto{\pgfqpoint{4.320177in}{2.528266in}}%
\pgfpathlineto{\pgfqpoint{4.323839in}{2.532491in}}%
\pgfpathlineto{\pgfqpoint{4.331367in}{2.536007in}}%
\pgfpathlineto{\pgfqpoint{4.335522in}{2.539502in}}%
\pgfpathlineto{\pgfqpoint{4.339397in}{2.541357in}}%
\pgfpathlineto{\pgfqpoint{4.344118in}{2.545013in}}%
\pgfpathlineto{\pgfqpoint{4.349081in}{2.545176in}}%
\pgfpathlineto{\pgfqpoint{4.353790in}{2.548370in}}%
\pgfpathlineto{\pgfqpoint{4.370771in}{2.556176in}}%
\pgfpathlineto{\pgfqpoint{4.379304in}{2.564751in}}%
\pgfpathlineto{\pgfqpoint{4.384591in}{2.568987in}}%
\pgfpathlineto{\pgfqpoint{4.390149in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{4.404978in}{2.579217in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{2.588024in}}%
\pgfpathlineto{\pgfqpoint{4.428279in}{2.591839in}}%
\pgfpathlineto{\pgfqpoint{4.435825in}{2.594749in}}%
\pgfpathlineto{\pgfqpoint{4.465398in}{2.610725in}}%
\pgfpathlineto{\pgfqpoint{4.473367in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{4.482680in}{2.614538in}}%
\pgfpathlineto{\pgfqpoint{4.491869in}{2.617094in}}%
\pgfpathlineto{\pgfqpoint{4.500292in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.620503in}}%
\pgfpathlineto{\pgfqpoint{4.529001in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{4.529001in}{2.622678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.774226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.699613in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.699613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.594226in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.594226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909030in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.909030in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909030in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612498in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.612498in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612498in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315967in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.315967in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315967in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019436in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.019436in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019436in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722904in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.722904in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722904in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426373in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.426373in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426373in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719016in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.842024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=0.789217in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.233740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=1.180933in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464490in,y=1.131533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909030in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{0.916376in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{0.926778in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{0.931011in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{0.933575in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{0.934482in}{0.892320in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{0.953859in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{0.954808in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{0.961186in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{0.963482in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{0.965026in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.968131in}{0.908129in}}%
\pgfpathlineto{\pgfqpoint{0.972857in}{0.911065in}}%
\pgfpathlineto{\pgfqpoint{0.979290in}{0.913240in}}%
\pgfpathlineto{\pgfqpoint{0.987959in}{0.919315in}}%
\pgfpathlineto{\pgfqpoint{0.995168in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{0.998838in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.002124in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{1.006750in}{0.930067in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.012178in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{1.022138in}{0.937712in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{1.029919in}{0.942330in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{0.944620in}}%
\pgfpathlineto{\pgfqpoint{1.036687in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{1.039761in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{1.041575in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{1.046611in}{0.951467in}}%
\pgfpathlineto{\pgfqpoint{1.049022in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{1.052315in}{0.953770in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{1.069314in}{0.963209in}}%
\pgfpathlineto{\pgfqpoint{1.074538in}{0.967257in}}%
\pgfpathlineto{\pgfqpoint{1.079751in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{0.974807in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{0.976496in}}%
\pgfpathlineto{\pgfqpoint{1.097363in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{1.098525in}{0.981670in}}%
\pgfpathlineto{\pgfqpoint{1.103585in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{0.986212in}}%
\pgfpathlineto{\pgfqpoint{1.108708in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{1.112089in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{1.117033in}{0.993560in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{0.996374in}}%
\pgfpathlineto{\pgfqpoint{1.122372in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{1.126332in}{0.999344in}}%
\pgfpathlineto{\pgfqpoint{1.127672in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{1.130798in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{1.133739in}{1.005219in}}%
\pgfpathlineto{\pgfqpoint{1.139846in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{1.147852in}{1.014347in}}%
\pgfpathlineto{\pgfqpoint{1.151464in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{1.155310in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{1.162780in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{1.165655in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{1.168630in}{1.030367in}}%
\pgfpathlineto{\pgfqpoint{1.182907in}{1.039020in}}%
\pgfpathlineto{\pgfqpoint{1.185778in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{1.192402in}{1.045506in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.046388in}}%
\pgfpathlineto{\pgfqpoint{1.197236in}{1.048202in}}%
\pgfpathlineto{\pgfqpoint{1.202311in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{1.203510in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.238486in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.244316in}{1.073448in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.249132in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{1.252464in}{1.080252in}}%
\pgfpathlineto{\pgfqpoint{1.258264in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{1.259109in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{1.263681in}{1.086095in}}%
\pgfpathlineto{\pgfqpoint{1.265649in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{1.268666in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{1.269493in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{1.095087in}}%
\pgfpathlineto{\pgfqpoint{1.288991in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{1.301048in}{1.104057in}}%
\pgfpathlineto{\pgfqpoint{1.301840in}{1.104695in}}%
\pgfpathlineto{\pgfqpoint{1.306058in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.107658in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{1.328310in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{1.340078in}{1.119048in}}%
\pgfpathlineto{\pgfqpoint{1.346464in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.124527in}}%
\pgfpathlineto{\pgfqpoint{1.361094in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{1.129130in}}%
\pgfpathlineto{\pgfqpoint{1.392169in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{1.395124in}{1.135265in}}%
\pgfpathlineto{\pgfqpoint{1.396272in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{1.406245in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{1.413708in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.425207in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{1.437920in}{1.144661in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.453467in}{1.147687in}}%
\pgfpathlineto{\pgfqpoint{1.461215in}{1.150095in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{1.473789in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{1.474492in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{1.487745in}{1.157368in}}%
\pgfpathlineto{\pgfqpoint{1.495582in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{1.165641in}}%
\pgfpathlineto{\pgfqpoint{1.520947in}{1.167001in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{1.168861in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{1.540256in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{1.548618in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{1.549472in}{1.177413in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{1.177950in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{1.564522in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.568509in}{1.183704in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{1.187323in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.189867in}}%
\pgfpathlineto{\pgfqpoint{1.580772in}{1.190526in}}%
\pgfpathlineto{\pgfqpoint{1.583695in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{1.193168in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{1.596729in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.198858in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{1.203436in}}%
\pgfpathlineto{\pgfqpoint{1.611733in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{1.617328in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{1.623217in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{1.628598in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{1.630557in}{1.218012in}}%
\pgfpathlineto{\pgfqpoint{1.634074in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{1.635913in}{1.220818in}}%
\pgfpathlineto{\pgfqpoint{1.646173in}{1.228593in}}%
\pgfpathlineto{\pgfqpoint{1.648447in}{1.229582in}}%
\pgfpathlineto{\pgfqpoint{1.652391in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.661392in}{1.240036in}}%
\pgfpathlineto{\pgfqpoint{1.664987in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{1.672638in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{1.677283in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{1.681926in}{1.256262in}}%
\pgfpathlineto{\pgfqpoint{1.683487in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{1.688008in}{1.258733in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{1.696348in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.699468in}{1.272983in}}%
\pgfpathlineto{\pgfqpoint{1.700427in}{1.274317in}}%
\pgfpathlineto{\pgfqpoint{1.707107in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{1.711921in}{1.285073in}}%
\pgfpathlineto{\pgfqpoint{1.715625in}{1.287797in}}%
\pgfpathlineto{\pgfqpoint{1.717559in}{1.290566in}}%
\pgfpathlineto{\pgfqpoint{1.721076in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{1.723213in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{1.297546in}}%
\pgfpathlineto{\pgfqpoint{1.730691in}{1.303290in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{1.736528in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{1.737022in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{1.740489in}{1.313525in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{1.320970in}}%
\pgfpathlineto{\pgfqpoint{1.750927in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{1.753191in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{1.757149in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{1.760888in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.762890in}{1.337726in}}%
\pgfpathlineto{\pgfqpoint{1.764669in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{1.767328in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.776876in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{1.782027in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.784669in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{1.792262in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{1.797085in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{1.798960in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{1.808522in}{1.386601in}}%
\pgfpathlineto{\pgfqpoint{1.810375in}{1.389476in}}%
\pgfpathlineto{\pgfqpoint{1.814095in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.816923in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{1.821750in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{1.824210in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{1.832964in}{1.407045in}}%
\pgfpathlineto{\pgfqpoint{1.836728in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{1.839787in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{1.842074in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{1.850251in}{1.425577in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.855922in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{1.434924in}}%
\pgfpathlineto{\pgfqpoint{1.862397in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.863232in}{1.437235in}}%
\pgfpathlineto{\pgfqpoint{1.866597in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{1.446192in}}%
\pgfpathlineto{\pgfqpoint{1.886535in}{1.454968in}}%
\pgfpathlineto{\pgfqpoint{1.893222in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{1.895281in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{1.899646in}{1.464613in}}%
\pgfpathlineto{\pgfqpoint{1.900658in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.903605in}{1.467759in}}%
\pgfpathlineto{\pgfqpoint{1.904494in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{1.910066in}{1.471934in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{1.916484in}{1.477093in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.927590in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{1.935142in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{1.937488in}{1.491065in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{1.494791in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.495685in}}%
\pgfpathlineto{\pgfqpoint{1.947194in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{1.954589in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{1.955406in}{1.503393in}}%
\pgfpathlineto{\pgfqpoint{1.958918in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{1.506597in}}%
\pgfpathlineto{\pgfqpoint{1.963849in}{1.508115in}}%
\pgfpathlineto{\pgfqpoint{1.966243in}{1.508873in}}%
\pgfpathlineto{\pgfqpoint{1.967885in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{1.970778in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{1.974758in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{1.976452in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.984870in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{1.518486in}}%
\pgfpathlineto{\pgfqpoint{1.989299in}{1.519011in}}%
\pgfpathlineto{\pgfqpoint{1.990136in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{1.994708in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{2.002965in}{1.524383in}}%
\pgfpathlineto{\pgfqpoint{2.009164in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{2.013459in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{2.017377in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{1.529647in}}%
\pgfpathlineto{\pgfqpoint{2.033450in}{1.532364in}}%
\pgfpathlineto{\pgfqpoint{2.036289in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{2.072597in}{1.542552in}}%
\pgfpathlineto{\pgfqpoint{2.107390in}{1.548944in}}%
\pgfpathlineto{\pgfqpoint{2.112711in}{1.549725in}}%
\pgfpathlineto{\pgfqpoint{2.116985in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.128751in}{1.551361in}}%
\pgfpathlineto{\pgfqpoint{2.157434in}{1.552056in}}%
\pgfpathlineto{\pgfqpoint{2.177905in}{1.551251in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{1.550526in}}%
\pgfpathlineto{\pgfqpoint{2.212364in}{1.548801in}}%
\pgfpathlineto{\pgfqpoint{2.223974in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{2.258158in}{1.541048in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{1.540709in}}%
\pgfpathlineto{\pgfqpoint{2.262314in}{1.540391in}}%
\pgfpathlineto{\pgfqpoint{2.263179in}{1.539702in}}%
\pgfpathlineto{\pgfqpoint{2.270492in}{1.537924in}}%
\pgfpathlineto{\pgfqpoint{2.301534in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{1.527963in}}%
\pgfpathlineto{\pgfqpoint{2.322880in}{1.522044in}}%
\pgfpathlineto{\pgfqpoint{2.323647in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{2.333217in}{1.518696in}}%
\pgfpathlineto{\pgfqpoint{2.337804in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{2.342408in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{2.343861in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{2.350138in}{1.512917in}}%
\pgfpathlineto{\pgfqpoint{2.352888in}{1.511454in}}%
\pgfpathlineto{\pgfqpoint{2.360561in}{1.509027in}}%
\pgfpathlineto{\pgfqpoint{2.394562in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{2.396050in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{2.400578in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{2.403944in}{1.493697in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{1.493136in}}%
\pgfpathlineto{\pgfqpoint{2.408452in}{1.491439in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{2.419623in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{2.448062in}{1.474619in}}%
\pgfpathlineto{\pgfqpoint{2.448856in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{2.464844in}{1.465523in}}%
\pgfpathlineto{\pgfqpoint{2.465643in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.471440in}{1.462591in}}%
\pgfpathlineto{\pgfqpoint{2.473170in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{2.480223in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.489060in}{1.456483in}}%
\pgfpathlineto{\pgfqpoint{2.490902in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{2.511588in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{2.513994in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{2.514971in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{2.518656in}{1.435621in}}%
\pgfpathlineto{\pgfqpoint{2.522107in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{2.524925in}{1.430389in}}%
\pgfpathlineto{\pgfqpoint{2.525894in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{2.528894in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{2.532792in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.534351in}{1.424210in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{1.422432in}}%
\pgfpathlineto{\pgfqpoint{2.539828in}{1.421545in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.420633in}}%
\pgfpathlineto{\pgfqpoint{2.551130in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{2.561673in}{1.407085in}}%
\pgfpathlineto{\pgfqpoint{2.573573in}{1.402549in}}%
\pgfpathlineto{\pgfqpoint{2.575242in}{1.398997in}}%
\pgfpathlineto{\pgfqpoint{2.576692in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{2.579794in}{1.395525in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{1.386880in}}%
\pgfpathlineto{\pgfqpoint{2.597282in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{2.605900in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{2.620162in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{2.621906in}{1.371249in}}%
\pgfpathlineto{\pgfqpoint{2.624248in}{1.370453in}}%
\pgfpathlineto{\pgfqpoint{2.626710in}{1.368121in}}%
\pgfpathlineto{\pgfqpoint{2.634870in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{2.640216in}{1.360640in}}%
\pgfpathlineto{\pgfqpoint{2.643652in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{2.646641in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{2.648517in}{1.356442in}}%
\pgfpathlineto{\pgfqpoint{2.656180in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{2.668203in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{2.670255in}{1.346872in}}%
\pgfpathlineto{\pgfqpoint{2.679977in}{1.342942in}}%
\pgfpathlineto{\pgfqpoint{2.683616in}{1.341325in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{2.695519in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{2.697699in}{1.336554in}}%
\pgfpathlineto{\pgfqpoint{2.716581in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{1.327263in}}%
\pgfpathlineto{\pgfqpoint{2.728139in}{1.325844in}}%
\pgfpathlineto{\pgfqpoint{2.730608in}{1.325375in}}%
\pgfpathlineto{\pgfqpoint{2.731719in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{2.741305in}{1.321728in}}%
\pgfpathlineto{\pgfqpoint{2.744400in}{1.320383in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{1.303184in}}%
\pgfpathlineto{\pgfqpoint{2.813210in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{2.833145in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{2.849067in}{1.294425in}}%
\pgfpathlineto{\pgfqpoint{2.887917in}{1.288289in}}%
\pgfpathlineto{\pgfqpoint{2.890301in}{1.287595in}}%
\pgfpathlineto{\pgfqpoint{2.896943in}{1.286706in}}%
\pgfpathlineto{\pgfqpoint{2.901949in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.911064in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{3.009169in}{1.274578in}}%
\pgfpathlineto{\pgfqpoint{3.019524in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{3.029642in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{3.102105in}{1.271607in}}%
\pgfpathlineto{\pgfqpoint{3.103320in}{1.270334in}}%
\pgfpathlineto{\pgfqpoint{3.146365in}{1.263640in}}%
\pgfpathlineto{\pgfqpoint{3.149478in}{1.262063in}}%
\pgfpathlineto{\pgfqpoint{3.180179in}{1.256355in}}%
\pgfpathlineto{\pgfqpoint{3.189995in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{3.215989in}{1.243147in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{1.241741in}}%
\pgfpathlineto{\pgfqpoint{3.228127in}{1.238899in}}%
\pgfpathlineto{\pgfqpoint{3.252916in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{3.257341in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{3.259152in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{3.262401in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{3.276982in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{3.279096in}{1.220224in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{1.219077in}}%
\pgfpathlineto{\pgfqpoint{3.286375in}{1.216780in}}%
\pgfpathlineto{\pgfqpoint{3.300472in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{3.301188in}{1.209975in}}%
\pgfpathlineto{\pgfqpoint{3.317473in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{3.318273in}{1.202028in}}%
\pgfpathlineto{\pgfqpoint{3.331227in}{1.197302in}}%
\pgfpathlineto{\pgfqpoint{3.334367in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{3.336077in}{1.194536in}}%
\pgfpathlineto{\pgfqpoint{3.336784in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{3.344037in}{1.190321in}}%
\pgfpathlineto{\pgfqpoint{3.350658in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{3.351610in}{1.186016in}}%
\pgfpathlineto{\pgfqpoint{3.354835in}{1.185280in}}%
\pgfpathlineto{\pgfqpoint{3.358412in}{1.183814in}}%
\pgfpathlineto{\pgfqpoint{3.362048in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{3.373267in}{1.173994in}}%
\pgfpathlineto{\pgfqpoint{3.380301in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{3.384970in}{1.168640in}}%
\pgfpathlineto{\pgfqpoint{3.390522in}{1.166162in}}%
\pgfpathlineto{\pgfqpoint{3.393965in}{1.163706in}}%
\pgfpathlineto{\pgfqpoint{3.395697in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{3.403445in}{1.157088in}}%
\pgfpathlineto{\pgfqpoint{3.412333in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{3.415244in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{3.416767in}{1.149715in}}%
\pgfpathlineto{\pgfqpoint{3.420366in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{3.426236in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{3.427925in}{1.143219in}}%
\pgfpathlineto{\pgfqpoint{3.429922in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{3.433128in}{1.139905in}}%
\pgfpathlineto{\pgfqpoint{3.435092in}{1.138214in}}%
\pgfpathlineto{\pgfqpoint{3.439674in}{1.135670in}}%
\pgfpathlineto{\pgfqpoint{3.442539in}{1.133955in}}%
\pgfpathlineto{\pgfqpoint{3.443327in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{3.448459in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{1.129748in}}%
\pgfpathlineto{\pgfqpoint{3.453411in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{3.458641in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{3.460980in}{1.122813in}}%
\pgfpathlineto{\pgfqpoint{3.463512in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{3.466749in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{3.467456in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{3.469557in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{3.473136in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{3.475580in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{3.480147in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{3.492823in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{3.506174in}{1.095323in}}%
\pgfpathlineto{\pgfqpoint{3.508605in}{1.094511in}}%
\pgfpathlineto{\pgfqpoint{3.509807in}{1.092899in}}%
\pgfpathlineto{\pgfqpoint{3.530097in}{1.082285in}}%
\pgfpathlineto{\pgfqpoint{3.530763in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{3.534699in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{3.550832in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{3.553688in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{3.563403in}{1.066590in}}%
\pgfpathlineto{\pgfqpoint{3.567906in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{3.568623in}{1.064270in}}%
\pgfpathlineto{\pgfqpoint{3.574619in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{3.577339in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{3.593759in}{1.055026in}}%
\pgfpathlineto{\pgfqpoint{3.596260in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{3.598034in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{3.610681in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{3.617940in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{3.620743in}{1.046635in}}%
\pgfpathlineto{\pgfqpoint{3.624402in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{3.628529in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{1.043501in}}%
\pgfpathlineto{\pgfqpoint{3.673188in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{3.694849in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{3.707547in}{1.032774in}}%
\pgfpathlineto{\pgfqpoint{3.709130in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{3.726571in}{1.028960in}}%
\pgfpathlineto{\pgfqpoint{3.733969in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{3.735999in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{3.746272in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{3.749360in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{3.751973in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{3.760564in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{3.811392in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{3.819795in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{3.826348in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{3.838971in}{1.011833in}}%
\pgfpathlineto{\pgfqpoint{3.853407in}{1.009817in}}%
\pgfpathlineto{\pgfqpoint{3.870758in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.885092in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{3.901781in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{3.909729in}{1.001683in}}%
\pgfpathlineto{\pgfqpoint{3.914604in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{3.927961in}{0.997788in}}%
\pgfpathlineto{\pgfqpoint{3.928802in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{3.936712in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{3.951687in}{0.992333in}}%
\pgfpathlineto{\pgfqpoint{3.956854in}{0.991287in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{4.000552in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{4.006180in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{4.009150in}{0.975217in}}%
\pgfpathlineto{\pgfqpoint{4.014482in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{4.016042in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{4.018638in}{0.972694in}}%
\pgfpathlineto{\pgfqpoint{4.019307in}{0.971705in}}%
\pgfpathlineto{\pgfqpoint{4.036160in}{0.965321in}}%
\pgfpathlineto{\pgfqpoint{4.036989in}{0.964804in}}%
\pgfpathlineto{\pgfqpoint{4.049016in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{4.051356in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{4.056284in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{4.060529in}{0.956014in}}%
\pgfpathlineto{\pgfqpoint{4.064566in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{4.082427in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{4.085388in}{0.945747in}}%
\pgfpathlineto{\pgfqpoint{4.115150in}{0.933155in}}%
\pgfpathlineto{\pgfqpoint{4.118650in}{0.931846in}}%
\pgfpathlineto{\pgfqpoint{4.121246in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{4.125777in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{0.917469in}}%
\pgfpathlineto{\pgfqpoint{4.153106in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{4.156919in}{0.913361in}}%
\pgfpathlineto{\pgfqpoint{4.162866in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{4.166176in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{4.171923in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{4.173731in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{4.179530in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{4.181896in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{4.189669in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{4.191901in}{0.896181in}}%
\pgfpathlineto{\pgfqpoint{4.193526in}{0.895501in}}%
\pgfpathlineto{\pgfqpoint{4.197054in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{0.892845in}}%
\pgfpathlineto{\pgfqpoint{4.206564in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{4.210919in}{0.887638in}}%
\pgfpathlineto{\pgfqpoint{4.219266in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{4.221491in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{4.225433in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{4.227537in}{0.880044in}}%
\pgfpathlineto{\pgfqpoint{4.231303in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{4.233354in}{0.878211in}}%
\pgfpathlineto{\pgfqpoint{4.239232in}{0.875138in}}%
\pgfpathlineto{\pgfqpoint{4.263248in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{4.263963in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{4.266466in}{0.862735in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{4.277241in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{4.283560in}{0.855938in}}%
\pgfpathlineto{\pgfqpoint{4.285561in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{4.294021in}{0.849261in}}%
\pgfpathlineto{\pgfqpoint{4.297697in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{4.301633in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{4.305771in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{4.307599in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{4.324339in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{4.330481in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{4.331754in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{4.337313in}{0.824564in}}%
\pgfpathlineto{\pgfqpoint{4.340227in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{4.342380in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{4.344581in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{4.356273in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{4.359299in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{4.360770in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{4.367050in}{0.805526in}}%
\pgfpathlineto{\pgfqpoint{4.369167in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{4.372239in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{4.373647in}{0.801200in}}%
\pgfpathlineto{\pgfqpoint{4.377984in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{4.379353in}{0.797850in}}%
\pgfpathlineto{\pgfqpoint{4.400399in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{4.409296in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.781514in}}%
\pgfpathlineto{\pgfqpoint{4.415276in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{4.417407in}{0.778218in}}%
\pgfpathlineto{\pgfqpoint{4.420385in}{0.777624in}}%
\pgfpathlineto{\pgfqpoint{4.424019in}{0.775857in}}%
\pgfpathlineto{\pgfqpoint{4.429008in}{0.774174in}}%
\pgfpathlineto{\pgfqpoint{4.433134in}{0.773663in}}%
\pgfpathlineto{\pgfqpoint{4.434995in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{4.443926in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{4.446176in}{0.767903in}}%
\pgfpathlineto{\pgfqpoint{4.446930in}{0.767474in}}%
\pgfpathlineto{\pgfqpoint{4.451355in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{4.454883in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{4.491316in}{0.757705in}}%
\pgfpathlineto{\pgfqpoint{4.503871in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{4.510248in}{0.754992in}}%
\pgfpathlineto{\pgfqpoint{4.518578in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{4.527756in}{0.752783in}}%
\pgfpathlineto{\pgfqpoint{4.527756in}{0.752783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921716in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{0.927397in}{0.887748in}}%
\pgfpathlineto{\pgfqpoint{0.930235in}{0.890460in}}%
\pgfpathlineto{\pgfqpoint{0.942746in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{0.945588in}{0.899172in}}%
\pgfpathlineto{\pgfqpoint{0.947023in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{0.949861in}{0.900750in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{0.901731in}}%
\pgfpathlineto{\pgfqpoint{0.955359in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{0.956781in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{0.958334in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{0.969626in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.972208in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{0.975046in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{0.979322in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{0.983585in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{0.985004in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{0.990713in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{0.997584in}{0.923714in}}%
\pgfpathlineto{\pgfqpoint{0.999002in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{1.001851in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.928774in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.928774in}}%
\pgfpathlineto{\pgfqpoint{1.008814in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{1.017488in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{1.020054in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{0.935342in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{1.031447in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{1.034329in}{0.941894in}}%
\pgfpathlineto{\pgfqpoint{1.035541in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{1.036970in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{0.947033in}}%
\pgfpathlineto{\pgfqpoint{1.045530in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{1.048378in}{0.949296in}}%
\pgfpathlineto{\pgfqpoint{1.056702in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{1.058130in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.058130in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.061021in}{0.955662in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{0.955644in}}%
\pgfpathlineto{\pgfqpoint{1.063877in}{0.957137in}}%
\pgfpathlineto{\pgfqpoint{1.066729in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{1.074989in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.076433in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{1.079272in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.965793in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{0.968146in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{0.968146in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{1.087828in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{1.088996in}{0.970453in}}%
\pgfpathlineto{\pgfqpoint{1.090418in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{1.097607in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{1.099022in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{1.103296in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.983219in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{1.110209in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{0.986376in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{0.986376in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{1.117286in}{0.989505in}}%
\pgfpathlineto{\pgfqpoint{1.120139in}{0.991876in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.122989in}{0.993764in}}%
\pgfpathlineto{\pgfqpoint{1.124414in}{0.993891in}}%
\pgfpathlineto{\pgfqpoint{1.129866in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{1.134124in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{1.135543in}{1.001548in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.002743in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{1.144107in}{1.005662in}}%
\pgfpathlineto{\pgfqpoint{1.146666in}{1.007229in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{1.008867in}}%
\pgfpathlineto{\pgfqpoint{1.149535in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{1.152380in}{1.010451in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{1.165210in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{1.170650in}{1.020168in}}%
\pgfpathlineto{\pgfqpoint{1.171232in}{1.021087in}}%
\pgfpathlineto{\pgfqpoint{1.174820in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.176249in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{1.025941in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{1.186272in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{1.187697in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{1.193111in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{1.194649in}{1.034723in}}%
\pgfpathlineto{\pgfqpoint{1.197571in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{1.204476in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{1.205895in}{1.043037in}}%
\pgfpathlineto{\pgfqpoint{1.210161in}{1.043297in}}%
\pgfpathlineto{\pgfqpoint{1.211582in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{1.213006in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.214436in}{1.045776in}}%
\pgfpathlineto{\pgfqpoint{1.215854in}{1.047995in}}%
\pgfpathlineto{\pgfqpoint{1.217273in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{1.219827in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{1.052014in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{1.052014in}}%
\pgfpathlineto{\pgfqpoint{1.228469in}{1.054682in}}%
\pgfpathlineto{\pgfqpoint{1.229891in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{1.232737in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{1.233899in}{1.055761in}}%
\pgfpathlineto{\pgfqpoint{1.238173in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{1.243977in}{1.061612in}}%
\pgfpathlineto{\pgfqpoint{1.250859in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{1.253703in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{1.257958in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{1.257958in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{1.263640in}{1.073932in}}%
\pgfpathlineto{\pgfqpoint{1.270559in}{1.075428in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{1.076502in}}%
\pgfpathlineto{\pgfqpoint{1.279116in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{1.284717in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{1.286137in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{1.288974in}{1.083141in}}%
\pgfpathlineto{\pgfqpoint{1.290392in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{1.291810in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{1.294659in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{1.304440in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{1.305865in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{1.307284in}{1.090686in}}%
\pgfpathlineto{\pgfqpoint{1.322581in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{1.328265in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{1.329685in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{1.333950in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{1.335369in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{1.342457in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{1.346444in}{1.102685in}}%
\pgfpathlineto{\pgfqpoint{1.347868in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{1.349284in}{1.105922in}}%
\pgfpathlineto{\pgfqpoint{1.352161in}{1.103840in}}%
\pgfpathlineto{\pgfqpoint{1.353580in}{1.104150in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{1.105451in}}%
\pgfpathlineto{\pgfqpoint{1.357839in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.106614in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.106614in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{1.107446in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{1.107446in}}%
\pgfpathlineto{\pgfqpoint{1.370494in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{1.373406in}{1.108730in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{1.111037in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.110028in}}%
\pgfpathlineto{\pgfqpoint{1.381826in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{1.383250in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.386090in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{1.390091in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{1.395764in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{1.398770in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{1.398770in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{1.399938in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{1.402800in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{1.409911in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{1.411336in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{1.412757in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{1.119311in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.419868in}{1.118651in}}%
\pgfpathlineto{\pgfqpoint{1.421287in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{1.120445in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.425281in}{1.118914in}}%
\pgfpathlineto{\pgfqpoint{1.428128in}{1.120857in}}%
\pgfpathlineto{\pgfqpoint{1.429674in}{1.120598in}}%
\pgfpathlineto{\pgfqpoint{1.431099in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{1.432518in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{1.435072in}{1.118823in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{1.121185in}}%
\pgfpathlineto{\pgfqpoint{1.437912in}{1.119527in}}%
\pgfpathlineto{\pgfqpoint{1.440753in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{1.442170in}{1.120934in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{1.445004in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{1.122794in}}%
\pgfpathlineto{\pgfqpoint{1.453556in}{1.125245in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{1.124329in}}%
\pgfpathlineto{\pgfqpoint{1.460462in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.461888in}{1.125554in}}%
\pgfpathlineto{\pgfqpoint{1.463314in}{1.126902in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{1.127461in}}%
\pgfpathlineto{\pgfqpoint{1.466151in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{1.470450in}{1.129153in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{1.127729in}}%
\pgfpathlineto{\pgfqpoint{1.474707in}{1.127425in}}%
\pgfpathlineto{\pgfqpoint{1.476128in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{1.483130in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{1.484555in}{1.130791in}}%
\pgfpathlineto{\pgfqpoint{1.485975in}{1.133594in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.132011in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.132011in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{1.494267in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{1.495687in}{1.134333in}}%
\pgfpathlineto{\pgfqpoint{1.498528in}{1.134012in}}%
\pgfpathlineto{\pgfqpoint{1.499954in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.501447in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{1.134642in}}%
\pgfpathlineto{\pgfqpoint{1.504045in}{1.137361in}}%
\pgfpathlineto{\pgfqpoint{1.506883in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{1.509886in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{1.136742in}}%
\pgfpathlineto{\pgfqpoint{1.516740in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.139254in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{1.141237in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.530962in}{1.141930in}}%
\pgfpathlineto{\pgfqpoint{1.533798in}{1.143108in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{1.549277in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{1.549277in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.151018in}}%
\pgfpathlineto{\pgfqpoint{1.559006in}{1.153712in}}%
\pgfpathlineto{\pgfqpoint{1.560441in}{1.154029in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.568775in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{1.571623in}{1.156932in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{1.578847in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.578847in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.580271in}{1.160521in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{1.585713in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{1.585713in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{1.602590in}{1.172117in}}%
\pgfpathlineto{\pgfqpoint{1.605426in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{1.606845in}{1.174107in}}%
\pgfpathlineto{\pgfqpoint{1.615426in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{1.619464in}{1.177697in}}%
\pgfpathlineto{\pgfqpoint{1.623607in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{1.626460in}{1.181070in}}%
\pgfpathlineto{\pgfqpoint{1.627890in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{1.630737in}{1.178834in}}%
\pgfpathlineto{\pgfqpoint{1.632154in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{1.633650in}{1.184771in}}%
\pgfpathlineto{\pgfqpoint{1.637912in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{1.640469in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{1.643488in}{1.197221in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{1.197307in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{1.199464in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{1.200968in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{1.200968in}}%
\pgfpathlineto{\pgfqpoint{1.656018in}{1.200720in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{1.206990in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{1.207195in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.211034in}}%
\pgfpathlineto{\pgfqpoint{1.672895in}{1.212471in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.680073in}{1.219781in}}%
\pgfpathlineto{\pgfqpoint{1.681519in}{1.222912in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{1.688367in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{1.688367in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{1.692621in}{1.234295in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{1.237267in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{1.240756in}}%
\pgfpathlineto{\pgfqpoint{1.706891in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{1.246732in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.247198in}}%
\pgfpathlineto{\pgfqpoint{1.713825in}{1.250477in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{1.720914in}{1.256478in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{1.727840in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.264080in}}%
\pgfpathlineto{\pgfqpoint{1.732139in}{1.264352in}}%
\pgfpathlineto{\pgfqpoint{1.733553in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{1.736171in}{1.267703in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{1.269831in}}%
\pgfpathlineto{\pgfqpoint{1.737591in}{1.269831in}}%
\pgfpathlineto{\pgfqpoint{1.740486in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{1.740486in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{1.743392in}{1.276513in}}%
\pgfpathlineto{\pgfqpoint{1.744807in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.277685in}}%
\pgfpathlineto{\pgfqpoint{1.749067in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{1.750487in}{1.284476in}}%
\pgfpathlineto{\pgfqpoint{1.751908in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{1.758878in}{1.293846in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{1.764352in}{1.300282in}}%
\pgfpathlineto{\pgfqpoint{1.767189in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{1.305328in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{1.772922in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{1.774344in}{1.308945in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{1.777182in}{1.310392in}}%
\pgfpathlineto{\pgfqpoint{1.778602in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{1.780022in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.781442in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.781442in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{1.785421in}{1.318384in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{1.788256in}{1.320417in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{1.323434in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{1.325598in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.796699in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{1.334690in}}%
\pgfpathlineto{\pgfqpoint{1.802383in}{1.334690in}}%
\pgfpathlineto{\pgfqpoint{1.808119in}{1.340807in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.343372in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{1.813554in}{1.346297in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{1.819226in}{1.350035in}}%
\pgfpathlineto{\pgfqpoint{1.820648in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.822066in}{1.352651in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{1.354814in}}%
\pgfpathlineto{\pgfqpoint{1.823490in}{1.354814in}}%
\pgfpathlineto{\pgfqpoint{1.827795in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{1.833342in}{1.361942in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.362600in}}%
\pgfpathlineto{\pgfqpoint{1.841876in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{1.374877in}}%
\pgfpathlineto{\pgfqpoint{1.851666in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{1.853083in}{1.376901in}}%
\pgfpathlineto{\pgfqpoint{1.857338in}{1.381158in}}%
\pgfpathlineto{\pgfqpoint{1.857338in}{1.381158in}}%
\pgfpathlineto{\pgfqpoint{1.860183in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.860183in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{1.865724in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{1.867141in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{1.868560in}{1.389063in}}%
\pgfpathlineto{\pgfqpoint{1.868560in}{1.389063in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{1.875540in}{1.394652in}}%
\pgfpathlineto{\pgfqpoint{1.876959in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{1.882630in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.884050in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.400882in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.400882in}}%
\pgfpathlineto{\pgfqpoint{1.888127in}{1.402583in}}%
\pgfpathlineto{\pgfqpoint{1.889549in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{1.892385in}{1.405044in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{1.407006in}}%
\pgfpathlineto{\pgfqpoint{1.906413in}{1.415365in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{1.919249in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{1.437850in}}%
\pgfpathlineto{\pgfqpoint{1.939001in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{1.440211in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{1.440211in}}%
\pgfpathlineto{\pgfqpoint{1.943007in}{1.440668in}}%
\pgfpathlineto{\pgfqpoint{1.947296in}{1.444769in}}%
\pgfpathlineto{\pgfqpoint{1.954454in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.450144in}}%
\pgfpathlineto{\pgfqpoint{1.960093in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{1.961512in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{1.964079in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{1.968384in}{1.455558in}}%
\pgfpathlineto{\pgfqpoint{1.969803in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.974067in}{1.458788in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.459367in}}%
\pgfpathlineto{\pgfqpoint{1.985218in}{1.462858in}}%
\pgfpathlineto{\pgfqpoint{1.986711in}{1.463575in}}%
\pgfpathlineto{\pgfqpoint{1.989622in}{1.466300in}}%
\pgfpathlineto{\pgfqpoint{1.989622in}{1.466300in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.995302in}{1.466364in}}%
\pgfpathlineto{\pgfqpoint{1.995302in}{1.466364in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.468142in}}%
\pgfpathlineto{\pgfqpoint{1.997889in}{1.468142in}}%
\pgfpathlineto{\pgfqpoint{2.005113in}{1.470677in}}%
\pgfpathlineto{\pgfqpoint{2.005113in}{1.470677in}}%
\pgfpathlineto{\pgfqpoint{2.009131in}{1.469887in}}%
\pgfpathlineto{\pgfqpoint{2.010552in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.470933in}}%
\pgfpathlineto{\pgfqpoint{2.013391in}{1.471797in}}%
\pgfpathlineto{\pgfqpoint{2.017649in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{2.017649in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{2.023382in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{1.477584in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{2.033062in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{2.034493in}{1.476476in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{1.481001in}}%
\pgfpathlineto{\pgfqpoint{2.035944in}{1.481001in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{2.038789in}{1.480363in}}%
\pgfpathlineto{\pgfqpoint{2.040237in}{1.480900in}}%
\pgfpathlineto{\pgfqpoint{2.043080in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{2.044504in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{2.047356in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.047356in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.049918in}{1.482698in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{2.052770in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{2.052770in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{2.058369in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{2.061215in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{2.062677in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{2.062677in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{2.068299in}{1.485716in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{2.071164in}{1.485719in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{1.487656in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{2.076806in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{1.489807in}}%
\pgfpathlineto{\pgfqpoint{2.081088in}{1.488251in}}%
\pgfpathlineto{\pgfqpoint{2.082508in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{2.082508in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.486876in}}%
\pgfpathlineto{\pgfqpoint{2.086508in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{2.092257in}{1.490032in}}%
\pgfpathlineto{\pgfqpoint{2.095103in}{1.493170in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{2.100814in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{2.103652in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{2.106238in}{1.492947in}}%
\pgfpathlineto{\pgfqpoint{2.107659in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.111923in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{2.113350in}{1.497711in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{2.124507in}{1.496044in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{2.133058in}{1.499974in}}%
\pgfpathlineto{\pgfqpoint{2.135892in}{1.493515in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{2.141571in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{2.141571in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.493032in}}%
\pgfpathlineto{\pgfqpoint{2.144443in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{2.146995in}{1.498261in}}%
\pgfpathlineto{\pgfqpoint{2.148413in}{1.498855in}}%
\pgfpathlineto{\pgfqpoint{2.149837in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{2.154094in}{1.495342in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{2.156955in}{1.496904in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{2.159849in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.494971in}}%
\pgfpathlineto{\pgfqpoint{2.163948in}{1.497395in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{1.495708in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{1.495708in}}%
\pgfpathlineto{\pgfqpoint{2.172310in}{1.499241in}}%
\pgfpathlineto{\pgfqpoint{2.176608in}{1.496049in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{1.496493in}}%
\pgfpathlineto{\pgfqpoint{2.178031in}{1.496493in}}%
\pgfpathlineto{\pgfqpoint{2.180908in}{1.499425in}}%
\pgfpathlineto{\pgfqpoint{2.182331in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{2.183751in}{1.498413in}}%
\pgfpathlineto{\pgfqpoint{2.192050in}{1.498638in}}%
\pgfpathlineto{\pgfqpoint{2.197819in}{1.493074in}}%
\pgfpathlineto{\pgfqpoint{2.199252in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{2.199252in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{2.202096in}{1.500978in}}%
\pgfpathlineto{\pgfqpoint{2.204703in}{1.492783in}}%
\pgfpathlineto{\pgfqpoint{2.206132in}{1.497165in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.211974in}{1.493540in}}%
\pgfpathlineto{\pgfqpoint{2.214533in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{2.217383in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{2.218803in}{1.495972in}}%
\pgfpathlineto{\pgfqpoint{2.220223in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{2.223080in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{2.224499in}{1.499293in}}%
\pgfpathlineto{\pgfqpoint{2.224499in}{1.499293in}}%
\pgfpathlineto{\pgfqpoint{2.227406in}{1.493346in}}%
\pgfpathlineto{\pgfqpoint{2.228827in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{1.493651in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{1.493651in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{2.234236in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{2.237080in}{1.491976in}}%
\pgfpathlineto{\pgfqpoint{2.238571in}{1.498418in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{2.244090in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.245507in}{1.489703in}}%
\pgfpathlineto{\pgfqpoint{2.246926in}{1.490546in}}%
\pgfpathlineto{\pgfqpoint{2.248347in}{1.488491in}}%
\pgfpathlineto{\pgfqpoint{2.248347in}{1.488491in}}%
\pgfpathlineto{\pgfqpoint{2.252622in}{1.485855in}}%
\pgfpathlineto{\pgfqpoint{2.254058in}{1.486729in}}%
\pgfpathlineto{\pgfqpoint{2.256986in}{1.491244in}}%
\pgfpathlineto{\pgfqpoint{2.256986in}{1.491244in}}%
\pgfpathlineto{\pgfqpoint{2.258403in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{2.262384in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{2.263804in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{1.487753in}}%
\pgfpathlineto{\pgfqpoint{2.266752in}{1.484646in}}%
\pgfpathlineto{\pgfqpoint{2.271041in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{1.488034in}}%
\pgfpathlineto{\pgfqpoint{2.273875in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{2.276436in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{2.279347in}{1.487406in}}%
\pgfpathlineto{\pgfqpoint{2.280773in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{2.282198in}{1.480513in}}%
\pgfpathlineto{\pgfqpoint{2.285068in}{1.487747in}}%
\pgfpathlineto{\pgfqpoint{2.286484in}{1.483920in}}%
\pgfpathlineto{\pgfqpoint{2.287900in}{1.483148in}}%
\pgfpathlineto{\pgfqpoint{2.292160in}{1.478521in}}%
\pgfpathlineto{\pgfqpoint{2.294767in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{2.294767in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{2.296821in}{1.481399in}}%
\pgfpathlineto{\pgfqpoint{2.299184in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{2.302027in}{1.473207in}}%
\pgfpathlineto{\pgfqpoint{2.303164in}{1.475984in}}%
\pgfpathlineto{\pgfqpoint{2.305999in}{1.478222in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.308836in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{2.310257in}{1.475624in}}%
\pgfpathlineto{\pgfqpoint{2.313101in}{1.476946in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{1.472745in}}%
\pgfpathlineto{\pgfqpoint{2.315962in}{1.472149in}}%
\pgfpathlineto{\pgfqpoint{2.320193in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{2.325872in}{1.469556in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{1.470926in}}%
\pgfpathlineto{\pgfqpoint{2.328706in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{2.330123in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{2.336990in}{1.466425in}}%
\pgfpathlineto{\pgfqpoint{2.338446in}{1.467799in}}%
\pgfpathlineto{\pgfqpoint{2.339958in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{2.344212in}{1.464434in}}%
\pgfpathlineto{\pgfqpoint{2.345629in}{1.467432in}}%
\pgfpathlineto{\pgfqpoint{2.347048in}{1.464604in}}%
\pgfpathlineto{\pgfqpoint{2.355264in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{2.358183in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{2.359601in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.460470in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{2.363715in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{2.365178in}{1.458403in}}%
\pgfpathlineto{\pgfqpoint{2.369542in}{1.457229in}}%
\pgfpathlineto{\pgfqpoint{2.372172in}{1.454805in}}%
\pgfpathlineto{\pgfqpoint{2.372172in}{1.454805in}}%
\pgfpathlineto{\pgfqpoint{2.373653in}{1.456527in}}%
\pgfpathlineto{\pgfqpoint{2.375073in}{1.455996in}}%
\pgfpathlineto{\pgfqpoint{2.376495in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{2.379332in}{1.454312in}}%
\pgfpathlineto{\pgfqpoint{2.380750in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{2.383592in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{2.387843in}{1.450245in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.448864in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{2.398941in}{1.444870in}}%
\pgfpathlineto{\pgfqpoint{2.401837in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{2.403277in}{1.444787in}}%
\pgfpathlineto{\pgfqpoint{2.406122in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{1.444865in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{1.444865in}}%
\pgfpathlineto{\pgfqpoint{2.411592in}{1.441294in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{1.442886in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{1.442886in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{1.437990in}}%
\pgfpathlineto{\pgfqpoint{2.421521in}{1.439178in}}%
\pgfpathlineto{\pgfqpoint{2.422938in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{2.424377in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{2.425793in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{2.427212in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{2.428629in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{1.434592in}}%
\pgfpathlineto{\pgfqpoint{2.434036in}{1.432614in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{1.432587in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{1.430697in}}%
\pgfpathlineto{\pgfqpoint{2.441151in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{2.444091in}{1.427983in}}%
\pgfpathlineto{\pgfqpoint{2.445336in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{2.449739in}{1.425604in}}%
\pgfpathlineto{\pgfqpoint{2.452293in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{2.455136in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{2.459367in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{2.460832in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{2.463675in}{1.417192in}}%
\pgfpathlineto{\pgfqpoint{2.465092in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{2.465092in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{2.467834in}{1.417390in}}%
\pgfpathlineto{\pgfqpoint{2.469260in}{1.418218in}}%
\pgfpathlineto{\pgfqpoint{2.472100in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{2.473594in}{1.414207in}}%
\pgfpathlineto{\pgfqpoint{2.475009in}{1.411938in}}%
\pgfpathlineto{\pgfqpoint{2.477845in}{1.412849in}}%
\pgfpathlineto{\pgfqpoint{2.480685in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{2.497410in}{1.402762in}}%
\pgfpathlineto{\pgfqpoint{2.498840in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{2.500280in}{1.399852in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{1.397913in}}%
\pgfpathlineto{\pgfqpoint{2.507410in}{1.396471in}}%
\pgfpathlineto{\pgfqpoint{2.508832in}{1.397050in}}%
\pgfpathlineto{\pgfqpoint{2.508832in}{1.397050in}}%
\pgfpathlineto{\pgfqpoint{2.511392in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{1.393949in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{1.393949in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{2.519913in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{2.522797in}{1.386355in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{1.385165in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{1.385165in}}%
\pgfpathlineto{\pgfqpoint{2.532625in}{1.381659in}}%
\pgfpathlineto{\pgfqpoint{2.536876in}{1.377802in}}%
\pgfpathlineto{\pgfqpoint{2.538302in}{1.378139in}}%
\pgfpathlineto{\pgfqpoint{2.539727in}{1.376019in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.367811in}}%
\pgfpathlineto{\pgfqpoint{2.558057in}{1.365932in}}%
\pgfpathlineto{\pgfqpoint{2.559479in}{1.363614in}}%
\pgfpathlineto{\pgfqpoint{2.560898in}{1.363670in}}%
\pgfpathlineto{\pgfqpoint{2.562120in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{2.563596in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{2.565078in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{2.573308in}{1.355433in}}%
\pgfpathlineto{\pgfqpoint{2.574728in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{2.576146in}{1.354701in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{2.583142in}{1.350120in}}%
\pgfpathlineto{\pgfqpoint{2.584558in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{2.584558in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{2.587392in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{2.593243in}{1.345345in}}%
\pgfpathlineto{\pgfqpoint{2.601588in}{1.339480in}}%
\pgfpathlineto{\pgfqpoint{2.605847in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{2.608687in}{1.335462in}}%
\pgfpathlineto{\pgfqpoint{2.611527in}{1.335819in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{2.619768in}{1.330978in}}%
\pgfpathlineto{\pgfqpoint{2.621253in}{1.331727in}}%
\pgfpathlineto{\pgfqpoint{2.625590in}{1.328421in}}%
\pgfpathlineto{\pgfqpoint{2.626785in}{1.329202in}}%
\pgfpathlineto{\pgfqpoint{2.628203in}{1.327135in}}%
\pgfpathlineto{\pgfqpoint{2.629620in}{1.326565in}}%
\pgfpathlineto{\pgfqpoint{2.631045in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{2.634029in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{1.325893in}}%
\pgfpathlineto{\pgfqpoint{2.640887in}{1.320341in}}%
\pgfpathlineto{\pgfqpoint{2.646567in}{1.319292in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{2.655098in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{2.656519in}{1.315901in}}%
\pgfpathlineto{\pgfqpoint{2.660599in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{2.660599in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.314070in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.314070in}}%
\pgfpathlineto{\pgfqpoint{2.666364in}{1.312623in}}%
\pgfpathlineto{\pgfqpoint{2.667784in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{2.670381in}{1.309866in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{1.309599in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.310964in}}%
\pgfpathlineto{\pgfqpoint{2.673342in}{1.310964in}}%
\pgfpathlineto{\pgfqpoint{2.676210in}{1.309770in}}%
\pgfpathlineto{\pgfqpoint{2.677661in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{1.308314in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{1.308314in}}%
\pgfpathlineto{\pgfqpoint{2.685888in}{1.309335in}}%
\pgfpathlineto{\pgfqpoint{2.687309in}{1.305642in}}%
\pgfpathlineto{\pgfqpoint{2.697275in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.701563in}{1.298897in}}%
\pgfpathlineto{\pgfqpoint{2.704257in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{2.706072in}{1.296851in}}%
\pgfpathlineto{\pgfqpoint{2.707212in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{2.711330in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{1.293836in}}%
\pgfpathlineto{\pgfqpoint{2.717034in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{2.718452in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.292753in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{2.732332in}{1.286822in}}%
\pgfpathlineto{\pgfqpoint{2.733747in}{1.287849in}}%
\pgfpathlineto{\pgfqpoint{2.735165in}{1.286870in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.286997in}}%
\pgfpathlineto{\pgfqpoint{2.738003in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{2.740847in}{1.285105in}}%
\pgfpathlineto{\pgfqpoint{2.740847in}{1.285105in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{1.283745in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{1.283745in}}%
\pgfpathlineto{\pgfqpoint{2.749401in}{1.283346in}}%
\pgfpathlineto{\pgfqpoint{2.750847in}{1.281759in}}%
\pgfpathlineto{\pgfqpoint{2.754834in}{1.281590in}}%
\pgfpathlineto{\pgfqpoint{2.756295in}{1.279811in}}%
\pgfpathlineto{\pgfqpoint{2.757715in}{1.279243in}}%
\pgfpathlineto{\pgfqpoint{2.759242in}{1.281270in}}%
\pgfpathlineto{\pgfqpoint{2.760661in}{1.280198in}}%
\pgfpathlineto{\pgfqpoint{2.764664in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.767510in}{1.277501in}}%
\pgfpathlineto{\pgfqpoint{2.770356in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{1.275800in}}%
\pgfpathlineto{\pgfqpoint{2.773200in}{1.278594in}}%
\pgfpathlineto{\pgfqpoint{2.774634in}{1.277524in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{2.778914in}{1.275566in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{1.275081in}}%
\pgfpathlineto{\pgfqpoint{2.785845in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{2.788678in}{1.274040in}}%
\pgfpathlineto{\pgfqpoint{2.791516in}{1.271599in}}%
\pgfpathlineto{\pgfqpoint{2.792934in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{2.795801in}{1.271303in}}%
\pgfpathlineto{\pgfqpoint{2.798473in}{1.269914in}}%
\pgfpathlineto{\pgfqpoint{2.799893in}{1.268025in}}%
\pgfpathlineto{\pgfqpoint{2.801312in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{2.802738in}{1.270915in}}%
\pgfpathlineto{\pgfqpoint{2.803610in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{1.270253in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{2.812741in}{1.268484in}}%
\pgfpathlineto{\pgfqpoint{2.812741in}{1.268484in}}%
\pgfpathlineto{\pgfqpoint{2.816768in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{2.818187in}{1.264343in}}%
\pgfpathlineto{\pgfqpoint{2.819751in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{2.822601in}{1.266407in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{2.826580in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{2.828003in}{1.266472in}}%
\pgfpathlineto{\pgfqpoint{2.829494in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{1.265576in}}%
\pgfpathlineto{\pgfqpoint{2.830947in}{1.265576in}}%
\pgfpathlineto{\pgfqpoint{2.833786in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{2.833786in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{2.836627in}{1.262905in}}%
\pgfpathlineto{\pgfqpoint{2.838046in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{2.839210in}{1.261984in}}%
\pgfpathlineto{\pgfqpoint{2.840633in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{2.842052in}{1.263988in}}%
\pgfpathlineto{\pgfqpoint{2.844896in}{1.261687in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{2.849178in}{1.263001in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{2.854893in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{2.856310in}{1.260401in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{2.863238in}{1.259102in}}%
\pgfpathlineto{\pgfqpoint{2.867515in}{1.259721in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{2.873058in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{2.873058in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{2.875913in}{1.257443in}}%
\pgfpathlineto{\pgfqpoint{2.878755in}{1.255458in}}%
\pgfpathlineto{\pgfqpoint{2.884498in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{2.888574in}{1.255078in}}%
\pgfpathlineto{\pgfqpoint{2.890001in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{2.897109in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{2.898531in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{2.902656in}{1.255157in}}%
\pgfpathlineto{\pgfqpoint{2.905543in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{2.912478in}{1.251681in}}%
\pgfpathlineto{\pgfqpoint{2.916962in}{1.251674in}}%
\pgfpathlineto{\pgfqpoint{2.918098in}{1.250863in}}%
\pgfpathlineto{\pgfqpoint{2.919513in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{2.920929in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{2.922350in}{1.249755in}}%
\pgfpathlineto{\pgfqpoint{2.926618in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{2.926618in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{2.927985in}{1.250647in}}%
\pgfpathlineto{\pgfqpoint{2.929407in}{1.250985in}}%
\pgfpathlineto{\pgfqpoint{2.930830in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.930830in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{2.933669in}{1.251382in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{1.250445in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{1.250445in}}%
\pgfpathlineto{\pgfqpoint{2.940778in}{1.249588in}}%
\pgfpathlineto{\pgfqpoint{2.940778in}{1.249588in}}%
\pgfpathlineto{\pgfqpoint{2.944889in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{2.946353in}{1.248482in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{1.247803in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{1.247803in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{1.249381in}}%
\pgfpathlineto{\pgfqpoint{2.958816in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{1.249019in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{1.249019in}}%
\pgfpathlineto{\pgfqpoint{2.963079in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{2.965916in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{1.247652in}}%
\pgfpathlineto{\pgfqpoint{2.975766in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{2.977193in}{1.246695in}}%
\pgfpathlineto{\pgfqpoint{2.980050in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{2.984325in}{1.245011in}}%
\pgfpathlineto{\pgfqpoint{2.988591in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{2.991428in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{2.995423in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{1.244026in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{1.244026in}}%
\pgfpathlineto{\pgfqpoint{3.003994in}{1.245558in}}%
\pgfpathlineto{\pgfqpoint{3.009462in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{1.244390in}}%
\pgfpathlineto{\pgfqpoint{3.033538in}{1.243772in}}%
\pgfpathlineto{\pgfqpoint{3.034959in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{3.054499in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{3.057386in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{3.057386in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{3.058808in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{3.063066in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{1.244117in}}%
\pgfpathlineto{\pgfqpoint{3.067330in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{3.070213in}{1.246587in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.246163in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{3.078452in}{1.245268in}}%
\pgfpathlineto{\pgfqpoint{3.079872in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{3.084797in}{1.245239in}}%
\pgfpathlineto{\pgfqpoint{3.087008in}{1.245396in}}%
\pgfpathlineto{\pgfqpoint{3.088440in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{3.102441in}{1.243843in}}%
\pgfpathlineto{\pgfqpoint{3.103912in}{1.241886in}}%
\pgfpathlineto{\pgfqpoint{3.103912in}{1.241886in}}%
\pgfpathlineto{\pgfqpoint{3.106746in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{3.107982in}{1.241576in}}%
\pgfpathlineto{\pgfqpoint{3.113727in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{3.113727in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{3.117985in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{3.117985in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{3.124843in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{3.126297in}{1.240333in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{3.133413in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{3.136133in}{1.236839in}}%
\pgfpathlineto{\pgfqpoint{3.137552in}{1.238367in}}%
\pgfpathlineto{\pgfqpoint{3.138995in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{3.141292in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{3.146037in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{3.147460in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{1.234825in}}%
\pgfpathlineto{\pgfqpoint{3.148877in}{1.234825in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{1.235385in}}%
\pgfpathlineto{\pgfqpoint{3.154632in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{3.160037in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{1.232809in}}%
\pgfpathlineto{\pgfqpoint{3.167079in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{3.189636in}{1.221394in}}%
\pgfpathlineto{\pgfqpoint{3.192552in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{3.195422in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{3.199386in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{3.206512in}{1.217203in}}%
\pgfpathlineto{\pgfqpoint{3.223306in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{3.224730in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{3.226155in}{1.209995in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{1.209172in}}%
\pgfpathlineto{\pgfqpoint{3.229022in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{3.230479in}{1.208267in}}%
\pgfpathlineto{\pgfqpoint{3.231904in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{3.233322in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{3.233322in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{3.239019in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{1.205170in}}%
\pgfpathlineto{\pgfqpoint{3.245893in}{1.203986in}}%
\pgfpathlineto{\pgfqpoint{3.253012in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{3.257089in}{1.196023in}}%
\pgfpathlineto{\pgfqpoint{3.258505in}{1.196731in}}%
\pgfpathlineto{\pgfqpoint{3.262794in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{3.265634in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{3.267050in}{1.193763in}}%
\pgfpathlineto{\pgfqpoint{3.268470in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{3.269893in}{1.193600in}}%
\pgfpathlineto{\pgfqpoint{3.272757in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{3.274198in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{1.193133in}}%
\pgfpathlineto{\pgfqpoint{3.279701in}{1.188673in}}%
\pgfpathlineto{\pgfqpoint{3.282540in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{3.283966in}{1.186680in}}%
\pgfpathlineto{\pgfqpoint{3.285386in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{3.286844in}{1.188080in}}%
\pgfpathlineto{\pgfqpoint{3.288263in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{3.289685in}{1.184995in}}%
\pgfpathlineto{\pgfqpoint{3.289685in}{1.184995in}}%
\pgfpathlineto{\pgfqpoint{3.295169in}{1.183593in}}%
\pgfpathlineto{\pgfqpoint{3.296588in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{3.296588in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{3.298026in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{3.302280in}{1.179310in}}%
\pgfpathlineto{\pgfqpoint{3.305141in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{3.309321in}{1.178390in}}%
\pgfpathlineto{\pgfqpoint{3.312105in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{3.313396in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{3.317706in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{3.317706in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{3.326274in}{1.168114in}}%
\pgfpathlineto{\pgfqpoint{3.327441in}{1.168633in}}%
\pgfpathlineto{\pgfqpoint{3.331810in}{1.167978in}}%
\pgfpathlineto{\pgfqpoint{3.333228in}{1.166696in}}%
\pgfpathlineto{\pgfqpoint{3.334645in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{3.336065in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{3.341739in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{3.347132in}{1.160439in}}%
\pgfpathlineto{\pgfqpoint{3.348567in}{1.161717in}}%
\pgfpathlineto{\pgfqpoint{3.349986in}{1.159557in}}%
\pgfpathlineto{\pgfqpoint{3.351428in}{1.159162in}}%
\pgfpathlineto{\pgfqpoint{3.354367in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{3.358358in}{1.156663in}}%
\pgfpathlineto{\pgfqpoint{3.361235in}{1.153200in}}%
\pgfpathlineto{\pgfqpoint{3.362650in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{1.154281in}}%
\pgfpathlineto{\pgfqpoint{3.366359in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{3.366359in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{3.368432in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{3.369849in}{1.151371in}}%
\pgfpathlineto{\pgfqpoint{3.372686in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{3.372686in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{3.375520in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{3.378070in}{1.145361in}}%
\pgfpathlineto{\pgfqpoint{3.379486in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{3.383780in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{3.386723in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{3.390743in}{1.138863in}}%
\pgfpathlineto{\pgfqpoint{3.395006in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{3.395006in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{3.397855in}{1.134126in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{3.402116in}{1.132388in}}%
\pgfpathlineto{\pgfqpoint{3.403541in}{1.133489in}}%
\pgfpathlineto{\pgfqpoint{3.404960in}{1.132041in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{3.410692in}{1.129717in}}%
\pgfpathlineto{\pgfqpoint{3.414676in}{1.124128in}}%
\pgfpathlineto{\pgfqpoint{3.416098in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{3.420388in}{1.119657in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.118277in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.118277in}}%
\pgfpathlineto{\pgfqpoint{3.426030in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{3.427455in}{1.116728in}}%
\pgfpathlineto{\pgfqpoint{3.430311in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{3.432953in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{3.437218in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{3.437218in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{3.441614in}{1.110559in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{1.109161in}}%
\pgfpathlineto{\pgfqpoint{3.447021in}{1.110514in}}%
\pgfpathlineto{\pgfqpoint{3.448481in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{3.451459in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{3.452880in}{1.106024in}}%
\pgfpathlineto{\pgfqpoint{3.458417in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{1.099030in}}%
\pgfpathlineto{\pgfqpoint{3.461157in}{1.099964in}}%
\pgfpathlineto{\pgfqpoint{3.462683in}{1.098301in}}%
\pgfpathlineto{\pgfqpoint{3.463925in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{3.466766in}{1.096412in}}%
\pgfpathlineto{\pgfqpoint{3.466766in}{1.096412in}}%
\pgfpathlineto{\pgfqpoint{3.469630in}{1.096298in}}%
\pgfpathlineto{\pgfqpoint{3.472478in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{3.475316in}{1.095609in}}%
\pgfpathlineto{\pgfqpoint{3.478153in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{3.478725in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{3.480914in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{3.483820in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{1.086981in}}%
\pgfpathlineto{\pgfqpoint{3.488076in}{1.086981in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{3.494894in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{3.496415in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{3.499253in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{3.500678in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.079711in}}%
\pgfpathlineto{\pgfqpoint{3.503300in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{3.504718in}{1.078426in}}%
\pgfpathlineto{\pgfqpoint{3.506141in}{1.075039in}}%
\pgfpathlineto{\pgfqpoint{3.508993in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{3.510413in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{3.513247in}{1.077994in}}%
\pgfpathlineto{\pgfqpoint{3.514667in}{1.073283in}}%
\pgfpathlineto{\pgfqpoint{3.516090in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{3.517518in}{1.071770in}}%
\pgfpathlineto{\pgfqpoint{3.518934in}{1.071939in}}%
\pgfpathlineto{\pgfqpoint{3.521569in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{3.521569in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{3.522989in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.524405in}{1.071342in}}%
\pgfpathlineto{\pgfqpoint{3.525822in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{3.527239in}{1.067793in}}%
\pgfpathlineto{\pgfqpoint{3.528668in}{1.066704in}}%
\pgfpathlineto{\pgfqpoint{3.530230in}{1.064164in}}%
\pgfpathlineto{\pgfqpoint{3.530230in}{1.064164in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{3.534486in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{3.535874in}{1.062351in}}%
\pgfpathlineto{\pgfqpoint{3.539847in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{3.539847in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{3.542713in}{1.062042in}}%
\pgfpathlineto{\pgfqpoint{3.544132in}{1.061361in}}%
\pgfpathlineto{\pgfqpoint{3.545555in}{1.062938in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{1.060671in}}%
\pgfpathlineto{\pgfqpoint{3.548419in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{3.553929in}{1.058313in}}%
\pgfpathlineto{\pgfqpoint{3.556763in}{1.057959in}}%
\pgfpathlineto{\pgfqpoint{3.559656in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{3.561073in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{3.562490in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{3.565326in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{3.566761in}{1.053871in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{3.571026in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{3.572445in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{3.577947in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{3.579366in}{1.048869in}}%
\pgfpathlineto{\pgfqpoint{3.580791in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{3.582212in}{1.047740in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{3.586499in}{1.046520in}}%
\pgfpathlineto{\pgfqpoint{3.587916in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{3.589334in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{3.589334in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{3.591858in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{3.593454in}{1.042694in}}%
\pgfpathlineto{\pgfqpoint{3.596312in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{3.599150in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{3.607503in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{3.610408in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{3.620224in}{1.038163in}}%
\pgfpathlineto{\pgfqpoint{3.624481in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{3.629884in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{3.634279in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{3.635768in}{1.031222in}}%
\pgfpathlineto{\pgfqpoint{3.637185in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{3.638607in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{3.640026in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{3.642601in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{3.649812in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{3.651229in}{1.028532in}}%
\pgfpathlineto{\pgfqpoint{3.651229in}{1.028532in}}%
\pgfpathlineto{\pgfqpoint{3.654089in}{1.027308in}}%
\pgfpathlineto{\pgfqpoint{3.655221in}{1.027870in}}%
\pgfpathlineto{\pgfqpoint{3.656638in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{3.658060in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{3.658060in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{3.662341in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{3.665176in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{3.665176in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{3.667988in}{1.023969in}}%
\pgfpathlineto{\pgfqpoint{3.667988in}{1.023969in}}%
\pgfpathlineto{\pgfqpoint{3.672253in}{1.026288in}}%
\pgfpathlineto{\pgfqpoint{3.675101in}{1.024307in}}%
\pgfpathlineto{\pgfqpoint{3.677948in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{3.679366in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.682205in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{3.683624in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{3.683624in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{3.687602in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{3.691861in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.018964in}}%
\pgfpathlineto{\pgfqpoint{3.707346in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{3.708763in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{3.711597in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{3.713017in}{1.017426in}}%
\pgfpathlineto{\pgfqpoint{3.714437in}{1.016204in}}%
\pgfpathlineto{\pgfqpoint{3.717370in}{1.016823in}}%
\pgfpathlineto{\pgfqpoint{3.718791in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{3.722779in}{1.017691in}}%
\pgfpathlineto{\pgfqpoint{3.722779in}{1.017691in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{3.725636in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{3.727064in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{3.728504in}{1.018513in}}%
\pgfpathlineto{\pgfqpoint{3.729968in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{3.729968in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{3.732707in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{3.735551in}{1.014677in}}%
\pgfpathlineto{\pgfqpoint{3.741225in}{1.015873in}}%
\pgfpathlineto{\pgfqpoint{3.742645in}{1.014664in}}%
\pgfpathlineto{\pgfqpoint{3.746723in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{3.748143in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{3.753884in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{3.755309in}{1.016015in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{3.758171in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{3.761114in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{3.763675in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{3.763675in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{3.766519in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{3.769358in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{3.770784in}{1.012888in}}%
\pgfpathlineto{\pgfqpoint{3.773636in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{3.773636in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{3.775055in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{3.777898in}{1.014946in}}%
\pgfpathlineto{\pgfqpoint{3.780450in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{3.781872in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{3.781872in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{3.789133in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{3.791900in}{1.011708in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.008967in}}%
\pgfpathlineto{\pgfqpoint{3.803118in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{3.805765in}{1.007271in}}%
\pgfpathlineto{\pgfqpoint{3.807294in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{3.807294in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{3.810259in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{3.810259in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{3.817473in}{1.004720in}}%
\pgfpathlineto{\pgfqpoint{3.820102in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{3.821272in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{3.824231in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{3.837033in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{3.841039in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{3.843958in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{3.845378in}{0.998193in}}%
\pgfpathlineto{\pgfqpoint{3.846801in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{3.848219in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{3.852317in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{3.853795in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{3.855212in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{3.856629in}{0.993657in}}%
\pgfpathlineto{\pgfqpoint{3.859471in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{3.866547in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{3.866547in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{3.869109in}{0.993456in}}%
\pgfpathlineto{\pgfqpoint{3.870541in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{3.871961in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{3.873806in}{0.989412in}}%
\pgfpathlineto{\pgfqpoint{3.874948in}{0.991259in}}%
\pgfpathlineto{\pgfqpoint{3.874948in}{0.991259in}}%
\pgfpathlineto{\pgfqpoint{3.876366in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{3.879203in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{3.879203in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{0.989202in}}%
\pgfpathlineto{\pgfqpoint{3.881757in}{0.989202in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{3.887598in}{0.987080in}}%
\pgfpathlineto{\pgfqpoint{3.891850in}{0.986538in}}%
\pgfpathlineto{\pgfqpoint{3.893268in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{3.898732in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{3.901661in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{0.981796in}}%
\pgfpathlineto{\pgfqpoint{3.907072in}{0.981796in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{0.983164in}}%
\pgfpathlineto{\pgfqpoint{3.914227in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{3.915722in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{3.918565in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{3.919805in}{0.978097in}}%
\pgfpathlineto{\pgfqpoint{3.921238in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{0.977985in}}%
\pgfpathlineto{\pgfqpoint{3.922707in}{0.977985in}}%
\pgfpathlineto{\pgfqpoint{3.925563in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{3.926987in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{0.976535in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{0.976535in}}%
\pgfpathlineto{\pgfqpoint{3.931046in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{3.933883in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{3.936721in}{0.974935in}}%
\pgfpathlineto{\pgfqpoint{3.938262in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{3.940933in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{3.948108in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{3.952090in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{3.955171in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{3.959273in}{0.966452in}}%
\pgfpathlineto{\pgfqpoint{3.960745in}{0.967889in}}%
\pgfpathlineto{\pgfqpoint{3.963584in}{0.968521in}}%
\pgfpathlineto{\pgfqpoint{3.965012in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{3.966437in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{3.969009in}{0.966375in}}%
\pgfpathlineto{\pgfqpoint{3.971854in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{3.971854in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{3.974697in}{0.961966in}}%
\pgfpathlineto{\pgfqpoint{3.976130in}{0.964794in}}%
\pgfpathlineto{\pgfqpoint{3.977677in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{3.984724in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{3.987460in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{3.991718in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{3.991718in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{3.993141in}{0.959452in}}%
\pgfpathlineto{\pgfqpoint{3.994563in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{0.954875in}}%
\pgfpathlineto{\pgfqpoint{4.002929in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{4.008601in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{4.008601in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{4.011445in}{0.949637in}}%
\pgfpathlineto{\pgfqpoint{4.015420in}{0.948416in}}%
\pgfpathlineto{\pgfqpoint{4.021140in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{4.021140in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{4.023988in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{4.023988in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{0.948211in}}%
\pgfpathlineto{\pgfqpoint{4.028282in}{0.945013in}}%
\pgfpathlineto{\pgfqpoint{4.029703in}{0.946946in}}%
\pgfpathlineto{\pgfqpoint{4.032539in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{4.033958in}{0.942432in}}%
\pgfpathlineto{\pgfqpoint{4.036513in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{4.036513in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{4.042575in}{0.936475in}}%
\pgfpathlineto{\pgfqpoint{4.045125in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{4.049384in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{4.050807in}{0.935334in}}%
\pgfpathlineto{\pgfqpoint{4.050807in}{0.935334in}}%
\pgfpathlineto{\pgfqpoint{4.052234in}{0.931843in}}%
\pgfpathlineto{\pgfqpoint{4.054910in}{0.933649in}}%
\pgfpathlineto{\pgfqpoint{4.056329in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{4.057757in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{4.061858in}{0.930149in}}%
\pgfpathlineto{\pgfqpoint{4.064693in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{4.067622in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{4.069044in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{4.069044in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{4.070462in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{4.083130in}{0.919081in}}%
\pgfpathlineto{\pgfqpoint{4.083130in}{0.919081in}}%
\pgfpathlineto{\pgfqpoint{4.085971in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{4.087390in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{4.088641in}{0.917178in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{4.092930in}{0.916309in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{4.097207in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{4.097858in}{0.912319in}}%
\pgfpathlineto{\pgfqpoint{4.099982in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{4.101402in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{4.102892in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{4.105732in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{4.108301in}{0.906029in}}%
\pgfpathlineto{\pgfqpoint{4.109722in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{4.111142in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{4.112633in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{4.114053in}{0.903547in}}%
\pgfpathlineto{\pgfqpoint{4.115508in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{4.125213in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{4.125213in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{4.126759in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{4.128178in}{0.897166in}}%
\pgfpathlineto{\pgfqpoint{4.130794in}{0.894237in}}%
\pgfpathlineto{\pgfqpoint{4.130794in}{0.894237in}}%
\pgfpathlineto{\pgfqpoint{4.143594in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{4.144903in}{0.887532in}}%
\pgfpathlineto{\pgfqpoint{4.147791in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{4.147791in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{4.150648in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{4.152102in}{0.883422in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{4.157511in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{4.158975in}{0.878558in}}%
\pgfpathlineto{\pgfqpoint{4.160399in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{4.163248in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{4.166086in}{0.875679in}}%
\pgfpathlineto{\pgfqpoint{4.168985in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{4.171831in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{4.173258in}{0.873098in}}%
\pgfpathlineto{\pgfqpoint{4.180183in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{4.181600in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{4.183020in}{0.867244in}}%
\pgfpathlineto{\pgfqpoint{4.187289in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{4.190126in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{4.191286in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{4.191286in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{4.194185in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{4.197047in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{4.205341in}{0.856062in}}%
\pgfpathlineto{\pgfqpoint{4.208313in}{0.856431in}}%
\pgfpathlineto{\pgfqpoint{4.209459in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{4.210454in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{4.212404in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{4.213821in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{4.215241in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{4.219501in}{0.850043in}}%
\pgfpathlineto{\pgfqpoint{4.220933in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{4.220933in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{4.225199in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{4.226616in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{4.228037in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{4.229458in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{4.230878in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{4.233728in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{4.236570in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{4.237706in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{4.240549in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{4.242120in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{4.244765in}{0.840154in}}%
\pgfpathlineto{\pgfqpoint{4.246195in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{4.247645in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{4.250483in}{0.838305in}}%
\pgfpathlineto{\pgfqpoint{4.251987in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{4.254822in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{4.265964in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{4.265964in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{4.267330in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{4.270270in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{0.830720in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{0.830720in}}%
\pgfpathlineto{\pgfqpoint{4.284269in}{0.823459in}}%
\pgfpathlineto{\pgfqpoint{4.285697in}{0.822723in}}%
\pgfpathlineto{\pgfqpoint{4.287116in}{0.822669in}}%
\pgfpathlineto{\pgfqpoint{4.294011in}{0.818092in}}%
\pgfpathlineto{\pgfqpoint{4.295430in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{4.295430in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{4.298293in}{0.816459in}}%
\pgfpathlineto{\pgfqpoint{4.301138in}{0.813636in}}%
\pgfpathlineto{\pgfqpoint{4.305405in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{4.308247in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{4.311120in}{0.808873in}}%
\pgfpathlineto{\pgfqpoint{4.312257in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{4.313684in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{4.320849in}{0.801568in}}%
\pgfpathlineto{\pgfqpoint{4.324930in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{4.332041in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{4.334882in}{0.792365in}}%
\pgfpathlineto{\pgfqpoint{4.336304in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{4.337726in}{0.791313in}}%
\pgfpathlineto{\pgfqpoint{4.339149in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{4.340641in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{4.342073in}{0.787775in}}%
\pgfpathlineto{\pgfqpoint{4.344652in}{0.784118in}}%
\pgfpathlineto{\pgfqpoint{4.346072in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{4.350397in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{0.781454in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.781377in}}%
\pgfpathlineto{\pgfqpoint{4.354656in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{4.356089in}{0.778776in}}%
\pgfpathlineto{\pgfqpoint{4.357518in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{4.358946in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{4.360367in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{4.362946in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{4.364367in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{4.365787in}{0.772540in}}%
\pgfpathlineto{\pgfqpoint{4.367209in}{0.769629in}}%
\pgfpathlineto{\pgfqpoint{4.368643in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{4.368643in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{4.371517in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{4.372936in}{0.765777in}}%
\pgfpathlineto{\pgfqpoint{4.375827in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{4.377250in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{4.380198in}{0.760235in}}%
\pgfpathlineto{\pgfqpoint{4.381379in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{4.384227in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{4.385652in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{4.387073in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{4.389908in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{4.393880in}{0.754259in}}%
\pgfpathlineto{\pgfqpoint{4.395298in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{4.396718in}{0.753319in}}%
\pgfpathlineto{\pgfqpoint{4.398140in}{0.751636in}}%
\pgfpathlineto{\pgfqpoint{4.399563in}{0.752526in}}%
\pgfpathlineto{\pgfqpoint{4.401127in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{4.402549in}{0.750584in}}%
\pgfpathlineto{\pgfqpoint{4.403997in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{4.408006in}{0.747206in}}%
\pgfpathlineto{\pgfqpoint{4.409429in}{0.743566in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{0.747074in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{0.747074in}}%
\pgfpathlineto{\pgfqpoint{4.415178in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{4.416602in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{4.418052in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{0.740455in}}%
\pgfpathlineto{\pgfqpoint{4.422067in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{4.429146in}{0.739181in}}%
\pgfpathlineto{\pgfqpoint{4.434840in}{0.733699in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{4.448782in}{0.729891in}}%
\pgfpathlineto{\pgfqpoint{4.450202in}{0.729413in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{4.454527in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{4.454527in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{4.455953in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{4.458792in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{4.460222in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{4.460222in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{0.727525in}}%
\pgfpathlineto{\pgfqpoint{4.464224in}{0.725778in}}%
\pgfpathlineto{\pgfqpoint{4.467068in}{0.725626in}}%
\pgfpathlineto{\pgfqpoint{4.469931in}{0.720758in}}%
\pgfpathlineto{\pgfqpoint{4.471349in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{4.472769in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{4.475514in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{4.476952in}{0.718945in}}%
\pgfpathlineto{\pgfqpoint{4.478372in}{0.722194in}}%
\pgfpathlineto{\pgfqpoint{4.482642in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{4.486932in}{0.719673in}}%
\pgfpathlineto{\pgfqpoint{4.488356in}{0.714574in}}%
\pgfpathlineto{\pgfqpoint{4.489778in}{0.722430in}}%
\pgfpathlineto{\pgfqpoint{4.491201in}{0.718311in}}%
\pgfpathlineto{\pgfqpoint{4.493947in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{4.495368in}{0.715982in}}%
\pgfpathlineto{\pgfqpoint{4.498210in}{0.718526in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{4.502488in}{0.719992in}}%
\pgfpathlineto{\pgfqpoint{4.503625in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{4.505044in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{0.717293in}}%
\pgfpathlineto{\pgfqpoint{4.510722in}{0.712710in}}%
\pgfpathlineto{\pgfqpoint{4.513557in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{4.514979in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{4.516405in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{4.517823in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{4.520757in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{4.522175in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{4.524753in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{4.526172in}{0.710902in}}%
\pgfpathlineto{\pgfqpoint{4.527598in}{0.712742in}}%
\pgfpathlineto{\pgfqpoint{4.527598in}{0.712742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{3.981969in}{0.925387in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910796in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{0.928821in}{0.890427in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{0.947287in}{0.899645in}}%
\pgfpathlineto{\pgfqpoint{0.950932in}{0.901841in}}%
\pgfpathlineto{\pgfqpoint{0.958706in}{0.905224in}}%
\pgfpathlineto{\pgfqpoint{0.967242in}{0.910001in}}%
\pgfpathlineto{\pgfqpoint{0.975943in}{0.914052in}}%
\pgfpathlineto{\pgfqpoint{0.980324in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{0.984783in}{0.918853in}}%
\pgfpathlineto{\pgfqpoint{0.989117in}{0.921873in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{0.956059in}}%
\pgfpathlineto{\pgfqpoint{1.056558in}{0.958710in}}%
\pgfpathlineto{\pgfqpoint{1.061819in}{0.962417in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{0.967210in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.088778in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{1.107721in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{1.120991in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{1.012157in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{1.150287in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{1.173022in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.178996in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.222357in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{1.231144in}{1.070856in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{1.243246in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{1.247028in}{1.082471in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{1.260102in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.274568in}{1.096482in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{1.101183in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{1.306952in}{1.113175in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{1.358576in}{1.133477in}}%
\pgfpathlineto{\pgfqpoint{1.386881in}{1.139004in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{1.398188in}{1.143825in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{1.452893in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.458163in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{1.463441in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{1.486927in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.559984in}{1.182025in}}%
\pgfpathlineto{\pgfqpoint{1.607839in}{1.205053in}}%
\pgfpathlineto{\pgfqpoint{1.615333in}{1.209503in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.223836in}}%
\pgfpathlineto{\pgfqpoint{1.649169in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.235182in}}%
\pgfpathlineto{\pgfqpoint{1.665720in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{1.240431in}}%
\pgfpathlineto{\pgfqpoint{1.676437in}{1.245152in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.247305in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{1.258825in}}%
\pgfpathlineto{\pgfqpoint{1.700382in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{1.705700in}{1.265191in}}%
\pgfpathlineto{\pgfqpoint{1.717845in}{1.276259in}}%
\pgfpathlineto{\pgfqpoint{1.724111in}{1.281050in}}%
\pgfpathlineto{\pgfqpoint{1.758380in}{1.315891in}}%
\pgfpathlineto{\pgfqpoint{1.764289in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{1.324781in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{1.331370in}}%
\pgfpathlineto{\pgfqpoint{1.780456in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{1.800488in}{1.353882in}}%
\pgfpathlineto{\pgfqpoint{1.811787in}{1.362593in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{1.862325in}{1.399743in}}%
\pgfpathlineto{\pgfqpoint{1.915255in}{1.438445in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{1.444321in}}%
\pgfpathlineto{\pgfqpoint{1.930663in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{1.457454in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{2.003720in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{1.491598in}}%
\pgfpathlineto{\pgfqpoint{2.061654in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{2.079363in}{1.501624in}}%
\pgfpathlineto{\pgfqpoint{2.096677in}{1.506727in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{1.508538in}}%
\pgfpathlineto{\pgfqpoint{2.165482in}{1.508731in}}%
\pgfpathlineto{\pgfqpoint{2.184855in}{1.506307in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{2.245430in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{1.486428in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{1.477665in}}%
\pgfpathlineto{\pgfqpoint{2.337811in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{2.364048in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{2.385026in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.447334in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{2.442770in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{2.456642in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{2.471959in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{2.501097in}{1.410458in}}%
\pgfpathlineto{\pgfqpoint{2.514280in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{2.526434in}{1.399217in}}%
\pgfpathlineto{\pgfqpoint{2.548715in}{1.388139in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.382060in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{2.589002in}{1.360127in}}%
\pgfpathlineto{\pgfqpoint{2.625837in}{1.342804in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{1.336986in}}%
\pgfpathlineto{\pgfqpoint{2.665795in}{1.323013in}}%
\pgfpathlineto{\pgfqpoint{2.675635in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{2.686199in}{1.315981in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.310349in}}%
\pgfpathlineto{\pgfqpoint{2.723993in}{1.302741in}}%
\pgfpathlineto{\pgfqpoint{2.730454in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{2.743814in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{2.757113in}{1.292233in}}%
\pgfpathlineto{\pgfqpoint{2.763864in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{2.780128in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.789220in}{1.284650in}}%
\pgfpathlineto{\pgfqpoint{2.801202in}{1.282736in}}%
\pgfpathlineto{\pgfqpoint{2.814628in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{2.834824in}{1.277599in}}%
\pgfpathlineto{\pgfqpoint{2.860530in}{1.272696in}}%
\pgfpathlineto{\pgfqpoint{2.887649in}{1.272339in}}%
\pgfpathlineto{\pgfqpoint{2.902883in}{1.271770in}}%
\pgfpathlineto{\pgfqpoint{2.910695in}{1.272589in}}%
\pgfpathlineto{\pgfqpoint{2.925638in}{1.272278in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{2.949987in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{2.959768in}{1.272151in}}%
\pgfpathlineto{\pgfqpoint{2.970474in}{1.271078in}}%
\pgfpathlineto{\pgfqpoint{3.004025in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{3.032052in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{3.064818in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{3.075436in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{3.107978in}{1.273525in}}%
\pgfpathlineto{\pgfqpoint{3.118362in}{1.271650in}}%
\pgfpathlineto{\pgfqpoint{3.128928in}{1.268588in}}%
\pgfpathlineto{\pgfqpoint{3.139212in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{3.197568in}{1.259271in}}%
\pgfpathlineto{\pgfqpoint{3.228458in}{1.246233in}}%
\pgfpathlineto{\pgfqpoint{3.243992in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{3.251713in}{1.237449in}}%
\pgfpathlineto{\pgfqpoint{3.259590in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{3.291622in}{1.222959in}}%
\pgfpathlineto{\pgfqpoint{3.299186in}{1.218811in}}%
\pgfpathlineto{\pgfqpoint{3.314979in}{1.212302in}}%
\pgfpathlineto{\pgfqpoint{3.324145in}{1.207331in}}%
\pgfpathlineto{\pgfqpoint{3.333522in}{1.204270in}}%
\pgfpathlineto{\pgfqpoint{3.344011in}{1.197635in}}%
\pgfpathlineto{\pgfqpoint{3.357766in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{3.371469in}{1.185244in}}%
\pgfpathlineto{\pgfqpoint{3.385778in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{3.399033in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{3.420871in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{1.146470in}}%
\pgfpathlineto{\pgfqpoint{3.468858in}{1.128445in}}%
\pgfpathlineto{\pgfqpoint{3.482636in}{1.121144in}}%
\pgfpathlineto{\pgfqpoint{3.496451in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{3.511489in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{3.541079in}{1.090111in}}%
\pgfpathlineto{\pgfqpoint{3.558833in}{1.083339in}}%
\pgfpathlineto{\pgfqpoint{3.578639in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{3.599357in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{3.633788in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{3.670472in}{1.063106in}}%
\pgfpathlineto{\pgfqpoint{3.680728in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{3.706535in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{3.714613in}{1.051666in}}%
\pgfpathlineto{\pgfqpoint{3.722722in}{1.051420in}}%
\pgfpathlineto{\pgfqpoint{3.729774in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{3.748425in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{3.759559in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{1.037997in}}%
\pgfpathlineto{\pgfqpoint{3.782256in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{3.794245in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{3.811640in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{3.836071in}{1.024779in}}%
\pgfpathlineto{\pgfqpoint{3.845073in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{3.861260in}{1.024142in}}%
\pgfpathlineto{\pgfqpoint{3.867546in}{1.021271in}}%
\pgfpathlineto{\pgfqpoint{3.873385in}{1.020441in}}%
\pgfpathlineto{\pgfqpoint{3.879332in}{1.017506in}}%
\pgfpathlineto{\pgfqpoint{3.885307in}{1.013824in}}%
\pgfpathlineto{\pgfqpoint{3.891304in}{1.011649in}}%
\pgfpathlineto{\pgfqpoint{3.928735in}{0.994858in}}%
\pgfpathlineto{\pgfqpoint{3.939532in}{0.988613in}}%
\pgfpathlineto{\pgfqpoint{3.944720in}{0.986363in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{0.985847in}}%
\pgfpathlineto{\pgfqpoint{3.955364in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{3.960121in}{0.982553in}}%
\pgfpathlineto{\pgfqpoint{3.964982in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{3.969200in}{0.980545in}}%
\pgfpathlineto{\pgfqpoint{3.973392in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{3.977855in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{4.000192in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{4.014064in}{0.965765in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{0.965269in}}%
\pgfpathlineto{\pgfqpoint{4.029709in}{0.962362in}}%
\pgfpathlineto{\pgfqpoint{4.040002in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{4.061007in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{4.070879in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{4.080693in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{4.090741in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{4.095721in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{4.127286in}{0.922644in}}%
\pgfpathlineto{\pgfqpoint{4.148750in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{4.158602in}{0.909345in}}%
\pgfpathlineto{\pgfqpoint{4.183031in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{4.212276in}{0.890320in}}%
\pgfpathlineto{\pgfqpoint{4.232833in}{0.884301in}}%
\pgfpathlineto{\pgfqpoint{4.237091in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{4.245400in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{4.264425in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{4.282394in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{4.291296in}{0.861727in}}%
\pgfpathlineto{\pgfqpoint{4.295704in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{4.316415in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{4.327442in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{4.331367in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{4.335522in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{4.339397in}{0.836397in}}%
\pgfpathlineto{\pgfqpoint{4.353790in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{4.362649in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{4.366798in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{4.374639in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{4.379304in}{0.814274in}}%
\pgfpathlineto{\pgfqpoint{4.384591in}{0.811559in}}%
\pgfpathlineto{\pgfqpoint{4.404978in}{0.804132in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{4.428279in}{0.798040in}}%
\pgfpathlineto{\pgfqpoint{4.435825in}{0.795077in}}%
\pgfpathlineto{\pgfqpoint{4.451137in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{4.458406in}{0.793300in}}%
\pgfpathlineto{\pgfqpoint{4.473367in}{0.787970in}}%
\pgfpathlineto{\pgfqpoint{4.482680in}{0.786236in}}%
\pgfpathlineto{\pgfqpoint{4.510161in}{0.776903in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{0.774128in}}%
\pgfpathlineto{\pgfqpoint{4.529001in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{4.529001in}{0.774381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.594226in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.594226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_11a_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956835in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.956835in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956835in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531347in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.531347in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531347in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105859in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105859in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680371in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680371in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254883in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.254883in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254883in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829395in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.829395in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829395in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403906in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.403906in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403906in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735928in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.803214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.750408in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.377726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=1.324920in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.952238in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.952238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=1.899432in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.526750in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.526750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=2.473943in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.101262in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.101262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=3.048455in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.675774in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.675774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=3.622967in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.250286in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.250286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=4.197479in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=2.486920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105859in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{2.107311in}{0.820279in}}%
\pgfpathlineto{\pgfqpoint{2.110249in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{2.113451in}{0.861747in}}%
\pgfpathlineto{\pgfqpoint{2.118796in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{2.125440in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{2.134763in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{2.145342in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{2.175528in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{2.193166in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{1.363479in}}%
\pgfpathlineto{\pgfqpoint{2.339520in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{2.359670in}{1.542819in}}%
\pgfpathlineto{\pgfqpoint{2.453826in}{1.799191in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{2.539514in}{2.030329in}}%
\pgfpathlineto{\pgfqpoint{2.621643in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{2.649634in}{2.335927in}}%
\pgfpathlineto{\pgfqpoint{2.690237in}{2.450094in}}%
\pgfpathlineto{\pgfqpoint{2.724348in}{2.544579in}}%
\pgfpathlineto{\pgfqpoint{2.871891in}{2.957873in}}%
\pgfpathlineto{\pgfqpoint{2.907149in}{3.052492in}}%
\pgfpathlineto{\pgfqpoint{2.925557in}{3.099838in}}%
\pgfpathlineto{\pgfqpoint{2.980859in}{3.234867in}}%
\pgfpathlineto{\pgfqpoint{3.008087in}{3.297988in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{3.536974in}}%
\pgfpathlineto{\pgfqpoint{3.163853in}{3.652853in}}%
\pgfpathlineto{\pgfqpoint{3.186126in}{3.706771in}}%
\pgfpathlineto{\pgfqpoint{3.233617in}{3.823384in}}%
\pgfpathlineto{\pgfqpoint{3.266746in}{3.907111in}}%
\pgfpathlineto{\pgfqpoint{3.313359in}{4.028036in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{4.170625in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{4.170625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105861in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.811256in}}%
\pgfpathlineto{\pgfqpoint{2.106787in}{0.820416in}}%
\pgfpathlineto{\pgfqpoint{2.107559in}{0.829489in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.856059in}}%
\pgfpathlineto{\pgfqpoint{2.113060in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{0.879811in}}%
\pgfpathlineto{\pgfqpoint{2.116246in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{2.118511in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{2.125944in}{0.933223in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{2.130084in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{2.136047in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{2.151966in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{2.163098in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{2.171588in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{2.186525in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{2.189082in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{2.200244in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{2.203381in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{2.208721in}{1.212382in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{1.220240in}}%
\pgfpathlineto{\pgfqpoint{2.213577in}{1.225554in}}%
\pgfpathlineto{\pgfqpoint{2.227848in}{1.267110in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{1.357978in}}%
\pgfpathlineto{\pgfqpoint{2.275615in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{2.279813in}{1.440701in}}%
\pgfpathlineto{\pgfqpoint{2.281932in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{2.292396in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{2.299833in}{1.512335in}}%
\pgfpathlineto{\pgfqpoint{2.310256in}{1.547456in}}%
\pgfpathlineto{\pgfqpoint{2.311002in}{1.552308in}}%
\pgfpathlineto{\pgfqpoint{2.325546in}{1.602145in}}%
\pgfpathlineto{\pgfqpoint{2.352570in}{1.698865in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{1.721684in}}%
\pgfpathlineto{\pgfqpoint{2.367751in}{1.747915in}}%
\pgfpathlineto{\pgfqpoint{2.371840in}{1.758958in}}%
\pgfpathlineto{\pgfqpoint{2.375648in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{2.389619in}{1.810100in}}%
\pgfpathlineto{\pgfqpoint{2.391600in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{1.824826in}}%
\pgfpathlineto{\pgfqpoint{2.404562in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{2.409232in}{1.874809in}}%
\pgfpathlineto{\pgfqpoint{2.413916in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.915089in}}%
\pgfpathlineto{\pgfqpoint{2.424837in}{1.927693in}}%
\pgfpathlineto{\pgfqpoint{2.432762in}{1.952399in}}%
\pgfpathlineto{\pgfqpoint{2.437021in}{1.965356in}}%
\pgfpathlineto{\pgfqpoint{2.445885in}{1.996195in}}%
\pgfpathlineto{\pgfqpoint{2.448675in}{2.007722in}}%
\pgfpathlineto{\pgfqpoint{2.456741in}{2.036796in}}%
\pgfpathlineto{\pgfqpoint{2.461944in}{2.051939in}}%
\pgfpathlineto{\pgfqpoint{2.468183in}{2.072666in}}%
\pgfpathlineto{\pgfqpoint{2.474399in}{2.092248in}}%
\pgfpathlineto{\pgfqpoint{2.490323in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{2.495247in}{2.170996in}}%
\pgfpathlineto{\pgfqpoint{2.503503in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{2.504640in}{2.206664in}}%
\pgfpathlineto{\pgfqpoint{2.506386in}{2.214049in}}%
\pgfpathlineto{\pgfqpoint{2.508300in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{2.515000in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.518564in}{2.262724in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{2.280626in}}%
\pgfpathlineto{\pgfqpoint{2.524458in}{2.287293in}}%
\pgfpathlineto{\pgfqpoint{2.526018in}{2.293913in}}%
\pgfpathlineto{\pgfqpoint{2.528948in}{2.308288in}}%
\pgfpathlineto{\pgfqpoint{2.531544in}{2.321236in}}%
\pgfpathlineto{\pgfqpoint{2.533287in}{2.328747in}}%
\pgfpathlineto{\pgfqpoint{2.537718in}{2.352534in}}%
\pgfpathlineto{\pgfqpoint{2.550286in}{2.396184in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{2.554763in}{2.408761in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{2.430891in}}%
\pgfpathlineto{\pgfqpoint{2.565686in}{2.442307in}}%
\pgfpathlineto{\pgfqpoint{2.569483in}{2.453747in}}%
\pgfpathlineto{\pgfqpoint{2.572015in}{2.460973in}}%
\pgfpathlineto{\pgfqpoint{2.574250in}{2.466773in}}%
\pgfpathlineto{\pgfqpoint{2.577200in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{2.582263in}{2.486751in}}%
\pgfpathlineto{\pgfqpoint{2.584835in}{2.493184in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{2.509335in}}%
\pgfpathlineto{\pgfqpoint{2.594336in}{2.521624in}}%
\pgfpathlineto{\pgfqpoint{2.595734in}{2.527874in}}%
\pgfpathlineto{\pgfqpoint{2.597180in}{2.535121in}}%
\pgfpathlineto{\pgfqpoint{2.599894in}{2.542730in}}%
\pgfpathlineto{\pgfqpoint{2.610467in}{2.589043in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{2.602969in}}%
\pgfpathlineto{\pgfqpoint{2.615420in}{2.609046in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{2.729246in}}%
\pgfpathlineto{\pgfqpoint{2.651896in}{2.759247in}}%
\pgfpathlineto{\pgfqpoint{2.662786in}{2.798419in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{2.931659in}}%
\pgfpathlineto{\pgfqpoint{2.721624in}{2.955936in}}%
\pgfpathlineto{\pgfqpoint{2.723045in}{2.960093in}}%
\pgfpathlineto{\pgfqpoint{2.726692in}{2.967898in}}%
\pgfpathlineto{\pgfqpoint{2.729799in}{2.975846in}}%
\pgfpathlineto{\pgfqpoint{2.731941in}{2.980280in}}%
\pgfpathlineto{\pgfqpoint{2.735570in}{2.990169in}}%
\pgfpathlineto{\pgfqpoint{2.750776in}{3.028544in}}%
\pgfpathlineto{\pgfqpoint{2.763924in}{3.060774in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{3.127915in}}%
\pgfpathlineto{\pgfqpoint{2.796955in}{3.138318in}}%
\pgfpathlineto{\pgfqpoint{2.843296in}{3.243082in}}%
\pgfpathlineto{\pgfqpoint{2.850655in}{3.264538in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{3.290461in}}%
\pgfpathlineto{\pgfqpoint{2.865590in}{3.304013in}}%
\pgfpathlineto{\pgfqpoint{2.880142in}{3.333044in}}%
\pgfpathlineto{\pgfqpoint{2.884643in}{3.346147in}}%
\pgfpathlineto{\pgfqpoint{2.908306in}{3.397672in}}%
\pgfpathlineto{\pgfqpoint{2.919491in}{3.420946in}}%
\pgfpathlineto{\pgfqpoint{2.924548in}{3.433176in}}%
\pgfpathlineto{\pgfqpoint{2.941894in}{3.468015in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.480636in}}%
\pgfpathlineto{\pgfqpoint{2.954062in}{3.493083in}}%
\pgfpathlineto{\pgfqpoint{2.959339in}{3.504803in}}%
\pgfpathlineto{\pgfqpoint{2.965262in}{3.516187in}}%
\pgfpathlineto{\pgfqpoint{2.974644in}{3.536756in}}%
\pgfpathlineto{\pgfqpoint{2.979960in}{3.546347in}}%
\pgfpathlineto{\pgfqpoint{2.992088in}{3.572463in}}%
\pgfpathlineto{\pgfqpoint{3.003190in}{3.595392in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{3.630382in}}%
\pgfpathlineto{\pgfqpoint{3.040288in}{3.681501in}}%
\pgfpathlineto{\pgfqpoint{3.053359in}{3.711533in}}%
\pgfpathlineto{\pgfqpoint{3.067531in}{3.747562in}}%
\pgfpathlineto{\pgfqpoint{3.074768in}{3.763599in}}%
\pgfpathlineto{\pgfqpoint{3.080475in}{3.777451in}}%
\pgfpathlineto{\pgfqpoint{3.084900in}{3.787970in}}%
\pgfpathlineto{\pgfqpoint{3.090282in}{3.801025in}}%
\pgfpathlineto{\pgfqpoint{3.097580in}{3.817306in}}%
\pgfpathlineto{\pgfqpoint{3.107383in}{3.840143in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{3.854603in}}%
\pgfpathlineto{\pgfqpoint{3.117885in}{3.864896in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{3.908080in}}%
\pgfpathlineto{\pgfqpoint{3.138947in}{3.915138in}}%
\pgfpathlineto{\pgfqpoint{3.149574in}{3.940684in}}%
\pgfpathlineto{\pgfqpoint{3.153400in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{3.158386in}{3.962506in}}%
\pgfpathlineto{\pgfqpoint{3.166039in}{3.981301in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{3.990852in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{4.038175in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{4.038175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_a_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242169in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.242169in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242169in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836161in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.836161in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836161in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430152in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.430152in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430152in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024144in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.024144in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024144in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618136in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.618136in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618136in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212127in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.212127in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212127in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735928in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.852085in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.852085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.799278in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.446076in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.446076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=1.393270in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.040068in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.040068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=1.987261in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.634060in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.634060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=2.581253in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.228051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=3.175245in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.822043in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.822043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=3.769236in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=2.486920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430152in}{0.852085in}}%
\pgfpathlineto{\pgfqpoint{2.431211in}{0.959565in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{2.440516in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{2.441119in}{1.306560in}}%
\pgfpathlineto{\pgfqpoint{2.440548in}{1.350227in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{1.383851in}}%
\pgfpathlineto{\pgfqpoint{2.436848in}{1.418131in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{1.452661in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{2.423099in}{1.523094in}}%
\pgfpathlineto{\pgfqpoint{2.415792in}{1.558721in}}%
\pgfpathlineto{\pgfqpoint{2.409975in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{2.399872in}{1.618553in}}%
\pgfpathlineto{\pgfqpoint{2.388160in}{1.654543in}}%
\pgfpathlineto{\pgfqpoint{2.379388in}{1.678342in}}%
\pgfpathlineto{\pgfqpoint{2.364835in}{1.713751in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{1.748834in}}%
\pgfpathlineto{\pgfqpoint{2.336990in}{1.771873in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{2.304601in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{2.290418in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{2.267887in}{1.882502in}}%
\pgfpathlineto{\pgfqpoint{2.252139in}{1.903575in}}%
\pgfpathlineto{\pgfqpoint{2.235705in}{1.924298in}}%
\pgfpathlineto{\pgfqpoint{2.209991in}{1.954814in}}%
\pgfpathlineto{\pgfqpoint{2.174174in}{1.994834in}}%
\pgfpathlineto{\pgfqpoint{2.146277in}{2.024175in}}%
\pgfpathlineto{\pgfqpoint{2.117385in}{2.053137in}}%
\pgfpathlineto{\pgfqpoint{2.077678in}{2.091164in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.157069in}}%
\pgfpathlineto{\pgfqpoint{1.954720in}{2.203827in}}%
\pgfpathlineto{\pgfqpoint{1.614618in}{2.506674in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{2.595726in}}%
\pgfpathlineto{\pgfqpoint{1.439387in}{2.665844in}}%
\pgfpathlineto{\pgfqpoint{1.375205in}{2.725956in}}%
\pgfpathlineto{\pgfqpoint{1.321818in}{2.776849in}}%
\pgfpathlineto{\pgfqpoint{1.270422in}{2.827151in}}%
\pgfpathlineto{\pgfqpoint{1.229111in}{2.869284in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{2.902587in}}%
\pgfpathlineto{\pgfqpoint{1.167561in}{2.936078in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{2.970204in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{3.005087in}}%
\pgfpathlineto{\pgfqpoint{1.090404in}{3.031806in}}%
\pgfpathlineto{\pgfqpoint{1.070970in}{3.059174in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{3.096166in}}%
\pgfpathlineto{\pgfqpoint{1.029803in}{3.124494in}}%
\pgfpathlineto{\pgfqpoint{1.014416in}{3.153165in}}%
\pgfpathlineto{\pgfqpoint{1.004998in}{3.172442in}}%
\pgfpathlineto{\pgfqpoint{0.992240in}{3.201653in}}%
\pgfpathlineto{\pgfqpoint{0.980915in}{3.231191in}}%
\pgfpathlineto{\pgfqpoint{0.974222in}{3.250953in}}%
\pgfpathlineto{\pgfqpoint{0.965561in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{0.958356in}{3.310452in}}%
\pgfpathlineto{\pgfqpoint{0.952376in}{3.340018in}}%
\pgfpathlineto{\pgfqpoint{0.947813in}{3.369868in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{3.399565in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{3.429271in}}%
\pgfpathlineto{\pgfqpoint{0.941342in}{3.458942in}}%
\pgfpathlineto{\pgfqpoint{0.941815in}{3.488930in}}%
\pgfpathlineto{\pgfqpoint{0.943593in}{3.518942in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{3.559271in}}%
\pgfpathlineto{\pgfqpoint{0.952335in}{3.589402in}}%
\pgfpathlineto{\pgfqpoint{0.958354in}{3.619527in}}%
\pgfpathlineto{\pgfqpoint{0.965498in}{3.649139in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{3.668572in}}%
\pgfpathlineto{\pgfqpoint{0.980957in}{3.697392in}}%
\pgfpathlineto{\pgfqpoint{0.992034in}{3.725701in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{3.744174in}}%
\pgfpathlineto{\pgfqpoint{1.013613in}{3.771102in}}%
\pgfpathlineto{\pgfqpoint{1.028246in}{3.797444in}}%
\pgfpathlineto{\pgfqpoint{1.038808in}{3.814469in}}%
\pgfpathlineto{\pgfqpoint{1.055930in}{3.839299in}}%
\pgfpathlineto{\pgfqpoint{1.073805in}{3.863269in}}%
\pgfpathlineto{\pgfqpoint{1.086533in}{3.878796in}}%
\pgfpathlineto{\pgfqpoint{1.106708in}{3.901415in}}%
\pgfpathlineto{\pgfqpoint{1.127483in}{3.923190in}}%
\pgfpathlineto{\pgfqpoint{1.149547in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{1.172825in}{3.964476in}}%
\pgfpathlineto{\pgfqpoint{1.197541in}{3.983544in}}%
\pgfpathlineto{\pgfqpoint{1.222953in}{4.001443in}}%
\pgfpathlineto{\pgfqpoint{1.240844in}{4.012873in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{4.028683in}}%
\pgfpathlineto{\pgfqpoint{1.297610in}{4.043385in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{4.056883in}}%
\pgfpathlineto{\pgfqpoint{1.348360in}{4.065101in}}%
\pgfpathlineto{\pgfqpoint{1.379589in}{4.076169in}}%
\pgfpathlineto{\pgfqpoint{1.411225in}{4.086047in}}%
\pgfpathlineto{\pgfqpoint{1.443311in}{4.094427in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{4.101486in}}%
\pgfpathlineto{\pgfqpoint{1.508184in}{4.107357in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{4.112043in}}%
\pgfpathlineto{\pgfqpoint{1.573886in}{4.115710in}}%
\pgfpathlineto{\pgfqpoint{1.606840in}{4.118568in}}%
\pgfpathlineto{\pgfqpoint{1.639775in}{4.120418in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{4.121611in}}%
\pgfpathlineto{\pgfqpoint{1.726986in}{4.121656in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{4.120365in}}%
\pgfpathlineto{\pgfqpoint{1.846091in}{4.117485in}}%
\pgfpathlineto{\pgfqpoint{1.899419in}{4.113904in}}%
\pgfpathlineto{\pgfqpoint{2.131860in}{4.096894in}}%
\pgfpathlineto{\pgfqpoint{2.307724in}{4.081807in}}%
\pgfpathlineto{\pgfqpoint{2.546852in}{4.058923in}}%
\pgfpathlineto{\pgfqpoint{2.672598in}{4.045973in}}%
\pgfpathlineto{\pgfqpoint{3.706116in}{3.936812in}}%
\pgfpathlineto{\pgfqpoint{3.755057in}{3.931115in}}%
\pgfpathlineto{\pgfqpoint{3.961980in}{3.908836in}}%
\pgfpathlineto{\pgfqpoint{4.091047in}{3.894558in}}%
\pgfpathlineto{\pgfqpoint{4.140945in}{3.888614in}}%
\pgfpathlineto{\pgfqpoint{4.211028in}{3.879938in}}%
\pgfpathlineto{\pgfqpoint{4.340707in}{3.865096in}}%
\pgfpathlineto{\pgfqpoint{4.496217in}{3.845924in}}%
\pgfpathlineto{\pgfqpoint{4.530539in}{3.841826in}}%
\pgfpathlineto{\pgfqpoint{4.530539in}{3.841826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430138in}{0.855050in}}%
\pgfpathlineto{\pgfqpoint{2.429961in}{0.872994in}}%
\pgfpathlineto{\pgfqpoint{2.430918in}{0.985622in}}%
\pgfpathlineto{\pgfqpoint{2.432108in}{1.035899in}}%
\pgfpathlineto{\pgfqpoint{2.431700in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{2.431533in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{2.431196in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{2.431928in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{2.431769in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{2.430953in}{1.188368in}}%
\pgfpathlineto{\pgfqpoint{2.430760in}{1.199239in}}%
\pgfpathlineto{\pgfqpoint{2.431685in}{1.209701in}}%
\pgfpathlineto{\pgfqpoint{2.431688in}{1.228132in}}%
\pgfpathlineto{\pgfqpoint{2.432858in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{2.433597in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{1.307228in}}%
\pgfpathlineto{\pgfqpoint{2.432701in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{1.373044in}}%
\pgfpathlineto{\pgfqpoint{2.426941in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{2.424514in}{1.411000in}}%
\pgfpathlineto{\pgfqpoint{2.423564in}{1.424133in}}%
\pgfpathlineto{\pgfqpoint{2.420756in}{1.435004in}}%
\pgfpathlineto{\pgfqpoint{2.418544in}{1.449489in}}%
\pgfpathlineto{\pgfqpoint{2.412582in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{2.410699in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{2.405511in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{2.403343in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{2.400779in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.399658in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.398429in}{1.549017in}}%
\pgfpathlineto{\pgfqpoint{2.393256in}{1.577207in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{1.623021in}}%
\pgfpathlineto{\pgfqpoint{2.372906in}{1.655411in}}%
\pgfpathlineto{\pgfqpoint{2.364429in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{2.356068in}{1.700941in}}%
\pgfpathlineto{\pgfqpoint{2.331602in}{1.758139in}}%
\pgfpathlineto{\pgfqpoint{2.328792in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{2.326706in}{1.769685in}}%
\pgfpathlineto{\pgfqpoint{2.319352in}{1.784856in}}%
\pgfpathlineto{\pgfqpoint{2.310863in}{1.800052in}}%
\pgfpathlineto{\pgfqpoint{2.301812in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.285411in}{1.842661in}}%
\pgfpathlineto{\pgfqpoint{2.264109in}{1.872826in}}%
\pgfpathlineto{\pgfqpoint{2.256121in}{1.883802in}}%
\pgfpathlineto{\pgfqpoint{2.249444in}{1.892880in}}%
\pgfpathlineto{\pgfqpoint{2.245014in}{1.899398in}}%
\pgfpathlineto{\pgfqpoint{2.215255in}{1.938662in}}%
\pgfpathlineto{\pgfqpoint{2.201849in}{1.954783in}}%
\pgfpathlineto{\pgfqpoint{2.192796in}{1.965461in}}%
\pgfpathlineto{\pgfqpoint{2.185725in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{2.169978in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{2.154475in}{2.010569in}}%
\pgfpathlineto{\pgfqpoint{2.137110in}{2.030576in}}%
\pgfpathlineto{\pgfqpoint{2.068410in}{2.107003in}}%
\pgfpathlineto{\pgfqpoint{2.006015in}{2.173277in}}%
\pgfpathlineto{\pgfqpoint{1.996018in}{2.184048in}}%
\pgfpathlineto{\pgfqpoint{1.981436in}{2.199654in}}%
\pgfpathlineto{\pgfqpoint{1.950098in}{2.232087in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{2.246817in}}%
\pgfpathlineto{\pgfqpoint{1.929990in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{2.287815in}}%
\pgfpathlineto{\pgfqpoint{1.856194in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{1.851356in}{2.339389in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{2.355550in}}%
\pgfpathlineto{\pgfqpoint{1.822828in}{2.370001in}}%
\pgfpathlineto{\pgfqpoint{1.816778in}{2.376200in}}%
\pgfpathlineto{\pgfqpoint{1.788310in}{2.405990in}}%
\pgfpathlineto{\pgfqpoint{1.726207in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{1.673539in}{2.532376in}}%
\pgfpathlineto{\pgfqpoint{1.664822in}{2.542325in}}%
\pgfpathlineto{\pgfqpoint{1.598170in}{2.616321in}}%
\pgfpathlineto{\pgfqpoint{1.575383in}{2.640400in}}%
\pgfpathlineto{\pgfqpoint{1.563372in}{2.653130in}}%
\pgfpathlineto{\pgfqpoint{1.553967in}{2.663195in}}%
\pgfpathlineto{\pgfqpoint{1.539296in}{2.678669in}}%
\pgfpathlineto{\pgfqpoint{1.510060in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{1.446666in}{2.780987in}}%
\pgfpathlineto{\pgfqpoint{1.394034in}{2.847427in}}%
\pgfpathlineto{\pgfqpoint{1.349712in}{2.911448in}}%
\pgfpathlineto{\pgfqpoint{1.330626in}{2.941298in}}%
\pgfpathlineto{\pgfqpoint{1.315267in}{2.967399in}}%
\pgfpathlineto{\pgfqpoint{1.304065in}{2.988785in}}%
\pgfpathlineto{\pgfqpoint{1.284515in}{3.028475in}}%
\pgfpathlineto{\pgfqpoint{1.275103in}{3.053058in}}%
\pgfpathlineto{\pgfqpoint{1.266000in}{3.081609in}}%
\pgfpathlineto{\pgfqpoint{1.262671in}{3.095077in}}%
\pgfpathlineto{\pgfqpoint{1.257934in}{3.118921in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{3.128677in}}%
\pgfpathlineto{\pgfqpoint{1.249926in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{1.246740in}{3.222402in}}%
\pgfpathlineto{\pgfqpoint{1.246769in}{3.238395in}}%
\pgfpathlineto{\pgfqpoint{1.247560in}{3.270100in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{3.289989in}}%
\pgfpathlineto{\pgfqpoint{1.250126in}{3.313755in}}%
\pgfpathlineto{\pgfqpoint{1.251297in}{3.322240in}}%
\pgfpathlineto{\pgfqpoint{1.254998in}{3.344672in}}%
\pgfpathlineto{\pgfqpoint{1.261071in}{3.376446in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{3.418960in}}%
\pgfpathlineto{\pgfqpoint{1.275309in}{3.431135in}}%
\pgfpathlineto{\pgfqpoint{1.284087in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{1.304783in}{3.512903in}}%
\pgfpathlineto{\pgfqpoint{1.310185in}{3.523951in}}%
\pgfpathlineto{\pgfqpoint{1.320669in}{3.545048in}}%
\pgfpathlineto{\pgfqpoint{1.331719in}{3.562449in}}%
\pgfpathlineto{\pgfqpoint{1.334363in}{3.566971in}}%
\pgfpathlineto{\pgfqpoint{1.348110in}{3.586668in}}%
\pgfpathlineto{\pgfqpoint{1.372522in}{3.621150in}}%
\pgfpathlineto{\pgfqpoint{1.382069in}{3.630757in}}%
\pgfpathlineto{\pgfqpoint{1.388541in}{3.639930in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{3.671898in}}%
\pgfpathlineto{\pgfqpoint{1.423620in}{3.675799in}}%
\pgfpathlineto{\pgfqpoint{1.433210in}{3.685505in}}%
\pgfpathlineto{\pgfqpoint{1.442427in}{3.693636in}}%
\pgfpathlineto{\pgfqpoint{1.451639in}{3.700920in}}%
\pgfpathlineto{\pgfqpoint{1.457181in}{3.704070in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{3.706958in}}%
\pgfpathlineto{\pgfqpoint{1.464613in}{3.707067in}}%
\pgfpathlineto{\pgfqpoint{1.501417in}{3.730966in}}%
\pgfpathlineto{\pgfqpoint{1.506398in}{3.733042in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{3.736792in}}%
\pgfpathlineto{\pgfqpoint{1.514460in}{3.737950in}}%
\pgfpathlineto{\pgfqpoint{1.531534in}{3.748921in}}%
\pgfpathlineto{\pgfqpoint{1.558049in}{3.763732in}}%
\pgfpathlineto{\pgfqpoint{1.585900in}{3.777195in}}%
\pgfpathlineto{\pgfqpoint{1.598535in}{3.783258in}}%
\pgfpathlineto{\pgfqpoint{1.607098in}{3.787306in}}%
\pgfpathlineto{\pgfqpoint{1.615001in}{3.790228in}}%
\pgfpathlineto{\pgfqpoint{1.636611in}{3.798587in}}%
\pgfpathlineto{\pgfqpoint{1.642636in}{3.800723in}}%
\pgfpathlineto{\pgfqpoint{1.650318in}{3.803548in}}%
\pgfpathlineto{\pgfqpoint{1.685926in}{3.815375in}}%
\pgfpathlineto{\pgfqpoint{1.717464in}{3.823725in}}%
\pgfpathlineto{\pgfqpoint{1.755521in}{3.830615in}}%
\pgfpathlineto{\pgfqpoint{1.765836in}{3.831713in}}%
\pgfpathlineto{\pgfqpoint{1.810294in}{3.836497in}}%
\pgfpathlineto{\pgfqpoint{1.831900in}{3.836781in}}%
\pgfpathlineto{\pgfqpoint{1.858316in}{3.836479in}}%
\pgfpathlineto{\pgfqpoint{1.860739in}{3.836922in}}%
\pgfpathlineto{\pgfqpoint{1.908796in}{3.834434in}}%
\pgfpathlineto{\pgfqpoint{1.928131in}{3.833884in}}%
\pgfpathlineto{\pgfqpoint{1.966371in}{3.832600in}}%
\pgfpathlineto{\pgfqpoint{2.003397in}{3.829160in}}%
\pgfpathlineto{\pgfqpoint{2.020077in}{3.828179in}}%
\pgfpathlineto{\pgfqpoint{2.049941in}{3.825289in}}%
\pgfpathlineto{\pgfqpoint{2.158774in}{3.812327in}}%
\pgfpathlineto{\pgfqpoint{2.168306in}{3.811009in}}%
\pgfpathlineto{\pgfqpoint{2.212992in}{3.804951in}}%
\pgfpathlineto{\pgfqpoint{2.230925in}{3.801945in}}%
\pgfpathlineto{\pgfqpoint{2.264542in}{3.797493in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{3.781176in}}%
\pgfpathlineto{\pgfqpoint{2.376705in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{2.379373in}{3.780347in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{3.770829in}}%
\pgfpathlineto{\pgfqpoint{2.453197in}{3.768988in}}%
\pgfpathlineto{\pgfqpoint{2.462033in}{3.767837in}}%
\pgfpathlineto{\pgfqpoint{2.469713in}{3.766404in}}%
\pgfpathlineto{\pgfqpoint{2.498957in}{3.762394in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{3.759444in}}%
\pgfpathlineto{\pgfqpoint{2.524264in}{3.758160in}}%
\pgfpathlineto{\pgfqpoint{2.534059in}{3.756406in}}%
\pgfpathlineto{\pgfqpoint{2.561062in}{3.752504in}}%
\pgfpathlineto{\pgfqpoint{2.576142in}{3.750715in}}%
\pgfpathlineto{\pgfqpoint{2.590200in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{2.639094in}{3.740580in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{3.731658in}}%
\pgfpathlineto{\pgfqpoint{2.689698in}{3.730218in}}%
\pgfpathlineto{\pgfqpoint{2.703641in}{3.727342in}}%
\pgfpathlineto{\pgfqpoint{2.741672in}{3.718632in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{3.712842in}}%
\pgfpathlineto{\pgfqpoint{2.776221in}{3.709877in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{3.701276in}}%
\pgfpathlineto{\pgfqpoint{2.831573in}{3.698440in}}%
\pgfpathlineto{\pgfqpoint{2.854552in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{3.675431in}}%
\pgfpathlineto{\pgfqpoint{3.042378in}{3.666176in}}%
\pgfpathlineto{\pgfqpoint{3.068400in}{3.662788in}}%
\pgfpathlineto{\pgfqpoint{3.073158in}{3.662376in}}%
\pgfpathlineto{\pgfqpoint{3.181987in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{3.235809in}{3.638116in}}%
\pgfpathlineto{\pgfqpoint{3.287086in}{3.630264in}}%
\pgfpathlineto{\pgfqpoint{3.313183in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{3.325712in}{3.624084in}}%
\pgfpathlineto{\pgfqpoint{3.336786in}{3.623231in}}%
\pgfpathlineto{\pgfqpoint{3.359061in}{3.619400in}}%
\pgfpathlineto{\pgfqpoint{3.388578in}{3.615080in}}%
\pgfpathlineto{\pgfqpoint{3.427727in}{3.608830in}}%
\pgfpathlineto{\pgfqpoint{3.435731in}{3.607399in}}%
\pgfpathlineto{\pgfqpoint{3.451574in}{3.605480in}}%
\pgfpathlineto{\pgfqpoint{3.472318in}{3.601972in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{3.599062in}}%
\pgfpathlineto{\pgfqpoint{3.497378in}{3.598090in}}%
\pgfpathlineto{\pgfqpoint{3.511259in}{3.596621in}}%
\pgfpathlineto{\pgfqpoint{3.601406in}{3.582696in}}%
\pgfpathlineto{\pgfqpoint{3.623536in}{3.578510in}}%
\pgfpathlineto{\pgfqpoint{3.635035in}{3.577110in}}%
\pgfpathlineto{\pgfqpoint{3.665790in}{3.572031in}}%
\pgfpathlineto{\pgfqpoint{3.690693in}{3.569037in}}%
\pgfpathlineto{\pgfqpoint{3.708488in}{3.565931in}}%
\pgfpathlineto{\pgfqpoint{3.725310in}{3.563493in}}%
\pgfpathlineto{\pgfqpoint{3.752561in}{3.560383in}}%
\pgfpathlineto{\pgfqpoint{3.762935in}{3.558157in}}%
\pgfpathlineto{\pgfqpoint{3.773196in}{3.557472in}}%
\pgfpathlineto{\pgfqpoint{3.808857in}{3.551352in}}%
\pgfpathlineto{\pgfqpoint{3.824539in}{3.548632in}}%
\pgfpathlineto{\pgfqpoint{3.842786in}{3.546522in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{3.537812in}}%
\pgfpathlineto{\pgfqpoint{3.910370in}{3.535279in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{3.523209in}}%
\pgfpathlineto{\pgfqpoint{4.010400in}{3.518163in}}%
\pgfpathlineto{\pgfqpoint{4.208745in}{3.484748in}}%
\pgfpathlineto{\pgfqpoint{4.279420in}{3.472749in}}%
\pgfpathlineto{\pgfqpoint{4.347229in}{3.463257in}}%
\pgfpathlineto{\pgfqpoint{4.429592in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{4.434746in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{4.444437in}{3.447581in}}%
\pgfpathlineto{\pgfqpoint{4.487514in}{3.440847in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{3.438072in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{3.438072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_b_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984077in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{0.984077in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521194in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{1.521194in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058311in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{2.058311in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595427in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132544in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{3.132544in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669661in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{3.669661in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206778in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.206778in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743894in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.743894in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.901112in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.901112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=3.848306in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.328747in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{4.328747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=4.275940in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.756382in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{4.756382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=4.703575in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=4.188140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984077in}{4.756382in}}%
\pgfpathlineto{\pgfqpoint{1.037781in}{4.758826in}}%
\pgfpathlineto{\pgfqpoint{1.064637in}{4.756562in}}%
\pgfpathlineto{\pgfqpoint{1.091489in}{4.754956in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{4.753644in}}%
\pgfpathlineto{\pgfqpoint{1.118348in}{4.753664in}}%
\pgfpathlineto{\pgfqpoint{1.145205in}{4.754520in}}%
\pgfpathlineto{\pgfqpoint{1.185478in}{4.751166in}}%
\pgfpathlineto{\pgfqpoint{1.212339in}{4.745852in}}%
\pgfpathlineto{\pgfqpoint{1.239200in}{4.741630in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{4.742312in}}%
\pgfpathlineto{\pgfqpoint{1.266057in}{4.746066in}}%
\pgfpathlineto{\pgfqpoint{1.279491in}{4.751148in}}%
\pgfpathlineto{\pgfqpoint{1.292918in}{4.754914in}}%
\pgfpathlineto{\pgfqpoint{1.319777in}{4.760231in}}%
\pgfpathlineto{\pgfqpoint{1.346631in}{4.762558in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{4.762137in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{4.755532in}}%
\pgfpathlineto{\pgfqpoint{1.386915in}{4.748244in}}%
\pgfpathlineto{\pgfqpoint{1.400346in}{4.743266in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{1.440617in}{4.737952in}}%
\pgfpathlineto{\pgfqpoint{1.454058in}{4.736450in}}%
\pgfpathlineto{\pgfqpoint{1.467481in}{4.736660in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{4.739063in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{4.737483in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{4.740385in}}%
\pgfpathlineto{\pgfqpoint{1.615203in}{4.742968in}}%
\pgfpathlineto{\pgfqpoint{1.628635in}{4.744790in}}%
\pgfpathlineto{\pgfqpoint{1.682346in}{4.748863in}}%
\pgfpathlineto{\pgfqpoint{1.695772in}{4.748445in}}%
\pgfpathlineto{\pgfqpoint{1.709187in}{4.746503in}}%
\pgfpathlineto{\pgfqpoint{1.722622in}{4.743493in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{4.734149in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{4.733470in}}%
\pgfpathlineto{\pgfqpoint{1.803195in}{4.733744in}}%
\pgfpathlineto{\pgfqpoint{1.830049in}{4.736938in}}%
\pgfpathlineto{\pgfqpoint{1.843481in}{4.737754in}}%
\pgfpathlineto{\pgfqpoint{1.856908in}{4.737363in}}%
\pgfpathlineto{\pgfqpoint{1.883761in}{4.734768in}}%
\pgfpathlineto{\pgfqpoint{1.897194in}{4.733949in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{4.735267in}}%
\pgfpathlineto{\pgfqpoint{1.964331in}{4.736362in}}%
\pgfpathlineto{\pgfqpoint{1.991187in}{4.736713in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{4.736763in}}%
\pgfpathlineto{\pgfqpoint{2.044899in}{4.734988in}}%
\pgfpathlineto{\pgfqpoint{2.071751in}{4.735317in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{4.734874in}}%
\pgfpathlineto{\pgfqpoint{2.112038in}{4.733224in}}%
\pgfpathlineto{\pgfqpoint{2.125465in}{4.733184in}}%
\pgfpathlineto{\pgfqpoint{2.138898in}{4.734034in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{4.737279in}}%
\pgfpathlineto{\pgfqpoint{2.179183in}{4.736879in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{4.735551in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{4.735610in}}%
\pgfpathlineto{\pgfqpoint{2.246306in}{4.741476in}}%
\pgfpathlineto{\pgfqpoint{2.273171in}{4.741327in}}%
\pgfpathlineto{\pgfqpoint{2.286603in}{4.740509in}}%
\pgfpathlineto{\pgfqpoint{2.300030in}{4.740961in}}%
\pgfpathlineto{\pgfqpoint{2.313455in}{4.744241in}}%
\pgfpathlineto{\pgfqpoint{2.326887in}{4.745802in}}%
\pgfpathlineto{\pgfqpoint{2.353740in}{4.745283in}}%
\pgfpathlineto{\pgfqpoint{2.380598in}{4.747015in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{4.745616in}}%
\pgfpathlineto{\pgfqpoint{2.461167in}{4.744227in}}%
\pgfpathlineto{\pgfqpoint{2.488025in}{4.744267in}}%
\pgfpathlineto{\pgfqpoint{2.514865in}{4.745056in}}%
\pgfpathlineto{\pgfqpoint{2.528300in}{4.746691in}}%
\pgfpathlineto{\pgfqpoint{2.541729in}{4.747211in}}%
\pgfpathlineto{\pgfqpoint{2.568586in}{4.746703in}}%
\pgfpathlineto{\pgfqpoint{2.595446in}{4.744785in}}%
\pgfpathlineto{\pgfqpoint{2.608872in}{4.741896in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{4.739890in}}%
\pgfpathlineto{\pgfqpoint{2.635730in}{4.738724in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{4.738701in}}%
\pgfpathlineto{\pgfqpoint{2.676016in}{4.739386in}}%
\pgfpathlineto{\pgfqpoint{2.702866in}{4.738257in}}%
\pgfpathlineto{\pgfqpoint{2.743149in}{4.739365in}}%
\pgfpathlineto{\pgfqpoint{2.770005in}{4.738254in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{4.736469in}}%
\pgfpathlineto{\pgfqpoint{2.810272in}{4.730817in}}%
\pgfpathlineto{\pgfqpoint{2.823701in}{4.730103in}}%
\pgfpathlineto{\pgfqpoint{2.837126in}{4.731139in}}%
\pgfpathlineto{\pgfqpoint{2.850549in}{4.730256in}}%
\pgfpathlineto{\pgfqpoint{2.863979in}{4.728567in}}%
\pgfpathlineto{\pgfqpoint{2.917689in}{4.727961in}}%
\pgfpathlineto{\pgfqpoint{2.931120in}{4.729209in}}%
\pgfpathlineto{\pgfqpoint{2.944546in}{4.731147in}}%
\pgfpathlineto{\pgfqpoint{2.971400in}{4.735939in}}%
\pgfpathlineto{\pgfqpoint{2.984833in}{4.737978in}}%
\pgfpathlineto{\pgfqpoint{2.998259in}{4.742075in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{4.745153in}}%
\pgfpathlineto{\pgfqpoint{3.038548in}{4.746293in}}%
\pgfpathlineto{\pgfqpoint{3.065398in}{4.748399in}}%
\pgfpathlineto{\pgfqpoint{3.092262in}{4.752209in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{4.755453in}}%
\pgfpathlineto{\pgfqpoint{3.132558in}{4.755850in}}%
\pgfpathlineto{\pgfqpoint{3.145988in}{4.754869in}}%
\pgfpathlineto{\pgfqpoint{3.159418in}{4.751553in}}%
\pgfpathlineto{\pgfqpoint{3.172855in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{3.186286in}{4.748958in}}%
\pgfpathlineto{\pgfqpoint{3.199719in}{4.750013in}}%
\pgfpathlineto{\pgfqpoint{3.213159in}{4.750280in}}%
\pgfpathlineto{\pgfqpoint{3.226592in}{4.748755in}}%
\pgfpathlineto{\pgfqpoint{3.253464in}{4.744074in}}%
\pgfpathlineto{\pgfqpoint{3.280333in}{4.740558in}}%
\pgfpathlineto{\pgfqpoint{3.293772in}{4.740272in}}%
\pgfpathlineto{\pgfqpoint{3.307204in}{4.741171in}}%
\pgfpathlineto{\pgfqpoint{3.347491in}{4.745395in}}%
\pgfpathlineto{\pgfqpoint{3.360923in}{4.745418in}}%
\pgfpathlineto{\pgfqpoint{3.374353in}{4.743639in}}%
\pgfpathlineto{\pgfqpoint{3.387780in}{4.743830in}}%
\pgfpathlineto{\pgfqpoint{3.414646in}{4.747935in}}%
\pgfpathlineto{\pgfqpoint{3.428076in}{4.747578in}}%
\pgfpathlineto{\pgfqpoint{3.441512in}{4.746006in}}%
\pgfpathlineto{\pgfqpoint{3.454944in}{4.742608in}}%
\pgfpathlineto{\pgfqpoint{3.468373in}{4.738227in}}%
\pgfpathlineto{\pgfqpoint{3.495239in}{4.735063in}}%
\pgfpathlineto{\pgfqpoint{3.522099in}{4.731256in}}%
\pgfpathlineto{\pgfqpoint{3.535535in}{4.728467in}}%
\pgfpathlineto{\pgfqpoint{3.562395in}{4.720559in}}%
\pgfpathlineto{\pgfqpoint{3.575822in}{4.719825in}}%
\pgfpathlineto{\pgfqpoint{3.602680in}{4.720248in}}%
\pgfpathlineto{\pgfqpoint{3.616111in}{4.720722in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{4.718148in}}%
\pgfpathlineto{\pgfqpoint{3.642973in}{4.714470in}}%
\pgfpathlineto{\pgfqpoint{3.656402in}{4.708557in}}%
\pgfpathlineto{\pgfqpoint{3.683265in}{4.701745in}}%
\pgfpathlineto{\pgfqpoint{3.696696in}{4.701010in}}%
\pgfpathlineto{\pgfqpoint{3.723559in}{4.704996in}}%
\pgfpathlineto{\pgfqpoint{3.736989in}{4.704733in}}%
\pgfpathlineto{\pgfqpoint{3.750425in}{4.701892in}}%
\pgfpathlineto{\pgfqpoint{3.763855in}{4.699891in}}%
\pgfpathlineto{\pgfqpoint{3.777285in}{4.696955in}}%
\pgfpathlineto{\pgfqpoint{3.790719in}{4.692072in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{4.677390in}}%
\pgfpathlineto{\pgfqpoint{3.831005in}{4.670165in}}%
\pgfpathlineto{\pgfqpoint{3.871280in}{4.653410in}}%
\pgfpathlineto{\pgfqpoint{3.884709in}{4.657716in}}%
\pgfpathlineto{\pgfqpoint{3.911568in}{4.675383in}}%
\pgfpathlineto{\pgfqpoint{3.924992in}{4.680452in}}%
\pgfpathlineto{\pgfqpoint{3.938421in}{4.681632in}}%
\pgfpathlineto{\pgfqpoint{3.951845in}{4.677099in}}%
\pgfpathlineto{\pgfqpoint{3.965270in}{4.670956in}}%
\pgfpathlineto{\pgfqpoint{3.978701in}{4.665488in}}%
\pgfpathlineto{\pgfqpoint{3.992127in}{4.653727in}}%
\pgfpathlineto{\pgfqpoint{4.005553in}{4.639625in}}%
\pgfpathlineto{\pgfqpoint{4.018985in}{4.624072in}}%
\pgfpathlineto{\pgfqpoint{4.032411in}{4.610482in}}%
\pgfpathlineto{\pgfqpoint{4.045838in}{4.597992in}}%
\pgfpathlineto{\pgfqpoint{4.059271in}{4.583743in}}%
\pgfpathlineto{\pgfqpoint{4.072697in}{4.570814in}}%
\pgfpathlineto{\pgfqpoint{4.086127in}{4.563377in}}%
\pgfpathlineto{\pgfqpoint{4.099551in}{4.563041in}}%
\pgfpathlineto{\pgfqpoint{4.112980in}{4.564119in}}%
\pgfpathlineto{\pgfqpoint{4.126395in}{4.560183in}}%
\pgfpathlineto{\pgfqpoint{4.139832in}{4.554347in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{4.557180in}}%
\pgfpathlineto{\pgfqpoint{4.166694in}{4.559309in}}%
\pgfpathlineto{\pgfqpoint{4.180121in}{4.554328in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{4.548637in}}%
\pgfpathlineto{\pgfqpoint{4.206979in}{4.538843in}}%
\pgfpathlineto{\pgfqpoint{4.233833in}{4.511016in}}%
\pgfpathlineto{\pgfqpoint{4.247265in}{4.498120in}}%
\pgfpathlineto{\pgfqpoint{4.260691in}{4.489667in}}%
\pgfpathlineto{\pgfqpoint{4.274118in}{4.484774in}}%
\pgfpathlineto{\pgfqpoint{4.287551in}{4.485950in}}%
\pgfpathlineto{\pgfqpoint{4.300976in}{4.492643in}}%
\pgfpathlineto{\pgfqpoint{4.314401in}{4.494355in}}%
\pgfpathlineto{\pgfqpoint{4.341255in}{4.494624in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{4.485927in}}%
\pgfpathlineto{\pgfqpoint{4.368111in}{4.467897in}}%
\pgfpathlineto{\pgfqpoint{4.381535in}{4.442812in}}%
\pgfpathlineto{\pgfqpoint{4.408376in}{4.406144in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{4.380616in}}%
\pgfpathlineto{\pgfqpoint{4.448659in}{4.324309in}}%
\pgfpathlineto{\pgfqpoint{4.502366in}{4.194957in}}%
\pgfpathlineto{\pgfqpoint{4.515791in}{4.170339in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{4.151698in}}%
\pgfpathlineto{\pgfqpoint{4.542645in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{4.556074in}{4.127696in}}%
\pgfpathlineto{\pgfqpoint{4.569496in}{4.110896in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{4.089972in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{4.089972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.556280in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997958in}{4.757040in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{4.756044in}}%
\pgfpathlineto{\pgfqpoint{1.030506in}{4.756410in}}%
\pgfpathlineto{\pgfqpoint{1.048410in}{4.753922in}}%
\pgfpathlineto{\pgfqpoint{1.084080in}{4.751865in}}%
\pgfpathlineto{\pgfqpoint{1.092709in}{4.749833in}}%
\pgfpathlineto{\pgfqpoint{1.100961in}{4.748529in}}%
\pgfpathlineto{\pgfqpoint{1.109315in}{4.748454in}}%
\pgfpathlineto{\pgfqpoint{1.117772in}{4.749206in}}%
\pgfpathlineto{\pgfqpoint{1.165384in}{4.749640in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{4.747518in}}%
\pgfpathlineto{\pgfqpoint{1.191432in}{4.744612in}}%
\pgfpathlineto{\pgfqpoint{1.207821in}{4.742021in}}%
\pgfpathlineto{\pgfqpoint{1.224725in}{4.738356in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{4.737813in}}%
\pgfpathlineto{\pgfqpoint{1.257255in}{4.738612in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{4.742502in}}%
\pgfpathlineto{\pgfqpoint{1.292247in}{4.742207in}}%
\pgfpathlineto{\pgfqpoint{1.307904in}{4.743216in}}%
\pgfpathlineto{\pgfqpoint{1.341232in}{4.740408in}}%
\pgfpathlineto{\pgfqpoint{1.350184in}{4.740249in}}%
\pgfpathlineto{\pgfqpoint{1.359136in}{4.739068in}}%
\pgfpathlineto{\pgfqpoint{1.366151in}{4.735535in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{4.720677in}}%
\pgfpathlineto{\pgfqpoint{1.393354in}{4.717807in}}%
\pgfpathlineto{\pgfqpoint{1.400022in}{4.717275in}}%
\pgfpathlineto{\pgfqpoint{1.407253in}{4.715476in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{4.715298in}}%
\pgfpathlineto{\pgfqpoint{1.421626in}{4.714507in}}%
\pgfpathlineto{\pgfqpoint{1.435524in}{4.714063in}}%
\pgfpathlineto{\pgfqpoint{1.449025in}{4.713551in}}%
\pgfpathlineto{\pgfqpoint{1.469063in}{4.712769in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{4.711419in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{4.711902in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{4.711510in}}%
\pgfpathlineto{\pgfqpoint{1.497612in}{4.709949in}}%
\pgfpathlineto{\pgfqpoint{1.505927in}{4.707474in}}%
\pgfpathlineto{\pgfqpoint{1.514879in}{4.706695in}}%
\pgfpathlineto{\pgfqpoint{1.523831in}{4.706567in}}%
\pgfpathlineto{\pgfqpoint{1.550688in}{4.704638in}}%
\pgfpathlineto{\pgfqpoint{1.559640in}{4.705212in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{4.704686in}}%
\pgfpathlineto{\pgfqpoint{1.604400in}{4.705281in}}%
\pgfpathlineto{\pgfqpoint{1.622305in}{4.704793in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{4.705529in}}%
\pgfpathlineto{\pgfqpoint{1.658113in}{4.706129in}}%
\pgfpathlineto{\pgfqpoint{1.684970in}{4.706080in}}%
\pgfpathlineto{\pgfqpoint{1.693922in}{4.704409in}}%
\pgfpathlineto{\pgfqpoint{1.711826in}{4.701959in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{4.699480in}}%
\pgfpathlineto{\pgfqpoint{1.729730in}{4.697637in}}%
\pgfpathlineto{\pgfqpoint{1.747634in}{4.693019in}}%
\pgfpathlineto{\pgfqpoint{1.765539in}{4.691368in}}%
\pgfpathlineto{\pgfqpoint{1.783443in}{4.690707in}}%
\pgfpathlineto{\pgfqpoint{1.801347in}{4.692326in}}%
\pgfpathlineto{\pgfqpoint{1.810299in}{4.693633in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{4.696318in}}%
\pgfpathlineto{\pgfqpoint{1.855060in}{4.695456in}}%
\pgfpathlineto{\pgfqpoint{1.872964in}{4.695677in}}%
\pgfpathlineto{\pgfqpoint{1.908772in}{4.694824in}}%
\pgfpathlineto{\pgfqpoint{1.962485in}{4.698201in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{4.697309in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{4.695779in}}%
\pgfpathlineto{\pgfqpoint{2.007245in}{4.694706in}}%
\pgfpathlineto{\pgfqpoint{2.016197in}{4.694642in}}%
\pgfpathlineto{\pgfqpoint{2.052006in}{4.691911in}}%
\pgfpathlineto{\pgfqpoint{2.069910in}{4.692175in}}%
\pgfpathlineto{\pgfqpoint{2.078863in}{4.691007in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{4.690717in}}%
\pgfpathlineto{\pgfqpoint{2.105719in}{4.687400in}}%
\pgfpathlineto{\pgfqpoint{2.123623in}{4.688154in}}%
\pgfpathlineto{\pgfqpoint{2.168383in}{4.687021in}}%
\pgfpathlineto{\pgfqpoint{2.186287in}{4.683949in}}%
\pgfpathlineto{\pgfqpoint{2.195240in}{4.682749in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{4.680928in}}%
\pgfpathlineto{\pgfqpoint{2.213144in}{4.680480in}}%
\pgfpathlineto{\pgfqpoint{2.231048in}{4.682191in}}%
\pgfpathlineto{\pgfqpoint{2.248952in}{4.680980in}}%
\pgfpathlineto{\pgfqpoint{2.275809in}{4.678562in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{4.676900in}}%
\pgfpathlineto{\pgfqpoint{2.302665in}{4.677342in}}%
\pgfpathlineto{\pgfqpoint{2.338474in}{4.677902in}}%
\pgfpathlineto{\pgfqpoint{2.383234in}{4.677099in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{4.678781in}}%
\pgfpathlineto{\pgfqpoint{2.419042in}{4.678899in}}%
\pgfpathlineto{\pgfqpoint{2.427994in}{4.679721in}}%
\pgfpathlineto{\pgfqpoint{2.436946in}{4.679972in}}%
\pgfpathlineto{\pgfqpoint{2.463803in}{4.677050in}}%
\pgfpathlineto{\pgfqpoint{2.490659in}{4.677823in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{4.675996in}}%
\pgfpathlineto{\pgfqpoint{2.517516in}{4.677358in}}%
\pgfpathlineto{\pgfqpoint{2.526468in}{4.677076in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{4.677704in}}%
\pgfpathlineto{\pgfqpoint{2.544372in}{4.677550in}}%
\pgfpathlineto{\pgfqpoint{2.553324in}{4.678670in}}%
\pgfpathlineto{\pgfqpoint{2.580180in}{4.678494in}}%
\pgfpathlineto{\pgfqpoint{2.589132in}{4.677523in}}%
\pgfpathlineto{\pgfqpoint{2.598084in}{4.675565in}}%
\pgfpathlineto{\pgfqpoint{2.606727in}{4.673088in}}%
\pgfpathlineto{\pgfqpoint{2.633584in}{4.669505in}}%
\pgfpathlineto{\pgfqpoint{2.642536in}{4.669427in}}%
\pgfpathlineto{\pgfqpoint{2.660440in}{4.670126in}}%
\pgfpathlineto{\pgfqpoint{2.701845in}{4.669405in}}%
\pgfpathlineto{\pgfqpoint{2.750598in}{4.671959in}}%
\pgfpathlineto{\pgfqpoint{2.756859in}{4.671946in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{2.780324in}{4.670041in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{4.666063in}}%
\pgfpathlineto{\pgfqpoint{2.816771in}{4.665893in}}%
\pgfpathlineto{\pgfqpoint{2.821723in}{4.666533in}}%
\pgfpathlineto{\pgfqpoint{2.827052in}{4.666412in}}%
\pgfpathlineto{\pgfqpoint{2.837986in}{4.667041in}}%
\pgfpathlineto{\pgfqpoint{2.853388in}{4.666018in}}%
\pgfpathlineto{\pgfqpoint{2.915615in}{4.666162in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{4.667509in}}%
\pgfpathlineto{\pgfqpoint{2.954451in}{4.668142in}}%
\pgfpathlineto{\pgfqpoint{2.982411in}{4.669606in}}%
\pgfpathlineto{\pgfqpoint{2.989995in}{4.670140in}}%
\pgfpathlineto{\pgfqpoint{3.022516in}{4.672450in}}%
\pgfpathlineto{\pgfqpoint{3.053113in}{4.673058in}}%
\pgfpathlineto{\pgfqpoint{3.076774in}{4.674008in}}%
\pgfpathlineto{\pgfqpoint{3.083373in}{4.674091in}}%
\pgfpathlineto{\pgfqpoint{3.119154in}{4.676219in}}%
\pgfpathlineto{\pgfqpoint{3.144353in}{4.678533in}}%
\pgfpathlineto{\pgfqpoint{3.167563in}{4.678388in}}%
\pgfpathlineto{\pgfqpoint{3.176602in}{4.678992in}}%
\pgfpathlineto{\pgfqpoint{3.188767in}{4.679170in}}%
\pgfpathlineto{\pgfqpoint{3.207343in}{4.680262in}}%
\pgfpathlineto{\pgfqpoint{3.210525in}{4.680441in}}%
\pgfpathlineto{\pgfqpoint{3.213829in}{4.680017in}}%
\pgfpathlineto{\pgfqpoint{3.220551in}{4.680099in}}%
\pgfpathlineto{\pgfqpoint{3.227306in}{4.679936in}}%
\pgfpathlineto{\pgfqpoint{3.248450in}{4.678360in}}%
\pgfpathlineto{\pgfqpoint{3.252071in}{4.677847in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{4.677972in}}%
\pgfpathlineto{\pgfqpoint{3.263057in}{4.677278in}}%
\pgfpathlineto{\pgfqpoint{3.266709in}{4.677432in}}%
\pgfpathlineto{\pgfqpoint{3.273969in}{4.676458in}}%
\pgfpathlineto{\pgfqpoint{3.281140in}{4.676528in}}%
\pgfpathlineto{\pgfqpoint{3.325920in}{4.677643in}}%
\pgfpathlineto{\pgfqpoint{3.335780in}{4.678316in}}%
\pgfpathlineto{\pgfqpoint{3.339056in}{4.678070in}}%
\pgfpathlineto{\pgfqpoint{3.345472in}{4.678477in}}%
\pgfpathlineto{\pgfqpoint{3.361203in}{4.677492in}}%
\pgfpathlineto{\pgfqpoint{3.364338in}{4.676654in}}%
\pgfpathlineto{\pgfqpoint{3.370623in}{4.676138in}}%
\pgfpathlineto{\pgfqpoint{3.376909in}{4.675229in}}%
\pgfpathlineto{\pgfqpoint{3.386236in}{4.673953in}}%
\pgfpathlineto{\pgfqpoint{3.408108in}{4.673887in}}%
\pgfpathlineto{\pgfqpoint{3.420889in}{4.673252in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{4.670892in}}%
\pgfpathlineto{\pgfqpoint{3.443209in}{4.669817in}}%
\pgfpathlineto{\pgfqpoint{3.452456in}{4.668900in}}%
\pgfpathlineto{\pgfqpoint{3.467500in}{4.664155in}}%
\pgfpathlineto{\pgfqpoint{3.470587in}{4.663421in}}%
\pgfpathlineto{\pgfqpoint{3.492220in}{4.661959in}}%
\pgfpathlineto{\pgfqpoint{3.501298in}{4.660440in}}%
\pgfpathlineto{\pgfqpoint{3.507080in}{4.659165in}}%
\pgfpathlineto{\pgfqpoint{3.512795in}{4.657750in}}%
\pgfpathlineto{\pgfqpoint{3.515593in}{4.658045in}}%
\pgfpathlineto{\pgfqpoint{3.523872in}{4.656593in}}%
\pgfpathlineto{\pgfqpoint{3.537761in}{4.653197in}}%
\pgfpathlineto{\pgfqpoint{3.540527in}{4.651652in}}%
\pgfpathlineto{\pgfqpoint{3.546114in}{4.650318in}}%
\pgfpathlineto{\pgfqpoint{3.548932in}{4.648875in}}%
\pgfpathlineto{\pgfqpoint{3.554538in}{4.647339in}}%
\pgfpathlineto{\pgfqpoint{3.557381in}{4.646464in}}%
\pgfpathlineto{\pgfqpoint{3.560242in}{4.644731in}}%
\pgfpathlineto{\pgfqpoint{3.563093in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{3.577182in}{4.642400in}}%
\pgfpathlineto{\pgfqpoint{3.580011in}{4.641365in}}%
\pgfpathlineto{\pgfqpoint{3.585678in}{4.640303in}}%
\pgfpathlineto{\pgfqpoint{3.591209in}{4.638874in}}%
\pgfpathlineto{\pgfqpoint{3.596670in}{4.638582in}}%
\pgfpathlineto{\pgfqpoint{3.602101in}{4.636290in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{4.635669in}}%
\pgfpathlineto{\pgfqpoint{3.617865in}{4.633510in}}%
\pgfpathlineto{\pgfqpoint{3.623148in}{4.630924in}}%
\pgfpathlineto{\pgfqpoint{3.628511in}{4.630389in}}%
\pgfpathlineto{\pgfqpoint{3.631265in}{4.628680in}}%
\pgfpathlineto{\pgfqpoint{3.634059in}{4.628150in}}%
\pgfpathlineto{\pgfqpoint{3.642550in}{4.624031in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{4.616970in}}%
\pgfpathlineto{\pgfqpoint{3.656912in}{4.616826in}}%
\pgfpathlineto{\pgfqpoint{3.659739in}{4.615689in}}%
\pgfpathlineto{\pgfqpoint{3.665304in}{4.612440in}}%
\pgfpathlineto{\pgfqpoint{3.670771in}{4.609694in}}%
\pgfpathlineto{\pgfqpoint{3.673484in}{4.608085in}}%
\pgfpathlineto{\pgfqpoint{3.678870in}{4.607115in}}%
\pgfpathlineto{\pgfqpoint{3.687011in}{4.602405in}}%
\pgfpathlineto{\pgfqpoint{3.692492in}{4.600389in}}%
\pgfpathlineto{\pgfqpoint{3.697935in}{4.599364in}}%
\pgfpathlineto{\pgfqpoint{3.703285in}{4.599044in}}%
\pgfpathlineto{\pgfqpoint{3.705981in}{4.599797in}}%
\pgfpathlineto{\pgfqpoint{3.711204in}{4.598840in}}%
\pgfpathlineto{\pgfqpoint{3.727016in}{4.594083in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{4.593406in}}%
\pgfpathlineto{\pgfqpoint{3.735077in}{4.591606in}}%
\pgfpathlineto{\pgfqpoint{3.740616in}{4.590046in}}%
\pgfpathlineto{\pgfqpoint{3.748926in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{3.754373in}{4.582221in}}%
\pgfpathlineto{\pgfqpoint{3.757072in}{4.581440in}}%
\pgfpathlineto{\pgfqpoint{3.759760in}{4.579080in}}%
\pgfpathlineto{\pgfqpoint{3.762452in}{4.578196in}}%
\pgfpathlineto{\pgfqpoint{3.775981in}{4.570106in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{4.569928in}}%
\pgfpathlineto{\pgfqpoint{3.792626in}{4.558093in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{4.556770in}}%
\pgfpathlineto{\pgfqpoint{3.798203in}{4.553364in}}%
\pgfpathlineto{\pgfqpoint{3.800972in}{4.551492in}}%
\pgfpathlineto{\pgfqpoint{3.803724in}{4.548313in}}%
\pgfpathlineto{\pgfqpoint{3.814736in}{4.539633in}}%
\pgfpathlineto{\pgfqpoint{3.817453in}{4.534431in}}%
\pgfpathlineto{\pgfqpoint{3.822598in}{4.530207in}}%
\pgfpathlineto{\pgfqpoint{3.827648in}{4.527579in}}%
\pgfpathlineto{\pgfqpoint{3.832555in}{4.523627in}}%
\pgfpathlineto{\pgfqpoint{3.847121in}{4.515094in}}%
\pgfpathlineto{\pgfqpoint{3.857367in}{4.509373in}}%
\pgfpathlineto{\pgfqpoint{3.862558in}{4.508873in}}%
\pgfpathlineto{\pgfqpoint{3.867836in}{4.506813in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{4.505157in}}%
\pgfpathlineto{\pgfqpoint{3.883390in}{4.505688in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{4.507007in}}%
\pgfpathlineto{\pgfqpoint{3.893271in}{4.507065in}}%
\pgfpathlineto{\pgfqpoint{3.897963in}{4.506451in}}%
\pgfpathlineto{\pgfqpoint{3.902476in}{4.508840in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{4.509844in}}%
\pgfpathlineto{\pgfqpoint{3.911415in}{4.508231in}}%
\pgfpathlineto{\pgfqpoint{3.920167in}{4.510146in}}%
\pgfpathlineto{\pgfqpoint{3.924523in}{4.509466in}}%
\pgfpathlineto{\pgfqpoint{3.933362in}{4.506407in}}%
\pgfpathlineto{\pgfqpoint{3.937823in}{4.506592in}}%
\pgfpathlineto{\pgfqpoint{3.942369in}{4.504718in}}%
\pgfpathlineto{\pgfqpoint{3.946999in}{4.498780in}}%
\pgfpathlineto{\pgfqpoint{3.951696in}{4.495983in}}%
\pgfpathlineto{\pgfqpoint{3.966056in}{4.485482in}}%
\pgfpathlineto{\pgfqpoint{3.970858in}{4.479716in}}%
\pgfpathlineto{\pgfqpoint{3.975544in}{4.478837in}}%
\pgfpathlineto{\pgfqpoint{3.980372in}{4.472847in}}%
\pgfpathlineto{\pgfqpoint{3.985087in}{4.470721in}}%
\pgfpathlineto{\pgfqpoint{3.994311in}{4.459405in}}%
\pgfpathlineto{\pgfqpoint{4.017239in}{4.426098in}}%
\pgfpathlineto{\pgfqpoint{4.021883in}{4.417506in}}%
\pgfpathlineto{\pgfqpoint{4.026440in}{4.412162in}}%
\pgfpathlineto{\pgfqpoint{4.031092in}{4.401419in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{4.040257in}{4.387730in}}%
\pgfpathlineto{\pgfqpoint{4.044791in}{4.381380in}}%
\pgfpathlineto{\pgfqpoint{4.049216in}{4.377308in}}%
\pgfpathlineto{\pgfqpoint{4.053483in}{4.372338in}}%
\pgfpathlineto{\pgfqpoint{4.057962in}{4.365726in}}%
\pgfpathlineto{\pgfqpoint{4.062217in}{4.362686in}}%
\pgfpathlineto{\pgfqpoint{4.079245in}{4.345132in}}%
\pgfpathlineto{\pgfqpoint{4.087749in}{4.335353in}}%
\pgfpathlineto{\pgfqpoint{4.092045in}{4.335092in}}%
\pgfpathlineto{\pgfqpoint{4.096293in}{4.333809in}}%
\pgfpathlineto{\pgfqpoint{4.100443in}{4.331681in}}%
\pgfpathlineto{\pgfqpoint{4.113024in}{4.334185in}}%
\pgfpathlineto{\pgfqpoint{4.117267in}{4.333294in}}%
\pgfpathlineto{\pgfqpoint{4.130011in}{4.317199in}}%
\pgfpathlineto{\pgfqpoint{4.134257in}{4.314944in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{4.309551in}}%
\pgfpathlineto{\pgfqpoint{4.142736in}{4.307956in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{4.303763in}}%
\pgfpathlineto{\pgfqpoint{4.150964in}{4.302408in}}%
\pgfpathlineto{\pgfqpoint{4.155080in}{4.299988in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{4.300225in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{4.294284in}}%
\pgfpathlineto{\pgfqpoint{4.171998in}{4.293418in}}%
\pgfpathlineto{\pgfqpoint{4.176257in}{4.291081in}}%
\pgfpathlineto{\pgfqpoint{4.184657in}{4.280432in}}%
\pgfpathlineto{\pgfqpoint{4.188847in}{4.278167in}}%
\pgfpathlineto{\pgfqpoint{4.193011in}{4.272529in}}%
\pgfpathlineto{\pgfqpoint{4.197118in}{4.271656in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{4.258432in}}%
\pgfpathlineto{\pgfqpoint{4.217855in}{4.243553in}}%
\pgfpathlineto{\pgfqpoint{4.221968in}{4.234413in}}%
\pgfpathlineto{\pgfqpoint{4.226052in}{4.229778in}}%
\pgfpathlineto{\pgfqpoint{4.230244in}{4.227743in}}%
\pgfpathlineto{\pgfqpoint{4.234324in}{4.221513in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{4.213791in}}%
\pgfpathlineto{\pgfqpoint{4.246514in}{4.208749in}}%
\pgfpathlineto{\pgfqpoint{4.250711in}{4.206078in}}%
\pgfpathlineto{\pgfqpoint{4.254992in}{4.201713in}}%
\pgfpathlineto{\pgfqpoint{4.264005in}{4.196348in}}%
\pgfpathlineto{\pgfqpoint{4.273428in}{4.189974in}}%
\pgfpathlineto{\pgfqpoint{4.278323in}{4.187128in}}%
\pgfpathlineto{\pgfqpoint{4.283269in}{4.186183in}}%
\pgfpathlineto{\pgfqpoint{4.288210in}{4.186283in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{4.184358in}}%
\pgfpathlineto{\pgfqpoint{4.297681in}{4.179197in}}%
\pgfpathlineto{\pgfqpoint{4.302477in}{4.178976in}}%
\pgfpathlineto{\pgfqpoint{4.307257in}{4.171953in}}%
\pgfpathlineto{\pgfqpoint{4.316974in}{4.166809in}}%
\pgfpathlineto{\pgfqpoint{4.326877in}{4.154577in}}%
\pgfpathlineto{\pgfqpoint{4.336823in}{4.145481in}}%
\pgfpathlineto{\pgfqpoint{4.341823in}{4.142627in}}%
\pgfpathlineto{\pgfqpoint{4.346902in}{4.136581in}}%
\pgfpathlineto{\pgfqpoint{4.352079in}{4.129344in}}%
\pgfpathlineto{\pgfqpoint{4.357330in}{4.119842in}}%
\pgfpathlineto{\pgfqpoint{4.362647in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{4.367979in}{4.107437in}}%
\pgfpathlineto{\pgfqpoint{4.370675in}{4.102960in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{4.101361in}}%
\pgfpathlineto{\pgfqpoint{4.378778in}{4.092983in}}%
\pgfpathlineto{\pgfqpoint{4.381505in}{4.089045in}}%
\pgfpathlineto{\pgfqpoint{4.384251in}{4.080478in}}%
\pgfpathlineto{\pgfqpoint{4.389758in}{4.077737in}}%
\pgfpathlineto{\pgfqpoint{4.392527in}{4.076408in}}%
\pgfpathlineto{\pgfqpoint{4.395315in}{4.067923in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{4.064838in}}%
\pgfpathlineto{\pgfqpoint{4.403656in}{4.053155in}}%
\pgfpathlineto{\pgfqpoint{4.406514in}{4.048157in}}%
\pgfpathlineto{\pgfqpoint{4.409376in}{4.038638in}}%
\pgfpathlineto{\pgfqpoint{4.415212in}{4.026229in}}%
\pgfpathlineto{\pgfqpoint{4.421010in}{4.010055in}}%
\pgfpathlineto{\pgfqpoint{4.423895in}{4.005799in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{3.996578in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{3.947075in}}%
\pgfpathlineto{\pgfqpoint{4.446677in}{3.936185in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{3.933610in}}%
\pgfpathlineto{\pgfqpoint{4.452467in}{3.928242in}}%
\pgfpathlineto{\pgfqpoint{4.455376in}{3.918105in}}%
\pgfpathlineto{\pgfqpoint{4.461168in}{3.906946in}}%
\pgfpathlineto{\pgfqpoint{4.469948in}{3.875426in}}%
\pgfpathlineto{\pgfqpoint{4.472934in}{3.868203in}}%
\pgfpathlineto{\pgfqpoint{4.475873in}{3.856721in}}%
\pgfpathlineto{\pgfqpoint{4.478827in}{3.851972in}}%
\pgfpathlineto{\pgfqpoint{4.481813in}{3.842421in}}%
\pgfpathlineto{\pgfqpoint{4.484806in}{3.830871in}}%
\pgfpathlineto{\pgfqpoint{4.490666in}{3.818273in}}%
\pgfpathlineto{\pgfqpoint{4.493615in}{3.813948in}}%
\pgfpathlineto{\pgfqpoint{4.508020in}{3.759629in}}%
\pgfpathlineto{\pgfqpoint{4.510858in}{3.753475in}}%
\pgfpathlineto{\pgfqpoint{4.516610in}{3.742854in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{3.694735in}}%
\pgfpathlineto{\pgfqpoint{4.540833in}{3.677194in}}%
\pgfpathlineto{\pgfqpoint{4.546045in}{3.664264in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{3.661487in}}%
\pgfpathlineto{\pgfqpoint{4.556457in}{3.651084in}}%
\pgfpathlineto{\pgfqpoint{4.561719in}{3.647426in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{3.641739in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.638508in}}%
\pgfpathlineto{\pgfqpoint{4.569902in}{3.632160in}}%
\pgfpathlineto{\pgfqpoint{4.572641in}{3.631083in}}%
\pgfpathlineto{\pgfqpoint{4.578242in}{3.613722in}}%
\pgfpathlineto{\pgfqpoint{4.578242in}{3.613722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762862in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.556280in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.556280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.376280in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{3.376280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984077in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{0.984077in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521194in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{1.521194in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058311in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{2.058311in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595427in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132544in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{3.132544in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669661in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{3.669661in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206778in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{4.206778in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743894in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{4.743894in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.262810in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{2.262810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=2.210003in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.592392in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{2.592392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=2.539585in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.921974in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{2.921974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=2.869167in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.251555in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.251555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=3.198749in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=2.744420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984077in}{3.251555in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{3.251268in}}%
\pgfpathlineto{\pgfqpoint{1.064637in}{3.250782in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{3.250013in}}%
\pgfpathlineto{\pgfqpoint{1.279491in}{3.249311in}}%
\pgfpathlineto{\pgfqpoint{1.467481in}{3.248696in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{3.248950in}}%
\pgfpathlineto{\pgfqpoint{1.642061in}{3.248340in}}%
\pgfpathlineto{\pgfqpoint{1.695772in}{3.249547in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{3.257052in}}%
\pgfpathlineto{\pgfqpoint{1.883761in}{3.266681in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{3.271140in}}%
\pgfpathlineto{\pgfqpoint{2.018039in}{3.275780in}}%
\pgfpathlineto{\pgfqpoint{2.232893in}{3.283521in}}%
\pgfpathlineto{\pgfqpoint{2.286603in}{3.284710in}}%
\pgfpathlineto{\pgfqpoint{2.394023in}{3.286068in}}%
\pgfpathlineto{\pgfqpoint{2.434309in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{2.474594in}{3.286277in}}%
\pgfpathlineto{\pgfqpoint{2.514865in}{3.285091in}}%
\pgfpathlineto{\pgfqpoint{2.568586in}{3.282135in}}%
\pgfpathlineto{\pgfqpoint{2.608872in}{3.279315in}}%
\pgfpathlineto{\pgfqpoint{2.635730in}{3.276838in}}%
\pgfpathlineto{\pgfqpoint{2.716293in}{3.265535in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{3.257223in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{3.247381in}}%
\pgfpathlineto{\pgfqpoint{2.850549in}{3.232953in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{3.219347in}}%
\pgfpathlineto{\pgfqpoint{2.944546in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{3.174293in}}%
\pgfpathlineto{\pgfqpoint{3.078836in}{3.146835in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{3.129815in}}%
\pgfpathlineto{\pgfqpoint{3.159418in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{3.240024in}{3.080132in}}%
\pgfpathlineto{\pgfqpoint{3.266898in}{3.067306in}}%
\pgfpathlineto{\pgfqpoint{3.320622in}{3.040399in}}%
\pgfpathlineto{\pgfqpoint{3.347491in}{3.025801in}}%
\pgfpathlineto{\pgfqpoint{3.414646in}{2.987939in}}%
\pgfpathlineto{\pgfqpoint{3.441512in}{2.972488in}}%
\pgfpathlineto{\pgfqpoint{3.508670in}{2.931169in}}%
\pgfpathlineto{\pgfqpoint{3.602680in}{2.867098in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{2.847521in}}%
\pgfpathlineto{\pgfqpoint{3.683265in}{2.810937in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{2.713280in}}%
\pgfpathlineto{\pgfqpoint{3.871280in}{2.674017in}}%
\pgfpathlineto{\pgfqpoint{3.898141in}{2.655419in}}%
\pgfpathlineto{\pgfqpoint{3.911568in}{2.645417in}}%
\pgfpathlineto{\pgfqpoint{3.951845in}{2.613498in}}%
\pgfpathlineto{\pgfqpoint{4.045838in}{2.544007in}}%
\pgfpathlineto{\pgfqpoint{4.086127in}{2.515095in}}%
\pgfpathlineto{\pgfqpoint{4.233833in}{2.405385in}}%
\pgfpathlineto{\pgfqpoint{4.260691in}{2.386102in}}%
\pgfpathlineto{\pgfqpoint{4.300976in}{2.357817in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{2.318501in}}%
\pgfpathlineto{\pgfqpoint{4.408376in}{2.282956in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{2.205938in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{2.170001in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{2.170001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.112559in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997958in}{3.251485in}}%
\pgfpathlineto{\pgfqpoint{1.012602in}{3.250595in}}%
\pgfpathlineto{\pgfqpoint{1.109315in}{3.250496in}}%
\pgfpathlineto{\pgfqpoint{1.216274in}{3.251486in}}%
\pgfpathlineto{\pgfqpoint{1.264648in}{3.251242in}}%
\pgfpathlineto{\pgfqpoint{1.393354in}{3.252987in}}%
\pgfpathlineto{\pgfqpoint{1.407253in}{3.253008in}}%
\pgfpathlineto{\pgfqpoint{1.559640in}{3.253934in}}%
\pgfpathlineto{\pgfqpoint{1.577544in}{3.254546in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{3.255510in}}%
\pgfpathlineto{\pgfqpoint{1.604400in}{3.256298in}}%
\pgfpathlineto{\pgfqpoint{1.631257in}{3.257186in}}%
\pgfpathlineto{\pgfqpoint{1.658113in}{3.258757in}}%
\pgfpathlineto{\pgfqpoint{1.676017in}{3.259700in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{3.264234in}}%
\pgfpathlineto{\pgfqpoint{1.783443in}{3.270192in}}%
\pgfpathlineto{\pgfqpoint{1.855060in}{3.280374in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{3.294024in}}%
\pgfpathlineto{\pgfqpoint{2.016197in}{3.296553in}}%
\pgfpathlineto{\pgfqpoint{2.078863in}{3.301346in}}%
\pgfpathlineto{\pgfqpoint{2.114671in}{3.303451in}}%
\pgfpathlineto{\pgfqpoint{2.141527in}{3.305098in}}%
\pgfpathlineto{\pgfqpoint{2.159431in}{3.306658in}}%
\pgfpathlineto{\pgfqpoint{2.168383in}{3.306631in}}%
\pgfpathlineto{\pgfqpoint{2.213144in}{3.311135in}}%
\pgfpathlineto{\pgfqpoint{2.266857in}{3.314326in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{3.316491in}}%
\pgfpathlineto{\pgfqpoint{2.302665in}{3.317272in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{3.317800in}}%
\pgfpathlineto{\pgfqpoint{2.329521in}{3.318235in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{3.317932in}}%
\pgfpathlineto{\pgfqpoint{2.356378in}{3.318699in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{3.316733in}}%
\pgfpathlineto{\pgfqpoint{2.463803in}{3.315656in}}%
\pgfpathlineto{\pgfqpoint{2.490659in}{3.313415in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{3.313133in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{3.311048in}}%
\pgfpathlineto{\pgfqpoint{2.544372in}{3.310920in}}%
\pgfpathlineto{\pgfqpoint{2.553324in}{3.309887in}}%
\pgfpathlineto{\pgfqpoint{2.580180in}{3.308407in}}%
\pgfpathlineto{\pgfqpoint{2.642536in}{3.302551in}}%
\pgfpathlineto{\pgfqpoint{2.724537in}{3.291011in}}%
\pgfpathlineto{\pgfqpoint{2.762959in}{3.284332in}}%
\pgfpathlineto{\pgfqpoint{2.821723in}{3.271176in}}%
\pgfpathlineto{\pgfqpoint{2.878024in}{3.257453in}}%
\pgfpathlineto{\pgfqpoint{2.929148in}{3.243108in}}%
\pgfpathlineto{\pgfqpoint{2.982411in}{3.226396in}}%
\pgfpathlineto{\pgfqpoint{3.011759in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{3.207499in}}%
\pgfpathlineto{\pgfqpoint{3.066679in}{3.195947in}}%
\pgfpathlineto{\pgfqpoint{3.115870in}{3.177263in}}%
\pgfpathlineto{\pgfqpoint{3.153103in}{3.162242in}}%
\pgfpathlineto{\pgfqpoint{3.227306in}{3.132696in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{3.121834in}}%
\pgfpathlineto{\pgfqpoint{3.263057in}{3.118370in}}%
\pgfpathlineto{\pgfqpoint{3.270359in}{3.115637in}}%
\pgfpathlineto{\pgfqpoint{3.288251in}{3.108478in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{3.089760in}}%
\pgfpathlineto{\pgfqpoint{3.354945in}{3.079667in}}%
\pgfpathlineto{\pgfqpoint{3.411310in}{3.054512in}}%
\pgfpathlineto{\pgfqpoint{3.420889in}{3.050190in}}%
\pgfpathlineto{\pgfqpoint{3.449398in}{3.035796in}}%
\pgfpathlineto{\pgfqpoint{3.467500in}{3.026072in}}%
\pgfpathlineto{\pgfqpoint{3.479888in}{3.019860in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.010506in}}%
\pgfpathlineto{\pgfqpoint{3.512795in}{3.002595in}}%
\pgfpathlineto{\pgfqpoint{3.523872in}{2.995714in}}%
\pgfpathlineto{\pgfqpoint{3.537761in}{2.986727in}}%
\pgfpathlineto{\pgfqpoint{3.546114in}{2.981521in}}%
\pgfpathlineto{\pgfqpoint{3.596670in}{2.952986in}}%
\pgfpathlineto{\pgfqpoint{3.599411in}{2.951207in}}%
\pgfpathlineto{\pgfqpoint{3.602101in}{2.947461in}}%
\pgfpathlineto{\pgfqpoint{3.623148in}{2.932396in}}%
\pgfpathlineto{\pgfqpoint{3.628511in}{2.930635in}}%
\pgfpathlineto{\pgfqpoint{3.659739in}{2.912034in}}%
\pgfpathlineto{\pgfqpoint{3.670771in}{2.905078in}}%
\pgfpathlineto{\pgfqpoint{3.673484in}{2.901500in}}%
\pgfpathlineto{\pgfqpoint{3.678870in}{2.899363in}}%
\pgfpathlineto{\pgfqpoint{3.695211in}{2.888453in}}%
\pgfpathlineto{\pgfqpoint{3.697935in}{2.884618in}}%
\pgfpathlineto{\pgfqpoint{3.703285in}{2.882412in}}%
\pgfpathlineto{\pgfqpoint{3.705981in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{3.727016in}{2.863323in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.861158in}}%
\pgfpathlineto{\pgfqpoint{3.743415in}{2.853578in}}%
\pgfpathlineto{\pgfqpoint{3.811987in}{2.806047in}}%
\pgfpathlineto{\pgfqpoint{3.814736in}{2.804392in}}%
\pgfpathlineto{\pgfqpoint{3.817453in}{2.800896in}}%
\pgfpathlineto{\pgfqpoint{3.842229in}{2.782225in}}%
\pgfpathlineto{\pgfqpoint{3.852207in}{2.775376in}}%
\pgfpathlineto{\pgfqpoint{3.867836in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{2.750823in}}%
\pgfpathlineto{\pgfqpoint{3.902476in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{3.928917in}{2.719683in}}%
\pgfpathlineto{\pgfqpoint{3.937823in}{2.713163in}}%
\pgfpathlineto{\pgfqpoint{3.989652in}{2.676981in}}%
\pgfpathlineto{\pgfqpoint{4.026440in}{2.653549in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.646613in}}%
\pgfpathlineto{\pgfqpoint{4.049216in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{4.066419in}{2.628389in}}%
\pgfpathlineto{\pgfqpoint{4.074975in}{2.623367in}}%
\pgfpathlineto{\pgfqpoint{4.113024in}{2.598572in}}%
\pgfpathlineto{\pgfqpoint{4.121534in}{2.592748in}}%
\pgfpathlineto{\pgfqpoint{4.142736in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{4.201229in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{2.537617in}}%
\pgfpathlineto{\pgfqpoint{4.230244in}{2.524274in}}%
\pgfpathlineto{\pgfqpoint{4.250711in}{2.510895in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{2.504814in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{2.480694in}}%
\pgfpathlineto{\pgfqpoint{4.302477in}{2.472394in}}%
\pgfpathlineto{\pgfqpoint{4.312089in}{2.465210in}}%
\pgfpathlineto{\pgfqpoint{4.341823in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{4.362647in}{2.425723in}}%
\pgfpathlineto{\pgfqpoint{4.367979in}{2.424027in}}%
\pgfpathlineto{\pgfqpoint{4.370675in}{2.420552in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{2.418778in}}%
\pgfpathlineto{\pgfqpoint{4.384251in}{2.414572in}}%
\pgfpathlineto{\pgfqpoint{4.406514in}{2.403420in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{2.388714in}}%
\pgfpathlineto{\pgfqpoint{4.455376in}{2.383403in}}%
\pgfpathlineto{\pgfqpoint{4.464066in}{2.379608in}}%
\pgfpathlineto{\pgfqpoint{4.469948in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{4.522176in}{2.355630in}}%
\pgfpathlineto{\pgfqpoint{4.524926in}{2.352331in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{2.345951in}}%
\pgfpathlineto{\pgfqpoint{4.556457in}{2.332660in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{2.330410in}}%
\pgfpathlineto{\pgfqpoint{4.575417in}{2.325048in}}%
\pgfpathlineto{\pgfqpoint{4.578242in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{4.578242in}{2.323725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762862in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{2.112559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.376280in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{3.376280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{1.932559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984077in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.984077in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984077in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521194in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.521194in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521194in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058311in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.058311in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058311in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595427in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595427in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132544in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.132544in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132544in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669661in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.669661in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669661in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206778in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.206778in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.206778in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743894in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.743894in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743894in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783499in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{0.915254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=0.862447in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{1.334287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.281480in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.753320in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{1.753320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=1.700513in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464551in,y=1.300699in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984077in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{0.914572in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{1.064637in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{0.913647in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{1.172044in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{1.185478in}{0.917051in}}%
\pgfpathlineto{\pgfqpoint{1.198908in}{0.914793in}}%
\pgfpathlineto{\pgfqpoint{1.212339in}{0.914801in}}%
\pgfpathlineto{\pgfqpoint{1.239200in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{1.266057in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{1.279491in}{0.908764in}}%
\pgfpathlineto{\pgfqpoint{1.292918in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{1.306344in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{1.319777in}{0.913787in}}%
\pgfpathlineto{\pgfqpoint{1.333204in}{0.916253in}}%
\pgfpathlineto{\pgfqpoint{1.346631in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{0.916760in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{0.913704in}}%
\pgfpathlineto{\pgfqpoint{1.386915in}{0.911541in}}%
\pgfpathlineto{\pgfqpoint{1.440617in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{1.454058in}{0.911258in}}%
\pgfpathlineto{\pgfqpoint{1.480914in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{1.494341in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.907499in}}%
\pgfpathlineto{\pgfqpoint{1.521203in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{1.534628in}{0.897996in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{0.894546in}}%
\pgfpathlineto{\pgfqpoint{1.574917in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{0.891993in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{0.893849in}}%
\pgfpathlineto{\pgfqpoint{1.615203in}{0.896333in}}%
\pgfpathlineto{\pgfqpoint{1.642061in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{1.668915in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{1.709187in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{1.722622in}{0.900377in}}%
\pgfpathlineto{\pgfqpoint{1.736052in}{0.899593in}}%
\pgfpathlineto{\pgfqpoint{1.749483in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{0.909299in}}%
\pgfpathlineto{\pgfqpoint{1.803195in}{0.911531in}}%
\pgfpathlineto{\pgfqpoint{1.816622in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{0.914232in}}%
\pgfpathlineto{\pgfqpoint{1.883761in}{0.914067in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{0.918059in}}%
\pgfpathlineto{\pgfqpoint{1.950903in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{1.964331in}{0.921029in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{0.921398in}}%
\pgfpathlineto{\pgfqpoint{1.991187in}{0.921181in}}%
\pgfpathlineto{\pgfqpoint{2.018039in}{0.922688in}}%
\pgfpathlineto{\pgfqpoint{2.031467in}{0.922443in}}%
\pgfpathlineto{\pgfqpoint{2.044899in}{0.923499in}}%
\pgfpathlineto{\pgfqpoint{2.058326in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{2.112038in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{2.125465in}{0.930716in}}%
\pgfpathlineto{\pgfqpoint{2.138898in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{2.165756in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{2.179183in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.938229in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{2.232893in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{2.246306in}{0.937428in}}%
\pgfpathlineto{\pgfqpoint{2.259742in}{0.936531in}}%
\pgfpathlineto{\pgfqpoint{2.273171in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{2.286603in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{2.300030in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{2.313455in}{0.944235in}}%
\pgfpathlineto{\pgfqpoint{2.326887in}{0.945047in}}%
\pgfpathlineto{\pgfqpoint{2.340312in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{2.353740in}{0.943359in}}%
\pgfpathlineto{\pgfqpoint{2.367172in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{2.380598in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{2.434309in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{0.957633in}}%
\pgfpathlineto{\pgfqpoint{2.461167in}{0.956982in}}%
\pgfpathlineto{\pgfqpoint{2.474594in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{2.488025in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{2.514865in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{2.541729in}{0.945169in}}%
\pgfpathlineto{\pgfqpoint{2.582013in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{2.595446in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{2.608872in}{0.948059in}}%
\pgfpathlineto{\pgfqpoint{2.635730in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{0.945067in}}%
\pgfpathlineto{\pgfqpoint{2.676016in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{2.702866in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{2.716293in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{2.743149in}{0.943418in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{2.810272in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{2.823701in}{0.957053in}}%
\pgfpathlineto{\pgfqpoint{2.850549in}{0.958477in}}%
\pgfpathlineto{\pgfqpoint{2.863979in}{0.959250in}}%
\pgfpathlineto{\pgfqpoint{2.877403in}{0.957876in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.957495in}}%
\pgfpathlineto{\pgfqpoint{2.904262in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{2.917689in}{0.953795in}}%
\pgfpathlineto{\pgfqpoint{2.944546in}{0.954785in}}%
\pgfpathlineto{\pgfqpoint{2.957973in}{0.952991in}}%
\pgfpathlineto{\pgfqpoint{2.971400in}{0.953238in}}%
\pgfpathlineto{\pgfqpoint{2.984833in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{2.998259in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{0.957186in}}%
\pgfpathlineto{\pgfqpoint{3.025116in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{3.038548in}{0.959872in}}%
\pgfpathlineto{\pgfqpoint{3.051961in}{0.956911in}}%
\pgfpathlineto{\pgfqpoint{3.065398in}{0.958409in}}%
\pgfpathlineto{\pgfqpoint{3.078836in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{3.092262in}{0.957913in}}%
\pgfpathlineto{\pgfqpoint{3.105692in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{3.132558in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{3.159418in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{3.172855in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{3.186286in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{3.213159in}{0.935394in}}%
\pgfpathlineto{\pgfqpoint{3.226592in}{0.932993in}}%
\pgfpathlineto{\pgfqpoint{3.253464in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{3.266898in}{0.933957in}}%
\pgfpathlineto{\pgfqpoint{3.280333in}{0.938545in}}%
\pgfpathlineto{\pgfqpoint{3.293772in}{0.939865in}}%
\pgfpathlineto{\pgfqpoint{3.320622in}{0.936488in}}%
\pgfpathlineto{\pgfqpoint{3.334059in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{3.360923in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{3.374353in}{0.938707in}}%
\pgfpathlineto{\pgfqpoint{3.387780in}{0.940906in}}%
\pgfpathlineto{\pgfqpoint{3.401215in}{0.940343in}}%
\pgfpathlineto{\pgfqpoint{3.414646in}{0.938171in}}%
\pgfpathlineto{\pgfqpoint{3.428076in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{3.441512in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{3.468373in}{0.953942in}}%
\pgfpathlineto{\pgfqpoint{3.481809in}{0.955879in}}%
\pgfpathlineto{\pgfqpoint{3.495239in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{3.508670in}{0.959759in}}%
\pgfpathlineto{\pgfqpoint{3.535535in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{3.548961in}{0.971606in}}%
\pgfpathlineto{\pgfqpoint{3.562395in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{3.575822in}{0.971778in}}%
\pgfpathlineto{\pgfqpoint{3.602680in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{3.616111in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{0.974842in}}%
\pgfpathlineto{\pgfqpoint{3.642973in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{3.656402in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{3.669836in}{0.985525in}}%
\pgfpathlineto{\pgfqpoint{3.696696in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{3.710130in}{0.981712in}}%
\pgfpathlineto{\pgfqpoint{3.723559in}{0.974739in}}%
\pgfpathlineto{\pgfqpoint{3.736989in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{3.750425in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{3.763855in}{0.969387in}}%
\pgfpathlineto{\pgfqpoint{3.777285in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{3.790719in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{3.804148in}{0.982150in}}%
\pgfpathlineto{\pgfqpoint{3.817574in}{0.992751in}}%
\pgfpathlineto{\pgfqpoint{3.831005in}{1.008559in}}%
\pgfpathlineto{\pgfqpoint{3.844434in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{3.857845in}{1.031152in}}%
\pgfpathlineto{\pgfqpoint{3.871280in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{3.884709in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{3.898141in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{3.911568in}{1.017253in}}%
\pgfpathlineto{\pgfqpoint{3.924992in}{1.013730in}}%
\pgfpathlineto{\pgfqpoint{3.938421in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{3.951845in}{1.020048in}}%
\pgfpathlineto{\pgfqpoint{3.965270in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{3.978701in}{1.036027in}}%
\pgfpathlineto{\pgfqpoint{3.992127in}{1.046723in}}%
\pgfpathlineto{\pgfqpoint{4.005553in}{1.058261in}}%
\pgfpathlineto{\pgfqpoint{4.018985in}{1.071310in}}%
\pgfpathlineto{\pgfqpoint{4.032411in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{4.045838in}{1.089833in}}%
\pgfpathlineto{\pgfqpoint{4.059271in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{4.072697in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{4.086127in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{4.099551in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{4.112980in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{4.126395in}{1.083644in}}%
\pgfpathlineto{\pgfqpoint{4.139832in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{1.088533in}}%
\pgfpathlineto{\pgfqpoint{4.166694in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.104126in}}%
\pgfpathlineto{\pgfqpoint{4.206979in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{4.220406in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{4.247265in}{1.168498in}}%
\pgfpathlineto{\pgfqpoint{4.260691in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{4.274118in}{1.186768in}}%
\pgfpathlineto{\pgfqpoint{4.287551in}{1.187830in}}%
\pgfpathlineto{\pgfqpoint{4.300976in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{4.327830in}{1.184315in}}%
\pgfpathlineto{\pgfqpoint{4.341255in}{1.182541in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.190128in}}%
\pgfpathlineto{\pgfqpoint{4.368111in}{1.207813in}}%
\pgfpathlineto{\pgfqpoint{4.381535in}{1.232113in}}%
\pgfpathlineto{\pgfqpoint{4.408376in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{4.448659in}{1.349956in}}%
\pgfpathlineto{\pgfqpoint{4.475516in}{1.408845in}}%
\pgfpathlineto{\pgfqpoint{4.488940in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{4.502366in}{1.466844in}}%
\pgfpathlineto{\pgfqpoint{4.515791in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{4.529221in}{1.509879in}}%
\pgfpathlineto{\pgfqpoint{4.556074in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{4.569496in}{1.562632in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{1.584164in}}%
\pgfpathlineto{\pgfqpoint{4.582920in}{1.584164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.958727in}{1.263720in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997958in}{0.912871in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{0.915698in}}%
\pgfpathlineto{\pgfqpoint{1.012602in}{0.918013in}}%
\pgfpathlineto{\pgfqpoint{1.030506in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{1.084080in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{1.092709in}{0.921517in}}%
\pgfpathlineto{\pgfqpoint{1.100961in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.109315in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{1.117772in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{1.125915in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.133793in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{1.141530in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.157209in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{0.928469in}}%
\pgfpathlineto{\pgfqpoint{1.191432in}{0.926782in}}%
\pgfpathlineto{\pgfqpoint{1.199461in}{0.926865in}}%
\pgfpathlineto{\pgfqpoint{1.207821in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.224725in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{1.241119in}{0.933811in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{1.284835in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{1.292247in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{1.307904in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.323740in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{1.332280in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{1.350184in}{0.929522in}}%
\pgfpathlineto{\pgfqpoint{1.371477in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{1.393354in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{1.407253in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{1.421626in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{1.428543in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{1.435524in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{1.442332in}{0.921011in}}%
\pgfpathlineto{\pgfqpoint{1.449025in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.455517in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{1.469063in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{1.490105in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{1.497612in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{1.505927in}{0.919768in}}%
\pgfpathlineto{\pgfqpoint{1.514879in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.523831in}{0.914938in}}%
\pgfpathlineto{\pgfqpoint{1.541736in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{1.550688in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{1.577544in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.604400in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.613353in}{0.910847in}}%
\pgfpathlineto{\pgfqpoint{1.622305in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{1.631257in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{1.658113in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{1.676017in}{0.907538in}}%
\pgfpathlineto{\pgfqpoint{1.684970in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{1.693922in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{1.702874in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{1.711826in}{0.899204in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{0.897424in}}%
\pgfpathlineto{\pgfqpoint{1.729730in}{0.894601in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{1.747634in}{0.891011in}}%
\pgfpathlineto{\pgfqpoint{1.765539in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{1.783443in}{0.890985in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{1.801347in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{1.810299in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{1.819251in}{0.886659in}}%
\pgfpathlineto{\pgfqpoint{1.828204in}{0.886798in}}%
\pgfpathlineto{\pgfqpoint{1.837156in}{0.884668in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{1.855060in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{1.864012in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{1.872964in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{1.881916in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{1.890868in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{1.899820in}{0.878193in}}%
\pgfpathlineto{\pgfqpoint{1.908772in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.926677in}{0.875315in}}%
\pgfpathlineto{\pgfqpoint{1.935629in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{1.953533in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{1.971437in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{0.867620in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{2.007245in}{0.867333in}}%
\pgfpathlineto{\pgfqpoint{2.034102in}{0.861912in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.862655in}}%
\pgfpathlineto{\pgfqpoint{2.052006in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{2.060958in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{2.069910in}{0.861285in}}%
\pgfpathlineto{\pgfqpoint{2.096767in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{2.105719in}{0.855089in}}%
\pgfpathlineto{\pgfqpoint{2.123623in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{2.132574in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{2.150479in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{2.168383in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{2.177335in}{0.855531in}}%
\pgfpathlineto{\pgfqpoint{2.186287in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{2.195240in}{0.855910in}}%
\pgfpathlineto{\pgfqpoint{2.204192in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{2.213144in}{0.857281in}}%
\pgfpathlineto{\pgfqpoint{2.231048in}{0.855436in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{2.248952in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{2.257904in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{2.266857in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{2.275809in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{0.847965in}}%
\pgfpathlineto{\pgfqpoint{2.293713in}{0.847011in}}%
\pgfpathlineto{\pgfqpoint{2.302665in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{2.329521in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{2.356378in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{2.365330in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{2.374282in}{0.823896in}}%
\pgfpathlineto{\pgfqpoint{2.392186in}{0.823755in}}%
\pgfpathlineto{\pgfqpoint{2.401138in}{0.825648in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.419042in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{0.820568in}}%
\pgfpathlineto{\pgfqpoint{2.454851in}{0.815808in}}%
\pgfpathlineto{\pgfqpoint{2.463803in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{2.481707in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{2.490659in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.499611in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{2.517516in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{2.526468in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{2.562276in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{2.571228in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{2.580180in}{0.781872in}}%
\pgfpathlineto{\pgfqpoint{2.598084in}{0.773282in}}%
\pgfpathlineto{\pgfqpoint{2.606727in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{2.624632in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{2.633584in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{2.642536in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{2.651488in}{0.760293in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{0.758381in}}%
\pgfpathlineto{\pgfqpoint{2.677723in}{0.758572in}}%
\pgfpathlineto{\pgfqpoint{2.685950in}{0.755448in}}%
\pgfpathlineto{\pgfqpoint{2.693929in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{2.737901in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{2.750598in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{2.780324in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.811684in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{2.827052in}{0.751783in}}%
\pgfpathlineto{\pgfqpoint{2.832360in}{0.751102in}}%
\pgfpathlineto{\pgfqpoint{2.837986in}{0.750956in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{2.848413in}{0.750817in}}%
\pgfpathlineto{\pgfqpoint{2.853388in}{0.750420in}}%
\pgfpathlineto{\pgfqpoint{2.858405in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.868316in}{0.751059in}}%
\pgfpathlineto{\pgfqpoint{2.873319in}{0.749399in}}%
\pgfpathlineto{\pgfqpoint{2.878024in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{2.882924in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{2.887810in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{2.911239in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{2.915615in}{0.743983in}}%
\pgfpathlineto{\pgfqpoint{2.924626in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.933546in}{0.742354in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{0.741230in}}%
\pgfpathlineto{\pgfqpoint{2.946287in}{0.741300in}}%
\pgfpathlineto{\pgfqpoint{2.950390in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.962496in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{2.978519in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{2.982411in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{2.993691in}{0.734971in}}%
\pgfpathlineto{\pgfqpoint{2.997377in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{3.004588in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{3.008188in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{3.015355in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{3.018939in}{0.735543in}}%
\pgfpathlineto{\pgfqpoint{3.022516in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{3.039720in}{0.736762in}}%
\pgfpathlineto{\pgfqpoint{3.043076in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{3.059870in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{3.073441in}{0.736354in}}%
\pgfpathlineto{\pgfqpoint{3.076774in}{0.736439in}}%
\pgfpathlineto{\pgfqpoint{3.080080in}{0.737225in}}%
\pgfpathlineto{\pgfqpoint{3.086637in}{0.737269in}}%
\pgfpathlineto{\pgfqpoint{3.089916in}{0.737626in}}%
\pgfpathlineto{\pgfqpoint{3.102924in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{3.109369in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{3.112621in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{3.115870in}{0.734115in}}%
\pgfpathlineto{\pgfqpoint{3.128896in}{0.734560in}}%
\pgfpathlineto{\pgfqpoint{3.132066in}{0.733621in}}%
\pgfpathlineto{\pgfqpoint{3.135206in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{3.144353in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{3.147299in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{3.153103in}{0.733100in}}%
\pgfpathlineto{\pgfqpoint{3.158860in}{0.733134in}}%
\pgfpathlineto{\pgfqpoint{3.170546in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{3.173558in}{0.730959in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{3.207343in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{3.210525in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{0.730944in}}%
\pgfpathlineto{\pgfqpoint{3.223908in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{3.241211in}{0.728529in}}%
\pgfpathlineto{\pgfqpoint{3.244815in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{3.248450in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{3.252071in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{0.726310in}}%
\pgfpathlineto{\pgfqpoint{3.266709in}{0.728597in}}%
\pgfpathlineto{\pgfqpoint{3.270359in}{0.732453in}}%
\pgfpathlineto{\pgfqpoint{3.273969in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{3.277567in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{3.281140in}{0.734067in}}%
\pgfpathlineto{\pgfqpoint{3.288251in}{0.733127in}}%
\pgfpathlineto{\pgfqpoint{3.291784in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{3.295272in}{0.732472in}}%
\pgfpathlineto{\pgfqpoint{3.298730in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{3.302195in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{3.315905in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{3.322589in}{0.735191in}}%
\pgfpathlineto{\pgfqpoint{3.325920in}{0.733999in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{3.335780in}{0.735627in}}%
\pgfpathlineto{\pgfqpoint{3.339056in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{3.342268in}{0.735103in}}%
\pgfpathlineto{\pgfqpoint{3.345472in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{3.351808in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{3.354945in}{0.736764in}}%
\pgfpathlineto{\pgfqpoint{3.358076in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{3.361203in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{3.364338in}{0.739442in}}%
\pgfpathlineto{\pgfqpoint{3.367475in}{0.738661in}}%
\pgfpathlineto{\pgfqpoint{3.370623in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{3.373764in}{0.741765in}}%
\pgfpathlineto{\pgfqpoint{3.380028in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{3.383133in}{0.744000in}}%
\pgfpathlineto{\pgfqpoint{3.386236in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{3.392459in}{0.744338in}}%
\pgfpathlineto{\pgfqpoint{3.398681in}{0.741618in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{0.741279in}}%
\pgfpathlineto{\pgfqpoint{3.408108in}{0.742431in}}%
\pgfpathlineto{\pgfqpoint{3.414510in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{3.420889in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{3.424082in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{3.427291in}{0.739976in}}%
\pgfpathlineto{\pgfqpoint{3.430514in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{0.742558in}}%
\pgfpathlineto{\pgfqpoint{3.443209in}{0.745105in}}%
\pgfpathlineto{\pgfqpoint{3.455480in}{0.748835in}}%
\pgfpathlineto{\pgfqpoint{3.461445in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{3.467500in}{0.756371in}}%
\pgfpathlineto{\pgfqpoint{3.470587in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.473677in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{3.479888in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{3.482974in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{3.489154in}{0.756211in}}%
\pgfpathlineto{\pgfqpoint{3.495259in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{3.507080in}{0.761595in}}%
\pgfpathlineto{\pgfqpoint{3.512795in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{3.515593in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{3.521120in}{0.764676in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{3.537761in}{0.769986in}}%
\pgfpathlineto{\pgfqpoint{3.540527in}{0.773978in}}%
\pgfpathlineto{\pgfqpoint{3.554538in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{3.557381in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{3.560242in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{3.565892in}{0.784714in}}%
\pgfpathlineto{\pgfqpoint{3.574351in}{0.788217in}}%
\pgfpathlineto{\pgfqpoint{3.577182in}{0.788069in}}%
\pgfpathlineto{\pgfqpoint{3.580011in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{3.585678in}{0.792737in}}%
\pgfpathlineto{\pgfqpoint{3.588460in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{3.596670in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{3.599411in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{3.602101in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{3.612656in}{0.798178in}}%
\pgfpathlineto{\pgfqpoint{3.617865in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{3.623148in}{0.798745in}}%
\pgfpathlineto{\pgfqpoint{3.628511in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{3.631265in}{0.801376in}}%
\pgfpathlineto{\pgfqpoint{3.636873in}{0.804050in}}%
\pgfpathlineto{\pgfqpoint{3.642550in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{3.645417in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{3.648310in}{0.813024in}}%
\pgfpathlineto{\pgfqpoint{3.651186in}{0.817431in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{3.656912in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{3.670771in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{3.678870in}{0.831715in}}%
\pgfpathlineto{\pgfqpoint{3.681579in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{3.692492in}{0.844379in}}%
\pgfpathlineto{\pgfqpoint{3.695211in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{3.703285in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{3.705981in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{3.711204in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{3.721687in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{3.727016in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{3.735077in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{3.740616in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{3.743415in}{0.848255in}}%
\pgfpathlineto{\pgfqpoint{3.748926in}{0.854316in}}%
\pgfpathlineto{\pgfqpoint{3.754373in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{3.757072in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{3.759760in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{3.770528in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{3.773241in}{0.869327in}}%
\pgfpathlineto{\pgfqpoint{3.775981in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{0.871810in}}%
\pgfpathlineto{\pgfqpoint{3.784299in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{3.787040in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{3.789820in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{3.792626in}{0.887143in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{3.798203in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{3.800972in}{0.895077in}}%
\pgfpathlineto{\pgfqpoint{3.803724in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{3.809222in}{0.906434in}}%
\pgfpathlineto{\pgfqpoint{3.814736in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{3.817453in}{0.922613in}}%
\pgfpathlineto{\pgfqpoint{3.827648in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{3.837435in}{0.949485in}}%
\pgfpathlineto{\pgfqpoint{3.842229in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{3.847121in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{3.857367in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{3.862558in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{3.867836in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{3.883390in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{0.971633in}}%
\pgfpathlineto{\pgfqpoint{3.893271in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{3.897963in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{3.902476in}{0.968666in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{0.967642in}}%
\pgfpathlineto{\pgfqpoint{3.911415in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{3.915810in}{0.966294in}}%
\pgfpathlineto{\pgfqpoint{3.920167in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{3.937823in}{0.968983in}}%
\pgfpathlineto{\pgfqpoint{3.942369in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{3.946999in}{0.976671in}}%
\pgfpathlineto{\pgfqpoint{3.961277in}{0.988191in}}%
\pgfpathlineto{\pgfqpoint{3.966056in}{0.992655in}}%
\pgfpathlineto{\pgfqpoint{3.970858in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{3.975544in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{3.980372in}{1.007576in}}%
\pgfpathlineto{\pgfqpoint{3.985087in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{1.026060in}}%
\pgfpathlineto{\pgfqpoint{4.003405in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{4.008033in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{4.012569in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{4.017239in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{4.021883in}{1.059640in}}%
\pgfpathlineto{\pgfqpoint{4.026440in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{4.031092in}{1.076618in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{4.040257in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{4.044791in}{1.091856in}}%
\pgfpathlineto{\pgfqpoint{4.053483in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{4.057962in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{4.062217in}{1.098610in}}%
\pgfpathlineto{\pgfqpoint{4.066419in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{4.070780in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{4.074975in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{4.079245in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{4.087749in}{1.108558in}}%
\pgfpathlineto{\pgfqpoint{4.096293in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{4.100443in}{1.109334in}}%
\pgfpathlineto{\pgfqpoint{4.108828in}{1.105101in}}%
\pgfpathlineto{\pgfqpoint{4.113024in}{1.105097in}}%
\pgfpathlineto{\pgfqpoint{4.117267in}{1.106996in}}%
\pgfpathlineto{\pgfqpoint{4.125796in}{1.118370in}}%
\pgfpathlineto{\pgfqpoint{4.130011in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{4.134257in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{4.142736in}{1.135772in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{4.150964in}{1.143035in}}%
\pgfpathlineto{\pgfqpoint{4.155080in}{1.146325in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{1.147128in}}%
\pgfpathlineto{\pgfqpoint{4.167716in}{1.154725in}}%
\pgfpathlineto{\pgfqpoint{4.171998in}{1.156660in}}%
\pgfpathlineto{\pgfqpoint{4.176257in}{1.160288in}}%
\pgfpathlineto{\pgfqpoint{4.184657in}{1.172608in}}%
\pgfpathlineto{\pgfqpoint{4.188847in}{1.175973in}}%
\pgfpathlineto{\pgfqpoint{4.193011in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{4.197118in}{1.184521in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{1.201562in}}%
\pgfpathlineto{\pgfqpoint{4.217855in}{1.219495in}}%
\pgfpathlineto{\pgfqpoint{4.221968in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{4.226052in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{4.230244in}{1.239451in}}%
\pgfpathlineto{\pgfqpoint{4.234324in}{1.247333in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{4.246514in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{4.254992in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{4.264005in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{4.278323in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{4.288210in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{4.297681in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{4.302477in}{1.302400in}}%
\pgfpathlineto{\pgfqpoint{4.307257in}{1.310069in}}%
\pgfpathlineto{\pgfqpoint{4.316974in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{4.321877in}{1.322469in}}%
\pgfpathlineto{\pgfqpoint{4.326877in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{4.331852in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{4.336823in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{4.341823in}{1.340007in}}%
\pgfpathlineto{\pgfqpoint{4.352079in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{4.357330in}{1.362005in}}%
\pgfpathlineto{\pgfqpoint{4.362647in}{1.368958in}}%
\pgfpathlineto{\pgfqpoint{4.367979in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{4.370675in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{4.378778in}{1.390224in}}%
\pgfpathlineto{\pgfqpoint{4.381505in}{1.394990in}}%
\pgfpathlineto{\pgfqpoint{4.384251in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{4.386996in}{1.405354in}}%
\pgfpathlineto{\pgfqpoint{4.389758in}{1.405143in}}%
\pgfpathlineto{\pgfqpoint{4.392527in}{1.406028in}}%
\pgfpathlineto{\pgfqpoint{4.395315in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{1.417581in}}%
\pgfpathlineto{\pgfqpoint{4.406514in}{1.432957in}}%
\pgfpathlineto{\pgfqpoint{4.409376in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{4.418119in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{4.421010in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{4.423895in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{1.486547in}}%
\pgfpathlineto{\pgfqpoint{4.432524in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{4.441028in}{1.525166in}}%
\pgfpathlineto{\pgfqpoint{4.446677in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{1.550677in}}%
\pgfpathlineto{\pgfqpoint{4.452467in}{1.556289in}}%
\pgfpathlineto{\pgfqpoint{4.455376in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{4.461168in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{4.464066in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{4.467004in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{4.469948in}{1.609153in}}%
\pgfpathlineto{\pgfqpoint{4.472934in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{4.475873in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{4.478827in}{1.632780in}}%
\pgfpathlineto{\pgfqpoint{4.481813in}{1.642342in}}%
\pgfpathlineto{\pgfqpoint{4.484806in}{1.653994in}}%
\pgfpathlineto{\pgfqpoint{4.490666in}{1.665252in}}%
\pgfpathlineto{\pgfqpoint{4.493615in}{1.669891in}}%
\pgfpathlineto{\pgfqpoint{4.502276in}{1.699660in}}%
\pgfpathlineto{\pgfqpoint{4.508020in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{4.510858in}{1.728930in}}%
\pgfpathlineto{\pgfqpoint{4.516610in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{4.540833in}{1.807666in}}%
\pgfpathlineto{\pgfqpoint{4.546045in}{1.821225in}}%
\pgfpathlineto{\pgfqpoint{4.551202in}{1.825400in}}%
\pgfpathlineto{\pgfqpoint{4.556457in}{1.837124in}}%
\pgfpathlineto{\pgfqpoint{4.561719in}{1.842050in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{1.847212in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{1.850475in}}%
\pgfpathlineto{\pgfqpoint{4.569902in}{1.857208in}}%
\pgfpathlineto{\pgfqpoint{4.572641in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{4.578242in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{4.578242in}{1.875118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762862in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{4.762862in}{1.932559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_b_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{0.685751in}{4.305000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734767in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.734767in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734767in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324846in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.324846in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324846in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914925in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.914925in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914925in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505004in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.505004in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505004in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095083in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.095083in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095083in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685162in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.685162in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685162in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275241in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.275241in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275241in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697876in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{0.802351in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.802351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477765in,y=0.749544in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.392430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401724in,y=1.339623in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.982509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401724in,y=1.929702in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{2.572588in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.572588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401724in,y=2.519781in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{3.162667in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.162667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401724in,y=3.109860in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{3.752746in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.752746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401724in,y=3.699939in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346168in,y=2.486920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095083in}{0.802351in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{3.086742in}{1.695193in}}%
\pgfpathlineto{\pgfqpoint{3.086591in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{3.087744in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{3.090140in}{2.014789in}}%
\pgfpathlineto{\pgfqpoint{3.093528in}{2.139486in}}%
\pgfpathlineto{\pgfqpoint{3.101304in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{3.104490in}{2.441436in}}%
\pgfpathlineto{\pgfqpoint{3.107035in}{2.505884in}}%
\pgfpathlineto{\pgfqpoint{3.109781in}{2.569823in}}%
\pgfpathlineto{\pgfqpoint{3.112490in}{2.633083in}}%
\pgfpathlineto{\pgfqpoint{3.115764in}{2.711759in}}%
\pgfpathlineto{\pgfqpoint{3.117629in}{2.773701in}}%
\pgfpathlineto{\pgfqpoint{3.120355in}{2.849834in}}%
\pgfpathlineto{\pgfqpoint{3.121776in}{2.953372in}}%
\pgfpathlineto{\pgfqpoint{3.121302in}{3.025110in}}%
\pgfpathlineto{\pgfqpoint{3.119991in}{3.081433in}}%
\pgfpathlineto{\pgfqpoint{3.117952in}{3.122672in}}%
\pgfpathlineto{\pgfqpoint{3.115044in}{3.163536in}}%
\pgfpathlineto{\pgfqpoint{3.111122in}{3.203413in}}%
\pgfpathlineto{\pgfqpoint{3.106542in}{3.242029in}}%
\pgfpathlineto{\pgfqpoint{3.099457in}{3.292498in}}%
\pgfpathlineto{\pgfqpoint{3.092940in}{3.329471in}}%
\pgfpathlineto{\pgfqpoint{3.085603in}{3.365435in}}%
\pgfpathlineto{\pgfqpoint{3.077514in}{3.400608in}}%
\pgfpathlineto{\pgfqpoint{3.065690in}{3.446679in}}%
\pgfpathlineto{\pgfqpoint{3.056057in}{3.480305in}}%
\pgfpathlineto{\pgfqpoint{3.042465in}{3.524364in}}%
\pgfpathlineto{\pgfqpoint{3.030697in}{3.556914in}}%
\pgfpathlineto{\pgfqpoint{3.017928in}{3.589040in}}%
\pgfpathlineto{\pgfqpoint{3.008716in}{3.610896in}}%
\pgfpathlineto{\pgfqpoint{2.988753in}{3.654170in}}%
\pgfpathlineto{\pgfqpoint{2.977934in}{3.676315in}}%
\pgfpathlineto{\pgfqpoint{2.960522in}{3.708584in}}%
\pgfpathlineto{\pgfqpoint{2.948235in}{3.729987in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{3.760850in}}%
\pgfpathlineto{\pgfqpoint{2.909103in}{3.789947in}}%
\pgfpathlineto{\pgfqpoint{2.887972in}{3.818428in}}%
\pgfpathlineto{\pgfqpoint{2.873492in}{3.836592in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{3.853914in}}%
\pgfpathlineto{\pgfqpoint{2.827038in}{3.887348in}}%
\pgfpathlineto{\pgfqpoint{2.802764in}{3.912005in}}%
\pgfpathlineto{\pgfqpoint{2.786432in}{3.928129in}}%
\pgfpathlineto{\pgfqpoint{2.769251in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{2.751371in}{3.957962in}}%
\pgfpathlineto{\pgfqpoint{2.705324in}{3.992529in}}%
\pgfpathlineto{\pgfqpoint{2.676688in}{4.012594in}}%
\pgfpathlineto{\pgfqpoint{2.647588in}{4.031332in}}%
\pgfpathlineto{\pgfqpoint{2.627353in}{4.042979in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{4.053993in}}%
\pgfpathlineto{\pgfqpoint{2.564643in}{4.073965in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{4.087786in}}%
\pgfpathlineto{\pgfqpoint{2.501284in}{4.100681in}}%
\pgfpathlineto{\pgfqpoint{2.479689in}{4.108704in}}%
\pgfpathlineto{\pgfqpoint{2.457876in}{4.115711in}}%
\pgfpathlineto{\pgfqpoint{2.424687in}{4.124945in}}%
\pgfpathlineto{\pgfqpoint{2.368403in}{4.138821in}}%
\pgfpathlineto{\pgfqpoint{2.333725in}{4.145953in}}%
\pgfpathlineto{\pgfqpoint{2.297971in}{4.152025in}}%
\pgfpathlineto{\pgfqpoint{2.261100in}{4.156776in}}%
\pgfpathlineto{\pgfqpoint{2.236227in}{4.159074in}}%
\pgfpathlineto{\pgfqpoint{2.198307in}{4.161281in}}%
\pgfpathlineto{\pgfqpoint{2.198307in}{4.161281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685751in}{0.668839in}}{\pgfqpoint{4.024249in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095055in}{0.811336in}}%
\pgfpathlineto{\pgfqpoint{3.091152in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{3.090176in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{3.090001in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{3.088042in}{1.040278in}}%
\pgfpathlineto{\pgfqpoint{3.088225in}{1.071007in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{3.084346in}{1.198195in}}%
\pgfpathlineto{\pgfqpoint{3.083723in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{3.082697in}{1.239858in}}%
\pgfpathlineto{\pgfqpoint{3.082039in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{3.082159in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{3.079827in}{1.318804in}}%
\pgfpathlineto{\pgfqpoint{3.079512in}{1.351294in}}%
\pgfpathlineto{\pgfqpoint{3.079098in}{1.358348in}}%
\pgfpathlineto{\pgfqpoint{3.079645in}{1.374551in}}%
\pgfpathlineto{\pgfqpoint{3.079201in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{3.079190in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{3.079001in}{1.437831in}}%
\pgfpathlineto{\pgfqpoint{3.076087in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{3.073797in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.072602in}{1.570705in}}%
\pgfpathlineto{\pgfqpoint{3.071097in}{1.594954in}}%
\pgfpathlineto{\pgfqpoint{3.070748in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{3.069442in}{1.642657in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{1.718293in}}%
\pgfpathlineto{\pgfqpoint{3.069628in}{1.781555in}}%
\pgfpathlineto{\pgfqpoint{3.069893in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{3.071235in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{1.943790in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{1.955820in}}%
\pgfpathlineto{\pgfqpoint{3.073314in}{1.968684in}}%
\pgfpathlineto{\pgfqpoint{3.074181in}{1.981255in}}%
\pgfpathlineto{\pgfqpoint{3.074529in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{3.079789in}{2.119060in}}%
\pgfpathlineto{\pgfqpoint{3.083128in}{2.162135in}}%
\pgfpathlineto{\pgfqpoint{3.085185in}{2.183183in}}%
\pgfpathlineto{\pgfqpoint{3.086575in}{2.202317in}}%
\pgfpathlineto{\pgfqpoint{3.089673in}{2.223338in}}%
\pgfpathlineto{\pgfqpoint{3.091673in}{2.243775in}}%
\pgfpathlineto{\pgfqpoint{3.091922in}{2.252953in}}%
\pgfpathlineto{\pgfqpoint{3.093063in}{2.262621in}}%
\pgfpathlineto{\pgfqpoint{3.094942in}{2.273088in}}%
\pgfpathlineto{\pgfqpoint{3.095760in}{2.292524in}}%
\pgfpathlineto{\pgfqpoint{3.098082in}{2.312437in}}%
\pgfpathlineto{\pgfqpoint{3.098555in}{2.323713in}}%
\pgfpathlineto{\pgfqpoint{3.100231in}{2.335317in}}%
\pgfpathlineto{\pgfqpoint{3.102958in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{3.106480in}{2.388308in}}%
\pgfpathlineto{\pgfqpoint{3.107549in}{2.408969in}}%
\pgfpathlineto{\pgfqpoint{3.109459in}{2.418596in}}%
\pgfpathlineto{\pgfqpoint{3.112136in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{3.116112in}{2.461731in}}%
\pgfpathlineto{\pgfqpoint{3.122254in}{2.484299in}}%
\pgfpathlineto{\pgfqpoint{3.123124in}{2.496039in}}%
\pgfpathlineto{\pgfqpoint{3.125786in}{2.505987in}}%
\pgfpathlineto{\pgfqpoint{3.129783in}{2.526485in}}%
\pgfpathlineto{\pgfqpoint{3.132763in}{2.538309in}}%
\pgfpathlineto{\pgfqpoint{3.134383in}{2.548939in}}%
\pgfpathlineto{\pgfqpoint{3.138238in}{2.561043in}}%
\pgfpathlineto{\pgfqpoint{3.139737in}{2.572246in}}%
\pgfpathlineto{\pgfqpoint{3.149559in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{3.164023in}{2.661657in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{2.684435in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{2.719369in}}%
\pgfpathlineto{\pgfqpoint{3.173270in}{2.731281in}}%
\pgfpathlineto{\pgfqpoint{3.176094in}{2.743335in}}%
\pgfpathlineto{\pgfqpoint{3.184554in}{2.812445in}}%
\pgfpathlineto{\pgfqpoint{3.184994in}{2.823458in}}%
\pgfpathlineto{\pgfqpoint{3.192713in}{2.901034in}}%
\pgfpathlineto{\pgfqpoint{3.192649in}{2.909681in}}%
\pgfpathlineto{\pgfqpoint{3.195654in}{2.972656in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{2.995408in}}%
\pgfpathlineto{\pgfqpoint{3.197112in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{3.197177in}{3.040421in}}%
\pgfpathlineto{\pgfqpoint{3.197299in}{3.050592in}}%
\pgfpathlineto{\pgfqpoint{3.195966in}{3.097101in}}%
\pgfpathlineto{\pgfqpoint{3.192491in}{3.174821in}}%
\pgfpathlineto{\pgfqpoint{3.191521in}{3.195006in}}%
\pgfpathlineto{\pgfqpoint{3.191625in}{3.203130in}}%
\pgfpathlineto{\pgfqpoint{3.190029in}{3.223718in}}%
\pgfpathlineto{\pgfqpoint{3.189042in}{3.237228in}}%
\pgfpathlineto{\pgfqpoint{3.184764in}{3.286951in}}%
\pgfpathlineto{\pgfqpoint{3.182827in}{3.301529in}}%
\pgfpathlineto{\pgfqpoint{3.177877in}{3.342867in}}%
\pgfpathlineto{\pgfqpoint{3.176293in}{3.353788in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{3.378552in}}%
\pgfpathlineto{\pgfqpoint{3.159165in}{3.450025in}}%
\pgfpathlineto{\pgfqpoint{3.159585in}{3.453675in}}%
\pgfpathlineto{\pgfqpoint{3.157916in}{3.460386in}}%
\pgfpathlineto{\pgfqpoint{3.152292in}{3.481869in}}%
\pgfpathlineto{\pgfqpoint{3.149627in}{3.493957in}}%
\pgfpathlineto{\pgfqpoint{3.149489in}{3.496920in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{3.519593in}}%
\pgfpathlineto{\pgfqpoint{3.141381in}{3.523373in}}%
\pgfpathlineto{\pgfqpoint{3.138435in}{3.532461in}}%
\pgfpathlineto{\pgfqpoint{3.134989in}{3.542392in}}%
\pgfpathlineto{\pgfqpoint{3.133355in}{3.547834in}}%
\pgfpathlineto{\pgfqpoint{3.130682in}{3.554254in}}%
\pgfpathlineto{\pgfqpoint{3.121396in}{3.577477in}}%
\pgfpathlineto{\pgfqpoint{3.116922in}{3.589319in}}%
\pgfpathlineto{\pgfqpoint{3.113897in}{3.599035in}}%
\pgfpathlineto{\pgfqpoint{3.104628in}{3.621701in}}%
\pgfpathlineto{\pgfqpoint{3.100523in}{3.631119in}}%
\pgfpathlineto{\pgfqpoint{3.096655in}{3.642093in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{3.649698in}}%
\pgfpathlineto{\pgfqpoint{3.092190in}{3.654327in}}%
\pgfpathlineto{\pgfqpoint{3.088770in}{3.662363in}}%
\pgfpathlineto{\pgfqpoint{3.085051in}{3.672331in}}%
\pgfpathlineto{\pgfqpoint{3.075199in}{3.691624in}}%
\pgfpathlineto{\pgfqpoint{3.072101in}{3.697737in}}%
\pgfpathlineto{\pgfqpoint{3.067639in}{3.706565in}}%
\pgfpathlineto{\pgfqpoint{3.052940in}{3.734432in}}%
\pgfpathlineto{\pgfqpoint{3.051064in}{3.737510in}}%
\pgfpathlineto{\pgfqpoint{3.048255in}{3.742800in}}%
\pgfpathlineto{\pgfqpoint{3.045167in}{3.748276in}}%
\pgfpathlineto{\pgfqpoint{3.040416in}{3.756784in}}%
\pgfpathlineto{\pgfqpoint{3.038347in}{3.761198in}}%
\pgfpathlineto{\pgfqpoint{3.032223in}{3.771712in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{3.791703in}}%
\pgfpathlineto{\pgfqpoint{3.015873in}{3.797626in}}%
\pgfpathlineto{\pgfqpoint{3.012535in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{3.008834in}{3.807463in}}%
\pgfpathlineto{\pgfqpoint{3.005355in}{3.812289in}}%
\pgfpathlineto{\pgfqpoint{3.000962in}{3.817604in}}%
\pgfpathlineto{\pgfqpoint{2.998865in}{3.820581in}}%
\pgfpathlineto{\pgfqpoint{2.994025in}{3.825983in}}%
\pgfpathlineto{\pgfqpoint{2.983602in}{3.841075in}}%
\pgfpathlineto{\pgfqpoint{2.979350in}{3.847013in}}%
\pgfpathlineto{\pgfqpoint{2.971925in}{3.857330in}}%
\pgfpathlineto{\pgfqpoint{2.967730in}{3.862909in}}%
\pgfpathlineto{\pgfqpoint{2.936100in}{3.895757in}}%
\pgfpathlineto{\pgfqpoint{2.926967in}{3.903998in}}%
\pgfpathlineto{\pgfqpoint{2.922188in}{3.908229in}}%
\pgfpathlineto{\pgfqpoint{2.906447in}{3.923224in}}%
\pgfpathlineto{\pgfqpoint{2.901250in}{3.927801in}}%
\pgfpathlineto{\pgfqpoint{2.876243in}{3.946950in}}%
\pgfpathlineto{\pgfqpoint{2.874052in}{3.949838in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{3.956262in}}%
\pgfpathlineto{\pgfqpoint{2.800199in}{4.001488in}}%
\pgfpathlineto{\pgfqpoint{2.794079in}{4.005177in}}%
\pgfpathlineto{\pgfqpoint{2.781380in}{4.013414in}}%
\pgfpathlineto{\pgfqpoint{2.775113in}{4.017150in}}%
\pgfpathlineto{\pgfqpoint{2.753256in}{4.030673in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{4.037762in}}%
\pgfpathlineto{\pgfqpoint{2.721770in}{4.050164in}}%
\pgfpathlineto{\pgfqpoint{2.712724in}{4.055980in}}%
\pgfpathlineto{\pgfqpoint{2.703968in}{4.062195in}}%
\pgfpathlineto{\pgfqpoint{2.688738in}{4.072207in}}%
\pgfpathlineto{\pgfqpoint{2.681434in}{4.076533in}}%
\pgfpathlineto{\pgfqpoint{2.674167in}{4.082819in}}%
\pgfpathlineto{\pgfqpoint{2.667350in}{4.086844in}}%
\pgfpathlineto{\pgfqpoint{2.644988in}{4.102273in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{4.104663in}}%
\pgfpathlineto{\pgfqpoint{2.638196in}{4.107476in}}%
\pgfpathlineto{\pgfqpoint{2.630693in}{4.111774in}}%
\pgfpathlineto{\pgfqpoint{2.621598in}{4.116138in}}%
\pgfpathlineto{\pgfqpoint{2.618992in}{4.117811in}}%
\pgfpathlineto{\pgfqpoint{2.609767in}{4.121332in}}%
\pgfpathlineto{\pgfqpoint{2.605451in}{4.123238in}}%
\pgfpathlineto{\pgfqpoint{2.594447in}{4.127008in}}%
\pgfpathlineto{\pgfqpoint{2.585469in}{4.130005in}}%
\pgfpathlineto{\pgfqpoint{2.576727in}{4.131244in}}%
\pgfpathlineto{\pgfqpoint{2.574802in}{4.132092in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{4.132979in}}%
\pgfpathlineto{\pgfqpoint{2.567643in}{4.133558in}}%
\pgfpathlineto{\pgfqpoint{2.565577in}{4.135239in}}%
\pgfpathlineto{\pgfqpoint{2.547916in}{4.141508in}}%
\pgfpathlineto{\pgfqpoint{2.539732in}{4.143142in}}%
\pgfpathlineto{\pgfqpoint{2.498428in}{4.155825in}}%
\pgfpathlineto{\pgfqpoint{2.484095in}{4.160609in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{4.163828in}}%
\pgfpathlineto{\pgfqpoint{2.465890in}{4.165922in}}%
\pgfpathlineto{\pgfqpoint{2.460921in}{4.168075in}}%
\pgfpathlineto{\pgfqpoint{2.455754in}{4.168516in}}%
\pgfpathlineto{\pgfqpoint{2.450785in}{4.169812in}}%
\pgfpathlineto{\pgfqpoint{2.445807in}{4.170667in}}%
\pgfpathlineto{\pgfqpoint{2.442907in}{4.171488in}}%
\pgfpathlineto{\pgfqpoint{2.442907in}{4.171488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.685751in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685751in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_b_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024409in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{1.024409in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555713in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{1.555713in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087016in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{2.087016in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618319in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{2.618319in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149622in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{3.149622in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680926in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{3.680926in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212229in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.212229in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743532in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.743532in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.635136in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.635136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444099in,y=3.582330in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.972103in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.972103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444099in,y=3.919296in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.309070in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{4.309070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=4.256263in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.646036in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{4.646036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638429in,y=4.593230in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388544in,y=4.192383in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024409in}{4.646036in}}%
\pgfpathlineto{\pgfqpoint{1.303337in}{4.643226in}}%
\pgfpathlineto{\pgfqpoint{1.383039in}{4.642470in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{4.641540in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{4.638475in}}%
\pgfpathlineto{\pgfqpoint{1.675272in}{4.636967in}}%
\pgfpathlineto{\pgfqpoint{1.754961in}{4.636321in}}%
\pgfpathlineto{\pgfqpoint{1.794811in}{4.636502in}}%
\pgfpathlineto{\pgfqpoint{1.927643in}{4.639921in}}%
\pgfpathlineto{\pgfqpoint{2.020619in}{4.643633in}}%
\pgfpathlineto{\pgfqpoint{2.180011in}{4.651668in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{4.659686in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{4.662823in}}%
\pgfpathlineto{\pgfqpoint{2.419095in}{4.664977in}}%
\pgfpathlineto{\pgfqpoint{2.485512in}{4.669199in}}%
\pgfpathlineto{\pgfqpoint{2.551919in}{4.671786in}}%
\pgfpathlineto{\pgfqpoint{2.605050in}{4.674459in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{4.675834in}}%
\pgfpathlineto{\pgfqpoint{2.711316in}{4.676522in}}%
\pgfpathlineto{\pgfqpoint{2.777720in}{4.675981in}}%
\pgfpathlineto{\pgfqpoint{2.830839in}{4.674484in}}%
\pgfpathlineto{\pgfqpoint{2.870679in}{4.672155in}}%
\pgfpathlineto{\pgfqpoint{2.910525in}{4.668834in}}%
\pgfpathlineto{\pgfqpoint{2.950378in}{4.664355in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{4.659123in}}%
\pgfpathlineto{\pgfqpoint{3.030076in}{4.653138in}}%
\pgfpathlineto{\pgfqpoint{3.056643in}{4.648695in}}%
\pgfpathlineto{\pgfqpoint{3.109776in}{4.638151in}}%
\pgfpathlineto{\pgfqpoint{3.162921in}{4.625970in}}%
\pgfpathlineto{\pgfqpoint{3.229364in}{4.608906in}}%
\pgfpathlineto{\pgfqpoint{3.309105in}{4.585940in}}%
\pgfpathlineto{\pgfqpoint{3.348956in}{4.572500in}}%
\pgfpathlineto{\pgfqpoint{3.388814in}{4.557916in}}%
\pgfpathlineto{\pgfqpoint{3.428671in}{4.541937in}}%
\pgfpathlineto{\pgfqpoint{3.481816in}{4.518549in}}%
\pgfpathlineto{\pgfqpoint{3.521677in}{4.499102in}}%
\pgfpathlineto{\pgfqpoint{3.561532in}{4.478320in}}%
\pgfpathlineto{\pgfqpoint{3.601376in}{4.456400in}}%
\pgfpathlineto{\pgfqpoint{3.641242in}{4.433627in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.409493in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{4.375692in}}%
\pgfpathlineto{\pgfqpoint{3.800674in}{4.330893in}}%
\pgfpathlineto{\pgfqpoint{3.867073in}{4.283849in}}%
\pgfpathlineto{\pgfqpoint{3.906933in}{4.253480in}}%
\pgfpathlineto{\pgfqpoint{3.999902in}{4.179354in}}%
\pgfpathlineto{\pgfqpoint{4.079600in}{4.111838in}}%
\pgfpathlineto{\pgfqpoint{4.185861in}{4.016256in}}%
\pgfpathlineto{\pgfqpoint{4.292128in}{3.918277in}}%
\pgfpathlineto{\pgfqpoint{4.398358in}{3.816090in}}%
\pgfpathlineto{\pgfqpoint{4.438212in}{3.776484in}}%
\pgfpathlineto{\pgfqpoint{4.491338in}{3.721585in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{3.636721in}}%
\pgfpathlineto{\pgfqpoint{4.584301in}{3.621822in}}%
\pgfpathlineto{\pgfqpoint{4.584301in}{3.621822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{3.564766in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038140in}{4.646004in}}%
\pgfpathlineto{\pgfqpoint{1.043770in}{4.645834in}}%
\pgfpathlineto{\pgfqpoint{1.052625in}{4.646163in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{4.645603in}}%
\pgfpathlineto{\pgfqpoint{1.079191in}{4.644557in}}%
\pgfpathlineto{\pgfqpoint{1.114612in}{4.644123in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{4.643209in}}%
\pgfpathlineto{\pgfqpoint{1.156657in}{4.642249in}}%
\pgfpathlineto{\pgfqpoint{1.180158in}{4.640431in}}%
\pgfpathlineto{\pgfqpoint{1.195667in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{1.237462in}{4.638070in}}%
\pgfpathlineto{\pgfqpoint{1.254093in}{4.638136in}}%
\pgfpathlineto{\pgfqpoint{1.270514in}{4.638203in}}%
\pgfpathlineto{\pgfqpoint{1.360396in}{4.634864in}}%
\pgfpathlineto{\pgfqpoint{1.377698in}{4.633773in}}%
\pgfpathlineto{\pgfqpoint{1.386554in}{4.633723in}}%
\pgfpathlineto{\pgfqpoint{1.423404in}{4.631517in}}%
\pgfpathlineto{\pgfqpoint{1.429256in}{4.631138in}}%
\pgfpathlineto{\pgfqpoint{1.435853in}{4.631276in}}%
\pgfpathlineto{\pgfqpoint{1.464065in}{4.629049in}}%
\pgfpathlineto{\pgfqpoint{1.477704in}{4.628630in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{4.628189in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{4.628405in}}%
\pgfpathlineto{\pgfqpoint{1.524960in}{4.627897in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{4.628188in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{4.627744in}}%
\pgfpathlineto{\pgfqpoint{1.576032in}{4.627163in}}%
\pgfpathlineto{\pgfqpoint{1.593742in}{4.626061in}}%
\pgfpathlineto{\pgfqpoint{1.602598in}{4.625067in}}%
\pgfpathlineto{\pgfqpoint{1.620308in}{4.624341in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{4.621725in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{4.620361in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{4.618642in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{4.618243in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{4.616751in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{4.616412in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{4.617288in}}%
\pgfpathlineto{\pgfqpoint{1.806268in}{4.617300in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{4.616837in}}%
\pgfpathlineto{\pgfqpoint{1.894820in}{4.617774in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{4.618799in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{4.619865in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{4.623766in}}%
\pgfpathlineto{\pgfqpoint{2.054214in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{2.063069in}{4.628568in}}%
\pgfpathlineto{\pgfqpoint{2.098490in}{4.632383in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{4.634732in}}%
\pgfpathlineto{\pgfqpoint{2.133911in}{4.636319in}}%
\pgfpathlineto{\pgfqpoint{2.142766in}{4.638418in}}%
\pgfpathlineto{\pgfqpoint{2.160476in}{4.641223in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{4.642141in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{4.642425in}}%
\pgfpathlineto{\pgfqpoint{2.187042in}{4.643729in}}%
\pgfpathlineto{\pgfqpoint{2.195897in}{4.645875in}}%
\pgfpathlineto{\pgfqpoint{2.213608in}{4.646809in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{4.648583in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{4.650002in}}%
\pgfpathlineto{\pgfqpoint{2.249029in}{4.651916in}}%
\pgfpathlineto{\pgfqpoint{2.257884in}{4.655031in}}%
\pgfpathlineto{\pgfqpoint{2.293305in}{4.659052in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{4.660273in}}%
\pgfpathlineto{\pgfqpoint{2.319870in}{4.662455in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{4.665512in}}%
\pgfpathlineto{\pgfqpoint{2.355291in}{4.670054in}}%
\pgfpathlineto{\pgfqpoint{2.373002in}{4.677068in}}%
\pgfpathlineto{\pgfqpoint{2.381857in}{4.678062in}}%
\pgfpathlineto{\pgfqpoint{2.390712in}{4.681102in}}%
\pgfpathlineto{\pgfqpoint{2.399568in}{4.683005in}}%
\pgfpathlineto{\pgfqpoint{2.408423in}{4.685667in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{4.689071in}}%
\pgfpathlineto{\pgfqpoint{2.426133in}{4.690921in}}%
\pgfpathlineto{\pgfqpoint{2.434988in}{4.695323in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{4.697036in}}%
\pgfpathlineto{\pgfqpoint{2.461554in}{4.704721in}}%
\pgfpathlineto{\pgfqpoint{2.479264in}{4.711428in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{4.720664in}}%
\pgfpathlineto{\pgfqpoint{2.514685in}{4.724773in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{4.727471in}}%
\pgfpathlineto{\pgfqpoint{2.558961in}{4.734333in}}%
\pgfpathlineto{\pgfqpoint{2.567816in}{4.735334in}}%
\pgfpathlineto{\pgfqpoint{2.576671in}{4.738559in}}%
\pgfpathlineto{\pgfqpoint{2.629497in}{4.748221in}}%
\pgfpathlineto{\pgfqpoint{2.638352in}{4.748724in}}%
\pgfpathlineto{\pgfqpoint{2.664918in}{4.752776in}}%
\pgfpathlineto{\pgfqpoint{2.691298in}{4.756775in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{4.757540in}}%
\pgfpathlineto{\pgfqpoint{2.707862in}{4.757467in}}%
\pgfpathlineto{\pgfqpoint{2.752732in}{4.760507in}}%
\pgfpathlineto{\pgfqpoint{2.784037in}{4.760977in}}%
\pgfpathlineto{\pgfqpoint{2.811968in}{4.762564in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{4.762638in}}%
\pgfpathlineto{\pgfqpoint{2.847437in}{4.762778in}}%
\pgfpathlineto{\pgfqpoint{2.902704in}{4.760882in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{4.758126in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{4.756178in}}%
\pgfpathlineto{\pgfqpoint{3.001114in}{4.756297in}}%
\pgfpathlineto{\pgfqpoint{3.023051in}{4.754475in}}%
\pgfpathlineto{\pgfqpoint{3.037247in}{4.753347in}}%
\pgfpathlineto{\pgfqpoint{3.104212in}{4.747125in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{4.736403in}}%
\pgfpathlineto{\pgfqpoint{3.214314in}{4.730207in}}%
\pgfpathlineto{\pgfqpoint{3.223612in}{4.728287in}}%
\pgfpathlineto{\pgfqpoint{3.233380in}{4.726549in}}%
\pgfpathlineto{\pgfqpoint{3.243359in}{4.724882in}}%
\pgfpathlineto{\pgfqpoint{3.253641in}{4.722524in}}%
\pgfpathlineto{\pgfqpoint{3.257113in}{4.721655in}}%
\pgfpathlineto{\pgfqpoint{3.260679in}{4.721537in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{4.719224in}}%
\pgfpathlineto{\pgfqpoint{3.275090in}{4.719704in}}%
\pgfpathlineto{\pgfqpoint{3.282335in}{4.717798in}}%
\pgfpathlineto{\pgfqpoint{3.320861in}{4.708331in}}%
\pgfpathlineto{\pgfqpoint{3.324250in}{4.708173in}}%
\pgfpathlineto{\pgfqpoint{3.369616in}{4.695549in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{4.693555in}}%
\pgfpathlineto{\pgfqpoint{3.385124in}{4.690765in}}%
\pgfpathlineto{\pgfqpoint{3.428537in}{4.676089in}}%
\pgfpathlineto{\pgfqpoint{3.434846in}{4.674089in}}%
\pgfpathlineto{\pgfqpoint{3.438005in}{4.673236in}}%
\pgfpathlineto{\pgfqpoint{3.441179in}{4.671792in}}%
\pgfpathlineto{\pgfqpoint{3.456925in}{4.667523in}}%
\pgfpathlineto{\pgfqpoint{3.466072in}{4.664555in}}%
\pgfpathlineto{\pgfqpoint{3.471993in}{4.662325in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{4.652249in}}%
\pgfpathlineto{\pgfqpoint{3.502373in}{4.651630in}}%
\pgfpathlineto{\pgfqpoint{3.508412in}{4.649517in}}%
\pgfpathlineto{\pgfqpoint{3.522950in}{4.645169in}}%
\pgfpathlineto{\pgfqpoint{3.547692in}{4.637445in}}%
\pgfpathlineto{\pgfqpoint{3.555947in}{4.634578in}}%
\pgfpathlineto{\pgfqpoint{3.567049in}{4.629269in}}%
\pgfpathlineto{\pgfqpoint{3.578280in}{4.624660in}}%
\pgfpathlineto{\pgfqpoint{3.589448in}{4.619789in}}%
\pgfpathlineto{\pgfqpoint{3.611436in}{4.611571in}}%
\pgfpathlineto{\pgfqpoint{3.614097in}{4.609785in}}%
\pgfpathlineto{\pgfqpoint{3.624538in}{4.606537in}}%
\pgfpathlineto{\pgfqpoint{3.634916in}{4.602550in}}%
\pgfpathlineto{\pgfqpoint{3.642945in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{4.598693in}}%
\pgfpathlineto{\pgfqpoint{3.654109in}{4.595761in}}%
\pgfpathlineto{\pgfqpoint{3.659806in}{4.593551in}}%
\pgfpathlineto{\pgfqpoint{3.671111in}{4.589026in}}%
\pgfpathlineto{\pgfqpoint{3.679322in}{4.586116in}}%
\pgfpathlineto{\pgfqpoint{3.682024in}{4.585832in}}%
\pgfpathlineto{\pgfqpoint{3.684708in}{4.583600in}}%
\pgfpathlineto{\pgfqpoint{3.692715in}{4.581819in}}%
\pgfpathlineto{\pgfqpoint{3.695384in}{4.581237in}}%
\pgfpathlineto{\pgfqpoint{3.703509in}{4.577622in}}%
\pgfpathlineto{\pgfqpoint{3.706199in}{4.576702in}}%
\pgfpathlineto{\pgfqpoint{3.708894in}{4.575179in}}%
\pgfpathlineto{\pgfqpoint{3.714186in}{4.574244in}}%
\pgfpathlineto{\pgfqpoint{3.716853in}{4.571924in}}%
\pgfpathlineto{\pgfqpoint{3.722020in}{4.570204in}}%
\pgfpathlineto{\pgfqpoint{3.727186in}{4.567713in}}%
\pgfpathlineto{\pgfqpoint{3.732388in}{4.566135in}}%
\pgfpathlineto{\pgfqpoint{3.737660in}{4.563235in}}%
\pgfpathlineto{\pgfqpoint{3.742955in}{4.561723in}}%
\pgfpathlineto{\pgfqpoint{3.751113in}{4.557888in}}%
\pgfpathlineto{\pgfqpoint{3.759333in}{4.554364in}}%
\pgfpathlineto{\pgfqpoint{3.770050in}{4.549139in}}%
\pgfpathlineto{\pgfqpoint{3.778038in}{4.544772in}}%
\pgfpathlineto{\pgfqpoint{3.824431in}{4.523008in}}%
\pgfpathlineto{\pgfqpoint{3.827119in}{4.520831in}}%
\pgfpathlineto{\pgfqpoint{3.832207in}{4.518712in}}%
\pgfpathlineto{\pgfqpoint{3.846884in}{4.511104in}}%
\pgfpathlineto{\pgfqpoint{3.866600in}{4.500585in}}%
\pgfpathlineto{\pgfqpoint{3.871735in}{4.496926in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{4.485845in}}%
\pgfpathlineto{\pgfqpoint{3.941773in}{4.457527in}}%
\pgfpathlineto{\pgfqpoint{3.950682in}{4.451157in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{4.445548in}}%
\pgfpathlineto{\pgfqpoint{3.974113in}{4.436442in}}%
\pgfpathlineto{\pgfqpoint{3.978863in}{4.434386in}}%
\pgfpathlineto{\pgfqpoint{3.983499in}{4.430593in}}%
\pgfpathlineto{\pgfqpoint{3.988274in}{4.428272in}}%
\pgfpathlineto{\pgfqpoint{4.011058in}{4.411214in}}%
\pgfpathlineto{\pgfqpoint{4.015635in}{4.408542in}}%
\pgfpathlineto{\pgfqpoint{4.020123in}{4.404944in}}%
\pgfpathlineto{\pgfqpoint{4.051995in}{4.384328in}}%
\pgfpathlineto{\pgfqpoint{4.115339in}{4.328241in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.309247in}}%
\pgfpathlineto{\pgfqpoint{4.152966in}{4.294941in}}%
\pgfpathlineto{\pgfqpoint{4.161091in}{4.287754in}}%
\pgfpathlineto{\pgfqpoint{4.194493in}{4.258428in}}%
\pgfpathlineto{\pgfqpoint{4.198612in}{4.255633in}}%
\pgfpathlineto{\pgfqpoint{4.206740in}{4.248378in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{4.241388in}}%
\pgfpathlineto{\pgfqpoint{4.223186in}{4.234060in}}%
\pgfpathlineto{\pgfqpoint{4.231295in}{4.226955in}}%
\pgfpathlineto{\pgfqpoint{4.235442in}{4.222845in}}%
\pgfpathlineto{\pgfqpoint{4.243534in}{4.216021in}}%
\pgfpathlineto{\pgfqpoint{4.255687in}{4.205864in}}%
\pgfpathlineto{\pgfqpoint{4.268837in}{4.195952in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{4.189700in}}%
\pgfpathlineto{\pgfqpoint{4.335949in}{4.141390in}}%
\pgfpathlineto{\pgfqpoint{4.345813in}{4.131980in}}%
\pgfpathlineto{\pgfqpoint{4.366411in}{4.115653in}}%
\pgfpathlineto{\pgfqpoint{4.371686in}{4.112868in}}%
\pgfpathlineto{\pgfqpoint{4.374352in}{4.108237in}}%
\pgfpathlineto{\pgfqpoint{4.379687in}{4.105266in}}%
\pgfpathlineto{\pgfqpoint{4.385066in}{4.099343in}}%
\pgfpathlineto{\pgfqpoint{4.387782in}{4.097338in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{4.088993in}}%
\pgfpathlineto{\pgfqpoint{4.404196in}{4.082301in}}%
\pgfpathlineto{\pgfqpoint{4.409803in}{4.077002in}}%
\pgfpathlineto{\pgfqpoint{4.421283in}{4.066365in}}%
\pgfpathlineto{\pgfqpoint{4.424143in}{4.064003in}}%
\pgfpathlineto{\pgfqpoint{4.432691in}{4.054018in}}%
\pgfpathlineto{\pgfqpoint{4.435532in}{4.051819in}}%
\pgfpathlineto{\pgfqpoint{4.441148in}{4.046336in}}%
\pgfpathlineto{\pgfqpoint{4.449532in}{4.038872in}}%
\pgfpathlineto{\pgfqpoint{4.455259in}{4.033113in}}%
\pgfpathlineto{\pgfqpoint{4.461008in}{4.027699in}}%
\pgfpathlineto{\pgfqpoint{4.472551in}{4.014769in}}%
\pgfpathlineto{\pgfqpoint{4.493045in}{3.993643in}}%
\pgfpathlineto{\pgfqpoint{4.498836in}{3.986309in}}%
\pgfpathlineto{\pgfqpoint{4.524214in}{3.958801in}}%
\pgfpathlineto{\pgfqpoint{4.526934in}{3.953799in}}%
\pgfpathlineto{\pgfqpoint{4.542669in}{3.937598in}}%
\pgfpathlineto{\pgfqpoint{4.547824in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{4.558124in}{3.921756in}}%
\pgfpathlineto{\pgfqpoint{4.563328in}{3.918697in}}%
\pgfpathlineto{\pgfqpoint{4.579673in}{3.901182in}}%
\pgfpathlineto{\pgfqpoint{4.579673in}{3.901182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762295in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.564766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.372037in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{3.372037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024409in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{1.024409in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555713in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{1.555713in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087016in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{2.087016in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618319in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{2.618319in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149622in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{3.149622in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680926in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{3.680926in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212229in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{4.212229in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743532in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{4.743532in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.262639in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{2.262639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401854in,y=2.209832in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.614501in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{2.614501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=2.561694in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.966363in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{2.966363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=2.913556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.318225in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.318225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=3.265418in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346298in,y=2.744420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024409in}{2.614501in}}%
\pgfpathlineto{\pgfqpoint{1.037686in}{2.619360in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{2.622882in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{2.625526in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{2.632704in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{2.637235in}}%
\pgfpathlineto{\pgfqpoint{1.130658in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{1.143946in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{1.157227in}{2.651601in}}%
\pgfpathlineto{\pgfqpoint{1.170509in}{2.656121in}}%
\pgfpathlineto{\pgfqpoint{1.183794in}{2.659020in}}%
\pgfpathlineto{\pgfqpoint{1.197074in}{2.662834in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{2.668228in}}%
\pgfpathlineto{\pgfqpoint{1.223631in}{2.675271in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{2.683837in}}%
\pgfpathlineto{\pgfqpoint{1.276771in}{2.704277in}}%
\pgfpathlineto{\pgfqpoint{1.290053in}{2.707394in}}%
\pgfpathlineto{\pgfqpoint{1.303337in}{2.708191in}}%
\pgfpathlineto{\pgfqpoint{1.316626in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{1.343188in}{2.708916in}}%
\pgfpathlineto{\pgfqpoint{1.356476in}{2.713809in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{2.719382in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{2.733831in}}%
\pgfpathlineto{\pgfqpoint{1.409607in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{1.422887in}{2.738902in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{2.741354in}}%
\pgfpathlineto{\pgfqpoint{1.462739in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{2.754700in}}%
\pgfpathlineto{\pgfqpoint{1.489304in}{2.758947in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{2.765970in}}%
\pgfpathlineto{\pgfqpoint{1.542433in}{2.784712in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{2.792043in}}%
\pgfpathlineto{\pgfqpoint{1.569001in}{2.800324in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{2.809710in}}%
\pgfpathlineto{\pgfqpoint{1.595572in}{2.817066in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{2.823521in}}%
\pgfpathlineto{\pgfqpoint{1.635424in}{2.832319in}}%
\pgfpathlineto{\pgfqpoint{1.648704in}{2.835794in}}%
\pgfpathlineto{\pgfqpoint{1.675272in}{2.846906in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{2.848874in}}%
\pgfpathlineto{\pgfqpoint{1.701834in}{2.851860in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{2.854231in}}%
\pgfpathlineto{\pgfqpoint{1.728401in}{2.858455in}}%
\pgfpathlineto{\pgfqpoint{1.741671in}{2.861529in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{1.781531in}{2.873985in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{2.877769in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{2.881860in}}%
\pgfpathlineto{\pgfqpoint{1.834661in}{2.884177in}}%
\pgfpathlineto{\pgfqpoint{1.847943in}{2.887685in}}%
\pgfpathlineto{\pgfqpoint{1.861225in}{2.893580in}}%
\pgfpathlineto{\pgfqpoint{1.874511in}{2.898673in}}%
\pgfpathlineto{\pgfqpoint{1.927643in}{2.914308in}}%
\pgfpathlineto{\pgfqpoint{1.940925in}{2.917918in}}%
\pgfpathlineto{\pgfqpoint{1.954210in}{2.920420in}}%
\pgfpathlineto{\pgfqpoint{1.980770in}{2.927603in}}%
\pgfpathlineto{\pgfqpoint{2.033896in}{2.938886in}}%
\pgfpathlineto{\pgfqpoint{2.060463in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{2.126880in}{2.962955in}}%
\pgfpathlineto{\pgfqpoint{2.153444in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{2.166732in}{2.974517in}}%
\pgfpathlineto{\pgfqpoint{2.180011in}{2.979366in}}%
\pgfpathlineto{\pgfqpoint{2.193298in}{2.985592in}}%
\pgfpathlineto{\pgfqpoint{2.206580in}{2.987735in}}%
\pgfpathlineto{\pgfqpoint{2.219861in}{2.992300in}}%
\pgfpathlineto{\pgfqpoint{2.259708in}{2.999686in}}%
\pgfpathlineto{\pgfqpoint{2.286267in}{3.007624in}}%
\pgfpathlineto{\pgfqpoint{2.312838in}{3.015307in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{3.018739in}}%
\pgfpathlineto{\pgfqpoint{2.339398in}{3.024029in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{3.027592in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{3.027384in}}%
\pgfpathlineto{\pgfqpoint{2.392534in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{2.405815in}{3.032416in}}%
\pgfpathlineto{\pgfqpoint{2.419095in}{3.036886in}}%
\pgfpathlineto{\pgfqpoint{2.432382in}{3.038074in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{3.044274in}}%
\pgfpathlineto{\pgfqpoint{2.485512in}{3.047203in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{3.049191in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{3.049390in}}%
\pgfpathlineto{\pgfqpoint{2.551919in}{3.052625in}}%
\pgfpathlineto{\pgfqpoint{2.578487in}{3.059983in}}%
\pgfpathlineto{\pgfqpoint{2.591769in}{3.062140in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{2.631618in}{3.073865in}}%
\pgfpathlineto{\pgfqpoint{2.644898in}{3.075111in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{3.077709in}}%
\pgfpathlineto{\pgfqpoint{2.671466in}{3.078098in}}%
\pgfpathlineto{\pgfqpoint{2.684748in}{3.079617in}}%
\pgfpathlineto{\pgfqpoint{2.698035in}{3.081978in}}%
\pgfpathlineto{\pgfqpoint{2.711316in}{3.086520in}}%
\pgfpathlineto{\pgfqpoint{2.737876in}{3.092430in}}%
\pgfpathlineto{\pgfqpoint{2.751162in}{3.095023in}}%
\pgfpathlineto{\pgfqpoint{2.764442in}{3.098571in}}%
\pgfpathlineto{\pgfqpoint{2.791007in}{3.103334in}}%
\pgfpathlineto{\pgfqpoint{2.804270in}{3.108687in}}%
\pgfpathlineto{\pgfqpoint{2.817558in}{3.113251in}}%
\pgfpathlineto{\pgfqpoint{2.830839in}{3.115865in}}%
\pgfpathlineto{\pgfqpoint{2.844123in}{3.119745in}}%
\pgfpathlineto{\pgfqpoint{2.857402in}{3.125953in}}%
\pgfpathlineto{\pgfqpoint{2.883964in}{3.132582in}}%
\pgfpathlineto{\pgfqpoint{2.897243in}{3.137093in}}%
\pgfpathlineto{\pgfqpoint{2.910525in}{3.138749in}}%
\pgfpathlineto{\pgfqpoint{2.923812in}{3.141618in}}%
\pgfpathlineto{\pgfqpoint{2.950378in}{3.149102in}}%
\pgfpathlineto{\pgfqpoint{2.963659in}{3.152704in}}%
\pgfpathlineto{\pgfqpoint{2.976941in}{3.153275in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{3.156139in}}%
\pgfpathlineto{\pgfqpoint{3.016791in}{3.158571in}}%
\pgfpathlineto{\pgfqpoint{3.030076in}{3.156583in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{3.157427in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{3.156898in}}%
\pgfpathlineto{\pgfqpoint{3.109776in}{3.158372in}}%
\pgfpathlineto{\pgfqpoint{3.123061in}{3.159767in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{3.160796in}}%
\pgfpathlineto{\pgfqpoint{3.162921in}{3.162732in}}%
\pgfpathlineto{\pgfqpoint{3.189497in}{3.161887in}}%
\pgfpathlineto{\pgfqpoint{3.202783in}{3.162930in}}%
\pgfpathlineto{\pgfqpoint{3.216071in}{3.164896in}}%
\pgfpathlineto{\pgfqpoint{3.242652in}{3.167334in}}%
\pgfpathlineto{\pgfqpoint{3.255939in}{3.169252in}}%
\pgfpathlineto{\pgfqpoint{3.269233in}{3.170407in}}%
\pgfpathlineto{\pgfqpoint{3.282523in}{3.170786in}}%
\pgfpathlineto{\pgfqpoint{3.295812in}{3.168013in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{3.168799in}}%
\pgfpathlineto{\pgfqpoint{3.348956in}{3.171702in}}%
\pgfpathlineto{\pgfqpoint{3.375530in}{3.171843in}}%
\pgfpathlineto{\pgfqpoint{3.388814in}{3.171028in}}%
\pgfpathlineto{\pgfqpoint{3.402096in}{3.174663in}}%
\pgfpathlineto{\pgfqpoint{3.428671in}{3.180592in}}%
\pgfpathlineto{\pgfqpoint{3.441956in}{3.184777in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{3.186905in}}%
\pgfpathlineto{\pgfqpoint{3.468533in}{3.187409in}}%
\pgfpathlineto{\pgfqpoint{3.495107in}{3.191903in}}%
\pgfpathlineto{\pgfqpoint{3.508392in}{3.191079in}}%
\pgfpathlineto{\pgfqpoint{3.521677in}{3.190963in}}%
\pgfpathlineto{\pgfqpoint{3.534961in}{3.191903in}}%
\pgfpathlineto{\pgfqpoint{3.548252in}{3.194236in}}%
\pgfpathlineto{\pgfqpoint{3.561532in}{3.195961in}}%
\pgfpathlineto{\pgfqpoint{3.574821in}{3.193847in}}%
\pgfpathlineto{\pgfqpoint{3.588102in}{3.196873in}}%
\pgfpathlineto{\pgfqpoint{3.601376in}{3.197101in}}%
\pgfpathlineto{\pgfqpoint{3.614670in}{3.196524in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{3.194908in}}%
\pgfpathlineto{\pgfqpoint{3.667810in}{3.196635in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.203762in}}%
\pgfpathlineto{\pgfqpoint{3.694383in}{3.209295in}}%
\pgfpathlineto{\pgfqpoint{3.707668in}{3.211920in}}%
\pgfpathlineto{\pgfqpoint{3.720957in}{3.213832in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{3.216533in}}%
\pgfpathlineto{\pgfqpoint{3.774101in}{3.214441in}}%
\pgfpathlineto{\pgfqpoint{3.787385in}{3.215120in}}%
\pgfpathlineto{\pgfqpoint{3.800674in}{3.217490in}}%
\pgfpathlineto{\pgfqpoint{3.813958in}{3.221665in}}%
\pgfpathlineto{\pgfqpoint{3.827238in}{3.226723in}}%
\pgfpathlineto{\pgfqpoint{3.840523in}{3.229847in}}%
\pgfpathlineto{\pgfqpoint{3.853807in}{3.232298in}}%
\pgfpathlineto{\pgfqpoint{3.867073in}{3.233632in}}%
\pgfpathlineto{\pgfqpoint{3.880363in}{3.234036in}}%
\pgfpathlineto{\pgfqpoint{3.906933in}{3.230289in}}%
\pgfpathlineto{\pgfqpoint{3.933494in}{3.229460in}}%
\pgfpathlineto{\pgfqpoint{3.946777in}{3.230210in}}%
\pgfpathlineto{\pgfqpoint{3.960056in}{3.232481in}}%
\pgfpathlineto{\pgfqpoint{3.973335in}{3.235558in}}%
\pgfpathlineto{\pgfqpoint{3.986621in}{3.241814in}}%
\pgfpathlineto{\pgfqpoint{3.999902in}{3.244452in}}%
\pgfpathlineto{\pgfqpoint{4.013183in}{3.250294in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{3.252011in}}%
\pgfpathlineto{\pgfqpoint{4.053032in}{3.252254in}}%
\pgfpathlineto{\pgfqpoint{4.066319in}{3.251070in}}%
\pgfpathlineto{\pgfqpoint{4.079600in}{3.252678in}}%
\pgfpathlineto{\pgfqpoint{4.106163in}{3.262111in}}%
\pgfpathlineto{\pgfqpoint{4.119447in}{3.264777in}}%
\pgfpathlineto{\pgfqpoint{4.146008in}{3.273389in}}%
\pgfpathlineto{\pgfqpoint{4.159294in}{3.276455in}}%
\pgfpathlineto{\pgfqpoint{4.172580in}{3.278413in}}%
\pgfpathlineto{\pgfqpoint{4.185861in}{3.279690in}}%
\pgfpathlineto{\pgfqpoint{4.199148in}{3.283753in}}%
\pgfpathlineto{\pgfqpoint{4.212429in}{3.285445in}}%
\pgfpathlineto{\pgfqpoint{4.225710in}{3.285922in}}%
\pgfpathlineto{\pgfqpoint{4.238991in}{3.288823in}}%
\pgfpathlineto{\pgfqpoint{4.252279in}{3.292322in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{3.297546in}}%
\pgfpathlineto{\pgfqpoint{4.292128in}{3.301223in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{3.307095in}}%
\pgfpathlineto{\pgfqpoint{4.331972in}{3.309477in}}%
\pgfpathlineto{\pgfqpoint{4.345251in}{3.308724in}}%
\pgfpathlineto{\pgfqpoint{4.385095in}{3.310380in}}%
\pgfpathlineto{\pgfqpoint{4.411646in}{3.314893in}}%
\pgfpathlineto{\pgfqpoint{4.424928in}{3.314980in}}%
\pgfpathlineto{\pgfqpoint{4.438212in}{3.313489in}}%
\pgfpathlineto{\pgfqpoint{4.451493in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{4.464773in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{3.308168in}}%
\pgfpathlineto{\pgfqpoint{4.491338in}{3.308165in}}%
\pgfpathlineto{\pgfqpoint{4.504619in}{3.308932in}}%
\pgfpathlineto{\pgfqpoint{4.517898in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{4.531183in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{4.544461in}{3.309008in}}%
\pgfpathlineto{\pgfqpoint{4.557744in}{3.306687in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{3.305820in}}%
\pgfpathlineto{\pgfqpoint{4.584301in}{3.306891in}}%
\pgfpathlineto{\pgfqpoint{4.584301in}{3.306891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{2.116802in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038140in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{1.043770in}{2.588424in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{2.564403in}}%
\pgfpathlineto{\pgfqpoint{1.079191in}{2.547677in}}%
\pgfpathlineto{\pgfqpoint{1.088046in}{2.537068in}}%
\pgfpathlineto{\pgfqpoint{1.096901in}{2.529420in}}%
\pgfpathlineto{\pgfqpoint{1.105757in}{2.515250in}}%
\pgfpathlineto{\pgfqpoint{1.114612in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{1.123330in}{2.507706in}}%
\pgfpathlineto{\pgfqpoint{1.140028in}{2.472762in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{2.467131in}}%
\pgfpathlineto{\pgfqpoint{1.156657in}{2.471921in}}%
\pgfpathlineto{\pgfqpoint{1.164712in}{2.464347in}}%
\pgfpathlineto{\pgfqpoint{1.172504in}{2.459657in}}%
\pgfpathlineto{\pgfqpoint{1.180158in}{2.456295in}}%
\pgfpathlineto{\pgfqpoint{1.187841in}{2.454659in}}%
\pgfpathlineto{\pgfqpoint{1.195667in}{2.451412in}}%
\pgfpathlineto{\pgfqpoint{1.203754in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{2.439276in}}%
\pgfpathlineto{\pgfqpoint{1.229520in}{2.428323in}}%
\pgfpathlineto{\pgfqpoint{1.237462in}{2.429748in}}%
\pgfpathlineto{\pgfqpoint{1.245732in}{2.420338in}}%
\pgfpathlineto{\pgfqpoint{1.254093in}{2.407051in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{2.397938in}}%
\pgfpathlineto{\pgfqpoint{1.270514in}{2.397725in}}%
\pgfpathlineto{\pgfqpoint{1.278669in}{2.394198in}}%
\pgfpathlineto{\pgfqpoint{1.286947in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{1.294630in}{2.373503in}}%
\pgfpathlineto{\pgfqpoint{1.301943in}{2.365384in}}%
\pgfpathlineto{\pgfqpoint{1.315280in}{2.342477in}}%
\pgfpathlineto{\pgfqpoint{1.321912in}{2.333345in}}%
\pgfpathlineto{\pgfqpoint{1.329243in}{2.324696in}}%
\pgfpathlineto{\pgfqpoint{1.336843in}{2.319198in}}%
\pgfpathlineto{\pgfqpoint{1.344731in}{2.323362in}}%
\pgfpathlineto{\pgfqpoint{1.352506in}{2.311866in}}%
\pgfpathlineto{\pgfqpoint{1.360396in}{2.304705in}}%
\pgfpathlineto{\pgfqpoint{1.368843in}{2.304591in}}%
\pgfpathlineto{\pgfqpoint{1.377698in}{2.293634in}}%
\pgfpathlineto{\pgfqpoint{1.386554in}{2.299746in}}%
\pgfpathlineto{\pgfqpoint{1.395409in}{2.310093in}}%
\pgfpathlineto{\pgfqpoint{1.402348in}{2.301711in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{1.412773in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{1.417943in}{2.270284in}}%
\pgfpathlineto{\pgfqpoint{1.423404in}{2.270288in}}%
\pgfpathlineto{\pgfqpoint{1.429256in}{2.269564in}}%
\pgfpathlineto{\pgfqpoint{1.435853in}{2.274956in}}%
\pgfpathlineto{\pgfqpoint{1.443004in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{1.450085in}{2.275524in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{2.276365in}}%
\pgfpathlineto{\pgfqpoint{1.464065in}{2.280834in}}%
\pgfpathlineto{\pgfqpoint{1.470970in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{1.477704in}{2.282877in}}%
\pgfpathlineto{\pgfqpoint{1.484325in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.490746in}{2.282818in}}%
\pgfpathlineto{\pgfqpoint{1.497442in}{2.274292in}}%
\pgfpathlineto{\pgfqpoint{1.504146in}{2.277801in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{2.256311in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.257029in}}%
\pgfpathlineto{\pgfqpoint{1.524960in}{2.251493in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{2.229445in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{1.549466in}{2.185167in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{2.182785in}}%
\pgfpathlineto{\pgfqpoint{1.576032in}{2.181761in}}%
\pgfpathlineto{\pgfqpoint{1.584887in}{2.173859in}}%
\pgfpathlineto{\pgfqpoint{1.593742in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{1.602598in}{2.196381in}}%
\pgfpathlineto{\pgfqpoint{1.611453in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{1.620308in}{2.204342in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{2.196321in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{2.216374in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{1.655729in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{1.664584in}{2.217191in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{2.224288in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{1.700005in}{2.243819in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{2.254989in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{2.259544in}}%
\pgfpathlineto{\pgfqpoint{1.726571in}{2.246621in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{2.260253in}}%
\pgfpathlineto{\pgfqpoint{1.753137in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{2.239392in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{1.779702in}{2.215925in}}%
\pgfpathlineto{\pgfqpoint{1.788558in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{1.797413in}{2.211327in}}%
\pgfpathlineto{\pgfqpoint{1.815123in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{1.823978in}{2.215933in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{1.841689in}{2.240129in}}%
\pgfpathlineto{\pgfqpoint{1.850544in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{1.859399in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{1.868255in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{1.877110in}{2.297515in}}%
\pgfpathlineto{\pgfqpoint{1.885965in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{1.894820in}{2.326825in}}%
\pgfpathlineto{\pgfqpoint{1.903676in}{2.334421in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{2.347794in}}%
\pgfpathlineto{\pgfqpoint{1.930241in}{2.353830in}}%
\pgfpathlineto{\pgfqpoint{1.939096in}{2.344710in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{1.956807in}{2.362322in}}%
\pgfpathlineto{\pgfqpoint{1.965662in}{2.380198in}}%
\pgfpathlineto{\pgfqpoint{1.974517in}{2.393276in}}%
\pgfpathlineto{\pgfqpoint{1.983372in}{2.405303in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{2.414990in}}%
\pgfpathlineto{\pgfqpoint{2.001083in}{2.412578in}}%
\pgfpathlineto{\pgfqpoint{2.009938in}{2.404696in}}%
\pgfpathlineto{\pgfqpoint{2.018793in}{2.387825in}}%
\pgfpathlineto{\pgfqpoint{2.027648in}{2.377792in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{2.383712in}}%
\pgfpathlineto{\pgfqpoint{2.045358in}{2.388416in}}%
\pgfpathlineto{\pgfqpoint{2.054214in}{2.387517in}}%
\pgfpathlineto{\pgfqpoint{2.063069in}{2.379671in}}%
\pgfpathlineto{\pgfqpoint{2.071924in}{2.373847in}}%
\pgfpathlineto{\pgfqpoint{2.080780in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{2.089635in}{2.375755in}}%
\pgfpathlineto{\pgfqpoint{2.098490in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{2.370831in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.125056in}{2.369496in}}%
\pgfpathlineto{\pgfqpoint{2.133911in}{2.361777in}}%
\pgfpathlineto{\pgfqpoint{2.142766in}{2.374815in}}%
\pgfpathlineto{\pgfqpoint{2.151622in}{2.381061in}}%
\pgfpathlineto{\pgfqpoint{2.160476in}{2.378752in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{2.384816in}}%
\pgfpathlineto{\pgfqpoint{2.178186in}{2.377522in}}%
\pgfpathlineto{\pgfqpoint{2.187042in}{2.365943in}}%
\pgfpathlineto{\pgfqpoint{2.195897in}{2.368052in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{2.355896in}}%
\pgfpathlineto{\pgfqpoint{2.213608in}{2.353641in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{2.347991in}}%
\pgfpathlineto{\pgfqpoint{2.231318in}{2.327453in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.249029in}{2.331335in}}%
\pgfpathlineto{\pgfqpoint{2.257884in}{2.346407in}}%
\pgfpathlineto{\pgfqpoint{2.266739in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{2.275594in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{2.284449in}{2.345456in}}%
\pgfpathlineto{\pgfqpoint{2.293305in}{2.341107in}}%
\pgfpathlineto{\pgfqpoint{2.302160in}{2.351821in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{2.345330in}}%
\pgfpathlineto{\pgfqpoint{2.319870in}{2.357757in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{2.348215in}}%
\pgfpathlineto{\pgfqpoint{2.355291in}{2.362074in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{2.365578in}}%
\pgfpathlineto{\pgfqpoint{2.381857in}{2.386678in}}%
\pgfpathlineto{\pgfqpoint{2.399568in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{2.408423in}{2.406597in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{2.431164in}}%
\pgfpathlineto{\pgfqpoint{2.426133in}{2.441869in}}%
\pgfpathlineto{\pgfqpoint{2.434988in}{2.471406in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{2.472291in}}%
\pgfpathlineto{\pgfqpoint{2.452698in}{2.498564in}}%
\pgfpathlineto{\pgfqpoint{2.470409in}{2.513522in}}%
\pgfpathlineto{\pgfqpoint{2.479264in}{2.506267in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{2.513736in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.527909in}}%
\pgfpathlineto{\pgfqpoint{2.514685in}{2.538680in}}%
\pgfpathlineto{\pgfqpoint{2.523540in}{2.523067in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{2.506126in}}%
\pgfpathlineto{\pgfqpoint{2.541251in}{2.519316in}}%
\pgfpathlineto{\pgfqpoint{2.550106in}{2.510147in}}%
\pgfpathlineto{\pgfqpoint{2.558961in}{2.520549in}}%
\pgfpathlineto{\pgfqpoint{2.567816in}{2.532118in}}%
\pgfpathlineto{\pgfqpoint{2.576671in}{2.554769in}}%
\pgfpathlineto{\pgfqpoint{2.585527in}{2.565087in}}%
\pgfpathlineto{\pgfqpoint{2.594382in}{2.571989in}}%
\pgfpathlineto{\pgfqpoint{2.603237in}{2.591648in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{2.599117in}}%
\pgfpathlineto{\pgfqpoint{2.620948in}{2.602036in}}%
\pgfpathlineto{\pgfqpoint{2.629497in}{2.597616in}}%
\pgfpathlineto{\pgfqpoint{2.638352in}{2.604044in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{2.656063in}{2.606300in}}%
\pgfpathlineto{\pgfqpoint{2.664918in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{2.673773in}{2.607738in}}%
\pgfpathlineto{\pgfqpoint{2.682629in}{2.605943in}}%
\pgfpathlineto{\pgfqpoint{2.691298in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{2.625047in}}%
\pgfpathlineto{\pgfqpoint{2.707862in}{2.628990in}}%
\pgfpathlineto{\pgfqpoint{2.723585in}{2.647185in}}%
\pgfpathlineto{\pgfqpoint{2.731446in}{2.651628in}}%
\pgfpathlineto{\pgfqpoint{2.738901in}{2.667064in}}%
\pgfpathlineto{\pgfqpoint{2.746031in}{2.677971in}}%
\pgfpathlineto{\pgfqpoint{2.752732in}{2.686507in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{2.695784in}}%
\pgfpathlineto{\pgfqpoint{2.778004in}{2.699528in}}%
\pgfpathlineto{\pgfqpoint{2.784037in}{2.691257in}}%
\pgfpathlineto{\pgfqpoint{2.789864in}{2.697778in}}%
\pgfpathlineto{\pgfqpoint{2.811968in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{2.696819in}}%
\pgfpathlineto{\pgfqpoint{2.832235in}{2.689980in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{2.695703in}}%
\pgfpathlineto{\pgfqpoint{2.842166in}{2.704120in}}%
\pgfpathlineto{\pgfqpoint{2.847437in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{2.852688in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{2.858253in}{2.718588in}}%
\pgfpathlineto{\pgfqpoint{2.863414in}{2.713829in}}%
\pgfpathlineto{\pgfqpoint{2.868567in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.873488in}{2.712081in}}%
\pgfpathlineto{\pgfqpoint{2.878451in}{2.715759in}}%
\pgfpathlineto{\pgfqpoint{2.888254in}{2.713134in}}%
\pgfpathlineto{\pgfqpoint{2.893203in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{2.721857in}}%
\pgfpathlineto{\pgfqpoint{2.902704in}{2.731402in}}%
\pgfpathlineto{\pgfqpoint{2.907537in}{2.729776in}}%
\pgfpathlineto{\pgfqpoint{2.912291in}{2.723489in}}%
\pgfpathlineto{\pgfqpoint{2.917132in}{2.723571in}}%
\pgfpathlineto{\pgfqpoint{2.921642in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{2.926241in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{2.930712in}{2.732335in}}%
\pgfpathlineto{\pgfqpoint{2.935042in}{2.734664in}}%
\pgfpathlineto{\pgfqpoint{2.939512in}{2.739853in}}%
\pgfpathlineto{\pgfqpoint{2.943955in}{2.742540in}}%
\pgfpathlineto{\pgfqpoint{2.948428in}{2.742992in}}%
\pgfpathlineto{\pgfqpoint{2.952778in}{2.740316in}}%
\pgfpathlineto{\pgfqpoint{2.957058in}{2.743989in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{2.740729in}}%
\pgfpathlineto{\pgfqpoint{2.965381in}{2.734174in}}%
\pgfpathlineto{\pgfqpoint{2.973457in}{2.728860in}}%
\pgfpathlineto{\pgfqpoint{2.977427in}{2.727845in}}%
\pgfpathlineto{\pgfqpoint{2.981415in}{2.730557in}}%
\pgfpathlineto{\pgfqpoint{2.985384in}{2.730063in}}%
\pgfpathlineto{\pgfqpoint{2.989351in}{2.727181in}}%
\pgfpathlineto{\pgfqpoint{3.001114in}{2.715896in}}%
\pgfpathlineto{\pgfqpoint{3.004912in}{2.708526in}}%
\pgfpathlineto{\pgfqpoint{3.008616in}{2.706374in}}%
\pgfpathlineto{\pgfqpoint{3.012272in}{2.699925in}}%
\pgfpathlineto{\pgfqpoint{3.015918in}{2.696462in}}%
\pgfpathlineto{\pgfqpoint{3.019479in}{2.694730in}}%
\pgfpathlineto{\pgfqpoint{3.023051in}{2.687392in}}%
\pgfpathlineto{\pgfqpoint{3.030144in}{2.684471in}}%
\pgfpathlineto{\pgfqpoint{3.033702in}{2.685828in}}%
\pgfpathlineto{\pgfqpoint{3.037247in}{2.686354in}}%
\pgfpathlineto{\pgfqpoint{3.040786in}{2.685986in}}%
\pgfpathlineto{\pgfqpoint{3.044319in}{2.684384in}}%
\pgfpathlineto{\pgfqpoint{3.047777in}{2.679801in}}%
\pgfpathlineto{\pgfqpoint{3.054524in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{3.057803in}{2.677329in}}%
\pgfpathlineto{\pgfqpoint{3.061123in}{2.677742in}}%
\pgfpathlineto{\pgfqpoint{3.071051in}{2.676725in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{2.677976in}}%
\pgfpathlineto{\pgfqpoint{3.081105in}{2.675686in}}%
\pgfpathlineto{\pgfqpoint{3.084470in}{2.674104in}}%
\pgfpathlineto{\pgfqpoint{3.087814in}{2.671075in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{2.672663in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{2.670982in}}%
\pgfpathlineto{\pgfqpoint{3.097726in}{2.667638in}}%
\pgfpathlineto{\pgfqpoint{3.100983in}{2.668908in}}%
\pgfpathlineto{\pgfqpoint{3.104212in}{2.671522in}}%
\pgfpathlineto{\pgfqpoint{3.107456in}{2.668912in}}%
\pgfpathlineto{\pgfqpoint{3.113940in}{2.668590in}}%
\pgfpathlineto{\pgfqpoint{3.117141in}{2.667396in}}%
\pgfpathlineto{\pgfqpoint{3.120323in}{2.670024in}}%
\pgfpathlineto{\pgfqpoint{3.126698in}{2.672137in}}%
\pgfpathlineto{\pgfqpoint{3.129915in}{2.672198in}}%
\pgfpathlineto{\pgfqpoint{3.133129in}{2.678436in}}%
\pgfpathlineto{\pgfqpoint{3.136377in}{2.678486in}}%
\pgfpathlineto{\pgfqpoint{3.139621in}{2.681653in}}%
\pgfpathlineto{\pgfqpoint{3.142836in}{2.685686in}}%
\pgfpathlineto{\pgfqpoint{3.146014in}{2.688304in}}%
\pgfpathlineto{\pgfqpoint{3.149149in}{2.692879in}}%
\pgfpathlineto{\pgfqpoint{3.152256in}{2.699367in}}%
\pgfpathlineto{\pgfqpoint{3.155319in}{2.703449in}}%
\pgfpathlineto{\pgfqpoint{3.158346in}{2.714007in}}%
\pgfpathlineto{\pgfqpoint{3.161303in}{2.718740in}}%
\pgfpathlineto{\pgfqpoint{3.164218in}{2.725174in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{2.738330in}}%
\pgfpathlineto{\pgfqpoint{3.175654in}{2.743368in}}%
\pgfpathlineto{\pgfqpoint{3.178483in}{2.746909in}}%
\pgfpathlineto{\pgfqpoint{3.187213in}{2.766127in}}%
\pgfpathlineto{\pgfqpoint{3.190192in}{2.769362in}}%
\pgfpathlineto{\pgfqpoint{3.193203in}{2.770935in}}%
\pgfpathlineto{\pgfqpoint{3.196226in}{2.769243in}}%
\pgfpathlineto{\pgfqpoint{3.199203in}{2.769278in}}%
\pgfpathlineto{\pgfqpoint{3.208258in}{2.777311in}}%
\pgfpathlineto{\pgfqpoint{3.211301in}{2.778782in}}%
\pgfpathlineto{\pgfqpoint{3.214314in}{2.782459in}}%
\pgfpathlineto{\pgfqpoint{3.217332in}{2.785121in}}%
\pgfpathlineto{\pgfqpoint{3.223612in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{3.226759in}{2.787959in}}%
\pgfpathlineto{\pgfqpoint{3.230027in}{2.783899in}}%
\pgfpathlineto{\pgfqpoint{3.233380in}{2.790126in}}%
\pgfpathlineto{\pgfqpoint{3.236677in}{2.791321in}}%
\pgfpathlineto{\pgfqpoint{3.243359in}{2.796117in}}%
\pgfpathlineto{\pgfqpoint{3.246737in}{2.798534in}}%
\pgfpathlineto{\pgfqpoint{3.250188in}{2.805811in}}%
\pgfpathlineto{\pgfqpoint{3.253641in}{2.800860in}}%
\pgfpathlineto{\pgfqpoint{3.257113in}{2.802641in}}%
\pgfpathlineto{\pgfqpoint{3.260679in}{2.795843in}}%
\pgfpathlineto{\pgfqpoint{3.264274in}{2.796345in}}%
\pgfpathlineto{\pgfqpoint{3.267855in}{2.792167in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{2.798562in}}%
\pgfpathlineto{\pgfqpoint{3.275090in}{2.793242in}}%
\pgfpathlineto{\pgfqpoint{3.278723in}{2.791413in}}%
\pgfpathlineto{\pgfqpoint{3.282335in}{2.803217in}}%
\pgfpathlineto{\pgfqpoint{3.285945in}{2.805855in}}%
\pgfpathlineto{\pgfqpoint{3.289517in}{2.802418in}}%
\pgfpathlineto{\pgfqpoint{3.293075in}{2.810681in}}%
\pgfpathlineto{\pgfqpoint{3.296610in}{2.811295in}}%
\pgfpathlineto{\pgfqpoint{3.300125in}{2.813708in}}%
\pgfpathlineto{\pgfqpoint{3.303644in}{2.815237in}}%
\pgfpathlineto{\pgfqpoint{3.307139in}{2.815103in}}%
\pgfpathlineto{\pgfqpoint{3.310589in}{2.817671in}}%
\pgfpathlineto{\pgfqpoint{3.314010in}{2.811592in}}%
\pgfpathlineto{\pgfqpoint{3.317437in}{2.812857in}}%
\pgfpathlineto{\pgfqpoint{3.324250in}{2.821629in}}%
\pgfpathlineto{\pgfqpoint{3.327625in}{2.820711in}}%
\pgfpathlineto{\pgfqpoint{3.330999in}{2.821792in}}%
\pgfpathlineto{\pgfqpoint{3.334326in}{2.818528in}}%
\pgfpathlineto{\pgfqpoint{3.337611in}{2.826514in}}%
\pgfpathlineto{\pgfqpoint{3.340905in}{2.822146in}}%
\pgfpathlineto{\pgfqpoint{3.347428in}{2.836327in}}%
\pgfpathlineto{\pgfqpoint{3.350659in}{2.838601in}}%
\pgfpathlineto{\pgfqpoint{3.353899in}{2.836409in}}%
\pgfpathlineto{\pgfqpoint{3.360246in}{2.837042in}}%
\pgfpathlineto{\pgfqpoint{3.369616in}{2.829993in}}%
\pgfpathlineto{\pgfqpoint{3.372713in}{2.834725in}}%
\pgfpathlineto{\pgfqpoint{3.375807in}{2.831378in}}%
\pgfpathlineto{\pgfqpoint{3.378908in}{2.821331in}}%
\pgfpathlineto{\pgfqpoint{3.382011in}{2.820569in}}%
\pgfpathlineto{\pgfqpoint{3.385124in}{2.825598in}}%
\pgfpathlineto{\pgfqpoint{3.388231in}{2.823235in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{2.815776in}}%
\pgfpathlineto{\pgfqpoint{3.394428in}{2.816195in}}%
\pgfpathlineto{\pgfqpoint{3.397499in}{2.810439in}}%
\pgfpathlineto{\pgfqpoint{3.403626in}{2.811208in}}%
\pgfpathlineto{\pgfqpoint{3.406724in}{2.811451in}}%
\pgfpathlineto{\pgfqpoint{3.412879in}{2.805390in}}%
\pgfpathlineto{\pgfqpoint{3.415948in}{2.799919in}}%
\pgfpathlineto{\pgfqpoint{3.419051in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{3.422204in}{2.798867in}}%
\pgfpathlineto{\pgfqpoint{3.425371in}{2.798779in}}%
\pgfpathlineto{\pgfqpoint{3.428537in}{2.792050in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{2.789844in}}%
\pgfpathlineto{\pgfqpoint{3.434846in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{3.438005in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{3.441179in}{2.784946in}}%
\pgfpathlineto{\pgfqpoint{3.444368in}{2.780379in}}%
\pgfpathlineto{\pgfqpoint{3.447547in}{2.773784in}}%
\pgfpathlineto{\pgfqpoint{3.450679in}{2.778285in}}%
\pgfpathlineto{\pgfqpoint{3.456925in}{2.768079in}}%
\pgfpathlineto{\pgfqpoint{3.459989in}{2.770527in}}%
\pgfpathlineto{\pgfqpoint{3.463047in}{2.774943in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{3.471993in}{2.769524in}}%
\pgfpathlineto{\pgfqpoint{3.477957in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{3.480953in}{2.758505in}}%
\pgfpathlineto{\pgfqpoint{3.484006in}{2.751994in}}%
\pgfpathlineto{\pgfqpoint{3.487063in}{2.746903in}}%
\pgfpathlineto{\pgfqpoint{3.490132in}{2.752537in}}%
\pgfpathlineto{\pgfqpoint{3.493207in}{2.752908in}}%
\pgfpathlineto{\pgfqpoint{3.496259in}{2.750109in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{2.748452in}}%
\pgfpathlineto{\pgfqpoint{3.502373in}{2.744602in}}%
\pgfpathlineto{\pgfqpoint{3.505405in}{2.746645in}}%
\pgfpathlineto{\pgfqpoint{3.511419in}{2.739324in}}%
\pgfpathlineto{\pgfqpoint{3.517266in}{2.726783in}}%
\pgfpathlineto{\pgfqpoint{3.520105in}{2.725937in}}%
\pgfpathlineto{\pgfqpoint{3.525758in}{2.719976in}}%
\pgfpathlineto{\pgfqpoint{3.528526in}{2.719470in}}%
\pgfpathlineto{\pgfqpoint{3.531268in}{2.717546in}}%
\pgfpathlineto{\pgfqpoint{3.533992in}{2.712811in}}%
\pgfpathlineto{\pgfqpoint{3.536715in}{2.706462in}}%
\pgfpathlineto{\pgfqpoint{3.539460in}{2.701752in}}%
\pgfpathlineto{\pgfqpoint{3.542184in}{2.701671in}}%
\pgfpathlineto{\pgfqpoint{3.550453in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{3.553190in}{2.696170in}}%
\pgfpathlineto{\pgfqpoint{3.555947in}{2.700856in}}%
\pgfpathlineto{\pgfqpoint{3.558716in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{3.561504in}{2.702643in}}%
\pgfpathlineto{\pgfqpoint{3.564271in}{2.712089in}}%
\pgfpathlineto{\pgfqpoint{3.567049in}{2.715364in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{2.713036in}}%
\pgfpathlineto{\pgfqpoint{3.572691in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{3.575512in}{2.709103in}}%
\pgfpathlineto{\pgfqpoint{3.581041in}{2.709427in}}%
\pgfpathlineto{\pgfqpoint{3.583829in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{3.589448in}{2.706762in}}%
\pgfpathlineto{\pgfqpoint{3.592246in}{2.703983in}}%
\pgfpathlineto{\pgfqpoint{3.595057in}{2.702647in}}%
\pgfpathlineto{\pgfqpoint{3.597852in}{2.697452in}}%
\pgfpathlineto{\pgfqpoint{3.600603in}{2.697195in}}%
\pgfpathlineto{\pgfqpoint{3.606022in}{2.688183in}}%
\pgfpathlineto{\pgfqpoint{3.608725in}{2.689648in}}%
\pgfpathlineto{\pgfqpoint{3.614097in}{2.676462in}}%
\pgfpathlineto{\pgfqpoint{3.619335in}{2.670430in}}%
\pgfpathlineto{\pgfqpoint{3.624538in}{2.661066in}}%
\pgfpathlineto{\pgfqpoint{3.629690in}{2.659255in}}%
\pgfpathlineto{\pgfqpoint{3.634916in}{2.646599in}}%
\pgfpathlineto{\pgfqpoint{3.640221in}{2.646643in}}%
\pgfpathlineto{\pgfqpoint{3.642945in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.649184in}}%
\pgfpathlineto{\pgfqpoint{3.648492in}{2.642001in}}%
\pgfpathlineto{\pgfqpoint{3.651295in}{2.639578in}}%
\pgfpathlineto{\pgfqpoint{3.654109in}{2.631154in}}%
\pgfpathlineto{\pgfqpoint{3.656944in}{2.632477in}}%
\pgfpathlineto{\pgfqpoint{3.659806in}{2.627184in}}%
\pgfpathlineto{\pgfqpoint{3.662651in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.665480in}{2.629270in}}%
\pgfpathlineto{\pgfqpoint{3.668315in}{2.632869in}}%
\pgfpathlineto{\pgfqpoint{3.671111in}{2.635496in}}%
\pgfpathlineto{\pgfqpoint{3.673886in}{2.629747in}}%
\pgfpathlineto{\pgfqpoint{3.679322in}{2.623704in}}%
\pgfpathlineto{\pgfqpoint{3.682024in}{2.621495in}}%
\pgfpathlineto{\pgfqpoint{3.684708in}{2.623870in}}%
\pgfpathlineto{\pgfqpoint{3.690035in}{2.630033in}}%
\pgfpathlineto{\pgfqpoint{3.692715in}{2.629355in}}%
\pgfpathlineto{\pgfqpoint{3.695384in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{3.698088in}{2.634508in}}%
\pgfpathlineto{\pgfqpoint{3.700780in}{2.641022in}}%
\pgfpathlineto{\pgfqpoint{3.703509in}{2.638300in}}%
\pgfpathlineto{\pgfqpoint{3.706199in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{3.708894in}{2.636016in}}%
\pgfpathlineto{\pgfqpoint{3.714186in}{2.633331in}}%
\pgfpathlineto{\pgfqpoint{3.716853in}{2.640449in}}%
\pgfpathlineto{\pgfqpoint{3.722020in}{2.632960in}}%
\pgfpathlineto{\pgfqpoint{3.727186in}{2.628060in}}%
\pgfpathlineto{\pgfqpoint{3.732388in}{2.620351in}}%
\pgfpathlineto{\pgfqpoint{3.737660in}{2.622606in}}%
\pgfpathlineto{\pgfqpoint{3.745634in}{2.631559in}}%
\pgfpathlineto{\pgfqpoint{3.748357in}{2.630986in}}%
\pgfpathlineto{\pgfqpoint{3.751113in}{2.629187in}}%
\pgfpathlineto{\pgfqpoint{3.753881in}{2.624427in}}%
\pgfpathlineto{\pgfqpoint{3.756616in}{2.625719in}}%
\pgfpathlineto{\pgfqpoint{3.759333in}{2.628842in}}%
\pgfpathlineto{\pgfqpoint{3.762043in}{2.624782in}}%
\pgfpathlineto{\pgfqpoint{3.767390in}{2.624925in}}%
\pgfpathlineto{\pgfqpoint{3.770050in}{2.619605in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{2.627226in}}%
\pgfpathlineto{\pgfqpoint{3.778038in}{2.626148in}}%
\pgfpathlineto{\pgfqpoint{3.780701in}{2.620808in}}%
\pgfpathlineto{\pgfqpoint{3.783385in}{2.620402in}}%
\pgfpathlineto{\pgfqpoint{3.786095in}{2.618778in}}%
\pgfpathlineto{\pgfqpoint{3.788836in}{2.616113in}}%
\pgfpathlineto{\pgfqpoint{3.794323in}{2.608366in}}%
\pgfpathlineto{\pgfqpoint{3.797035in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{3.799784in}{2.601920in}}%
\pgfpathlineto{\pgfqpoint{3.802560in}{2.601280in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.593395in}}%
\pgfpathlineto{\pgfqpoint{3.816258in}{2.592907in}}%
\pgfpathlineto{\pgfqpoint{3.818976in}{2.594878in}}%
\pgfpathlineto{\pgfqpoint{3.821712in}{2.604019in}}%
\pgfpathlineto{\pgfqpoint{3.824431in}{2.602006in}}%
\pgfpathlineto{\pgfqpoint{3.827119in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{3.832207in}{2.589546in}}%
\pgfpathlineto{\pgfqpoint{3.837203in}{2.593931in}}%
\pgfpathlineto{\pgfqpoint{3.842057in}{2.585882in}}%
\pgfpathlineto{\pgfqpoint{3.846884in}{2.588931in}}%
\pgfpathlineto{\pgfqpoint{3.851626in}{2.601594in}}%
\pgfpathlineto{\pgfqpoint{3.856465in}{2.610524in}}%
\pgfpathlineto{\pgfqpoint{3.861496in}{2.615766in}}%
\pgfpathlineto{\pgfqpoint{3.866600in}{2.621988in}}%
\pgfpathlineto{\pgfqpoint{3.871735in}{2.638849in}}%
\pgfpathlineto{\pgfqpoint{3.876956in}{2.641870in}}%
\pgfpathlineto{\pgfqpoint{3.882188in}{2.639011in}}%
\pgfpathlineto{\pgfqpoint{3.887333in}{2.638558in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{2.634237in}}%
\pgfpathlineto{\pgfqpoint{3.897326in}{2.628817in}}%
\pgfpathlineto{\pgfqpoint{3.902116in}{2.619754in}}%
\pgfpathlineto{\pgfqpoint{3.906757in}{2.609146in}}%
\pgfpathlineto{\pgfqpoint{3.911221in}{2.609703in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{3.920063in}{2.595128in}}%
\pgfpathlineto{\pgfqpoint{3.924411in}{2.590134in}}%
\pgfpathlineto{\pgfqpoint{3.928721in}{2.593549in}}%
\pgfpathlineto{\pgfqpoint{3.933029in}{2.592806in}}%
\pgfpathlineto{\pgfqpoint{3.937376in}{2.583383in}}%
\pgfpathlineto{\pgfqpoint{3.941773in}{2.580609in}}%
\pgfpathlineto{\pgfqpoint{3.946185in}{2.593610in}}%
\pgfpathlineto{\pgfqpoint{3.950682in}{2.592317in}}%
\pgfpathlineto{\pgfqpoint{3.955262in}{2.581176in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{3.964684in}{2.588264in}}%
\pgfpathlineto{\pgfqpoint{3.969385in}{2.586679in}}%
\pgfpathlineto{\pgfqpoint{3.974113in}{2.582850in}}%
\pgfpathlineto{\pgfqpoint{3.978863in}{2.577223in}}%
\pgfpathlineto{\pgfqpoint{3.983499in}{2.604850in}}%
\pgfpathlineto{\pgfqpoint{3.988274in}{2.599534in}}%
\pgfpathlineto{\pgfqpoint{3.992938in}{2.618042in}}%
\pgfpathlineto{\pgfqpoint{3.997454in}{2.622209in}}%
\pgfpathlineto{\pgfqpoint{4.002062in}{2.622417in}}%
\pgfpathlineto{\pgfqpoint{4.011058in}{2.618769in}}%
\pgfpathlineto{\pgfqpoint{4.015635in}{2.610896in}}%
\pgfpathlineto{\pgfqpoint{4.020123in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{4.024742in}{2.616767in}}%
\pgfpathlineto{\pgfqpoint{4.029336in}{2.612198in}}%
\pgfpathlineto{\pgfqpoint{4.033843in}{2.620525in}}%
\pgfpathlineto{\pgfqpoint{4.038445in}{2.613499in}}%
\pgfpathlineto{\pgfqpoint{4.043023in}{2.613315in}}%
\pgfpathlineto{\pgfqpoint{4.047511in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{4.051995in}{2.603155in}}%
\pgfpathlineto{\pgfqpoint{4.056373in}{2.610475in}}%
\pgfpathlineto{\pgfqpoint{4.060594in}{2.614202in}}%
\pgfpathlineto{\pgfqpoint{4.065024in}{2.609690in}}%
\pgfpathlineto{\pgfqpoint{4.073389in}{2.626867in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{2.633003in}}%
\pgfpathlineto{\pgfqpoint{4.081853in}{2.637787in}}%
\pgfpathlineto{\pgfqpoint{4.086076in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{4.094489in}{2.635172in}}%
\pgfpathlineto{\pgfqpoint{4.098738in}{2.652960in}}%
\pgfpathlineto{\pgfqpoint{4.102940in}{2.662322in}}%
\pgfpathlineto{\pgfqpoint{4.115339in}{2.712988in}}%
\pgfpathlineto{\pgfqpoint{4.123687in}{2.757465in}}%
\pgfpathlineto{\pgfqpoint{4.127908in}{2.758981in}}%
\pgfpathlineto{\pgfqpoint{4.132124in}{2.764785in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.777113in}}%
\pgfpathlineto{\pgfqpoint{4.140494in}{2.779898in}}%
\pgfpathlineto{\pgfqpoint{4.144709in}{2.781049in}}%
\pgfpathlineto{\pgfqpoint{4.148880in}{2.790315in}}%
\pgfpathlineto{\pgfqpoint{4.152966in}{2.793204in}}%
\pgfpathlineto{\pgfqpoint{4.157020in}{2.805052in}}%
\pgfpathlineto{\pgfqpoint{4.161091in}{2.806481in}}%
\pgfpathlineto{\pgfqpoint{4.165219in}{2.813905in}}%
\pgfpathlineto{\pgfqpoint{4.169375in}{2.818377in}}%
\pgfpathlineto{\pgfqpoint{4.173591in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{2.834947in}}%
\pgfpathlineto{\pgfqpoint{4.182039in}{2.845033in}}%
\pgfpathlineto{\pgfqpoint{4.186217in}{2.840595in}}%
\pgfpathlineto{\pgfqpoint{4.190348in}{2.844067in}}%
\pgfpathlineto{\pgfqpoint{4.194493in}{2.856065in}}%
\pgfpathlineto{\pgfqpoint{4.198612in}{2.855092in}}%
\pgfpathlineto{\pgfqpoint{4.202674in}{2.868797in}}%
\pgfpathlineto{\pgfqpoint{4.206740in}{2.876153in}}%
\pgfpathlineto{\pgfqpoint{4.210801in}{2.885289in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{2.889025in}}%
\pgfpathlineto{\pgfqpoint{4.219041in}{2.897393in}}%
\pgfpathlineto{\pgfqpoint{4.223186in}{2.902040in}}%
\pgfpathlineto{\pgfqpoint{4.227255in}{2.899534in}}%
\pgfpathlineto{\pgfqpoint{4.231295in}{2.904561in}}%
\pgfpathlineto{\pgfqpoint{4.235442in}{2.922013in}}%
\pgfpathlineto{\pgfqpoint{4.239478in}{2.923831in}}%
\pgfpathlineto{\pgfqpoint{4.243534in}{2.928322in}}%
\pgfpathlineto{\pgfqpoint{4.247493in}{2.933890in}}%
\pgfpathlineto{\pgfqpoint{4.251535in}{2.937419in}}%
\pgfpathlineto{\pgfqpoint{4.255687in}{2.946934in}}%
\pgfpathlineto{\pgfqpoint{4.264256in}{2.944361in}}%
\pgfpathlineto{\pgfqpoint{4.268837in}{2.948858in}}%
\pgfpathlineto{\pgfqpoint{4.273468in}{2.944999in}}%
\pgfpathlineto{\pgfqpoint{4.278159in}{2.947031in}}%
\pgfpathlineto{\pgfqpoint{4.283000in}{2.951469in}}%
\pgfpathlineto{\pgfqpoint{4.287892in}{2.954967in}}%
\pgfpathlineto{\pgfqpoint{4.292781in}{2.969275in}}%
\pgfpathlineto{\pgfqpoint{4.297478in}{2.976352in}}%
\pgfpathlineto{\pgfqpoint{4.302149in}{2.996505in}}%
\pgfpathlineto{\pgfqpoint{4.306893in}{3.023474in}}%
\pgfpathlineto{\pgfqpoint{4.311621in}{3.018966in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{3.027109in}}%
\pgfpathlineto{\pgfqpoint{4.321233in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{3.051820in}}%
\pgfpathlineto{\pgfqpoint{4.331029in}{3.046757in}}%
\pgfpathlineto{\pgfqpoint{4.335949in}{3.049444in}}%
\pgfpathlineto{\pgfqpoint{4.345813in}{3.080704in}}%
\pgfpathlineto{\pgfqpoint{4.350837in}{3.083780in}}%
\pgfpathlineto{\pgfqpoint{4.355958in}{3.090190in}}%
\pgfpathlineto{\pgfqpoint{4.361152in}{3.091949in}}%
\pgfpathlineto{\pgfqpoint{4.366411in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{4.371686in}{3.093937in}}%
\pgfpathlineto{\pgfqpoint{4.374352in}{3.108255in}}%
\pgfpathlineto{\pgfqpoint{4.382368in}{3.125490in}}%
\pgfpathlineto{\pgfqpoint{4.385066in}{3.136912in}}%
\pgfpathlineto{\pgfqpoint{4.387782in}{3.136498in}}%
\pgfpathlineto{\pgfqpoint{4.390497in}{3.142206in}}%
\pgfpathlineto{\pgfqpoint{4.393229in}{3.135819in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{4.398726in}{3.128143in}}%
\pgfpathlineto{\pgfqpoint{4.401452in}{3.133217in}}%
\pgfpathlineto{\pgfqpoint{4.404196in}{3.125556in}}%
\pgfpathlineto{\pgfqpoint{4.406977in}{3.127597in}}%
\pgfpathlineto{\pgfqpoint{4.409803in}{3.126606in}}%
\pgfpathlineto{\pgfqpoint{4.412634in}{3.127218in}}%
\pgfpathlineto{\pgfqpoint{4.415512in}{3.129504in}}%
\pgfpathlineto{\pgfqpoint{4.418407in}{3.128232in}}%
\pgfpathlineto{\pgfqpoint{4.421283in}{3.126097in}}%
\pgfpathlineto{\pgfqpoint{4.424143in}{3.122167in}}%
\pgfpathlineto{\pgfqpoint{4.426997in}{3.125775in}}%
\pgfpathlineto{\pgfqpoint{4.429848in}{3.120506in}}%
\pgfpathlineto{\pgfqpoint{4.432691in}{3.117199in}}%
\pgfpathlineto{\pgfqpoint{4.435532in}{3.110454in}}%
\pgfpathlineto{\pgfqpoint{4.438357in}{3.096468in}}%
\pgfpathlineto{\pgfqpoint{4.441148in}{3.096189in}}%
\pgfpathlineto{\pgfqpoint{4.443944in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{4.446712in}{3.112814in}}%
\pgfpathlineto{\pgfqpoint{4.449532in}{3.113304in}}%
\pgfpathlineto{\pgfqpoint{4.452360in}{3.115067in}}%
\pgfpathlineto{\pgfqpoint{4.458137in}{3.132132in}}%
\pgfpathlineto{\pgfqpoint{4.461008in}{3.129660in}}%
\pgfpathlineto{\pgfqpoint{4.463867in}{3.128821in}}%
\pgfpathlineto{\pgfqpoint{4.466733in}{3.113245in}}%
\pgfpathlineto{\pgfqpoint{4.469639in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{4.472551in}{3.109896in}}%
\pgfpathlineto{\pgfqpoint{4.475505in}{3.112352in}}%
\pgfpathlineto{\pgfqpoint{4.478412in}{3.116445in}}%
\pgfpathlineto{\pgfqpoint{4.481334in}{3.116580in}}%
\pgfpathlineto{\pgfqpoint{4.484288in}{3.121635in}}%
\pgfpathlineto{\pgfqpoint{4.487248in}{3.120791in}}%
\pgfpathlineto{\pgfqpoint{4.490149in}{3.123585in}}%
\pgfpathlineto{\pgfqpoint{4.493045in}{3.116444in}}%
\pgfpathlineto{\pgfqpoint{4.495962in}{3.129927in}}%
\pgfpathlineto{\pgfqpoint{4.498836in}{3.128115in}}%
\pgfpathlineto{\pgfqpoint{4.501649in}{3.127266in}}%
\pgfpathlineto{\pgfqpoint{4.504529in}{3.116929in}}%
\pgfpathlineto{\pgfqpoint{4.507401in}{3.119790in}}%
\pgfpathlineto{\pgfqpoint{4.510211in}{3.112257in}}%
\pgfpathlineto{\pgfqpoint{4.513018in}{3.111680in}}%
\pgfpathlineto{\pgfqpoint{4.515875in}{3.107149in}}%
\pgfpathlineto{\pgfqpoint{4.518709in}{3.106837in}}%
\pgfpathlineto{\pgfqpoint{4.521450in}{3.098424in}}%
\pgfpathlineto{\pgfqpoint{4.524214in}{3.097059in}}%
\pgfpathlineto{\pgfqpoint{4.526934in}{3.084777in}}%
\pgfpathlineto{\pgfqpoint{4.532215in}{3.069473in}}%
\pgfpathlineto{\pgfqpoint{4.537490in}{3.074448in}}%
\pgfpathlineto{\pgfqpoint{4.542669in}{3.083238in}}%
\pgfpathlineto{\pgfqpoint{4.547824in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{4.552926in}{3.075942in}}%
\pgfpathlineto{\pgfqpoint{4.558124in}{3.080099in}}%
\pgfpathlineto{\pgfqpoint{4.563328in}{3.087909in}}%
\pgfpathlineto{\pgfqpoint{4.566032in}{3.074819in}}%
\pgfpathlineto{\pgfqpoint{4.568747in}{3.074989in}}%
\pgfpathlineto{\pgfqpoint{4.571423in}{3.078369in}}%
\pgfpathlineto{\pgfqpoint{4.574133in}{3.078350in}}%
\pgfpathlineto{\pgfqpoint{4.579673in}{3.066104in}}%
\pgfpathlineto{\pgfqpoint{4.579673in}{3.066104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762295in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.116802in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{2.116802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{3.372037in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{3.372037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{1.924073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024409in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.024409in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024409in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555713in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.555713in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555713in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087016in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.087016in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087016in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618319in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.618319in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618319in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149622in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.149622in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149622in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680926in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.680926in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680926in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212229in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.212229in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212229in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743532in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.743532in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743532in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804355in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.725895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638429in,y=0.673088in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{1.125613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562387in,y=1.072806in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.525331in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{1.525331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562387in,y=1.472524in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506831in,y=1.296456in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024409in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{1.077532in}{0.743958in}}%
\pgfpathlineto{\pgfqpoint{1.130658in}{0.763361in}}%
\pgfpathlineto{\pgfqpoint{1.197074in}{0.789421in}}%
\pgfpathlineto{\pgfqpoint{1.250201in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{1.422887in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.661991in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{1.927643in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{2.020619in}{1.172838in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.208059in}}%
\pgfpathlineto{\pgfqpoint{2.206580in}{1.253427in}}%
\pgfpathlineto{\pgfqpoint{2.286267in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.405815in}{1.335272in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.377901in}}%
\pgfpathlineto{\pgfqpoint{2.605050in}{1.414245in}}%
\pgfpathlineto{\pgfqpoint{2.684748in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{2.777720in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{2.910525in}{1.525625in}}%
\pgfpathlineto{\pgfqpoint{2.976941in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{3.056643in}{1.573510in}}%
\pgfpathlineto{\pgfqpoint{3.123061in}{1.594008in}}%
\pgfpathlineto{\pgfqpoint{3.216071in}{1.621525in}}%
\pgfpathlineto{\pgfqpoint{3.322392in}{1.651544in}}%
\pgfpathlineto{\pgfqpoint{3.601376in}{1.727935in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{1.759455in}}%
\pgfpathlineto{\pgfqpoint{3.853807in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{3.906933in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{4.013183in}{1.813200in}}%
\pgfpathlineto{\pgfqpoint{4.079600in}{1.823491in}}%
\pgfpathlineto{\pgfqpoint{4.132716in}{1.830662in}}%
\pgfpathlineto{\pgfqpoint{4.185861in}{1.837136in}}%
\pgfpathlineto{\pgfqpoint{4.252279in}{1.844434in}}%
\pgfpathlineto{\pgfqpoint{4.305408in}{1.849210in}}%
\pgfpathlineto{\pgfqpoint{4.398358in}{1.855953in}}%
\pgfpathlineto{\pgfqpoint{4.464773in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{4.531183in}{1.862454in}}%
\pgfpathlineto{\pgfqpoint{4.584301in}{1.863560in}}%
\pgfpathlineto{\pgfqpoint{4.584301in}{1.863560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.668839in}}{\pgfqpoint{3.915881in}{1.255234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038140in}{0.728939in}}%
\pgfpathlineto{\pgfqpoint{1.105757in}{0.751930in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{0.761671in}}%
\pgfpathlineto{\pgfqpoint{1.156657in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{1.187841in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{1.221384in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{1.229520in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.245732in}{0.806481in}}%
\pgfpathlineto{\pgfqpoint{1.270514in}{0.816889in}}%
\pgfpathlineto{\pgfqpoint{1.278669in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{1.294630in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{1.352506in}{0.849108in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{0.872246in}}%
\pgfpathlineto{\pgfqpoint{1.417943in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{1.484325in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{1.497442in}{0.911821in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{0.929206in}}%
\pgfpathlineto{\pgfqpoint{1.549466in}{0.932871in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.941131in}}%
\pgfpathlineto{\pgfqpoint{1.593742in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{1.611453in}{0.961336in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{1.691150in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{1.735426in}{1.019074in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{1.779702in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{1.797413in}{1.049468in}}%
\pgfpathlineto{\pgfqpoint{1.885965in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{1.894820in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.912531in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{1.930241in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{2.009938in}{1.148710in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.160471in}}%
\pgfpathlineto{\pgfqpoint{2.080780in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{1.193581in}}%
\pgfpathlineto{\pgfqpoint{2.249029in}{1.245109in}}%
\pgfpathlineto{\pgfqpoint{2.257884in}{1.249145in}}%
\pgfpathlineto{\pgfqpoint{2.284449in}{1.259397in}}%
\pgfpathlineto{\pgfqpoint{2.311015in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{2.319870in}{1.273315in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{2.434988in}{1.321562in}}%
\pgfpathlineto{\pgfqpoint{2.558961in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{2.715755in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{2.738901in}{1.451743in}}%
\pgfpathlineto{\pgfqpoint{2.752732in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{2.784037in}{1.466568in}}%
\pgfpathlineto{\pgfqpoint{2.811968in}{1.476143in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{2.842166in}{1.485965in}}%
\pgfpathlineto{\pgfqpoint{2.847437in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{2.858253in}{1.491738in}}%
\pgfpathlineto{\pgfqpoint{2.939512in}{1.518041in}}%
\pgfpathlineto{\pgfqpoint{2.948428in}{1.521131in}}%
\pgfpathlineto{\pgfqpoint{3.019479in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{3.100983in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{3.300125in}{1.631530in}}%
\pgfpathlineto{\pgfqpoint{3.324250in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{3.353899in}{1.646792in}}%
\pgfpathlineto{\pgfqpoint{3.372713in}{1.651506in}}%
\pgfpathlineto{\pgfqpoint{3.499310in}{1.683995in}}%
\pgfpathlineto{\pgfqpoint{3.505405in}{1.685464in}}%
\pgfpathlineto{\pgfqpoint{3.522950in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{3.547692in}{1.695794in}}%
\pgfpathlineto{\pgfqpoint{3.569861in}{1.701848in}}%
\pgfpathlineto{\pgfqpoint{3.586647in}{1.705850in}}%
\pgfpathlineto{\pgfqpoint{3.603323in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{3.611436in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{3.614097in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.624538in}{1.713984in}}%
\pgfpathlineto{\pgfqpoint{3.640221in}{1.717143in}}%
\pgfpathlineto{\pgfqpoint{3.659806in}{1.721185in}}%
\pgfpathlineto{\pgfqpoint{3.679322in}{1.725134in}}%
\pgfpathlineto{\pgfqpoint{3.682024in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{3.684708in}{1.726558in}}%
\pgfpathlineto{\pgfqpoint{3.698088in}{1.728700in}}%
\pgfpathlineto{\pgfqpoint{3.708894in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{3.714186in}{1.731613in}}%
\pgfpathlineto{\pgfqpoint{3.716853in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{3.727186in}{1.734715in}}%
\pgfpathlineto{\pgfqpoint{3.788836in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{3.824431in}{1.753109in}}%
\pgfpathlineto{\pgfqpoint{3.827119in}{1.754027in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{1.767303in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{4.119490in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.809438in}}%
\pgfpathlineto{\pgfqpoint{4.148880in}{1.811437in}}%
\pgfpathlineto{\pgfqpoint{4.202674in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{4.235442in}{1.825309in}}%
\pgfpathlineto{\pgfqpoint{4.302149in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{1.838348in}}%
\pgfpathlineto{\pgfqpoint{4.335949in}{1.841810in}}%
\pgfpathlineto{\pgfqpoint{4.345813in}{1.843574in}}%
\pgfpathlineto{\pgfqpoint{4.366411in}{1.846792in}}%
\pgfpathlineto{\pgfqpoint{4.371686in}{1.847135in}}%
\pgfpathlineto{\pgfqpoint{4.374352in}{1.847897in}}%
\pgfpathlineto{\pgfqpoint{4.385066in}{1.849155in}}%
\pgfpathlineto{\pgfqpoint{4.435532in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{4.443944in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{4.449532in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{4.563328in}{1.865907in}}%
\pgfpathlineto{\pgfqpoint{4.579673in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{4.579673in}{1.867017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762295in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{4.762295in}{1.924073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_c_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908404in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.908404in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908404in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523139in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.523139in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523139in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137875in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.137875in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137875in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752611in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.752611in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752611in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367347in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.367347in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367347in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982083in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.982083in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982083in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596819in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.596819in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596819in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725621in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.812005in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{0.812005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.759198in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{1.426741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=1.373934in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.041476in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{2.041476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=1.988670in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{2.656212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=2.603406in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{3.270948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=3.218141in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.885684in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{3.885684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=3.832877in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=2.486920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752611in}{0.812005in}}%
\pgfpathlineto{\pgfqpoint{2.752996in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{2.753736in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{2.753143in}{0.927140in}}%
\pgfpathlineto{\pgfqpoint{2.751155in}{0.972286in}}%
\pgfpathlineto{\pgfqpoint{2.747539in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{2.742875in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{2.741263in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{2.739289in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{1.259997in}}%
\pgfpathlineto{\pgfqpoint{2.734660in}{1.371896in}}%
\pgfpathlineto{\pgfqpoint{2.731711in}{1.422588in}}%
\pgfpathlineto{\pgfqpoint{2.728765in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{2.724858in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{2.719603in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{2.706746in}{1.585466in}}%
\pgfpathlineto{\pgfqpoint{2.698551in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{2.687864in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{2.660861in}{1.733244in}}%
\pgfpathlineto{\pgfqpoint{2.646981in}{1.768814in}}%
\pgfpathlineto{\pgfqpoint{2.630450in}{1.807455in}}%
\pgfpathlineto{\pgfqpoint{2.609159in}{1.852754in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{1.895715in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{2.493225in}{2.079140in}}%
\pgfpathlineto{\pgfqpoint{2.464444in}{2.132716in}}%
\pgfpathlineto{\pgfqpoint{2.431169in}{2.191969in}}%
\pgfpathlineto{\pgfqpoint{2.351210in}{2.333782in}}%
\pgfpathlineto{\pgfqpoint{2.338156in}{2.360700in}}%
\pgfpathlineto{\pgfqpoint{2.329124in}{2.381655in}}%
\pgfpathlineto{\pgfqpoint{2.321028in}{2.402707in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{2.426861in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{2.454285in}}%
\pgfpathlineto{\pgfqpoint{2.296141in}{2.488175in}}%
\pgfpathlineto{\pgfqpoint{2.286850in}{2.528716in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{2.270022in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{2.264051in}{2.660131in}}%
\pgfpathlineto{\pgfqpoint{2.260141in}{2.692177in}}%
\pgfpathlineto{\pgfqpoint{2.256851in}{2.728870in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{2.768790in}}%
\pgfpathlineto{\pgfqpoint{2.254083in}{2.799738in}}%
\pgfpathlineto{\pgfqpoint{2.254996in}{2.826257in}}%
\pgfpathlineto{\pgfqpoint{2.257088in}{2.855827in}}%
\pgfpathlineto{\pgfqpoint{2.259749in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{2.265965in}{2.921579in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{3.056997in}}%
\pgfpathlineto{\pgfqpoint{2.293357in}{3.100441in}}%
\pgfpathlineto{\pgfqpoint{2.304002in}{3.163451in}}%
\pgfpathlineto{\pgfqpoint{2.332594in}{3.321760in}}%
\pgfpathlineto{\pgfqpoint{2.354899in}{3.438217in}}%
\pgfpathlineto{\pgfqpoint{2.362778in}{3.473820in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{3.522239in}}%
\pgfpathlineto{\pgfqpoint{2.389136in}{3.579012in}}%
\pgfpathlineto{\pgfqpoint{2.403770in}{3.630270in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{3.658181in}}%
\pgfpathlineto{\pgfqpoint{2.426760in}{3.699987in}}%
\pgfpathlineto{\pgfqpoint{2.444382in}{3.747660in}}%
\pgfpathlineto{\pgfqpoint{2.459215in}{3.784964in}}%
\pgfpathlineto{\pgfqpoint{2.516126in}{3.927860in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{4.015669in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{4.077157in}}%
\pgfpathlineto{\pgfqpoint{2.593432in}{4.117692in}}%
\pgfpathlineto{\pgfqpoint{2.614049in}{4.161834in}}%
\pgfpathlineto{\pgfqpoint{2.614049in}{4.161834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.927532in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752612in}{0.812965in}}%
\pgfpathlineto{\pgfqpoint{2.752623in}{0.814916in}}%
\pgfpathlineto{\pgfqpoint{2.752394in}{0.837233in}}%
\pgfpathlineto{\pgfqpoint{2.752821in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{2.752663in}{0.883972in}}%
\pgfpathlineto{\pgfqpoint{2.752975in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{2.754387in}{0.950857in}}%
\pgfpathlineto{\pgfqpoint{2.754355in}{0.958257in}}%
\pgfpathlineto{\pgfqpoint{2.758932in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{2.760265in}{1.056890in}}%
\pgfpathlineto{\pgfqpoint{2.762726in}{1.110698in}}%
\pgfpathlineto{\pgfqpoint{2.760919in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{2.762232in}{1.198209in}}%
\pgfpathlineto{\pgfqpoint{2.762552in}{1.212801in}}%
\pgfpathlineto{\pgfqpoint{2.764783in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{2.767009in}{1.301424in}}%
\pgfpathlineto{\pgfqpoint{2.767085in}{1.315254in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{1.346548in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{1.385918in}}%
\pgfpathlineto{\pgfqpoint{2.769790in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{2.769630in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{2.768351in}{1.513664in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{1.530350in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{1.546721in}}%
\pgfpathlineto{\pgfqpoint{2.764589in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{1.632369in}}%
\pgfpathlineto{\pgfqpoint{2.752777in}{1.647717in}}%
\pgfpathlineto{\pgfqpoint{2.751047in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{2.745954in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.741713in}{1.699833in}}%
\pgfpathlineto{\pgfqpoint{2.731062in}{1.743320in}}%
\pgfpathlineto{\pgfqpoint{2.697228in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.694518in}{1.868192in}}%
\pgfpathlineto{\pgfqpoint{2.687217in}{1.891495in}}%
\pgfpathlineto{\pgfqpoint{2.684120in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{2.678980in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{2.677661in}{1.920311in}}%
\pgfpathlineto{\pgfqpoint{2.671811in}{1.939331in}}%
\pgfpathlineto{\pgfqpoint{2.666530in}{1.955677in}}%
\pgfpathlineto{\pgfqpoint{2.663814in}{1.964634in}}%
\pgfpathlineto{\pgfqpoint{2.661481in}{1.971489in}}%
\pgfpathlineto{\pgfqpoint{2.658392in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{2.643853in}{2.030041in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.637370in}{2.053171in}}%
\pgfpathlineto{\pgfqpoint{2.634650in}{2.063615in}}%
\pgfpathlineto{\pgfqpoint{2.611111in}{2.147382in}}%
\pgfpathlineto{\pgfqpoint{2.601444in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{2.590283in}{2.209100in}}%
\pgfpathlineto{\pgfqpoint{2.581669in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{2.575998in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{2.562596in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{2.536701in}{2.373541in}}%
\pgfpathlineto{\pgfqpoint{2.530987in}{2.396057in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{2.419907in}}%
\pgfpathlineto{\pgfqpoint{2.519093in}{2.472073in}}%
\pgfpathlineto{\pgfqpoint{2.515071in}{2.524353in}}%
\pgfpathlineto{\pgfqpoint{2.512949in}{2.556555in}}%
\pgfpathlineto{\pgfqpoint{2.512367in}{2.564351in}}%
\pgfpathlineto{\pgfqpoint{2.511300in}{2.600111in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{2.626437in}}%
\pgfpathlineto{\pgfqpoint{2.511293in}{2.634269in}}%
\pgfpathlineto{\pgfqpoint{2.512160in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{2.514643in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{2.517819in}{2.744608in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{2.771275in}}%
\pgfpathlineto{\pgfqpoint{2.532495in}{2.843736in}}%
\pgfpathlineto{\pgfqpoint{2.535310in}{2.853422in}}%
\pgfpathlineto{\pgfqpoint{2.536703in}{2.855226in}}%
\pgfpathlineto{\pgfqpoint{2.538956in}{2.856051in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{2.857018in}}%
\pgfpathlineto{\pgfqpoint{2.549748in}{2.873271in}}%
\pgfpathlineto{\pgfqpoint{2.574793in}{2.940699in}}%
\pgfpathlineto{\pgfqpoint{2.584948in}{2.969740in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{2.987071in}}%
\pgfpathlineto{\pgfqpoint{2.598336in}{3.009033in}}%
\pgfpathlineto{\pgfqpoint{2.614156in}{3.045638in}}%
\pgfpathlineto{\pgfqpoint{2.616232in}{3.051853in}}%
\pgfpathlineto{\pgfqpoint{2.622204in}{3.067391in}}%
\pgfpathlineto{\pgfqpoint{2.626015in}{3.077725in}}%
\pgfpathlineto{\pgfqpoint{2.643427in}{3.122669in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{3.130580in}}%
\pgfpathlineto{\pgfqpoint{2.656645in}{3.153333in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{3.163911in}}%
\pgfpathlineto{\pgfqpoint{2.667748in}{3.181525in}}%
\pgfpathlineto{\pgfqpoint{2.670332in}{3.187740in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{3.206676in}}%
\pgfpathlineto{\pgfqpoint{2.696263in}{3.249867in}}%
\pgfpathlineto{\pgfqpoint{2.703656in}{3.267053in}}%
\pgfpathlineto{\pgfqpoint{2.709865in}{3.283186in}}%
\pgfpathlineto{\pgfqpoint{2.715486in}{3.297481in}}%
\pgfpathlineto{\pgfqpoint{2.721599in}{3.312233in}}%
\pgfpathlineto{\pgfqpoint{2.731982in}{3.335935in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{3.351556in}}%
\pgfpathlineto{\pgfqpoint{2.768484in}{3.424145in}}%
\pgfpathlineto{\pgfqpoint{2.778577in}{3.446366in}}%
\pgfpathlineto{\pgfqpoint{2.781160in}{3.451664in}}%
\pgfpathlineto{\pgfqpoint{2.787070in}{3.463827in}}%
\pgfpathlineto{\pgfqpoint{2.792696in}{3.475897in}}%
\pgfpathlineto{\pgfqpoint{2.810864in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{2.813750in}{3.519118in}}%
\pgfpathlineto{\pgfqpoint{2.817063in}{3.526077in}}%
\pgfpathlineto{\pgfqpoint{2.820963in}{3.533268in}}%
\pgfpathlineto{\pgfqpoint{2.831145in}{3.553110in}}%
\pgfpathlineto{\pgfqpoint{2.837274in}{3.565248in}}%
\pgfpathlineto{\pgfqpoint{2.873286in}{3.632548in}}%
\pgfpathlineto{\pgfqpoint{2.910588in}{3.695404in}}%
\pgfpathlineto{\pgfqpoint{2.953104in}{3.763860in}}%
\pgfpathlineto{\pgfqpoint{2.972789in}{3.794102in}}%
\pgfpathlineto{\pgfqpoint{2.978332in}{3.802128in}}%
\pgfpathlineto{\pgfqpoint{2.987174in}{3.814548in}}%
\pgfpathlineto{\pgfqpoint{2.991066in}{3.819357in}}%
\pgfpathlineto{\pgfqpoint{3.008164in}{3.845233in}}%
\pgfpathlineto{\pgfqpoint{3.018508in}{3.859422in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{3.866591in}}%
\pgfpathlineto{\pgfqpoint{3.028910in}{3.874175in}}%
\pgfpathlineto{\pgfqpoint{3.036816in}{3.885680in}}%
\pgfpathlineto{\pgfqpoint{3.042848in}{3.894719in}}%
\pgfpathlineto{\pgfqpoint{3.048965in}{3.903694in}}%
\pgfpathlineto{\pgfqpoint{3.056059in}{3.915046in}}%
\pgfpathlineto{\pgfqpoint{3.064959in}{3.927853in}}%
\pgfpathlineto{\pgfqpoint{3.074945in}{3.942349in}}%
\pgfpathlineto{\pgfqpoint{3.081757in}{3.952492in}}%
\pgfpathlineto{\pgfqpoint{3.090981in}{3.965281in}}%
\pgfpathlineto{\pgfqpoint{3.102954in}{3.983410in}}%
\pgfpathlineto{\pgfqpoint{3.113407in}{4.001045in}}%
\pgfpathlineto{\pgfqpoint{3.127084in}{4.023715in}}%
\pgfpathlineto{\pgfqpoint{3.134676in}{4.035805in}}%
\pgfpathlineto{\pgfqpoint{3.140444in}{4.044108in}}%
\pgfpathlineto{\pgfqpoint{3.144960in}{4.050544in}}%
\pgfpathlineto{\pgfqpoint{3.148543in}{4.055897in}}%
\pgfpathlineto{\pgfqpoint{3.155023in}{4.064355in}}%
\pgfpathlineto{\pgfqpoint{3.197230in}{4.125475in}}%
\pgfpathlineto{\pgfqpoint{3.197230in}{4.125475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689388in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{4.689388in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_d_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983864in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{0.983864in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735871in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487877in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{2.487877in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239883in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991889in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{3.991889in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743895in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{4.743895in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.661004in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.661004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=3.608197in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.023120in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{4.023120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=3.970313in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.385236in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{4.385236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477861in,y=4.332429in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.747352in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{4.747352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=4.694545in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=4.196787in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983864in}{4.747352in}}%
\pgfpathlineto{\pgfqpoint{0.987624in}{4.742555in}}%
\pgfpathlineto{\pgfqpoint{0.995145in}{4.735840in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{4.734785in}}%
\pgfpathlineto{\pgfqpoint{1.002664in}{4.734986in}}%
\pgfpathlineto{\pgfqpoint{1.021463in}{4.741284in}}%
\pgfpathlineto{\pgfqpoint{1.028983in}{4.739976in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{4.741595in}}%
\pgfpathlineto{\pgfqpoint{1.040264in}{4.743757in}}%
\pgfpathlineto{\pgfqpoint{1.044024in}{4.747023in}}%
\pgfpathlineto{\pgfqpoint{1.047784in}{4.751408in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{4.756921in}}%
\pgfpathlineto{\pgfqpoint{1.055304in}{4.760188in}}%
\pgfpathlineto{\pgfqpoint{1.059064in}{4.762429in}}%
\pgfpathlineto{\pgfqpoint{1.066585in}{4.762682in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{4.761906in}}%
\pgfpathlineto{\pgfqpoint{1.081625in}{4.762212in}}%
\pgfpathlineto{\pgfqpoint{1.092903in}{4.756697in}}%
\pgfpathlineto{\pgfqpoint{1.096663in}{4.756873in}}%
\pgfpathlineto{\pgfqpoint{1.104184in}{4.762171in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{4.763033in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{4.763344in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{4.761440in}}%
\pgfpathlineto{\pgfqpoint{1.122984in}{4.761375in}}%
\pgfpathlineto{\pgfqpoint{1.130505in}{4.762357in}}%
\pgfpathlineto{\pgfqpoint{1.138024in}{4.761887in}}%
\pgfpathlineto{\pgfqpoint{1.141786in}{4.760867in}}%
\pgfpathlineto{\pgfqpoint{1.145545in}{4.758346in}}%
\pgfpathlineto{\pgfqpoint{1.149305in}{4.753187in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{4.749061in}}%
\pgfpathlineto{\pgfqpoint{1.160585in}{4.746128in}}%
\pgfpathlineto{\pgfqpoint{1.164341in}{4.745899in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{4.741705in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{4.738312in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{4.737258in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{4.731213in}}%
\pgfpathlineto{\pgfqpoint{1.186906in}{4.728258in}}%
\pgfpathlineto{\pgfqpoint{1.190666in}{4.721817in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{4.714112in}}%
\pgfpathlineto{\pgfqpoint{1.201946in}{4.710892in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{4.707293in}}%
\pgfpathlineto{\pgfqpoint{1.209466in}{4.700675in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{4.704625in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{4.709959in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{4.713434in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{4.710265in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{4.702657in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{4.705246in}}%
\pgfpathlineto{\pgfqpoint{1.235789in}{4.718362in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{4.722216in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{4.722444in}}%
\pgfpathlineto{\pgfqpoint{1.247067in}{4.717303in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{4.717609in}}%
\pgfpathlineto{\pgfqpoint{1.254588in}{4.720948in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{4.704323in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{4.701916in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{4.703538in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{4.704662in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{4.704098in}}%
\pgfpathlineto{\pgfqpoint{1.295949in}{4.700396in}}%
\pgfpathlineto{\pgfqpoint{1.299709in}{4.693362in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{4.695483in}}%
\pgfpathlineto{\pgfqpoint{1.307231in}{4.700345in}}%
\pgfpathlineto{\pgfqpoint{1.310990in}{4.709799in}}%
\pgfpathlineto{\pgfqpoint{1.314746in}{4.722019in}}%
\pgfpathlineto{\pgfqpoint{1.322268in}{4.739701in}}%
\pgfpathlineto{\pgfqpoint{1.326029in}{4.738149in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{4.731226in}}%
\pgfpathlineto{\pgfqpoint{1.333548in}{4.722871in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{4.720030in}}%
\pgfpathlineto{\pgfqpoint{1.341070in}{4.717884in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{4.712789in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{4.709444in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{4.705056in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{4.701600in}}%
\pgfpathlineto{\pgfqpoint{1.359870in}{4.696817in}}%
\pgfpathlineto{\pgfqpoint{1.363630in}{4.690690in}}%
\pgfpathlineto{\pgfqpoint{1.367390in}{4.687732in}}%
\pgfpathlineto{\pgfqpoint{1.371152in}{4.687633in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{4.689523in}}%
\pgfpathlineto{\pgfqpoint{1.378671in}{4.693773in}}%
\pgfpathlineto{\pgfqpoint{1.382433in}{4.698923in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{4.703053in}}%
\pgfpathlineto{\pgfqpoint{1.389948in}{4.702409in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{4.693836in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{4.681141in}}%
\pgfpathlineto{\pgfqpoint{1.401231in}{4.673477in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{4.670119in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{4.671608in}}%
\pgfpathlineto{\pgfqpoint{1.416274in}{4.686381in}}%
\pgfpathlineto{\pgfqpoint{1.420033in}{4.690110in}}%
\pgfpathlineto{\pgfqpoint{1.423795in}{4.686814in}}%
\pgfpathlineto{\pgfqpoint{1.427555in}{4.676350in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{4.639487in}}%
\pgfpathlineto{\pgfqpoint{1.442596in}{4.631177in}}%
\pgfpathlineto{\pgfqpoint{1.446357in}{4.627058in}}%
\pgfpathlineto{\pgfqpoint{1.450117in}{4.627756in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{4.633266in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{4.641125in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{4.645367in}}%
\pgfpathlineto{\pgfqpoint{1.465156in}{4.645075in}}%
\pgfpathlineto{\pgfqpoint{1.468918in}{4.641192in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{4.635456in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{4.638163in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{4.644954in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{4.653452in}}%
\pgfpathlineto{\pgfqpoint{1.491482in}{4.659722in}}%
\pgfpathlineto{\pgfqpoint{1.495243in}{4.664596in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{4.664525in}}%
\pgfpathlineto{\pgfqpoint{1.502763in}{4.661187in}}%
\pgfpathlineto{\pgfqpoint{1.506524in}{4.655690in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{4.653397in}}%
\pgfpathlineto{\pgfqpoint{1.514046in}{4.656378in}}%
\pgfpathlineto{\pgfqpoint{1.517806in}{4.664650in}}%
\pgfpathlineto{\pgfqpoint{1.521566in}{4.676136in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{4.689570in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{4.698410in}}%
\pgfpathlineto{\pgfqpoint{1.532848in}{4.705588in}}%
\pgfpathlineto{\pgfqpoint{1.536607in}{4.708003in}}%
\pgfpathlineto{\pgfqpoint{1.540364in}{4.711916in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{4.714901in}}%
\pgfpathlineto{\pgfqpoint{1.547888in}{4.716362in}}%
\pgfpathlineto{\pgfqpoint{1.555407in}{4.715565in}}%
\pgfpathlineto{\pgfqpoint{1.562928in}{4.712835in}}%
\pgfpathlineto{\pgfqpoint{1.566688in}{4.713993in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{4.716857in}}%
\pgfpathlineto{\pgfqpoint{1.574209in}{4.716628in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{4.714814in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{1.589251in}{4.706056in}}%
\pgfpathlineto{\pgfqpoint{1.604293in}{4.710115in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{4.712909in}}%
\pgfpathlineto{\pgfqpoint{1.615571in}{4.713149in}}%
\pgfpathlineto{\pgfqpoint{1.619334in}{4.712620in}}%
\pgfpathlineto{\pgfqpoint{1.623095in}{4.711410in}}%
\pgfpathlineto{\pgfqpoint{1.634377in}{4.710004in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{4.708304in}}%
\pgfpathlineto{\pgfqpoint{1.649422in}{4.698218in}}%
\pgfpathlineto{\pgfqpoint{1.656944in}{4.694020in}}%
\pgfpathlineto{\pgfqpoint{1.660704in}{4.693687in}}%
\pgfpathlineto{\pgfqpoint{1.664464in}{4.696598in}}%
\pgfpathlineto{\pgfqpoint{1.671986in}{4.704406in}}%
\pgfpathlineto{\pgfqpoint{1.675746in}{4.706980in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{4.703939in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{4.699909in}}%
\pgfpathlineto{\pgfqpoint{1.687027in}{4.692886in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{4.687418in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{4.683630in}}%
\pgfpathlineto{\pgfqpoint{1.698305in}{4.681492in}}%
\pgfpathlineto{\pgfqpoint{1.702066in}{4.682430in}}%
\pgfpathlineto{\pgfqpoint{1.709585in}{4.689920in}}%
\pgfpathlineto{\pgfqpoint{1.713346in}{4.689971in}}%
\pgfpathlineto{\pgfqpoint{1.717106in}{4.688402in}}%
\pgfpathlineto{\pgfqpoint{1.720865in}{4.686227in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{4.686193in}}%
\pgfpathlineto{\pgfqpoint{1.735906in}{4.685955in}}%
\pgfpathlineto{\pgfqpoint{1.739665in}{4.684231in}}%
\pgfpathlineto{\pgfqpoint{1.743424in}{4.683907in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{4.685156in}}%
\pgfpathlineto{\pgfqpoint{1.762222in}{4.692638in}}%
\pgfpathlineto{\pgfqpoint{1.765977in}{4.692898in}}%
\pgfpathlineto{\pgfqpoint{1.773499in}{4.694942in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{4.693260in}}%
\pgfpathlineto{\pgfqpoint{1.781018in}{4.692422in}}%
\pgfpathlineto{\pgfqpoint{1.788539in}{4.689053in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{4.690328in}}%
\pgfpathlineto{\pgfqpoint{1.799818in}{4.701006in}}%
\pgfpathlineto{\pgfqpoint{1.803579in}{4.706398in}}%
\pgfpathlineto{\pgfqpoint{1.807339in}{4.708408in}}%
\pgfpathlineto{\pgfqpoint{1.811098in}{4.708773in}}%
\pgfpathlineto{\pgfqpoint{1.814859in}{4.708152in}}%
\pgfpathlineto{\pgfqpoint{1.818618in}{4.706850in}}%
\pgfpathlineto{\pgfqpoint{1.826138in}{4.702798in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{4.696492in}}%
\pgfpathlineto{\pgfqpoint{1.837418in}{4.695521in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{4.696140in}}%
\pgfpathlineto{\pgfqpoint{1.844937in}{4.698378in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{4.705058in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{4.706658in}}%
\pgfpathlineto{\pgfqpoint{1.859977in}{4.706369in}}%
\pgfpathlineto{\pgfqpoint{1.871257in}{4.699753in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{4.700457in}}%
\pgfpathlineto{\pgfqpoint{1.882537in}{4.701284in}}%
\pgfpathlineto{\pgfqpoint{1.890058in}{4.698141in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{4.697745in}}%
\pgfpathlineto{\pgfqpoint{1.897577in}{4.697909in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{4.699967in}}%
\pgfpathlineto{\pgfqpoint{1.905097in}{4.703179in}}%
\pgfpathlineto{\pgfqpoint{1.908858in}{4.704605in}}%
\pgfpathlineto{\pgfqpoint{1.912618in}{4.703867in}}%
\pgfpathlineto{\pgfqpoint{1.916374in}{4.699775in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{4.689132in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{4.685337in}}%
\pgfpathlineto{\pgfqpoint{1.931417in}{4.683061in}}%
\pgfpathlineto{\pgfqpoint{1.935177in}{4.682129in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{4.684344in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{4.687515in}}%
\pgfpathlineto{\pgfqpoint{1.961498in}{4.691891in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{4.692480in}}%
\pgfpathlineto{\pgfqpoint{1.976537in}{4.688972in}}%
\pgfpathlineto{\pgfqpoint{1.980297in}{4.690280in}}%
\pgfpathlineto{\pgfqpoint{1.984056in}{4.690700in}}%
\pgfpathlineto{\pgfqpoint{1.991572in}{4.687244in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{4.683877in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{4.678544in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{4.676890in}}%
\pgfpathlineto{\pgfqpoint{2.021652in}{4.674594in}}%
\pgfpathlineto{\pgfqpoint{2.029172in}{4.671469in}}%
\pgfpathlineto{\pgfqpoint{2.036690in}{4.671225in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{4.671971in}}%
\pgfpathlineto{\pgfqpoint{2.044210in}{4.674193in}}%
\pgfpathlineto{\pgfqpoint{2.047970in}{4.677907in}}%
\pgfpathlineto{\pgfqpoint{2.055490in}{4.687805in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{4.691757in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{4.694656in}}%
\pgfpathlineto{\pgfqpoint{2.070528in}{4.698483in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{4.700793in}}%
\pgfpathlineto{\pgfqpoint{2.081807in}{4.710460in}}%
\pgfpathlineto{\pgfqpoint{2.089325in}{4.724041in}}%
\pgfpathlineto{\pgfqpoint{2.093086in}{4.728724in}}%
\pgfpathlineto{\pgfqpoint{2.096845in}{4.729533in}}%
\pgfpathlineto{\pgfqpoint{2.100604in}{4.725197in}}%
\pgfpathlineto{\pgfqpoint{2.104365in}{4.717408in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{4.700072in}}%
\pgfpathlineto{\pgfqpoint{2.115642in}{4.693415in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{4.688746in}}%
\pgfpathlineto{\pgfqpoint{2.123162in}{4.688054in}}%
\pgfpathlineto{\pgfqpoint{2.126922in}{4.690008in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{4.692908in}}%
\pgfpathlineto{\pgfqpoint{2.134443in}{4.694799in}}%
\pgfpathlineto{\pgfqpoint{2.138201in}{4.695377in}}%
\pgfpathlineto{\pgfqpoint{2.141957in}{4.694285in}}%
\pgfpathlineto{\pgfqpoint{2.153239in}{4.695387in}}%
\pgfpathlineto{\pgfqpoint{2.160759in}{4.696513in}}%
\pgfpathlineto{\pgfqpoint{2.172038in}{4.695696in}}%
\pgfpathlineto{\pgfqpoint{2.175797in}{4.694705in}}%
\pgfpathlineto{\pgfqpoint{2.179558in}{4.694792in}}%
\pgfpathlineto{\pgfqpoint{2.187078in}{4.693812in}}%
\pgfpathlineto{\pgfqpoint{2.194596in}{4.693678in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{4.692804in}}%
\pgfpathlineto{\pgfqpoint{2.209637in}{4.688102in}}%
\pgfpathlineto{\pgfqpoint{2.213396in}{4.690490in}}%
\pgfpathlineto{\pgfqpoint{2.220916in}{4.702131in}}%
\pgfpathlineto{\pgfqpoint{2.224674in}{4.704400in}}%
\pgfpathlineto{\pgfqpoint{2.228434in}{4.703328in}}%
\pgfpathlineto{\pgfqpoint{2.232194in}{4.698980in}}%
\pgfpathlineto{\pgfqpoint{2.235954in}{4.695930in}}%
\pgfpathlineto{\pgfqpoint{2.239715in}{4.698337in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{4.704062in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{4.705444in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{4.705160in}}%
\pgfpathlineto{\pgfqpoint{2.258517in}{4.703840in}}%
\pgfpathlineto{\pgfqpoint{2.262276in}{4.704327in}}%
\pgfpathlineto{\pgfqpoint{2.269797in}{4.706821in}}%
\pgfpathlineto{\pgfqpoint{2.277319in}{4.712827in}}%
\pgfpathlineto{\pgfqpoint{2.281078in}{4.714594in}}%
\pgfpathlineto{\pgfqpoint{2.284838in}{4.715483in}}%
\pgfpathlineto{\pgfqpoint{2.292355in}{4.715485in}}%
\pgfpathlineto{\pgfqpoint{2.296119in}{4.717333in}}%
\pgfpathlineto{\pgfqpoint{2.303639in}{4.722519in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{4.724719in}}%
\pgfpathlineto{\pgfqpoint{2.314919in}{4.727326in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{4.728066in}}%
\pgfpathlineto{\pgfqpoint{2.322440in}{4.727346in}}%
\pgfpathlineto{\pgfqpoint{2.329961in}{4.723045in}}%
\pgfpathlineto{\pgfqpoint{2.333720in}{4.718566in}}%
\pgfpathlineto{\pgfqpoint{2.345001in}{4.688349in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{4.684348in}}%
\pgfpathlineto{\pgfqpoint{2.352521in}{4.694320in}}%
\pgfpathlineto{\pgfqpoint{2.356282in}{4.707590in}}%
\pgfpathlineto{\pgfqpoint{2.360041in}{4.714448in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{4.715378in}}%
\pgfpathlineto{\pgfqpoint{2.367557in}{4.711700in}}%
\pgfpathlineto{\pgfqpoint{2.375079in}{4.698044in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{4.689559in}}%
\pgfpathlineto{\pgfqpoint{2.382599in}{4.685606in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{4.685149in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{4.688496in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{4.685799in}}%
\pgfpathlineto{\pgfqpoint{2.412681in}{4.658551in}}%
\pgfpathlineto{\pgfqpoint{2.416441in}{4.656671in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{4.659678in}}%
\pgfpathlineto{\pgfqpoint{2.427723in}{4.670974in}}%
\pgfpathlineto{\pgfqpoint{2.431483in}{4.677131in}}%
\pgfpathlineto{\pgfqpoint{2.435242in}{4.680453in}}%
\pgfpathlineto{\pgfqpoint{2.439004in}{4.685817in}}%
\pgfpathlineto{\pgfqpoint{2.442758in}{4.689313in}}%
\pgfpathlineto{\pgfqpoint{2.446520in}{4.694633in}}%
\pgfpathlineto{\pgfqpoint{2.450281in}{4.709639in}}%
\pgfpathlineto{\pgfqpoint{2.457801in}{4.722433in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{4.726279in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{4.724215in}}%
\pgfpathlineto{\pgfqpoint{2.469080in}{4.717576in}}%
\pgfpathlineto{\pgfqpoint{2.480360in}{4.693137in}}%
\pgfpathlineto{\pgfqpoint{2.484121in}{4.688420in}}%
\pgfpathlineto{\pgfqpoint{2.487880in}{4.685181in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{4.684678in}}%
\pgfpathlineto{\pgfqpoint{2.502921in}{4.686951in}}%
\pgfpathlineto{\pgfqpoint{2.510440in}{4.688055in}}%
\pgfpathlineto{\pgfqpoint{2.514201in}{4.689034in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{4.691405in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{4.691977in}}%
\pgfpathlineto{\pgfqpoint{2.525481in}{4.691027in}}%
\pgfpathlineto{\pgfqpoint{2.529239in}{4.689023in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{4.687650in}}%
\pgfpathlineto{\pgfqpoint{2.536760in}{4.687192in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{4.688217in}}%
\pgfpathlineto{\pgfqpoint{2.544279in}{4.688553in}}%
\pgfpathlineto{\pgfqpoint{2.548040in}{4.685585in}}%
\pgfpathlineto{\pgfqpoint{2.551800in}{4.681501in}}%
\pgfpathlineto{\pgfqpoint{2.555560in}{4.678414in}}%
\pgfpathlineto{\pgfqpoint{2.559321in}{4.678379in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{4.684230in}}%
\pgfpathlineto{\pgfqpoint{2.570601in}{4.684866in}}%
\pgfpathlineto{\pgfqpoint{2.581881in}{4.682841in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{4.683994in}}%
\pgfpathlineto{\pgfqpoint{2.593157in}{4.688996in}}%
\pgfpathlineto{\pgfqpoint{2.596921in}{4.689428in}}%
\pgfpathlineto{\pgfqpoint{2.608200in}{4.685538in}}%
\pgfpathlineto{\pgfqpoint{2.615721in}{4.688222in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{4.687938in}}%
\pgfpathlineto{\pgfqpoint{2.623241in}{4.688234in}}%
\pgfpathlineto{\pgfqpoint{2.630760in}{4.685375in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{4.683445in}}%
\pgfpathlineto{\pgfqpoint{2.638281in}{4.682679in}}%
\pgfpathlineto{\pgfqpoint{2.642042in}{4.682974in}}%
\pgfpathlineto{\pgfqpoint{2.645801in}{4.686071in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{4.690039in}}%
\pgfpathlineto{\pgfqpoint{2.657083in}{4.695066in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{4.696242in}}%
\pgfpathlineto{\pgfqpoint{2.664602in}{4.695994in}}%
\pgfpathlineto{\pgfqpoint{2.668358in}{4.693833in}}%
\pgfpathlineto{\pgfqpoint{2.679641in}{4.693293in}}%
\pgfpathlineto{\pgfqpoint{2.683401in}{4.697687in}}%
\pgfpathlineto{\pgfqpoint{2.687162in}{4.697980in}}%
\pgfpathlineto{\pgfqpoint{2.694681in}{4.703140in}}%
\pgfpathlineto{\pgfqpoint{2.698441in}{4.708201in}}%
\pgfpathlineto{\pgfqpoint{2.705961in}{4.692926in}}%
\pgfpathlineto{\pgfqpoint{2.709723in}{4.684535in}}%
\pgfpathlineto{\pgfqpoint{2.713482in}{4.670208in}}%
\pgfpathlineto{\pgfqpoint{2.717242in}{4.663047in}}%
\pgfpathlineto{\pgfqpoint{2.721003in}{4.662548in}}%
\pgfpathlineto{\pgfqpoint{2.724762in}{4.665986in}}%
\pgfpathlineto{\pgfqpoint{2.728522in}{4.672944in}}%
\pgfpathlineto{\pgfqpoint{2.732283in}{4.677470in}}%
\pgfpathlineto{\pgfqpoint{2.736042in}{4.677875in}}%
\pgfpathlineto{\pgfqpoint{2.739802in}{4.674375in}}%
\pgfpathlineto{\pgfqpoint{2.747321in}{4.663205in}}%
\pgfpathlineto{\pgfqpoint{2.754842in}{4.659419in}}%
\pgfpathlineto{\pgfqpoint{2.758602in}{4.661382in}}%
\pgfpathlineto{\pgfqpoint{2.762361in}{4.666171in}}%
\pgfpathlineto{\pgfqpoint{2.766122in}{4.673961in}}%
\pgfpathlineto{\pgfqpoint{2.769882in}{4.683624in}}%
\pgfpathlineto{\pgfqpoint{2.773642in}{4.691029in}}%
\pgfpathlineto{\pgfqpoint{2.777403in}{4.693772in}}%
\pgfpathlineto{\pgfqpoint{2.781163in}{4.693493in}}%
\pgfpathlineto{\pgfqpoint{2.784922in}{4.690828in}}%
\pgfpathlineto{\pgfqpoint{2.788683in}{4.689431in}}%
\pgfpathlineto{\pgfqpoint{2.792442in}{4.690119in}}%
\pgfpathlineto{\pgfqpoint{2.796202in}{4.688880in}}%
\pgfpathlineto{\pgfqpoint{2.807484in}{4.687449in}}%
\pgfpathlineto{\pgfqpoint{2.818759in}{4.684168in}}%
\pgfpathlineto{\pgfqpoint{2.822521in}{4.686109in}}%
\pgfpathlineto{\pgfqpoint{2.826282in}{4.688747in}}%
\pgfpathlineto{\pgfqpoint{2.830042in}{4.692908in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{4.695255in}}%
\pgfpathlineto{\pgfqpoint{2.841323in}{4.698928in}}%
\pgfpathlineto{\pgfqpoint{2.845082in}{4.698405in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{4.694907in}}%
\pgfpathlineto{\pgfqpoint{2.852603in}{4.689412in}}%
\pgfpathlineto{\pgfqpoint{2.856363in}{4.680592in}}%
\pgfpathlineto{\pgfqpoint{2.860123in}{4.676475in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{4.676187in}}%
\pgfpathlineto{\pgfqpoint{2.867644in}{4.680017in}}%
\pgfpathlineto{\pgfqpoint{2.871404in}{4.693417in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{4.694775in}}%
\pgfpathlineto{\pgfqpoint{2.878925in}{4.695037in}}%
\pgfpathlineto{\pgfqpoint{2.890205in}{4.691676in}}%
\pgfpathlineto{\pgfqpoint{2.897723in}{4.687212in}}%
\pgfpathlineto{\pgfqpoint{2.901484in}{4.685942in}}%
\pgfpathlineto{\pgfqpoint{2.905245in}{4.686446in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{4.689425in}}%
\pgfpathlineto{\pgfqpoint{2.912765in}{4.691348in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{4.691838in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{4.685906in}}%
\pgfpathlineto{\pgfqpoint{2.939086in}{4.684744in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{4.685296in}}%
\pgfpathlineto{\pgfqpoint{2.946607in}{4.685039in}}%
\pgfpathlineto{\pgfqpoint{2.950366in}{4.686638in}}%
\pgfpathlineto{\pgfqpoint{2.957887in}{4.693589in}}%
\pgfpathlineto{\pgfqpoint{2.961647in}{4.695497in}}%
\pgfpathlineto{\pgfqpoint{2.965408in}{4.693686in}}%
\pgfpathlineto{\pgfqpoint{2.969163in}{4.689431in}}%
\pgfpathlineto{\pgfqpoint{2.972925in}{4.682157in}}%
\pgfpathlineto{\pgfqpoint{2.976686in}{4.678759in}}%
\pgfpathlineto{\pgfqpoint{2.980447in}{4.681489in}}%
\pgfpathlineto{\pgfqpoint{2.984206in}{4.686455in}}%
\pgfpathlineto{\pgfqpoint{2.987966in}{4.689823in}}%
\pgfpathlineto{\pgfqpoint{2.991727in}{4.692032in}}%
\pgfpathlineto{\pgfqpoint{2.995486in}{4.691893in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{4.689003in}}%
\pgfpathlineto{\pgfqpoint{3.003007in}{4.691941in}}%
\pgfpathlineto{\pgfqpoint{3.006766in}{4.696758in}}%
\pgfpathlineto{\pgfqpoint{3.010526in}{4.704397in}}%
\pgfpathlineto{\pgfqpoint{3.014285in}{4.713768in}}%
\pgfpathlineto{\pgfqpoint{3.018046in}{4.717496in}}%
\pgfpathlineto{\pgfqpoint{3.021806in}{4.717694in}}%
\pgfpathlineto{\pgfqpoint{3.025564in}{4.707482in}}%
\pgfpathlineto{\pgfqpoint{3.029325in}{4.695426in}}%
\pgfpathlineto{\pgfqpoint{3.033084in}{4.687612in}}%
\pgfpathlineto{\pgfqpoint{3.036845in}{4.682439in}}%
\pgfpathlineto{\pgfqpoint{3.040604in}{4.680899in}}%
\pgfpathlineto{\pgfqpoint{3.044360in}{4.680550in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{4.676571in}}%
\pgfpathlineto{\pgfqpoint{3.059403in}{4.674745in}}%
\pgfpathlineto{\pgfqpoint{3.066922in}{4.676363in}}%
\pgfpathlineto{\pgfqpoint{3.070683in}{4.675917in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{4.676102in}}%
\pgfpathlineto{\pgfqpoint{3.078202in}{4.676953in}}%
\pgfpathlineto{\pgfqpoint{3.081963in}{4.678668in}}%
\pgfpathlineto{\pgfqpoint{3.085722in}{4.681543in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{4.682437in}}%
\pgfpathlineto{\pgfqpoint{3.093243in}{4.678913in}}%
\pgfpathlineto{\pgfqpoint{3.097003in}{4.676416in}}%
\pgfpathlineto{\pgfqpoint{3.104524in}{4.675034in}}%
\pgfpathlineto{\pgfqpoint{3.108283in}{4.675023in}}%
\pgfpathlineto{\pgfqpoint{3.112044in}{4.677521in}}%
\pgfpathlineto{\pgfqpoint{3.115804in}{4.677704in}}%
\pgfpathlineto{\pgfqpoint{3.119559in}{4.678583in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{4.683555in}}%
\pgfpathlineto{\pgfqpoint{3.127082in}{4.691786in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{4.698107in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{4.701167in}}%
\pgfpathlineto{\pgfqpoint{3.138364in}{4.695308in}}%
\pgfpathlineto{\pgfqpoint{3.142124in}{4.682304in}}%
\pgfpathlineto{\pgfqpoint{3.145884in}{4.673598in}}%
\pgfpathlineto{\pgfqpoint{3.153405in}{4.678434in}}%
\pgfpathlineto{\pgfqpoint{3.157164in}{4.678899in}}%
\pgfpathlineto{\pgfqpoint{3.164686in}{4.682627in}}%
\pgfpathlineto{\pgfqpoint{3.168445in}{4.678458in}}%
\pgfpathlineto{\pgfqpoint{3.172205in}{4.672057in}}%
\pgfpathlineto{\pgfqpoint{3.175967in}{4.670224in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{4.671518in}}%
\pgfpathlineto{\pgfqpoint{3.187247in}{4.675295in}}%
\pgfpathlineto{\pgfqpoint{3.191007in}{4.673367in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{4.647292in}}%
\pgfpathlineto{\pgfqpoint{3.206046in}{4.641980in}}%
\pgfpathlineto{\pgfqpoint{3.209806in}{4.643781in}}%
\pgfpathlineto{\pgfqpoint{3.217325in}{4.660432in}}%
\pgfpathlineto{\pgfqpoint{3.224846in}{4.654405in}}%
\pgfpathlineto{\pgfqpoint{3.228606in}{4.654867in}}%
\pgfpathlineto{\pgfqpoint{3.232367in}{4.651169in}}%
\pgfpathlineto{\pgfqpoint{3.239886in}{4.640130in}}%
\pgfpathlineto{\pgfqpoint{3.243648in}{4.636374in}}%
\pgfpathlineto{\pgfqpoint{3.247407in}{4.639174in}}%
\pgfpathlineto{\pgfqpoint{3.254928in}{4.638576in}}%
\pgfpathlineto{\pgfqpoint{3.258688in}{4.640073in}}%
\pgfpathlineto{\pgfqpoint{3.266208in}{4.652815in}}%
\pgfpathlineto{\pgfqpoint{3.269963in}{4.654405in}}%
\pgfpathlineto{\pgfqpoint{3.273727in}{4.648233in}}%
\pgfpathlineto{\pgfqpoint{3.277485in}{4.638809in}}%
\pgfpathlineto{\pgfqpoint{3.285006in}{4.627105in}}%
\pgfpathlineto{\pgfqpoint{3.288766in}{4.622267in}}%
\pgfpathlineto{\pgfqpoint{3.292526in}{4.619575in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{4.623261in}}%
\pgfpathlineto{\pgfqpoint{3.303807in}{4.636372in}}%
\pgfpathlineto{\pgfqpoint{3.307567in}{4.637312in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{4.639355in}}%
\pgfpathlineto{\pgfqpoint{3.315087in}{4.644413in}}%
\pgfpathlineto{\pgfqpoint{3.318847in}{4.647838in}}%
\pgfpathlineto{\pgfqpoint{3.322606in}{4.650430in}}%
\pgfpathlineto{\pgfqpoint{3.326366in}{4.647726in}}%
\pgfpathlineto{\pgfqpoint{3.330127in}{4.649600in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{4.648395in}}%
\pgfpathlineto{\pgfqpoint{3.337647in}{4.645962in}}%
\pgfpathlineto{\pgfqpoint{3.341408in}{4.645673in}}%
\pgfpathlineto{\pgfqpoint{3.348925in}{4.653443in}}%
\pgfpathlineto{\pgfqpoint{3.352685in}{4.654472in}}%
\pgfpathlineto{\pgfqpoint{3.356446in}{4.652787in}}%
\pgfpathlineto{\pgfqpoint{3.360206in}{4.646382in}}%
\pgfpathlineto{\pgfqpoint{3.367727in}{4.627252in}}%
\pgfpathlineto{\pgfqpoint{3.371486in}{4.616593in}}%
\pgfpathlineto{\pgfqpoint{3.375247in}{4.608875in}}%
\pgfpathlineto{\pgfqpoint{3.379007in}{4.608438in}}%
\pgfpathlineto{\pgfqpoint{3.382766in}{4.615663in}}%
\pgfpathlineto{\pgfqpoint{3.386526in}{4.627086in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{4.642958in}}%
\pgfpathlineto{\pgfqpoint{3.397807in}{4.654658in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{4.653845in}}%
\pgfpathlineto{\pgfqpoint{3.405326in}{4.651665in}}%
\pgfpathlineto{\pgfqpoint{3.409086in}{4.646131in}}%
\pgfpathlineto{\pgfqpoint{3.412847in}{4.649905in}}%
\pgfpathlineto{\pgfqpoint{3.416606in}{4.652043in}}%
\pgfpathlineto{\pgfqpoint{3.420362in}{4.652856in}}%
\pgfpathlineto{\pgfqpoint{3.427884in}{4.655862in}}%
\pgfpathlineto{\pgfqpoint{3.431645in}{4.655802in}}%
\pgfpathlineto{\pgfqpoint{3.435404in}{4.654786in}}%
\pgfpathlineto{\pgfqpoint{3.439163in}{4.652737in}}%
\pgfpathlineto{\pgfqpoint{3.442924in}{4.649053in}}%
\pgfpathlineto{\pgfqpoint{3.446684in}{4.643710in}}%
\pgfpathlineto{\pgfqpoint{3.454203in}{4.636213in}}%
\pgfpathlineto{\pgfqpoint{3.457965in}{4.634399in}}%
\pgfpathlineto{\pgfqpoint{3.461724in}{4.634330in}}%
\pgfpathlineto{\pgfqpoint{3.469245in}{4.636977in}}%
\pgfpathlineto{\pgfqpoint{3.473004in}{4.636878in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{4.631387in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{4.633733in}}%
\pgfpathlineto{\pgfqpoint{3.491804in}{4.641149in}}%
\pgfpathlineto{\pgfqpoint{3.495560in}{4.646709in}}%
\pgfpathlineto{\pgfqpoint{3.499322in}{4.648077in}}%
\pgfpathlineto{\pgfqpoint{3.503082in}{4.642547in}}%
\pgfpathlineto{\pgfqpoint{3.506843in}{4.640198in}}%
\pgfpathlineto{\pgfqpoint{3.510603in}{4.639153in}}%
\pgfpathlineto{\pgfqpoint{3.514363in}{4.639549in}}%
\pgfpathlineto{\pgfqpoint{3.521884in}{4.645533in}}%
\pgfpathlineto{\pgfqpoint{3.525643in}{4.646996in}}%
\pgfpathlineto{\pgfqpoint{3.529405in}{4.647313in}}%
\pgfpathlineto{\pgfqpoint{3.533164in}{4.646691in}}%
\pgfpathlineto{\pgfqpoint{3.540684in}{4.649901in}}%
\pgfpathlineto{\pgfqpoint{3.544445in}{4.650169in}}%
\pgfpathlineto{\pgfqpoint{3.548204in}{4.648487in}}%
\pgfpathlineto{\pgfqpoint{3.555725in}{4.641435in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{4.637035in}}%
\pgfpathlineto{\pgfqpoint{3.567005in}{4.636279in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{4.636744in}}%
\pgfpathlineto{\pgfqpoint{3.578283in}{4.636724in}}%
\pgfpathlineto{\pgfqpoint{3.585804in}{4.633588in}}%
\pgfpathlineto{\pgfqpoint{3.589565in}{4.633264in}}%
\pgfpathlineto{\pgfqpoint{3.593325in}{4.629911in}}%
\pgfpathlineto{\pgfqpoint{3.597085in}{4.625235in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{4.626598in}}%
\pgfpathlineto{\pgfqpoint{3.612125in}{4.663062in}}%
\pgfpathlineto{\pgfqpoint{3.615886in}{4.664433in}}%
\pgfpathlineto{\pgfqpoint{3.623405in}{4.647189in}}%
\pgfpathlineto{\pgfqpoint{3.630926in}{4.635894in}}%
\pgfpathlineto{\pgfqpoint{3.634685in}{4.631116in}}%
\pgfpathlineto{\pgfqpoint{3.638447in}{4.628936in}}%
\pgfpathlineto{\pgfqpoint{3.642206in}{4.629314in}}%
\pgfpathlineto{\pgfqpoint{3.645961in}{4.632447in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{4.637057in}}%
\pgfpathlineto{\pgfqpoint{3.653484in}{4.639400in}}%
\pgfpathlineto{\pgfqpoint{3.657244in}{4.638923in}}%
\pgfpathlineto{\pgfqpoint{3.661004in}{4.636227in}}%
\pgfpathlineto{\pgfqpoint{3.664763in}{4.632543in}}%
\pgfpathlineto{\pgfqpoint{3.668523in}{4.627177in}}%
\pgfpathlineto{\pgfqpoint{3.676044in}{4.612292in}}%
\pgfpathlineto{\pgfqpoint{3.679803in}{4.612393in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{4.617227in}}%
\pgfpathlineto{\pgfqpoint{3.691084in}{4.635980in}}%
\pgfpathlineto{\pgfqpoint{3.694844in}{4.638790in}}%
\pgfpathlineto{\pgfqpoint{3.698605in}{4.636648in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{4.632710in}}%
\pgfpathlineto{\pgfqpoint{3.706124in}{4.630119in}}%
\pgfpathlineto{\pgfqpoint{3.709884in}{4.629943in}}%
\pgfpathlineto{\pgfqpoint{3.713645in}{4.630443in}}%
\pgfpathlineto{\pgfqpoint{3.724923in}{4.637073in}}%
\pgfpathlineto{\pgfqpoint{3.732444in}{4.644778in}}%
\pgfpathlineto{\pgfqpoint{3.736204in}{4.643610in}}%
\pgfpathlineto{\pgfqpoint{3.739963in}{4.640040in}}%
\pgfpathlineto{\pgfqpoint{3.747484in}{4.634324in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{4.633556in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{4.635810in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{4.635898in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{4.637419in}}%
\pgfpathlineto{\pgfqpoint{3.781326in}{4.643956in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{4.645011in}}%
\pgfpathlineto{\pgfqpoint{3.788847in}{4.639502in}}%
\pgfpathlineto{\pgfqpoint{3.792607in}{4.628751in}}%
\pgfpathlineto{\pgfqpoint{3.796362in}{4.621290in}}%
\pgfpathlineto{\pgfqpoint{3.800124in}{4.617151in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{4.616105in}}%
\pgfpathlineto{\pgfqpoint{3.807645in}{4.617413in}}%
\pgfpathlineto{\pgfqpoint{3.811405in}{4.617405in}}%
\pgfpathlineto{\pgfqpoint{3.815165in}{4.611873in}}%
\pgfpathlineto{\pgfqpoint{3.818926in}{4.601819in}}%
\pgfpathlineto{\pgfqpoint{3.822686in}{4.598430in}}%
\pgfpathlineto{\pgfqpoint{3.826445in}{4.599743in}}%
\pgfpathlineto{\pgfqpoint{3.830206in}{4.598676in}}%
\pgfpathlineto{\pgfqpoint{3.833966in}{4.603963in}}%
\pgfpathlineto{\pgfqpoint{3.837726in}{4.610357in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{4.612247in}}%
\pgfpathlineto{\pgfqpoint{3.845247in}{4.617486in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{4.625409in}}%
\pgfpathlineto{\pgfqpoint{3.852766in}{4.626380in}}%
\pgfpathlineto{\pgfqpoint{3.856527in}{4.623384in}}%
\pgfpathlineto{\pgfqpoint{3.860286in}{4.619162in}}%
\pgfpathlineto{\pgfqpoint{3.867808in}{4.607022in}}%
\pgfpathlineto{\pgfqpoint{3.871563in}{4.604823in}}%
\pgfpathlineto{\pgfqpoint{3.875326in}{4.606370in}}%
\pgfpathlineto{\pgfqpoint{3.879085in}{4.609375in}}%
\pgfpathlineto{\pgfqpoint{3.882846in}{4.609613in}}%
\pgfpathlineto{\pgfqpoint{3.886606in}{4.611708in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{4.618719in}}%
\pgfpathlineto{\pgfqpoint{3.901647in}{4.620404in}}%
\pgfpathlineto{\pgfqpoint{3.909166in}{4.620188in}}%
\pgfpathlineto{\pgfqpoint{3.912926in}{4.621520in}}%
\pgfpathlineto{\pgfqpoint{3.916687in}{4.623499in}}%
\pgfpathlineto{\pgfqpoint{3.927967in}{4.631804in}}%
\pgfpathlineto{\pgfqpoint{3.931727in}{4.635630in}}%
\pgfpathlineto{\pgfqpoint{3.935487in}{4.635464in}}%
\pgfpathlineto{\pgfqpoint{3.939248in}{4.636524in}}%
\pgfpathlineto{\pgfqpoint{3.943008in}{4.639492in}}%
\pgfpathlineto{\pgfqpoint{3.950525in}{4.643624in}}%
\pgfpathlineto{\pgfqpoint{3.954286in}{4.647445in}}%
\pgfpathlineto{\pgfqpoint{3.961806in}{4.652002in}}%
\pgfpathlineto{\pgfqpoint{3.965566in}{4.656514in}}%
\pgfpathlineto{\pgfqpoint{3.973087in}{4.667611in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{4.667878in}}%
\pgfpathlineto{\pgfqpoint{3.984367in}{4.659334in}}%
\pgfpathlineto{\pgfqpoint{3.988127in}{4.647368in}}%
\pgfpathlineto{\pgfqpoint{3.991887in}{4.641341in}}%
\pgfpathlineto{\pgfqpoint{3.999408in}{4.641923in}}%
\pgfpathlineto{\pgfqpoint{4.003167in}{4.642787in}}%
\pgfpathlineto{\pgfqpoint{4.006929in}{4.642489in}}%
\pgfpathlineto{\pgfqpoint{4.010688in}{4.639680in}}%
\pgfpathlineto{\pgfqpoint{4.018208in}{4.630862in}}%
\pgfpathlineto{\pgfqpoint{4.021964in}{4.627660in}}%
\pgfpathlineto{\pgfqpoint{4.025727in}{4.625311in}}%
\pgfpathlineto{\pgfqpoint{4.029486in}{4.626296in}}%
\pgfpathlineto{\pgfqpoint{4.033247in}{4.636162in}}%
\pgfpathlineto{\pgfqpoint{4.037007in}{4.650605in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{4.660716in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{4.672336in}}%
\pgfpathlineto{\pgfqpoint{4.052047in}{4.680617in}}%
\pgfpathlineto{\pgfqpoint{4.055808in}{4.692364in}}%
\pgfpathlineto{\pgfqpoint{4.059567in}{4.716362in}}%
\pgfpathlineto{\pgfqpoint{4.063327in}{4.732397in}}%
\pgfpathlineto{\pgfqpoint{4.067086in}{4.742273in}}%
\pgfpathlineto{\pgfqpoint{4.070847in}{4.742942in}}%
\pgfpathlineto{\pgfqpoint{4.074607in}{4.737487in}}%
\pgfpathlineto{\pgfqpoint{4.078366in}{4.729205in}}%
\pgfpathlineto{\pgfqpoint{4.082127in}{4.718546in}}%
\pgfpathlineto{\pgfqpoint{4.089648in}{4.703764in}}%
\pgfpathlineto{\pgfqpoint{4.093406in}{4.693509in}}%
\pgfpathlineto{\pgfqpoint{4.097163in}{4.685636in}}%
\pgfpathlineto{\pgfqpoint{4.100925in}{4.684032in}}%
\pgfpathlineto{\pgfqpoint{4.104685in}{4.686091in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{4.699778in}}%
\pgfpathlineto{\pgfqpoint{4.115965in}{4.694430in}}%
\pgfpathlineto{\pgfqpoint{4.127246in}{4.668069in}}%
\pgfpathlineto{\pgfqpoint{4.131007in}{4.668041in}}%
\pgfpathlineto{\pgfqpoint{4.138526in}{4.682041in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{4.686882in}}%
\pgfpathlineto{\pgfqpoint{4.146047in}{4.690510in}}%
\pgfpathlineto{\pgfqpoint{4.149807in}{4.690375in}}%
\pgfpathlineto{\pgfqpoint{4.153567in}{4.685249in}}%
\pgfpathlineto{\pgfqpoint{4.157328in}{4.676203in}}%
\pgfpathlineto{\pgfqpoint{4.161087in}{4.670898in}}%
\pgfpathlineto{\pgfqpoint{4.164848in}{4.663817in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{4.641791in}}%
\pgfpathlineto{\pgfqpoint{4.176128in}{4.636466in}}%
\pgfpathlineto{\pgfqpoint{4.179886in}{4.634995in}}%
\pgfpathlineto{\pgfqpoint{4.187407in}{4.630657in}}%
\pgfpathlineto{\pgfqpoint{4.191167in}{4.631373in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{4.630231in}}%
\pgfpathlineto{\pgfqpoint{4.198688in}{4.632693in}}%
\pgfpathlineto{\pgfqpoint{4.206207in}{4.630600in}}%
\pgfpathlineto{\pgfqpoint{4.209969in}{4.632185in}}%
\pgfpathlineto{\pgfqpoint{4.213728in}{4.635881in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{4.635607in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{4.636064in}}%
\pgfpathlineto{\pgfqpoint{4.225009in}{4.637851in}}%
\pgfpathlineto{\pgfqpoint{4.228769in}{4.643949in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{4.643733in}}%
\pgfpathlineto{\pgfqpoint{4.236288in}{4.640675in}}%
\pgfpathlineto{\pgfqpoint{4.240049in}{4.636561in}}%
\pgfpathlineto{\pgfqpoint{4.247565in}{4.632762in}}%
\pgfpathlineto{\pgfqpoint{4.251327in}{4.631893in}}%
\pgfpathlineto{\pgfqpoint{4.255088in}{4.631916in}}%
\pgfpathlineto{\pgfqpoint{4.266368in}{4.626969in}}%
\pgfpathlineto{\pgfqpoint{4.270128in}{4.624472in}}%
\pgfpathlineto{\pgfqpoint{4.277649in}{4.618014in}}%
\pgfpathlineto{\pgfqpoint{4.281409in}{4.616052in}}%
\pgfpathlineto{\pgfqpoint{4.285170in}{4.613079in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{4.612702in}}%
\pgfpathlineto{\pgfqpoint{4.300210in}{4.619248in}}%
\pgfpathlineto{\pgfqpoint{4.307730in}{4.620177in}}%
\pgfpathlineto{\pgfqpoint{4.315250in}{4.621002in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{4.621832in}}%
\pgfpathlineto{\pgfqpoint{4.330288in}{4.630447in}}%
\pgfpathlineto{\pgfqpoint{4.334049in}{4.632064in}}%
\pgfpathlineto{\pgfqpoint{4.341568in}{4.636229in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{4.637209in}}%
\pgfpathlineto{\pgfqpoint{4.349090in}{4.639884in}}%
\pgfpathlineto{\pgfqpoint{4.352849in}{4.643424in}}%
\pgfpathlineto{\pgfqpoint{4.356610in}{4.643601in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{4.640756in}}%
\pgfpathlineto{\pgfqpoint{4.367891in}{4.629585in}}%
\pgfpathlineto{\pgfqpoint{4.371651in}{4.626621in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{4.625657in}}%
\pgfpathlineto{\pgfqpoint{4.379172in}{4.627858in}}%
\pgfpathlineto{\pgfqpoint{4.390452in}{4.636969in}}%
\pgfpathlineto{\pgfqpoint{4.394212in}{4.638830in}}%
\pgfpathlineto{\pgfqpoint{4.397967in}{4.638597in}}%
\pgfpathlineto{\pgfqpoint{4.401731in}{4.638941in}}%
\pgfpathlineto{\pgfqpoint{4.405489in}{4.638434in}}%
\pgfpathlineto{\pgfqpoint{4.409251in}{4.635838in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{4.628900in}}%
\pgfpathlineto{\pgfqpoint{4.420531in}{4.626002in}}%
\pgfpathlineto{\pgfqpoint{4.424291in}{4.626059in}}%
\pgfpathlineto{\pgfqpoint{4.428051in}{4.628176in}}%
\pgfpathlineto{\pgfqpoint{4.431811in}{4.632113in}}%
\pgfpathlineto{\pgfqpoint{4.435572in}{4.637911in}}%
\pgfpathlineto{\pgfqpoint{4.439331in}{4.641517in}}%
\pgfpathlineto{\pgfqpoint{4.443091in}{4.641375in}}%
\pgfpathlineto{\pgfqpoint{4.446851in}{4.637392in}}%
\pgfpathlineto{\pgfqpoint{4.454372in}{4.628369in}}%
\pgfpathlineto{\pgfqpoint{4.458132in}{4.626246in}}%
\pgfpathlineto{\pgfqpoint{4.461892in}{4.630362in}}%
\pgfpathlineto{\pgfqpoint{4.465652in}{4.633171in}}%
\pgfpathlineto{\pgfqpoint{4.469413in}{4.634347in}}%
\pgfpathlineto{\pgfqpoint{4.473168in}{4.632848in}}%
\pgfpathlineto{\pgfqpoint{4.476930in}{4.630062in}}%
\pgfpathlineto{\pgfqpoint{4.480690in}{4.624745in}}%
\pgfpathlineto{\pgfqpoint{4.488211in}{4.615876in}}%
\pgfpathlineto{\pgfqpoint{4.495731in}{4.600346in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{4.586623in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{4.582693in}}%
\pgfpathlineto{\pgfqpoint{4.510772in}{4.586623in}}%
\pgfpathlineto{\pgfqpoint{4.514531in}{4.598351in}}%
\pgfpathlineto{\pgfqpoint{4.522052in}{4.625311in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{4.633154in}}%
\pgfpathlineto{\pgfqpoint{4.529573in}{4.630046in}}%
\pgfpathlineto{\pgfqpoint{4.533333in}{4.619521in}}%
\pgfpathlineto{\pgfqpoint{4.537093in}{4.607091in}}%
\pgfpathlineto{\pgfqpoint{4.544613in}{4.588007in}}%
\pgfpathlineto{\pgfqpoint{4.555892in}{4.569933in}}%
\pgfpathlineto{\pgfqpoint{4.559653in}{4.564049in}}%
\pgfpathlineto{\pgfqpoint{4.563413in}{4.565910in}}%
\pgfpathlineto{\pgfqpoint{4.567174in}{4.573549in}}%
\pgfpathlineto{\pgfqpoint{4.570934in}{4.578796in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{4.579089in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{4.577761in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{4.577761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{3.573574in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988034in}{4.742019in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{4.733428in}}%
\pgfpathlineto{\pgfqpoint{1.003197in}{4.734787in}}%
\pgfpathlineto{\pgfqpoint{1.006954in}{4.733676in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{4.735537in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{4.733876in}}%
\pgfpathlineto{\pgfqpoint{1.017764in}{4.733436in}}%
\pgfpathlineto{\pgfqpoint{1.022020in}{4.730901in}}%
\pgfpathlineto{\pgfqpoint{1.027929in}{4.731714in}}%
\pgfpathlineto{\pgfqpoint{1.033534in}{4.734219in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{4.735432in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{4.741388in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{4.745150in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{4.746716in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{4.746729in}}%
\pgfpathlineto{\pgfqpoint{1.061294in}{4.748236in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{4.749114in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{4.747495in}}%
\pgfpathlineto{\pgfqpoint{1.074967in}{4.748857in}}%
\pgfpathlineto{\pgfqpoint{1.079031in}{4.747713in}}%
\pgfpathlineto{\pgfqpoint{1.090048in}{4.742498in}}%
\pgfpathlineto{\pgfqpoint{1.096360in}{4.742066in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{4.743299in}}%
\pgfpathlineto{\pgfqpoint{1.101789in}{4.745870in}}%
\pgfpathlineto{\pgfqpoint{1.107840in}{4.744036in}}%
\pgfpathlineto{\pgfqpoint{1.110789in}{4.744582in}}%
\pgfpathlineto{\pgfqpoint{1.113660in}{4.743262in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{4.743064in}}%
\pgfpathlineto{\pgfqpoint{1.119134in}{4.738583in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{4.740777in}}%
\pgfpathlineto{\pgfqpoint{1.130945in}{4.740213in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{4.734916in}}%
\pgfpathlineto{\pgfqpoint{1.145343in}{4.729902in}}%
\pgfpathlineto{\pgfqpoint{1.148364in}{4.728393in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{4.729282in}}%
\pgfpathlineto{\pgfqpoint{1.154296in}{4.725008in}}%
\pgfpathlineto{\pgfqpoint{1.157340in}{4.721702in}}%
\pgfpathlineto{\pgfqpoint{1.163208in}{4.720050in}}%
\pgfpathlineto{\pgfqpoint{1.166008in}{4.717735in}}%
\pgfpathlineto{\pgfqpoint{1.168624in}{4.716558in}}%
\pgfpathlineto{\pgfqpoint{1.171065in}{4.717434in}}%
\pgfpathlineto{\pgfqpoint{1.173398in}{4.713983in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{4.712760in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{4.712309in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{4.704999in}}%
\pgfpathlineto{\pgfqpoint{1.185170in}{4.704419in}}%
\pgfpathlineto{\pgfqpoint{1.186856in}{4.702578in}}%
\pgfpathlineto{\pgfqpoint{1.188381in}{4.701792in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{4.700127in}}%
\pgfpathlineto{\pgfqpoint{1.193377in}{4.699127in}}%
\pgfpathlineto{\pgfqpoint{1.196709in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.197871in}{4.700233in}}%
\pgfpathlineto{\pgfqpoint{1.199122in}{4.700414in}}%
\pgfpathlineto{\pgfqpoint{1.200394in}{4.699345in}}%
\pgfpathlineto{\pgfqpoint{1.206871in}{4.698130in}}%
\pgfpathlineto{\pgfqpoint{1.207945in}{4.697245in}}%
\pgfpathlineto{\pgfqpoint{1.209019in}{4.695339in}}%
\pgfpathlineto{\pgfqpoint{1.212613in}{4.694216in}}%
\pgfpathlineto{\pgfqpoint{1.213874in}{4.695247in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{4.695804in}}%
\pgfpathlineto{\pgfqpoint{1.217954in}{4.694626in}}%
\pgfpathlineto{\pgfqpoint{1.219580in}{4.695225in}}%
\pgfpathlineto{\pgfqpoint{1.221496in}{4.694856in}}%
\pgfpathlineto{\pgfqpoint{1.223473in}{4.693478in}}%
\pgfpathlineto{\pgfqpoint{1.225567in}{4.688728in}}%
\pgfpathlineto{\pgfqpoint{1.227602in}{4.687543in}}%
\pgfpathlineto{\pgfqpoint{1.230186in}{4.688187in}}%
\pgfpathlineto{\pgfqpoint{1.232840in}{4.697466in}}%
\pgfpathlineto{\pgfqpoint{1.234947in}{4.701985in}}%
\pgfpathlineto{\pgfqpoint{1.237231in}{4.701817in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{4.702715in}}%
\pgfpathlineto{\pgfqpoint{1.241716in}{4.702136in}}%
\pgfpathlineto{\pgfqpoint{1.243597in}{4.699789in}}%
\pgfpathlineto{\pgfqpoint{1.247194in}{4.699882in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{4.701034in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{4.703076in}}%
\pgfpathlineto{\pgfqpoint{1.255523in}{4.700087in}}%
\pgfpathlineto{\pgfqpoint{1.257615in}{4.698123in}}%
\pgfpathlineto{\pgfqpoint{1.259511in}{4.693329in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{4.691920in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{4.689415in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{4.685168in}}%
\pgfpathlineto{\pgfqpoint{1.282900in}{4.684862in}}%
\pgfpathlineto{\pgfqpoint{1.289263in}{4.682521in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{4.680419in}}%
\pgfpathlineto{\pgfqpoint{1.295393in}{4.677185in}}%
\pgfpathlineto{\pgfqpoint{1.298163in}{4.672213in}}%
\pgfpathlineto{\pgfqpoint{1.300585in}{4.671322in}}%
\pgfpathlineto{\pgfqpoint{1.303177in}{4.674379in}}%
\pgfpathlineto{\pgfqpoint{1.308602in}{4.685706in}}%
\pgfpathlineto{\pgfqpoint{1.311660in}{4.695147in}}%
\pgfpathlineto{\pgfqpoint{1.318578in}{4.710879in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{4.709701in}}%
\pgfpathlineto{\pgfqpoint{1.326009in}{4.702378in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{4.687007in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{4.686151in}}%
\pgfpathlineto{\pgfqpoint{1.339316in}{4.682174in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{4.679888in}}%
\pgfpathlineto{\pgfqpoint{1.346423in}{4.672678in}}%
\pgfpathlineto{\pgfqpoint{1.353004in}{4.665523in}}%
\pgfpathlineto{\pgfqpoint{1.356074in}{4.661611in}}%
\pgfpathlineto{\pgfqpoint{1.361774in}{4.651161in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{4.645569in}}%
\pgfpathlineto{\pgfqpoint{1.373209in}{4.647336in}}%
\pgfpathlineto{\pgfqpoint{1.381952in}{4.651498in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{4.653880in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{4.653906in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{4.650329in}}%
\pgfpathlineto{\pgfqpoint{1.392242in}{4.644306in}}%
\pgfpathlineto{\pgfqpoint{1.399044in}{4.623560in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{4.618534in}}%
\pgfpathlineto{\pgfqpoint{1.404240in}{4.618086in}}%
\pgfpathlineto{\pgfqpoint{1.407108in}{4.619225in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{4.623127in}}%
\pgfpathlineto{\pgfqpoint{1.412599in}{4.629962in}}%
\pgfpathlineto{\pgfqpoint{1.415158in}{4.633252in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{4.634216in}}%
\pgfpathlineto{\pgfqpoint{1.420396in}{4.633718in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{4.631709in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{4.598261in}}%
\pgfpathlineto{\pgfqpoint{1.440906in}{4.578501in}}%
\pgfpathlineto{\pgfqpoint{1.443367in}{4.575027in}}%
\pgfpathlineto{\pgfqpoint{1.445906in}{4.573346in}}%
\pgfpathlineto{\pgfqpoint{1.448511in}{4.573491in}}%
\pgfpathlineto{\pgfqpoint{1.451159in}{4.575382in}}%
\pgfpathlineto{\pgfqpoint{1.456042in}{4.585293in}}%
\pgfpathlineto{\pgfqpoint{1.458395in}{4.585528in}}%
\pgfpathlineto{\pgfqpoint{1.463032in}{4.587334in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{4.583086in}}%
\pgfpathlineto{\pgfqpoint{1.469587in}{4.583088in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{4.580766in}}%
\pgfpathlineto{\pgfqpoint{1.475937in}{4.579836in}}%
\pgfpathlineto{\pgfqpoint{1.480252in}{4.584484in}}%
\pgfpathlineto{\pgfqpoint{1.487600in}{4.597106in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{4.599320in}}%
\pgfpathlineto{\pgfqpoint{1.491088in}{4.599799in}}%
\pgfpathlineto{\pgfqpoint{1.494663in}{4.603564in}}%
\pgfpathlineto{\pgfqpoint{1.500615in}{4.602537in}}%
\pgfpathlineto{\pgfqpoint{1.504695in}{4.599035in}}%
\pgfpathlineto{\pgfqpoint{1.509580in}{4.600030in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{4.600716in}}%
\pgfpathlineto{\pgfqpoint{1.516966in}{4.612970in}}%
\pgfpathlineto{\pgfqpoint{1.519565in}{4.621202in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{4.643616in}}%
\pgfpathlineto{\pgfqpoint{1.535583in}{4.640890in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{4.642422in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{4.638881in}}%
\pgfpathlineto{\pgfqpoint{1.546952in}{4.638208in}}%
\pgfpathlineto{\pgfqpoint{1.549651in}{4.634743in}}%
\pgfpathlineto{\pgfqpoint{1.552240in}{4.635206in}}%
\pgfpathlineto{\pgfqpoint{1.554807in}{4.631954in}}%
\pgfpathlineto{\pgfqpoint{1.559911in}{4.628262in}}%
\pgfpathlineto{\pgfqpoint{1.565159in}{4.629258in}}%
\pgfpathlineto{\pgfqpoint{1.570478in}{4.627683in}}%
\pgfpathlineto{\pgfqpoint{1.575443in}{4.622481in}}%
\pgfpathlineto{\pgfqpoint{1.577768in}{4.618472in}}%
\pgfpathlineto{\pgfqpoint{1.579964in}{4.613445in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{4.605123in}}%
\pgfpathlineto{\pgfqpoint{1.588266in}{4.605352in}}%
\pgfpathlineto{\pgfqpoint{1.590344in}{4.604276in}}%
\pgfpathlineto{\pgfqpoint{1.594453in}{4.603989in}}%
\pgfpathlineto{\pgfqpoint{1.596395in}{4.599185in}}%
\pgfpathlineto{\pgfqpoint{1.598308in}{4.599974in}}%
\pgfpathlineto{\pgfqpoint{1.600144in}{4.595557in}}%
\pgfpathlineto{\pgfqpoint{1.602016in}{4.593484in}}%
\pgfpathlineto{\pgfqpoint{1.603825in}{4.596075in}}%
\pgfpathlineto{\pgfqpoint{1.607249in}{4.597130in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{4.594741in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{4.593283in}}%
\pgfpathlineto{\pgfqpoint{1.616839in}{4.589897in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{4.586677in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{4.586897in}}%
\pgfpathlineto{\pgfqpoint{1.625444in}{4.582978in}}%
\pgfpathlineto{\pgfqpoint{1.628326in}{4.583371in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{4.580993in}}%
\pgfpathlineto{\pgfqpoint{1.631197in}{4.581456in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{4.581235in}}%
\pgfpathlineto{\pgfqpoint{1.633963in}{4.577426in}}%
\pgfpathlineto{\pgfqpoint{1.642108in}{4.572957in}}%
\pgfpathlineto{\pgfqpoint{1.643408in}{4.571147in}}%
\pgfpathlineto{\pgfqpoint{1.644679in}{4.570415in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{4.562015in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{4.560790in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{4.560186in}}%
\pgfpathlineto{\pgfqpoint{1.658940in}{4.557275in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{4.556937in}}%
\pgfpathlineto{\pgfqpoint{1.661511in}{4.555248in}}%
\pgfpathlineto{\pgfqpoint{1.662812in}{4.555204in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{4.554403in}}%
\pgfpathlineto{\pgfqpoint{1.667831in}{4.558552in}}%
\pgfpathlineto{\pgfqpoint{1.671414in}{4.559034in}}%
\pgfpathlineto{\pgfqpoint{1.672605in}{4.560210in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{4.560049in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{4.561817in}}%
\pgfpathlineto{\pgfqpoint{1.678167in}{4.560581in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{4.544649in}}%
\pgfpathlineto{\pgfqpoint{1.689150in}{4.534311in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{4.521381in}}%
\pgfpathlineto{\pgfqpoint{1.697663in}{4.521336in}}%
\pgfpathlineto{\pgfqpoint{1.702067in}{4.519366in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{4.519501in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.520855in}}%
\pgfpathlineto{\pgfqpoint{1.706363in}{4.521150in}}%
\pgfpathlineto{\pgfqpoint{1.709104in}{4.518751in}}%
\pgfpathlineto{\pgfqpoint{1.710400in}{4.518597in}}%
\pgfpathlineto{\pgfqpoint{1.717877in}{4.513784in}}%
\pgfpathlineto{\pgfqpoint{1.719039in}{4.512293in}}%
\pgfpathlineto{\pgfqpoint{1.720224in}{4.511898in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{4.510633in}}%
\pgfpathlineto{\pgfqpoint{1.722528in}{4.510298in}}%
\pgfpathlineto{\pgfqpoint{1.725795in}{4.504644in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{4.502947in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{4.494486in}}%
\pgfpathlineto{\pgfqpoint{1.732112in}{4.494208in}}%
\pgfpathlineto{\pgfqpoint{1.733452in}{4.492142in}}%
\pgfpathlineto{\pgfqpoint{1.734928in}{4.492736in}}%
\pgfpathlineto{\pgfqpoint{1.737780in}{4.490172in}}%
\pgfpathlineto{\pgfqpoint{1.739133in}{4.488901in}}%
\pgfpathlineto{\pgfqpoint{1.741863in}{4.489183in}}%
\pgfpathlineto{\pgfqpoint{1.743197in}{4.487523in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{4.487428in}}%
\pgfpathlineto{\pgfqpoint{1.749520in}{4.482111in}}%
\pgfpathlineto{\pgfqpoint{1.751882in}{4.480265in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{4.475281in}}%
\pgfpathlineto{\pgfqpoint{1.754179in}{4.475102in}}%
\pgfpathlineto{\pgfqpoint{1.755310in}{4.472313in}}%
\pgfpathlineto{\pgfqpoint{1.756490in}{4.472718in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{4.471889in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{4.469938in}}%
\pgfpathlineto{\pgfqpoint{1.761280in}{4.470071in}}%
\pgfpathlineto{\pgfqpoint{1.762469in}{4.472044in}}%
\pgfpathlineto{\pgfqpoint{1.763665in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.766061in}{4.467551in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{4.467360in}}%
\pgfpathlineto{\pgfqpoint{1.772958in}{4.463902in}}%
\pgfpathlineto{\pgfqpoint{1.775117in}{4.464327in}}%
\pgfpathlineto{\pgfqpoint{1.776187in}{4.463862in}}%
\pgfpathlineto{\pgfqpoint{1.778307in}{4.461187in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{4.460496in}}%
\pgfpathlineto{\pgfqpoint{1.782431in}{4.454208in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{4.451232in}}%
\pgfpathlineto{\pgfqpoint{1.786264in}{4.449600in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{4.449229in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{4.450985in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{4.452993in}}%
\pgfpathlineto{\pgfqpoint{1.797807in}{4.455231in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{4.459079in}}%
\pgfpathlineto{\pgfqpoint{1.802301in}{4.459038in}}%
\pgfpathlineto{\pgfqpoint{1.804476in}{4.461440in}}%
\pgfpathlineto{\pgfqpoint{1.808683in}{4.464847in}}%
\pgfpathlineto{\pgfqpoint{1.810753in}{4.463203in}}%
\pgfpathlineto{\pgfqpoint{1.813894in}{4.463722in}}%
\pgfpathlineto{\pgfqpoint{1.815950in}{4.465170in}}%
\pgfpathlineto{\pgfqpoint{1.816960in}{4.465183in}}%
\pgfpathlineto{\pgfqpoint{1.817973in}{4.463483in}}%
\pgfpathlineto{\pgfqpoint{1.818986in}{4.464186in}}%
\pgfpathlineto{\pgfqpoint{1.823092in}{4.462173in}}%
\pgfpathlineto{\pgfqpoint{1.825109in}{4.462582in}}%
\pgfpathlineto{\pgfqpoint{1.826114in}{4.461013in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{4.460507in}}%
\pgfpathlineto{\pgfqpoint{1.828161in}{4.458860in}}%
\pgfpathlineto{\pgfqpoint{1.831294in}{4.457108in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{4.457738in}}%
\pgfpathlineto{\pgfqpoint{1.833340in}{4.457194in}}%
\pgfpathlineto{\pgfqpoint{1.834374in}{4.453944in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{4.454673in}}%
\pgfpathlineto{\pgfqpoint{1.838528in}{4.452647in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{4.452088in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{4.448919in}}%
\pgfpathlineto{\pgfqpoint{1.843742in}{4.446028in}}%
\pgfpathlineto{\pgfqpoint{1.844909in}{4.446781in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{4.446060in}}%
\pgfpathlineto{\pgfqpoint{1.847376in}{4.447836in}}%
\pgfpathlineto{\pgfqpoint{1.849819in}{4.447290in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{4.447585in}}%
\pgfpathlineto{\pgfqpoint{1.853279in}{4.447208in}}%
\pgfpathlineto{\pgfqpoint{1.854415in}{4.447432in}}%
\pgfpathlineto{\pgfqpoint{1.855554in}{4.445727in}}%
\pgfpathlineto{\pgfqpoint{1.856708in}{4.445766in}}%
\pgfpathlineto{\pgfqpoint{1.859026in}{4.439038in}}%
\pgfpathlineto{\pgfqpoint{1.860128in}{4.437857in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{4.433874in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{4.427351in}}%
\pgfpathlineto{\pgfqpoint{1.869902in}{4.422177in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{4.422038in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{4.420846in}}%
\pgfpathlineto{\pgfqpoint{1.875560in}{4.412572in}}%
\pgfpathlineto{\pgfqpoint{1.876714in}{4.412273in}}%
\pgfpathlineto{\pgfqpoint{1.877859in}{4.410113in}}%
\pgfpathlineto{\pgfqpoint{1.880131in}{4.408883in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{4.405562in}}%
\pgfpathlineto{\pgfqpoint{1.883393in}{4.406202in}}%
\pgfpathlineto{\pgfqpoint{1.884456in}{4.405294in}}%
\pgfpathlineto{\pgfqpoint{1.893366in}{4.387500in}}%
\pgfpathlineto{\pgfqpoint{1.895283in}{4.381323in}}%
\pgfpathlineto{\pgfqpoint{1.900914in}{4.373031in}}%
\pgfpathlineto{\pgfqpoint{1.902053in}{4.372889in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{4.366442in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{4.363648in}}%
\pgfpathlineto{\pgfqpoint{1.910018in}{4.360846in}}%
\pgfpathlineto{\pgfqpoint{1.914364in}{4.351339in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{4.350830in}}%
\pgfpathlineto{\pgfqpoint{1.917543in}{4.349023in}}%
\pgfpathlineto{\pgfqpoint{1.918559in}{4.345484in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{4.344630in}}%
\pgfpathlineto{\pgfqpoint{1.921617in}{4.342278in}}%
\pgfpathlineto{\pgfqpoint{1.925585in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{4.328445in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{4.325401in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{4.324464in}}%
\pgfpathlineto{\pgfqpoint{1.934942in}{4.316555in}}%
\pgfpathlineto{\pgfqpoint{1.935817in}{4.316154in}}%
\pgfpathlineto{\pgfqpoint{1.938476in}{4.307645in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{4.306891in}}%
\pgfpathlineto{\pgfqpoint{1.940275in}{4.303675in}}%
\pgfpathlineto{\pgfqpoint{1.942111in}{4.301067in}}%
\pgfpathlineto{\pgfqpoint{1.944051in}{4.296288in}}%
\pgfpathlineto{\pgfqpoint{1.946184in}{4.297343in}}%
\pgfpathlineto{\pgfqpoint{1.950477in}{4.292279in}}%
\pgfpathlineto{\pgfqpoint{1.951529in}{4.291977in}}%
\pgfpathlineto{\pgfqpoint{1.952587in}{4.292339in}}%
\pgfpathlineto{\pgfqpoint{1.953633in}{4.290493in}}%
\pgfpathlineto{\pgfqpoint{1.955735in}{4.290910in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{4.289453in}}%
\pgfpathlineto{\pgfqpoint{1.958782in}{4.289991in}}%
\pgfpathlineto{\pgfqpoint{1.960765in}{4.286493in}}%
\pgfpathlineto{\pgfqpoint{1.962739in}{4.286937in}}%
\pgfpathlineto{\pgfqpoint{1.963721in}{4.286159in}}%
\pgfpathlineto{\pgfqpoint{1.965685in}{4.291771in}}%
\pgfpathlineto{\pgfqpoint{1.966644in}{4.292694in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.292203in}}%
\pgfpathlineto{\pgfqpoint{1.972323in}{4.295181in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{4.295973in}}%
\pgfpathlineto{\pgfqpoint{1.974173in}{4.295993in}}%
\pgfpathlineto{\pgfqpoint{1.975097in}{4.297294in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{4.297436in}}%
\pgfpathlineto{\pgfqpoint{1.977831in}{4.297102in}}%
\pgfpathlineto{\pgfqpoint{1.979609in}{4.299477in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{4.299609in}}%
\pgfpathlineto{\pgfqpoint{1.983934in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{1.984788in}{4.301745in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{4.299736in}}%
\pgfpathlineto{\pgfqpoint{1.986493in}{4.300995in}}%
\pgfpathlineto{\pgfqpoint{1.989022in}{4.296477in}}%
\pgfpathlineto{\pgfqpoint{1.989893in}{4.292559in}}%
\pgfpathlineto{\pgfqpoint{1.990777in}{4.292789in}}%
\pgfpathlineto{\pgfqpoint{1.991693in}{4.292037in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{4.291836in}}%
\pgfpathlineto{\pgfqpoint{1.996609in}{4.290568in}}%
\pgfpathlineto{\pgfqpoint{1.999532in}{4.290596in}}%
\pgfpathlineto{\pgfqpoint{2.001466in}{4.292058in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{4.291303in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{4.293426in}}%
\pgfpathlineto{\pgfqpoint{2.005577in}{4.293102in}}%
\pgfpathlineto{\pgfqpoint{2.007615in}{4.295253in}}%
\pgfpathlineto{\pgfqpoint{2.008623in}{4.295865in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{4.295677in}}%
\pgfpathlineto{\pgfqpoint{2.010600in}{4.297840in}}%
\pgfpathlineto{\pgfqpoint{2.012573in}{4.297391in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{4.296775in}}%
\pgfpathlineto{\pgfqpoint{2.014532in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{2.016419in}{4.298269in}}%
\pgfpathlineto{\pgfqpoint{2.017354in}{4.300587in}}%
\pgfpathlineto{\pgfqpoint{2.018304in}{4.300690in}}%
\pgfpathlineto{\pgfqpoint{2.020162in}{4.305510in}}%
\pgfpathlineto{\pgfqpoint{2.021987in}{4.307932in}}%
\pgfpathlineto{\pgfqpoint{2.023819in}{4.310119in}}%
\pgfpathlineto{\pgfqpoint{2.025624in}{4.311267in}}%
\pgfpathlineto{\pgfqpoint{2.026518in}{4.310348in}}%
\pgfpathlineto{\pgfqpoint{2.028282in}{4.311110in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{4.304017in}}%
\pgfpathlineto{\pgfqpoint{2.035956in}{4.302147in}}%
\pgfpathlineto{\pgfqpoint{2.036822in}{4.302344in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{4.300858in}}%
\pgfpathlineto{\pgfqpoint{2.042420in}{4.294998in}}%
\pgfpathlineto{\pgfqpoint{2.043539in}{4.294808in}}%
\pgfpathlineto{\pgfqpoint{2.044732in}{4.295784in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{4.295457in}}%
\pgfpathlineto{\pgfqpoint{2.048568in}{4.296084in}}%
\pgfpathlineto{\pgfqpoint{2.049879in}{4.297474in}}%
\pgfpathlineto{\pgfqpoint{2.055075in}{4.297906in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{4.299372in}}%
\pgfpathlineto{\pgfqpoint{2.058958in}{4.298943in}}%
\pgfpathlineto{\pgfqpoint{2.060261in}{4.300405in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{4.300819in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{4.299726in}}%
\pgfpathlineto{\pgfqpoint{2.069118in}{4.297782in}}%
\pgfpathlineto{\pgfqpoint{2.070348in}{4.297843in}}%
\pgfpathlineto{\pgfqpoint{2.072794in}{4.296915in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{4.296926in}}%
\pgfpathlineto{\pgfqpoint{2.078841in}{4.299456in}}%
\pgfpathlineto{\pgfqpoint{2.082449in}{4.300216in}}%
\pgfpathlineto{\pgfqpoint{2.085919in}{4.302900in}}%
\pgfpathlineto{\pgfqpoint{2.089367in}{4.303262in}}%
\pgfpathlineto{\pgfqpoint{2.090515in}{4.303141in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{4.303841in}}%
\pgfpathlineto{\pgfqpoint{2.093853in}{4.302177in}}%
\pgfpathlineto{\pgfqpoint{2.094974in}{4.299067in}}%
\pgfpathlineto{\pgfqpoint{2.096115in}{4.299544in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{4.293092in}}%
\pgfpathlineto{\pgfqpoint{2.100987in}{4.292113in}}%
\pgfpathlineto{\pgfqpoint{2.106701in}{4.281659in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{4.276844in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{4.275202in}}%
\pgfpathlineto{\pgfqpoint{2.111086in}{4.271464in}}%
\pgfpathlineto{\pgfqpoint{2.114306in}{4.269129in}}%
\pgfpathlineto{\pgfqpoint{2.117688in}{4.264360in}}%
\pgfpathlineto{\pgfqpoint{2.118820in}{4.263613in}}%
\pgfpathlineto{\pgfqpoint{2.121214in}{4.261026in}}%
\pgfpathlineto{\pgfqpoint{2.122466in}{4.261667in}}%
\pgfpathlineto{\pgfqpoint{2.126184in}{4.260280in}}%
\pgfpathlineto{\pgfqpoint{2.127398in}{4.258880in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{4.260438in}}%
\pgfpathlineto{\pgfqpoint{2.129734in}{4.259370in}}%
\pgfpathlineto{\pgfqpoint{2.130881in}{4.259226in}}%
\pgfpathlineto{\pgfqpoint{2.132024in}{4.260424in}}%
\pgfpathlineto{\pgfqpoint{2.133157in}{4.260774in}}%
\pgfpathlineto{\pgfqpoint{2.134240in}{4.260087in}}%
\pgfpathlineto{\pgfqpoint{2.135315in}{4.260529in}}%
\pgfpathlineto{\pgfqpoint{2.138553in}{4.258192in}}%
\pgfpathlineto{\pgfqpoint{2.139631in}{4.257483in}}%
\pgfpathlineto{\pgfqpoint{2.140698in}{4.255532in}}%
\pgfpathlineto{\pgfqpoint{2.142850in}{4.256145in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{4.255859in}}%
\pgfpathlineto{\pgfqpoint{2.146328in}{4.255028in}}%
\pgfpathlineto{\pgfqpoint{2.147592in}{4.253351in}}%
\pgfpathlineto{\pgfqpoint{2.148969in}{4.253762in}}%
\pgfpathlineto{\pgfqpoint{2.150305in}{4.252777in}}%
\pgfpathlineto{\pgfqpoint{2.155658in}{4.254698in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{4.253546in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{4.254314in}}%
\pgfpathlineto{\pgfqpoint{2.159508in}{4.253774in}}%
\pgfpathlineto{\pgfqpoint{2.160739in}{4.255292in}}%
\pgfpathlineto{\pgfqpoint{2.163258in}{4.254093in}}%
\pgfpathlineto{\pgfqpoint{2.165680in}{4.252570in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{4.252874in}}%
\pgfpathlineto{\pgfqpoint{2.169208in}{4.249991in}}%
\pgfpathlineto{\pgfqpoint{2.170358in}{4.250056in}}%
\pgfpathlineto{\pgfqpoint{2.171542in}{4.248986in}}%
\pgfpathlineto{\pgfqpoint{2.174050in}{4.249121in}}%
\pgfpathlineto{\pgfqpoint{2.175423in}{4.249308in}}%
\pgfpathlineto{\pgfqpoint{2.176919in}{4.247378in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{4.244332in}}%
\pgfpathlineto{\pgfqpoint{2.180134in}{4.244585in}}%
\pgfpathlineto{\pgfqpoint{2.181719in}{4.243987in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{4.239553in}}%
\pgfpathlineto{\pgfqpoint{2.186597in}{4.235512in}}%
\pgfpathlineto{\pgfqpoint{2.188290in}{4.234486in}}%
\pgfpathlineto{\pgfqpoint{2.191447in}{4.229910in}}%
\pgfpathlineto{\pgfqpoint{2.192957in}{4.229097in}}%
\pgfpathlineto{\pgfqpoint{2.194389in}{4.223832in}}%
\pgfpathlineto{\pgfqpoint{2.195696in}{4.224105in}}%
\pgfpathlineto{\pgfqpoint{2.196984in}{4.220871in}}%
\pgfpathlineto{\pgfqpoint{2.198223in}{4.220329in}}%
\pgfpathlineto{\pgfqpoint{2.199403in}{4.216792in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{4.216279in}}%
\pgfpathlineto{\pgfqpoint{2.206574in}{4.214010in}}%
\pgfpathlineto{\pgfqpoint{2.209346in}{4.215083in}}%
\pgfpathlineto{\pgfqpoint{2.212085in}{4.215146in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{4.220467in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{4.223891in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{4.223324in}}%
\pgfpathlineto{\pgfqpoint{2.222735in}{4.223567in}}%
\pgfpathlineto{\pgfqpoint{2.225577in}{4.220207in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{4.215163in}}%
\pgfpathlineto{\pgfqpoint{2.231292in}{4.212464in}}%
\pgfpathlineto{\pgfqpoint{2.234089in}{4.211426in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{4.212692in}}%
\pgfpathlineto{\pgfqpoint{2.247849in}{4.209011in}}%
\pgfpathlineto{\pgfqpoint{2.251683in}{4.206794in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{4.205233in}}%
\pgfpathlineto{\pgfqpoint{2.259574in}{4.202884in}}%
\pgfpathlineto{\pgfqpoint{2.263579in}{4.202360in}}%
\pgfpathlineto{\pgfqpoint{2.267468in}{4.202587in}}%
\pgfpathlineto{\pgfqpoint{2.271288in}{4.205227in}}%
\pgfpathlineto{\pgfqpoint{2.278803in}{4.207852in}}%
\pgfpathlineto{\pgfqpoint{2.282419in}{4.208464in}}%
\pgfpathlineto{\pgfqpoint{2.285881in}{4.205759in}}%
\pgfpathlineto{\pgfqpoint{2.289096in}{4.204360in}}%
\pgfpathlineto{\pgfqpoint{2.292238in}{4.204106in}}%
\pgfpathlineto{\pgfqpoint{2.295281in}{4.204878in}}%
\pgfpathlineto{\pgfqpoint{2.298160in}{4.204915in}}%
\pgfpathlineto{\pgfqpoint{2.303535in}{4.206039in}}%
\pgfpathlineto{\pgfqpoint{2.305984in}{4.204101in}}%
\pgfpathlineto{\pgfqpoint{2.310482in}{4.202905in}}%
\pgfpathlineto{\pgfqpoint{2.314509in}{4.203199in}}%
\pgfpathlineto{\pgfqpoint{2.320959in}{4.201197in}}%
\pgfpathlineto{\pgfqpoint{2.322437in}{4.199332in}}%
\pgfpathlineto{\pgfqpoint{2.325840in}{4.197834in}}%
\pgfpathlineto{\pgfqpoint{2.327722in}{4.195876in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{4.193991in}}%
\pgfpathlineto{\pgfqpoint{2.333633in}{4.190586in}}%
\pgfpathlineto{\pgfqpoint{2.335468in}{4.184309in}}%
\pgfpathlineto{\pgfqpoint{2.337181in}{4.180900in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{4.165810in}}%
\pgfpathlineto{\pgfqpoint{2.343357in}{4.164825in}}%
\pgfpathlineto{\pgfqpoint{2.344824in}{4.162869in}}%
\pgfpathlineto{\pgfqpoint{2.349527in}{4.160862in}}%
\pgfpathlineto{\pgfqpoint{2.354881in}{4.174555in}}%
\pgfpathlineto{\pgfqpoint{2.362965in}{4.174207in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{4.172914in}}%
\pgfpathlineto{\pgfqpoint{2.365099in}{4.172616in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{4.169897in}}%
\pgfpathlineto{\pgfqpoint{2.370103in}{4.168756in}}%
\pgfpathlineto{\pgfqpoint{2.371044in}{4.166975in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{4.167383in}}%
\pgfpathlineto{\pgfqpoint{2.373004in}{4.164204in}}%
\pgfpathlineto{\pgfqpoint{2.374909in}{4.163425in}}%
\pgfpathlineto{\pgfqpoint{2.375901in}{4.159780in}}%
\pgfpathlineto{\pgfqpoint{2.377892in}{4.159218in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.158839in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{4.157412in}}%
\pgfpathlineto{\pgfqpoint{2.381082in}{4.157577in}}%
\pgfpathlineto{\pgfqpoint{2.383395in}{4.156281in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{4.155151in}}%
\pgfpathlineto{\pgfqpoint{2.387358in}{4.156245in}}%
\pgfpathlineto{\pgfqpoint{2.388708in}{4.155790in}}%
\pgfpathlineto{\pgfqpoint{2.390140in}{4.157023in}}%
\pgfpathlineto{\pgfqpoint{2.391611in}{4.157495in}}%
\pgfpathlineto{\pgfqpoint{2.393173in}{4.162614in}}%
\pgfpathlineto{\pgfqpoint{2.394718in}{4.162586in}}%
\pgfpathlineto{\pgfqpoint{2.396179in}{4.159913in}}%
\pgfpathlineto{\pgfqpoint{2.397628in}{4.158549in}}%
\pgfpathlineto{\pgfqpoint{2.399033in}{4.155979in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{4.156091in}}%
\pgfpathlineto{\pgfqpoint{2.401818in}{4.152102in}}%
\pgfpathlineto{\pgfqpoint{2.403174in}{4.151281in}}%
\pgfpathlineto{\pgfqpoint{2.404587in}{4.148538in}}%
\pgfpathlineto{\pgfqpoint{2.405949in}{4.148755in}}%
\pgfpathlineto{\pgfqpoint{2.407292in}{4.145979in}}%
\pgfpathlineto{\pgfqpoint{2.408667in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{2.409943in}{4.142197in}}%
\pgfpathlineto{\pgfqpoint{2.412459in}{4.140443in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{4.141291in}}%
\pgfpathlineto{\pgfqpoint{2.415015in}{4.141209in}}%
\pgfpathlineto{\pgfqpoint{2.416269in}{4.141716in}}%
\pgfpathlineto{\pgfqpoint{2.417504in}{4.140581in}}%
\pgfpathlineto{\pgfqpoint{2.418767in}{4.142078in}}%
\pgfpathlineto{\pgfqpoint{2.422749in}{4.143794in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{4.145678in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{4.144662in}}%
\pgfpathlineto{\pgfqpoint{2.429669in}{4.144558in}}%
\pgfpathlineto{\pgfqpoint{2.431089in}{4.145904in}}%
\pgfpathlineto{\pgfqpoint{2.432506in}{4.144412in}}%
\pgfpathlineto{\pgfqpoint{2.433996in}{4.146069in}}%
\pgfpathlineto{\pgfqpoint{2.435434in}{4.145421in}}%
\pgfpathlineto{\pgfqpoint{2.436968in}{4.147094in}}%
\pgfpathlineto{\pgfqpoint{2.438520in}{4.145330in}}%
\pgfpathlineto{\pgfqpoint{2.440078in}{4.145668in}}%
\pgfpathlineto{\pgfqpoint{2.443279in}{4.147394in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{4.146677in}}%
\pgfpathlineto{\pgfqpoint{2.446399in}{4.148141in}}%
\pgfpathlineto{\pgfqpoint{2.449326in}{4.160188in}}%
\pgfpathlineto{\pgfqpoint{2.452334in}{4.167715in}}%
\pgfpathlineto{\pgfqpoint{2.455353in}{4.174830in}}%
\pgfpathlineto{\pgfqpoint{2.457068in}{4.175523in}}%
\pgfpathlineto{\pgfqpoint{2.458721in}{4.174960in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{4.175254in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{4.172601in}}%
\pgfpathlineto{\pgfqpoint{2.470985in}{4.163879in}}%
\pgfpathlineto{\pgfqpoint{2.472323in}{4.163470in}}%
\pgfpathlineto{\pgfqpoint{2.473703in}{4.158334in}}%
\pgfpathlineto{\pgfqpoint{2.474957in}{4.158054in}}%
\pgfpathlineto{\pgfqpoint{2.476306in}{4.157060in}}%
\pgfpathlineto{\pgfqpoint{2.477636in}{4.152063in}}%
\pgfpathlineto{\pgfqpoint{2.478959in}{4.151304in}}%
\pgfpathlineto{\pgfqpoint{2.480474in}{4.147915in}}%
\pgfpathlineto{\pgfqpoint{2.483557in}{4.146457in}}%
\pgfpathlineto{\pgfqpoint{2.485244in}{4.145829in}}%
\pgfpathlineto{\pgfqpoint{2.490823in}{4.147075in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{4.148017in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{4.148110in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{4.149418in}}%
\pgfpathlineto{\pgfqpoint{2.500489in}{4.146697in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{4.147224in}}%
\pgfpathlineto{\pgfqpoint{2.504186in}{4.147059in}}%
\pgfpathlineto{\pgfqpoint{2.505965in}{4.149995in}}%
\pgfpathlineto{\pgfqpoint{2.507699in}{4.148772in}}%
\pgfpathlineto{\pgfqpoint{2.512443in}{4.149550in}}%
\pgfpathlineto{\pgfqpoint{2.513982in}{4.148140in}}%
\pgfpathlineto{\pgfqpoint{2.517051in}{4.148386in}}%
\pgfpathlineto{\pgfqpoint{2.518571in}{4.147644in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{4.147932in}}%
\pgfpathlineto{\pgfqpoint{2.521713in}{4.147219in}}%
\pgfpathlineto{\pgfqpoint{2.523228in}{4.148097in}}%
\pgfpathlineto{\pgfqpoint{2.524719in}{4.147326in}}%
\pgfpathlineto{\pgfqpoint{2.526133in}{4.147768in}}%
\pgfpathlineto{\pgfqpoint{2.527516in}{4.147136in}}%
\pgfpathlineto{\pgfqpoint{2.528919in}{4.145510in}}%
\pgfpathlineto{\pgfqpoint{2.535510in}{4.144583in}}%
\pgfpathlineto{\pgfqpoint{2.537391in}{4.145054in}}%
\pgfpathlineto{\pgfqpoint{2.539415in}{4.142488in}}%
\pgfpathlineto{\pgfqpoint{2.541531in}{4.141593in}}%
\pgfpathlineto{\pgfqpoint{2.543765in}{4.141497in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{4.136960in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{4.138370in}}%
\pgfpathlineto{\pgfqpoint{2.566957in}{4.140065in}}%
\pgfpathlineto{\pgfqpoint{2.569151in}{4.139944in}}%
\pgfpathlineto{\pgfqpoint{2.571340in}{4.142054in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{4.142334in}}%
\pgfpathlineto{\pgfqpoint{2.578078in}{4.141984in}}%
\pgfpathlineto{\pgfqpoint{2.580295in}{4.142239in}}%
\pgfpathlineto{\pgfqpoint{2.584976in}{4.145449in}}%
\pgfpathlineto{\pgfqpoint{2.589783in}{4.147024in}}%
\pgfpathlineto{\pgfqpoint{2.599041in}{4.149031in}}%
\pgfpathlineto{\pgfqpoint{2.601387in}{4.148549in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{4.142798in}}%
\pgfpathlineto{\pgfqpoint{2.608125in}{4.144701in}}%
\pgfpathlineto{\pgfqpoint{2.610248in}{4.143386in}}%
\pgfpathlineto{\pgfqpoint{2.612174in}{4.143488in}}%
\pgfpathlineto{\pgfqpoint{2.614005in}{4.144262in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{4.144088in}}%
\pgfpathlineto{\pgfqpoint{2.619120in}{4.145730in}}%
\pgfpathlineto{\pgfqpoint{2.622334in}{4.145973in}}%
\pgfpathlineto{\pgfqpoint{2.625411in}{4.145768in}}%
\pgfpathlineto{\pgfqpoint{2.628413in}{4.145922in}}%
\pgfpathlineto{\pgfqpoint{2.629873in}{4.145832in}}%
\pgfpathlineto{\pgfqpoint{2.631307in}{4.146968in}}%
\pgfpathlineto{\pgfqpoint{2.639022in}{4.148432in}}%
\pgfpathlineto{\pgfqpoint{2.642203in}{4.147729in}}%
\pgfpathlineto{\pgfqpoint{2.647846in}{4.147683in}}%
\pgfpathlineto{\pgfqpoint{2.651736in}{4.147481in}}%
\pgfpathlineto{\pgfqpoint{2.659065in}{4.147463in}}%
\pgfpathlineto{\pgfqpoint{2.660813in}{4.146048in}}%
\pgfpathlineto{\pgfqpoint{2.667271in}{4.145618in}}%
\pgfpathlineto{\pgfqpoint{2.671565in}{4.147083in}}%
\pgfpathlineto{\pgfqpoint{2.672983in}{4.146669in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{4.147130in}}%
\pgfpathlineto{\pgfqpoint{2.680900in}{4.144649in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{4.149636in}}%
\pgfpathlineto{\pgfqpoint{2.685716in}{4.148344in}}%
\pgfpathlineto{\pgfqpoint{2.689252in}{4.148347in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{4.148716in}}%
\pgfpathlineto{\pgfqpoint{2.691618in}{4.148182in}}%
\pgfpathlineto{\pgfqpoint{2.692797in}{4.148501in}}%
\pgfpathlineto{\pgfqpoint{2.693956in}{4.147694in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{4.149178in}}%
\pgfpathlineto{\pgfqpoint{2.697284in}{4.149281in}}%
\pgfpathlineto{\pgfqpoint{2.698406in}{4.148181in}}%
\pgfpathlineto{\pgfqpoint{2.702971in}{4.148889in}}%
\pgfpathlineto{\pgfqpoint{2.705263in}{4.140992in}}%
\pgfpathlineto{\pgfqpoint{2.706462in}{4.140171in}}%
\pgfpathlineto{\pgfqpoint{2.707648in}{4.136954in}}%
\pgfpathlineto{\pgfqpoint{2.708758in}{4.137727in}}%
\pgfpathlineto{\pgfqpoint{2.713249in}{4.119588in}}%
\pgfpathlineto{\pgfqpoint{2.714419in}{4.118169in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.118212in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{4.118938in}}%
\pgfpathlineto{\pgfqpoint{2.718046in}{4.118851in}}%
\pgfpathlineto{\pgfqpoint{2.719309in}{4.120525in}}%
\pgfpathlineto{\pgfqpoint{2.723535in}{4.120225in}}%
\pgfpathlineto{\pgfqpoint{2.726423in}{4.119653in}}%
\pgfpathlineto{\pgfqpoint{2.729075in}{4.120769in}}%
\pgfpathlineto{\pgfqpoint{2.731963in}{4.121333in}}%
\pgfpathlineto{\pgfqpoint{2.733438in}{4.120972in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{4.122558in}}%
\pgfpathlineto{\pgfqpoint{2.737789in}{4.122738in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{4.121280in}}%
\pgfpathlineto{\pgfqpoint{2.741757in}{4.120511in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{4.118746in}}%
\pgfpathlineto{\pgfqpoint{2.744291in}{4.118600in}}%
\pgfpathlineto{\pgfqpoint{2.746824in}{4.115506in}}%
\pgfpathlineto{\pgfqpoint{2.748127in}{4.115461in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{4.113344in}}%
\pgfpathlineto{\pgfqpoint{2.750641in}{4.113245in}}%
\pgfpathlineto{\pgfqpoint{2.751904in}{4.110093in}}%
\pgfpathlineto{\pgfqpoint{2.753123in}{4.111493in}}%
\pgfpathlineto{\pgfqpoint{2.758312in}{4.113997in}}%
\pgfpathlineto{\pgfqpoint{2.761007in}{4.116149in}}%
\pgfpathlineto{\pgfqpoint{2.762385in}{4.116955in}}%
\pgfpathlineto{\pgfqpoint{2.763786in}{4.123018in}}%
\pgfpathlineto{\pgfqpoint{2.765140in}{4.123750in}}%
\pgfpathlineto{\pgfqpoint{2.769171in}{4.128809in}}%
\pgfpathlineto{\pgfqpoint{2.778455in}{4.135226in}}%
\pgfpathlineto{\pgfqpoint{2.783401in}{4.136255in}}%
\pgfpathlineto{\pgfqpoint{2.784963in}{4.136993in}}%
\pgfpathlineto{\pgfqpoint{2.786549in}{4.136282in}}%
\pgfpathlineto{\pgfqpoint{2.791436in}{4.138183in}}%
\pgfpathlineto{\pgfqpoint{2.793059in}{4.138879in}}%
\pgfpathlineto{\pgfqpoint{2.796346in}{4.137192in}}%
\pgfpathlineto{\pgfqpoint{2.801451in}{4.138702in}}%
\pgfpathlineto{\pgfqpoint{2.803239in}{4.139762in}}%
\pgfpathlineto{\pgfqpoint{2.806869in}{4.139811in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{4.134766in}}%
\pgfpathlineto{\pgfqpoint{2.810538in}{4.134396in}}%
\pgfpathlineto{\pgfqpoint{2.812433in}{4.135256in}}%
\pgfpathlineto{\pgfqpoint{2.814262in}{4.130043in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{4.129371in}}%
\pgfpathlineto{\pgfqpoint{2.823120in}{4.133011in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{4.134353in}}%
\pgfpathlineto{\pgfqpoint{2.826302in}{4.134882in}}%
\pgfpathlineto{\pgfqpoint{2.828024in}{4.136093in}}%
\pgfpathlineto{\pgfqpoint{2.829851in}{4.134542in}}%
\pgfpathlineto{\pgfqpoint{2.831674in}{4.135106in}}%
\pgfpathlineto{\pgfqpoint{2.833498in}{4.133970in}}%
\pgfpathlineto{\pgfqpoint{2.837550in}{4.134851in}}%
\pgfpathlineto{\pgfqpoint{2.841952in}{4.137218in}}%
\pgfpathlineto{\pgfqpoint{2.844120in}{4.133055in}}%
\pgfpathlineto{\pgfqpoint{2.848089in}{4.135637in}}%
\pgfpathlineto{\pgfqpoint{2.850022in}{4.134097in}}%
\pgfpathlineto{\pgfqpoint{2.855041in}{4.117616in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{4.117845in}}%
\pgfpathlineto{\pgfqpoint{2.858456in}{4.113355in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{4.115194in}}%
\pgfpathlineto{\pgfqpoint{2.862135in}{4.115157in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{4.117773in}}%
\pgfpathlineto{\pgfqpoint{2.867663in}{4.122669in}}%
\pgfpathlineto{\pgfqpoint{2.870598in}{4.125141in}}%
\pgfpathlineto{\pgfqpoint{2.873804in}{4.127873in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{4.128086in}}%
\pgfpathlineto{\pgfqpoint{2.876741in}{4.129070in}}%
\pgfpathlineto{\pgfqpoint{2.878089in}{4.122716in}}%
\pgfpathlineto{\pgfqpoint{2.884496in}{4.127416in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{4.128495in}}%
\pgfpathlineto{\pgfqpoint{2.886927in}{4.130580in}}%
\pgfpathlineto{\pgfqpoint{2.891867in}{4.133974in}}%
\pgfpathlineto{\pgfqpoint{2.900526in}{4.143705in}}%
\pgfpathlineto{\pgfqpoint{2.903089in}{4.148637in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{4.151762in}}%
\pgfpathlineto{\pgfqpoint{2.907116in}{4.151001in}}%
\pgfpathlineto{\pgfqpoint{2.911105in}{4.155329in}}%
\pgfpathlineto{\pgfqpoint{2.912428in}{4.152573in}}%
\pgfpathlineto{\pgfqpoint{2.915086in}{4.156966in}}%
\pgfpathlineto{\pgfqpoint{2.917747in}{4.160502in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{4.156482in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{4.156128in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{4.158675in}}%
\pgfpathlineto{\pgfqpoint{2.923385in}{4.158852in}}%
\pgfpathlineto{\pgfqpoint{2.924795in}{4.160008in}}%
\pgfpathlineto{\pgfqpoint{2.930758in}{4.167055in}}%
\pgfpathlineto{\pgfqpoint{2.932308in}{4.168773in}}%
\pgfpathlineto{\pgfqpoint{2.933873in}{4.166931in}}%
\pgfpathlineto{\pgfqpoint{2.935506in}{4.171537in}}%
\pgfpathlineto{\pgfqpoint{2.937185in}{4.168243in}}%
\pgfpathlineto{\pgfqpoint{2.938806in}{4.168286in}}%
\pgfpathlineto{\pgfqpoint{2.942023in}{4.170797in}}%
\pgfpathlineto{\pgfqpoint{2.943671in}{4.173093in}}%
\pgfpathlineto{\pgfqpoint{2.945352in}{4.169090in}}%
\pgfpathlineto{\pgfqpoint{2.946989in}{4.171343in}}%
\pgfpathlineto{\pgfqpoint{2.948646in}{4.171773in}}%
\pgfpathlineto{\pgfqpoint{2.950344in}{4.173431in}}%
\pgfpathlineto{\pgfqpoint{2.953636in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{2.955225in}{4.182478in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{4.181322in}}%
\pgfpathlineto{\pgfqpoint{2.958502in}{4.185772in}}%
\pgfpathlineto{\pgfqpoint{2.968542in}{4.177190in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{4.175148in}}%
\pgfpathlineto{\pgfqpoint{2.975534in}{4.166265in}}%
\pgfpathlineto{\pgfqpoint{2.977222in}{4.167532in}}%
\pgfpathlineto{\pgfqpoint{2.978904in}{4.165962in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{4.173316in}}%
\pgfpathlineto{\pgfqpoint{2.983446in}{4.172739in}}%
\pgfpathlineto{\pgfqpoint{2.984949in}{4.175765in}}%
\pgfpathlineto{\pgfqpoint{2.986427in}{4.176435in}}%
\pgfpathlineto{\pgfqpoint{2.987907in}{4.178685in}}%
\pgfpathlineto{\pgfqpoint{2.989374in}{4.175862in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{4.177472in}}%
\pgfpathlineto{\pgfqpoint{2.992314in}{4.175811in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{4.177787in}}%
\pgfpathlineto{\pgfqpoint{2.996526in}{4.174099in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{4.175538in}}%
\pgfpathlineto{\pgfqpoint{2.999263in}{4.172567in}}%
\pgfpathlineto{\pgfqpoint{3.000619in}{4.174969in}}%
\pgfpathlineto{\pgfqpoint{3.001986in}{4.175961in}}%
\pgfpathlineto{\pgfqpoint{3.003356in}{4.174365in}}%
\pgfpathlineto{\pgfqpoint{3.008729in}{4.184211in}}%
\pgfpathlineto{\pgfqpoint{3.010026in}{4.184357in}}%
\pgfpathlineto{\pgfqpoint{3.013992in}{4.193300in}}%
\pgfpathlineto{\pgfqpoint{3.015282in}{4.193000in}}%
\pgfpathlineto{\pgfqpoint{3.016671in}{4.190873in}}%
\pgfpathlineto{\pgfqpoint{3.018089in}{4.190340in}}%
\pgfpathlineto{\pgfqpoint{3.021049in}{4.185362in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{3.030776in}{4.154683in}}%
\pgfpathlineto{\pgfqpoint{3.032388in}{4.149474in}}%
\pgfpathlineto{\pgfqpoint{3.035679in}{4.143024in}}%
\pgfpathlineto{\pgfqpoint{3.039091in}{4.135854in}}%
\pgfpathlineto{\pgfqpoint{3.040862in}{4.136987in}}%
\pgfpathlineto{\pgfqpoint{3.042837in}{4.134135in}}%
\pgfpathlineto{\pgfqpoint{3.044918in}{4.132727in}}%
\pgfpathlineto{\pgfqpoint{3.047008in}{4.130137in}}%
\pgfpathlineto{\pgfqpoint{3.049111in}{4.128476in}}%
\pgfpathlineto{\pgfqpoint{3.051271in}{4.127972in}}%
\pgfpathlineto{\pgfqpoint{3.053381in}{4.126340in}}%
\pgfpathlineto{\pgfqpoint{3.055381in}{4.121658in}}%
\pgfpathlineto{\pgfqpoint{3.059495in}{4.119224in}}%
\pgfpathlineto{\pgfqpoint{3.068315in}{4.119962in}}%
\pgfpathlineto{\pgfqpoint{3.074507in}{4.118660in}}%
\pgfpathlineto{\pgfqpoint{3.076523in}{4.119623in}}%
\pgfpathlineto{\pgfqpoint{3.078535in}{4.119233in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{4.119472in}}%
\pgfpathlineto{\pgfqpoint{3.082409in}{4.120893in}}%
\pgfpathlineto{\pgfqpoint{3.084268in}{4.120740in}}%
\pgfpathlineto{\pgfqpoint{3.089520in}{4.115932in}}%
\pgfpathlineto{\pgfqpoint{3.091176in}{4.112700in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{4.109532in}}%
\pgfpathlineto{\pgfqpoint{3.095973in}{4.109797in}}%
\pgfpathlineto{\pgfqpoint{3.097569in}{4.109281in}}%
\pgfpathlineto{\pgfqpoint{3.099122in}{4.107846in}}%
\pgfpathlineto{\pgfqpoint{3.100625in}{4.107707in}}%
\pgfpathlineto{\pgfqpoint{3.102073in}{4.105471in}}%
\pgfpathlineto{\pgfqpoint{3.103419in}{4.104697in}}%
\pgfpathlineto{\pgfqpoint{3.104734in}{4.104647in}}%
\pgfpathlineto{\pgfqpoint{3.105975in}{4.104013in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{4.106373in}}%
\pgfpathlineto{\pgfqpoint{3.113795in}{4.106616in}}%
\pgfpathlineto{\pgfqpoint{3.115072in}{4.107699in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{4.109860in}}%
\pgfpathlineto{\pgfqpoint{3.117447in}{4.110358in}}%
\pgfpathlineto{\pgfqpoint{3.120752in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{3.123783in}{4.111236in}}%
\pgfpathlineto{\pgfqpoint{3.124753in}{4.111370in}}%
\pgfpathlineto{\pgfqpoint{3.126717in}{4.114481in}}%
\pgfpathlineto{\pgfqpoint{3.129859in}{4.116243in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{4.115124in}}%
\pgfpathlineto{\pgfqpoint{3.132766in}{4.115162in}}%
\pgfpathlineto{\pgfqpoint{3.134530in}{4.110117in}}%
\pgfpathlineto{\pgfqpoint{3.138712in}{4.104245in}}%
\pgfpathlineto{\pgfqpoint{3.142142in}{4.090382in}}%
\pgfpathlineto{\pgfqpoint{3.145664in}{4.088350in}}%
\pgfpathlineto{\pgfqpoint{3.149866in}{4.087609in}}%
\pgfpathlineto{\pgfqpoint{3.151936in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{3.153871in}{4.079777in}}%
\pgfpathlineto{\pgfqpoint{3.155707in}{4.080293in}}%
\pgfpathlineto{\pgfqpoint{3.157449in}{4.078192in}}%
\pgfpathlineto{\pgfqpoint{3.159235in}{4.080069in}}%
\pgfpathlineto{\pgfqpoint{3.160939in}{4.078378in}}%
\pgfpathlineto{\pgfqpoint{3.162829in}{4.079139in}}%
\pgfpathlineto{\pgfqpoint{3.164593in}{4.077386in}}%
\pgfpathlineto{\pgfqpoint{3.166587in}{4.076589in}}%
\pgfpathlineto{\pgfqpoint{3.170442in}{4.072819in}}%
\pgfpathlineto{\pgfqpoint{3.172400in}{4.073739in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{4.073282in}}%
\pgfpathlineto{\pgfqpoint{3.178318in}{4.075218in}}%
\pgfpathlineto{\pgfqpoint{3.180254in}{4.073696in}}%
\pgfpathlineto{\pgfqpoint{3.185779in}{4.076186in}}%
\pgfpathlineto{\pgfqpoint{3.187551in}{4.078597in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{4.077587in}}%
\pgfpathlineto{\pgfqpoint{3.191088in}{4.074646in}}%
\pgfpathlineto{\pgfqpoint{3.195850in}{4.060676in}}%
\pgfpathlineto{\pgfqpoint{3.197391in}{4.058701in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{4.058019in}}%
\pgfpathlineto{\pgfqpoint{3.200597in}{4.053507in}}%
\pgfpathlineto{\pgfqpoint{3.203575in}{4.049437in}}%
\pgfpathlineto{\pgfqpoint{3.205109in}{4.048404in}}%
\pgfpathlineto{\pgfqpoint{3.206660in}{4.048175in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{4.050043in}}%
\pgfpathlineto{\pgfqpoint{3.211333in}{4.054744in}}%
\pgfpathlineto{\pgfqpoint{3.212808in}{4.056502in}}%
\pgfpathlineto{\pgfqpoint{3.214235in}{4.059599in}}%
\pgfpathlineto{\pgfqpoint{3.217248in}{4.061003in}}%
\pgfpathlineto{\pgfqpoint{3.226508in}{4.041926in}}%
\pgfpathlineto{\pgfqpoint{3.228252in}{4.041941in}}%
\pgfpathlineto{\pgfqpoint{3.230067in}{4.038431in}}%
\pgfpathlineto{\pgfqpoint{3.232020in}{4.037395in}}%
\pgfpathlineto{\pgfqpoint{3.239717in}{4.021288in}}%
\pgfpathlineto{\pgfqpoint{3.243873in}{4.019856in}}%
\pgfpathlineto{\pgfqpoint{3.245858in}{4.021430in}}%
\pgfpathlineto{\pgfqpoint{3.247723in}{4.020716in}}%
\pgfpathlineto{\pgfqpoint{3.249693in}{4.021239in}}%
\pgfpathlineto{\pgfqpoint{3.251604in}{4.020320in}}%
\pgfpathlineto{\pgfqpoint{3.253541in}{4.020239in}}%
\pgfpathlineto{\pgfqpoint{3.255400in}{4.019386in}}%
\pgfpathlineto{\pgfqpoint{3.258833in}{4.022381in}}%
\pgfpathlineto{\pgfqpoint{3.260675in}{4.027020in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{4.028322in}}%
\pgfpathlineto{\pgfqpoint{3.264870in}{4.030774in}}%
\pgfpathlineto{\pgfqpoint{3.267148in}{4.031812in}}%
\pgfpathlineto{\pgfqpoint{3.269566in}{4.031849in}}%
\pgfpathlineto{\pgfqpoint{3.271881in}{4.026852in}}%
\pgfpathlineto{\pgfqpoint{3.278383in}{4.008803in}}%
\pgfpathlineto{\pgfqpoint{3.285379in}{3.995347in}}%
\pgfpathlineto{\pgfqpoint{3.290251in}{3.990965in}}%
\pgfpathlineto{\pgfqpoint{3.292883in}{3.991737in}}%
\pgfpathlineto{\pgfqpoint{3.295670in}{3.993605in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{3.997106in}}%
\pgfpathlineto{\pgfqpoint{3.300871in}{3.998863in}}%
\pgfpathlineto{\pgfqpoint{3.308263in}{3.998804in}}%
\pgfpathlineto{\pgfqpoint{3.310508in}{3.998520in}}%
\pgfpathlineto{\pgfqpoint{3.312726in}{3.999815in}}%
\pgfpathlineto{\pgfqpoint{3.314985in}{3.999579in}}%
\pgfpathlineto{\pgfqpoint{3.319632in}{4.002104in}}%
\pgfpathlineto{\pgfqpoint{3.321886in}{4.002606in}}%
\pgfpathlineto{\pgfqpoint{3.324099in}{4.001215in}}%
\pgfpathlineto{\pgfqpoint{3.326441in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{3.333379in}{4.001758in}}%
\pgfpathlineto{\pgfqpoint{3.335612in}{4.000806in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{3.998842in}}%
\pgfpathlineto{\pgfqpoint{3.342662in}{3.999265in}}%
\pgfpathlineto{\pgfqpoint{3.347128in}{4.003358in}}%
\pgfpathlineto{\pgfqpoint{3.353338in}{3.999783in}}%
\pgfpathlineto{\pgfqpoint{3.356989in}{3.995263in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{3.990122in}}%
\pgfpathlineto{\pgfqpoint{3.367139in}{3.978536in}}%
\pgfpathlineto{\pgfqpoint{3.369693in}{3.972680in}}%
\pgfpathlineto{\pgfqpoint{3.372128in}{3.965500in}}%
\pgfpathlineto{\pgfqpoint{3.377431in}{3.957526in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{3.957513in}}%
\pgfpathlineto{\pgfqpoint{3.380152in}{3.958355in}}%
\pgfpathlineto{\pgfqpoint{3.381495in}{3.960367in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{3.968968in}}%
\pgfpathlineto{\pgfqpoint{3.389691in}{3.984112in}}%
\pgfpathlineto{\pgfqpoint{3.391951in}{3.984110in}}%
\pgfpathlineto{\pgfqpoint{3.394289in}{3.987265in}}%
\pgfpathlineto{\pgfqpoint{3.395406in}{3.987213in}}%
\pgfpathlineto{\pgfqpoint{3.396518in}{3.986372in}}%
\pgfpathlineto{\pgfqpoint{3.400981in}{3.987144in}}%
\pgfpathlineto{\pgfqpoint{3.403108in}{3.988036in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{3.988547in}}%
\pgfpathlineto{\pgfqpoint{3.405146in}{3.988088in}}%
\pgfpathlineto{\pgfqpoint{3.407008in}{3.988310in}}%
\pgfpathlineto{\pgfqpoint{3.407887in}{3.988340in}}%
\pgfpathlineto{\pgfqpoint{3.411401in}{3.991498in}}%
\pgfpathlineto{\pgfqpoint{3.412308in}{3.992715in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{3.992940in}}%
\pgfpathlineto{\pgfqpoint{3.414114in}{3.995298in}}%
\pgfpathlineto{\pgfqpoint{3.417682in}{3.997383in}}%
\pgfpathlineto{\pgfqpoint{3.418602in}{3.998801in}}%
\pgfpathlineto{\pgfqpoint{3.419536in}{3.999000in}}%
\pgfpathlineto{\pgfqpoint{3.422493in}{4.001809in}}%
\pgfpathlineto{\pgfqpoint{3.423564in}{4.001440in}}%
\pgfpathlineto{\pgfqpoint{3.425741in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{3.426833in}{4.005364in}}%
\pgfpathlineto{\pgfqpoint{3.428988in}{4.007012in}}%
\pgfpathlineto{\pgfqpoint{3.430094in}{4.008107in}}%
\pgfpathlineto{\pgfqpoint{3.431217in}{4.007648in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{4.008813in}}%
\pgfpathlineto{\pgfqpoint{3.433643in}{4.008150in}}%
\pgfpathlineto{\pgfqpoint{3.436375in}{4.009106in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{4.011329in}}%
\pgfpathlineto{\pgfqpoint{3.441765in}{4.010752in}}%
\pgfpathlineto{\pgfqpoint{3.443051in}{4.008207in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{4.010350in}}%
\pgfpathlineto{\pgfqpoint{3.446870in}{4.006522in}}%
\pgfpathlineto{\pgfqpoint{3.448194in}{4.006194in}}%
\pgfpathlineto{\pgfqpoint{3.451032in}{4.002851in}}%
\pgfpathlineto{\pgfqpoint{3.452517in}{4.003108in}}%
\pgfpathlineto{\pgfqpoint{3.457161in}{3.996173in}}%
\pgfpathlineto{\pgfqpoint{3.460542in}{3.996494in}}%
\pgfpathlineto{\pgfqpoint{3.463947in}{3.993981in}}%
\pgfpathlineto{\pgfqpoint{3.467232in}{3.994267in}}%
\pgfpathlineto{\pgfqpoint{3.468828in}{3.995283in}}%
\pgfpathlineto{\pgfqpoint{3.472064in}{3.991524in}}%
\pgfpathlineto{\pgfqpoint{3.473757in}{3.991529in}}%
\pgfpathlineto{\pgfqpoint{3.475484in}{3.989157in}}%
\pgfpathlineto{\pgfqpoint{3.477241in}{3.988818in}}%
\pgfpathlineto{\pgfqpoint{3.479030in}{3.985904in}}%
\pgfpathlineto{\pgfqpoint{3.480808in}{3.985256in}}%
\pgfpathlineto{\pgfqpoint{3.482658in}{3.983971in}}%
\pgfpathlineto{\pgfqpoint{3.484484in}{3.986438in}}%
\pgfpathlineto{\pgfqpoint{3.486266in}{3.986913in}}%
\pgfpathlineto{\pgfqpoint{3.488096in}{3.991436in}}%
\pgfpathlineto{\pgfqpoint{3.489921in}{3.992560in}}%
\pgfpathlineto{\pgfqpoint{3.491904in}{3.995666in}}%
\pgfpathlineto{\pgfqpoint{3.493900in}{3.996019in}}%
\pgfpathlineto{\pgfqpoint{3.496064in}{3.997610in}}%
\pgfpathlineto{\pgfqpoint{3.498355in}{3.995606in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{3.990502in}}%
\pgfpathlineto{\pgfqpoint{3.502980in}{3.987017in}}%
\pgfpathlineto{\pgfqpoint{3.505422in}{3.980989in}}%
\pgfpathlineto{\pgfqpoint{3.510525in}{3.983119in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{3.982455in}}%
\pgfpathlineto{\pgfqpoint{3.515588in}{3.985484in}}%
\pgfpathlineto{\pgfqpoint{3.518234in}{3.986860in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{3.980530in}}%
\pgfpathlineto{\pgfqpoint{3.526179in}{3.980750in}}%
\pgfpathlineto{\pgfqpoint{3.528785in}{3.978752in}}%
\pgfpathlineto{\pgfqpoint{3.533841in}{3.973835in}}%
\pgfpathlineto{\pgfqpoint{3.536476in}{3.972699in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{3.972338in}}%
\pgfpathlineto{\pgfqpoint{3.544167in}{3.968534in}}%
\pgfpathlineto{\pgfqpoint{3.546655in}{3.967894in}}%
\pgfpathlineto{\pgfqpoint{3.548981in}{3.966346in}}%
\pgfpathlineto{\pgfqpoint{3.553861in}{3.960027in}}%
\pgfpathlineto{\pgfqpoint{3.556385in}{3.955525in}}%
\pgfpathlineto{\pgfqpoint{3.558761in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{3.561015in}{3.955728in}}%
\pgfpathlineto{\pgfqpoint{3.563236in}{3.951872in}}%
\pgfpathlineto{\pgfqpoint{3.569496in}{3.947955in}}%
\pgfpathlineto{\pgfqpoint{3.571542in}{3.949396in}}%
\pgfpathlineto{\pgfqpoint{3.573571in}{3.946146in}}%
\pgfpathlineto{\pgfqpoint{3.575498in}{3.945378in}}%
\pgfpathlineto{\pgfqpoint{3.577353in}{3.947312in}}%
\pgfpathlineto{\pgfqpoint{3.579145in}{3.946503in}}%
\pgfpathlineto{\pgfqpoint{3.580895in}{3.944346in}}%
\pgfpathlineto{\pgfqpoint{3.584205in}{3.943918in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{3.942260in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{3.942032in}}%
\pgfpathlineto{\pgfqpoint{3.589117in}{3.939262in}}%
\pgfpathlineto{\pgfqpoint{3.590784in}{3.934029in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{3.930479in}}%
\pgfpathlineto{\pgfqpoint{3.597268in}{3.928881in}}%
\pgfpathlineto{\pgfqpoint{3.598981in}{3.928423in}}%
\pgfpathlineto{\pgfqpoint{3.600651in}{3.931466in}}%
\pgfpathlineto{\pgfqpoint{3.610058in}{3.964399in}}%
\pgfpathlineto{\pgfqpoint{3.611692in}{3.965991in}}%
\pgfpathlineto{\pgfqpoint{3.615212in}{3.962870in}}%
\pgfpathlineto{\pgfqpoint{3.620474in}{3.948345in}}%
\pgfpathlineto{\pgfqpoint{3.622181in}{3.947091in}}%
\pgfpathlineto{\pgfqpoint{3.624021in}{3.941432in}}%
\pgfpathlineto{\pgfqpoint{3.627521in}{3.938867in}}%
\pgfpathlineto{\pgfqpoint{3.629164in}{3.937698in}}%
\pgfpathlineto{\pgfqpoint{3.630784in}{3.934364in}}%
\pgfpathlineto{\pgfqpoint{3.636976in}{3.928024in}}%
\pgfpathlineto{\pgfqpoint{3.638529in}{3.927790in}}%
\pgfpathlineto{\pgfqpoint{3.640056in}{3.928183in}}%
\pgfpathlineto{\pgfqpoint{3.641591in}{3.926564in}}%
\pgfpathlineto{\pgfqpoint{3.643180in}{3.927010in}}%
\pgfpathlineto{\pgfqpoint{3.644791in}{3.924569in}}%
\pgfpathlineto{\pgfqpoint{3.646537in}{3.925241in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{3.927594in}}%
\pgfpathlineto{\pgfqpoint{3.650283in}{3.925970in}}%
\pgfpathlineto{\pgfqpoint{3.656334in}{3.925610in}}%
\pgfpathlineto{\pgfqpoint{3.662506in}{3.922322in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{3.923573in}}%
\pgfpathlineto{\pgfqpoint{3.668412in}{3.918502in}}%
\pgfpathlineto{\pgfqpoint{3.670195in}{3.915396in}}%
\pgfpathlineto{\pgfqpoint{3.671974in}{3.913773in}}%
\pgfpathlineto{\pgfqpoint{3.673714in}{3.910977in}}%
\pgfpathlineto{\pgfqpoint{3.675594in}{3.909217in}}%
\pgfpathlineto{\pgfqpoint{3.679621in}{3.908963in}}%
\pgfpathlineto{\pgfqpoint{3.681681in}{3.910829in}}%
\pgfpathlineto{\pgfqpoint{3.687630in}{3.924986in}}%
\pgfpathlineto{\pgfqpoint{3.689585in}{3.925745in}}%
\pgfpathlineto{\pgfqpoint{3.693767in}{3.925798in}}%
\pgfpathlineto{\pgfqpoint{3.695846in}{3.926421in}}%
\pgfpathlineto{\pgfqpoint{3.697836in}{3.926033in}}%
\pgfpathlineto{\pgfqpoint{3.699681in}{3.922483in}}%
\pgfpathlineto{\pgfqpoint{3.701474in}{3.915690in}}%
\pgfpathlineto{\pgfqpoint{3.703261in}{3.916912in}}%
\pgfpathlineto{\pgfqpoint{3.705098in}{3.914597in}}%
\pgfpathlineto{\pgfqpoint{3.707009in}{3.916590in}}%
\pgfpathlineto{\pgfqpoint{3.709028in}{3.914704in}}%
\pgfpathlineto{\pgfqpoint{3.713095in}{3.915467in}}%
\pgfpathlineto{\pgfqpoint{3.715030in}{3.915129in}}%
\pgfpathlineto{\pgfqpoint{3.716924in}{3.912971in}}%
\pgfpathlineto{\pgfqpoint{3.718836in}{3.914889in}}%
\pgfpathlineto{\pgfqpoint{3.722469in}{3.915941in}}%
\pgfpathlineto{\pgfqpoint{3.724225in}{3.915532in}}%
\pgfpathlineto{\pgfqpoint{3.725899in}{3.916896in}}%
\pgfpathlineto{\pgfqpoint{3.729144in}{3.922344in}}%
\pgfpathlineto{\pgfqpoint{3.730695in}{3.923976in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{3.733781in}{3.924893in}}%
\pgfpathlineto{\pgfqpoint{3.735260in}{3.921879in}}%
\pgfpathlineto{\pgfqpoint{3.736721in}{3.920906in}}%
\pgfpathlineto{\pgfqpoint{3.738250in}{3.918517in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{3.919152in}}%
\pgfpathlineto{\pgfqpoint{3.742736in}{3.913338in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{3.909927in}}%
\pgfpathlineto{\pgfqpoint{3.747447in}{3.906978in}}%
\pgfpathlineto{\pgfqpoint{3.749015in}{3.906735in}}%
\pgfpathlineto{\pgfqpoint{3.752271in}{3.902118in}}%
\pgfpathlineto{\pgfqpoint{3.753859in}{3.901781in}}%
\pgfpathlineto{\pgfqpoint{3.758543in}{3.898035in}}%
\pgfpathlineto{\pgfqpoint{3.761635in}{3.896681in}}%
\pgfpathlineto{\pgfqpoint{3.764715in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{3.766441in}{3.896951in}}%
\pgfpathlineto{\pgfqpoint{3.768071in}{3.894218in}}%
\pgfpathlineto{\pgfqpoint{3.779502in}{3.895361in}}%
\pgfpathlineto{\pgfqpoint{3.782929in}{3.892756in}}%
\pgfpathlineto{\pgfqpoint{3.784619in}{3.893250in}}%
\pgfpathlineto{\pgfqpoint{3.786247in}{3.891077in}}%
\pgfpathlineto{\pgfqpoint{3.787795in}{3.887678in}}%
\pgfpathlineto{\pgfqpoint{3.791970in}{3.874979in}}%
\pgfpathlineto{\pgfqpoint{3.793358in}{3.873337in}}%
\pgfpathlineto{\pgfqpoint{3.794778in}{3.873036in}}%
\pgfpathlineto{\pgfqpoint{3.797695in}{3.870770in}}%
\pgfpathlineto{\pgfqpoint{3.799177in}{3.868392in}}%
\pgfpathlineto{\pgfqpoint{3.800673in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{3.802189in}{3.869952in}}%
\pgfpathlineto{\pgfqpoint{3.803712in}{3.867498in}}%
\pgfpathlineto{\pgfqpoint{3.805232in}{3.869289in}}%
\pgfpathlineto{\pgfqpoint{3.806720in}{3.867638in}}%
\pgfpathlineto{\pgfqpoint{3.809731in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{3.812971in}{3.864168in}}%
\pgfpathlineto{\pgfqpoint{3.816033in}{3.857202in}}%
\pgfpathlineto{\pgfqpoint{3.817507in}{3.852546in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{3.851004in}}%
\pgfpathlineto{\pgfqpoint{3.820668in}{3.850133in}}%
\pgfpathlineto{\pgfqpoint{3.822548in}{3.850057in}}%
\pgfpathlineto{\pgfqpoint{3.824612in}{3.852121in}}%
\pgfpathlineto{\pgfqpoint{3.826681in}{3.851806in}}%
\pgfpathlineto{\pgfqpoint{3.828764in}{3.850388in}}%
\pgfpathlineto{\pgfqpoint{3.830791in}{3.849879in}}%
\pgfpathlineto{\pgfqpoint{3.832832in}{3.850911in}}%
\pgfpathlineto{\pgfqpoint{3.834906in}{3.854204in}}%
\pgfpathlineto{\pgfqpoint{3.836965in}{3.854823in}}%
\pgfpathlineto{\pgfqpoint{3.839299in}{3.854166in}}%
\pgfpathlineto{\pgfqpoint{3.841670in}{3.855663in}}%
\pgfpathlineto{\pgfqpoint{3.843969in}{3.859012in}}%
\pgfpathlineto{\pgfqpoint{3.846103in}{3.865130in}}%
\pgfpathlineto{\pgfqpoint{3.850016in}{3.865000in}}%
\pgfpathlineto{\pgfqpoint{3.853898in}{3.866721in}}%
\pgfpathlineto{\pgfqpoint{3.855729in}{3.863983in}}%
\pgfpathlineto{\pgfqpoint{3.857381in}{3.863527in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{3.858708in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{3.858235in}}%
\pgfpathlineto{\pgfqpoint{3.862701in}{3.855419in}}%
\pgfpathlineto{\pgfqpoint{3.864558in}{3.855245in}}%
\pgfpathlineto{\pgfqpoint{3.866609in}{3.853615in}}%
\pgfpathlineto{\pgfqpoint{3.868757in}{3.853431in}}%
\pgfpathlineto{\pgfqpoint{3.871122in}{3.852244in}}%
\pgfpathlineto{\pgfqpoint{3.873551in}{3.852258in}}%
\pgfpathlineto{\pgfqpoint{3.876087in}{3.854285in}}%
\pgfpathlineto{\pgfqpoint{3.878727in}{3.852748in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{3.851876in}}%
\pgfpathlineto{\pgfqpoint{3.883941in}{3.853252in}}%
\pgfpathlineto{\pgfqpoint{3.886544in}{3.852391in}}%
\pgfpathlineto{\pgfqpoint{3.889077in}{3.854059in}}%
\pgfpathlineto{\pgfqpoint{3.891600in}{3.851744in}}%
\pgfpathlineto{\pgfqpoint{3.894044in}{3.851853in}}%
\pgfpathlineto{\pgfqpoint{3.896404in}{3.852566in}}%
\pgfpathlineto{\pgfqpoint{3.898756in}{3.852514in}}%
\pgfpathlineto{\pgfqpoint{3.909463in}{3.840629in}}%
\pgfpathlineto{\pgfqpoint{3.911527in}{3.839555in}}%
\pgfpathlineto{\pgfqpoint{3.913529in}{3.840090in}}%
\pgfpathlineto{\pgfqpoint{3.917468in}{3.840175in}}%
\pgfpathlineto{\pgfqpoint{3.919655in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{3.921828in}{3.841294in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{3.842141in}}%
\pgfpathlineto{\pgfqpoint{3.928050in}{3.846174in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{3.847378in}}%
\pgfpathlineto{\pgfqpoint{3.932451in}{3.846982in}}%
\pgfpathlineto{\pgfqpoint{3.934685in}{3.844955in}}%
\pgfpathlineto{\pgfqpoint{3.936865in}{3.845354in}}%
\pgfpathlineto{\pgfqpoint{3.939062in}{3.847116in}}%
\pgfpathlineto{\pgfqpoint{3.943523in}{3.847291in}}%
\pgfpathlineto{\pgfqpoint{3.948042in}{3.847136in}}%
\pgfpathlineto{\pgfqpoint{3.950470in}{3.847954in}}%
\pgfpathlineto{\pgfqpoint{3.952942in}{3.847234in}}%
\pgfpathlineto{\pgfqpoint{3.955427in}{3.847360in}}%
\pgfpathlineto{\pgfqpoint{3.957926in}{3.848084in}}%
\pgfpathlineto{\pgfqpoint{3.960574in}{3.847987in}}%
\pgfpathlineto{\pgfqpoint{3.963272in}{3.851156in}}%
\pgfpathlineto{\pgfqpoint{3.965893in}{3.851978in}}%
\pgfpathlineto{\pgfqpoint{3.968540in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{3.971169in}{3.855475in}}%
\pgfpathlineto{\pgfqpoint{3.973753in}{3.855294in}}%
\pgfpathlineto{\pgfqpoint{3.976251in}{3.856053in}}%
\pgfpathlineto{\pgfqpoint{3.978717in}{3.852671in}}%
\pgfpathlineto{\pgfqpoint{3.981096in}{3.852643in}}%
\pgfpathlineto{\pgfqpoint{3.989908in}{3.829333in}}%
\pgfpathlineto{\pgfqpoint{3.992359in}{3.826478in}}%
\pgfpathlineto{\pgfqpoint{3.994938in}{3.825875in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{3.823987in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{3.823801in}}%
\pgfpathlineto{\pgfqpoint{4.005135in}{3.821334in}}%
\pgfpathlineto{\pgfqpoint{4.007579in}{3.820585in}}%
\pgfpathlineto{\pgfqpoint{4.014238in}{3.814306in}}%
\pgfpathlineto{\pgfqpoint{4.018321in}{3.807921in}}%
\pgfpathlineto{\pgfqpoint{4.020387in}{3.807080in}}%
\pgfpathlineto{\pgfqpoint{4.022578in}{3.803801in}}%
\pgfpathlineto{\pgfqpoint{4.025006in}{3.801996in}}%
\pgfpathlineto{\pgfqpoint{4.027560in}{3.802355in}}%
\pgfpathlineto{\pgfqpoint{4.030453in}{3.805243in}}%
\pgfpathlineto{\pgfqpoint{4.036260in}{3.820493in}}%
\pgfpathlineto{\pgfqpoint{4.039668in}{3.825181in}}%
\pgfpathlineto{\pgfqpoint{4.046869in}{3.832284in}}%
\pgfpathlineto{\pgfqpoint{4.053652in}{3.850520in}}%
\pgfpathlineto{\pgfqpoint{4.058988in}{3.870444in}}%
\pgfpathlineto{\pgfqpoint{4.061889in}{3.877888in}}%
\pgfpathlineto{\pgfqpoint{4.065054in}{3.881440in}}%
\pgfpathlineto{\pgfqpoint{4.068775in}{3.879055in}}%
\pgfpathlineto{\pgfqpoint{4.072568in}{3.874402in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{3.835162in}}%
\pgfpathlineto{\pgfqpoint{4.091976in}{3.822520in}}%
\pgfpathlineto{\pgfqpoint{4.095976in}{3.813415in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{3.812793in}}%
\pgfpathlineto{\pgfqpoint{4.104132in}{3.822390in}}%
\pgfpathlineto{\pgfqpoint{4.111387in}{3.833721in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{3.825519in}}%
\pgfpathlineto{\pgfqpoint{4.121867in}{3.805284in}}%
\pgfpathlineto{\pgfqpoint{4.124930in}{3.795950in}}%
\pgfpathlineto{\pgfqpoint{4.127800in}{3.795893in}}%
\pgfpathlineto{\pgfqpoint{4.130578in}{3.795207in}}%
\pgfpathlineto{\pgfqpoint{4.132973in}{3.795542in}}%
\pgfpathlineto{\pgfqpoint{4.135178in}{3.803416in}}%
\pgfpathlineto{\pgfqpoint{4.136950in}{3.800048in}}%
\pgfpathlineto{\pgfqpoint{4.138772in}{3.805206in}}%
\pgfpathlineto{\pgfqpoint{4.140412in}{3.804745in}}%
\pgfpathlineto{\pgfqpoint{4.142114in}{3.807144in}}%
\pgfpathlineto{\pgfqpoint{4.144951in}{3.805248in}}%
\pgfpathlineto{\pgfqpoint{4.146436in}{3.805235in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{3.780636in}}%
\pgfpathlineto{\pgfqpoint{4.158427in}{3.774488in}}%
\pgfpathlineto{\pgfqpoint{4.165228in}{3.763150in}}%
\pgfpathlineto{\pgfqpoint{4.168322in}{3.756827in}}%
\pgfpathlineto{\pgfqpoint{4.171287in}{3.748137in}}%
\pgfpathlineto{\pgfqpoint{4.174174in}{3.748373in}}%
\pgfpathlineto{\pgfqpoint{4.177283in}{3.746415in}}%
\pgfpathlineto{\pgfqpoint{4.182889in}{3.747508in}}%
\pgfpathlineto{\pgfqpoint{4.185524in}{3.746791in}}%
\pgfpathlineto{\pgfqpoint{4.190619in}{3.749248in}}%
\pgfpathlineto{\pgfqpoint{4.193247in}{3.751902in}}%
\pgfpathlineto{\pgfqpoint{4.195724in}{3.755488in}}%
\pgfpathlineto{\pgfqpoint{4.200911in}{3.759086in}}%
\pgfpathlineto{\pgfqpoint{4.203327in}{3.759452in}}%
\pgfpathlineto{\pgfqpoint{4.205607in}{3.761263in}}%
\pgfpathlineto{\pgfqpoint{4.207725in}{3.764513in}}%
\pgfpathlineto{\pgfqpoint{4.209813in}{3.766167in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{3.772960in}}%
\pgfpathlineto{\pgfqpoint{4.216549in}{3.775202in}}%
\pgfpathlineto{\pgfqpoint{4.218621in}{3.775852in}}%
\pgfpathlineto{\pgfqpoint{4.220669in}{3.777189in}}%
\pgfpathlineto{\pgfqpoint{4.222841in}{3.777647in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{3.782339in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{3.782862in}}%
\pgfpathlineto{\pgfqpoint{4.229418in}{3.784269in}}%
\pgfpathlineto{\pgfqpoint{4.231323in}{3.784006in}}%
\pgfpathlineto{\pgfqpoint{4.233087in}{3.785131in}}%
\pgfpathlineto{\pgfqpoint{4.234897in}{3.782619in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{3.780743in}}%
\pgfpathlineto{\pgfqpoint{4.239663in}{3.776897in}}%
\pgfpathlineto{\pgfqpoint{4.242401in}{3.775085in}}%
\pgfpathlineto{\pgfqpoint{4.244896in}{3.777107in}}%
\pgfpathlineto{\pgfqpoint{4.247187in}{3.773797in}}%
\pgfpathlineto{\pgfqpoint{4.249501in}{3.772349in}}%
\pgfpathlineto{\pgfqpoint{4.252334in}{3.769629in}}%
\pgfpathlineto{\pgfqpoint{4.255625in}{3.767474in}}%
\pgfpathlineto{\pgfqpoint{4.261487in}{3.758745in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{3.756287in}}%
\pgfpathlineto{\pgfqpoint{4.268169in}{3.754681in}}%
\pgfpathlineto{\pgfqpoint{4.271215in}{3.750082in}}%
\pgfpathlineto{\pgfqpoint{4.276994in}{3.747116in}}%
\pgfpathlineto{\pgfqpoint{4.280122in}{3.743398in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{3.736643in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{3.735948in}}%
\pgfpathlineto{\pgfqpoint{4.290378in}{3.732991in}}%
\pgfpathlineto{\pgfqpoint{4.293195in}{3.737897in}}%
\pgfpathlineto{\pgfqpoint{4.295766in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{4.298075in}{3.733898in}}%
\pgfpathlineto{\pgfqpoint{4.300266in}{3.733688in}}%
\pgfpathlineto{\pgfqpoint{4.302636in}{3.736045in}}%
\pgfpathlineto{\pgfqpoint{4.305183in}{3.731938in}}%
\pgfpathlineto{\pgfqpoint{4.307540in}{3.731717in}}%
\pgfpathlineto{\pgfqpoint{4.309646in}{3.729570in}}%
\pgfpathlineto{\pgfqpoint{4.313542in}{3.729586in}}%
\pgfpathlineto{\pgfqpoint{4.315711in}{3.731513in}}%
\pgfpathlineto{\pgfqpoint{4.317895in}{3.728544in}}%
\pgfpathlineto{\pgfqpoint{4.322141in}{3.728629in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{3.725188in}}%
\pgfpathlineto{\pgfqpoint{4.325832in}{3.724854in}}%
\pgfpathlineto{\pgfqpoint{4.329615in}{3.726602in}}%
\pgfpathlineto{\pgfqpoint{4.331453in}{3.724178in}}%
\pgfpathlineto{\pgfqpoint{4.333241in}{3.723031in}}%
\pgfpathlineto{\pgfqpoint{4.334790in}{3.720489in}}%
\pgfpathlineto{\pgfqpoint{4.337533in}{3.719340in}}%
\pgfpathlineto{\pgfqpoint{4.339921in}{3.718374in}}%
\pgfpathlineto{\pgfqpoint{4.341089in}{3.718880in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{3.718260in}}%
\pgfpathlineto{\pgfqpoint{4.343263in}{3.719837in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{3.719993in}}%
\pgfpathlineto{\pgfqpoint{4.345507in}{3.721210in}}%
\pgfpathlineto{\pgfqpoint{4.347704in}{3.720204in}}%
\pgfpathlineto{\pgfqpoint{4.348747in}{3.720201in}}%
\pgfpathlineto{\pgfqpoint{4.349775in}{3.721747in}}%
\pgfpathlineto{\pgfqpoint{4.350788in}{3.722208in}}%
\pgfpathlineto{\pgfqpoint{4.354014in}{3.727021in}}%
\pgfpathlineto{\pgfqpoint{4.356046in}{3.727589in}}%
\pgfpathlineto{\pgfqpoint{4.356964in}{3.726216in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{3.725915in}}%
\pgfpathlineto{\pgfqpoint{4.358715in}{3.726250in}}%
\pgfpathlineto{\pgfqpoint{4.360454in}{3.723831in}}%
\pgfpathlineto{\pgfqpoint{4.361489in}{3.724206in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{3.722676in}}%
\pgfpathlineto{\pgfqpoint{4.365061in}{3.723104in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{3.725120in}}%
\pgfpathlineto{\pgfqpoint{4.370961in}{3.724357in}}%
\pgfpathlineto{\pgfqpoint{4.372481in}{3.722375in}}%
\pgfpathlineto{\pgfqpoint{4.373816in}{3.721750in}}%
\pgfpathlineto{\pgfqpoint{4.375016in}{3.722855in}}%
\pgfpathlineto{\pgfqpoint{4.376125in}{3.722696in}}%
\pgfpathlineto{\pgfqpoint{4.383183in}{3.728401in}}%
\pgfpathlineto{\pgfqpoint{4.385452in}{3.731457in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{3.730232in}}%
\pgfpathlineto{\pgfqpoint{4.387742in}{3.730466in}}%
\pgfpathlineto{\pgfqpoint{4.389418in}{3.728828in}}%
\pgfpathlineto{\pgfqpoint{4.392323in}{3.731669in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{3.732133in}}%
\pgfpathlineto{\pgfqpoint{4.394682in}{3.727175in}}%
\pgfpathlineto{\pgfqpoint{4.395763in}{3.726803in}}%
\pgfpathlineto{\pgfqpoint{4.397004in}{3.722795in}}%
\pgfpathlineto{\pgfqpoint{4.398392in}{3.722158in}}%
\pgfpathlineto{\pgfqpoint{4.399636in}{3.722568in}}%
\pgfpathlineto{\pgfqpoint{4.400770in}{3.723638in}}%
\pgfpathlineto{\pgfqpoint{4.402793in}{3.723707in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{3.726281in}}%
\pgfpathlineto{\pgfqpoint{4.405473in}{3.725801in}}%
\pgfpathlineto{\pgfqpoint{4.406499in}{3.726371in}}%
\pgfpathlineto{\pgfqpoint{4.410255in}{3.720756in}}%
\pgfpathlineto{\pgfqpoint{4.411497in}{3.720495in}}%
\pgfpathlineto{\pgfqpoint{4.412674in}{3.721129in}}%
\pgfpathlineto{\pgfqpoint{4.413846in}{3.720075in}}%
\pgfpathlineto{\pgfqpoint{4.415184in}{3.724394in}}%
\pgfpathlineto{\pgfqpoint{4.417212in}{3.722202in}}%
\pgfpathlineto{\pgfqpoint{4.421289in}{3.720694in}}%
\pgfpathlineto{\pgfqpoint{4.423062in}{3.723071in}}%
\pgfpathlineto{\pgfqpoint{4.424684in}{3.722823in}}%
\pgfpathlineto{\pgfqpoint{4.426274in}{3.727619in}}%
\pgfpathlineto{\pgfqpoint{4.429880in}{3.729394in}}%
\pgfpathlineto{\pgfqpoint{4.435392in}{3.728390in}}%
\pgfpathlineto{\pgfqpoint{4.436519in}{3.729548in}}%
\pgfpathlineto{\pgfqpoint{4.438679in}{3.729462in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.730513in}}%
\pgfpathlineto{\pgfqpoint{4.440916in}{3.727771in}}%
\pgfpathlineto{\pgfqpoint{4.442120in}{3.731241in}}%
\pgfpathlineto{\pgfqpoint{4.443294in}{3.731151in}}%
\pgfpathlineto{\pgfqpoint{4.445672in}{3.725021in}}%
\pgfpathlineto{\pgfqpoint{4.446982in}{3.725704in}}%
\pgfpathlineto{\pgfqpoint{4.448845in}{3.720590in}}%
\pgfpathlineto{\pgfqpoint{4.454550in}{3.714929in}}%
\pgfpathlineto{\pgfqpoint{4.457939in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{4.460977in}{3.718855in}}%
\pgfpathlineto{\pgfqpoint{4.463796in}{3.721121in}}%
\pgfpathlineto{\pgfqpoint{4.466577in}{3.716561in}}%
\pgfpathlineto{\pgfqpoint{4.475064in}{3.705653in}}%
\pgfpathlineto{\pgfqpoint{4.477441in}{3.700557in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.697699in}}%
\pgfpathlineto{\pgfqpoint{4.482293in}{3.691093in}}%
\pgfpathlineto{\pgfqpoint{4.487981in}{3.682645in}}%
\pgfpathlineto{\pgfqpoint{4.493748in}{3.667315in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{3.661588in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{3.653606in}}%
\pgfpathlineto{\pgfqpoint{4.507181in}{3.652501in}}%
\pgfpathlineto{\pgfqpoint{4.510737in}{3.660845in}}%
\pgfpathlineto{\pgfqpoint{4.517592in}{3.689263in}}%
\pgfpathlineto{\pgfqpoint{4.521003in}{3.697453in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{3.700065in}}%
\pgfpathlineto{\pgfqpoint{4.527961in}{3.695071in}}%
\pgfpathlineto{\pgfqpoint{4.533834in}{3.676739in}}%
\pgfpathlineto{\pgfqpoint{4.545546in}{3.648596in}}%
\pgfpathlineto{\pgfqpoint{4.554666in}{3.633182in}}%
\pgfpathlineto{\pgfqpoint{4.558318in}{3.630230in}}%
\pgfpathlineto{\pgfqpoint{4.562191in}{3.633893in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{4.573638in}{3.634781in}}%
\pgfpathlineto{\pgfqpoint{4.573638in}{3.634781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758183in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.573574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.367632in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{3.367632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983864in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{0.983864in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735871in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487877in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{2.487877in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239883in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991889in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{3.991889in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743895in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{4.743895in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.177862in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{2.177862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=2.125056in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.627783in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{2.627783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=2.574976in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.077703in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.077703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520107in,y=3.024896in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464551in,y=2.744420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983864in}{2.177862in}}%
\pgfpathlineto{\pgfqpoint{0.995145in}{2.184842in}}%
\pgfpathlineto{\pgfqpoint{1.002664in}{2.188328in}}%
\pgfpathlineto{\pgfqpoint{1.010185in}{2.193423in}}%
\pgfpathlineto{\pgfqpoint{1.017703in}{2.198418in}}%
\pgfpathlineto{\pgfqpoint{1.025224in}{2.202323in}}%
\pgfpathlineto{\pgfqpoint{1.032743in}{2.206731in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{2.209396in}}%
\pgfpathlineto{\pgfqpoint{1.040264in}{2.211247in}}%
\pgfpathlineto{\pgfqpoint{1.044024in}{2.212040in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{2.212723in}}%
\pgfpathlineto{\pgfqpoint{1.059064in}{2.213673in}}%
\pgfpathlineto{\pgfqpoint{1.066585in}{2.213005in}}%
\pgfpathlineto{\pgfqpoint{1.081625in}{2.213526in}}%
\pgfpathlineto{\pgfqpoint{1.092903in}{2.212316in}}%
\pgfpathlineto{\pgfqpoint{1.100424in}{2.211740in}}%
\pgfpathlineto{\pgfqpoint{1.107944in}{2.211526in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{2.211030in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{2.211751in}}%
\pgfpathlineto{\pgfqpoint{1.122984in}{2.212515in}}%
\pgfpathlineto{\pgfqpoint{1.134265in}{2.212241in}}%
\pgfpathlineto{\pgfqpoint{1.141786in}{2.213762in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{2.213722in}}%
\pgfpathlineto{\pgfqpoint{1.160585in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{1.168103in}{2.215969in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{2.217850in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{2.222874in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{2.232392in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{2.243192in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{2.251636in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{2.262187in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{2.262518in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{2.263556in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{1.247067in}{2.286955in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{2.291425in}}%
\pgfpathlineto{\pgfqpoint{1.254588in}{2.294047in}}%
\pgfpathlineto{\pgfqpoint{1.262107in}{2.302143in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.306720in}}%
\pgfpathlineto{\pgfqpoint{1.277150in}{2.324989in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{2.336608in}}%
\pgfpathlineto{\pgfqpoint{1.295949in}{2.353783in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{2.369263in}}%
\pgfpathlineto{\pgfqpoint{1.310990in}{2.387061in}}%
\pgfpathlineto{\pgfqpoint{1.314746in}{2.394109in}}%
\pgfpathlineto{\pgfqpoint{1.322268in}{2.404753in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{2.418701in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{2.433369in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{2.457423in}}%
\pgfpathlineto{\pgfqpoint{1.382433in}{2.516168in}}%
\pgfpathlineto{\pgfqpoint{1.389948in}{2.530982in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{2.545929in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{2.557873in}}%
\pgfpathlineto{\pgfqpoint{1.416274in}{2.575054in}}%
\pgfpathlineto{\pgfqpoint{1.423795in}{2.587774in}}%
\pgfpathlineto{\pgfqpoint{1.450117in}{2.623539in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{2.631718in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{2.636200in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{2.662580in}}%
\pgfpathlineto{\pgfqpoint{1.502763in}{2.691983in}}%
\pgfpathlineto{\pgfqpoint{1.506524in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{2.698162in}}%
\pgfpathlineto{\pgfqpoint{1.517806in}{2.704870in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{2.710285in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{2.713291in}}%
\pgfpathlineto{\pgfqpoint{1.532848in}{2.715272in}}%
\pgfpathlineto{\pgfqpoint{1.540364in}{2.718020in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{2.720376in}}%
\pgfpathlineto{\pgfqpoint{1.551647in}{2.724280in}}%
\pgfpathlineto{\pgfqpoint{1.566688in}{2.732441in}}%
\pgfpathlineto{\pgfqpoint{1.574209in}{2.734790in}}%
\pgfpathlineto{\pgfqpoint{1.581729in}{2.735607in}}%
\pgfpathlineto{\pgfqpoint{1.593012in}{2.733718in}}%
\pgfpathlineto{\pgfqpoint{1.600532in}{2.732381in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{2.731167in}}%
\pgfpathlineto{\pgfqpoint{1.619334in}{2.730283in}}%
\pgfpathlineto{\pgfqpoint{1.626857in}{2.730961in}}%
\pgfpathlineto{\pgfqpoint{1.668226in}{2.734013in}}%
\pgfpathlineto{\pgfqpoint{1.675746in}{2.733292in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{2.733892in}}%
\pgfpathlineto{\pgfqpoint{1.702066in}{2.732937in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{2.733181in}}%
\pgfpathlineto{\pgfqpoint{1.717106in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{2.733551in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{2.733428in}}%
\pgfpathlineto{\pgfqpoint{1.788539in}{2.730792in}}%
\pgfpathlineto{\pgfqpoint{1.796058in}{2.727318in}}%
\pgfpathlineto{\pgfqpoint{1.803579in}{2.722599in}}%
\pgfpathlineto{\pgfqpoint{1.811098in}{2.717551in}}%
\pgfpathlineto{\pgfqpoint{1.829898in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{1.837418in}{2.704043in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{2.701118in}}%
\pgfpathlineto{\pgfqpoint{1.863736in}{2.698435in}}%
\pgfpathlineto{\pgfqpoint{1.875016in}{2.696113in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{2.695377in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{2.689349in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{2.686668in}}%
\pgfpathlineto{\pgfqpoint{1.908858in}{2.684967in}}%
\pgfpathlineto{\pgfqpoint{1.916374in}{2.683753in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.683073in}}%
\pgfpathlineto{\pgfqpoint{1.957737in}{2.678014in}}%
\pgfpathlineto{\pgfqpoint{1.961498in}{2.676866in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{2.676516in}}%
\pgfpathlineto{\pgfqpoint{1.980297in}{2.672612in}}%
\pgfpathlineto{\pgfqpoint{1.984056in}{2.671136in}}%
\pgfpathlineto{\pgfqpoint{2.021652in}{2.664253in}}%
\pgfpathlineto{\pgfqpoint{2.025411in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{2.029172in}{2.667162in}}%
\pgfpathlineto{\pgfqpoint{2.036690in}{2.673766in}}%
\pgfpathlineto{\pgfqpoint{2.044210in}{2.681388in}}%
\pgfpathlineto{\pgfqpoint{2.055490in}{2.690532in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{2.697901in}}%
\pgfpathlineto{\pgfqpoint{2.070528in}{2.706552in}}%
\pgfpathlineto{\pgfqpoint{2.078047in}{2.715317in}}%
\pgfpathlineto{\pgfqpoint{2.089325in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{2.100604in}{2.740680in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{2.126922in}{2.768404in}}%
\pgfpathlineto{\pgfqpoint{2.141957in}{2.780678in}}%
\pgfpathlineto{\pgfqpoint{2.145720in}{2.783358in}}%
\pgfpathlineto{\pgfqpoint{2.156999in}{2.788408in}}%
\pgfpathlineto{\pgfqpoint{2.164518in}{2.791131in}}%
\pgfpathlineto{\pgfqpoint{2.175797in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{2.179558in}{2.793227in}}%
\pgfpathlineto{\pgfqpoint{2.187078in}{2.792365in}}%
\pgfpathlineto{\pgfqpoint{2.190837in}{2.792430in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{2.791353in}}%
\pgfpathlineto{\pgfqpoint{2.209637in}{2.790506in}}%
\pgfpathlineto{\pgfqpoint{2.217152in}{2.789432in}}%
\pgfpathlineto{\pgfqpoint{2.224674in}{2.788776in}}%
\pgfpathlineto{\pgfqpoint{2.228434in}{2.788772in}}%
\pgfpathlineto{\pgfqpoint{2.235954in}{2.787039in}}%
\pgfpathlineto{\pgfqpoint{2.243474in}{2.786106in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{2.785547in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.785425in}}%
\pgfpathlineto{\pgfqpoint{2.277319in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.284838in}{2.778637in}}%
\pgfpathlineto{\pgfqpoint{2.329961in}{2.766089in}}%
\pgfpathlineto{\pgfqpoint{2.337480in}{2.763843in}}%
\pgfpathlineto{\pgfqpoint{2.356282in}{2.758163in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.751402in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{2.746597in}}%
\pgfpathlineto{\pgfqpoint{2.401400in}{2.741145in}}%
\pgfpathlineto{\pgfqpoint{2.408921in}{2.740992in}}%
\pgfpathlineto{\pgfqpoint{2.416441in}{2.741840in}}%
\pgfpathlineto{\pgfqpoint{2.431483in}{2.739941in}}%
\pgfpathlineto{\pgfqpoint{2.439004in}{2.740830in}}%
\pgfpathlineto{\pgfqpoint{2.442758in}{2.740868in}}%
\pgfpathlineto{\pgfqpoint{2.450281in}{2.742381in}}%
\pgfpathlineto{\pgfqpoint{2.472840in}{2.741612in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{2.740419in}}%
\pgfpathlineto{\pgfqpoint{2.555560in}{2.737830in}}%
\pgfpathlineto{\pgfqpoint{2.559321in}{2.737639in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{2.736243in}}%
\pgfpathlineto{\pgfqpoint{2.578122in}{2.734955in}}%
\pgfpathlineto{\pgfqpoint{2.589401in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{2.608200in}{2.731791in}}%
\pgfpathlineto{\pgfqpoint{2.615721in}{2.730644in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{2.726163in}}%
\pgfpathlineto{\pgfqpoint{2.664602in}{2.725134in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{2.724186in}}%
\pgfpathlineto{\pgfqpoint{2.690921in}{2.719960in}}%
\pgfpathlineto{\pgfqpoint{2.702202in}{2.718336in}}%
\pgfpathlineto{\pgfqpoint{2.721003in}{2.719673in}}%
\pgfpathlineto{\pgfqpoint{2.724762in}{2.718861in}}%
\pgfpathlineto{\pgfqpoint{2.736042in}{2.720886in}}%
\pgfpathlineto{\pgfqpoint{2.743559in}{2.722261in}}%
\pgfpathlineto{\pgfqpoint{2.754842in}{2.722625in}}%
\pgfpathlineto{\pgfqpoint{2.762361in}{2.723301in}}%
\pgfpathlineto{\pgfqpoint{2.766122in}{2.723031in}}%
\pgfpathlineto{\pgfqpoint{2.784922in}{2.725300in}}%
\pgfpathlineto{\pgfqpoint{2.796202in}{2.724924in}}%
\pgfpathlineto{\pgfqpoint{2.815003in}{2.727593in}}%
\pgfpathlineto{\pgfqpoint{2.822521in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{2.728582in}}%
\pgfpathlineto{\pgfqpoint{2.841323in}{2.730335in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{2.856363in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{2.867644in}{2.732864in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{2.732369in}}%
\pgfpathlineto{\pgfqpoint{2.901484in}{2.734898in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{2.734918in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{2.735522in}}%
\pgfpathlineto{\pgfqpoint{2.920285in}{2.735427in}}%
\pgfpathlineto{\pgfqpoint{2.931566in}{2.736261in}}%
\pgfpathlineto{\pgfqpoint{2.954126in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{2.961647in}{2.736997in}}%
\pgfpathlineto{\pgfqpoint{2.969163in}{2.737701in}}%
\pgfpathlineto{\pgfqpoint{2.984206in}{2.735068in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{2.735599in}}%
\pgfpathlineto{\pgfqpoint{3.006766in}{2.734844in}}%
\pgfpathlineto{\pgfqpoint{3.010526in}{2.735172in}}%
\pgfpathlineto{\pgfqpoint{3.018046in}{2.735183in}}%
\pgfpathlineto{\pgfqpoint{3.029325in}{2.735939in}}%
\pgfpathlineto{\pgfqpoint{3.048122in}{2.740712in}}%
\pgfpathlineto{\pgfqpoint{3.051883in}{2.741925in}}%
\pgfpathlineto{\pgfqpoint{3.070683in}{2.744329in}}%
\pgfpathlineto{\pgfqpoint{3.081963in}{2.746834in}}%
\pgfpathlineto{\pgfqpoint{3.097003in}{2.750414in}}%
\pgfpathlineto{\pgfqpoint{3.100762in}{2.751645in}}%
\pgfpathlineto{\pgfqpoint{3.142124in}{2.759160in}}%
\pgfpathlineto{\pgfqpoint{3.157164in}{2.765931in}}%
\pgfpathlineto{\pgfqpoint{3.172205in}{2.776184in}}%
\pgfpathlineto{\pgfqpoint{3.179726in}{2.783010in}}%
\pgfpathlineto{\pgfqpoint{3.194763in}{2.793640in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{2.800550in}}%
\pgfpathlineto{\pgfqpoint{3.213566in}{2.806200in}}%
\pgfpathlineto{\pgfqpoint{3.217325in}{2.807264in}}%
\pgfpathlineto{\pgfqpoint{3.221086in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{3.224846in}{2.807006in}}%
\pgfpathlineto{\pgfqpoint{3.228606in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{3.232367in}{2.809408in}}%
\pgfpathlineto{\pgfqpoint{3.236127in}{2.810491in}}%
\pgfpathlineto{\pgfqpoint{3.243648in}{2.816555in}}%
\pgfpathlineto{\pgfqpoint{3.254928in}{2.818034in}}%
\pgfpathlineto{\pgfqpoint{3.262448in}{2.822024in}}%
\pgfpathlineto{\pgfqpoint{3.269963in}{2.829925in}}%
\pgfpathlineto{\pgfqpoint{3.285006in}{2.848519in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{2.863160in}}%
\pgfpathlineto{\pgfqpoint{3.318847in}{2.892994in}}%
\pgfpathlineto{\pgfqpoint{3.326366in}{2.903730in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{2.914236in}}%
\pgfpathlineto{\pgfqpoint{3.352685in}{2.938470in}}%
\pgfpathlineto{\pgfqpoint{3.360206in}{2.946853in}}%
\pgfpathlineto{\pgfqpoint{3.367727in}{2.954541in}}%
\pgfpathlineto{\pgfqpoint{3.394047in}{2.978365in}}%
\pgfpathlineto{\pgfqpoint{3.412847in}{2.994355in}}%
\pgfpathlineto{\pgfqpoint{3.420362in}{2.998336in}}%
\pgfpathlineto{\pgfqpoint{3.457965in}{3.024915in}}%
\pgfpathlineto{\pgfqpoint{3.465483in}{3.029091in}}%
\pgfpathlineto{\pgfqpoint{3.476764in}{3.033457in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{3.036229in}}%
\pgfpathlineto{\pgfqpoint{3.491804in}{3.036796in}}%
\pgfpathlineto{\pgfqpoint{3.499322in}{3.036273in}}%
\pgfpathlineto{\pgfqpoint{3.510603in}{3.038608in}}%
\pgfpathlineto{\pgfqpoint{3.533164in}{3.038155in}}%
\pgfpathlineto{\pgfqpoint{3.555725in}{3.037319in}}%
\pgfpathlineto{\pgfqpoint{3.567005in}{3.037197in}}%
\pgfpathlineto{\pgfqpoint{3.582044in}{3.036751in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{3.038697in}}%
\pgfpathlineto{\pgfqpoint{3.615886in}{3.036384in}}%
\pgfpathlineto{\pgfqpoint{3.623405in}{3.036646in}}%
\pgfpathlineto{\pgfqpoint{3.672284in}{3.031843in}}%
\pgfpathlineto{\pgfqpoint{3.676044in}{3.032217in}}%
\pgfpathlineto{\pgfqpoint{3.687325in}{3.030934in}}%
\pgfpathlineto{\pgfqpoint{3.694844in}{3.029488in}}%
\pgfpathlineto{\pgfqpoint{3.721161in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.724923in}{3.027709in}}%
\pgfpathlineto{\pgfqpoint{3.732444in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{3.755005in}{3.024201in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{3.023123in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{3.022905in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.022055in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{3.021149in}}%
\pgfpathlineto{\pgfqpoint{3.792607in}{3.019845in}}%
\pgfpathlineto{\pgfqpoint{3.800124in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.019468in}}%
\pgfpathlineto{\pgfqpoint{3.811405in}{3.019968in}}%
\pgfpathlineto{\pgfqpoint{3.815165in}{3.019401in}}%
\pgfpathlineto{\pgfqpoint{3.833966in}{3.020592in}}%
\pgfpathlineto{\pgfqpoint{3.845247in}{3.021664in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{3.022611in}}%
\pgfpathlineto{\pgfqpoint{3.860286in}{3.023666in}}%
\pgfpathlineto{\pgfqpoint{3.879085in}{3.028304in}}%
\pgfpathlineto{\pgfqpoint{3.882846in}{3.029122in}}%
\pgfpathlineto{\pgfqpoint{3.886606in}{3.030763in}}%
\pgfpathlineto{\pgfqpoint{3.890365in}{3.031656in}}%
\pgfpathlineto{\pgfqpoint{3.897886in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{3.920446in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.924208in}{3.043948in}}%
\pgfpathlineto{\pgfqpoint{3.931727in}{3.051145in}}%
\pgfpathlineto{\pgfqpoint{3.939248in}{3.059994in}}%
\pgfpathlineto{\pgfqpoint{3.965566in}{3.096954in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{3.114381in}}%
\pgfpathlineto{\pgfqpoint{3.995647in}{3.147499in}}%
\pgfpathlineto{\pgfqpoint{4.010688in}{3.175537in}}%
\pgfpathlineto{\pgfqpoint{4.021964in}{3.198263in}}%
\pgfpathlineto{\pgfqpoint{4.029486in}{3.210515in}}%
\pgfpathlineto{\pgfqpoint{4.037007in}{3.221659in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{3.225655in}}%
\pgfpathlineto{\pgfqpoint{4.044528in}{3.230584in}}%
\pgfpathlineto{\pgfqpoint{4.055808in}{3.247715in}}%
\pgfpathlineto{\pgfqpoint{4.074607in}{3.264481in}}%
\pgfpathlineto{\pgfqpoint{4.085887in}{3.276244in}}%
\pgfpathlineto{\pgfqpoint{4.093406in}{3.282218in}}%
\pgfpathlineto{\pgfqpoint{4.108446in}{3.291489in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{3.297250in}}%
\pgfpathlineto{\pgfqpoint{4.127246in}{3.297777in}}%
\pgfpathlineto{\pgfqpoint{4.131007in}{3.297455in}}%
\pgfpathlineto{\pgfqpoint{4.138526in}{3.294764in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{3.294784in}}%
\pgfpathlineto{\pgfqpoint{4.146047in}{3.293355in}}%
\pgfpathlineto{\pgfqpoint{4.161087in}{3.282763in}}%
\pgfpathlineto{\pgfqpoint{4.164848in}{3.279945in}}%
\pgfpathlineto{\pgfqpoint{4.176128in}{3.267360in}}%
\pgfpathlineto{\pgfqpoint{4.183647in}{3.254676in}}%
\pgfpathlineto{\pgfqpoint{4.191167in}{3.242796in}}%
\pgfpathlineto{\pgfqpoint{4.198688in}{3.231620in}}%
\pgfpathlineto{\pgfqpoint{4.206207in}{3.219534in}}%
\pgfpathlineto{\pgfqpoint{4.213728in}{3.205150in}}%
\pgfpathlineto{\pgfqpoint{4.225009in}{3.183920in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{3.170873in}}%
\pgfpathlineto{\pgfqpoint{4.236288in}{3.166046in}}%
\pgfpathlineto{\pgfqpoint{4.243809in}{3.161322in}}%
\pgfpathlineto{\pgfqpoint{4.258849in}{3.154460in}}%
\pgfpathlineto{\pgfqpoint{4.266368in}{3.151411in}}%
\pgfpathlineto{\pgfqpoint{4.273889in}{3.148702in}}%
\pgfpathlineto{\pgfqpoint{4.292689in}{3.142437in}}%
\pgfpathlineto{\pgfqpoint{4.311489in}{3.133349in}}%
\pgfpathlineto{\pgfqpoint{4.322766in}{3.126869in}}%
\pgfpathlineto{\pgfqpoint{4.330288in}{3.123010in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{3.114553in}}%
\pgfpathlineto{\pgfqpoint{4.371651in}{3.100431in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{3.097850in}}%
\pgfpathlineto{\pgfqpoint{4.379172in}{3.096037in}}%
\pgfpathlineto{\pgfqpoint{4.386691in}{3.091415in}}%
\pgfpathlineto{\pgfqpoint{4.401731in}{3.082693in}}%
\pgfpathlineto{\pgfqpoint{4.409251in}{3.077063in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{3.071456in}}%
\pgfpathlineto{\pgfqpoint{4.443091in}{3.053142in}}%
\pgfpathlineto{\pgfqpoint{4.473168in}{3.044930in}}%
\pgfpathlineto{\pgfqpoint{4.476930in}{3.044640in}}%
\pgfpathlineto{\pgfqpoint{4.480690in}{3.043776in}}%
\pgfpathlineto{\pgfqpoint{4.484451in}{3.041751in}}%
\pgfpathlineto{\pgfqpoint{4.488211in}{3.040561in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.038461in}}%
\pgfpathlineto{\pgfqpoint{4.514531in}{3.033887in}}%
\pgfpathlineto{\pgfqpoint{4.518293in}{3.032078in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{3.029418in}}%
\pgfpathlineto{\pgfqpoint{4.544613in}{3.020138in}}%
\pgfpathlineto{\pgfqpoint{4.548369in}{3.019597in}}%
\pgfpathlineto{\pgfqpoint{4.552131in}{3.020799in}}%
\pgfpathlineto{\pgfqpoint{4.555892in}{3.022687in}}%
\pgfpathlineto{\pgfqpoint{4.567174in}{3.031125in}}%
\pgfpathlineto{\pgfqpoint{4.570934in}{3.033227in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{3.036071in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{3.040721in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{3.040721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{2.121207in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988034in}{2.181716in}}%
\pgfpathlineto{\pgfqpoint{0.991580in}{2.183759in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{2.187863in}}%
\pgfpathlineto{\pgfqpoint{1.003197in}{2.193020in}}%
\pgfpathlineto{\pgfqpoint{1.006954in}{2.198182in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{2.204106in}}%
\pgfpathlineto{\pgfqpoint{1.017764in}{2.208874in}}%
\pgfpathlineto{\pgfqpoint{1.033534in}{2.219910in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{2.220776in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{2.222645in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{2.223252in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{2.222519in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{2.229291in}}%
\pgfpathlineto{\pgfqpoint{1.061294in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.223896in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{2.228712in}}%
\pgfpathlineto{\pgfqpoint{1.074967in}{2.228255in}}%
\pgfpathlineto{\pgfqpoint{1.082991in}{2.230166in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{2.230737in}}%
\pgfpathlineto{\pgfqpoint{1.090048in}{2.232968in}}%
\pgfpathlineto{\pgfqpoint{1.093321in}{2.232791in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.101789in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{1.104788in}{2.238100in}}%
\pgfpathlineto{\pgfqpoint{1.110789in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{2.244513in}}%
\pgfpathlineto{\pgfqpoint{1.119134in}{2.241237in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{2.237424in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{2.235241in}}%
\pgfpathlineto{\pgfqpoint{1.130945in}{2.235159in}}%
\pgfpathlineto{\pgfqpoint{1.134730in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{1.145343in}{2.230678in}}%
\pgfpathlineto{\pgfqpoint{1.148364in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.154296in}{2.230300in}}%
\pgfpathlineto{\pgfqpoint{1.160234in}{2.228237in}}%
\pgfpathlineto{\pgfqpoint{1.168624in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{1.171065in}{2.234561in}}%
\pgfpathlineto{\pgfqpoint{1.173398in}{2.235842in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{2.237943in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{2.238440in}}%
\pgfpathlineto{\pgfqpoint{1.181680in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{2.241340in}}%
\pgfpathlineto{\pgfqpoint{1.185170in}{2.241544in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{2.243548in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{2.244037in}}%
\pgfpathlineto{\pgfqpoint{1.196709in}{2.245603in}}%
\pgfpathlineto{\pgfqpoint{1.202695in}{2.250924in}}%
\pgfpathlineto{\pgfqpoint{1.213874in}{2.256281in}}%
\pgfpathlineto{\pgfqpoint{1.219580in}{2.261618in}}%
\pgfpathlineto{\pgfqpoint{1.223473in}{2.262674in}}%
\pgfpathlineto{\pgfqpoint{1.227602in}{2.261912in}}%
\pgfpathlineto{\pgfqpoint{1.230186in}{2.262031in}}%
\pgfpathlineto{\pgfqpoint{1.234947in}{2.267704in}}%
\pgfpathlineto{\pgfqpoint{1.237231in}{2.269891in}}%
\pgfpathlineto{\pgfqpoint{1.245150in}{2.282037in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{2.286713in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{2.286885in}}%
\pgfpathlineto{\pgfqpoint{1.255523in}{2.289686in}}%
\pgfpathlineto{\pgfqpoint{1.259511in}{2.292239in}}%
\pgfpathlineto{\pgfqpoint{1.261434in}{2.293857in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{2.319235in}}%
\pgfpathlineto{\pgfqpoint{1.298163in}{2.361612in}}%
\pgfpathlineto{\pgfqpoint{1.305821in}{2.380877in}}%
\pgfpathlineto{\pgfqpoint{1.308602in}{2.387357in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{2.398300in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{2.410536in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{2.428310in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{1.353004in}{2.466443in}}%
\pgfpathlineto{\pgfqpoint{1.358939in}{2.476648in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{2.486519in}}%
\pgfpathlineto{\pgfqpoint{1.370322in}{2.499554in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{2.514684in}}%
\pgfpathlineto{\pgfqpoint{1.394448in}{2.543201in}}%
\pgfpathlineto{\pgfqpoint{1.399044in}{2.552513in}}%
\pgfpathlineto{\pgfqpoint{1.415158in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{2.590686in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.616445in}}%
\pgfpathlineto{\pgfqpoint{1.440906in}{2.619334in}}%
\pgfpathlineto{\pgfqpoint{1.443367in}{2.621178in}}%
\pgfpathlineto{\pgfqpoint{1.456042in}{2.637374in}}%
\pgfpathlineto{\pgfqpoint{1.458395in}{2.639583in}}%
\pgfpathlineto{\pgfqpoint{1.463032in}{2.647100in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{2.656004in}}%
\pgfpathlineto{\pgfqpoint{1.469587in}{2.658039in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{2.664017in}}%
\pgfpathlineto{\pgfqpoint{1.475937in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{1.484086in}{2.676587in}}%
\pgfpathlineto{\pgfqpoint{1.494663in}{2.690706in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{1.504695in}{2.704089in}}%
\pgfpathlineto{\pgfqpoint{1.507064in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{1.519565in}{2.716254in}}%
\pgfpathlineto{\pgfqpoint{1.524825in}{2.720025in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{2.722181in}}%
\pgfpathlineto{\pgfqpoint{1.532786in}{2.724775in}}%
\pgfpathlineto{\pgfqpoint{1.535583in}{2.724671in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.726777in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{2.726847in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{2.728837in}}%
\pgfpathlineto{\pgfqpoint{1.546952in}{2.728886in}}%
\pgfpathlineto{\pgfqpoint{1.554807in}{2.732734in}}%
\pgfpathlineto{\pgfqpoint{1.559911in}{2.735349in}}%
\pgfpathlineto{\pgfqpoint{1.562513in}{2.736924in}}%
\pgfpathlineto{\pgfqpoint{1.567838in}{2.738704in}}%
\pgfpathlineto{\pgfqpoint{1.581996in}{2.739530in}}%
\pgfpathlineto{\pgfqpoint{1.584133in}{2.739600in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{2.739030in}}%
\pgfpathlineto{\pgfqpoint{1.590344in}{2.739174in}}%
\pgfpathlineto{\pgfqpoint{1.596395in}{2.738058in}}%
\pgfpathlineto{\pgfqpoint{1.598308in}{2.740174in}}%
\pgfpathlineto{\pgfqpoint{1.603825in}{2.741703in}}%
\pgfpathlineto{\pgfqpoint{1.607249in}{2.741903in}}%
\pgfpathlineto{\pgfqpoint{1.610571in}{2.741918in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{2.741454in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{2.741633in}}%
\pgfpathlineto{\pgfqpoint{1.616839in}{2.741280in}}%
\pgfpathlineto{\pgfqpoint{1.622594in}{2.742459in}}%
\pgfpathlineto{\pgfqpoint{1.628326in}{2.742806in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.741550in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{2.742457in}}%
\pgfpathlineto{\pgfqpoint{1.633963in}{2.742688in}}%
\pgfpathlineto{\pgfqpoint{1.635384in}{2.741796in}}%
\pgfpathlineto{\pgfqpoint{1.639494in}{2.743167in}}%
\pgfpathlineto{\pgfqpoint{1.646017in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{1.647293in}{2.743861in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{2.744011in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{2.744743in}}%
\pgfpathlineto{\pgfqpoint{1.662812in}{2.745183in}}%
\pgfpathlineto{\pgfqpoint{1.667831in}{2.744185in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{2.745425in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.745131in}}%
\pgfpathlineto{\pgfqpoint{1.676021in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{1.678167in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{1.683441in}{2.745152in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{2.745045in}}%
\pgfpathlineto{\pgfqpoint{1.685752in}{2.745715in}}%
\pgfpathlineto{\pgfqpoint{1.690397in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{2.747061in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{2.747565in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{2.746425in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{2.748100in}}%
\pgfpathlineto{\pgfqpoint{1.717877in}{2.747887in}}%
\pgfpathlineto{\pgfqpoint{1.719039in}{2.749031in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{2.749042in}}%
\pgfpathlineto{\pgfqpoint{1.724736in}{2.750040in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{2.750051in}}%
\pgfpathlineto{\pgfqpoint{1.729873in}{2.749903in}}%
\pgfpathlineto{\pgfqpoint{1.733452in}{2.748937in}}%
\pgfpathlineto{\pgfqpoint{1.741863in}{2.748297in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{2.748999in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{2.748932in}}%
\pgfpathlineto{\pgfqpoint{1.754179in}{2.750011in}}%
\pgfpathlineto{\pgfqpoint{1.763665in}{2.751197in}}%
\pgfpathlineto{\pgfqpoint{1.769582in}{2.750929in}}%
\pgfpathlineto{\pgfqpoint{1.770725in}{2.751389in}}%
\pgfpathlineto{\pgfqpoint{1.772958in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{2.751414in}}%
\pgfpathlineto{\pgfqpoint{1.776187in}{2.751050in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{2.750874in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{1.783410in}{2.750901in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{2.750503in}}%
\pgfpathlineto{\pgfqpoint{1.790485in}{2.749644in}}%
\pgfpathlineto{\pgfqpoint{1.791759in}{2.749494in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{2.744503in}}%
\pgfpathlineto{\pgfqpoint{1.803396in}{2.743998in}}%
\pgfpathlineto{\pgfqpoint{1.806606in}{2.741816in}}%
\pgfpathlineto{\pgfqpoint{1.808683in}{2.740072in}}%
\pgfpathlineto{\pgfqpoint{1.810753in}{2.740115in}}%
\pgfpathlineto{\pgfqpoint{1.811802in}{2.740507in}}%
\pgfpathlineto{\pgfqpoint{1.813894in}{2.740168in}}%
\pgfpathlineto{\pgfqpoint{1.815950in}{2.740126in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{2.738883in}}%
\pgfpathlineto{\pgfqpoint{1.831294in}{2.738832in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{2.738102in}}%
\pgfpathlineto{\pgfqpoint{1.856708in}{2.737740in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{1.867739in}{2.738755in}}%
\pgfpathlineto{\pgfqpoint{1.868809in}{2.739379in}}%
\pgfpathlineto{\pgfqpoint{1.874406in}{2.738682in}}%
\pgfpathlineto{\pgfqpoint{1.875560in}{2.738137in}}%
\pgfpathlineto{\pgfqpoint{1.880131in}{2.738993in}}%
\pgfpathlineto{\pgfqpoint{1.915424in}{2.739686in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{2.738471in}}%
\pgfpathlineto{\pgfqpoint{1.921617in}{2.738087in}}%
\pgfpathlineto{\pgfqpoint{1.923632in}{2.737852in}}%
\pgfpathlineto{\pgfqpoint{1.928481in}{2.737768in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{2.738960in}}%
\pgfpathlineto{\pgfqpoint{1.936710in}{2.739928in}}%
\pgfpathlineto{\pgfqpoint{1.939371in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{1.946184in}{2.743959in}}%
\pgfpathlineto{\pgfqpoint{1.950477in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{1.952587in}{2.745654in}}%
\pgfpathlineto{\pgfqpoint{1.954682in}{2.745555in}}%
\pgfpathlineto{\pgfqpoint{1.955735in}{2.745167in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{2.745656in}}%
\pgfpathlineto{\pgfqpoint{1.957783in}{2.745303in}}%
\pgfpathlineto{\pgfqpoint{1.960765in}{2.746166in}}%
\pgfpathlineto{\pgfqpoint{1.962739in}{2.746404in}}%
\pgfpathlineto{\pgfqpoint{1.963721in}{2.746997in}}%
\pgfpathlineto{\pgfqpoint{1.966644in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{2.748736in}}%
\pgfpathlineto{\pgfqpoint{1.971382in}{2.749812in}}%
\pgfpathlineto{\pgfqpoint{1.972323in}{2.749167in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{2.749316in}}%
\pgfpathlineto{\pgfqpoint{1.976014in}{2.752553in}}%
\pgfpathlineto{\pgfqpoint{1.979609in}{2.750337in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{1.983077in}{2.752235in}}%
\pgfpathlineto{\pgfqpoint{1.984788in}{2.753182in}}%
\pgfpathlineto{\pgfqpoint{1.987338in}{2.754526in}}%
\pgfpathlineto{\pgfqpoint{1.988182in}{2.753875in}}%
\pgfpathlineto{\pgfqpoint{1.989893in}{2.755173in}}%
\pgfpathlineto{\pgfqpoint{1.990777in}{2.755382in}}%
\pgfpathlineto{\pgfqpoint{1.992652in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{2.754825in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{2.753857in}}%
\pgfpathlineto{\pgfqpoint{2.005577in}{2.754078in}}%
\pgfpathlineto{\pgfqpoint{2.008623in}{2.752128in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{2.752789in}}%
\pgfpathlineto{\pgfqpoint{2.010600in}{2.752020in}}%
\pgfpathlineto{\pgfqpoint{2.011587in}{2.751983in}}%
\pgfpathlineto{\pgfqpoint{2.012573in}{2.751202in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{2.751641in}}%
\pgfpathlineto{\pgfqpoint{2.014532in}{2.750548in}}%
\pgfpathlineto{\pgfqpoint{2.016419in}{2.750144in}}%
\pgfpathlineto{\pgfqpoint{2.020162in}{2.745546in}}%
\pgfpathlineto{\pgfqpoint{2.021987in}{2.744730in}}%
\pgfpathlineto{\pgfqpoint{2.023819in}{2.742803in}}%
\pgfpathlineto{\pgfqpoint{2.024730in}{2.742676in}}%
\pgfpathlineto{\pgfqpoint{2.026518in}{2.741614in}}%
\pgfpathlineto{\pgfqpoint{2.028282in}{2.741022in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{2.740815in}}%
\pgfpathlineto{\pgfqpoint{2.030854in}{2.741493in}}%
\pgfpathlineto{\pgfqpoint{2.038600in}{2.742829in}}%
\pgfpathlineto{\pgfqpoint{2.040417in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{2.042420in}{2.743963in}}%
\pgfpathlineto{\pgfqpoint{2.045977in}{2.745683in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{2.749976in}}%
\pgfpathlineto{\pgfqpoint{2.058958in}{2.750478in}}%
\pgfpathlineto{\pgfqpoint{2.062852in}{2.751818in}}%
\pgfpathlineto{\pgfqpoint{2.065388in}{2.752382in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{2.753995in}}%
\pgfpathlineto{\pgfqpoint{2.072794in}{2.755116in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{2.755244in}}%
\pgfpathlineto{\pgfqpoint{2.076401in}{2.757398in}}%
\pgfpathlineto{\pgfqpoint{2.080048in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{2.763871in}}%
\pgfpathlineto{\pgfqpoint{2.090515in}{2.764378in}}%
\pgfpathlineto{\pgfqpoint{2.093853in}{2.766645in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{2.769957in}}%
\pgfpathlineto{\pgfqpoint{2.100987in}{2.770161in}}%
\pgfpathlineto{\pgfqpoint{2.103371in}{2.771158in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.771905in}}%
\pgfpathlineto{\pgfqpoint{2.107811in}{2.773310in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{2.772825in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{2.772996in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{2.774009in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{2.775093in}}%
\pgfpathlineto{\pgfqpoint{2.121214in}{2.777713in}}%
\pgfpathlineto{\pgfqpoint{2.126184in}{2.779947in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{2.780569in}}%
\pgfpathlineto{\pgfqpoint{2.133157in}{2.783787in}}%
\pgfpathlineto{\pgfqpoint{2.136395in}{2.785300in}}%
\pgfpathlineto{\pgfqpoint{2.139631in}{2.786660in}}%
\pgfpathlineto{\pgfqpoint{2.140698in}{2.786340in}}%
\pgfpathlineto{\pgfqpoint{2.142850in}{2.787405in}}%
\pgfpathlineto{\pgfqpoint{2.146328in}{2.788887in}}%
\pgfpathlineto{\pgfqpoint{2.159508in}{2.792335in}}%
\pgfpathlineto{\pgfqpoint{2.160739in}{2.793579in}}%
\pgfpathlineto{\pgfqpoint{2.165680in}{2.793460in}}%
\pgfpathlineto{\pgfqpoint{2.169208in}{2.794097in}}%
\pgfpathlineto{\pgfqpoint{2.170358in}{2.793741in}}%
\pgfpathlineto{\pgfqpoint{2.171542in}{2.794570in}}%
\pgfpathlineto{\pgfqpoint{2.175423in}{2.794787in}}%
\pgfpathlineto{\pgfqpoint{2.176919in}{2.796071in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{2.796358in}}%
\pgfpathlineto{\pgfqpoint{2.180134in}{2.795423in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{2.795309in}}%
\pgfpathlineto{\pgfqpoint{2.184904in}{2.794721in}}%
\pgfpathlineto{\pgfqpoint{2.188290in}{2.795343in}}%
\pgfpathlineto{\pgfqpoint{2.192957in}{2.795097in}}%
\pgfpathlineto{\pgfqpoint{2.194389in}{2.794273in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{2.795333in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{2.794650in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{2.793554in}}%
\pgfpathlineto{\pgfqpoint{2.225577in}{2.787267in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{2.784448in}}%
\pgfpathlineto{\pgfqpoint{2.234089in}{2.784793in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{2.781965in}}%
\pgfpathlineto{\pgfqpoint{2.247849in}{2.782517in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{2.781622in}}%
\pgfpathlineto{\pgfqpoint{2.259574in}{2.782491in}}%
\pgfpathlineto{\pgfqpoint{2.263579in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{2.782858in}}%
\pgfpathlineto{\pgfqpoint{2.278803in}{2.782828in}}%
\pgfpathlineto{\pgfqpoint{2.289096in}{2.780904in}}%
\pgfpathlineto{\pgfqpoint{2.292238in}{2.780668in}}%
\pgfpathlineto{\pgfqpoint{2.295281in}{2.781018in}}%
\pgfpathlineto{\pgfqpoint{2.300926in}{2.780059in}}%
\pgfpathlineto{\pgfqpoint{2.303535in}{2.779321in}}%
\pgfpathlineto{\pgfqpoint{2.308259in}{2.778971in}}%
\pgfpathlineto{\pgfqpoint{2.310482in}{2.777688in}}%
\pgfpathlineto{\pgfqpoint{2.324019in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{2.325840in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{2.327722in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{2.773787in}}%
\pgfpathlineto{\pgfqpoint{2.333633in}{2.772748in}}%
\pgfpathlineto{\pgfqpoint{2.354881in}{2.769775in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.768355in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{2.768175in}}%
\pgfpathlineto{\pgfqpoint{2.365099in}{2.767693in}}%
\pgfpathlineto{\pgfqpoint{2.366133in}{2.767943in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{2.766929in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{2.766888in}}%
\pgfpathlineto{\pgfqpoint{2.370103in}{2.765646in}}%
\pgfpathlineto{\pgfqpoint{2.374909in}{2.765690in}}%
\pgfpathlineto{\pgfqpoint{2.388708in}{2.762746in}}%
\pgfpathlineto{\pgfqpoint{2.390140in}{2.763071in}}%
\pgfpathlineto{\pgfqpoint{2.391611in}{2.760322in}}%
\pgfpathlineto{\pgfqpoint{2.393173in}{2.759339in}}%
\pgfpathlineto{\pgfqpoint{2.394718in}{2.759388in}}%
\pgfpathlineto{\pgfqpoint{2.396179in}{2.758208in}}%
\pgfpathlineto{\pgfqpoint{2.401818in}{2.758419in}}%
\pgfpathlineto{\pgfqpoint{2.407292in}{2.759487in}}%
\pgfpathlineto{\pgfqpoint{2.409943in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{2.416269in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{2.422749in}{2.762696in}}%
\pgfpathlineto{\pgfqpoint{2.436968in}{2.763103in}}%
\pgfpathlineto{\pgfqpoint{2.440078in}{2.761928in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{2.764374in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{2.764325in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{2.764854in}}%
\pgfpathlineto{\pgfqpoint{2.466917in}{2.763462in}}%
\pgfpathlineto{\pgfqpoint{2.468263in}{2.763728in}}%
\pgfpathlineto{\pgfqpoint{2.470985in}{2.763193in}}%
\pgfpathlineto{\pgfqpoint{2.477636in}{2.763429in}}%
\pgfpathlineto{\pgfqpoint{2.488880in}{2.764307in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{2.764671in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{2.764713in}}%
\pgfpathlineto{\pgfqpoint{2.504186in}{2.764330in}}%
\pgfpathlineto{\pgfqpoint{2.505965in}{2.765398in}}%
\pgfpathlineto{\pgfqpoint{2.509316in}{2.765398in}}%
\pgfpathlineto{\pgfqpoint{2.512443in}{2.766121in}}%
\pgfpathlineto{\pgfqpoint{2.524719in}{2.766603in}}%
\pgfpathlineto{\pgfqpoint{2.527516in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{2.530404in}{2.767261in}}%
\pgfpathlineto{\pgfqpoint{2.535510in}{2.767832in}}%
\pgfpathlineto{\pgfqpoint{2.539415in}{2.768232in}}%
\pgfpathlineto{\pgfqpoint{2.541531in}{2.768075in}}%
\pgfpathlineto{\pgfqpoint{2.543765in}{2.763857in}}%
\pgfpathlineto{\pgfqpoint{2.546001in}{2.763046in}}%
\pgfpathlineto{\pgfqpoint{2.550342in}{2.763396in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{2.763042in}}%
\pgfpathlineto{\pgfqpoint{2.558546in}{2.763649in}}%
\pgfpathlineto{\pgfqpoint{2.569151in}{2.763709in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{2.764211in}}%
\pgfpathlineto{\pgfqpoint{2.582578in}{2.763400in}}%
\pgfpathlineto{\pgfqpoint{2.584976in}{2.762506in}}%
\pgfpathlineto{\pgfqpoint{2.589783in}{2.762536in}}%
\pgfpathlineto{\pgfqpoint{2.592105in}{2.760585in}}%
\pgfpathlineto{\pgfqpoint{2.594441in}{2.759745in}}%
\pgfpathlineto{\pgfqpoint{2.596722in}{2.757960in}}%
\pgfpathlineto{\pgfqpoint{2.599041in}{2.758186in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{2.754603in}}%
\pgfpathlineto{\pgfqpoint{2.614005in}{2.754685in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.753328in}}%
\pgfpathlineto{\pgfqpoint{2.619120in}{2.749010in}}%
\pgfpathlineto{\pgfqpoint{2.628413in}{2.749158in}}%
\pgfpathlineto{\pgfqpoint{2.631307in}{2.749622in}}%
\pgfpathlineto{\pgfqpoint{2.639022in}{2.750202in}}%
\pgfpathlineto{\pgfqpoint{2.664135in}{2.750399in}}%
\pgfpathlineto{\pgfqpoint{2.668764in}{2.749673in}}%
\pgfpathlineto{\pgfqpoint{2.676993in}{2.749895in}}%
\pgfpathlineto{\pgfqpoint{2.680900in}{2.750100in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{2.748710in}}%
\pgfpathlineto{\pgfqpoint{2.692797in}{2.748527in}}%
\pgfpathlineto{\pgfqpoint{2.693956in}{2.748716in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{2.745752in}}%
\pgfpathlineto{\pgfqpoint{2.696185in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{2.705263in}{2.746009in}}%
\pgfpathlineto{\pgfqpoint{2.708758in}{2.746497in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.746936in}}%
\pgfpathlineto{\pgfqpoint{2.718046in}{2.747345in}}%
\pgfpathlineto{\pgfqpoint{2.722086in}{2.748181in}}%
\pgfpathlineto{\pgfqpoint{2.726423in}{2.747763in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{2.748402in}}%
\pgfpathlineto{\pgfqpoint{2.729075in}{2.748304in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{2.748928in}}%
\pgfpathlineto{\pgfqpoint{2.737789in}{2.748903in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{2.749760in}}%
\pgfpathlineto{\pgfqpoint{2.741757in}{2.750329in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{2.749484in}}%
\pgfpathlineto{\pgfqpoint{2.748127in}{2.750306in}}%
\pgfpathlineto{\pgfqpoint{2.763786in}{2.751476in}}%
\pgfpathlineto{\pgfqpoint{2.775168in}{2.753379in}}%
\pgfpathlineto{\pgfqpoint{2.780044in}{2.753395in}}%
\pgfpathlineto{\pgfqpoint{2.784963in}{2.753628in}}%
\pgfpathlineto{\pgfqpoint{2.793059in}{2.754194in}}%
\pgfpathlineto{\pgfqpoint{2.797991in}{2.753924in}}%
\pgfpathlineto{\pgfqpoint{2.803239in}{2.754561in}}%
\pgfpathlineto{\pgfqpoint{2.806869in}{2.755534in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{2.755529in}}%
\pgfpathlineto{\pgfqpoint{2.810538in}{2.757279in}}%
\pgfpathlineto{\pgfqpoint{2.817924in}{2.756250in}}%
\pgfpathlineto{\pgfqpoint{2.831674in}{2.755753in}}%
\pgfpathlineto{\pgfqpoint{2.835461in}{2.757338in}}%
\pgfpathlineto{\pgfqpoint{2.841952in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{2.844120in}{2.754995in}}%
\pgfpathlineto{\pgfqpoint{2.850022in}{2.755356in}}%
\pgfpathlineto{\pgfqpoint{2.862135in}{2.756960in}}%
\pgfpathlineto{\pgfqpoint{2.864034in}{2.756269in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{2.756648in}}%
\pgfpathlineto{\pgfqpoint{2.867663in}{2.757686in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{2.888162in}{2.759152in}}%
\pgfpathlineto{\pgfqpoint{2.891867in}{2.759198in}}%
\pgfpathlineto{\pgfqpoint{2.894388in}{2.760565in}}%
\pgfpathlineto{\pgfqpoint{2.901795in}{2.761017in}}%
\pgfpathlineto{\pgfqpoint{2.909784in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.916414in}{2.760937in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{2.761414in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{2.760955in}}%
\pgfpathlineto{\pgfqpoint{2.929201in}{2.761393in}}%
\pgfpathlineto{\pgfqpoint{2.937185in}{2.763298in}}%
\pgfpathlineto{\pgfqpoint{2.940410in}{2.764807in}}%
\pgfpathlineto{\pgfqpoint{2.953636in}{2.765305in}}%
\pgfpathlineto{\pgfqpoint{2.955225in}{2.766493in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{2.766803in}}%
\pgfpathlineto{\pgfqpoint{2.958502in}{2.766388in}}%
\pgfpathlineto{\pgfqpoint{2.964522in}{2.766665in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{2.766393in}}%
\pgfpathlineto{\pgfqpoint{2.972158in}{2.766521in}}%
\pgfpathlineto{\pgfqpoint{2.973790in}{2.765932in}}%
\pgfpathlineto{\pgfqpoint{2.977222in}{2.766259in}}%
\pgfpathlineto{\pgfqpoint{2.980479in}{2.764145in}}%
\pgfpathlineto{\pgfqpoint{2.986427in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{2.987907in}{2.764296in}}%
\pgfpathlineto{\pgfqpoint{2.989374in}{2.763089in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{2.763567in}}%
\pgfpathlineto{\pgfqpoint{2.992314in}{2.763070in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{2.763596in}}%
\pgfpathlineto{\pgfqpoint{2.995192in}{2.762575in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{2.763375in}}%
\pgfpathlineto{\pgfqpoint{3.001986in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{3.004754in}{2.764098in}}%
\pgfpathlineto{\pgfqpoint{3.007411in}{2.764692in}}%
\pgfpathlineto{\pgfqpoint{3.011345in}{2.765751in}}%
\pgfpathlineto{\pgfqpoint{3.018089in}{2.766186in}}%
\pgfpathlineto{\pgfqpoint{3.019563in}{2.767537in}}%
\pgfpathlineto{\pgfqpoint{3.021049in}{2.767116in}}%
\pgfpathlineto{\pgfqpoint{3.023764in}{2.768025in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{2.767557in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{2.767364in}}%
\pgfpathlineto{\pgfqpoint{3.030776in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{3.047008in}{2.771683in}}%
\pgfpathlineto{\pgfqpoint{3.051271in}{2.773701in}}%
\pgfpathlineto{\pgfqpoint{3.057347in}{2.775507in}}%
\pgfpathlineto{\pgfqpoint{3.061711in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{3.074507in}{2.781279in}}%
\pgfpathlineto{\pgfqpoint{3.076523in}{2.782769in}}%
\pgfpathlineto{\pgfqpoint{3.082409in}{2.785155in}}%
\pgfpathlineto{\pgfqpoint{3.087803in}{2.787275in}}%
\pgfpathlineto{\pgfqpoint{3.089520in}{2.787527in}}%
\pgfpathlineto{\pgfqpoint{3.095973in}{2.791443in}}%
\pgfpathlineto{\pgfqpoint{3.097569in}{2.793622in}}%
\pgfpathlineto{\pgfqpoint{3.105975in}{2.797047in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{2.799859in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{2.803712in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{2.803171in}}%
\pgfpathlineto{\pgfqpoint{3.128748in}{2.805684in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{2.806733in}}%
\pgfpathlineto{\pgfqpoint{3.136646in}{2.808343in}}%
\pgfpathlineto{\pgfqpoint{3.140632in}{2.809162in}}%
\pgfpathlineto{\pgfqpoint{3.142142in}{2.808018in}}%
\pgfpathlineto{\pgfqpoint{3.149866in}{2.810866in}}%
\pgfpathlineto{\pgfqpoint{3.153871in}{2.811065in}}%
\pgfpathlineto{\pgfqpoint{3.155707in}{2.811498in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{2.824770in}}%
\pgfpathlineto{\pgfqpoint{3.187551in}{2.831977in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{2.831505in}}%
\pgfpathlineto{\pgfqpoint{3.192782in}{2.833656in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{2.833848in}}%
\pgfpathlineto{\pgfqpoint{3.197391in}{2.835831in}}%
\pgfpathlineto{\pgfqpoint{3.202045in}{2.839382in}}%
\pgfpathlineto{\pgfqpoint{3.211333in}{2.841568in}}%
\pgfpathlineto{\pgfqpoint{3.215705in}{2.845222in}}%
\pgfpathlineto{\pgfqpoint{3.218721in}{2.842822in}}%
\pgfpathlineto{\pgfqpoint{3.221616in}{2.841565in}}%
\pgfpathlineto{\pgfqpoint{3.223048in}{2.842314in}}%
\pgfpathlineto{\pgfqpoint{3.228252in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{3.230067in}{2.846606in}}%
\pgfpathlineto{\pgfqpoint{3.237797in}{2.848697in}}%
\pgfpathlineto{\pgfqpoint{3.239717in}{2.850145in}}%
\pgfpathlineto{\pgfqpoint{3.245858in}{2.850589in}}%
\pgfpathlineto{\pgfqpoint{3.247723in}{2.849894in}}%
\pgfpathlineto{\pgfqpoint{3.258833in}{2.855225in}}%
\pgfpathlineto{\pgfqpoint{3.264870in}{2.864122in}}%
\pgfpathlineto{\pgfqpoint{3.269566in}{2.867029in}}%
\pgfpathlineto{\pgfqpoint{3.273994in}{2.872454in}}%
\pgfpathlineto{\pgfqpoint{3.278383in}{2.879418in}}%
\pgfpathlineto{\pgfqpoint{3.280726in}{2.881355in}}%
\pgfpathlineto{\pgfqpoint{3.283097in}{2.886508in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{2.894174in}}%
\pgfpathlineto{\pgfqpoint{3.292883in}{2.903060in}}%
\pgfpathlineto{\pgfqpoint{3.310508in}{2.932232in}}%
\pgfpathlineto{\pgfqpoint{3.312726in}{2.936579in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{2.940918in}}%
\pgfpathlineto{\pgfqpoint{3.344977in}{2.984999in}}%
\pgfpathlineto{\pgfqpoint{3.347128in}{2.986784in}}%
\pgfpathlineto{\pgfqpoint{3.349258in}{2.989627in}}%
\pgfpathlineto{\pgfqpoint{3.351276in}{2.990180in}}%
\pgfpathlineto{\pgfqpoint{3.353338in}{2.991834in}}%
\pgfpathlineto{\pgfqpoint{3.356989in}{2.996004in}}%
\pgfpathlineto{\pgfqpoint{3.363078in}{3.000862in}}%
\pgfpathlineto{\pgfqpoint{3.364420in}{3.003460in}}%
\pgfpathlineto{\pgfqpoint{3.365804in}{3.004227in}}%
\pgfpathlineto{\pgfqpoint{3.369693in}{3.008039in}}%
\pgfpathlineto{\pgfqpoint{3.372128in}{3.008153in}}%
\pgfpathlineto{\pgfqpoint{3.376046in}{3.009763in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{3.012464in}}%
\pgfpathlineto{\pgfqpoint{3.382804in}{3.015139in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{3.015393in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{3.016048in}}%
\pgfpathlineto{\pgfqpoint{3.390801in}{3.015797in}}%
\pgfpathlineto{\pgfqpoint{3.399892in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{3.403108in}{3.021090in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{3.021122in}}%
\pgfpathlineto{\pgfqpoint{3.407008in}{3.022918in}}%
\pgfpathlineto{\pgfqpoint{3.407887in}{3.022910in}}%
\pgfpathlineto{\pgfqpoint{3.411401in}{3.025556in}}%
\pgfpathlineto{\pgfqpoint{3.414114in}{3.027836in}}%
\pgfpathlineto{\pgfqpoint{3.417682in}{3.029760in}}%
\pgfpathlineto{\pgfqpoint{3.418602in}{3.031896in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{3.032772in}}%
\pgfpathlineto{\pgfqpoint{3.422493in}{3.033796in}}%
\pgfpathlineto{\pgfqpoint{3.423564in}{3.034109in}}%
\pgfpathlineto{\pgfqpoint{3.424660in}{3.036104in}}%
\pgfpathlineto{\pgfqpoint{3.427899in}{3.037184in}}%
\pgfpathlineto{\pgfqpoint{3.428988in}{3.038970in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{3.039242in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{3.041652in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{3.043535in}}%
\pgfpathlineto{\pgfqpoint{3.440453in}{3.043373in}}%
\pgfpathlineto{\pgfqpoint{3.441765in}{3.044878in}}%
\pgfpathlineto{\pgfqpoint{3.443051in}{3.045297in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{3.047463in}}%
\pgfpathlineto{\pgfqpoint{3.448194in}{3.050249in}}%
\pgfpathlineto{\pgfqpoint{3.449572in}{3.052734in}}%
\pgfpathlineto{\pgfqpoint{3.458839in}{3.056045in}}%
\pgfpathlineto{\pgfqpoint{3.460542in}{3.058320in}}%
\pgfpathlineto{\pgfqpoint{3.465583in}{3.061730in}}%
\pgfpathlineto{\pgfqpoint{3.472064in}{3.063099in}}%
\pgfpathlineto{\pgfqpoint{3.473757in}{3.065189in}}%
\pgfpathlineto{\pgfqpoint{3.475484in}{3.064853in}}%
\pgfpathlineto{\pgfqpoint{3.477241in}{3.063864in}}%
\pgfpathlineto{\pgfqpoint{3.479030in}{3.065895in}}%
\pgfpathlineto{\pgfqpoint{3.484484in}{3.066155in}}%
\pgfpathlineto{\pgfqpoint{3.486266in}{3.064115in}}%
\pgfpathlineto{\pgfqpoint{3.496064in}{3.064978in}}%
\pgfpathlineto{\pgfqpoint{3.498355in}{3.064602in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{3.065044in}}%
\pgfpathlineto{\pgfqpoint{3.502980in}{3.066182in}}%
\pgfpathlineto{\pgfqpoint{3.508002in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{3.067299in}}%
\pgfpathlineto{\pgfqpoint{3.515588in}{3.066675in}}%
\pgfpathlineto{\pgfqpoint{3.518234in}{3.067235in}}%
\pgfpathlineto{\pgfqpoint{3.520898in}{3.065466in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{3.067259in}}%
\pgfpathlineto{\pgfqpoint{3.526179in}{3.064413in}}%
\pgfpathlineto{\pgfqpoint{3.528785in}{3.063870in}}%
\pgfpathlineto{\pgfqpoint{3.531310in}{3.063996in}}%
\pgfpathlineto{\pgfqpoint{3.533841in}{3.063488in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{3.060815in}}%
\pgfpathlineto{\pgfqpoint{3.544167in}{3.060614in}}%
\pgfpathlineto{\pgfqpoint{3.546655in}{3.059772in}}%
\pgfpathlineto{\pgfqpoint{3.548981in}{3.061108in}}%
\pgfpathlineto{\pgfqpoint{3.551334in}{3.059848in}}%
\pgfpathlineto{\pgfqpoint{3.553861in}{3.059435in}}%
\pgfpathlineto{\pgfqpoint{3.556385in}{3.061344in}}%
\pgfpathlineto{\pgfqpoint{3.558761in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{3.563236in}{3.060557in}}%
\pgfpathlineto{\pgfqpoint{3.565407in}{3.060869in}}%
\pgfpathlineto{\pgfqpoint{3.567479in}{3.062367in}}%
\pgfpathlineto{\pgfqpoint{3.571542in}{3.061601in}}%
\pgfpathlineto{\pgfqpoint{3.573571in}{3.058755in}}%
\pgfpathlineto{\pgfqpoint{3.575498in}{3.061231in}}%
\pgfpathlineto{\pgfqpoint{3.580895in}{3.060335in}}%
\pgfpathlineto{\pgfqpoint{3.584205in}{3.063961in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{3.063727in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{3.064738in}}%
\pgfpathlineto{\pgfqpoint{3.597268in}{3.065182in}}%
\pgfpathlineto{\pgfqpoint{3.602293in}{3.064657in}}%
\pgfpathlineto{\pgfqpoint{3.603822in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{3.605368in}{3.064962in}}%
\pgfpathlineto{\pgfqpoint{3.606961in}{3.065052in}}%
\pgfpathlineto{\pgfqpoint{3.608498in}{3.066184in}}%
\pgfpathlineto{\pgfqpoint{3.611692in}{3.065867in}}%
\pgfpathlineto{\pgfqpoint{3.613398in}{3.064696in}}%
\pgfpathlineto{\pgfqpoint{3.615212in}{3.065448in}}%
\pgfpathlineto{\pgfqpoint{3.617059in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{3.618762in}{3.062160in}}%
\pgfpathlineto{\pgfqpoint{3.620474in}{3.061403in}}%
\pgfpathlineto{\pgfqpoint{3.627521in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{3.629164in}{3.060183in}}%
\pgfpathlineto{\pgfqpoint{3.635450in}{3.058795in}}%
\pgfpathlineto{\pgfqpoint{3.638529in}{3.060255in}}%
\pgfpathlineto{\pgfqpoint{3.641591in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{3.643180in}{3.058387in}}%
\pgfpathlineto{\pgfqpoint{3.644791in}{3.058691in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{3.056929in}}%
\pgfpathlineto{\pgfqpoint{3.650283in}{3.056958in}}%
\pgfpathlineto{\pgfqpoint{3.652267in}{3.057878in}}%
\pgfpathlineto{\pgfqpoint{3.656334in}{3.058280in}}%
\pgfpathlineto{\pgfqpoint{3.658401in}{3.058079in}}%
\pgfpathlineto{\pgfqpoint{3.660488in}{3.058545in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{3.058089in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{3.058296in}}%
\pgfpathlineto{\pgfqpoint{3.675594in}{3.061502in}}%
\pgfpathlineto{\pgfqpoint{3.679621in}{3.060483in}}%
\pgfpathlineto{\pgfqpoint{3.681681in}{3.058353in}}%
\pgfpathlineto{\pgfqpoint{3.685643in}{3.059444in}}%
\pgfpathlineto{\pgfqpoint{3.693767in}{3.060570in}}%
\pgfpathlineto{\pgfqpoint{3.695846in}{3.061271in}}%
\pgfpathlineto{\pgfqpoint{3.697836in}{3.059591in}}%
\pgfpathlineto{\pgfqpoint{3.703261in}{3.060896in}}%
\pgfpathlineto{\pgfqpoint{3.705098in}{3.061376in}}%
\pgfpathlineto{\pgfqpoint{3.707009in}{3.060752in}}%
\pgfpathlineto{\pgfqpoint{3.709028in}{3.061020in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{3.062581in}}%
\pgfpathlineto{\pgfqpoint{3.713095in}{3.062895in}}%
\pgfpathlineto{\pgfqpoint{3.715030in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{3.716924in}{3.063347in}}%
\pgfpathlineto{\pgfqpoint{3.720710in}{3.061416in}}%
\pgfpathlineto{\pgfqpoint{3.729144in}{3.060969in}}%
\pgfpathlineto{\pgfqpoint{3.730695in}{3.060293in}}%
\pgfpathlineto{\pgfqpoint{3.733781in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{3.059978in}}%
\pgfpathlineto{\pgfqpoint{3.741218in}{3.059030in}}%
\pgfpathlineto{\pgfqpoint{3.742736in}{3.058749in}}%
\pgfpathlineto{\pgfqpoint{3.744271in}{3.059404in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{3.058105in}}%
\pgfpathlineto{\pgfqpoint{3.747447in}{3.057910in}}%
\pgfpathlineto{\pgfqpoint{3.749015in}{3.058476in}}%
\pgfpathlineto{\pgfqpoint{3.752271in}{3.058099in}}%
\pgfpathlineto{\pgfqpoint{3.753859in}{3.056662in}}%
\pgfpathlineto{\pgfqpoint{3.757016in}{3.055900in}}%
\pgfpathlineto{\pgfqpoint{3.758543in}{3.054814in}}%
\pgfpathlineto{\pgfqpoint{3.761635in}{3.055834in}}%
\pgfpathlineto{\pgfqpoint{3.763165in}{3.055338in}}%
\pgfpathlineto{\pgfqpoint{3.766441in}{3.055868in}}%
\pgfpathlineto{\pgfqpoint{3.771596in}{3.054704in}}%
\pgfpathlineto{\pgfqpoint{3.773321in}{3.053817in}}%
\pgfpathlineto{\pgfqpoint{3.774929in}{3.051732in}}%
\pgfpathlineto{\pgfqpoint{3.781215in}{3.049827in}}%
\pgfpathlineto{\pgfqpoint{3.790622in}{3.044916in}}%
\pgfpathlineto{\pgfqpoint{3.800673in}{3.044011in}}%
\pgfpathlineto{\pgfqpoint{3.803712in}{3.043314in}}%
\pgfpathlineto{\pgfqpoint{3.805232in}{3.043098in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{3.045387in}}%
\pgfpathlineto{\pgfqpoint{3.817507in}{3.044347in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{3.044893in}}%
\pgfpathlineto{\pgfqpoint{3.820668in}{3.046116in}}%
\pgfpathlineto{\pgfqpoint{3.824612in}{3.047040in}}%
\pgfpathlineto{\pgfqpoint{3.828764in}{3.046591in}}%
\pgfpathlineto{\pgfqpoint{3.832832in}{3.049478in}}%
\pgfpathlineto{\pgfqpoint{3.841670in}{3.047767in}}%
\pgfpathlineto{\pgfqpoint{3.848025in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{3.855729in}{3.049915in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{3.052155in}}%
\pgfpathlineto{\pgfqpoint{3.862701in}{3.052612in}}%
\pgfpathlineto{\pgfqpoint{3.864558in}{3.052080in}}%
\pgfpathlineto{\pgfqpoint{3.873551in}{3.054885in}}%
\pgfpathlineto{\pgfqpoint{3.876087in}{3.053913in}}%
\pgfpathlineto{\pgfqpoint{3.878727in}{3.053736in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{3.054183in}}%
\pgfpathlineto{\pgfqpoint{3.886544in}{3.056117in}}%
\pgfpathlineto{\pgfqpoint{3.889077in}{3.054924in}}%
\pgfpathlineto{\pgfqpoint{3.894044in}{3.056222in}}%
\pgfpathlineto{\pgfqpoint{3.896404in}{3.055563in}}%
\pgfpathlineto{\pgfqpoint{3.898756in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{3.901057in}{3.055295in}}%
\pgfpathlineto{\pgfqpoint{3.905364in}{3.055459in}}%
\pgfpathlineto{\pgfqpoint{3.907390in}{3.055268in}}%
\pgfpathlineto{\pgfqpoint{3.917468in}{3.060823in}}%
\pgfpathlineto{\pgfqpoint{3.919655in}{3.061059in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{3.071563in}}%
\pgfpathlineto{\pgfqpoint{3.932451in}{3.075068in}}%
\pgfpathlineto{\pgfqpoint{3.934685in}{3.076911in}}%
\pgfpathlineto{\pgfqpoint{3.936865in}{3.080474in}}%
\pgfpathlineto{\pgfqpoint{3.939062in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{3.943523in}{3.088104in}}%
\pgfpathlineto{\pgfqpoint{3.945725in}{3.090961in}}%
\pgfpathlineto{\pgfqpoint{3.960574in}{3.116622in}}%
\pgfpathlineto{\pgfqpoint{3.976251in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{3.985576in}{3.157023in}}%
\pgfpathlineto{\pgfqpoint{3.992359in}{3.169358in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{3.181660in}}%
\pgfpathlineto{\pgfqpoint{4.012088in}{3.204176in}}%
\pgfpathlineto{\pgfqpoint{4.025006in}{3.231109in}}%
\pgfpathlineto{\pgfqpoint{4.039668in}{3.255769in}}%
\pgfpathlineto{\pgfqpoint{4.043289in}{3.259994in}}%
\pgfpathlineto{\pgfqpoint{4.053652in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{4.061889in}{3.280731in}}%
\pgfpathlineto{\pgfqpoint{4.065054in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{4.072568in}{3.292044in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{3.299781in}}%
\pgfpathlineto{\pgfqpoint{4.084178in}{3.304347in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{3.309455in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{3.309847in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{3.310977in}}%
\pgfpathlineto{\pgfqpoint{4.121867in}{3.309454in}}%
\pgfpathlineto{\pgfqpoint{4.127800in}{3.307055in}}%
\pgfpathlineto{\pgfqpoint{4.130578in}{3.307159in}}%
\pgfpathlineto{\pgfqpoint{4.135178in}{3.306504in}}%
\pgfpathlineto{\pgfqpoint{4.136950in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{4.140412in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{4.146436in}{3.304371in}}%
\pgfpathlineto{\pgfqpoint{4.148111in}{3.302736in}}%
\pgfpathlineto{\pgfqpoint{4.150107in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{4.158427in}{3.291855in}}%
\pgfpathlineto{\pgfqpoint{4.161924in}{3.291089in}}%
\pgfpathlineto{\pgfqpoint{4.165228in}{3.287935in}}%
\pgfpathlineto{\pgfqpoint{4.168322in}{3.284161in}}%
\pgfpathlineto{\pgfqpoint{4.174174in}{3.275981in}}%
\pgfpathlineto{\pgfqpoint{4.182889in}{3.264328in}}%
\pgfpathlineto{\pgfqpoint{4.185524in}{3.259607in}}%
\pgfpathlineto{\pgfqpoint{4.193247in}{3.249437in}}%
\pgfpathlineto{\pgfqpoint{4.207725in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{3.170338in}}%
\pgfpathlineto{\pgfqpoint{4.239663in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{4.242401in}{3.166604in}}%
\pgfpathlineto{\pgfqpoint{4.247187in}{3.162236in}}%
\pgfpathlineto{\pgfqpoint{4.249501in}{3.161434in}}%
\pgfpathlineto{\pgfqpoint{4.252334in}{3.159329in}}%
\pgfpathlineto{\pgfqpoint{4.258662in}{3.157838in}}%
\pgfpathlineto{\pgfqpoint{4.261487in}{3.157941in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{3.156600in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{4.276994in}{3.155691in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{3.153503in}}%
\pgfpathlineto{\pgfqpoint{4.287775in}{3.153558in}}%
\pgfpathlineto{\pgfqpoint{4.293195in}{3.151890in}}%
\pgfpathlineto{\pgfqpoint{4.298075in}{3.150211in}}%
\pgfpathlineto{\pgfqpoint{4.300266in}{3.150527in}}%
\pgfpathlineto{\pgfqpoint{4.305183in}{3.148673in}}%
\pgfpathlineto{\pgfqpoint{4.309646in}{3.148078in}}%
\pgfpathlineto{\pgfqpoint{4.313542in}{3.146460in}}%
\pgfpathlineto{\pgfqpoint{4.315711in}{3.147692in}}%
\pgfpathlineto{\pgfqpoint{4.317895in}{3.146413in}}%
\pgfpathlineto{\pgfqpoint{4.320073in}{3.145874in}}%
\pgfpathlineto{\pgfqpoint{4.322141in}{3.144497in}}%
\pgfpathlineto{\pgfqpoint{4.325832in}{3.144059in}}%
\pgfpathlineto{\pgfqpoint{4.329615in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{4.333241in}{3.142403in}}%
\pgfpathlineto{\pgfqpoint{4.337533in}{3.142333in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{4.347704in}{3.143552in}}%
\pgfpathlineto{\pgfqpoint{4.348747in}{3.143580in}}%
\pgfpathlineto{\pgfqpoint{4.350788in}{3.144797in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{3.144748in}}%
\pgfpathlineto{\pgfqpoint{4.358715in}{3.146230in}}%
\pgfpathlineto{\pgfqpoint{4.359572in}{3.146372in}}%
\pgfpathlineto{\pgfqpoint{4.360454in}{3.145756in}}%
\pgfpathlineto{\pgfqpoint{4.366197in}{3.145790in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{3.146257in}}%
\pgfpathlineto{\pgfqpoint{4.373816in}{3.145614in}}%
\pgfpathlineto{\pgfqpoint{4.377170in}{3.145354in}}%
\pgfpathlineto{\pgfqpoint{4.378203in}{3.144393in}}%
\pgfpathlineto{\pgfqpoint{4.381966in}{3.144802in}}%
\pgfpathlineto{\pgfqpoint{4.384349in}{3.144749in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{3.144807in}}%
\pgfpathlineto{\pgfqpoint{4.387742in}{3.144673in}}%
\pgfpathlineto{\pgfqpoint{4.390951in}{3.143520in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{3.144071in}}%
\pgfpathlineto{\pgfqpoint{4.399636in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{4.401825in}{3.142896in}}%
\pgfpathlineto{\pgfqpoint{4.407681in}{3.143069in}}%
\pgfpathlineto{\pgfqpoint{4.415184in}{3.142412in}}%
\pgfpathlineto{\pgfqpoint{4.419287in}{3.141868in}}%
\pgfpathlineto{\pgfqpoint{4.423062in}{3.140078in}}%
\pgfpathlineto{\pgfqpoint{4.424684in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{4.426274in}{3.140211in}}%
\pgfpathlineto{\pgfqpoint{4.434197in}{3.139205in}}%
\pgfpathlineto{\pgfqpoint{4.435392in}{3.138807in}}%
\pgfpathlineto{\pgfqpoint{4.437623in}{3.138935in}}%
\pgfpathlineto{\pgfqpoint{4.442120in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{4.443294in}{3.139336in}}%
\pgfpathlineto{\pgfqpoint{4.446982in}{3.138381in}}%
\pgfpathlineto{\pgfqpoint{4.448845in}{3.136642in}}%
\pgfpathlineto{\pgfqpoint{4.451503in}{3.135186in}}%
\pgfpathlineto{\pgfqpoint{4.454550in}{3.131120in}}%
\pgfpathlineto{\pgfqpoint{4.457939in}{3.130432in}}%
\pgfpathlineto{\pgfqpoint{4.460977in}{3.127283in}}%
\pgfpathlineto{\pgfqpoint{4.463796in}{3.128034in}}%
\pgfpathlineto{\pgfqpoint{4.469690in}{3.125611in}}%
\pgfpathlineto{\pgfqpoint{4.472511in}{3.123616in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.120497in}}%
\pgfpathlineto{\pgfqpoint{4.482293in}{3.118658in}}%
\pgfpathlineto{\pgfqpoint{4.485016in}{3.115777in}}%
\pgfpathlineto{\pgfqpoint{4.487981in}{3.114163in}}%
\pgfpathlineto{\pgfqpoint{4.490953in}{3.114178in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{3.109616in}}%
\pgfpathlineto{\pgfqpoint{4.507181in}{3.106156in}}%
\pgfpathlineto{\pgfqpoint{4.514260in}{3.105265in}}%
\pgfpathlineto{\pgfqpoint{4.521003in}{3.100475in}}%
\pgfpathlineto{\pgfqpoint{4.527961in}{3.095460in}}%
\pgfpathlineto{\pgfqpoint{4.531175in}{3.093098in}}%
\pgfpathlineto{\pgfqpoint{4.540906in}{3.089600in}}%
\pgfpathlineto{\pgfqpoint{4.548170in}{3.088596in}}%
\pgfpathlineto{\pgfqpoint{4.551314in}{3.089021in}}%
\pgfpathlineto{\pgfqpoint{4.554666in}{3.091869in}}%
\pgfpathlineto{\pgfqpoint{4.558318in}{3.093092in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{3.100235in}}%
\pgfpathlineto{\pgfqpoint{4.569897in}{3.101501in}}%
\pgfpathlineto{\pgfqpoint{4.573638in}{3.103800in}}%
\pgfpathlineto{\pgfqpoint{4.573638in}{3.103800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758183in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{2.121207in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{2.121207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{3.367632in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{3.367632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.915265in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{1.915265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983864in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.983864in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983864in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735871in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735871in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487877in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.487877in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487877in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239883in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239883in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991889in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.991889in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991889in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743895in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.743895in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743895in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781159in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{0.705186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401820in,y=0.652380in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.185629in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.185629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477861in,y=1.132822in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.666071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596149in,y=1.613264in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346264in,y=1.292052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983864in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{1.664700in}}%
\pgfpathlineto{\pgfqpoint{1.006424in}{1.666607in}}%
\pgfpathlineto{\pgfqpoint{1.013941in}{1.666329in}}%
\pgfpathlineto{\pgfqpoint{1.017703in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.021463in}{1.665629in}}%
\pgfpathlineto{\pgfqpoint{1.025224in}{1.671191in}}%
\pgfpathlineto{\pgfqpoint{1.028983in}{1.672957in}}%
\pgfpathlineto{\pgfqpoint{1.032743in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{1.040264in}{1.669244in}}%
\pgfpathlineto{\pgfqpoint{1.044024in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{1.047784in}{1.677129in}}%
\pgfpathlineto{\pgfqpoint{1.051545in}{1.680714in}}%
\pgfpathlineto{\pgfqpoint{1.055304in}{1.683046in}}%
\pgfpathlineto{\pgfqpoint{1.062823in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{1.066585in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{1.077864in}{1.670837in}}%
\pgfpathlineto{\pgfqpoint{1.081625in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{1.089141in}{1.660618in}}%
\pgfpathlineto{\pgfqpoint{1.096663in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{1.100424in}{1.660696in}}%
\pgfpathlineto{\pgfqpoint{1.104184in}{1.663623in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.657499in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{1.653410in}}%
\pgfpathlineto{\pgfqpoint{1.122984in}{1.658951in}}%
\pgfpathlineto{\pgfqpoint{1.126744in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{1.130505in}{1.657669in}}%
\pgfpathlineto{\pgfqpoint{1.138024in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{1.141786in}{1.646309in}}%
\pgfpathlineto{\pgfqpoint{1.145545in}{1.640429in}}%
\pgfpathlineto{\pgfqpoint{1.149305in}{1.639103in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{1.156826in}{1.638680in}}%
\pgfpathlineto{\pgfqpoint{1.160585in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{1.164341in}{1.642691in}}%
\pgfpathlineto{\pgfqpoint{1.168103in}{1.641748in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.632792in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.622003in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{1.183144in}{1.623304in}}%
\pgfpathlineto{\pgfqpoint{1.186906in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{1.190666in}{1.611018in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{1.623520in}}%
\pgfpathlineto{\pgfqpoint{1.201946in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{1.626569in}}%
\pgfpathlineto{\pgfqpoint{1.209466in}{1.618353in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{1.602413in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{1.565297in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{1.574452in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{1.235789in}{1.594869in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{1.597908in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{1.247067in}{1.552734in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{1.550657in}}%
\pgfpathlineto{\pgfqpoint{1.254588in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{1.258347in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{1.262107in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{1.269628in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{1.561446in}}%
\pgfpathlineto{\pgfqpoint{1.277150in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{1.280909in}{1.539968in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{1.528349in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{1.525385in}}%
\pgfpathlineto{\pgfqpoint{1.292190in}{1.535419in}}%
\pgfpathlineto{\pgfqpoint{1.295949in}{1.541702in}}%
\pgfpathlineto{\pgfqpoint{1.299709in}{1.538611in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.524510in}}%
\pgfpathlineto{\pgfqpoint{1.310990in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{1.318508in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{1.322268in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.326029in}{1.439370in}}%
\pgfpathlineto{\pgfqpoint{1.333548in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{1.341070in}{1.354570in}}%
\pgfpathlineto{\pgfqpoint{1.344829in}{1.337372in}}%
\pgfpathlineto{\pgfqpoint{1.348589in}{1.326076in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{1.328053in}}%
\pgfpathlineto{\pgfqpoint{1.359870in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{1.367390in}{1.330604in}}%
\pgfpathlineto{\pgfqpoint{1.371152in}{1.331280in}}%
\pgfpathlineto{\pgfqpoint{1.374912in}{1.333841in}}%
\pgfpathlineto{\pgfqpoint{1.378671in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{1.382433in}{1.351927in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{1.366245in}}%
\pgfpathlineto{\pgfqpoint{1.389948in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{1.368756in}}%
\pgfpathlineto{\pgfqpoint{1.401231in}{1.361410in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{1.362007in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{1.361196in}}%
\pgfpathlineto{\pgfqpoint{1.412513in}{1.364039in}}%
\pgfpathlineto{\pgfqpoint{1.416274in}{1.372275in}}%
\pgfpathlineto{\pgfqpoint{1.420033in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{1.427555in}{1.378980in}}%
\pgfpathlineto{\pgfqpoint{1.431314in}{1.385223in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{1.397299in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{1.400879in}}%
\pgfpathlineto{\pgfqpoint{1.442596in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.446357in}{1.393950in}}%
\pgfpathlineto{\pgfqpoint{1.450117in}{1.391425in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{1.397987in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{1.409591in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{1.417516in}}%
\pgfpathlineto{\pgfqpoint{1.465156in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{1.468918in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.443767in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{1.491482in}{1.497681in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.502763in}{1.539860in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{1.517806in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{1.521566in}{1.621840in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.627915in}}%
\pgfpathlineto{\pgfqpoint{1.529088in}{1.639785in}}%
\pgfpathlineto{\pgfqpoint{1.532848in}{1.645649in}}%
\pgfpathlineto{\pgfqpoint{1.536607in}{1.646060in}}%
\pgfpathlineto{\pgfqpoint{1.540364in}{1.648439in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.648713in}}%
\pgfpathlineto{\pgfqpoint{1.547888in}{1.645549in}}%
\pgfpathlineto{\pgfqpoint{1.551647in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{1.555407in}{1.641026in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{1.562928in}{1.629823in}}%
\pgfpathlineto{\pgfqpoint{1.566688in}{1.628188in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.574209in}{1.634161in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{1.638047in}}%
\pgfpathlineto{\pgfqpoint{1.581729in}{1.637692in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{1.589251in}{1.635732in}}%
\pgfpathlineto{\pgfqpoint{1.593012in}{1.637089in}}%
\pgfpathlineto{\pgfqpoint{1.600532in}{1.633484in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.632313in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{1.632940in}}%
\pgfpathlineto{\pgfqpoint{1.615571in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{1.619334in}{1.631889in}}%
\pgfpathlineto{\pgfqpoint{1.623095in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{1.626857in}{1.626996in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{1.623251in}}%
\pgfpathlineto{\pgfqpoint{1.641899in}{1.616716in}}%
\pgfpathlineto{\pgfqpoint{1.645661in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.649422in}{1.611436in}}%
\pgfpathlineto{\pgfqpoint{1.653182in}{1.614669in}}%
\pgfpathlineto{\pgfqpoint{1.656944in}{1.612092in}}%
\pgfpathlineto{\pgfqpoint{1.664464in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{1.671986in}{1.604895in}}%
\pgfpathlineto{\pgfqpoint{1.675746in}{1.609298in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{1.607862in}}%
\pgfpathlineto{\pgfqpoint{1.687027in}{1.594287in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{1.593179in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{1.702066in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{1.705825in}{1.578833in}}%
\pgfpathlineto{\pgfqpoint{1.709585in}{1.580697in}}%
\pgfpathlineto{\pgfqpoint{1.717106in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.720865in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{1.724626in}{1.586907in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{1.732145in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{1.743424in}{1.591299in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{1.590977in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{1.587521in}}%
\pgfpathlineto{\pgfqpoint{1.758462in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{1.765977in}{1.597161in}}%
\pgfpathlineto{\pgfqpoint{1.769739in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{1.773499in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{1.784778in}{1.625246in}}%
\pgfpathlineto{\pgfqpoint{1.788539in}{1.634043in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.640607in}}%
\pgfpathlineto{\pgfqpoint{1.796058in}{1.643899in}}%
\pgfpathlineto{\pgfqpoint{1.799818in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{1.803579in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{1.807339in}{1.653942in}}%
\pgfpathlineto{\pgfqpoint{1.811098in}{1.655833in}}%
\pgfpathlineto{\pgfqpoint{1.814859in}{1.658581in}}%
\pgfpathlineto{\pgfqpoint{1.822378in}{1.662128in}}%
\pgfpathlineto{\pgfqpoint{1.826138in}{1.666710in}}%
\pgfpathlineto{\pgfqpoint{1.837418in}{1.676461in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{1.677461in}}%
\pgfpathlineto{\pgfqpoint{1.848698in}{1.673979in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{1.670528in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{1.663969in}}%
\pgfpathlineto{\pgfqpoint{1.867498in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{1.871257in}{1.639848in}}%
\pgfpathlineto{\pgfqpoint{1.875016in}{1.636504in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{1.636066in}}%
\pgfpathlineto{\pgfqpoint{1.882537in}{1.634213in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{1.629148in}}%
\pgfpathlineto{\pgfqpoint{1.890058in}{1.627501in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{1.897577in}{1.627429in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{1.905097in}{1.618279in}}%
\pgfpathlineto{\pgfqpoint{1.908858in}{1.617201in}}%
\pgfpathlineto{\pgfqpoint{1.912618in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.916374in}{1.618853in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{1.625100in}}%
\pgfpathlineto{\pgfqpoint{1.931417in}{1.628153in}}%
\pgfpathlineto{\pgfqpoint{1.935177in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{1.938938in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{1.942697in}{1.619866in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.614414in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.961498in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{1.965257in}{1.584686in}}%
\pgfpathlineto{\pgfqpoint{1.969017in}{1.578954in}}%
\pgfpathlineto{\pgfqpoint{1.972778in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{1.976537in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{1.980297in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{1.984056in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{1.991572in}{1.561407in}}%
\pgfpathlineto{\pgfqpoint{1.999094in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{2.002855in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{2.025411in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{2.029172in}{1.579158in}}%
\pgfpathlineto{\pgfqpoint{2.032931in}{1.580595in}}%
\pgfpathlineto{\pgfqpoint{2.036690in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{2.044210in}{1.591537in}}%
\pgfpathlineto{\pgfqpoint{2.047970in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.051731in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{2.055490in}{1.582841in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{2.070528in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.566921in}}%
\pgfpathlineto{\pgfqpoint{2.078047in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{2.089325in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{2.096845in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.104365in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.115642in}{1.621046in}}%
\pgfpathlineto{\pgfqpoint{2.123162in}{1.620555in}}%
\pgfpathlineto{\pgfqpoint{2.126922in}{1.622016in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{1.624417in}}%
\pgfpathlineto{\pgfqpoint{2.134443in}{1.624239in}}%
\pgfpathlineto{\pgfqpoint{2.141957in}{1.619950in}}%
\pgfpathlineto{\pgfqpoint{2.145720in}{1.620291in}}%
\pgfpathlineto{\pgfqpoint{2.149478in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{2.156999in}{1.614451in}}%
\pgfpathlineto{\pgfqpoint{2.160759in}{1.609577in}}%
\pgfpathlineto{\pgfqpoint{2.168279in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.172038in}{1.601645in}}%
\pgfpathlineto{\pgfqpoint{2.175797in}{1.599726in}}%
\pgfpathlineto{\pgfqpoint{2.179558in}{1.600228in}}%
\pgfpathlineto{\pgfqpoint{2.183317in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{2.187078in}{1.595472in}}%
\pgfpathlineto{\pgfqpoint{2.190837in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.194596in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.597235in}}%
\pgfpathlineto{\pgfqpoint{2.202116in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{2.205876in}{1.597854in}}%
\pgfpathlineto{\pgfqpoint{2.209637in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{2.213396in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{2.217152in}{1.608350in}}%
\pgfpathlineto{\pgfqpoint{2.228434in}{1.620583in}}%
\pgfpathlineto{\pgfqpoint{2.232194in}{1.622715in}}%
\pgfpathlineto{\pgfqpoint{2.235954in}{1.622932in}}%
\pgfpathlineto{\pgfqpoint{2.239715in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.243474in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{1.636225in}}%
\pgfpathlineto{\pgfqpoint{2.262276in}{1.637199in}}%
\pgfpathlineto{\pgfqpoint{2.266037in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{2.269797in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{2.277319in}{1.641160in}}%
\pgfpathlineto{\pgfqpoint{2.281078in}{1.639090in}}%
\pgfpathlineto{\pgfqpoint{2.284838in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{2.288599in}{1.636712in}}%
\pgfpathlineto{\pgfqpoint{2.296119in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.303639in}{1.625585in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.614087in}}%
\pgfpathlineto{\pgfqpoint{2.314919in}{1.610994in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{1.608999in}}%
\pgfpathlineto{\pgfqpoint{2.326200in}{1.599085in}}%
\pgfpathlineto{\pgfqpoint{2.329961in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{2.333720in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{2.341239in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{2.345001in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{1.545120in}}%
\pgfpathlineto{\pgfqpoint{2.352521in}{1.534598in}}%
\pgfpathlineto{\pgfqpoint{2.360041in}{1.508798in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{2.367557in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{2.375079in}{1.486408in}}%
\pgfpathlineto{\pgfqpoint{2.378840in}{1.487160in}}%
\pgfpathlineto{\pgfqpoint{2.390120in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{1.472283in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{2.401400in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{2.412681in}{1.519486in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{1.556905in}}%
\pgfpathlineto{\pgfqpoint{2.423962in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{2.427723in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{2.431483in}{1.574821in}}%
\pgfpathlineto{\pgfqpoint{2.435242in}{1.591069in}}%
\pgfpathlineto{\pgfqpoint{2.442758in}{1.594078in}}%
\pgfpathlineto{\pgfqpoint{2.446520in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{2.450281in}{1.595247in}}%
\pgfpathlineto{\pgfqpoint{2.454042in}{1.592629in}}%
\pgfpathlineto{\pgfqpoint{2.457801in}{1.593663in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{1.597537in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{1.597482in}}%
\pgfpathlineto{\pgfqpoint{2.469080in}{1.594543in}}%
\pgfpathlineto{\pgfqpoint{2.472840in}{1.592320in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{2.480360in}{1.593521in}}%
\pgfpathlineto{\pgfqpoint{2.484121in}{1.594051in}}%
\pgfpathlineto{\pgfqpoint{2.487880in}{1.596390in}}%
\pgfpathlineto{\pgfqpoint{2.491640in}{1.599834in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{2.499161in}{1.605157in}}%
\pgfpathlineto{\pgfqpoint{2.506681in}{1.608579in}}%
\pgfpathlineto{\pgfqpoint{2.510440in}{1.608260in}}%
\pgfpathlineto{\pgfqpoint{2.514201in}{1.606575in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.529239in}{1.588402in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{1.586721in}}%
\pgfpathlineto{\pgfqpoint{2.536760in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{2.544279in}{1.577405in}}%
\pgfpathlineto{\pgfqpoint{2.548040in}{1.578698in}}%
\pgfpathlineto{\pgfqpoint{2.551800in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.555560in}{1.574706in}}%
\pgfpathlineto{\pgfqpoint{2.570601in}{1.587692in}}%
\pgfpathlineto{\pgfqpoint{2.574360in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{2.578122in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{2.581881in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{1.587107in}}%
\pgfpathlineto{\pgfqpoint{2.589401in}{1.590767in}}%
\pgfpathlineto{\pgfqpoint{2.593157in}{1.593464in}}%
\pgfpathlineto{\pgfqpoint{2.596921in}{1.594437in}}%
\pgfpathlineto{\pgfqpoint{2.604440in}{1.600468in}}%
\pgfpathlineto{\pgfqpoint{2.608200in}{1.603112in}}%
\pgfpathlineto{\pgfqpoint{2.611962in}{1.607206in}}%
\pgfpathlineto{\pgfqpoint{2.615721in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{2.623241in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{2.627001in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{2.630760in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{2.638281in}{1.605890in}}%
\pgfpathlineto{\pgfqpoint{2.642042in}{1.605674in}}%
\pgfpathlineto{\pgfqpoint{2.645801in}{1.604411in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{1.598963in}}%
\pgfpathlineto{\pgfqpoint{2.653322in}{1.595425in}}%
\pgfpathlineto{\pgfqpoint{2.657083in}{1.593898in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{1.589466in}}%
\pgfpathlineto{\pgfqpoint{2.664602in}{1.580808in}}%
\pgfpathlineto{\pgfqpoint{2.668358in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{1.565443in}}%
\pgfpathlineto{\pgfqpoint{2.675881in}{1.561445in}}%
\pgfpathlineto{\pgfqpoint{2.679641in}{1.552900in}}%
\pgfpathlineto{\pgfqpoint{2.683401in}{1.547419in}}%
\pgfpathlineto{\pgfqpoint{2.687162in}{1.534589in}}%
\pgfpathlineto{\pgfqpoint{2.690921in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{2.694681in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{2.698441in}{1.530372in}}%
\pgfpathlineto{\pgfqpoint{2.702202in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{2.705961in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{2.709723in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{2.713482in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{2.717242in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{2.721003in}{1.566917in}}%
\pgfpathlineto{\pgfqpoint{2.724762in}{1.570849in}}%
\pgfpathlineto{\pgfqpoint{2.728522in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{2.732283in}{1.578811in}}%
\pgfpathlineto{\pgfqpoint{2.736042in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{2.739802in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{2.743559in}{1.580320in}}%
\pgfpathlineto{\pgfqpoint{2.747321in}{1.588296in}}%
\pgfpathlineto{\pgfqpoint{2.754842in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.758602in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{2.762361in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{2.766122in}{1.610192in}}%
\pgfpathlineto{\pgfqpoint{2.769882in}{1.618764in}}%
\pgfpathlineto{\pgfqpoint{2.773642in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{2.777403in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{2.784922in}{1.617305in}}%
\pgfpathlineto{\pgfqpoint{2.792442in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{2.796202in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{2.799964in}{1.607736in}}%
\pgfpathlineto{\pgfqpoint{2.807484in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{2.811243in}{1.619384in}}%
\pgfpathlineto{\pgfqpoint{2.815003in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.818759in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.822521in}{1.616400in}}%
\pgfpathlineto{\pgfqpoint{2.826282in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{2.830042in}{1.622501in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{1.617264in}}%
\pgfpathlineto{\pgfqpoint{2.841323in}{1.611993in}}%
\pgfpathlineto{\pgfqpoint{2.845082in}{1.615218in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{1.612156in}}%
\pgfpathlineto{\pgfqpoint{2.852603in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{2.856363in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.860123in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{1.617950in}}%
\pgfpathlineto{\pgfqpoint{2.867644in}{1.617752in}}%
\pgfpathlineto{\pgfqpoint{2.871404in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{2.878925in}{1.611834in}}%
\pgfpathlineto{\pgfqpoint{2.882686in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{2.886445in}{1.609923in}}%
\pgfpathlineto{\pgfqpoint{2.890205in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{2.893961in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{2.897723in}{1.610051in}}%
\pgfpathlineto{\pgfqpoint{2.901484in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{2.905245in}{1.615109in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{2.912765in}{1.617534in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.622320in}}%
\pgfpathlineto{\pgfqpoint{2.920285in}{1.619671in}}%
\pgfpathlineto{\pgfqpoint{2.924045in}{1.622705in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{1.621418in}}%
\pgfpathlineto{\pgfqpoint{2.931566in}{1.621937in}}%
\pgfpathlineto{\pgfqpoint{2.935325in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{2.939086in}{1.632756in}}%
\pgfpathlineto{\pgfqpoint{2.946607in}{1.640436in}}%
\pgfpathlineto{\pgfqpoint{2.954126in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{2.957887in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{2.965408in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{2.969163in}{1.671550in}}%
\pgfpathlineto{\pgfqpoint{2.972925in}{1.662368in}}%
\pgfpathlineto{\pgfqpoint{2.976686in}{1.650750in}}%
\pgfpathlineto{\pgfqpoint{2.980447in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{2.984206in}{1.640558in}}%
\pgfpathlineto{\pgfqpoint{2.987966in}{1.633994in}}%
\pgfpathlineto{\pgfqpoint{2.991727in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{2.999246in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{3.003007in}{1.617292in}}%
\pgfpathlineto{\pgfqpoint{3.006766in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{3.010526in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{3.014285in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{3.018046in}{1.629786in}}%
\pgfpathlineto{\pgfqpoint{3.021806in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{3.025564in}{1.623504in}}%
\pgfpathlineto{\pgfqpoint{3.036845in}{1.602747in}}%
\pgfpathlineto{\pgfqpoint{3.040604in}{1.597664in}}%
\pgfpathlineto{\pgfqpoint{3.048122in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{3.051883in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{1.586633in}}%
\pgfpathlineto{\pgfqpoint{3.059403in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{3.066922in}{1.596022in}}%
\pgfpathlineto{\pgfqpoint{3.070683in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{3.074442in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{3.078202in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{3.081963in}{1.582842in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{3.093243in}{1.594998in}}%
\pgfpathlineto{\pgfqpoint{3.097003in}{1.602626in}}%
\pgfpathlineto{\pgfqpoint{3.100762in}{1.604757in}}%
\pgfpathlineto{\pgfqpoint{3.104524in}{1.605686in}}%
\pgfpathlineto{\pgfqpoint{3.108283in}{1.614426in}}%
\pgfpathlineto{\pgfqpoint{3.112044in}{1.615495in}}%
\pgfpathlineto{\pgfqpoint{3.115804in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{3.119559in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{1.597741in}}%
\pgfpathlineto{\pgfqpoint{3.127082in}{1.593733in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{1.594360in}}%
\pgfpathlineto{\pgfqpoint{3.138364in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{3.142124in}{1.566747in}}%
\pgfpathlineto{\pgfqpoint{3.145884in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{3.149645in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{3.153405in}{1.543539in}}%
\pgfpathlineto{\pgfqpoint{3.157164in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{3.160926in}{1.517798in}}%
\pgfpathlineto{\pgfqpoint{3.164686in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{3.168445in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{3.175967in}{1.515049in}}%
\pgfpathlineto{\pgfqpoint{3.183486in}{1.507640in}}%
\pgfpathlineto{\pgfqpoint{3.187247in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{3.191007in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{3.194763in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{3.198527in}{1.500456in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{3.206046in}{1.502002in}}%
\pgfpathlineto{\pgfqpoint{3.209806in}{1.490737in}}%
\pgfpathlineto{\pgfqpoint{3.213566in}{1.505512in}}%
\pgfpathlineto{\pgfqpoint{3.217325in}{1.511322in}}%
\pgfpathlineto{\pgfqpoint{3.221086in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{3.224846in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{3.228606in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{3.232367in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{3.236127in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{3.239886in}{1.483753in}}%
\pgfpathlineto{\pgfqpoint{3.243648in}{1.484738in}}%
\pgfpathlineto{\pgfqpoint{3.247407in}{1.489264in}}%
\pgfpathlineto{\pgfqpoint{3.251167in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{3.254928in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{3.258688in}{1.483983in}}%
\pgfpathlineto{\pgfqpoint{3.262448in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{3.266208in}{1.489561in}}%
\pgfpathlineto{\pgfqpoint{3.273727in}{1.493950in}}%
\pgfpathlineto{\pgfqpoint{3.277485in}{1.498863in}}%
\pgfpathlineto{\pgfqpoint{3.281246in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{3.288766in}{1.545459in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.562429in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{1.576171in}}%
\pgfpathlineto{\pgfqpoint{3.303807in}{1.585341in}}%
\pgfpathlineto{\pgfqpoint{3.307567in}{1.582231in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{1.583301in}}%
\pgfpathlineto{\pgfqpoint{3.315087in}{1.593148in}}%
\pgfpathlineto{\pgfqpoint{3.318847in}{1.596281in}}%
\pgfpathlineto{\pgfqpoint{3.322606in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{3.326366in}{1.598178in}}%
\pgfpathlineto{\pgfqpoint{3.330127in}{1.605255in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{1.607896in}}%
\pgfpathlineto{\pgfqpoint{3.337647in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{3.341408in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{3.345163in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{3.348925in}{1.602436in}}%
\pgfpathlineto{\pgfqpoint{3.352685in}{1.598306in}}%
\pgfpathlineto{\pgfqpoint{3.360206in}{1.595396in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{1.594964in}}%
\pgfpathlineto{\pgfqpoint{3.367727in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{3.371486in}{1.597051in}}%
\pgfpathlineto{\pgfqpoint{3.375247in}{1.600105in}}%
\pgfpathlineto{\pgfqpoint{3.379007in}{1.595775in}}%
\pgfpathlineto{\pgfqpoint{3.382766in}{1.600596in}}%
\pgfpathlineto{\pgfqpoint{3.386526in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{3.390287in}{1.595351in}}%
\pgfpathlineto{\pgfqpoint{3.394047in}{1.586474in}}%
\pgfpathlineto{\pgfqpoint{3.397807in}{1.605044in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{1.617641in}}%
\pgfpathlineto{\pgfqpoint{3.405326in}{1.625400in}}%
\pgfpathlineto{\pgfqpoint{3.409086in}{1.625302in}}%
\pgfpathlineto{\pgfqpoint{3.412847in}{1.640750in}}%
\pgfpathlineto{\pgfqpoint{3.416606in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{3.420362in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{3.424124in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{3.427884in}{1.661067in}}%
\pgfpathlineto{\pgfqpoint{3.431645in}{1.657903in}}%
\pgfpathlineto{\pgfqpoint{3.435404in}{1.659379in}}%
\pgfpathlineto{\pgfqpoint{3.442924in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{3.446684in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{3.450443in}{1.656049in}}%
\pgfpathlineto{\pgfqpoint{3.454203in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{3.457965in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{3.461724in}{1.651982in}}%
\pgfpathlineto{\pgfqpoint{3.465483in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{3.473004in}{1.638652in}}%
\pgfpathlineto{\pgfqpoint{3.480523in}{1.642001in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.638140in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.631335in}}%
\pgfpathlineto{\pgfqpoint{3.491804in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{3.495560in}{1.644692in}}%
\pgfpathlineto{\pgfqpoint{3.499322in}{1.648435in}}%
\pgfpathlineto{\pgfqpoint{3.506843in}{1.659973in}}%
\pgfpathlineto{\pgfqpoint{3.510603in}{1.668266in}}%
\pgfpathlineto{\pgfqpoint{3.514363in}{1.674240in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{1.677452in}}%
\pgfpathlineto{\pgfqpoint{3.521884in}{1.676685in}}%
\pgfpathlineto{\pgfqpoint{3.525643in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{3.529405in}{1.678114in}}%
\pgfpathlineto{\pgfqpoint{3.536924in}{1.668230in}}%
\pgfpathlineto{\pgfqpoint{3.544445in}{1.663453in}}%
\pgfpathlineto{\pgfqpoint{3.548204in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{3.551964in}{1.659375in}}%
\pgfpathlineto{\pgfqpoint{3.555725in}{1.657030in}}%
\pgfpathlineto{\pgfqpoint{3.559484in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{3.567005in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.655328in}}%
\pgfpathlineto{\pgfqpoint{3.578283in}{1.656031in}}%
\pgfpathlineto{\pgfqpoint{3.582044in}{1.653892in}}%
\pgfpathlineto{\pgfqpoint{3.585804in}{1.658933in}}%
\pgfpathlineto{\pgfqpoint{3.589565in}{1.672445in}}%
\pgfpathlineto{\pgfqpoint{3.597085in}{1.672005in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.662396in}}%
\pgfpathlineto{\pgfqpoint{3.604606in}{1.657327in}}%
\pgfpathlineto{\pgfqpoint{3.608365in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{3.612125in}{1.647366in}}%
\pgfpathlineto{\pgfqpoint{3.619646in}{1.629041in}}%
\pgfpathlineto{\pgfqpoint{3.623405in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{3.630926in}{1.623454in}}%
\pgfpathlineto{\pgfqpoint{3.634685in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{3.638447in}{1.619215in}}%
\pgfpathlineto{\pgfqpoint{3.642206in}{1.618909in}}%
\pgfpathlineto{\pgfqpoint{3.645961in}{1.617749in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{3.653484in}{1.620566in}}%
\pgfpathlineto{\pgfqpoint{3.657244in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{3.661004in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{3.668523in}{1.624600in}}%
\pgfpathlineto{\pgfqpoint{3.672284in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{3.676044in}{1.636401in}}%
\pgfpathlineto{\pgfqpoint{3.679803in}{1.638053in}}%
\pgfpathlineto{\pgfqpoint{3.683565in}{1.637722in}}%
\pgfpathlineto{\pgfqpoint{3.687325in}{1.636586in}}%
\pgfpathlineto{\pgfqpoint{3.691084in}{1.637267in}}%
\pgfpathlineto{\pgfqpoint{3.694844in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{3.698605in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{3.706124in}{1.640922in}}%
\pgfpathlineto{\pgfqpoint{3.709884in}{1.640162in}}%
\pgfpathlineto{\pgfqpoint{3.713645in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{3.717405in}{1.650971in}}%
\pgfpathlineto{\pgfqpoint{3.721161in}{1.651156in}}%
\pgfpathlineto{\pgfqpoint{3.724923in}{1.649188in}}%
\pgfpathlineto{\pgfqpoint{3.728683in}{1.651392in}}%
\pgfpathlineto{\pgfqpoint{3.732444in}{1.656786in}}%
\pgfpathlineto{\pgfqpoint{3.739963in}{1.656150in}}%
\pgfpathlineto{\pgfqpoint{3.743724in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{3.747484in}{1.650282in}}%
\pgfpathlineto{\pgfqpoint{3.751244in}{1.654272in}}%
\pgfpathlineto{\pgfqpoint{3.755005in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{1.649856in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{1.651288in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{1.654887in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{3.777566in}{1.646706in}}%
\pgfpathlineto{\pgfqpoint{3.781326in}{1.645932in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{3.792607in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{3.796362in}{1.644865in}}%
\pgfpathlineto{\pgfqpoint{3.800124in}{1.643035in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{1.637020in}}%
\pgfpathlineto{\pgfqpoint{3.807645in}{1.635937in}}%
\pgfpathlineto{\pgfqpoint{3.811405in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{3.818926in}{1.632879in}}%
\pgfpathlineto{\pgfqpoint{3.822686in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{3.826445in}{1.647121in}}%
\pgfpathlineto{\pgfqpoint{3.830206in}{1.638857in}}%
\pgfpathlineto{\pgfqpoint{3.833966in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{3.837726in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{1.662571in}}%
\pgfpathlineto{\pgfqpoint{3.845247in}{1.656779in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{1.661264in}}%
\pgfpathlineto{\pgfqpoint{3.860286in}{1.669358in}}%
\pgfpathlineto{\pgfqpoint{3.864047in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{3.867808in}{1.669073in}}%
\pgfpathlineto{\pgfqpoint{3.871563in}{1.676675in}}%
\pgfpathlineto{\pgfqpoint{3.875326in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{3.879085in}{1.693156in}}%
\pgfpathlineto{\pgfqpoint{3.882846in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{3.886606in}{1.699740in}}%
\pgfpathlineto{\pgfqpoint{3.890365in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.901647in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{3.905407in}{1.737109in}}%
\pgfpathlineto{\pgfqpoint{3.909166in}{1.739085in}}%
\pgfpathlineto{\pgfqpoint{3.912926in}{1.743873in}}%
\pgfpathlineto{\pgfqpoint{3.916687in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{3.920446in}{1.749931in}}%
\pgfpathlineto{\pgfqpoint{3.924208in}{1.752899in}}%
\pgfpathlineto{\pgfqpoint{3.927967in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{3.931727in}{1.774493in}}%
\pgfpathlineto{\pgfqpoint{3.935487in}{1.778149in}}%
\pgfpathlineto{\pgfqpoint{3.943008in}{1.789886in}}%
\pgfpathlineto{\pgfqpoint{3.946763in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{3.950525in}{1.792056in}}%
\pgfpathlineto{\pgfqpoint{3.954286in}{1.795744in}}%
\pgfpathlineto{\pgfqpoint{3.958047in}{1.796233in}}%
\pgfpathlineto{\pgfqpoint{3.961806in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{3.965566in}{1.807226in}}%
\pgfpathlineto{\pgfqpoint{3.973087in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{1.806224in}}%
\pgfpathlineto{\pgfqpoint{3.980608in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{3.984367in}{1.803741in}}%
\pgfpathlineto{\pgfqpoint{3.988127in}{1.799236in}}%
\pgfpathlineto{\pgfqpoint{3.991887in}{1.797299in}}%
\pgfpathlineto{\pgfqpoint{3.995647in}{1.792982in}}%
\pgfpathlineto{\pgfqpoint{4.003167in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{4.014447in}{1.789344in}}%
\pgfpathlineto{\pgfqpoint{4.018208in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{4.021964in}{1.806135in}}%
\pgfpathlineto{\pgfqpoint{4.029486in}{1.793399in}}%
\pgfpathlineto{\pgfqpoint{4.033247in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{1.842472in}}%
\pgfpathlineto{\pgfqpoint{4.044528in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{4.048287in}{1.858609in}}%
\pgfpathlineto{\pgfqpoint{4.052047in}{1.857607in}}%
\pgfpathlineto{\pgfqpoint{4.055808in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{4.063327in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{4.067086in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{4.070847in}{1.850143in}}%
\pgfpathlineto{\pgfqpoint{4.074607in}{1.847337in}}%
\pgfpathlineto{\pgfqpoint{4.078366in}{1.841754in}}%
\pgfpathlineto{\pgfqpoint{4.082127in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{4.089648in}{1.812307in}}%
\pgfpathlineto{\pgfqpoint{4.093406in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{4.097163in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{4.100925in}{1.760712in}}%
\pgfpathlineto{\pgfqpoint{4.104685in}{1.757944in}}%
\pgfpathlineto{\pgfqpoint{4.108446in}{1.750334in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{4.115965in}{1.742678in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{1.730832in}}%
\pgfpathlineto{\pgfqpoint{4.123486in}{1.714406in}}%
\pgfpathlineto{\pgfqpoint{4.127246in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{4.131007in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{4.134767in}{1.707815in}}%
\pgfpathlineto{\pgfqpoint{4.138526in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{4.142287in}{1.689690in}}%
\pgfpathlineto{\pgfqpoint{4.146047in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{4.153567in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{4.157328in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{4.161087in}{1.674329in}}%
\pgfpathlineto{\pgfqpoint{4.164848in}{1.684638in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{1.679826in}}%
\pgfpathlineto{\pgfqpoint{4.176128in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{4.179886in}{1.682371in}}%
\pgfpathlineto{\pgfqpoint{4.183647in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{4.187407in}{1.675170in}}%
\pgfpathlineto{\pgfqpoint{4.191167in}{1.674588in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{4.198688in}{1.677687in}}%
\pgfpathlineto{\pgfqpoint{4.202447in}{1.670517in}}%
\pgfpathlineto{\pgfqpoint{4.206207in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{4.209969in}{1.675184in}}%
\pgfpathlineto{\pgfqpoint{4.213728in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{1.690296in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{1.690254in}}%
\pgfpathlineto{\pgfqpoint{4.225009in}{1.689438in}}%
\pgfpathlineto{\pgfqpoint{4.228769in}{1.694662in}}%
\pgfpathlineto{\pgfqpoint{4.232529in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{4.240049in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{4.243809in}{1.659864in}}%
\pgfpathlineto{\pgfqpoint{4.247565in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{4.251327in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{4.255088in}{1.640186in}}%
\pgfpathlineto{\pgfqpoint{4.258849in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{4.262609in}{1.632754in}}%
\pgfpathlineto{\pgfqpoint{4.266368in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{4.270128in}{1.628965in}}%
\pgfpathlineto{\pgfqpoint{4.273889in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{4.277649in}{1.621603in}}%
\pgfpathlineto{\pgfqpoint{4.281409in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{4.285170in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{4.292689in}{1.618196in}}%
\pgfpathlineto{\pgfqpoint{4.296448in}{1.626734in}}%
\pgfpathlineto{\pgfqpoint{4.300210in}{1.628495in}}%
\pgfpathlineto{\pgfqpoint{4.307730in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{4.311489in}{1.639621in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.644450in}}%
\pgfpathlineto{\pgfqpoint{4.322766in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{4.330288in}{1.646440in}}%
\pgfpathlineto{\pgfqpoint{4.334049in}{1.643088in}}%
\pgfpathlineto{\pgfqpoint{4.337809in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{4.341568in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{4.345330in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{4.349090in}{1.645686in}}%
\pgfpathlineto{\pgfqpoint{4.352849in}{1.652124in}}%
\pgfpathlineto{\pgfqpoint{4.356610in}{1.655470in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{1.655376in}}%
\pgfpathlineto{\pgfqpoint{4.364130in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{4.367891in}{1.661935in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{4.382931in}{1.671786in}}%
\pgfpathlineto{\pgfqpoint{4.386691in}{1.673736in}}%
\pgfpathlineto{\pgfqpoint{4.390452in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{4.394212in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{4.397967in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{4.401731in}{1.684236in}}%
\pgfpathlineto{\pgfqpoint{4.405489in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{4.409251in}{1.692621in}}%
\pgfpathlineto{\pgfqpoint{4.413011in}{1.696261in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{1.702434in}}%
\pgfpathlineto{\pgfqpoint{4.420531in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{4.424291in}{1.708777in}}%
\pgfpathlineto{\pgfqpoint{4.428051in}{1.706718in}}%
\pgfpathlineto{\pgfqpoint{4.439331in}{1.705224in}}%
\pgfpathlineto{\pgfqpoint{4.443091in}{1.706175in}}%
\pgfpathlineto{\pgfqpoint{4.446851in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{4.450612in}{1.691637in}}%
\pgfpathlineto{\pgfqpoint{4.458132in}{1.677507in}}%
\pgfpathlineto{\pgfqpoint{4.465652in}{1.678157in}}%
\pgfpathlineto{\pgfqpoint{4.469413in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{4.473168in}{1.654484in}}%
\pgfpathlineto{\pgfqpoint{4.476930in}{1.640004in}}%
\pgfpathlineto{\pgfqpoint{4.488211in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{4.495731in}{1.602859in}}%
\pgfpathlineto{\pgfqpoint{4.499491in}{1.591745in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{1.577311in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{4.510772in}{1.577752in}}%
\pgfpathlineto{\pgfqpoint{4.514531in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{4.518293in}{1.596393in}}%
\pgfpathlineto{\pgfqpoint{4.522052in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{1.593446in}}%
\pgfpathlineto{\pgfqpoint{4.529573in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{4.533333in}{1.562087in}}%
\pgfpathlineto{\pgfqpoint{4.537093in}{1.563880in}}%
\pgfpathlineto{\pgfqpoint{4.540853in}{1.566759in}}%
\pgfpathlineto{\pgfqpoint{4.544613in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{4.548369in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{4.552131in}{1.588175in}}%
\pgfpathlineto{\pgfqpoint{4.555892in}{1.578608in}}%
\pgfpathlineto{\pgfqpoint{4.559653in}{1.564978in}}%
\pgfpathlineto{\pgfqpoint{4.563413in}{1.562921in}}%
\pgfpathlineto{\pgfqpoint{4.567174in}{1.569409in}}%
\pgfpathlineto{\pgfqpoint{4.570934in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{1.572642in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{4.578453in}{1.569135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804135in}{0.668839in}}{\pgfqpoint{3.954048in}{1.246426in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988034in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{0.991580in}{1.675959in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{1.675057in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{1.003197in}{1.679637in}}%
\pgfpathlineto{\pgfqpoint{1.017764in}{1.663098in}}%
\pgfpathlineto{\pgfqpoint{1.022020in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{1.027929in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{1.033534in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{1.675217in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{1.670942in}}%
\pgfpathlineto{\pgfqpoint{1.052108in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{1.056619in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{1.061294in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.691193in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{1.681058in}}%
\pgfpathlineto{\pgfqpoint{1.074967in}{1.673596in}}%
\pgfpathlineto{\pgfqpoint{1.079031in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.082991in}{1.663325in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.660494in}}%
\pgfpathlineto{\pgfqpoint{1.090048in}{1.657122in}}%
\pgfpathlineto{\pgfqpoint{1.093321in}{1.654704in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{1.643790in}}%
\pgfpathlineto{\pgfqpoint{1.101789in}{1.642756in}}%
\pgfpathlineto{\pgfqpoint{1.104788in}{1.644865in}}%
\pgfpathlineto{\pgfqpoint{1.107840in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{1.110789in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{1.113660in}{1.637329in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.631881in}}%
\pgfpathlineto{\pgfqpoint{1.119134in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{1.134730in}{1.648294in}}%
\pgfpathlineto{\pgfqpoint{1.138455in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{1.646203in}}%
\pgfpathlineto{\pgfqpoint{1.145343in}{1.642514in}}%
\pgfpathlineto{\pgfqpoint{1.148364in}{1.642535in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{1.644233in}}%
\pgfpathlineto{\pgfqpoint{1.154296in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{1.157340in}{1.640611in}}%
\pgfpathlineto{\pgfqpoint{1.160234in}{1.647206in}}%
\pgfpathlineto{\pgfqpoint{1.166008in}{1.647154in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{1.616997in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{1.179826in}{1.617623in}}%
\pgfpathlineto{\pgfqpoint{1.181680in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{1.188381in}{1.606649in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{1.606532in}}%
\pgfpathlineto{\pgfqpoint{1.193377in}{1.610868in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{1.196709in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{1.197871in}{1.613706in}}%
\pgfpathlineto{\pgfqpoint{1.199122in}{1.613453in}}%
\pgfpathlineto{\pgfqpoint{1.200394in}{1.615839in}}%
\pgfpathlineto{\pgfqpoint{1.201571in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.202695in}{1.616513in}}%
\pgfpathlineto{\pgfqpoint{1.203808in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{1.205912in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{1.206871in}{1.617209in}}%
\pgfpathlineto{\pgfqpoint{1.207945in}{1.616138in}}%
\pgfpathlineto{\pgfqpoint{1.209019in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{1.616763in}}%
\pgfpathlineto{\pgfqpoint{1.211368in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{1.591840in}}%
\pgfpathlineto{\pgfqpoint{1.219580in}{1.591189in}}%
\pgfpathlineto{\pgfqpoint{1.221496in}{1.598920in}}%
\pgfpathlineto{\pgfqpoint{1.223473in}{1.610307in}}%
\pgfpathlineto{\pgfqpoint{1.225567in}{1.609204in}}%
\pgfpathlineto{\pgfqpoint{1.227602in}{1.606767in}}%
\pgfpathlineto{\pgfqpoint{1.230186in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{1.232840in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{1.234947in}{1.633270in}}%
\pgfpathlineto{\pgfqpoint{1.237231in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{1.243597in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{1.245150in}{1.596974in}}%
\pgfpathlineto{\pgfqpoint{1.247194in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{1.585873in}}%
\pgfpathlineto{\pgfqpoint{1.255523in}{1.581855in}}%
\pgfpathlineto{\pgfqpoint{1.257615in}{1.581592in}}%
\pgfpathlineto{\pgfqpoint{1.259511in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{1.592399in}}%
\pgfpathlineto{\pgfqpoint{1.265602in}{1.588501in}}%
\pgfpathlineto{\pgfqpoint{1.267762in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{1.272086in}{1.585587in}}%
\pgfpathlineto{\pgfqpoint{1.276896in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{1.279801in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{1.282900in}{1.553267in}}%
\pgfpathlineto{\pgfqpoint{1.286078in}{1.549233in}}%
\pgfpathlineto{\pgfqpoint{1.289263in}{1.562155in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{1.295393in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{1.298163in}{1.560942in}}%
\pgfpathlineto{\pgfqpoint{1.300585in}{1.549491in}}%
\pgfpathlineto{\pgfqpoint{1.303177in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{1.305821in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{1.308602in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{1.311660in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.318578in}{1.431083in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{1.326009in}{1.411393in}}%
\pgfpathlineto{\pgfqpoint{1.329331in}{1.386971in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{1.373261in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{1.337173in}}%
\pgfpathlineto{\pgfqpoint{1.339316in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{1.301481in}}%
\pgfpathlineto{\pgfqpoint{1.346423in}{1.287621in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{1.284003in}}%
\pgfpathlineto{\pgfqpoint{1.353004in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.356074in}{1.294328in}}%
\pgfpathlineto{\pgfqpoint{1.358939in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{1.361774in}{1.292811in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{1.370322in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{1.373209in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{1.376142in}{1.298915in}}%
\pgfpathlineto{\pgfqpoint{1.381952in}{1.316868in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{1.317783in}}%
\pgfpathlineto{\pgfqpoint{1.392242in}{1.312258in}}%
\pgfpathlineto{\pgfqpoint{1.394448in}{1.309344in}}%
\pgfpathlineto{\pgfqpoint{1.399044in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{1.404240in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.407108in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.295341in}}%
\pgfpathlineto{\pgfqpoint{1.412599in}{1.295455in}}%
\pgfpathlineto{\pgfqpoint{1.415158in}{1.298465in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{1.420396in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{1.425436in}{1.303152in}}%
\pgfpathlineto{\pgfqpoint{1.427662in}{1.305079in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{1.302435in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{1.317815in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{1.317053in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.440906in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{1.443367in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{1.445906in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.451159in}{1.303976in}}%
\pgfpathlineto{\pgfqpoint{1.453634in}{1.308626in}}%
\pgfpathlineto{\pgfqpoint{1.456042in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{1.458395in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.325974in}}%
\pgfpathlineto{\pgfqpoint{1.463032in}{1.329659in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.469587in}{1.343446in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.347368in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.475937in}{1.347041in}}%
\pgfpathlineto{\pgfqpoint{1.478135in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{1.480252in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{1.482254in}{1.352273in}}%
\pgfpathlineto{\pgfqpoint{1.487600in}{1.372332in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.384610in}}%
\pgfpathlineto{\pgfqpoint{1.491088in}{1.385577in}}%
\pgfpathlineto{\pgfqpoint{1.494663in}{1.403102in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{1.500615in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{1.502622in}{1.441802in}}%
\pgfpathlineto{\pgfqpoint{1.504695in}{1.449559in}}%
\pgfpathlineto{\pgfqpoint{1.507064in}{1.464641in}}%
\pgfpathlineto{\pgfqpoint{1.509580in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.516966in}{1.511490in}}%
\pgfpathlineto{\pgfqpoint{1.519565in}{1.520508in}}%
\pgfpathlineto{\pgfqpoint{1.522239in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.527423in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{1.532786in}{1.537082in}}%
\pgfpathlineto{\pgfqpoint{1.535583in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.537417in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{1.536073in}}%
\pgfpathlineto{\pgfqpoint{1.546952in}{1.531903in}}%
\pgfpathlineto{\pgfqpoint{1.549651in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{1.552240in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{1.554807in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{1.559911in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.562513in}{1.503982in}}%
\pgfpathlineto{\pgfqpoint{1.565159in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{1.567838in}{1.502013in}}%
\pgfpathlineto{\pgfqpoint{1.570478in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{1.573018in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{1.575443in}{1.497801in}}%
\pgfpathlineto{\pgfqpoint{1.577768in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{1.579964in}{1.496008in}}%
\pgfpathlineto{\pgfqpoint{1.581996in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{1.584133in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{1.588266in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{1.594453in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{1.598308in}{1.487743in}}%
\pgfpathlineto{\pgfqpoint{1.600144in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{1.602016in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{1.603825in}{1.487296in}}%
\pgfpathlineto{\pgfqpoint{1.605582in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{1.607249in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{1.610571in}{1.482549in}}%
\pgfpathlineto{\pgfqpoint{1.613809in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.479122in}}%
\pgfpathlineto{\pgfqpoint{1.616839in}{1.477278in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{1.622594in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{1.624031in}{1.476049in}}%
\pgfpathlineto{\pgfqpoint{1.625444in}{1.473578in}}%
\pgfpathlineto{\pgfqpoint{1.628326in}{1.472912in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{1.471760in}}%
\pgfpathlineto{\pgfqpoint{1.631197in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{1.633963in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{1.635384in}{1.464834in}}%
\pgfpathlineto{\pgfqpoint{1.636752in}{1.461600in}}%
\pgfpathlineto{\pgfqpoint{1.639494in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{1.643408in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.644679in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{1.646017in}{1.458571in}}%
\pgfpathlineto{\pgfqpoint{1.647293in}{1.453728in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{1.451336in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{1.657670in}{1.445991in}}%
\pgfpathlineto{\pgfqpoint{1.658940in}{1.447813in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{1.661511in}{1.447723in}}%
\pgfpathlineto{\pgfqpoint{1.662812in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{1.444964in}}%
\pgfpathlineto{\pgfqpoint{1.667831in}{1.456558in}}%
\pgfpathlineto{\pgfqpoint{1.669051in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{1.670237in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{1.671414in}{1.458968in}}%
\pgfpathlineto{\pgfqpoint{1.672605in}{1.458871in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{1.469877in}}%
\pgfpathlineto{\pgfqpoint{1.676021in}{1.471174in}}%
\pgfpathlineto{\pgfqpoint{1.677126in}{1.477224in}}%
\pgfpathlineto{\pgfqpoint{1.679220in}{1.477720in}}%
\pgfpathlineto{\pgfqpoint{1.680248in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{1.681270in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{1.682344in}{1.470273in}}%
\pgfpathlineto{\pgfqpoint{1.683441in}{1.470656in}}%
\pgfpathlineto{\pgfqpoint{1.685752in}{1.460995in}}%
\pgfpathlineto{\pgfqpoint{1.686841in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{1.687936in}{1.460591in}}%
\pgfpathlineto{\pgfqpoint{1.690397in}{1.460273in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{1.694734in}{1.459966in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{1.459028in}}%
\pgfpathlineto{\pgfqpoint{1.699083in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.702067in}{1.445192in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.447136in}}%
\pgfpathlineto{\pgfqpoint{1.706363in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{1.714266in}{1.436899in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{1.717877in}{1.433085in}}%
\pgfpathlineto{\pgfqpoint{1.719039in}{1.428051in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{1.724736in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{1.725795in}{1.422828in}}%
\pgfpathlineto{\pgfqpoint{1.726841in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{1.728852in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{1.729873in}{1.419283in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{1.417211in}}%
\pgfpathlineto{\pgfqpoint{1.732112in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{1.733452in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.734928in}{1.411786in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{1.737780in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{1.739133in}{1.408210in}}%
\pgfpathlineto{\pgfqpoint{1.740506in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{1.741863in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{1.744523in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{1.747067in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{1.393117in}}%
\pgfpathlineto{\pgfqpoint{1.751882in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{1.754179in}{1.386459in}}%
\pgfpathlineto{\pgfqpoint{1.755310in}{1.386851in}}%
\pgfpathlineto{\pgfqpoint{1.756490in}{1.386502in}}%
\pgfpathlineto{\pgfqpoint{1.757666in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{1.385740in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{1.388599in}}%
\pgfpathlineto{\pgfqpoint{1.761280in}{1.388452in}}%
\pgfpathlineto{\pgfqpoint{1.762469in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{1.763665in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{1.764853in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.393226in}}%
\pgfpathlineto{\pgfqpoint{1.769582in}{1.386324in}}%
\pgfpathlineto{\pgfqpoint{1.770725in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.772958in}{1.382853in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{1.775117in}{1.389126in}}%
\pgfpathlineto{\pgfqpoint{1.776187in}{1.390187in}}%
\pgfpathlineto{\pgfqpoint{1.777250in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.778307in}{1.387226in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{1.388846in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{1.782431in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{1.783410in}{1.388648in}}%
\pgfpathlineto{\pgfqpoint{1.784389in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{1.387610in}}%
\pgfpathlineto{\pgfqpoint{1.786264in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{1.788246in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{1.790485in}{1.387619in}}%
\pgfpathlineto{\pgfqpoint{1.791759in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.388156in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{1.795449in}{1.387781in}}%
\pgfpathlineto{\pgfqpoint{1.796641in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{1.797807in}{1.384730in}}%
\pgfpathlineto{\pgfqpoint{1.798954in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{1.378360in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{1.378010in}}%
\pgfpathlineto{\pgfqpoint{1.802301in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{1.805548in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{1.806606in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.810753in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{1.811802in}{1.359911in}}%
\pgfpathlineto{\pgfqpoint{1.812865in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{1.813894in}{1.362211in}}%
\pgfpathlineto{\pgfqpoint{1.814924in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{1.817973in}{1.355025in}}%
\pgfpathlineto{\pgfqpoint{1.818986in}{1.354647in}}%
\pgfpathlineto{\pgfqpoint{1.820017in}{1.355645in}}%
\pgfpathlineto{\pgfqpoint{1.822068in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{1.823092in}{1.355286in}}%
\pgfpathlineto{\pgfqpoint{1.825109in}{1.356434in}}%
\pgfpathlineto{\pgfqpoint{1.826114in}{1.358002in}}%
\pgfpathlineto{\pgfqpoint{1.828161in}{1.354682in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{1.830262in}{1.355274in}}%
\pgfpathlineto{\pgfqpoint{1.831294in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{1.833340in}{1.353017in}}%
\pgfpathlineto{\pgfqpoint{1.834374in}{1.354130in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{1.357407in}}%
\pgfpathlineto{\pgfqpoint{1.836468in}{1.357468in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{1.359637in}}%
\pgfpathlineto{\pgfqpoint{1.838528in}{1.357911in}}%
\pgfpathlineto{\pgfqpoint{1.839555in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{1.356059in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{1.355322in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{1.843742in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.352220in}}%
\pgfpathlineto{\pgfqpoint{1.847376in}{1.353117in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{1.849819in}{1.350775in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.347511in}}%
\pgfpathlineto{\pgfqpoint{1.853279in}{1.347024in}}%
\pgfpathlineto{\pgfqpoint{1.855554in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{1.856708in}{1.341928in}}%
\pgfpathlineto{\pgfqpoint{1.857880in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{1.860128in}{1.335436in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.326008in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{1.326255in}}%
\pgfpathlineto{\pgfqpoint{1.867739in}{1.323936in}}%
\pgfpathlineto{\pgfqpoint{1.869902in}{1.316518in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{1.873237in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{1.874406in}{1.319791in}}%
\pgfpathlineto{\pgfqpoint{1.875560in}{1.322026in}}%
\pgfpathlineto{\pgfqpoint{1.876714in}{1.321644in}}%
\pgfpathlineto{\pgfqpoint{1.879010in}{1.317796in}}%
\pgfpathlineto{\pgfqpoint{1.880131in}{1.317535in}}%
\pgfpathlineto{\pgfqpoint{1.881253in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{1.314137in}}%
\pgfpathlineto{\pgfqpoint{1.883393in}{1.311538in}}%
\pgfpathlineto{\pgfqpoint{1.884456in}{1.311802in}}%
\pgfpathlineto{\pgfqpoint{1.885483in}{1.307793in}}%
\pgfpathlineto{\pgfqpoint{1.889538in}{1.302985in}}%
\pgfpathlineto{\pgfqpoint{1.891489in}{1.304708in}}%
\pgfpathlineto{\pgfqpoint{1.892427in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{1.893366in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{1.895283in}{1.305978in}}%
\pgfpathlineto{\pgfqpoint{1.898610in}{1.298981in}}%
\pgfpathlineto{\pgfqpoint{1.900914in}{1.296086in}}%
\pgfpathlineto{\pgfqpoint{1.902053in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{1.903204in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{1.283425in}}%
\pgfpathlineto{\pgfqpoint{1.908906in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{1.910018in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{1.911117in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{1.912207in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{1.913304in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{1.914364in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{1.915424in}{1.274052in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{1.917543in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{1.918559in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{1.274539in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.273075in}}%
\pgfpathlineto{\pgfqpoint{1.922627in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{1.924617in}{1.259132in}}%
\pgfpathlineto{\pgfqpoint{1.925585in}{1.257749in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{1.929423in}{1.252365in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.934068in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{1.935817in}{1.240132in}}%
\pgfpathlineto{\pgfqpoint{1.952587in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{1.953633in}{1.183169in}}%
\pgfpathlineto{\pgfqpoint{1.955735in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{1.958782in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{1.965685in}{1.149770in}}%
\pgfpathlineto{\pgfqpoint{1.966644in}{1.150437in}}%
\pgfpathlineto{\pgfqpoint{1.971382in}{1.134683in}}%
\pgfpathlineto{\pgfqpoint{1.972323in}{1.132683in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{1.114236in}}%
\pgfpathlineto{\pgfqpoint{1.979609in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.988182in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{1.990777in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{1.991693in}{1.065939in}}%
\pgfpathlineto{\pgfqpoint{1.992652in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{1.998578in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{2.001466in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{2.002458in}{1.047644in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{2.008623in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{2.010600in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{2.012573in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{2.015482in}{1.014028in}}%
\pgfpathlineto{\pgfqpoint{2.020162in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{2.021075in}{0.987591in}}%
\pgfpathlineto{\pgfqpoint{2.021987in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{2.022901in}{0.981766in}}%
\pgfpathlineto{\pgfqpoint{2.023819in}{0.981142in}}%
\pgfpathlineto{\pgfqpoint{2.025624in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{2.026518in}{0.977249in}}%
\pgfpathlineto{\pgfqpoint{2.027413in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{2.028282in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{2.029142in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{2.030854in}{0.981914in}}%
\pgfpathlineto{\pgfqpoint{2.031690in}{0.982803in}}%
\pgfpathlineto{\pgfqpoint{2.032523in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.990240in}}%
\pgfpathlineto{\pgfqpoint{2.035956in}{1.002106in}}%
\pgfpathlineto{\pgfqpoint{2.037707in}{1.010097in}}%
\pgfpathlineto{\pgfqpoint{2.039494in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{2.040417in}{1.017460in}}%
\pgfpathlineto{\pgfqpoint{2.041387in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{2.042420in}{1.016769in}}%
\pgfpathlineto{\pgfqpoint{2.043539in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{2.044732in}{1.021579in}}%
\pgfpathlineto{\pgfqpoint{2.045977in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{2.048568in}{1.024873in}}%
\pgfpathlineto{\pgfqpoint{2.049879in}{1.025926in}}%
\pgfpathlineto{\pgfqpoint{2.051177in}{1.025755in}}%
\pgfpathlineto{\pgfqpoint{2.052497in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{2.055075in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{2.057670in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{2.060261in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{2.062852in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{2.065388in}{1.033850in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{2.067875in}{1.036324in}}%
\pgfpathlineto{\pgfqpoint{2.069118in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{2.072794in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{2.075207in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{2.077608in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{2.080048in}{1.054058in}}%
\pgfpathlineto{\pgfqpoint{2.081255in}{1.057414in}}%
\pgfpathlineto{\pgfqpoint{2.082449in}{1.056588in}}%
\pgfpathlineto{\pgfqpoint{2.083612in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{2.085919in}{1.064260in}}%
\pgfpathlineto{\pgfqpoint{2.087056in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{1.060463in}}%
\pgfpathlineto{\pgfqpoint{2.090515in}{1.060926in}}%
\pgfpathlineto{\pgfqpoint{2.092741in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{2.093853in}{1.072969in}}%
\pgfpathlineto{\pgfqpoint{2.096115in}{1.082858in}}%
\pgfpathlineto{\pgfqpoint{2.097286in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{2.100987in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{2.102205in}{1.096211in}}%
\pgfpathlineto{\pgfqpoint{2.104469in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{2.106701in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.122245in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{1.126952in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{1.130608in}}%
\pgfpathlineto{\pgfqpoint{2.113239in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{2.114306in}{1.133866in}}%
\pgfpathlineto{\pgfqpoint{2.116547in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{2.117688in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{2.119998in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{2.122466in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{2.126184in}{1.153009in}}%
\pgfpathlineto{\pgfqpoint{2.127398in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{1.156299in}}%
\pgfpathlineto{\pgfqpoint{2.129734in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{2.134240in}{1.161760in}}%
\pgfpathlineto{\pgfqpoint{2.136395in}{1.167064in}}%
\pgfpathlineto{\pgfqpoint{2.138553in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{2.139631in}{1.167259in}}%
\pgfpathlineto{\pgfqpoint{2.140698in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.164726in}}%
\pgfpathlineto{\pgfqpoint{2.142850in}{1.167105in}}%
\pgfpathlineto{\pgfqpoint{2.143947in}{1.160048in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{1.159744in}}%
\pgfpathlineto{\pgfqpoint{2.146328in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{2.150305in}{1.144127in}}%
\pgfpathlineto{\pgfqpoint{2.152989in}{1.137416in}}%
\pgfpathlineto{\pgfqpoint{2.154326in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{2.155658in}{1.130008in}}%
\pgfpathlineto{\pgfqpoint{2.160739in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{2.162016in}{1.114018in}}%
\pgfpathlineto{\pgfqpoint{2.163258in}{1.114840in}}%
\pgfpathlineto{\pgfqpoint{2.164470in}{1.114344in}}%
\pgfpathlineto{\pgfqpoint{2.165680in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{2.168039in}{1.121163in}}%
\pgfpathlineto{\pgfqpoint{2.170358in}{1.120742in}}%
\pgfpathlineto{\pgfqpoint{2.171542in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{2.172784in}{1.118673in}}%
\pgfpathlineto{\pgfqpoint{2.174050in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{2.175423in}{1.116016in}}%
\pgfpathlineto{\pgfqpoint{2.176919in}{1.117622in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.116712in}}%
\pgfpathlineto{\pgfqpoint{2.180134in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{2.181719in}{1.109223in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{2.184904in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{2.186597in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{2.188290in}{1.100421in}}%
\pgfpathlineto{\pgfqpoint{2.189892in}{1.092537in}}%
\pgfpathlineto{\pgfqpoint{2.192957in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{2.194389in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{2.195696in}{1.096682in}}%
\pgfpathlineto{\pgfqpoint{2.199403in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{2.200733in}{1.092401in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{1.091485in}}%
\pgfpathlineto{\pgfqpoint{2.203878in}{1.091328in}}%
\pgfpathlineto{\pgfqpoint{2.206574in}{1.090020in}}%
\pgfpathlineto{\pgfqpoint{2.209346in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{2.212085in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{2.214756in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{2.222735in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{2.225577in}{1.106507in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{2.231292in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{2.237107in}{1.110219in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{1.114885in}}%
\pgfpathlineto{\pgfqpoint{2.247849in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{2.259574in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{2.263579in}{1.128907in}}%
\pgfpathlineto{\pgfqpoint{2.267468in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{2.271288in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{2.278803in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{2.282419in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{2.285881in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{2.289096in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.292238in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{2.295281in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{2.298160in}{1.109868in}}%
\pgfpathlineto{\pgfqpoint{2.300926in}{1.111253in}}%
\pgfpathlineto{\pgfqpoint{2.303535in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{2.305984in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{2.310482in}{1.093202in}}%
\pgfpathlineto{\pgfqpoint{2.314509in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{2.316217in}{1.084168in}}%
\pgfpathlineto{\pgfqpoint{2.317851in}{1.084577in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{1.077746in}}%
\pgfpathlineto{\pgfqpoint{2.320959in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{2.322437in}{1.071977in}}%
\pgfpathlineto{\pgfqpoint{2.324019in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{2.325840in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{2.327722in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{2.331671in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.333633in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{2.338735in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{2.340347in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.028887in}}%
\pgfpathlineto{\pgfqpoint{2.343357in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{2.344824in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{2.349527in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{2.351071in}{1.002599in}}%
\pgfpathlineto{\pgfqpoint{2.352423in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{2.359644in}{0.966168in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{0.958463in}}%
\pgfpathlineto{\pgfqpoint{2.362965in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{2.366133in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{0.953151in}}%
\pgfpathlineto{\pgfqpoint{2.370103in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{2.371044in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{0.944707in}}%
\pgfpathlineto{\pgfqpoint{2.373004in}{0.939956in}}%
\pgfpathlineto{\pgfqpoint{2.373948in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.374909in}{0.938298in}}%
\pgfpathlineto{\pgfqpoint{2.375901in}{0.935929in}}%
\pgfpathlineto{\pgfqpoint{2.376890in}{0.935634in}}%
\pgfpathlineto{\pgfqpoint{2.377892in}{0.937361in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{2.381082in}{0.930364in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{2.388708in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{2.390140in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{2.391611in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{2.393173in}{0.922387in}}%
\pgfpathlineto{\pgfqpoint{2.394718in}{0.921547in}}%
\pgfpathlineto{\pgfqpoint{2.396179in}{0.914483in}}%
\pgfpathlineto{\pgfqpoint{2.397628in}{0.912691in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{2.401818in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{2.412459in}{0.954909in}}%
\pgfpathlineto{\pgfqpoint{2.416269in}{0.977801in}}%
\pgfpathlineto{\pgfqpoint{2.418767in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{2.421419in}{0.996013in}}%
\pgfpathlineto{\pgfqpoint{2.422749in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.002143in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{2.428274in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{2.431089in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{2.432506in}{0.994421in}}%
\pgfpathlineto{\pgfqpoint{2.435434in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{2.436968in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{2.438520in}{1.006069in}}%
\pgfpathlineto{\pgfqpoint{2.441684in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{2.443279in}{1.007282in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{2.446399in}{1.004035in}}%
\pgfpathlineto{\pgfqpoint{2.449326in}{1.010968in}}%
\pgfpathlineto{\pgfqpoint{2.450721in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{2.453855in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.455353in}{1.015341in}}%
\pgfpathlineto{\pgfqpoint{2.457068in}{1.016700in}}%
\pgfpathlineto{\pgfqpoint{2.458721in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{1.015777in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{2.466917in}{1.020297in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{2.473703in}{1.012659in}}%
\pgfpathlineto{\pgfqpoint{2.476306in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{2.477636in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{2.478959in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{2.480474in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{2.481932in}{1.015467in}}%
\pgfpathlineto{\pgfqpoint{2.483557in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{2.485244in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{2.487025in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{2.490823in}{1.016163in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{1.019535in}}%
\pgfpathlineto{\pgfqpoint{2.494667in}{1.020122in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{1.023046in}}%
\pgfpathlineto{\pgfqpoint{2.500489in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{2.504186in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{2.507699in}{1.022141in}}%
\pgfpathlineto{\pgfqpoint{2.509316in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{1.025710in}}%
\pgfpathlineto{\pgfqpoint{2.513982in}{1.022214in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.021996in}}%
\pgfpathlineto{\pgfqpoint{2.518571in}{1.017150in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{2.521713in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{2.523228in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{2.524719in}{1.008865in}}%
\pgfpathlineto{\pgfqpoint{2.527516in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{2.528919in}{1.005838in}}%
\pgfpathlineto{\pgfqpoint{2.532045in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{2.533758in}{0.997423in}}%
\pgfpathlineto{\pgfqpoint{2.535510in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{2.537391in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{2.541531in}{0.988061in}}%
\pgfpathlineto{\pgfqpoint{2.543765in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{2.546001in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{2.548198in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{2.550342in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{0.974785in}}%
\pgfpathlineto{\pgfqpoint{2.556494in}{0.974148in}}%
\pgfpathlineto{\pgfqpoint{2.558546in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{2.560598in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{2.564822in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{2.566957in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{2.569151in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{2.571340in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{2.573602in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{2.575836in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{2.578078in}{0.978434in}}%
\pgfpathlineto{\pgfqpoint{2.580295in}{0.977859in}}%
\pgfpathlineto{\pgfqpoint{2.582578in}{0.978612in}}%
\pgfpathlineto{\pgfqpoint{2.584976in}{0.976548in}}%
\pgfpathlineto{\pgfqpoint{2.587412in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{2.589783in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{2.592105in}{0.974712in}}%
\pgfpathlineto{\pgfqpoint{2.594441in}{0.973598in}}%
\pgfpathlineto{\pgfqpoint{2.596722in}{0.969877in}}%
\pgfpathlineto{\pgfqpoint{2.599041in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{2.601387in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{0.961623in}}%
\pgfpathlineto{\pgfqpoint{2.605953in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{2.608125in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{2.610248in}{0.969497in}}%
\pgfpathlineto{\pgfqpoint{2.612174in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{2.615755in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{2.619120in}{0.975919in}}%
\pgfpathlineto{\pgfqpoint{2.625411in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{2.626907in}{0.965628in}}%
\pgfpathlineto{\pgfqpoint{2.628413in}{0.961212in}}%
\pgfpathlineto{\pgfqpoint{2.629873in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{2.631307in}{0.963658in}}%
\pgfpathlineto{\pgfqpoint{2.637448in}{0.960764in}}%
\pgfpathlineto{\pgfqpoint{2.639022in}{0.961453in}}%
\pgfpathlineto{\pgfqpoint{2.640586in}{0.960844in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{0.955942in}}%
\pgfpathlineto{\pgfqpoint{2.645956in}{0.955608in}}%
\pgfpathlineto{\pgfqpoint{2.651736in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{2.653702in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{2.655536in}{0.940996in}}%
\pgfpathlineto{\pgfqpoint{2.657325in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{2.659065in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{0.933678in}}%
\pgfpathlineto{\pgfqpoint{2.664135in}{0.930897in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.926248in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{0.912032in}}%
\pgfpathlineto{\pgfqpoint{2.678306in}{0.902994in}}%
\pgfpathlineto{\pgfqpoint{2.680900in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{2.682157in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{2.688075in}{0.878910in}}%
\pgfpathlineto{\pgfqpoint{2.689252in}{0.878506in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{2.693956in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{2.696185in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{2.697284in}{0.893354in}}%
\pgfpathlineto{\pgfqpoint{2.698406in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{2.700669in}{0.895319in}}%
\pgfpathlineto{\pgfqpoint{2.701804in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{2.704136in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{2.706462in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{2.707648in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{2.708758in}{0.913250in}}%
\pgfpathlineto{\pgfqpoint{2.712124in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.713249in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{0.902443in}}%
\pgfpathlineto{\pgfqpoint{2.718046in}{0.899248in}}%
\pgfpathlineto{\pgfqpoint{2.719309in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{2.722086in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{2.723535in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{2.726423in}{0.887455in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{0.892682in}}%
\pgfpathlineto{\pgfqpoint{2.729075in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{0.891262in}}%
\pgfpathlineto{\pgfqpoint{2.731963in}{0.891121in}}%
\pgfpathlineto{\pgfqpoint{2.733438in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{0.890882in}}%
\pgfpathlineto{\pgfqpoint{2.736366in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{2.737789in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{2.739169in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{2.740483in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{2.741757in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{2.745573in}{0.899805in}}%
\pgfpathlineto{\pgfqpoint{2.746824in}{0.904358in}}%
\pgfpathlineto{\pgfqpoint{2.750641in}{0.906814in}}%
\pgfpathlineto{\pgfqpoint{2.753123in}{0.911984in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{2.755673in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{2.756989in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{2.758312in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{2.765140in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{2.766480in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{2.769171in}{0.955251in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.957663in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.961787in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{2.775168in}{0.964769in}}%
\pgfpathlineto{\pgfqpoint{2.778455in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{2.780044in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{2.781759in}{0.956344in}}%
\pgfpathlineto{\pgfqpoint{2.783401in}{0.952419in}}%
\pgfpathlineto{\pgfqpoint{2.786549in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{2.789811in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{2.796346in}{0.940246in}}%
\pgfpathlineto{\pgfqpoint{2.797991in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{2.799710in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{2.801451in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{2.803239in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{2.806869in}{0.945137in}}%
\pgfpathlineto{\pgfqpoint{2.812433in}{0.954768in}}%
\pgfpathlineto{\pgfqpoint{2.814262in}{0.955125in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{0.953964in}}%
\pgfpathlineto{\pgfqpoint{2.817924in}{0.951306in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{2.821490in}{0.951203in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{2.826302in}{0.955691in}}%
\pgfpathlineto{\pgfqpoint{2.828024in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{2.831674in}{0.958356in}}%
\pgfpathlineto{\pgfqpoint{2.835461in}{0.967472in}}%
\pgfpathlineto{\pgfqpoint{2.837550in}{0.966844in}}%
\pgfpathlineto{\pgfqpoint{2.841952in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{2.844120in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{2.846168in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{2.848089in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{2.850022in}{0.971642in}}%
\pgfpathlineto{\pgfqpoint{2.851794in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{2.853411in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{2.855041in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{2.856731in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{2.858456in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{2.860246in}{0.964134in}}%
\pgfpathlineto{\pgfqpoint{2.862135in}{0.962758in}}%
\pgfpathlineto{\pgfqpoint{2.864034in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{0.957947in}}%
\pgfpathlineto{\pgfqpoint{2.867663in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.962510in}}%
\pgfpathlineto{\pgfqpoint{2.870598in}{0.961417in}}%
\pgfpathlineto{\pgfqpoint{2.873804in}{0.963061in}}%
\pgfpathlineto{\pgfqpoint{2.875322in}{0.961583in}}%
\pgfpathlineto{\pgfqpoint{2.876741in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{2.878089in}{0.955633in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{2.880735in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{2.881988in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{2.883256in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{0.943643in}}%
\pgfpathlineto{\pgfqpoint{2.886927in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{2.889407in}{0.946674in}}%
\pgfpathlineto{\pgfqpoint{2.890619in}{0.945571in}}%
\pgfpathlineto{\pgfqpoint{2.891867in}{0.942819in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{2.894388in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{2.895637in}{0.941754in}}%
\pgfpathlineto{\pgfqpoint{2.898062in}{0.939176in}}%
\pgfpathlineto{\pgfqpoint{2.899279in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{2.900526in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{2.901795in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{2.903089in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{2.904392in}{0.948089in}}%
\pgfpathlineto{\pgfqpoint{2.907116in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{2.908447in}{0.945550in}}%
\pgfpathlineto{\pgfqpoint{2.909784in}{0.940429in}}%
\pgfpathlineto{\pgfqpoint{2.912428in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.944989in}}%
\pgfpathlineto{\pgfqpoint{2.917747in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.921948in}{0.941831in}}%
\pgfpathlineto{\pgfqpoint{2.923385in}{0.944839in}}%
\pgfpathlineto{\pgfqpoint{2.924795in}{0.942114in}}%
\pgfpathlineto{\pgfqpoint{2.926205in}{0.943977in}}%
\pgfpathlineto{\pgfqpoint{2.929201in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{2.930758in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{2.932308in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{2.933873in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{2.935506in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{2.937185in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{2.938806in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{2.940410in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{2.943671in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{2.945352in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{2.946989in}{0.928480in}}%
\pgfpathlineto{\pgfqpoint{2.948646in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{2.950344in}{0.925765in}}%
\pgfpathlineto{\pgfqpoint{2.952011in}{0.933529in}}%
\pgfpathlineto{\pgfqpoint{2.953636in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.955225in}{0.938319in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{0.937449in}}%
\pgfpathlineto{\pgfqpoint{2.958502in}{0.941738in}}%
\pgfpathlineto{\pgfqpoint{2.960240in}{0.940174in}}%
\pgfpathlineto{\pgfqpoint{2.962384in}{0.941313in}}%
\pgfpathlineto{\pgfqpoint{2.964522in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{2.966606in}{0.937702in}}%
\pgfpathlineto{\pgfqpoint{2.972158in}{0.923882in}}%
\pgfpathlineto{\pgfqpoint{2.975534in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{2.977222in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{2.978904in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{2.980479in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{2.984949in}{0.898554in}}%
\pgfpathlineto{\pgfqpoint{2.986427in}{0.899957in}}%
\pgfpathlineto{\pgfqpoint{2.987907in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{2.989374in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{2.992314in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{2.995192in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{2.996526in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{2.999263in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{3.000619in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{3.001986in}{0.894959in}}%
\pgfpathlineto{\pgfqpoint{3.003356in}{0.894465in}}%
\pgfpathlineto{\pgfqpoint{3.004754in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{3.006066in}{0.905568in}}%
\pgfpathlineto{\pgfqpoint{3.008729in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{3.010026in}{0.903405in}}%
\pgfpathlineto{\pgfqpoint{3.011345in}{0.905146in}}%
\pgfpathlineto{\pgfqpoint{3.013992in}{0.910922in}}%
\pgfpathlineto{\pgfqpoint{3.015282in}{0.909188in}}%
\pgfpathlineto{\pgfqpoint{3.016671in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{3.018089in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{3.019563in}{0.900798in}}%
\pgfpathlineto{\pgfqpoint{3.022462in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{3.023764in}{0.897861in}}%
\pgfpathlineto{\pgfqpoint{3.025206in}{0.897195in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{0.895500in}}%
\pgfpathlineto{\pgfqpoint{3.030776in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{3.032388in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{3.033989in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{3.035679in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{3.037353in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{3.039091in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{3.040862in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{3.042837in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{3.044918in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{3.047008in}{0.880662in}}%
\pgfpathlineto{\pgfqpoint{3.053381in}{0.863847in}}%
\pgfpathlineto{\pgfqpoint{3.055381in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{3.057347in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{3.059495in}{0.856160in}}%
\pgfpathlineto{\pgfqpoint{3.061711in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{3.066159in}{0.865534in}}%
\pgfpathlineto{\pgfqpoint{3.072499in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{3.074507in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{3.078535in}{0.839388in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{3.082409in}{0.846105in}}%
\pgfpathlineto{\pgfqpoint{3.084268in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{3.089520in}{0.850823in}}%
\pgfpathlineto{\pgfqpoint{3.091176in}{0.853175in}}%
\pgfpathlineto{\pgfqpoint{3.092802in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{3.095973in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{3.097569in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{3.099122in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{3.100625in}{0.859045in}}%
\pgfpathlineto{\pgfqpoint{3.104734in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{3.108481in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{3.111203in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{3.115072in}{0.853706in}}%
\pgfpathlineto{\pgfqpoint{3.116286in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{3.117447in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{3.120752in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{3.121801in}{0.852299in}}%
\pgfpathlineto{\pgfqpoint{3.122808in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{3.123783in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{3.124753in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{3.126717in}{0.858813in}}%
\pgfpathlineto{\pgfqpoint{3.127716in}{0.859078in}}%
\pgfpathlineto{\pgfqpoint{3.128748in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{3.132766in}{0.866960in}}%
\pgfpathlineto{\pgfqpoint{3.134530in}{0.866705in}}%
\pgfpathlineto{\pgfqpoint{3.136646in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{3.138712in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{3.142142in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{3.143588in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{3.145664in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{3.147821in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{3.149866in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{3.151936in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{3.155707in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{3.157449in}{0.791551in}}%
\pgfpathlineto{\pgfqpoint{3.159235in}{0.793691in}}%
\pgfpathlineto{\pgfqpoint{3.160939in}{0.793246in}}%
\pgfpathlineto{\pgfqpoint{3.162829in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{3.164593in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{3.168551in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{3.170442in}{0.795024in}}%
\pgfpathlineto{\pgfqpoint{3.174402in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{3.178318in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{3.180254in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{3.182140in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.184043in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{3.185779in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.800333in}}%
\pgfpathlineto{\pgfqpoint{3.191088in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{3.192782in}{0.790652in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{3.195850in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{3.197391in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{3.200597in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{3.202045in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{3.203575in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{3.205109in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{3.206660in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{3.209854in}{0.780806in}}%
\pgfpathlineto{\pgfqpoint{3.211333in}{0.785891in}}%
\pgfpathlineto{\pgfqpoint{3.214235in}{0.807679in}}%
\pgfpathlineto{\pgfqpoint{3.215705in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{3.217248in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{3.218721in}{0.788329in}}%
\pgfpathlineto{\pgfqpoint{3.220184in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{3.223048in}{0.759386in}}%
\pgfpathlineto{\pgfqpoint{3.224680in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{3.226508in}{0.771939in}}%
\pgfpathlineto{\pgfqpoint{3.228252in}{0.787399in}}%
\pgfpathlineto{\pgfqpoint{3.230067in}{0.798222in}}%
\pgfpathlineto{\pgfqpoint{3.232020in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{3.233923in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{3.235831in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{3.237797in}{0.798745in}}%
\pgfpathlineto{\pgfqpoint{3.239717in}{0.797949in}}%
\pgfpathlineto{\pgfqpoint{3.241804in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{3.243873in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{3.247723in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{3.249693in}{0.802577in}}%
\pgfpathlineto{\pgfqpoint{3.251604in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{3.253541in}{0.802506in}}%
\pgfpathlineto{\pgfqpoint{3.255400in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{3.257085in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{3.258833in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{3.260675in}{0.797272in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{3.264870in}{0.797000in}}%
\pgfpathlineto{\pgfqpoint{3.267148in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{3.269566in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{3.271881in}{0.805439in}}%
\pgfpathlineto{\pgfqpoint{3.278383in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{0.857743in}}%
\pgfpathlineto{\pgfqpoint{3.290251in}{0.861827in}}%
\pgfpathlineto{\pgfqpoint{3.292883in}{0.868305in}}%
\pgfpathlineto{\pgfqpoint{3.303391in}{0.882173in}}%
\pgfpathlineto{\pgfqpoint{3.308263in}{0.881627in}}%
\pgfpathlineto{\pgfqpoint{3.310508in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{3.314985in}{0.895048in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{3.319632in}{0.895710in}}%
\pgfpathlineto{\pgfqpoint{3.321886in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{3.324099in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{3.326441in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{3.328802in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{3.331087in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{3.333379in}{0.908174in}}%
\pgfpathlineto{\pgfqpoint{3.335612in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{0.907849in}}%
\pgfpathlineto{\pgfqpoint{3.340292in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{3.344977in}{0.897350in}}%
\pgfpathlineto{\pgfqpoint{3.347128in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{3.349258in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{3.351276in}{0.884978in}}%
\pgfpathlineto{\pgfqpoint{3.353338in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{3.355244in}{0.881227in}}%
\pgfpathlineto{\pgfqpoint{3.356989in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{3.358631in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{3.363078in}{0.867294in}}%
\pgfpathlineto{\pgfqpoint{3.364420in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{3.365804in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{3.367139in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{3.368421in}{0.869013in}}%
\pgfpathlineto{\pgfqpoint{3.370915in}{0.861909in}}%
\pgfpathlineto{\pgfqpoint{3.372128in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{3.373400in}{0.858883in}}%
\pgfpathlineto{\pgfqpoint{3.376046in}{0.861166in}}%
\pgfpathlineto{\pgfqpoint{3.377431in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{0.861712in}}%
\pgfpathlineto{\pgfqpoint{3.381495in}{0.854640in}}%
\pgfpathlineto{\pgfqpoint{3.383987in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{3.385157in}{0.846614in}}%
\pgfpathlineto{\pgfqpoint{3.386362in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{3.388566in}{0.848770in}}%
\pgfpathlineto{\pgfqpoint{3.389691in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{3.390801in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{3.391951in}{0.843515in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{3.394289in}{0.854064in}}%
\pgfpathlineto{\pgfqpoint{3.395406in}{0.855404in}}%
\pgfpathlineto{\pgfqpoint{3.396518in}{0.855377in}}%
\pgfpathlineto{\pgfqpoint{3.399892in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{3.400981in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{3.403108in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{3.406099in}{0.882155in}}%
\pgfpathlineto{\pgfqpoint{3.407008in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{3.411401in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{3.412308in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{3.414114in}{0.912923in}}%
\pgfpathlineto{\pgfqpoint{3.414988in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{3.416766in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{3.417682in}{0.922474in}}%
\pgfpathlineto{\pgfqpoint{3.418602in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{3.419536in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{3.420502in}{0.924607in}}%
\pgfpathlineto{\pgfqpoint{3.422493in}{0.935801in}}%
\pgfpathlineto{\pgfqpoint{3.423564in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{3.425741in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{3.427899in}{0.962449in}}%
\pgfpathlineto{\pgfqpoint{3.430094in}{0.970448in}}%
\pgfpathlineto{\pgfqpoint{3.431217in}{0.969542in}}%
\pgfpathlineto{\pgfqpoint{3.432393in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{3.433643in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{3.436375in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{0.969919in}}%
\pgfpathlineto{\pgfqpoint{3.440453in}{0.968878in}}%
\pgfpathlineto{\pgfqpoint{3.441765in}{0.971365in}}%
\pgfpathlineto{\pgfqpoint{3.443051in}{0.972582in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{3.446870in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{3.448194in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{3.449572in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{3.451032in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{3.452517in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{3.453958in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{3.457161in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{3.458839in}{0.986316in}}%
\pgfpathlineto{\pgfqpoint{3.460542in}{0.992416in}}%
\pgfpathlineto{\pgfqpoint{3.463947in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{3.465583in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{3.468828in}{0.986011in}}%
\pgfpathlineto{\pgfqpoint{3.470410in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{3.472064in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{3.473757in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{3.475484in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{3.477241in}{0.989056in}}%
\pgfpathlineto{\pgfqpoint{3.479030in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{3.486266in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{3.489921in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{3.491904in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{3.493900in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{3.496064in}{0.999785in}}%
\pgfpathlineto{\pgfqpoint{3.498355in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{3.500668in}{1.003191in}}%
\pgfpathlineto{\pgfqpoint{3.502980in}{1.003751in}}%
\pgfpathlineto{\pgfqpoint{3.505422in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{3.508002in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{3.513033in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{3.518234in}{1.024943in}}%
\pgfpathlineto{\pgfqpoint{3.520898in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{3.526179in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{3.528785in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{3.531310in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{3.533841in}{1.012467in}}%
\pgfpathlineto{\pgfqpoint{3.536476in}{1.009676in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.003303in}}%
\pgfpathlineto{\pgfqpoint{3.541615in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{3.544167in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{3.546655in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{3.548981in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{3.551334in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{3.553861in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{3.556385in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{3.558761in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{3.561015in}{0.985144in}}%
\pgfpathlineto{\pgfqpoint{3.563236in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{3.565407in}{0.978929in}}%
\pgfpathlineto{\pgfqpoint{3.567479in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{3.569496in}{0.977487in}}%
\pgfpathlineto{\pgfqpoint{3.571542in}{0.974613in}}%
\pgfpathlineto{\pgfqpoint{3.573571in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{3.575498in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{3.577353in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{3.579145in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{3.580895in}{0.969527in}}%
\pgfpathlineto{\pgfqpoint{3.584205in}{0.966208in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{3.590784in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{3.592464in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{3.597268in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{3.600651in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{3.602293in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{3.605368in}{0.937622in}}%
\pgfpathlineto{\pgfqpoint{3.606961in}{0.934363in}}%
\pgfpathlineto{\pgfqpoint{3.608498in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{3.610058in}{0.935864in}}%
\pgfpathlineto{\pgfqpoint{3.613398in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{3.615212in}{0.932373in}}%
\pgfpathlineto{\pgfqpoint{3.620474in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{3.622181in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{3.624021in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{3.627521in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{3.629164in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{3.630784in}{0.919181in}}%
\pgfpathlineto{\pgfqpoint{3.632337in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{3.633877in}{0.920853in}}%
\pgfpathlineto{\pgfqpoint{3.635450in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.636976in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{3.638529in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{3.640056in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{3.641591in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{3.643180in}{0.927965in}}%
\pgfpathlineto{\pgfqpoint{3.644791in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{3.646537in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{3.650283in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{3.654307in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{3.656334in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{3.658401in}{0.929766in}}%
\pgfpathlineto{\pgfqpoint{3.662506in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{0.935070in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{0.935888in}}%
\pgfpathlineto{\pgfqpoint{3.668412in}{0.935356in}}%
\pgfpathlineto{\pgfqpoint{3.673714in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{3.675594in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{3.679621in}{0.945262in}}%
\pgfpathlineto{\pgfqpoint{3.683706in}{0.941271in}}%
\pgfpathlineto{\pgfqpoint{3.685643in}{0.938801in}}%
\pgfpathlineto{\pgfqpoint{3.687630in}{0.938072in}}%
\pgfpathlineto{\pgfqpoint{3.689585in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{3.691673in}{0.930809in}}%
\pgfpathlineto{\pgfqpoint{3.693767in}{0.929417in}}%
\pgfpathlineto{\pgfqpoint{3.695846in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{3.697836in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{3.699681in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{3.701474in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{3.703261in}{0.927117in}}%
\pgfpathlineto{\pgfqpoint{3.705098in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.707009in}{0.932347in}}%
\pgfpathlineto{\pgfqpoint{3.709028in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{3.711091in}{0.928754in}}%
\pgfpathlineto{\pgfqpoint{3.713095in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{3.715030in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{3.716924in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{3.718836in}{0.940525in}}%
\pgfpathlineto{\pgfqpoint{3.722469in}{0.936840in}}%
\pgfpathlineto{\pgfqpoint{3.725899in}{0.941258in}}%
\pgfpathlineto{\pgfqpoint{3.727561in}{0.948186in}}%
\pgfpathlineto{\pgfqpoint{3.730695in}{0.953719in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{3.733781in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{3.735260in}{0.946464in}}%
\pgfpathlineto{\pgfqpoint{3.736721in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{3.738250in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{3.742736in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{3.744271in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{3.747447in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{3.749015in}{0.930818in}}%
\pgfpathlineto{\pgfqpoint{3.750671in}{0.930908in}}%
\pgfpathlineto{\pgfqpoint{3.752271in}{0.929023in}}%
\pgfpathlineto{\pgfqpoint{3.753859in}{0.923312in}}%
\pgfpathlineto{\pgfqpoint{3.755460in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{3.757016in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{3.758543in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{3.760074in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{3.761635in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{3.764715in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{3.766441in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{3.768071in}{0.919051in}}%
\pgfpathlineto{\pgfqpoint{3.769764in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{3.771596in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{3.773321in}{0.913528in}}%
\pgfpathlineto{\pgfqpoint{3.777957in}{0.909310in}}%
\pgfpathlineto{\pgfqpoint{3.779502in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{3.781215in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{3.784619in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{3.786247in}{0.905135in}}%
\pgfpathlineto{\pgfqpoint{3.790622in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{3.791970in}{0.885720in}}%
\pgfpathlineto{\pgfqpoint{3.793358in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{3.794778in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{3.796203in}{0.889817in}}%
\pgfpathlineto{\pgfqpoint{3.800673in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{3.805232in}{0.882149in}}%
\pgfpathlineto{\pgfqpoint{3.806720in}{0.881796in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{3.812971in}{0.891231in}}%
\pgfpathlineto{\pgfqpoint{3.817507in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{3.819024in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{3.824612in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{3.826681in}{0.898358in}}%
\pgfpathlineto{\pgfqpoint{3.828764in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{3.830791in}{0.889518in}}%
\pgfpathlineto{\pgfqpoint{3.832832in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{3.834906in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{3.836965in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{3.839299in}{0.907755in}}%
\pgfpathlineto{\pgfqpoint{3.841670in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{3.843969in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{3.846103in}{0.900056in}}%
\pgfpathlineto{\pgfqpoint{3.848025in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{3.853898in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{3.855729in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{3.857381in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{3.862701in}{0.912974in}}%
\pgfpathlineto{\pgfqpoint{3.864558in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{3.866609in}{0.908243in}}%
\pgfpathlineto{\pgfqpoint{3.868757in}{0.909614in}}%
\pgfpathlineto{\pgfqpoint{3.871122in}{0.912788in}}%
\pgfpathlineto{\pgfqpoint{3.873551in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{3.876087in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{3.878727in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{3.883941in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{3.886544in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{3.896404in}{0.948941in}}%
\pgfpathlineto{\pgfqpoint{3.898756in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{3.903242in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{3.907390in}{0.964297in}}%
\pgfpathlineto{\pgfqpoint{3.911527in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{3.913529in}{0.968017in}}%
\pgfpathlineto{\pgfqpoint{3.915458in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{3.919655in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{3.921828in}{0.975096in}}%
\pgfpathlineto{\pgfqpoint{3.926006in}{0.988568in}}%
\pgfpathlineto{\pgfqpoint{3.928050in}{0.994052in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{3.932451in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{3.934685in}{1.002388in}}%
\pgfpathlineto{\pgfqpoint{3.936865in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{3.941294in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{3.943523in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.945725in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{3.948042in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{3.950470in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{3.952942in}{1.002548in}}%
\pgfpathlineto{\pgfqpoint{3.955427in}{0.999386in}}%
\pgfpathlineto{\pgfqpoint{3.957926in}{1.000747in}}%
\pgfpathlineto{\pgfqpoint{3.960574in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{3.963272in}{1.005800in}}%
\pgfpathlineto{\pgfqpoint{3.965893in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{3.973753in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{3.976251in}{0.995279in}}%
\pgfpathlineto{\pgfqpoint{3.978717in}{0.990783in}}%
\pgfpathlineto{\pgfqpoint{3.981096in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{3.983492in}{0.985563in}}%
\pgfpathlineto{\pgfqpoint{3.985576in}{0.982582in}}%
\pgfpathlineto{\pgfqpoint{3.987765in}{0.980453in}}%
\pgfpathlineto{\pgfqpoint{3.989908in}{0.980774in}}%
\pgfpathlineto{\pgfqpoint{3.992359in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{3.997493in}{0.969670in}}%
\pgfpathlineto{\pgfqpoint{4.000076in}{0.968822in}}%
\pgfpathlineto{\pgfqpoint{4.002637in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{4.005135in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{4.007579in}{0.962074in}}%
\pgfpathlineto{\pgfqpoint{4.009881in}{0.966113in}}%
\pgfpathlineto{\pgfqpoint{4.012088in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{4.014238in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{4.018321in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{4.020387in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{4.022578in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{4.030453in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{4.033262in}{0.966892in}}%
\pgfpathlineto{\pgfqpoint{4.036260in}{0.982551in}}%
\pgfpathlineto{\pgfqpoint{4.039668in}{0.994211in}}%
\pgfpathlineto{\pgfqpoint{4.043289in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{4.046869in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{4.050282in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{4.053652in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{4.056613in}{0.980055in}}%
\pgfpathlineto{\pgfqpoint{4.058988in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{4.061889in}{0.947888in}}%
\pgfpathlineto{\pgfqpoint{4.065054in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{4.072568in}{0.943627in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{4.084178in}{0.910820in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{4.091976in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{4.095976in}{0.856423in}}%
\pgfpathlineto{\pgfqpoint{4.100044in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{4.104132in}{0.846715in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{4.111387in}{0.856286in}}%
\pgfpathlineto{\pgfqpoint{4.115124in}{0.853634in}}%
\pgfpathlineto{\pgfqpoint{4.118639in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{4.121867in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{4.124930in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{4.127800in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{4.130578in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{4.132973in}{0.812809in}}%
\pgfpathlineto{\pgfqpoint{4.135178in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{4.136950in}{0.799328in}}%
\pgfpathlineto{\pgfqpoint{4.138772in}{0.802283in}}%
\pgfpathlineto{\pgfqpoint{4.143544in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{4.146436in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{4.148111in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{4.150107in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{4.152869in}{0.771095in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{4.158427in}{0.773316in}}%
\pgfpathlineto{\pgfqpoint{4.161924in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{4.165228in}{0.794279in}}%
\pgfpathlineto{\pgfqpoint{4.168322in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{4.171287in}{0.790128in}}%
\pgfpathlineto{\pgfqpoint{4.174174in}{0.799588in}}%
\pgfpathlineto{\pgfqpoint{4.177283in}{0.804173in}}%
\pgfpathlineto{\pgfqpoint{4.180169in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{4.182889in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{4.188077in}{0.817386in}}%
\pgfpathlineto{\pgfqpoint{4.190619in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{4.195724in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{4.198329in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{4.205607in}{0.851299in}}%
\pgfpathlineto{\pgfqpoint{4.209813in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{4.216549in}{0.896064in}}%
\pgfpathlineto{\pgfqpoint{4.218621in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{4.220669in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{4.222841in}{0.904078in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{4.229418in}{0.913435in}}%
\pgfpathlineto{\pgfqpoint{4.233087in}{0.910027in}}%
\pgfpathlineto{\pgfqpoint{4.234897in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{4.239663in}{0.893094in}}%
\pgfpathlineto{\pgfqpoint{4.242401in}{0.890605in}}%
\pgfpathlineto{\pgfqpoint{4.244896in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{4.247187in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{4.249501in}{0.872513in}}%
\pgfpathlineto{\pgfqpoint{4.252334in}{0.864037in}}%
\pgfpathlineto{\pgfqpoint{4.255625in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{4.258662in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{4.261487in}{0.850264in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{4.268169in}{0.852794in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{0.847822in}}%
\pgfpathlineto{\pgfqpoint{4.276994in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{4.280122in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{0.839786in}}%
\pgfpathlineto{\pgfqpoint{4.287775in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{4.290378in}{0.839598in}}%
\pgfpathlineto{\pgfqpoint{4.293195in}{0.849817in}}%
\pgfpathlineto{\pgfqpoint{4.295766in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{4.298075in}{0.848206in}}%
\pgfpathlineto{\pgfqpoint{4.300266in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{4.302636in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{4.309646in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{4.311583in}{0.865720in}}%
\pgfpathlineto{\pgfqpoint{4.313542in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{4.315711in}{0.871665in}}%
\pgfpathlineto{\pgfqpoint{4.317895in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{4.322141in}{0.875162in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{0.871314in}}%
\pgfpathlineto{\pgfqpoint{4.325832in}{0.870586in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{4.329615in}{0.867588in}}%
\pgfpathlineto{\pgfqpoint{4.333241in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{4.334790in}{0.848495in}}%
\pgfpathlineto{\pgfqpoint{4.339921in}{0.843781in}}%
\pgfpathlineto{\pgfqpoint{4.341089in}{0.844581in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{4.343263in}{0.847493in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{4.345507in}{0.848845in}}%
\pgfpathlineto{\pgfqpoint{4.347704in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{4.348747in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{4.349775in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{4.350788in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{4.354014in}{0.851960in}}%
\pgfpathlineto{\pgfqpoint{4.356046in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{4.358715in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{4.360454in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{4.361489in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{4.366197in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{4.369511in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{4.370961in}{0.861432in}}%
\pgfpathlineto{\pgfqpoint{4.372481in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{4.373816in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{4.375016in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{4.376125in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{4.377170in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{4.378203in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{4.379436in}{0.862539in}}%
\pgfpathlineto{\pgfqpoint{4.384349in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{4.385452in}{0.875009in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{0.872141in}}%
\pgfpathlineto{\pgfqpoint{4.387742in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{4.389418in}{0.871060in}}%
\pgfpathlineto{\pgfqpoint{4.390951in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{4.392323in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{0.875756in}}%
\pgfpathlineto{\pgfqpoint{4.394682in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{4.395763in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{4.397004in}{0.863398in}}%
\pgfpathlineto{\pgfqpoint{4.398392in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{4.399636in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{4.400770in}{0.864719in}}%
\pgfpathlineto{\pgfqpoint{4.402793in}{0.864589in}}%
\pgfpathlineto{\pgfqpoint{4.406499in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{4.408979in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{4.410255in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{4.411497in}{0.869799in}}%
\pgfpathlineto{\pgfqpoint{4.413846in}{0.877491in}}%
\pgfpathlineto{\pgfqpoint{4.415184in}{0.890136in}}%
\pgfpathlineto{\pgfqpoint{4.419287in}{0.892174in}}%
\pgfpathlineto{\pgfqpoint{4.421289in}{0.892361in}}%
\pgfpathlineto{\pgfqpoint{4.423062in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{4.424684in}{0.898787in}}%
\pgfpathlineto{\pgfqpoint{4.426274in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{4.428147in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{4.429880in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{4.432884in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{4.434197in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{4.435392in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{4.437623in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{4.438679in}{0.899548in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.903120in}}%
\pgfpathlineto{\pgfqpoint{4.440916in}{0.900095in}}%
\pgfpathlineto{\pgfqpoint{4.442120in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{4.443294in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{4.445672in}{0.897761in}}%
\pgfpathlineto{\pgfqpoint{4.446982in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{4.448845in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{4.454550in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{4.457939in}{0.872718in}}%
\pgfpathlineto{\pgfqpoint{4.460977in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{4.463796in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{4.469690in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{4.472511in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{4.475064in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{0.818578in}}%
\pgfpathlineto{\pgfqpoint{4.482293in}{0.807352in}}%
\pgfpathlineto{\pgfqpoint{4.485016in}{0.806005in}}%
\pgfpathlineto{\pgfqpoint{4.487981in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{4.490953in}{0.794547in}}%
\pgfpathlineto{\pgfqpoint{4.493748in}{0.786107in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{0.780344in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{0.763160in}}%
\pgfpathlineto{\pgfqpoint{4.503956in}{0.767402in}}%
\pgfpathlineto{\pgfqpoint{4.507181in}{0.766120in}}%
\pgfpathlineto{\pgfqpoint{4.510737in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{4.514260in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{4.517592in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{4.521003in}{0.785277in}}%
\pgfpathlineto{\pgfqpoint{4.524462in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{4.531175in}{0.740695in}}%
\pgfpathlineto{\pgfqpoint{4.533834in}{0.733635in}}%
\pgfpathlineto{\pgfqpoint{4.538596in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{4.540906in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{4.545546in}{0.752471in}}%
\pgfpathlineto{\pgfqpoint{4.548170in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{4.551314in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{4.558318in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{4.562191in}{0.736174in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{4.569897in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{4.573638in}{0.725495in}}%
\pgfpathlineto{\pgfqpoint{4.573638in}{0.725495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.804135in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758183in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804135in}{1.915265in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_d_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989341in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.989341in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989341in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630375in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.630375in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630375in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271410in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.271410in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271410in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912445in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.912445in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912445in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553479in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.553479in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553479in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194514in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.194514in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194514in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735928in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.803214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.750408in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.444249in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.444249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=1.391442in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.085284in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.085284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=2.032477in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.726318in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.726318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=2.673512in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.367353in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.367353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=3.314547in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.008388in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.008388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=3.955581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=2.486920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271410in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{2.272776in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{2.275433in}{0.958587in}}%
\pgfpathlineto{\pgfqpoint{2.277636in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{2.280895in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{2.295909in}{1.102810in}}%
\pgfpathlineto{\pgfqpoint{2.310999in}{1.174896in}}%
\pgfpathlineto{\pgfqpoint{2.342017in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{2.371723in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{2.396336in}{1.589197in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{1.695644in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.744214in}}%
\pgfpathlineto{\pgfqpoint{2.485736in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{2.551591in}{2.301043in}}%
\pgfpathlineto{\pgfqpoint{2.596757in}{2.515732in}}%
\pgfpathlineto{\pgfqpoint{2.652013in}{2.771674in}}%
\pgfpathlineto{\pgfqpoint{2.677086in}{2.881101in}}%
\pgfpathlineto{\pgfqpoint{2.699875in}{2.970724in}}%
\pgfpathlineto{\pgfqpoint{2.714271in}{3.021166in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{3.075131in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{3.159455in}}%
\pgfpathlineto{\pgfqpoint{2.924595in}{3.645871in}}%
\pgfpathlineto{\pgfqpoint{2.938906in}{3.682447in}}%
\pgfpathlineto{\pgfqpoint{2.957016in}{3.724292in}}%
\pgfpathlineto{\pgfqpoint{3.016840in}{3.860154in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{3.918515in}}%
\pgfpathlineto{\pgfqpoint{3.062020in}{3.977668in}}%
\pgfpathlineto{\pgfqpoint{3.083524in}{4.036757in}}%
\pgfpathlineto{\pgfqpoint{3.103066in}{4.093391in}}%
\pgfpathlineto{\pgfqpoint{3.129053in}{4.170625in}}%
\pgfpathlineto{\pgfqpoint{3.129053in}{4.170625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.948145in}{3.636161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271327in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{2.270675in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{2.270812in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{2.271199in}{0.872516in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{2.273244in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{2.276830in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{2.280531in}{1.024626in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{1.043835in}}%
\pgfpathlineto{\pgfqpoint{2.290427in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{2.304234in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{2.308413in}{1.171003in}}%
\pgfpathlineto{\pgfqpoint{2.358789in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{2.364145in}{1.424355in}}%
\pgfpathlineto{\pgfqpoint{2.367554in}{1.441350in}}%
\pgfpathlineto{\pgfqpoint{2.377377in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{2.396394in}{1.578825in}}%
\pgfpathlineto{\pgfqpoint{2.398641in}{1.588397in}}%
\pgfpathlineto{\pgfqpoint{2.401191in}{1.598871in}}%
\pgfpathlineto{\pgfqpoint{2.406140in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{2.408609in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{1.640948in}}%
\pgfpathlineto{\pgfqpoint{2.420381in}{1.672240in}}%
\pgfpathlineto{\pgfqpoint{2.445528in}{1.776147in}}%
\pgfpathlineto{\pgfqpoint{2.448400in}{1.787925in}}%
\pgfpathlineto{\pgfqpoint{2.453853in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{2.462302in}{1.839540in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{1.885063in}}%
\pgfpathlineto{\pgfqpoint{2.510861in}{2.047080in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{2.154729in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{2.564844in}{2.259436in}}%
\pgfpathlineto{\pgfqpoint{2.574831in}{2.302527in}}%
\pgfpathlineto{\pgfqpoint{2.594624in}{2.387188in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{2.424432in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{2.485236in}}%
\pgfpathlineto{\pgfqpoint{2.635829in}{2.556257in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{2.579332in}}%
\pgfpathlineto{\pgfqpoint{2.660273in}{2.658436in}}%
\pgfpathlineto{\pgfqpoint{2.663366in}{2.671720in}}%
\pgfpathlineto{\pgfqpoint{2.682120in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{2.698978in}{2.816275in}}%
\pgfpathlineto{\pgfqpoint{2.731735in}{2.929821in}}%
\pgfpathlineto{\pgfqpoint{2.734778in}{2.939828in}}%
\pgfpathlineto{\pgfqpoint{2.743653in}{2.968626in}}%
\pgfpathlineto{\pgfqpoint{2.750968in}{2.991116in}}%
\pgfpathlineto{\pgfqpoint{2.754208in}{3.001331in}}%
\pgfpathlineto{\pgfqpoint{2.762818in}{3.026729in}}%
\pgfpathlineto{\pgfqpoint{2.776706in}{3.065171in}}%
\pgfpathlineto{\pgfqpoint{2.792958in}{3.110800in}}%
\pgfpathlineto{\pgfqpoint{2.820067in}{3.181708in}}%
\pgfpathlineto{\pgfqpoint{2.823446in}{3.189878in}}%
\pgfpathlineto{\pgfqpoint{2.835085in}{3.220606in}}%
\pgfpathlineto{\pgfqpoint{2.845339in}{3.249036in}}%
\pgfpathlineto{\pgfqpoint{2.863609in}{3.298014in}}%
\pgfpathlineto{\pgfqpoint{2.889186in}{3.366625in}}%
\pgfpathlineto{\pgfqpoint{2.900283in}{3.395772in}}%
\pgfpathlineto{\pgfqpoint{2.984214in}{3.615148in}}%
\pgfpathlineto{\pgfqpoint{3.005491in}{3.665094in}}%
\pgfpathlineto{\pgfqpoint{3.015832in}{3.687176in}}%
\pgfpathlineto{\pgfqpoint{3.042927in}{3.743664in}}%
\pgfpathlineto{\pgfqpoint{3.046636in}{3.751191in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{3.838531in}}%
\pgfpathlineto{\pgfqpoint{3.094246in}{3.854076in}}%
\pgfpathlineto{\pgfqpoint{3.106315in}{3.883313in}}%
\pgfpathlineto{\pgfqpoint{3.116598in}{3.907558in}}%
\pgfpathlineto{\pgfqpoint{3.154525in}{4.002390in}}%
\pgfpathlineto{\pgfqpoint{3.161710in}{4.020904in}}%
\pgfpathlineto{\pgfqpoint{3.166312in}{4.030710in}}%
\pgfpathlineto{\pgfqpoint{3.172404in}{4.046275in}}%
\pgfpathlineto{\pgfqpoint{3.191355in}{4.092215in}}%
\pgfpathlineto{\pgfqpoint{3.201562in}{4.117642in}}%
\pgfpathlineto{\pgfqpoint{3.201562in}{4.117642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.305000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{4.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_d_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{4.785562in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.785562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943513in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703590in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{1.703590in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463666in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{2.463666in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223742in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{3.223742in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983818in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{3.983818in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743895in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{4.743895in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.607211in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.607211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=3.554404in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.993897in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.993897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=3.941090in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.380583in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{4.380583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=4.327776in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.767269in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{4.767269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=4.714462in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=4.167625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943513in}{3.607211in}}%
\pgfpathlineto{\pgfqpoint{1.152534in}{3.608195in}}%
\pgfpathlineto{\pgfqpoint{1.228544in}{3.610058in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{3.613281in}}%
\pgfpathlineto{\pgfqpoint{1.331155in}{3.617330in}}%
\pgfpathlineto{\pgfqpoint{1.369161in}{3.622185in}}%
\pgfpathlineto{\pgfqpoint{1.403367in}{3.627545in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{3.633683in}}%
\pgfpathlineto{\pgfqpoint{1.475582in}{3.641699in}}%
\pgfpathlineto{\pgfqpoint{1.562999in}{3.662417in}}%
\pgfpathlineto{\pgfqpoint{1.646621in}{3.683550in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{3.731866in}}%
\pgfpathlineto{\pgfqpoint{1.977238in}{3.764833in}}%
\pgfpathlineto{\pgfqpoint{2.060837in}{3.784668in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{3.795834in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{3.822649in}}%
\pgfpathlineto{\pgfqpoint{2.364860in}{3.870025in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{3.899213in}}%
\pgfpathlineto{\pgfqpoint{2.562479in}{3.925669in}}%
\pgfpathlineto{\pgfqpoint{2.653687in}{3.950194in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{3.980478in}}%
\pgfpathlineto{\pgfqpoint{2.934919in}{4.025313in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{4.051808in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{4.076869in}}%
\pgfpathlineto{\pgfqpoint{3.178138in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{4.114099in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{4.126699in}}%
\pgfpathlineto{\pgfqpoint{3.333954in}{4.142899in}}%
\pgfpathlineto{\pgfqpoint{3.387161in}{4.163162in}}%
\pgfpathlineto{\pgfqpoint{3.463165in}{4.193850in}}%
\pgfpathlineto{\pgfqpoint{3.698787in}{4.291394in}}%
\pgfpathlineto{\pgfqpoint{3.831801in}{4.345746in}}%
\pgfpathlineto{\pgfqpoint{3.919211in}{4.379579in}}%
\pgfpathlineto{\pgfqpoint{4.029420in}{4.421662in}}%
\pgfpathlineto{\pgfqpoint{4.090222in}{4.447583in}}%
\pgfpathlineto{\pgfqpoint{4.135831in}{4.468473in}}%
\pgfpathlineto{\pgfqpoint{4.230841in}{4.511412in}}%
\pgfpathlineto{\pgfqpoint{4.413259in}{4.586980in}}%
\pgfpathlineto{\pgfqpoint{4.451265in}{4.601143in}}%
\pgfpathlineto{\pgfqpoint{4.493068in}{4.615706in}}%
\pgfpathlineto{\pgfqpoint{4.534873in}{4.629099in}}%
\pgfpathlineto{\pgfqpoint{4.576677in}{4.641909in}}%
\pgfpathlineto{\pgfqpoint{4.576677in}{4.641909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.549687in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947728in}{3.607111in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{3.606390in}}%
\pgfpathlineto{\pgfqpoint{1.084320in}{3.606248in}}%
\pgfpathlineto{\pgfqpoint{1.112766in}{3.606824in}}%
\pgfpathlineto{\pgfqpoint{1.141578in}{3.606979in}}%
\pgfpathlineto{\pgfqpoint{1.218087in}{3.608405in}}%
\pgfpathlineto{\pgfqpoint{1.245758in}{3.609488in}}%
\pgfpathlineto{\pgfqpoint{1.263633in}{3.609553in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.611343in}}%
\pgfpathlineto{\pgfqpoint{1.325479in}{3.615518in}}%
\pgfpathlineto{\pgfqpoint{1.334118in}{3.616557in}}%
\pgfpathlineto{\pgfqpoint{1.356273in}{3.619372in}}%
\pgfpathlineto{\pgfqpoint{1.405460in}{3.627235in}}%
\pgfpathlineto{\pgfqpoint{1.415823in}{3.629196in}}%
\pgfpathlineto{\pgfqpoint{1.449103in}{3.636219in}}%
\pgfpathlineto{\pgfqpoint{1.509815in}{3.651019in}}%
\pgfpathlineto{\pgfqpoint{1.523121in}{3.654374in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{3.664426in}}%
\pgfpathlineto{\pgfqpoint{1.568299in}{3.665536in}}%
\pgfpathlineto{\pgfqpoint{1.690104in}{3.695562in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{3.697460in}}%
\pgfpathlineto{\pgfqpoint{1.708275in}{3.700293in}}%
\pgfpathlineto{\pgfqpoint{1.718597in}{3.702734in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{3.711509in}}%
\pgfpathlineto{\pgfqpoint{1.781410in}{3.719540in}}%
\pgfpathlineto{\pgfqpoint{1.844778in}{3.733396in}}%
\pgfpathlineto{\pgfqpoint{1.890316in}{3.743646in}}%
\pgfpathlineto{\pgfqpoint{1.910188in}{3.747943in}}%
\pgfpathlineto{\pgfqpoint{1.916160in}{3.749194in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{1.954315in}{3.759498in}}%
\pgfpathlineto{\pgfqpoint{1.973038in}{3.765120in}}%
\pgfpathlineto{\pgfqpoint{1.978251in}{3.767056in}}%
\pgfpathlineto{\pgfqpoint{2.002584in}{3.776132in}}%
\pgfpathlineto{\pgfqpoint{2.018334in}{3.779615in}}%
\pgfpathlineto{\pgfqpoint{2.031461in}{3.782852in}}%
\pgfpathlineto{\pgfqpoint{2.041656in}{3.785382in}}%
\pgfpathlineto{\pgfqpoint{2.099319in}{3.800535in}}%
\pgfpathlineto{\pgfqpoint{2.113844in}{3.804360in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{3.805514in}}%
\pgfpathlineto{\pgfqpoint{2.131773in}{3.809256in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{3.812807in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{3.818223in}}%
\pgfpathlineto{\pgfqpoint{2.179345in}{3.822959in}}%
\pgfpathlineto{\pgfqpoint{2.198551in}{3.829763in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{3.831884in}}%
\pgfpathlineto{\pgfqpoint{2.288437in}{3.856930in}}%
\pgfpathlineto{\pgfqpoint{2.298050in}{3.859746in}}%
\pgfpathlineto{\pgfqpoint{2.326759in}{3.868608in}}%
\pgfpathlineto{\pgfqpoint{2.344628in}{3.873579in}}%
\pgfpathlineto{\pgfqpoint{2.355725in}{3.876655in}}%
\pgfpathlineto{\pgfqpoint{2.397839in}{3.889790in}}%
\pgfpathlineto{\pgfqpoint{2.406269in}{3.891782in}}%
\pgfpathlineto{\pgfqpoint{2.424702in}{3.897317in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{3.920113in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{3.925257in}}%
\pgfpathlineto{\pgfqpoint{2.528871in}{3.929963in}}%
\pgfpathlineto{\pgfqpoint{2.548025in}{3.936493in}}%
\pgfpathlineto{\pgfqpoint{2.566666in}{3.943546in}}%
\pgfpathlineto{\pgfqpoint{2.573679in}{3.947553in}}%
\pgfpathlineto{\pgfqpoint{2.576023in}{3.948278in}}%
\pgfpathlineto{\pgfqpoint{2.580728in}{3.950870in}}%
\pgfpathlineto{\pgfqpoint{2.592916in}{3.954798in}}%
\pgfpathlineto{\pgfqpoint{2.604189in}{3.958849in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{3.962792in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{3.966908in}}%
\pgfpathlineto{\pgfqpoint{2.691457in}{3.984515in}}%
\pgfpathlineto{\pgfqpoint{2.710372in}{3.990299in}}%
\pgfpathlineto{\pgfqpoint{2.722832in}{3.993738in}}%
\pgfpathlineto{\pgfqpoint{2.739727in}{3.998693in}}%
\pgfpathlineto{\pgfqpoint{2.856703in}{4.034338in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{4.037471in}}%
\pgfpathlineto{\pgfqpoint{2.939342in}{4.058571in}}%
\pgfpathlineto{\pgfqpoint{2.949489in}{4.061918in}}%
\pgfpathlineto{\pgfqpoint{2.959963in}{4.065213in}}%
\pgfpathlineto{\pgfqpoint{2.966073in}{4.067087in}}%
\pgfpathlineto{\pgfqpoint{2.992752in}{4.074472in}}%
\pgfpathlineto{\pgfqpoint{3.006761in}{4.078243in}}%
\pgfpathlineto{\pgfqpoint{3.017347in}{4.081428in}}%
\pgfpathlineto{\pgfqpoint{3.068294in}{4.096762in}}%
\pgfpathlineto{\pgfqpoint{3.087143in}{4.102374in}}%
\pgfpathlineto{\pgfqpoint{3.113873in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{3.149660in}{4.121722in}}%
\pgfpathlineto{\pgfqpoint{3.161516in}{4.125879in}}%
\pgfpathlineto{\pgfqpoint{3.180795in}{4.132753in}}%
\pgfpathlineto{\pgfqpoint{3.185498in}{4.134527in}}%
\pgfpathlineto{\pgfqpoint{3.199305in}{4.139430in}}%
\pgfpathlineto{\pgfqpoint{3.223574in}{4.148186in}}%
\pgfpathlineto{\pgfqpoint{3.235589in}{4.152646in}}%
\pgfpathlineto{\pgfqpoint{3.260482in}{4.161687in}}%
\pgfpathlineto{\pgfqpoint{3.292856in}{4.174211in}}%
\pgfpathlineto{\pgfqpoint{3.304347in}{4.178978in}}%
\pgfpathlineto{\pgfqpoint{3.362766in}{4.203689in}}%
\pgfpathlineto{\pgfqpoint{3.396194in}{4.217895in}}%
\pgfpathlineto{\pgfqpoint{3.432950in}{4.233200in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{4.249446in}}%
\pgfpathlineto{\pgfqpoint{3.484988in}{4.257356in}}%
\pgfpathlineto{\pgfqpoint{3.505080in}{4.266738in}}%
\pgfpathlineto{\pgfqpoint{3.552760in}{4.289151in}}%
\pgfpathlineto{\pgfqpoint{3.564834in}{4.294486in}}%
\pgfpathlineto{\pgfqpoint{3.631367in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{3.634760in}{4.325023in}}%
\pgfpathlineto{\pgfqpoint{3.646752in}{4.330507in}}%
\pgfpathlineto{\pgfqpoint{3.668199in}{4.339882in}}%
\pgfpathlineto{\pgfqpoint{3.676294in}{4.343647in}}%
\pgfpathlineto{\pgfqpoint{3.693950in}{4.351501in}}%
\pgfpathlineto{\pgfqpoint{3.705902in}{4.357258in}}%
\pgfpathlineto{\pgfqpoint{3.798176in}{4.399434in}}%
\pgfpathlineto{\pgfqpoint{3.820992in}{4.409380in}}%
\pgfpathlineto{\pgfqpoint{3.846197in}{4.420752in}}%
\pgfpathlineto{\pgfqpoint{3.861755in}{4.427831in}}%
\pgfpathlineto{\pgfqpoint{3.872102in}{4.432550in}}%
\pgfpathlineto{\pgfqpoint{4.004235in}{4.487374in}}%
\pgfpathlineto{\pgfqpoint{4.028665in}{4.497660in}}%
\pgfpathlineto{\pgfqpoint{4.039388in}{4.502348in}}%
\pgfpathlineto{\pgfqpoint{4.057768in}{4.510645in}}%
\pgfpathlineto{\pgfqpoint{4.093134in}{4.526736in}}%
\pgfpathlineto{\pgfqpoint{4.104599in}{4.531742in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{4.540896in}}%
\pgfpathlineto{\pgfqpoint{4.138523in}{4.545654in}}%
\pgfpathlineto{\pgfqpoint{4.176868in}{4.565306in}}%
\pgfpathlineto{\pgfqpoint{4.215054in}{4.583239in}}%
\pgfpathlineto{\pgfqpoint{4.241856in}{4.594458in}}%
\pgfpathlineto{\pgfqpoint{4.259563in}{4.603052in}}%
\pgfpathlineto{\pgfqpoint{4.295505in}{4.618882in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{4.621104in}}%
\pgfpathlineto{\pgfqpoint{4.379311in}{4.653870in}}%
\pgfpathlineto{\pgfqpoint{4.392027in}{4.658923in}}%
\pgfpathlineto{\pgfqpoint{4.429545in}{4.673651in}}%
\pgfpathlineto{\pgfqpoint{4.442471in}{4.678222in}}%
\pgfpathlineto{\pgfqpoint{4.451444in}{4.682997in}}%
\pgfpathlineto{\pgfqpoint{4.488238in}{4.697656in}}%
\pgfpathlineto{\pgfqpoint{4.494514in}{4.700415in}}%
\pgfpathlineto{\pgfqpoint{4.541085in}{4.717951in}}%
\pgfpathlineto{\pgfqpoint{4.552635in}{4.722727in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{4.729386in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{4.729386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758335in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.549687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.785562in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{4.785562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.345138in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{3.345138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943513in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703590in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{1.703590in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463666in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{2.463666in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223742in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{3.223742in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983818in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{3.983818in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743895in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{4.743895in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{2.169412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=2.116606in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{2.618652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=2.565845in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.067892in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.067892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=3.015085in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422272in,y=2.727201in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943513in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{1.042324in}{2.169989in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{2.171851in}}%
\pgfpathlineto{\pgfqpoint{1.308352in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{1.365359in}{2.176591in}}%
\pgfpathlineto{\pgfqpoint{1.403367in}{2.178049in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{2.184578in}}%
\pgfpathlineto{\pgfqpoint{1.620014in}{2.187642in}}%
\pgfpathlineto{\pgfqpoint{1.692225in}{2.190400in}}%
\pgfpathlineto{\pgfqpoint{2.064638in}{2.202664in}}%
\pgfpathlineto{\pgfqpoint{2.091238in}{2.203130in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{2.345857in}{2.210868in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{2.211890in}}%
\pgfpathlineto{\pgfqpoint{2.440868in}{2.214266in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{2.214919in}}%
\pgfpathlineto{\pgfqpoint{2.554880in}{2.218067in}}%
\pgfpathlineto{\pgfqpoint{2.676490in}{2.222037in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{2.222855in}}%
\pgfpathlineto{\pgfqpoint{2.767700in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{2.957720in}{2.234004in}}%
\pgfpathlineto{\pgfqpoint{3.003325in}{2.235659in}}%
\pgfpathlineto{\pgfqpoint{3.029924in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{3.117332in}{2.240802in}}%
\pgfpathlineto{\pgfqpoint{3.219946in}{2.245412in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{2.249994in}}%
\pgfpathlineto{\pgfqpoint{3.326357in}{2.252788in}}%
\pgfpathlineto{\pgfqpoint{3.406158in}{2.258662in}}%
\pgfpathlineto{\pgfqpoint{3.466965in}{2.263693in}}%
\pgfpathlineto{\pgfqpoint{3.611380in}{2.275944in}}%
\pgfpathlineto{\pgfqpoint{3.660784in}{2.280164in}}%
\pgfpathlineto{\pgfqpoint{3.717788in}{2.285516in}}%
\pgfpathlineto{\pgfqpoint{3.797597in}{2.292385in}}%
\pgfpathlineto{\pgfqpoint{3.896408in}{2.302009in}}%
\pgfpathlineto{\pgfqpoint{3.961015in}{2.307396in}}%
\pgfpathlineto{\pgfqpoint{4.002819in}{2.310722in}}%
\pgfpathlineto{\pgfqpoint{4.071224in}{2.316386in}}%
\pgfpathlineto{\pgfqpoint{4.097825in}{2.318213in}}%
\pgfpathlineto{\pgfqpoint{4.238442in}{2.329575in}}%
\pgfpathlineto{\pgfqpoint{4.489266in}{2.350248in}}%
\pgfpathlineto{\pgfqpoint{4.576677in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{4.576677in}{2.356644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.109263in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947728in}{2.169342in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{2.168856in}}%
\pgfpathlineto{\pgfqpoint{0.977777in}{2.168343in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{2.168234in}}%
\pgfpathlineto{\pgfqpoint{1.012490in}{2.168106in}}%
\pgfpathlineto{\pgfqpoint{1.021774in}{2.168050in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{2.168347in}}%
\pgfpathlineto{\pgfqpoint{1.151699in}{2.167507in}}%
\pgfpathlineto{\pgfqpoint{1.166922in}{2.167690in}}%
\pgfpathlineto{\pgfqpoint{1.178670in}{2.167088in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{2.166853in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{2.167612in}}%
\pgfpathlineto{\pgfqpoint{1.258386in}{2.166967in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.168525in}}%
\pgfpathlineto{\pgfqpoint{1.295653in}{2.166788in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{1.313376in}{2.166757in}}%
\pgfpathlineto{\pgfqpoint{1.345873in}{2.165716in}}%
\pgfpathlineto{\pgfqpoint{1.353780in}{2.166054in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{2.166292in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{2.166735in}}%
\pgfpathlineto{\pgfqpoint{1.415823in}{2.167747in}}%
\pgfpathlineto{\pgfqpoint{1.438753in}{2.168963in}}%
\pgfpathlineto{\pgfqpoint{1.447251in}{2.169562in}}%
\pgfpathlineto{\pgfqpoint{1.452655in}{2.169816in}}%
\pgfpathlineto{\pgfqpoint{1.463879in}{2.169812in}}%
\pgfpathlineto{\pgfqpoint{1.479783in}{2.170539in}}%
\pgfpathlineto{\pgfqpoint{1.487666in}{2.170640in}}%
\pgfpathlineto{\pgfqpoint{1.506955in}{2.170377in}}%
\pgfpathlineto{\pgfqpoint{1.509815in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{1.548064in}{2.167616in}}%
\pgfpathlineto{\pgfqpoint{1.556501in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{1.560654in}{2.167201in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{2.166471in}}%
\pgfpathlineto{\pgfqpoint{1.564551in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{1.568299in}{2.165829in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{2.166583in}}%
\pgfpathlineto{\pgfqpoint{1.578587in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{1.583281in}{2.166314in}}%
\pgfpathlineto{\pgfqpoint{1.591978in}{2.166431in}}%
\pgfpathlineto{\pgfqpoint{1.599179in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{1.602025in}{2.166676in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{2.166644in}}%
\pgfpathlineto{\pgfqpoint{1.634820in}{2.166658in}}%
\pgfpathlineto{\pgfqpoint{1.648403in}{2.166176in}}%
\pgfpathlineto{\pgfqpoint{1.655141in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{1.660476in}{2.165773in}}%
\pgfpathlineto{\pgfqpoint{1.666408in}{2.165764in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{2.165922in}}%
\pgfpathlineto{\pgfqpoint{1.676536in}{2.165884in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{2.166276in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{2.166352in}}%
\pgfpathlineto{\pgfqpoint{1.690104in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{1.695490in}{2.166247in}}%
\pgfpathlineto{\pgfqpoint{1.697528in}{2.166020in}}%
\pgfpathlineto{\pgfqpoint{1.699791in}{2.165770in}}%
\pgfpathlineto{\pgfqpoint{1.705520in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{1.710995in}{2.166887in}}%
\pgfpathlineto{\pgfqpoint{1.719773in}{2.167014in}}%
\pgfpathlineto{\pgfqpoint{1.723237in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.166821in}}%
\pgfpathlineto{\pgfqpoint{1.736484in}{2.166943in}}%
\pgfpathlineto{\pgfqpoint{1.743257in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{1.747546in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{1.754524in}{2.167200in}}%
\pgfpathlineto{\pgfqpoint{1.778239in}{2.170226in}}%
\pgfpathlineto{\pgfqpoint{1.790712in}{2.172121in}}%
\pgfpathlineto{\pgfqpoint{1.794802in}{2.172424in}}%
\pgfpathlineto{\pgfqpoint{1.802105in}{2.173371in}}%
\pgfpathlineto{\pgfqpoint{1.805267in}{2.173404in}}%
\pgfpathlineto{\pgfqpoint{1.815036in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{1.819941in}{2.173516in}}%
\pgfpathlineto{\pgfqpoint{1.829180in}{2.173555in}}%
\pgfpathlineto{\pgfqpoint{1.835793in}{2.173633in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.173834in}}%
\pgfpathlineto{\pgfqpoint{1.854808in}{2.174348in}}%
\pgfpathlineto{\pgfqpoint{1.862775in}{2.173782in}}%
\pgfpathlineto{\pgfqpoint{1.865747in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{2.173369in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{2.173342in}}%
\pgfpathlineto{\pgfqpoint{1.882927in}{2.173981in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{2.174291in}}%
\pgfpathlineto{\pgfqpoint{1.896315in}{2.176432in}}%
\pgfpathlineto{\pgfqpoint{1.914004in}{2.176315in}}%
\pgfpathlineto{\pgfqpoint{1.917246in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{1.926861in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{2.182057in}}%
\pgfpathlineto{\pgfqpoint{1.944449in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{1.955179in}{2.186295in}}%
\pgfpathlineto{\pgfqpoint{1.963127in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{1.999139in}{2.198280in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{2.197975in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{2.197794in}}%
\pgfpathlineto{\pgfqpoint{2.040413in}{2.200584in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{2.051461in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{2.073855in}{2.204400in}}%
\pgfpathlineto{\pgfqpoint{2.081742in}{2.205999in}}%
\pgfpathlineto{\pgfqpoint{2.085008in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{2.208774in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{2.209807in}}%
\pgfpathlineto{\pgfqpoint{2.111683in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{2.212715in}}%
\pgfpathlineto{\pgfqpoint{2.119729in}{2.214222in}}%
\pgfpathlineto{\pgfqpoint{2.135564in}{2.219604in}}%
\pgfpathlineto{\pgfqpoint{2.149371in}{2.222404in}}%
\pgfpathlineto{\pgfqpoint{2.174929in}{2.228998in}}%
\pgfpathlineto{\pgfqpoint{2.176620in}{2.230095in}}%
\pgfpathlineto{\pgfqpoint{2.232913in}{2.246262in}}%
\pgfpathlineto{\pgfqpoint{2.240892in}{2.248476in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{2.251117in}}%
\pgfpathlineto{\pgfqpoint{2.256003in}{2.254029in}}%
\pgfpathlineto{\pgfqpoint{2.262752in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{2.296451in}{2.266591in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{2.270641in}}%
\pgfpathlineto{\pgfqpoint{2.312924in}{2.273340in}}%
\pgfpathlineto{\pgfqpoint{2.317595in}{2.275744in}}%
\pgfpathlineto{\pgfqpoint{2.322151in}{2.277819in}}%
\pgfpathlineto{\pgfqpoint{2.332883in}{2.281180in}}%
\pgfpathlineto{\pgfqpoint{2.347561in}{2.286637in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{2.289975in}}%
\pgfpathlineto{\pgfqpoint{2.373869in}{2.297614in}}%
\pgfpathlineto{\pgfqpoint{2.378055in}{2.299657in}}%
\pgfpathlineto{\pgfqpoint{2.382217in}{2.301361in}}%
\pgfpathlineto{\pgfqpoint{2.391290in}{2.304992in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{2.306130in}}%
\pgfpathlineto{\pgfqpoint{2.415355in}{2.312751in}}%
\pgfpathlineto{\pgfqpoint{2.426111in}{2.316386in}}%
\pgfpathlineto{\pgfqpoint{2.432527in}{2.318667in}}%
\pgfpathlineto{\pgfqpoint{2.440952in}{2.321814in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{2.324219in}}%
\pgfpathlineto{\pgfqpoint{2.451971in}{2.326781in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{2.327724in}}%
\pgfpathlineto{\pgfqpoint{2.459299in}{2.329758in}}%
\pgfpathlineto{\pgfqpoint{2.462805in}{2.331632in}}%
\pgfpathlineto{\pgfqpoint{2.472455in}{2.335737in}}%
\pgfpathlineto{\pgfqpoint{2.503731in}{2.347953in}}%
\pgfpathlineto{\pgfqpoint{2.513711in}{2.352694in}}%
\pgfpathlineto{\pgfqpoint{2.545812in}{2.365538in}}%
\pgfpathlineto{\pgfqpoint{2.552569in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{2.561807in}{2.372933in}}%
\pgfpathlineto{\pgfqpoint{2.571373in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{2.578395in}{2.380182in}}%
\pgfpathlineto{\pgfqpoint{2.580728in}{2.380350in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.389690in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.396483in}}%
\pgfpathlineto{\pgfqpoint{2.669593in}{2.416106in}}%
\pgfpathlineto{\pgfqpoint{2.673104in}{2.416932in}}%
\pgfpathlineto{\pgfqpoint{2.675321in}{2.417359in}}%
\pgfpathlineto{\pgfqpoint{2.682246in}{2.420731in}}%
\pgfpathlineto{\pgfqpoint{2.685796in}{2.422166in}}%
\pgfpathlineto{\pgfqpoint{2.688108in}{2.423563in}}%
\pgfpathlineto{\pgfqpoint{2.691457in}{2.424959in}}%
\pgfpathlineto{\pgfqpoint{2.697582in}{2.428873in}}%
\pgfpathlineto{\pgfqpoint{2.704772in}{2.432218in}}%
\pgfpathlineto{\pgfqpoint{2.706175in}{2.432301in}}%
\pgfpathlineto{\pgfqpoint{2.711863in}{2.434580in}}%
\pgfpathlineto{\pgfqpoint{2.724127in}{2.439451in}}%
\pgfpathlineto{\pgfqpoint{2.747979in}{2.447266in}}%
\pgfpathlineto{\pgfqpoint{2.754040in}{2.449561in}}%
\pgfpathlineto{\pgfqpoint{2.786081in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{2.789789in}{2.463716in}}%
\pgfpathlineto{\pgfqpoint{2.793554in}{2.464884in}}%
\pgfpathlineto{\pgfqpoint{2.799083in}{2.467066in}}%
\pgfpathlineto{\pgfqpoint{2.805723in}{2.469541in}}%
\pgfpathlineto{\pgfqpoint{2.819300in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{2.492492in}}%
\pgfpathlineto{\pgfqpoint{2.873258in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{2.880744in}{2.498802in}}%
\pgfpathlineto{\pgfqpoint{2.888750in}{2.502043in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{2.503277in}}%
\pgfpathlineto{\pgfqpoint{2.894100in}{2.504018in}}%
\pgfpathlineto{\pgfqpoint{2.898149in}{2.506325in}}%
\pgfpathlineto{\pgfqpoint{2.900950in}{2.507009in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{2.508870in}}%
\pgfpathlineto{\pgfqpoint{2.926051in}{2.517302in}}%
\pgfpathlineto{\pgfqpoint{2.932781in}{2.519918in}}%
\pgfpathlineto{\pgfqpoint{2.945426in}{2.524695in}}%
\pgfpathlineto{\pgfqpoint{2.949489in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{2.954794in}{2.528366in}}%
\pgfpathlineto{\pgfqpoint{2.964553in}{2.531757in}}%
\pgfpathlineto{\pgfqpoint{2.970545in}{2.533160in}}%
\pgfpathlineto{\pgfqpoint{2.973516in}{2.534017in}}%
\pgfpathlineto{\pgfqpoint{3.017347in}{2.545289in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{2.546437in}}%
\pgfpathlineto{\pgfqpoint{3.024582in}{2.548087in}}%
\pgfpathlineto{\pgfqpoint{3.030923in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{3.035239in}{2.552904in}}%
\pgfpathlineto{\pgfqpoint{3.039247in}{2.554462in}}%
\pgfpathlineto{\pgfqpoint{3.052532in}{2.560264in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{2.564679in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{2.568060in}}%
\pgfpathlineto{\pgfqpoint{3.076677in}{2.569726in}}%
\pgfpathlineto{\pgfqpoint{3.084453in}{2.572673in}}%
\pgfpathlineto{\pgfqpoint{3.097592in}{2.578032in}}%
\pgfpathlineto{\pgfqpoint{3.102239in}{2.579571in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{2.583752in}}%
\pgfpathlineto{\pgfqpoint{3.132759in}{2.590401in}}%
\pgfpathlineto{\pgfqpoint{3.134852in}{2.590447in}}%
\pgfpathlineto{\pgfqpoint{3.151645in}{2.596940in}}%
\pgfpathlineto{\pgfqpoint{3.157558in}{2.599524in}}%
\pgfpathlineto{\pgfqpoint{3.197819in}{2.616414in}}%
\pgfpathlineto{\pgfqpoint{3.206726in}{2.619345in}}%
\pgfpathlineto{\pgfqpoint{3.210224in}{2.620095in}}%
\pgfpathlineto{\pgfqpoint{3.285384in}{2.652353in}}%
\pgfpathlineto{\pgfqpoint{3.297367in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{3.306626in}{2.661265in}}%
\pgfpathlineto{\pgfqpoint{3.318241in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{3.340341in}{2.677142in}}%
\pgfpathlineto{\pgfqpoint{3.345325in}{2.679841in}}%
\pgfpathlineto{\pgfqpoint{3.349616in}{2.682413in}}%
\pgfpathlineto{\pgfqpoint{3.354946in}{2.685506in}}%
\pgfpathlineto{\pgfqpoint{3.365517in}{2.690657in}}%
\pgfpathlineto{\pgfqpoint{3.375158in}{2.695252in}}%
\pgfpathlineto{\pgfqpoint{3.379805in}{2.696422in}}%
\pgfpathlineto{\pgfqpoint{3.392661in}{2.702167in}}%
\pgfpathlineto{\pgfqpoint{3.405323in}{2.707030in}}%
\pgfpathlineto{\pgfqpoint{3.422343in}{2.714608in}}%
\pgfpathlineto{\pgfqpoint{3.435682in}{2.721048in}}%
\pgfpathlineto{\pgfqpoint{3.446769in}{2.725432in}}%
\pgfpathlineto{\pgfqpoint{3.453531in}{2.728161in}}%
\pgfpathlineto{\pgfqpoint{3.520855in}{2.758281in}}%
\pgfpathlineto{\pgfqpoint{3.531292in}{2.762857in}}%
\pgfpathlineto{\pgfqpoint{3.550566in}{2.773192in}}%
\pgfpathlineto{\pgfqpoint{3.561011in}{2.778175in}}%
\pgfpathlineto{\pgfqpoint{3.564834in}{2.780707in}}%
\pgfpathlineto{\pgfqpoint{3.575070in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{3.586694in}{2.792448in}}%
\pgfpathlineto{\pgfqpoint{3.594760in}{2.796973in}}%
\pgfpathlineto{\pgfqpoint{3.599541in}{2.799188in}}%
\pgfpathlineto{\pgfqpoint{3.608418in}{2.802736in}}%
\pgfpathlineto{\pgfqpoint{3.613780in}{2.805266in}}%
\pgfpathlineto{\pgfqpoint{3.623554in}{2.809666in}}%
\pgfpathlineto{\pgfqpoint{3.636612in}{2.815436in}}%
\pgfpathlineto{\pgfqpoint{3.640551in}{2.817229in}}%
\pgfpathlineto{\pgfqpoint{3.650900in}{2.822536in}}%
\pgfpathlineto{\pgfqpoint{3.654913in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{3.684598in}{2.840634in}}%
\pgfpathlineto{\pgfqpoint{3.688475in}{2.842718in}}%
\pgfpathlineto{\pgfqpoint{3.690287in}{2.843223in}}%
\pgfpathlineto{\pgfqpoint{3.695882in}{2.846785in}}%
\pgfpathlineto{\pgfqpoint{3.705902in}{2.852052in}}%
\pgfpathlineto{\pgfqpoint{3.719821in}{2.859122in}}%
\pgfpathlineto{\pgfqpoint{3.740012in}{2.870203in}}%
\pgfpathlineto{\pgfqpoint{3.746424in}{2.873287in}}%
\pgfpathlineto{\pgfqpoint{3.751093in}{2.875448in}}%
\pgfpathlineto{\pgfqpoint{3.775970in}{2.888153in}}%
\pgfpathlineto{\pgfqpoint{3.804567in}{2.904558in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{2.908974in}}%
\pgfpathlineto{\pgfqpoint{3.818943in}{2.912895in}}%
\pgfpathlineto{\pgfqpoint{3.827232in}{2.917241in}}%
\pgfpathlineto{\pgfqpoint{3.834311in}{2.920585in}}%
\pgfpathlineto{\pgfqpoint{3.844346in}{2.926150in}}%
\pgfpathlineto{\pgfqpoint{3.846197in}{2.926465in}}%
\pgfpathlineto{\pgfqpoint{3.853244in}{2.930673in}}%
\pgfpathlineto{\pgfqpoint{3.859365in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{3.879903in}{2.946105in}}%
\pgfpathlineto{\pgfqpoint{3.884923in}{2.947998in}}%
\pgfpathlineto{\pgfqpoint{3.892012in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{3.898412in}{2.953498in}}%
\pgfpathlineto{\pgfqpoint{3.917229in}{2.962514in}}%
\pgfpathlineto{\pgfqpoint{3.939501in}{2.974323in}}%
\pgfpathlineto{\pgfqpoint{3.972909in}{2.990806in}}%
\pgfpathlineto{\pgfqpoint{3.989482in}{2.998137in}}%
\pgfpathlineto{\pgfqpoint{4.046244in}{3.022743in}}%
\pgfpathlineto{\pgfqpoint{4.051638in}{3.024932in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{3.040538in}}%
\pgfpathlineto{\pgfqpoint{4.093134in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{4.104599in}{3.048522in}}%
\pgfpathlineto{\pgfqpoint{4.111929in}{3.051181in}}%
\pgfpathlineto{\pgfqpoint{4.121188in}{3.055009in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{3.055714in}}%
\pgfpathlineto{\pgfqpoint{4.140024in}{3.060490in}}%
\pgfpathlineto{\pgfqpoint{4.143735in}{3.062538in}}%
\pgfpathlineto{\pgfqpoint{4.182111in}{3.081658in}}%
\pgfpathlineto{\pgfqpoint{4.199830in}{3.090564in}}%
\pgfpathlineto{\pgfqpoint{4.212984in}{3.096909in}}%
\pgfpathlineto{\pgfqpoint{4.237019in}{3.107032in}}%
\pgfpathlineto{\pgfqpoint{4.247059in}{3.113442in}}%
\pgfpathlineto{\pgfqpoint{4.253454in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{4.259563in}{3.120683in}}%
\pgfpathlineto{\pgfqpoint{4.297900in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{4.304985in}{3.144438in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{3.149553in}}%
\pgfpathlineto{\pgfqpoint{4.317615in}{3.151571in}}%
\pgfpathlineto{\pgfqpoint{4.321345in}{3.153322in}}%
\pgfpathlineto{\pgfqpoint{4.331857in}{3.159319in}}%
\pgfpathlineto{\pgfqpoint{4.335585in}{3.160945in}}%
\pgfpathlineto{\pgfqpoint{4.348707in}{3.168298in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{3.186322in}}%
\pgfpathlineto{\pgfqpoint{4.382672in}{3.187453in}}%
\pgfpathlineto{\pgfqpoint{4.385613in}{3.189096in}}%
\pgfpathlineto{\pgfqpoint{4.410304in}{3.202227in}}%
\pgfpathlineto{\pgfqpoint{4.413706in}{3.204506in}}%
\pgfpathlineto{\pgfqpoint{4.424758in}{3.210369in}}%
\pgfpathlineto{\pgfqpoint{4.430873in}{3.212860in}}%
\pgfpathlineto{\pgfqpoint{4.441251in}{3.217775in}}%
\pgfpathlineto{\pgfqpoint{4.442471in}{3.218408in}}%
\pgfpathlineto{\pgfqpoint{4.445678in}{3.221216in}}%
\pgfpathlineto{\pgfqpoint{4.451444in}{3.224799in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{3.235337in}}%
\pgfpathlineto{\pgfqpoint{4.476841in}{3.237998in}}%
\pgfpathlineto{\pgfqpoint{4.488238in}{3.243696in}}%
\pgfpathlineto{\pgfqpoint{4.494514in}{3.247196in}}%
\pgfpathlineto{\pgfqpoint{4.543417in}{3.274544in}}%
\pgfpathlineto{\pgfqpoint{4.549247in}{3.277795in}}%
\pgfpathlineto{\pgfqpoint{4.560241in}{3.283584in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{3.288962in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{3.288962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758335in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.109263in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{2.109263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.345138in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{3.345138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{1.904714in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{1.904714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943513in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943513in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703590in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.703590in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703590in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463666in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.463666in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463666in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223742in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.223742in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223742in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983818in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.983818in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983818in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743895in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.743895in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743895in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760095in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{0.725015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.672208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{1.152772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=1.099966in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{1.580530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=1.527723in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=1.286777in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943513in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{0.996718in}{0.729653in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{0.734306in}}%
\pgfpathlineto{\pgfqpoint{1.076526in}{0.739609in}}%
\pgfpathlineto{\pgfqpoint{1.118331in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.757132in}}%
\pgfpathlineto{\pgfqpoint{1.217142in}{0.765723in}}%
\pgfpathlineto{\pgfqpoint{1.277946in}{0.779522in}}%
\pgfpathlineto{\pgfqpoint{1.346359in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{1.403367in}{0.811125in}}%
\pgfpathlineto{\pgfqpoint{1.456578in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.513590in}{0.843139in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{1.677022in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{2.034239in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{2.239446in}{1.084547in}}%
\pgfpathlineto{\pgfqpoint{2.326858in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{2.440868in}{1.155636in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{1.210024in}}%
\pgfpathlineto{\pgfqpoint{2.771500in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{3.174342in}{1.411802in}}%
\pgfpathlineto{\pgfqpoint{3.501168in}{1.522586in}}%
\pgfpathlineto{\pgfqpoint{3.694987in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{3.858405in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{3.907809in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{3.957213in}{1.672399in}}%
\pgfpathlineto{\pgfqpoint{4.010420in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{4.109226in}{1.713047in}}%
\pgfpathlineto{\pgfqpoint{4.211839in}{1.742678in}}%
\pgfpathlineto{\pgfqpoint{4.344852in}{1.782988in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{1.814039in}}%
\pgfpathlineto{\pgfqpoint{4.500669in}{1.829076in}}%
\pgfpathlineto{\pgfqpoint{4.557675in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{4.576677in}{1.848538in}}%
\pgfpathlineto{\pgfqpoint{4.576677in}{1.848538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.996480in}{1.235875in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947728in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{1.021774in}{0.732216in}}%
\pgfpathlineto{\pgfqpoint{1.071800in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.095998in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{1.141578in}{0.751220in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{0.764314in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{1.295653in}{0.785486in}}%
\pgfpathlineto{\pgfqpoint{1.322613in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{1.384730in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.575258in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{1.597793in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{1.614062in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.886070in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{1.660476in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{0.902768in}}%
\pgfpathlineto{\pgfqpoint{1.695490in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{1.717386in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.730473in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{1.784528in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{1.798994in}{0.938582in}}%
\pgfpathlineto{\pgfqpoint{1.933885in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{1.944449in}{0.982183in}}%
\pgfpathlineto{\pgfqpoint{1.964107in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{1.990006in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{2.000879in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{2.015766in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{1.007782in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{1.014962in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{2.067700in}{1.020430in}}%
\pgfpathlineto{\pgfqpoint{2.096860in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{2.123832in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{2.182146in}{1.057028in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{2.224937in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{2.259503in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{2.311353in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{2.329243in}{1.108378in}}%
\pgfpathlineto{\pgfqpoint{2.345579in}{1.113977in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{2.432527in}{1.144204in}}%
\pgfpathlineto{\pgfqpoint{2.447946in}{1.149706in}}%
\pgfpathlineto{\pgfqpoint{2.466644in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{2.502333in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{2.510040in}{1.172083in}}%
\pgfpathlineto{\pgfqpoint{2.537167in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{2.554835in}{1.188830in}}%
\pgfpathlineto{\pgfqpoint{2.613261in}{1.211491in}}%
\pgfpathlineto{\pgfqpoint{2.641816in}{1.221824in}}%
\pgfpathlineto{\pgfqpoint{2.698957in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{2.716260in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{2.727996in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{2.791705in}{1.273179in}}%
\pgfpathlineto{\pgfqpoint{2.805723in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{2.833123in}{1.287394in}}%
\pgfpathlineto{\pgfqpoint{2.941098in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.344997in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{1.347855in}}%
\pgfpathlineto{\pgfqpoint{3.024582in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{3.104393in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{1.383983in}}%
\pgfpathlineto{\pgfqpoint{3.388719in}{1.478204in}}%
\pgfpathlineto{\pgfqpoint{3.476463in}{1.507157in}}%
\pgfpathlineto{\pgfqpoint{3.538536in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{3.610143in}{1.552154in}}%
\pgfpathlineto{\pgfqpoint{3.648861in}{1.564527in}}%
\pgfpathlineto{\pgfqpoint{3.777534in}{1.607655in}}%
\pgfpathlineto{\pgfqpoint{3.789038in}{1.611557in}}%
\pgfpathlineto{\pgfqpoint{3.836468in}{1.627123in}}%
\pgfpathlineto{\pgfqpoint{3.861755in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{3.877343in}{1.640179in}}%
\pgfpathlineto{\pgfqpoint{3.932681in}{1.656504in}}%
\pgfpathlineto{\pgfqpoint{4.004235in}{1.676443in}}%
\pgfpathlineto{\pgfqpoint{4.054570in}{1.689461in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{4.121188in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{4.132278in}{1.709042in}}%
\pgfpathlineto{\pgfqpoint{4.146526in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{4.206404in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{4.253454in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{4.263064in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{4.306943in}{1.758778in}}%
\pgfpathlineto{\pgfqpoint{4.321345in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{4.348707in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{4.525643in}{1.819135in}}%
\pgfpathlineto{\pgfqpoint{4.541085in}{1.822990in}}%
\pgfpathlineto{\pgfqpoint{4.560241in}{1.828154in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{1.830861in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{1.830861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758335in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.904714in}}%
\pgfpathlineto{\pgfqpoint{4.758335in}{1.904714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_e_rpy_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914022in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{0.914022in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922305in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930588in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938871in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{3.938871in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.748686in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.748686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=3.695879in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.365817in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.365817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=4.313010in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=4.195433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle roll\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632650in}{4.365817in}}%
\pgfpathlineto{\pgfqpoint{4.632736in}{4.375888in}}%
\pgfpathlineto{\pgfqpoint{4.632807in}{4.338509in}}%
\pgfpathlineto{\pgfqpoint{4.632822in}{4.327793in}}%
\pgfpathlineto{\pgfqpoint{4.633195in}{4.568481in}}%
\pgfpathlineto{\pgfqpoint{4.633366in}{4.763221in}}%
\pgfpathlineto{\pgfqpoint{4.633593in}{4.557359in}}%
\pgfpathlineto{\pgfqpoint{4.633770in}{4.656072in}}%
\pgfpathlineto{\pgfqpoint{4.633800in}{4.696866in}}%
\pgfpathlineto{\pgfqpoint{4.633991in}{4.602524in}}%
\pgfpathlineto{\pgfqpoint{4.634001in}{4.611905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{3.570866in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914030in}{4.371560in}}%
\pgfpathlineto{\pgfqpoint{0.914388in}{4.197273in}}%
\pgfpathlineto{\pgfqpoint{0.914242in}{4.378804in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{4.375588in}}%
\pgfpathlineto{\pgfqpoint{0.914735in}{4.554659in}}%
\pgfpathlineto{\pgfqpoint{0.915071in}{4.232266in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{3.627644in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{3.627644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.570866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.368987in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{3.368987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914022in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{0.914022in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922305in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930588in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938871in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{3.938871in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.180597in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.180597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520045in,y=2.127791in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.618078in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.618078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444003in,y=2.565271in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.055559in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.055559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444003in,y=3.002752in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388448in,y=2.744420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle pitch\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632650in}{2.180597in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{2.533717in}}%
\pgfpathlineto{\pgfqpoint{4.633633in}{3.312208in}}%
\pgfpathlineto{\pgfqpoint{4.633775in}{3.304883in}}%
\pgfpathlineto{\pgfqpoint{4.633931in}{3.297618in}}%
\pgfpathlineto{\pgfqpoint{4.634001in}{3.298008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{2.119852in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914030in}{2.176631in}}%
\pgfpathlineto{\pgfqpoint{0.914333in}{2.704070in}}%
\pgfpathlineto{\pgfqpoint{0.915093in}{3.246438in}}%
\pgfpathlineto{\pgfqpoint{0.915155in}{3.256521in}}%
\pgfpathlineto{\pgfqpoint{0.915255in}{3.243404in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{3.249188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.119852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{3.368987in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.368987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.917974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914022in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.914022in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914022in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922305in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922305in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930588in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930588in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938871in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.938871in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938871in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774016in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.808892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=0.756085in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.182287in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.182287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=1.129481in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.555683in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.555683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401758in,y=1.502876in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346202in,y=1.293406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle yaw\) (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632650in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{4.632716in}{0.790465in}}%
\pgfpathlineto{\pgfqpoint{4.632807in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{4.633094in}{0.915584in}}%
\pgfpathlineto{\pgfqpoint{4.633371in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{4.633724in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{4.633996in}{1.220755in}}%
\pgfpathlineto{\pgfqpoint{4.633830in}{1.318450in}}%
\pgfpathlineto{\pgfqpoint{4.634001in}{1.225527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728031in}{0.668839in}}{\pgfqpoint{4.091969in}{1.249134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914030in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{0.915096in}{1.861195in}}%
\pgfpathlineto{\pgfqpoint{0.914389in}{0.725618in}}%
\pgfpathlineto{\pgfqpoint{0.915099in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{1.000845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728031in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.917974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_e_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{4.289460in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.289460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139299in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.139299in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139299in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830827in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.830827in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830827in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522356in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.522356in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522356in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213884in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.213884in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213884in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905413in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.905413in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905413in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596942in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.596942in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596942in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719521in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{0.815126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.762319in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{1.506655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=1.453848in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.198183in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{2.198183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=2.145377in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.889712in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{2.889712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=2.836905in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.581240in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{3.581240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=3.528434in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.272769in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{4.272769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=4.219962in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=2.479150in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139299in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.139791in}{0.857485in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.913033in}}%
\pgfpathlineto{\pgfqpoint{1.143971in}{0.951933in}}%
\pgfpathlineto{\pgfqpoint{1.148018in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{1.034572in}}%
\pgfpathlineto{\pgfqpoint{1.159737in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.167710in}{1.120786in}}%
\pgfpathlineto{\pgfqpoint{1.176958in}{1.165054in}}%
\pgfpathlineto{\pgfqpoint{1.184913in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.197263in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.211342in}{1.289563in}}%
\pgfpathlineto{\pgfqpoint{1.223680in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{1.237145in}{1.360954in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.397073in}}%
\pgfpathlineto{\pgfqpoint{1.273792in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{1.291672in}{1.481658in}}%
\pgfpathlineto{\pgfqpoint{1.311232in}{1.518064in}}%
\pgfpathlineto{\pgfqpoint{1.332139in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{1.354738in}{1.591624in}}%
\pgfpathlineto{\pgfqpoint{1.378939in}{1.628429in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{1.653256in}}%
\pgfpathlineto{\pgfqpoint{1.423727in}{1.690363in}}%
\pgfpathlineto{\pgfqpoint{1.453190in}{1.727853in}}%
\pgfpathlineto{\pgfqpoint{1.473731in}{1.752723in}}%
\pgfpathlineto{\pgfqpoint{1.506004in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{1.539845in}{1.826927in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{1.647490in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{1.775159in}{2.060541in}}%
\pgfpathlineto{\pgfqpoint{1.842090in}{2.122730in}}%
\pgfpathlineto{\pgfqpoint{1.924790in}{2.197461in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{2.247086in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{2.296470in}}%
\pgfpathlineto{\pgfqpoint{2.112075in}{2.358108in}}%
\pgfpathlineto{\pgfqpoint{2.201139in}{2.430934in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{2.527892in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{2.905098in}}%
\pgfpathlineto{\pgfqpoint{3.017172in}{3.090127in}}%
\pgfpathlineto{\pgfqpoint{3.252715in}{3.277910in}}%
\pgfpathlineto{\pgfqpoint{3.625058in}{3.576585in}}%
\pgfpathlineto{\pgfqpoint{3.892891in}{3.794058in}}%
\pgfpathlineto{\pgfqpoint{4.300997in}{4.126832in}}%
\pgfpathlineto{\pgfqpoint{4.300997in}{4.126832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{3.915331in}{3.620621in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140164in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{1.138978in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{1.138098in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{1.138105in}{0.873738in}}%
\pgfpathlineto{\pgfqpoint{1.138490in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{1.138669in}{0.923748in}}%
\pgfpathlineto{\pgfqpoint{1.150808in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{1.152364in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{1.160796in}{1.118896in}}%
\pgfpathlineto{\pgfqpoint{1.164904in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.171735in}{1.168840in}}%
\pgfpathlineto{\pgfqpoint{1.177038in}{1.191457in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.206393in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.243645in}}%
\pgfpathlineto{\pgfqpoint{1.207053in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{1.370453in}}%
\pgfpathlineto{\pgfqpoint{1.230359in}{1.386950in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{1.245158in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{1.277824in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{1.296516in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{1.308606in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{1.320819in}{1.593569in}}%
\pgfpathlineto{\pgfqpoint{1.326572in}{1.604238in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{1.619245in}}%
\pgfpathlineto{\pgfqpoint{1.345328in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{1.362794in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.384586in}{1.690430in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{1.411120in}{1.724402in}}%
\pgfpathlineto{\pgfqpoint{1.418928in}{1.732953in}}%
\pgfpathlineto{\pgfqpoint{1.426380in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{1.447773in}{1.769309in}}%
\pgfpathlineto{\pgfqpoint{1.490774in}{1.817318in}}%
\pgfpathlineto{\pgfqpoint{1.501349in}{1.829452in}}%
\pgfpathlineto{\pgfqpoint{1.555613in}{1.890187in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.936890in}}%
\pgfpathlineto{\pgfqpoint{1.683415in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{2.044906in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{2.059025in}}%
\pgfpathlineto{\pgfqpoint{1.788902in}{2.138936in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{2.172874in}}%
\pgfpathlineto{\pgfqpoint{1.842745in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{1.976374in}{2.317931in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{2.343295in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{2.148891in}{2.475350in}}%
\pgfpathlineto{\pgfqpoint{2.164672in}{2.489295in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{2.502977in}}%
\pgfpathlineto{\pgfqpoint{2.239381in}{2.557487in}}%
\pgfpathlineto{\pgfqpoint{2.263824in}{2.580771in}}%
\pgfpathlineto{\pgfqpoint{2.351776in}{2.660835in}}%
\pgfpathlineto{\pgfqpoint{2.390226in}{2.697260in}}%
\pgfpathlineto{\pgfqpoint{2.400661in}{2.708259in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{2.711359in}}%
\pgfpathlineto{\pgfqpoint{2.417362in}{2.725417in}}%
\pgfpathlineto{\pgfqpoint{2.419884in}{2.728772in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{2.803704in}}%
\pgfpathlineto{\pgfqpoint{2.519771in}{2.823132in}}%
\pgfpathlineto{\pgfqpoint{2.557201in}{2.856792in}}%
\pgfpathlineto{\pgfqpoint{2.571790in}{2.869641in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.881034in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{2.892973in}}%
\pgfpathlineto{\pgfqpoint{2.604855in}{2.899703in}}%
\pgfpathlineto{\pgfqpoint{2.620442in}{2.913887in}}%
\pgfpathlineto{\pgfqpoint{2.644439in}{2.935043in}}%
\pgfpathlineto{\pgfqpoint{2.687552in}{2.974081in}}%
\pgfpathlineto{\pgfqpoint{2.697588in}{2.984183in}}%
\pgfpathlineto{\pgfqpoint{2.707661in}{2.993707in}}%
\pgfpathlineto{\pgfqpoint{2.713780in}{3.000820in}}%
\pgfpathlineto{\pgfqpoint{2.724346in}{3.010795in}}%
\pgfpathlineto{\pgfqpoint{2.745898in}{3.030126in}}%
\pgfpathlineto{\pgfqpoint{2.752295in}{3.037021in}}%
\pgfpathlineto{\pgfqpoint{2.765071in}{3.047988in}}%
\pgfpathlineto{\pgfqpoint{2.784993in}{3.065700in}}%
\pgfpathlineto{\pgfqpoint{2.796967in}{3.076320in}}%
\pgfpathlineto{\pgfqpoint{2.812711in}{3.089785in}}%
\pgfpathlineto{\pgfqpoint{2.894238in}{3.165476in}}%
\pgfpathlineto{\pgfqpoint{2.901034in}{3.172694in}}%
\pgfpathlineto{\pgfqpoint{2.908549in}{3.179963in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{3.210961in}}%
\pgfpathlineto{\pgfqpoint{2.958828in}{3.227418in}}%
\pgfpathlineto{\pgfqpoint{2.975646in}{3.242793in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.250756in}}%
\pgfpathlineto{\pgfqpoint{3.009443in}{3.275116in}}%
\pgfpathlineto{\pgfqpoint{3.059496in}{3.322417in}}%
\pgfpathlineto{\pgfqpoint{3.080805in}{3.342711in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{3.107771in}{3.368325in}}%
\pgfpathlineto{\pgfqpoint{3.116747in}{3.376597in}}%
\pgfpathlineto{\pgfqpoint{3.129360in}{3.388391in}}%
\pgfpathlineto{\pgfqpoint{3.142771in}{3.400642in}}%
\pgfpathlineto{\pgfqpoint{3.163109in}{3.419606in}}%
\pgfpathlineto{\pgfqpoint{3.175908in}{3.430652in}}%
\pgfpathlineto{\pgfqpoint{3.199270in}{3.453003in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.241809in}{3.491113in}}%
\pgfpathlineto{\pgfqpoint{3.256454in}{3.504737in}}%
\pgfpathlineto{\pgfqpoint{3.265155in}{3.511650in}}%
\pgfpathlineto{\pgfqpoint{3.277784in}{3.522267in}}%
\pgfpathlineto{\pgfqpoint{3.320361in}{3.555616in}}%
\pgfpathlineto{\pgfqpoint{3.371342in}{3.593515in}}%
\pgfpathlineto{\pgfqpoint{3.409796in}{3.623871in}}%
\pgfpathlineto{\pgfqpoint{3.421551in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.672799in}}%
\pgfpathlineto{\pgfqpoint{3.513862in}{3.703938in}}%
\pgfpathlineto{\pgfqpoint{3.526156in}{3.715293in}}%
\pgfpathlineto{\pgfqpoint{3.531518in}{3.719864in}}%
\pgfpathlineto{\pgfqpoint{3.535875in}{3.724385in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{3.729132in}}%
\pgfpathlineto{\pgfqpoint{3.545594in}{3.733699in}}%
\pgfpathlineto{\pgfqpoint{3.612631in}{3.793750in}}%
\pgfpathlineto{\pgfqpoint{3.633920in}{3.811622in}}%
\pgfpathlineto{\pgfqpoint{3.644972in}{3.820435in}}%
\pgfpathlineto{\pgfqpoint{3.665712in}{3.838761in}}%
\pgfpathlineto{\pgfqpoint{3.697354in}{3.866612in}}%
\pgfpathlineto{\pgfqpoint{3.706222in}{3.875893in}}%
\pgfpathlineto{\pgfqpoint{3.781387in}{3.941714in}}%
\pgfpathlineto{\pgfqpoint{3.792236in}{3.950676in}}%
\pgfpathlineto{\pgfqpoint{3.813821in}{3.970608in}}%
\pgfpathlineto{\pgfqpoint{3.845828in}{3.998544in}}%
\pgfpathlineto{\pgfqpoint{3.855085in}{4.007453in}}%
\pgfpathlineto{\pgfqpoint{3.865984in}{4.016402in}}%
\pgfpathlineto{\pgfqpoint{3.875850in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{3.896331in}{4.042688in}}%
\pgfpathlineto{\pgfqpoint{3.946372in}{4.088771in}}%
\pgfpathlineto{\pgfqpoint{3.966088in}{4.107306in}}%
\pgfpathlineto{\pgfqpoint{4.006708in}{4.143173in}}%
\pgfpathlineto{\pgfqpoint{4.006708in}{4.143173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677187in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.289460in}}%
\pgfpathlineto{\pgfqpoint{4.677187in}{4.289460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/zurich_e_xyz_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946309in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{0.946309in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946257in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{1.946257in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946206in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946154in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{3.946154in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.662095in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.662095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=3.609288in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.265078in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.265078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=4.212271in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422272in,y=4.213249in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634199in}{3.662095in}}%
\pgfpathlineto{\pgfqpoint{4.634244in}{3.662646in}}%
\pgfpathlineto{\pgfqpoint{4.634399in}{3.680074in}}%
\pgfpathlineto{\pgfqpoint{4.634734in}{3.874749in}}%
\pgfpathlineto{\pgfqpoint{4.635539in}{4.764841in}}%
\pgfpathlineto{\pgfqpoint{4.635539in}{4.764841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{3.606498in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946316in}{3.662397in}}%
\pgfpathlineto{\pgfqpoint{0.946343in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{0.946465in}{3.668888in}}%
\pgfpathlineto{\pgfqpoint{0.946757in}{3.778125in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{4.662198in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{4.662198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.606498in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.606498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{4.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.351170in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{3.351170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946309in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{0.946309in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946257in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{1.946257in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946206in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946154in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{3.946154in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.378199in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.378199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=2.325392in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.862435in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.862435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=2.809628in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.346671in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.346671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=3.293865in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498313in,y=2.744420in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634199in}{2.378199in}}%
\pgfpathlineto{\pgfqpoint{4.634599in}{2.394040in}}%
\pgfpathlineto{\pgfqpoint{4.634744in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{4.635489in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{4.635539in}{2.321576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{2.137669in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946316in}{2.376262in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{2.192828in}}%
\pgfpathlineto{\pgfqpoint{0.947187in}{2.192935in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{3.296011in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{3.296011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.137669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{3.351170in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.351170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{1.882341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946309in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.946309in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946309in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946257in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.946257in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946257in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946206in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946206in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946154in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.946154in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946154in,y=0.536895in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790928in,y=0.346154in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.723998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553869in,y=0.671192in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.297069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477827in,y=1.244263in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.870140in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.870140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401785in,y=1.817334in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346230in,y=1.275590in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634199in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{4.635364in}{1.666437in}}%
\pgfpathlineto{\pgfqpoint{4.635539in}{1.821765in}}%
\pgfpathlineto{\pgfqpoint{4.635539in}{1.821765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761855in}{0.668839in}}{\pgfqpoint{4.058145in}{1.213502in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946316in}{0.724956in}}%
\pgfpathlineto{\pgfqpoint{0.947268in}{1.467632in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{1.827182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.668839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761855in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.882341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

